A Universal Systematic Method to Generate Error Patterns on Memoryless Channels

The high computational cost of approaching the performance of Maximum-likelihood (ML) decoding has limited its practical use for decades. Because the complexity grows exponentially with the message length, researchers have spent years developing algorithms like Ordered Statistics Decoding (OSD), Partial Ordered Statistics Decoding (POSD) and Guessing Random Additive Noise decoding (GRAND) which try to approach ML performance. OSD, POSD and GRAND work by trying to guess the error patterns affecting the received signals. However, there does not exist a systematic method to extend the error pattern guesses to novel channels. This work introduces a systematic method that uses the Probability Density Function (PDF) of a memoryless channel to generate a set of error patterns that can be applied on any future received signal on this channel. Simulation results show that our proposed method applied on GRAND, OSD and POSD generally matches or outperforms current pre-generated error patterns on additive white Gaussian noise (AWGN) channel, mixture of Gaussian distribution channels, Rayleigh fading channel with perfect knowledge of Channel State Information (CSI) and Rayleigh fading channel with no perfect knowledge of Channel State Information (NCSI).

==> Figures/AWGN/combined_pdf.tex <==
% \pgfmathdeclarefunction{sortedgauss}{2}{%
% \pgfmathparse{#2/(sqrt(8*pi))*exp(-(((x-#1*(2/#2^2))^2)/(8/(#2^2)) + #2/(sqrt(8*pi))*exp(-(((x+#1*(2/#2^2))^2)/(8/(#2^2))}}
% \begin{figure}
% \centering
% \input{Figures/AWGN/pdf_awgn}
%     \begin{subfigure}[t][][t]{0.44\columnwidth}
% \begin{tikzpicture}
% \begin{axis}[height=6cm,width=0.9\columnwidth,ytick={0.05,0.1,0.15},scaled ticks=false,y tick label style={/pgf/number format/fixed},   xtick={-10,-8,...,10},ylabel=$f_{|L_|}$,xlabel=$l$,
%             tick align=outside, xmax=10,xmin=0,ymin=0,ymax=0.18,tickpos=left,
%             every axis plot post/.append style={
%   mark=none,samples=100,smooth}, % All
%   grid=both, grid style={gray!30},
%             tick align=outside, tickpos=left, 
%             /pgfplots/table/ignore chars={|}] % extend the axes a bit to the right and top
% \addplot [red,thick, domain=0:10]{sortedgauss(1,0.7)}; \label{plot:abs_pdf_awgn}
% \end{axis}
%   \matrix[
%         matrix of nodes,
%         anchor=north,
%         draw,
%         inner sep=0.2em
%     ] at ([yshift=20pt,xshift=10pt]current bounding box.north)
%     {
%         \ref{plot:abs_pdf_awgn}&  $f_{|L|}$   \\
%     };
% \end{tikzpicture}
% \caption{Step 1: Generate \ac{PDF} of the reliabilities through calculating the absolute value of LLRs.}
% \label{fig:pdf_AWGN_abs}
% \end{subfigure}
%     \begin{subfigure}[t][][t]{0.44\textwidth}
%     \centering
% \begin{tikzpicture}
% \begin{axis}[
%       footnotesize,
%       height=6cm,  width=0.95\columnwidth,  
%       xlabel=$|L_i|$,
%       xmin=0, xmax=12, xtick={-5,...,1,...,12},
%       tick align=inside,
%       grid=both, grid style={gray!30},
%       /pgfplots/table/ignore chars={|},ylabel= $f_{\phi(|\mathbf{L_i}|)_i}$,ytick pos=left,ymin=0, ymax = 8
%       ] 
% \addplot [thick, Paired-1] file {Figures/AWGN/dist5_sampled_20.txt};\label{dist_5};
% \addplot[thick,Paired-2] file {Figures/AWGN/dist15_sampled_20.txt};
% \label{dist_15};
% \addplot[thick,Paired-3] file {Figures/AWGN/dist25_sampled_20.txt};
% \label{dist_25};
% % \addplot[thick,Paired-4] file {Figures/AWGN/dist35_sampled_20.txt};
% \label{dist_35};
% \addplot[thick,Paired-5] file {Figures/AWGN/dist45_sampled_20.txt};
% \label{dist_45};
% \addplot[thick,Paired-6] file {Figures/AWGN/dist55_sampled_20.txt};
% \label{dist_55};
% \addplot[thick,Paired-7] file {Figures/AWGN/dist65_sampled_20.txt};
% \label{dist_65};
% % \addplot[thick,Paired-8] file {Figures/AWGN/dist75_sampled_20.txt};
% \label{dist_75};
% \addplot[thick,Paired-10] file {Figures/AWGN/dist95_sampled_20.txt};
% \label{dist_95};
% \addplot[thick,Paired-11] file {Figures/AWGN/dist105_sampled_20.txt};
% \label{dist_105};
% \addplot[thick,Paired-12] file {Figures/AWGN/dist115_sampled_20.txt};
% \label{dist_115};
% % \addplot[thick,Paired-13] file {Figures/AWGN/dist125_sampled_20.txt};
% \label{dist_125};
%    \coordinate (top) at (rel axis cs:0,1);
%       \coordinate (spypoint1) at (axis cs:7.45,2e-7);
%       \coordinate (magnifyglass1) at (axis cs:2.6,1.1e-5);
%       \coordinate (bot) at (rel axis cs:1,0);
% \end{axis}
%  \path (top|-current bounding box.north) -- coordinate(legendpos) (bot|-current bounding box.north);
%  \matrix[
%   matrix of nodes,
%   % column sep=10pt,
%   % row sep=4pt,
%   anchor=south,
%   draw,
%   inner sep=0.2em
% ] at(legendpos) 
%  % \matrix[
%  %    matrix of nodes,
%  %    anchor=south,
%  %    draw,
%  %    inner sep=0.8em,
%  %    draw
%  %    ]at(legendpos) %% heer
%     {
%     \ref{dist_5}&  $i=5$ &[1pt] 
%     \ref{dist_15}&   $i=15$ &[1pt]
%     \ref{dist_25}&   $i=25$ &\\ 
%     \ref{dist_45}&   $i=45$ &[1pt] 
%     \ref{dist_55}&   $i=55$ &[1pt] 
%     \ref{dist_65} &  $i=65$ & \\ 
%     \ref{dist_95}&   $i=95$ &[1pt] 
%     \ref{dist_105} &  $i=105$  &  \ref{dist_115}&   $i=115$ &\\
%       };
% \end{tikzpicture}
%   \caption{Step 2: Generating ordered statistics distributions for each bit ($\frac{Eb}{N_0} =5$dB for code of length $128$).} \label{fig:distributions_awgn}
% \end{subfigure}  
% \begin{subfigure}[t][][t]{0.43\textwidth}
% \begin{tikzpicture}
% \begin{axis}[height=6cm,width=0.9\columnwidth,
%     xlabel={$i$},
%     ylabel={$\mathbb{E} (w_H)$ },
%     grid=major,
%     xmin=0, xmax=128,xtick={20,40,...,120},ymin=0,legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left,     align=left, draw=black,font=\footnotesize}
% ]
% % Read and plot the data
% \addplot[mark=none,black,thick] table[
%     x index=0,  % Use first column for x
%     y index=1,  % Use second column for y
%     header=false
% ] {Figures/AWGN/expected_values_128_latex.txt}; \label{plot:expected_values_grand_awgn}
% % \addlegendentry{GRAND/POSD}
% \addplot[mark=none,red,thick] table[
%     x index=0,  % Use first column for x
%     y index=1,  % Use second column for y
%     header=false
% ] {Figures/AWGN/expected_values_osd_128.txt};\label{plot:expected_values_osd_awgn}
% % \addlegendentry{OSD}
% \end{axis}
%   \matrix[
%         matrix of nodes,
%         anchor=north,
%         draw,
%         inner sep=0.2em
%     ] at ([yshift=20pt,xshift=10pt]current bounding box.north)
%     {
%         \ref{plot:expected_values_grand_awgn}&  GRAND/POSD &[1pt] \ref{plot:expected_values_osd_awgn}&  OSD  \\
%     };
% \end{tikzpicture}
% \caption{Step 3: Calculate Expected Value of each bit in the ordered statistics.} \label{fig:expected_values_awgn}
%     \end{subfigure}
%     \caption{The \ac{PDF} manipulations requried to generate the \ac{EW} error patterns}
% \end{figure}


\pgfmathdeclarefunction{sortedgauss}{2}{%
\pgfmathparse{#2/(sqrt(8*pi))*exp(-(((x-#1*(2/#2^2))^2)/(8/(#2^2)) + #2/(sqrt(8*pi))*exp(-(((x+#1*(2/#2^2))^2)/(8/(#2^2))}}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{#2/(sqrt(8*pi))*exp(-(((x-#1*(2/#2^2))^2)/(8/(#2^2))}}
\begin{figure}
\centering
 \begin{tikzpicture}
    \begin{groupplot}[group style={group name=pdfmixture, group size= 2 by 2, horizontal sep=50pt, vertical sep=50pt},
          footnotesize,
          height=7cm,  width=\columnwidth,
          xlabel=$y$,
          xmin=-5, xmax=5, xtick={-5,...,1,...,20},
          tick align=inside,
          grid=both, grid style={gray!30},
          /pgfplots/table/ignore chars={|},
          ] 
          \nextgroupplot[title= (a) The \ac{PDF} of the LLRs across an AWGN channel {($\sigma=0.7$).},footnotesize, width= 0.45\linewidth, height=6cm,    
            xtick={-15,-12,-9,...,15},ylabel=$f_{\mathbf{L}}$,xlabel=$l$,
            tick align=outside, ytick={0,0.025,...,0.15}, xmax=15,xmin=-15,ymin=0,ymax=0.18,tickpos=left,
            every axis plot post/.append style={
  mark=none,samples=100,smooth}, % All
  grid=both, grid style={gray!30},
            tick align=outside, tickpos=left] % extend the axes a bit to the right and top
\addplot [blue, domain=-15:6]{gauss(-1,0.7)}; \addlegendentry{$x=-1$}  \label{plot:awgn_neg_pdf}
 
\addplot [red, domain=-6:15]{gauss(1,0.7)};\addlegendentry{$x=+1$} \label{plot:awgn_pos_pdf}
 \addplot [fill=blue!20, draw=none, domain=0:15] {gauss(-1,0.7)}\closedcycle;
  \addplot [fill=red!20, draw=none, domain=-15:0] {gauss(1,0.7)}\closedcycle;
  % \matrix[
  %       matrix of nodes,
  %       anchor=north,
  %       draw,
  %       inner sep=0.2em
  %   ] at ([yshift=20pt,xshift=10pt]current bounding box.north)
  %   {
  %       \ref{plot:awgn_neg_pdf}&   $x=-1$&[1pt] \ref{plot:awgn_pos_pdf}&  $x=+1$  \\
  %   };
% \caption{}
% \label{fig:pdf_AWGN}
\nextgroupplot[title= (b) {The \ac{PDF} of the channel reliabilities.},
height=6cm,width=0.45\columnwidth,ytick={0.05,0.1,0.15},scaled ticks=false,y tick label style={/pgf/number format/fixed},   xtick={-10,-8,...,10},ylabel=$f_{|\mathbf{L}|}$,xlabel=$l$,xmax=10,xmin=0,ymin=0,ymax=0.18, tick align=outside, tickpos=left,  every axis plot post/.append style={ mark=none,samples=100,smooth}, % All
  grid=both, grid style={gray!30} ] % extend the axes a bit to the right and top
\addplot [red,thick, domain=0:10]{sortedgauss(1,0.7)}; \label{plot:abs_pdf_awgn}

  % \matrix[
  %       matrix of nodes,
  %       anchor=north,
  %       draw,
  %       inner sep=0.2em
  %   ] at ([yshift=20pt,xshift=10pt]current bounding box.north)
  %   {
  %       \ref{plot:abs_pdf_awgn}&  $f_{|L|}$   \\
  %   };
% \caption{Step 1: Generate \ac{PDF} of the reliabilities through calculating the absolute value of LLRs.}
% \label{fig:pdf_AWGN_abs}

\nextgroupplot[title=(c) {Ordered statistics distributions for each bit  $n=128$.},
      footnotesize,
      height=6cm,  width=0.45\columnwidth,  
      xlabel=$l$,
      xmin=0, xmax=12, xtick={-5,...,1,...,12},
      tick align=inside,
      grid=both, grid style={gray!30},
      /pgfplots/table/ignore chars={|},ylabel= $f_{\phi(|\mathbf{L}|)[i]}$,ytick pos=left,ymin=0, ymax = 9
      ] 
\addplot [thick, Paired-1] file {Figures/AWGN/dist5_sampled_20.txt};\label{dist_5} 
\node [above] at (axis cs:  0.8,  8) {\color{Paired-1}\tiny$i=5$};
\addplot[thick,Paired-2] file {Figures/AWGN/dist15_sampled_20.txt};
\label{dist_15};\node [above] at (axis cs:  2,  6) {\color{Paired-2}\tiny$i=15$};
\addplot[thick,Paired-3] file {Figures/AWGN/dist25_sampled_20.txt};
\label{dist_25};\node [above] at (axis cs:  3.5,  6.2) {\color{Paired-3}\tiny$i=25$};
% \addplot[thick,Paired-4] file {Figures/AWGN/dist35_sampled_20.txt};
% \label{dist_35};
\addplot[thick,Paired-5] file {Figures/AWGN/dist45_sampled_20.txt};
\label{dist_45};\node [above] at (axis cs:  5.1,  6.2) {\color{Paired-5}\tiny$i=45$};
% \addplot[thick,Paired-6] file {Figures/AWGN/dist55_sampled_20.txt};
% \label{dist_55};
\addplot[thick,Paired-7] file {Figures/AWGN/dist65_sampled_20.txt};
\label{dist_65};\node [above] at (axis cs:  6.4,  6.5) {\color{Paired-7}\tiny$i=65$};
\addplot[thick,Paired-8] file {Figures/AWGN/dist85_sampled_20.txt};
\label{dist_85};\node [above] at (axis cs:  7.9,  6.5) {\color{Paired-8}\tiny$i=85$};
% \addplot[thick,Paired-10] file {Figures/AWGN/dist95_sampled_20.txt};
% \label{dist_95};
\addplot[thick,Paired-11] file {Figures/AWGN/dist105_sampled_20.txt};
\label{dist_105};\node [above] at (axis cs:  9.5,  5.7) {\color{Paired-11}\tiny$i=105$};
\addplot[thick,Paired-12] file {Figures/AWGN/dist115_sampled_20.txt};
\label{dist_115};\node [above] at (axis cs:  10.7,  5) {\color{Paired-12}\tiny$i=115$};
% \addplot[thick,Paired-13] file {Figures/AWGN/dist125_sampled_20.txt};
\label{dist_125};
   \coordinate (top) at (rel axis cs:0,1);
      \coordinate (spypoint1) at (axis cs:7.45,2e-7);
      \coordinate (magnifyglass1) at (axis cs:2.6,1.1e-5);
      \coordinate (bot) at (rel axis cs:1,0);
 \path (top|-current bounding box.north) -- coordinate(legendpos) (bot|-current bounding box.north);
%  \matrix[
%   matrix of nodes,
%   % column sep=10pt,
%   % row sep=4pt,
%   anchor=south,
%   draw,
%   inner sep=0.2em
% ] at(legendpos) 
 % \matrix[
 %    matrix of nodes,
 %    anchor=south,
 %    draw,
 %    inner sep=0.8em,
 %    draw
 %    ]at(legendpos) %% heer
    % {
    % \ref{dist_5}&  $i=5$ &[1pt] 
    % \ref{dist_15}&   $i=15$ &[1pt]
    % \ref{dist_25}&   $i=25$ &\\ 
    % \ref{dist_45}&   $i=45$ &[1pt] 
    % \ref{dist_55}&   $i=55$ &[1pt] 
    % \ref{dist_65} &  $i=65$ & \\ 
    % \ref{dist_95}&   $i=95$ &[1pt] 
    % \ref{dist_105} &  $i=105$  &  \ref{dist_115}&   $i=115$ &\\
    %   };
  % \caption{Step 2: Generating ordered statistics distributions for each bit ($\frac{Eb}{N_0} =5$dB for code of length $128$).} \label{fig:distributions_awgn}
\nextgroupplot[title=(d) Expected Value of each bit in the ordered statistics., height=6cm,width=0.49\columnwidth,
    xlabel={$i$},
    ylabel={$\mathbb{E} (w_H)$ },
    grid=major,
    xmin=0, xmax=128,xtick={20,40,...,120},ymin=0,legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left,     align=left, draw=black,font=\footnotesize}
]
\addplot[mark=none,black,thick] table[
    x index=0,  % Use first column for x
    y index=1,  % Use second column for y
    header=false
] {Figures/AWGN/expected_values_128_latex.txt}; \label{plot:expected_values_grand_awgn}\addlegendentry{GRAND/POSD}
\addplot[mark=none,red,thick] table[
    x index=0,  % Use first column for x
    y index=1,  % Use second column for y
    header=false
] {Figures/AWGN/expected_values_osd_128.txt};\label{plot:expected_values_osd_awgn} \addlegendentry{OSD}
%   \matrix[
%         matrix of nodes,
%         anchor=north,
%         draw,
%         inner sep=0.2em
%     ] at ([yshift=20pt,xshift=10pt]current bounding box.north)
% {\ref{plot:expected_values_grand_awgn}&  GRAND/POSD &[1pt] \ref{plot:expected_values_osd_awgn}&  OSD  \\
%     };

    \end{groupplot}
    \end{tikzpicture}
    \caption{The steps followed to generate the \ac{EW} error patterns in an AWGN channel.}\label{fig:pdf_manipulations_awgn}
\end{figure}


==> Figures/AWGN/combined_percentages.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
 \begin{groupplot}[group style={group name=pdfmixture, group size= 1 by 3, horizontal sep=25pt, vertical sep=50pt},footnotesize,
      height=4cm,  width=0.81\columnwidth,
      xlabel={$MQ$}, /pgfplots/table/ignore chars={|}]
      % y label style={at={(axis description cs:-0.225,.5)},anchor=south}
\nextgroupplot[title= GRAND {[127,85] }AWGN,ylabel= Percent Overlap ($\%$), ytick pos=left, ,ymin=0, ymax = 100, 
    ybar,
    xmode=log,
    bar width=12pt, % Makes bars thinner
    xtick=data, % Place a tick for each category
    enlarge x limits=0.15, % Add padding on the sides
    legend entries={},
    legend style={draw=none, fill=none}]
    % \addplot[fill=teal, opacity=0.8] table[
    % x index=0,  % Use column 0 for x
    % y index=5,  % Use column 2 for y
    % header=false] {Figures/AWGN/grand_awgn_7.txt};\label{plot:istep_grand_awgn_perc}    
    \addplot[fill=cyan, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=4,  % Use column 4 for y
    header=false] {Figures/AWGN/grand_awgn_7.txt};\label{plot:ilwo_grand_awgn_perc}
\addplot[fill=Paired-9, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=2,  % Use column 2 for y
    header=false] {Figures/AWGN/grand_awgn_7.txt};\label{plot:lw_grand_awgn_perc}

% \addplot[fill=blue, opacity=0.8] table[
%     x index=0,  % Use column 0 for x
%     y index=1,  % Use column 1 for y
%     header=false] {Figures/awgn/grand_awgn.tex};\label{plot:binary_grand_awgn_perc}
\addplot[fill=Paired-6, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=3,  % Use column 3 for y
    header=false] {Figures/AWGN/grand_awgn_7.txt};\label{plot:hw_grand_awgn_perc}
\nextgroupplot[title= POSD {[127,64]} AWGN,ylabel= Percent Overlap ($\%$), ymin=0, ymax = 100,
    ymin=0, 
    ybar,
    xmode=log,
    bar width=12pt, % Makes bars thinner
    xtick=data, % Place a tick for each category
    enlarge x limits=0.18, % Add padding on the sides
    legend entries={},
    legend style={draw=none, fill=none}]
    %            \addplot[fill=blue, opacity=0.8] table[
    % x index=0,  % Use column 0 for x
    % y index=4,  % Use column 3 for y
    % header=false] {Figures/AWGN/posd_awgn.txt};\label{plot:istep_posd_awgn_perc}

        \addplot[fill=Paired-9, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=2,  % Use column 2 for y
    header=false] {Figures/AWGN/posd_awgn.txt};\label{plot:lw_posd_awgn_perc}
            \addplot[fill=cyan, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=4,  % Use column 4 for y
    header=false] {Figures/AWGN/posd_awgn.txt};\label{plot:ilwo_posd_awgn_perc}

\addplot[fill=Paired-6, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=3,  % Use column 3 for y
    header=false] {Figures/AWGN/posd_awgn.txt};\label{plot:hw_posd_awgn_perc}
        \coordinate (top) at (rel axis cs:0,1);
      \coordinate (spypoint1) at (axis cs:7.45,2e-7);
      \coordinate (magnifyglass1) at (axis cs:2.6,1.1e-5);
      \coordinate (bot) at (rel axis cs:1,0);
    \nextgroupplot[title=OSD {[127,64]} AWGN, ymin=0, ymax = 100,
    ymin=0, ylabel= Percent Overlap ($\%$),
    ybar,
    xmode=log,
    bar width=12pt, % Makes bars thinner
    xtick=data, % Place a tick for each category
    enlarge x limits=0.15, % Add padding on the sides
    legend entries={},
    legend style={draw=none, fill=none}]
    \addplot[fill=Paired-6, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=3,  % Use column 3 for y
    header=false] {Figures/AWGN/osd_awgn.txt};\label{plot:hw_osd_awgn_perc}
    \addplot[fill=cyan, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=4,  % Use column 4 for y
    header=false] {Figures/AWGN/osd_awgn.txt};\label{plot:ilwo_osd_awgn_perc}
    \addplot[fill=Paired-9, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=2,  % Use column 2 for y
    header=false] {Figures/AWGN/osd_awgn.txt};\label{plot:lw_osd_awgn_perc}
\end{groupplot}
    \matrix[
        matrix of nodes,
        anchor=north,
        draw,
        inner sep=0.2em
    ] at ([yshift=20pt,xshift=10pt]current bounding box.north)
    {
        \ref{plot:lw_grand_awgn_perc}&  LW &[1pt] \ref{plot:ilwo_grand_awgn_perc}&  ILW &[1pt]  \ref{plot:hw_grand_awgn_perc}&  HW  \\
    };
\end{tikzpicture}
\caption{{Percentage of overlap of the pre-generated test error patterns (TEPs) with EW TEPs for GRAND, POSD, and OSD over an AWGN channel.}}\label{fig:percent_intersection_teps_combined_awgn}
\end{figure}

==> Figures/AWGN/combined_performance_awgn.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[]
    \begin{groupplot}[group style={group name=fer_queries, group size= 2 by 3, horizontal sep=30pt, vertical sep=50pt},
      footnotesize,
      height=7cm,  width=0.48\columnwidth,  
      xlabel=$\frac{E_b}{N_0}$ (dB),
      ymode=log,
      tick align=inside,
      grid=both, grid style={gray!30},
      /pgfplots/table/ignore chars={|},
      ] % mark options={scale=1.5}
      \nextgroupplot[title=GRAND RLC {[127,85]},ylabel= FER,xtick distance=1, ytick pos=left,ymin=1e-6, ymax = 1, xmin=1, xmax=9]
    \addplot[mark=square, Paired-3 , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/RLC_127_85_GRAND_EW_0_1_10_MQ_1000000_SIM_mHW_127_AWGN.res}; \label{gp:AWGN_GRAND_EW_perf}
       \addplot[mark=triangle  , Paired-6, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/RLC_127_85_GRAND_HW_0_1_10_MQ_1000000_SIM_mHW_127_AWGN.res} ;\label{gp:AWGN_GRAND_HW_perf}
         \addplot[mark=otimes  , Paired-9, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/RLC_127_85_GRAND_LW_0_1_10_MQ_1000000_SIM_mHW_127_AWGN.res} ;\label{gp:AWGN_GRAND_LW_perf}
        \addplot[mark=none  ,black, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/RLC_127_85_GRAND_ML_0_0_20_MQ_1000000_SIM_mHW_85_AWGN.res} ;\label{gp:AWGN_GRAND_ML_perf}
     \addplot[mark=-, cyan , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/RLC_127_85_GRAND_ILW_0_1_10_MQ_1000000_SIM_mHW_127_AWGN.res};\label{gp:AWGN_GRAND_ILW_perf}
        \addplot[mark=square, Paired-3 , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/RLC_127_85_GRAND_EW_0_0_20_MQ_1024_SIM_mHW_85_AWGN.res}; \label{gp:AWGN_GRAND_EW_perf_4}
       \addplot[mark=triangle  , Paired-6, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/RLC_127_85_GRAND_HW_0_0_20_MQ_1024_SIM_mHW_85_AWGN.res} ;\label{gp:AWGN_GRAND_HW_perf_4}
         \addplot[mark=otimes  , Paired-9, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/RLC_127_85_GRAND_LW_0_0_20_MQ_1024_SIM_mHW_85_AWGN.res} ;\label{gp:AWGN_GRAND_LW_perf_4}
        \addplot[mark=none  ,black, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/RLC_127_85_GRAND_ML_0_0_20_MQ_1024_SIM_mHW_85_AWGN.res} ;\label{gp:AWGN_GRAND_ML_perf_4}
     \addplot[mark=-, cyan , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/RLC_127_85_GRAND_ILW_0_0_20_MQ_1024_SIM_mHW_85_AWGN.res};\label{gp:AWGN_GRAND_ILW_perf_4}
     \addplot[mark=-, red , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/RLC_127_85_GRAND_LUT_0_0_20_MQ_1024_SIM_mHW_85_AWGN.res};\label{gp:AWGN_GRAND_LUT_perf_4}
       % \addplot[mark=+  , teal, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/BCH_127_85_GRAND_ISTEP_0_1_10_MQ_1000_SIM_mHW_127_AWGN.res} ;\label{gp:AWGN_GRAND_ISTEP_perf}
        % \addplot[mark=square, Paired-3 , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/BCH_127_85_GRAND_EW_0_1_10_MQ_1000_SIM_mHW_127_AWGN.res}; 
       % \addplot[mark=triangle  , Paired-6, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/BCH_127_85_GRAND_HW_0_1_10_MQ_1000_SIM_mHW_127_AWGN.res} ;
         % \addplot[mark=otimes  , Paired-9, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/BCH_127_85_GRAND_LW_0_1_10_MQ_1000_SIM_mHW_127_AWGN.res} ;
         % \addplot[mark=o, cyan , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/RLC_127_85_GRAND_ILW_0_1_10_MQ_1000_SIM_mHW_127_AWGN.res};
             \nextgroupplot[title=GRAND CA-Polar {[128,105+11]} , xtick distance=1, ytick pos=left,ymin=5e-6, ymax = 1, xmin=1, xmax=8]
              \addplot[mark=square, Paired-3 , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/Polar/Polar_128_105_GRAND_EW_0_0_20_MQ_1000000_SIM_mHW_105_AWGN.res}; \label{gp:AWGN_GRAND_EW_perf_2}
       \addplot[mark=triangle  , Paired-6, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/Polar/Polar_128_105_GRAND_HW_0_0_20_MQ_1000000_SIM_mHW_105_AWGN.res} ;\label{gp:AWGN_GRAND_HW_perf_2}
         \addplot[mark=otimes  , Paired-9, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/Polar/Polar_128_105_GRAND_LW_0_0_20_MQ_1000000_SIM_mHW_105_AWGN.res} ;\label{gp:AWGN_GRAND_LW_perf_2}
        \addplot[mark=none  ,black, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/Polar/Polar_128_105_GRAND_ML_0_0_20_MQ_1000000_SIM_mHW_105_AWGN.res} ;\label{gp:AWGN_GRAND_ML_perf_2}
     \addplot[mark=-, cyan , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/Polar/Polar_128_105_GRAND_ILW_0_0_20_MQ_1000000_SIM_mHW_105_AWGN.res};\label{gp:AWGN_GRAND_ILW_perf_2}
           \addplot[mark=square, Paired-3 , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/Polar/Polar_128_105_GRAND_EW_0_0_20_MQ_1024_SIM_mHW_105_AWGN.res}; \label{gp:AWGN_GRAND_EW_perf_3}
       \addplot[mark=triangle  , Paired-6, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/Polar/Polar_128_105_GRAND_HW_0_0_20_MQ_1024_SIM_mHW_105_AWGN.res} ;\label{gp:AWGN_GRAND_HW_perf_3}
         \addplot[mark=otimes  , Paired-9, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/Polar/Polar_128_105_GRAND_LW_0_0_20_MQ_1024_SIM_mHW_105_AWGN.res} ;\label{gp:AWGN_GRAND_LW_perf_3}
        \addplot[mark=none  ,black, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/Polar/Polar_128_105_GRAND_ML_0_0_20_MQ_1024_SIM_mHW_105_AWGN.res} ;\label{gp:AWGN_GRAND_ML_perf_3}
     \addplot[mark=-, cyan , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/Polar/Polar_128_105_GRAND_ILW_0_0_20_MQ_1024_SIM_mHW_105_AWGN.res};\label{gp:AWGN_GRAND_ILW_perf_3} 
    \addplot[mark=-, red , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations/Polar/Polar_128_105_GRAND_LUT_0_0_20_MQ_1024_SIM_mHW_105_AWGN.res};\label{gp:AWGN_GRAND_LUT_perf_3} 
    \nextgroupplot[ title=POSD BCH {[127,64]}  , ytick pos=left, y label style={at={(axis description cs:-0.225,.5)},anchor=south},xtick distance=0.5,ymin=3e-5, ymax = 1, xmin=1, xmax=9]
    \addplot[mark=square, Paired-3 , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/BCH_127_64_HOSD_EW_0_0_20_MQ_100000_SIM_mHW_127_AWGN.res}; \label{gp:AWGN_HOSD_EW_perf}
       \addplot[mark=triangle  , Paired-6, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/BCH_127_64_HOSD_HW_0_0_20_MQ_100000_SIM_mHW_127_AWGN.res} ;\label{gp:AWGN_HOSD_HW_perf}
         \addplot[mark=otimes  , Paired-9, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/BCH_127_64_HOSD_LW_0_0_20_MQ_100000_SIM_mHW_127_AWGN.res} ;\label{gp:AWGN_HOSD_LW_perf}
     \addplot[mark=-, cyan , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/BCH_127_64_HOSD_ILW_0_0_20_MQ_100000_SIM_mHW_127_AWGN.res};\label{gp:AWGN_HOSD_ILW_perf}
     \addplot[mark=none, black , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/BCH_127_64_HOSD_ML_0_0_20_MQ_100000_SIM_mHW_64_AWGN.res};\label{gp:AWGN_HOSD_ML_perf}
     \addplot[mark=square, Paired-3 , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/BCH_127_64_HOSD_EW_0_0_20_MQ_1024_SIM_mHW_64_AWGN.res}; \label{gp:AWGN_HOSD_EW_perf_4}
       \addplot[mark=triangle  , Paired-6, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/BCH_127_64_HOSD_HW_0_0_20_MQ_1024_SIM_mHW_64_AWGN.res} ;\label{gp:AWGN_HOSD_HW_perf_4}
         \addplot[mark=otimes  , Paired-9, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/BCH_127_64_HOSD_LW_0_0_20_MQ_1024_SIM_mHW_64_AWGN.res} ;\label{gp:AWGN_HOSD_LW_perf_4}
     \addplot[mark=-, cyan , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/BCH_127_64_HOSD_ILW_0_0_20_MQ_1024_SIM_mHW_64_AWGN.res};\label{gp:AWGN_HOSD_ILW_perf_4}
     \addplot[mark=none, black , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/BCH_127_64_HOSD_ML_0_0_20_MQ_1024_SIM_mHW_64_AWGN.res};\label{gp:AWGN_HOSD_ML_perf_4}
         \addplot[mark=-, red , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/BCH_127_64_HOSD_LUT_0_0_20_MQ_1024_SIM_mHW_64_AWGN.res};\label{gp:AWGN_HOSD_LUT_perf_4}
      \coordinate (top) at (rel axis cs:0,1);
      \coordinate (spypoint1) at (axis cs:7.45,2e-7);
      \coordinate (magnifyglass1) at (axis cs:2.6,1.1e-5);
      \coordinate (bot) at (rel axis cs:1,0);
      
          \nextgroupplot[ title=POSD RLC {[128,32]}  , ytick pos=left, y label style={at={(axis description cs:-0.225,.5)},anchor=south},xtick distance=0.5,ymin=3e-5, ymax = 1, xmin=1, xmax=10]
     \addplot[mark=square, Paired-3 , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/RLC_128_32_HOSD_EW_0_0_20_MQ_100000_SIM_mHW_32_AWGN.res}; \label{gp:AWGN_HOSD_EW_perf_2}
       \addplot[mark=triangle  , Paired-6, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/RLC_128_32_HOSD_HW_0_0_20_MQ_100000_SIM_mHW_32_AWGN.res} ;\label{gp:AWGN_HOSD_HW_perf_2}
         \addplot[mark=otimes  , Paired-9, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/RLC_128_32_HOSD_LW_0_0_20_MQ_100000_SIM_mHW_32_AWGN.res} ;\label{gp:AWGN_HOSD_LW_perf_2}
     \addplot[mark=-, cyan , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/RLC_128_32_HOSD_ILW_0_0_20_MQ_100000_SIM_mHW_32_AWGN.res};\label{gp:AWGN_HOSD_ILW_perf_2}
     \addplot[mark=none, black , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/RLC_128_32_HOSD_ML_0_0_20_MQ_100000_SIM_mHW_32_AWGN.res};\label{gp:AWGN_HOSD_ML_perf_2}
      \addplot[mark=square, Paired-3 , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/RLC_128_32_HOSD_EW_0_0_20_MQ_1024_SIM_mHW_32_AWGN.res}; \label{gp:AWGN_HOSD_EW_perf_5}
       \addplot[mark=triangle  , Paired-6, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/RLC_128_32_HOSD_HW_0_0_20_MQ_1024_SIM_mHW_32_AWGN.res} ;\label{gp:AWGN_HOSD_HW_perf_5}
         \addplot[mark=otimes  , Paired-9, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/RLC_128_32_HOSD_LW_0_0_20_MQ_1024_SIM_mHW_32_AWGN.res} ;\label{gp:AWGN_HOSD_LW_perf_5}
     \addplot[mark=-, cyan , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/RLC_128_32_HOSD_ILW_0_0_20_MQ_1024_SIM_mHW_32_AWGN.res};\label{gp:AWGN_HOSD_ILW_perf_5}
     \addplot[mark=none, black , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/RLC_128_32_HOSD_ML_0_0_20_MQ_1024_SIM_mHW_32_AWGN.res};\label{gp:AWGN_HOSD_ML_perf_5}
       \addplot[mark=none, red , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_HOSD/RLC_128_32_HOSD_LUT_0_0_20_MQ_1024_SIM_mHW_32_AWGN.res};\label{gp:AWGN_HOSD_LUT_perf_5}
     \nextgroupplot[title=OSD BCH {[127,64]} , ytick pos=left, y label style={at={(axis description cs:-0.225,.5)},anchor=south},ymin=1e-6, ymax = 1, xmin=1, xmax=7,xtick distance=0.5]
    \addplot[mark=square, Paired-3 , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/BCH_127_64_OSD_EW_0_1_10_MQ_10000_SIM_mHW_127_AWGN.res}; \label{gp:AWGN_OSD_EW_perf}
       \addplot[mark=triangle, Paired-6, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/BCH_127_64_OSD_HW_0_1_10_MQ_10000_SIM_mHW_127_AWGN.res} ;\label{gp:AWGN_OSD_HW_perf}
         \addplot[mark=otimes, Paired-9, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/BCH_127_64_OSD_LW_0_1_10_MQ_10000_SIM_mHW_127_AWGN.res} ;\label{gp:AWGN_OSD_LW_perf}
     \addplot[mark=-, cyan , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/BCH_127_64_OSD_ILW_0_1_10_MQ_10000_SIM_mHW_127_AWGN.res};\label{gp:AWGN_OSD_ILW_perf}
     \addplot[mark=none, black , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/RLC_127_64_OSD_ML_0_0_20_MQ_10000_SIM_mHW_64_AWGN.res};\label{gp:AWGN_OSD_ML_perf}
      \addplot[mark=square, Paired-3 , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/BCH_127_64_OSD_EW_0_0_20_MQ_1024_SIM_mHW_64_AWGN.res}; \label{gp:AWGN_OSD_EW_perf_4}
       \addplot[mark=triangle, Paired-6, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/BCH_127_64_OSD_HW_0_0_20_MQ_1024_SIM_mHW_64_AWGN.res} ;\label{gp:AWGN_OSD_HW_perf_4}
         \addplot[mark=otimes, Paired-9, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/BCH_127_64_OSD_LW_0_0_20_MQ_1024_SIM_mHW_64_AWGN.res} ;\label{gp:AWGN_OSD_LW_perf_4}
     \addplot[mark=-, cyan , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/BCH_127_64_OSD_ILW_0_0_20_MQ_1024_SIM_mHW_64_AWGN.res};\label{gp:AWGN_OSD_ILW_perf_4}
     \addplot[mark=none, black , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/BCH_127_64_OSD_ML_0_0_20_MQ_1024_SIM_mHW_64_AWGN.res};\label{gp:AWGN_OSD_ML_perf_4}
          \addplot[mark=none, red , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/BCH_127_64_OSD_LUT_0_0_20_MQ_1024_SIM_mHW_64_AWGN.res};\label{gp:AWGN_OSD_LUT_perf_4}
    \nextgroupplot[title=OSD RLC {[128,32]} , ytick pos=left, y label style={at={(axis description cs:-0.225,.5)},anchor=south},ymin=1e-6, ymax = 1, xmin=1, xmax=6.5,xtick distance=0.5]
    \addplot[mark=square, Paired-3 , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/RLC_128_32_OSD_EW_0_0_20_MQ_10000_SIM_mHW_32_AWGN.res}; \label{gp:AWGN_OSD_EW_perf_2}
       \addplot[mark=triangle, Paired-6, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/RLC_128_32_OSD_HW_0_0_20_MQ_10000_SIM_mHW_32_AWGN.res} ;\label{gp:AWGN_OSD_HW_perf_2}
         \addplot[mark=otimes, Paired-9, semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/RLC_128_32_OSD_LW_0_0_20_MQ_10000_SIM_mHW_32_AWGN.res} ;\label{gp:AWGN_OSD_LW_perf_2}
     \addplot[mark=-, cyan , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/RLC_128_32_OSD_ILW_0_0_20_MQ_10000_SIM_mHW_32_AWGN.res};\label{gp:AWGN_OSD_ILW_perf_2}
     \addplot[mark=none, black , semithick]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/RLC_128_32_OSD_ML_0_0_20_MQ_10000_SIM_mHW_32_AWGN.res};\label{gp:AWGN_OSD_ML_perf_2}
        \addplot[mark=square, Paired-3 , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/RLC_128_32_OSD_EW_0_0_20_MQ_1024_SIM_mHW_32_AWGN.res}; \label{gp:AWGN_OSD_EW_perf_5}
       \addplot[mark=triangle, Paired-6, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/RLC_128_32_OSD_HW_0_0_20_MQ_1024_SIM_mHW_32_AWGN.res} ;\label{gp:AWGN_OSD_HW_perf_5}
         \addplot[mark=otimes, Paired-9, dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/RLC_128_32_OSD_LW_0_0_20_MQ_1024_SIM_mHW_32_AWGN.res} ;\label{gp:AWGN_OSD_LW_perf_5}
     \addplot[mark=-, cyan , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/RLC_128_32_OSD_ILW_0_0_20_MQ_1024_SIM_mHW_32_AWGN.res};\label{gp:AWGN_OSD_ILW_perf_5}
     \addplot[mark=none, black , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/RLC_128_32_OSD_ML_0_0_20_MQ_1024_SIM_mHW_32_AWGN.res};\label{gp:AWGN_OSD_ML_perf_5}
       \addplot[mark=none, red , dashed]  table[x=Eb/N0, y=FER] {Figures/AWGN/Simulations_OSD/RLC_128_32_OSD_LUT_0_0_20_MQ_1024_SIM_mHW_32_AWGN.res};\label{gp:AWGN_OSD_LUt_perf_5}
    \end{groupplot}
    \path (current bounding box.north west) -- coordinate (legendpos)
      (current bounding box.north east);
    \matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
    ]at(legendpos) %% heer
    {
    \ref{gp:AWGN_GRAND_EW_perf}&  EW &[1pt] 
    \ref{gp:AWGN_GRAND_LW_perf}&   LW &[1pt] \ref{gp:AWGN_GRAND_HW_perf}&   HW &[1pt] \ref{gp:AWGN_GRAND_ILW_perf}&   ILW &[1pt]   \ref{gp:AWGN_GRAND_ML_perf}&   ML &[1pt]
    \ref{gp:AWGN_GRAND_LUT_perf_3}&   LUT &[1pt]\\
      };
      % \spy [blue, width=1.25cm, height=1.25cm] on (spypoint1) in node[fill=white] at (magnifyglass1); 
  \end{tikzpicture}
  \vspace*{0.5cm}
  \caption{ Comparison of decoding performance of different sets of \ac{TEP}s with GRAND, POSD and OSD on an AWGN channel.{ Straight lines represent simulations run with $10^6$, $10^5$ and $10^4$ maximum number of queries with GRAND, POSD and OSD respectively. Dashed lines represent simulations run with a maximum number of queries of $10^3$.}}\label{fig:performance_grand_awgn}
   \vspace*{-1.3em}
\end{figure}

==> Figures/AWGN/dist105_latex.txt <==
% x y
0 0
0.00158129695978017 0
0.00316259391956034 0
0.0047438908793405 0
0.00632518783912067 0
0.00790648479890084 0
0.00948778175868101 0
0.0110690787184612 0
0.0126503756782413 0
0.0142316726380215 0
0.0158129695978017 0
0.0173942665575818 4.92169175985587e-296
0.018975563517362 4.26620850970228e-292
0.0205568604771422 1.75652275200832e-288
0.0221381574369223 3.90139961588948e-285
0.0237194543967025 5.09051612774923e-282
0.0253007513564827 4.17947550394003e-279
0.0268820483162629 2.28407670930545e-276
0.028463345276043 8.70460820747877e-274
0.0300446422358232 2.4053351266745e-271
0.0316259391956034 4.9810350899662e-269
0.0332072361553835 7.95082551089444e-267
0.0347885331151637 1.00225089713471e-264
0.0363698300749439 1.01889922395293e-262
0.037951127034724 8.50806149331085e-261
0.0395324239945042 5.92999243353791e-259
0.0411137209542844 3.49912727588108e-257
0.0426950179140645 1.77014113423674e-255
0.0442763148738447 7.76359925401434e-254
0.0458576118336249 2.98179386356776e-252
0.047438908793405 1.01195422379545e-250
0.0490202057531852 3.05940965315447e-249
0.0506015027129654 8.30035891032238e-248
0.0521827996727455 2.0343847019597e-246
0.0537640966325257 4.53191200235778e-245
0.0553453935923059 9.22673450786505e-244
0.056926690552086 1.72558104255738e-242
0.0585079875118662 2.97827644150914e-241
0.0600892844716464 4.76427395025343e-240
0.0616705814314265 7.0916180189045e-239
0.0632518783912067 9.8581490431581e-238
0.0648331753509869 1.28414483437315e-236
0.066414472310767 1.5723973035899e-235
0.0679957692705472 1.81511939686529e-234
0.0695770662303274 1.98070797307192e-233
0.0711583631901075 2.04836031959039e-232
0.0727396601498877 2.01228176105706e-231
0.0743209571096679 1.88203390591653e-230
0.075902254069448 1.67927326523527e-229
0.0774835510292282 1.43223415101111e-228
0.0790648479890084 1.16976255237669e-227
0.0806461449487886 9.16468798333004e-227
0.0822274419085687 6.89883500918482e-226
0.0838087388683489 4.99727965770231e-225
0.0853900358281291 3.48831725108571e-224
0.0869713327879092 2.34970284599687e-223
0.0885526297476894 1.52926541813689e-222
0.0901339267074696 9.62840643199493e-222
0.0917152236672497 5.87122415189771e-221
0.0932965206270299 3.47121079823052e-220
0.0948778175868101 1.99187831541226e-219
0.0964591145465902 1.11046053973888e-218
0.0980404115063704 6.02018810440181e-218
0.0996217084661506 3.1766699774359e-217
0.101203005425931 1.63289924723588e-216
0.102784302385711 8.1832319463763e-216
0.104365599345491 4.00133836451546e-215
0.105946896305271 1.91039076231463e-214
0.107528193265051 8.91215910819165e-214
0.109109490224832 4.06519386765554e-213
0.110690787184612 1.81425502652022e-212
0.112272084144392 7.92689893654445e-212
0.113853381104172 3.39276747462619e-211
0.115434678063952 1.42330463476683e-210
0.117015975023732 5.85560451992229e-210
0.118597271983513 2.36375947146779e-209
0.120178568943293 9.36722645457215e-209
0.121759865903073 3.64590125000621e-208
0.123341162862853 1.39439800332902e-207
0.124922459822633 5.24264779283415e-207
0.126503756782413 1.93857888013847e-206
0.128085053742194 7.05285508257324e-206
0.129666350701974 2.52562191087751e-205
0.131247647661754 8.90554518266047e-205
0.132828944621534 3.09316005754468e-204
0.134410241581314 1.05864214228895e-203
0.135991538541094 3.5714996839193e-203
0.137572835500875 1.18809525796485e-202
0.139154132460655 3.89843876829826e-202
0.140735429420435 1.26212929590837e-201
0.142316726380215 4.03293292837279e-201
0.143898023339995 1.27223751584922e-200
0.145479320299775 3.96339480946618e-200
0.147060617259556 1.21965318387523e-199
0.148641914219336 3.70842419377914e-199
0.150223211179116 1.11438952981847e-198
0.151804508138896 3.3104441426051e-198
0.153385805098676 9.72390842150533e-198
0.154967102058456 2.82488874618521e-197
0.156548399018237 8.11830205374197e-197
0.158129695978017 2.30848453410811e-196
0.159710992937797 6.49648370959927e-196
0.161292289897577 1.80970740438944e-195
0.162873586857357 4.99118189055651e-195
0.164454883817137 1.36316161697846e-194
0.166036180776918 3.68741234797516e-194
0.167617477736698 9.88110775953086e-194
0.169198774696478 2.62346984863163e-193
0.170780071656258 6.90252235748939e-193
0.172361368616038 1.80000450945206e-192
0.173942665575818 4.6531185918422e-192
0.175523962535599 1.19258190913919e-191
0.177105259495379 3.03090859393545e-191
0.178686556455159 7.6394687877305e-191
0.180267853414939 1.90995279101922e-190
0.181849150374719 4.73710534591149e-190
0.183430447334499 1.16572087663324e-189
0.18501174429428 2.84659616563972e-189
0.18659304125406 6.89864880297913e-189
0.18817433821384 1.6594523747628e-188
0.18975563517362 3.96261994460947e-188
0.1913369321334 9.39441758003209e-188
0.19291822909318 2.21145824581978e-187
0.194499526052961 5.16962974073255e-187
0.196080823012741 1.20022063916175e-186
0.197662119972521 2.7677805855276e-186
0.199243416932301 6.34041897133849e-186
0.200824713892081 1.44299786455542e-185
0.202406010851861 3.26301809019757e-185
0.203987307811642 7.33200786555431e-185
0.205568604771422 1.63726352477701e-184
0.207149901731202 3.63369166211684e-184
0.208731198690982 8.01589514753869e-184
0.210312495650762 1.75780291695774e-183
0.211893792610542 3.83213999990424e-183
0.213475089570323 8.30622239001777e-183
0.215056386530103 1.79016834235155e-182
0.216637683489883 3.83661864601615e-182
0.218218980449663 8.17717619873081e-182
0.219800277409443 1.7333760490507e-181
0.221381574369223 3.65469334892547e-181
0.222962871329004 7.66498108214657e-181
0.224544168288784 1.59921110260974e-180
0.226125465248564 3.31945629798721e-180
0.227706762208344 6.85528924634977e-180
0.229288059168124 1.40868163388419e-179
0.230869356127904 2.88043514852193e-179
0.232450653087685 5.86125828012443e-179
0.234031950047465 1.18697030948231e-178
0.235613247007245 2.39239695895981e-178
0.237194543967025 4.79952880509133e-178
0.238775840926805 9.58435681750851e-178
0.240357137886585 1.90525388406645e-177
0.241938434846366 3.77045903799946e-177
0.243519731806146 7.42869553012319e-177
0.245101028765926 1.45724585172029e-176
0.246682325725706 2.84629249752969e-176
0.248263622685486 5.53575275536946e-176
0.249844919645266 1.07213102957007e-175
0.251426216605047 2.06783647275528e-175
0.253007513564827 3.97195526211881e-175
0.254588810524607 7.59861776716219e-175
0.256170107484387 1.44786740618633e-174
0.257751404444167 2.7479471244092e-174
0.259332701403947 5.19510573803332e-174
0.260913998363728 9.78379890954846e-174
0.262495295323508 1.83555771538559e-173
0.264076592283288 3.43080392947381e-173
0.265657889243068 6.38867287571443e-173
0.267239186202848 1.18530884077878e-172
0.268820483162628 2.19117668424648e-172
0.270401780122409 4.03614559358348e-172
0.271983077082189 7.40829088060621e-172
0.273564374041969 1.35503000808642e-171
0.275145671001749 2.46988699149055e-171
0.276726967961529 4.48662561126869e-171
0.27830826492131 8.1225830067512e-171
0.27988956188109 1.46560445055274e-170
0.28147085884087 2.63574936491783e-170
0.28305215580065 4.72467910392319e-170
0.28463345276043 8.44184311434755e-170
0.28621474972021 1.50353869215093e-169
0.287796046679991 2.66943698286041e-169
0.289377343639771 4.72462754192346e-169
0.290958640599551 8.33629706878943e-169
0.292539937559331 1.46639546152722e-168
0.294121234519111 2.57167294375025e-168
0.295702531478891 4.49656853924591e-168
0.297283828438672 7.83901468708583e-168
0.298865125398452 1.36260576054256e-167
0.300446422358232 2.36167934462447e-167
0.302027719318012 4.08156656624989e-167
0.303609016277792 7.03398024259197e-167
0.305190313237572 1.20880590920547e-166
0.306771610197352 2.07159968975964e-166
0.308352907157133 3.54047392577152e-166
0.309934204116913 6.03442007468149e-166
0.311515501076693 1.02574720764172e-165
0.313096798036473 1.73895249076836e-165
0.314678094996253 2.94028470848983e-165
0.316259391956034 4.95857512007977e-165
0.317840688915814 8.34068323760783e-165
0.319421985875594 1.39937717017757e-164
0.321003282835374 2.34189493357694e-164
0.322584579795154 3.90940238283036e-164
0.324165876754934 6.50990125875516e-164
0.325747173714715 1.08135938171472e-163
0.327328470674495 1.79187510152219e-163
0.328909767634275 2.96208629078748e-163
0.330491064594055 4.88483699551587e-163
0.332072361553835 8.03664546577782e-163
0.333653658513615 1.319112181235e-162
0.335234955473396 2.16013315292315e-162
0.336816252433176 3.52923625178019e-162
0.338397549392956 5.75296552273031e-162
0.339978846352736 9.3567046885888e-162
0.341560143312516 1.5183900098308e-161
0.343141440272296 2.45856696171786e-161
0.344722737232077 3.97217097861626e-161
0.346304034191857 6.40368254821929e-161
0.347885331151637 1.03014007001512e-160
0.349466628111417 1.65362082529505e-160
0.351047925071197 2.64884884797832e-160
0.352629222030977 4.2341703119984e-160
0.354210518990758 6.75425683173282e-160
0.355791815950538 1.07520929630131e-159
0.357373112910318 1.70813670430577e-159
0.358954409870098 2.70815981787577e-159
0.360535706829878 4.28504886399515e-159
0.362117003789658 6.766666331204e-159
0.363698300749439 1.06644585157304e-158
0.365279597709219 1.67747243770402e-158
0.366860894668999 2.63349130169716e-158
0.368442191628779 4.12644037773192e-158
0.370023488588559 6.45347508726451e-158
0.371604785548339 1.00737964831866e-157
0.37318608250812 1.56957178417659e-157
0.3747673794679 2.44098203598431e-157
0.37634867642768 3.78922332128983e-157
0.37792997338746 5.87144205702111e-157
0.37951127034724 9.08144535181505e-157
0.38109256730702 1.40212702247189e-156
0.382673864266801 2.16096845918983e-156
0.384255161226581 3.32463974443357e-156
0.385836458186361 5.10601616216962e-156
0.387417755146141 7.82830002355405e-156
0.388999052105921 1.19813733500864e-155
0.390580349065701 1.83065163303782e-155
0.392161646025482 2.79235615042225e-155
0.393742942985262 4.25214303033978e-155
0.395324239945042 6.46431867316805e-155
0.396905536904822 9.81118136442009e-155
0.398486833864602 1.48665175608171e-154
0.400068130824382 2.24901456306477e-154
0.401649427784163 3.39684689157937e-154
0.403230724743943 5.12231055284781e-154
0.404812021703723 7.71200931313486e-154
0.406393318663503 1.15927456462194e-153
0.407974615623283 1.73991303609748e-153
0.409555912583063 2.60733322587721e-153
0.411137209542844 3.90120279025518e-153
0.412718506502624 5.82825669629243e-153
0.414299803462404 8.69404898837623e-153
0.415881100422184 1.29495241891372e-152
0.417462397381964 1.92592268468599e-152
0.419043694341744 2.86010601278296e-152
0.420624991301525 4.24119790875111e-152
0.422206288261305 6.28004703609404e-152
0.423787585221085 9.28560009300213e-152
0.425368882180865 1.37099065355344e-151
0.426950179140645 2.02134812784108e-151
0.428531476100425 2.97601048264468e-151
0.430112773060206 4.37541323988532e-151
0.431694070019986 6.42391060563422e-151
0.433275366979766 9.41846559154995e-151
0.434856663939546 1.37900388856208e-150
0.436437960899326 2.01632186841085e-150
0.438019257859106 2.94420185854651e-150
0.439600554818887 4.29331673099157e-150
0.441181851778667 6.25230456008011e-150
0.442763148738447 9.09312897927998e-150
0.444344445698227 1.32073821150657e-149
0.445925742658007 1.9158186276639e-149
0.447507039617787 2.77543042649168e-149
0.449088336577568 4.01558301291822e-149
0.450669633537348 5.80247321472468e-149
0.452250930497128 8.37390200206996e-149
0.453832227456908 1.20697056195118e-148
0.455413524416688 1.73749432514044e-148
0.456994821376468 2.49811153558816e-148
0.458576118336249 3.58728373198525e-148
0.460157415296029 5.14504083230651e-148
0.461738712255809 7.37029381168233e-148
0.463320009215589 1.0545260171864e-147
0.464901306175369 1.50698846405305e-147
0.466482603135149 2.15102896459174e-147
0.46806390009493 3.06668963769689e-147
0.46964519705471 4.36700942133973e-147
0.47122649401449 6.21144482203119e-147
0.47280779097427 8.82467587393649e-147
0.47438908793405 1.25229289727806e-146
0.47597038489383 1.77507805782081e-146
0.477551681853611 2.51325586579789e-146
0.479132978813391 3.55440539373717e-146
0.480714275773171 5.02124578828115e-146
0.482295572732951 7.08554887168694e-146
0.483876869692731 9.98748659000189e-146
0.485458166652512 1.40625079453307e-145
0.487039463612292 1.97786364696189e-145
0.488620760572072 2.77881744300273e-145
0.490202057531852 3.89993043161616e-145
0.491783354491632 5.46751425860612e-145
0.493364651451412 7.65706308199848e-145
0.494945948411192 1.07121525529455e-144
0.496527245370973 1.49705051194853e-144
0.498108542330753 2.08999030064516e-144
0.499689839290533 2.91476200998878e-144
0.501271136250313 4.0608394371058e-144
0.502852433210093 5.65178029552514e-144
0.504433730169873 7.85804080128601e-144
0.506015027129654 1.0914545046515e-143
0.507596324089434 1.51447501594388e-143
0.509177621049214 2.09935772863642e-143
0.510758918008994 2.9072431716192e-143
0.512340214968774 4.02206918779276e-143
0.513921511928554 5.55896127146093e-143
0.515502808888335 7.67567070547311e-143
0.517084105848115 1.05881531309625e-142
0.518665402807895 1.45917667377244e-142
0.520246699767675 2.00900907672994e-142
0.521827996727455 2.76340679573913e-142
0.523409293687236 3.79751212090655e-142
0.524990590647016 5.21371685038966e-142
0.526571887606796 7.1514172460427e-142
0.528153184566576 9.80021609328518e-142
0.529734481526356 1.34177741730405e-141
0.531315778486136 1.83539273367332e-141
0.532897075445917 2.50832398674868e-141
0.534478372405697 3.42489070485719e-141
0.536059669365477 4.67219125799924e-141
0.537640966325257 6.36806730991997e-141
0.539222263285037 8.67181734046418e-141
0.540803560244817 1.17985959180318e-140
0.542384857204598 1.60387504243463e-140
0.543966154164378 2.17837665249511e-140
0.545547451124158 2.95610520972047e-140
0.547128748083938 4.0080531904094e-140
0.548710045043718 5.42970119767715e-140
0.550291342003498 7.34935826366839e-140
0.551872638963279 9.93930668967585e-140
0.553453935923059 1.34306824548348e-139
0.555035232882839 1.81333273362944e-139
0.556616529842619 2.44622526951285e-139
0.558197826802399 3.29728889084055e-139
0.559779123762179 4.44080001112799e-139
0.561360420721959 5.97600757206995e-139
0.56294171768174 8.03542396608145e-139
0.56452301464152 1.07958339150074e-138
0.5661043116013 1.44929010387663e-138
0.56768560856108 1.94405329726226e-138
0.56926690552086 2.60565357022293e-138
0.57084820248064 3.48965739002372e-138
0.572429499440421 4.6699092572758e-138
0.574010796400201 6.24446934315528e-138
0.575592093359981 8.34345586784642e-138
0.577173390319761 1.11393955665929e-137
0.578754687279541 1.48608742912072e-137
0.580335984239322 1.98105267646655e-137
0.581917281199102 2.6388727507112e-137
0.583498578158882 3.51247670903511e-137
0.585079875118662 4.67178491961184e-137
0.586661172078442 6.2090963477279e-137
0.588242469038222 8.24616276169145e-137
0.589823765998003 1.09434714979599e-136
0.591405062957783 1.45124177076834e-136
0.592986359917563 1.92312543128978e-136
0.594567656877343 2.54659775269999e-136
0.596148953837123 3.36976562366088e-136
0.597730250796903 4.45581687187215e-136
0.599311547756684 5.88769009826382e-136
0.600892844716464 7.77417273913477e-136
0.602474141676244 1.02578587632131e-135
0.604055438636024 1.35255260995217e-135
0.605636735595804 1.78216604882404e-135
0.607218032555584 2.34660679775589e-135
0.608799329515365 3.087679694556e-135
0.610380626475145 4.05999505664449e-135
0.611961923434925 5.33484355333666e-135
0.613543220394705 7.00522927508541e-135
0.615124517354485 9.19240293327769e-135
0.616705814314265 1.20543368266401e-134
0.618287111274046 1.57967116238137e-134
0.619868408233826 2.06871502998302e-134
0.621449705193606 2.70736471857191e-134
0.623031002153386 3.54084134288472e-134
0.624612299113166 4.62787113410311e-134
0.626193596072946 6.0446701024435e-134
0.627774893032727 7.89009012808266e-134
0.629356189992507 1.02922608849014e-133
0.630937486952287 1.34171571061481e-133
0.632518783912067 1.7479642520386e-133
0.634100080871847 2.27576977313388e-133
0.635681377831627 2.96107388282295e-133
0.637262674791408 3.85031886151789e-133
0.638843971751188 5.00347883364018e-133
0.640425268710968 6.49795541034662e-133
0.642006565670748 8.43358136273279e-133
0.643587862630528 1.0939043673779e-132
0.645169159590308 1.41801237409242e-132
0.646750456550089 1.83702626218716e-132
0.648331753509869 2.37840994507409e-132
0.649913050469649 3.07748096345961e-132
0.651494347429429 3.97962964756019e-132
0.653075644389209 5.14315784981258e-132
0.654656941348989 6.64290815005602e-132
0.656238238308769 8.57490100749972e-132
0.65781953526855 1.10622564439622e-131
0.65940083222833 1.4262751823864e-131
0.66098212918811 1.83784623588087e-131
0.66256342614789 2.3668051420346e-131
0.66414472310767 3.04624302938693e-131
0.665726020067451 3.91847000975797e-131
0.667307317027231 5.03755328657993e-131
0.668888613987011 6.47254576575627e-131
0.670469910946791 8.31159078734495e-131
0.672051207906571 1.06671378962624e-130
0.673632504866351 1.36825668069384e-130
0.675213801826132 1.75405952435419e-130
0.676795098785912 2.24739453664357e-130
0.678376395745692 2.87788683153392e-130
0.679957692705472 3.68322836457953e-130
0.681538989665252 4.71134884305342e-130
0.683120286625032 6.02316399736636e-130
0.684701583584813 7.69605295141347e-130
0.686282880544593 9.82825583452375e-130
0.687864177504373 1.25444322934411e-129
0.689445474464153 1.60026837533538e-129
0.691026771423933 2.04034203459485e-129
0.692608068383713 2.60005513780187e-129
0.694189365343494 3.31156010589828e-129
0.695770662303274 4.21555051888004e-129
0.697351959263054 5.36350374293619e-129
0.698933256222834 6.82050553683663e-129
0.700514553182614 8.66880589669324e-129
0.702095850142394 1.10122932276732e-128
0.703677147102175 1.39821212349099e-128
0.705258444061955 1.77437820484802e-128
0.706839741021735 2.25059929565191e-128
0.708421037981515 2.85318563461208e-128
0.710002334941295 3.61528675561353e-128
0.711583631901075 4.57864889383662e-128
0.713164928860856 5.79581874699418e-128
0.714746225820636 7.33290564112658e-128
0.716327522780416 9.27304194959307e-128
0.717908819740196 1.17207162290136e-127
0.719490116699976 1.48071966182042e-127
0.721071413659756 1.86973156426178e-127
0.722652710619537 2.35979542127364e-127
0.724234007579317 2.97686454403434e-127
0.725815304539097 3.75348218081945e-127
0.727396601498877 4.73043570244005e-127
0.728977898458657 5.95882125188251e-127
0.730559195418437 7.50261953470115e-127
0.732140492378218 9.44190783375633e-127
0.733721789337998 1.18768635870501e-126
0.735303086297778 1.49327523555637e-126
0.736884383257558 1.87661394375629e-126
0.738465680217338 2.35726218655343e-126
0.740046977177118 2.95964486493989e-126
0.741628274136899 3.71424851094596e-126
0.743209571096679 4.65910859189276e-126
0.744790868056459 5.84165759089743e-126
0.746372165016239 7.32102037591814e-126
0.747953461976019 9.17086387623249e-126
0.749534758935799 1.1482933396425e-125
0.75111605589558 1.43714391263309e-125
0.75269735285536 1.79784949183696e-125
0.75427864981514 2.24808588804291e-125
0.75585994677492 2.80982838357681e-125
0.7574412437347 3.51038577612187e-125
0.75902254069448 4.38368030384261e-125
0.760603837654261 5.4718312546117e-125
0.762185134614041 6.82711349551081e-125
0.763766431573821 8.51437867814536e-125
0.765347728533601 1.06140471815304e-124
0.766929025493381 1.32258038055274e-124
0.768510322453162 1.64731608739237e-124
0.770091619412942 2.05090900328821e-124
0.771672916372722 2.55229702084463e-124
0.773254213332502 3.17491558377259e-124
0.774835510292282 3.94775389603658e-124
0.776416807252062 4.90665639178045e-124
0.777998104211842 6.09592577599227e-124
0.779579401171623 7.57029672788546e-124
0.781160698131403 9.39736500914389e-124
0.782741995091183 1.16605758744008e-123
0.784323292050963 1.44628991166674e-123
0.785904589010743 1.79313467424411e-123
0.787485885970523 2.22225243112003e-123
0.789067182930304 2.75294497960403e-123
0.790648479890084 3.40899261338364e-123
0.792229776849864 4.21968175145548e-123
0.793811073809644 5.22106574395233e-123
0.795392370769424 6.45751117330305e-123
0.796973667729204 7.98359357626804e-123
0.798554964688985 9.86642066519838e-123
0.800136261648765 1.21884783782304e-122
0.801717558608545 1.50511161075883e-122
0.803298855568325 1.85788130575719e-122
0.804880152528105 2.29243988562952e-122
0.806461449487885 2.82754394864681e-122
0.808042746447666 3.48620457628962e-122
0.809624043407446 4.29664177306175e-122
0.811205340367226 5.29345066201227e-122
0.812786637327006 6.51902589637606e-122
0.814367934286786 8.02530082775383e-122
0.815949231246566 9.87587021405464e-122
0.817530528206347 1.21485801141927e-121
0.819111825166127 1.49386866567436e-121
0.820693122125907 1.83627072569829e-121
0.822274419085687 2.25631144025545e-121
0.823855716045467 2.77140543128476e-121
0.825437013005248 3.40283117849772e-121
0.827018309965028 4.17657898010998e-121
0.828599606924808 5.12438297139991e-121
0.830180903884588 6.28497671342822e-121
0.831762200844368 7.70562025290967e-121
0.833343497804148 9.44395670383722e-121
0.834924794763928 1.15702686780795e-120
0.836506091723709 1.4170219735995e-120
0.838087388683489 1.73481839705375e-120
0.839668685643269 2.12312885185682e-120
0.841249982603049 2.59743199815432e-120
0.842831279562829 3.17656773607596e-120
0.844412576522609 3.88345922863797e-120
0.84599387348239 4.74598833848884e-120
0.84757517044217 5.79805672017021e-120
0.84915646740195 7.08087151121303e-120
0.85073776436173 8.64450264480264e-120
0.85231906132151 1.05497685438814e-119
0.853900358281291 1.2870518687814e-119
0.855481655241071 1.56963956719252e-119
0.857062952200851 1.91361763924343e-119
0.858644249160631 2.33218124657557e-119
0.860225546120411 2.84133146295601e-119
0.861806843080191 3.46046555114719e-119
0.863388140039972 4.21309007899942e-119
0.864969436999752 5.12768216168474e-119
0.866550733959532 6.23872926578831e-119
0.868132030919312 7.58798419673271e-119
0.869713327879092 9.22597932024763e-119
0.871294624838872 1.12138529885533e-118
0.872875921798653 1.36255518483864e-118
0.874457218758433 1.65504855549138e-118
0.876038515718213 2.00967258262397e-118
0.877619812677993 2.43948602534261e-118
0.879201109637773 2.96026334357102e-118
0.880782406597553 3.59105345624974e-118
0.882363703557334 4.35485223758948e-118
0.883945000517114 5.27941165502461e-118
0.885526297476894 6.39821301506722e-118
0.887107594436674 7.75163724468052e-118
0.888688891396454 9.3883716715372e-118
0.890270188356234 1.13671005855848e-117
0.891851485316015 1.37585362155389e-117
0.893432782275795 1.66478579353574e-117
0.895014079235575 2.01376408796581e-117
0.896595376195355 2.43513711178795e-117
0.898176673155135 2.94376636141084e-117
0.899757970114915 3.55753219842163e-117
0.901339267074696 4.29794062637243e-117
0.902920564034476 5.19085073686006e-117
0.904501860994256 6.26734656733117e-117
0.906083157954036 7.56478173465904e-117
0.907664454913816 9.12803072018274e-117
0.909245751873596 1.10109872529261e-116
0.910827048833377 1.32783580698434e-116
0.912408345793157 1.60078096644834e-116
0.913989642752937 1.92925367525865e-116
0.915570939712717 2.32443344226258e-116
0.917152236672497 2.79972717021942e-116
0.918733533632277 3.37120830326168e-116
0.920314830592058 4.05814164690476e-116
0.921896127551838 4.88361039810469e-116
0.923477424511618 5.87526508133385e-116
0.925058721471398 7.06621784186729e-116
0.926640018431178 8.49611001112351e-116
0.928221315390958 1.02123861630864e-115
0.929802612350738 1.2271814182197e-115
0.931383909310519 1.47422983470901e-115
0.932965206270299 1.77050413208076e-115
0.934546503230079 2.12571214863334e-115
0.936127800189859 2.55145645847974e-115
0.937709097149639 3.06160034647572e-115
0.93929039410942 3.6727037367653e-115
0.9408716910692 4.4045423062719e-115
0.94245298802898 5.28072549085312e-115
0.94403428498876 6.32943202677436e-115
0.94561558194854 7.58428514769182e-115
0.94719687890832 9.08539367678333e-115
0.948778175868101 1.08805901320367e-114
0.950359472827881 1.30269027388038e-114
0.951940769787661 1.55923050803752e-114
0.953522066747441 1.86577952077199e-114
0.955103363707221 2.23198656011161e-114
0.956684660667001 2.66934366968413e-114
0.958265957626782 3.19153400787193e-114
0.959847254586562 3.81484532591761e-114
0.961428551546342 4.55866066776309e-114
0.963009848506122 5.44604056432498e-114
0.964591145465902 6.50441360546155e-114
0.966172442425682 7.76639535595682e-114
0.967753739385463 9.2707592220073e-114
0.969335036345243 1.10635871716096e-113
0.970916333305023 1.31996332831236e-113
0.972497630264803 1.57439390792101e-113
0.974078927224583 1.87737466602532e-113
0.975660224184363 2.23807639736691e-113
0.977241521144144 2.66738463670069e-113
0.978822818103924 3.17821701378479e-113
0.980404115063704 3.78589874217925e-113
0.981985412023484 4.50860678155428e-113
0.983566708983264 5.36789510440634e-113
0.985148005943045 6.3893157250331e-113
0.986729302902825 7.60315277040874e-113
0.988310599862605 9.04528995851675e-113
0.989891896822385 1.07582354810528e-112
0.991473193782165 1.279233255941e-112
0.993054490741945 1.52071889678281e-112
0.994635787701726 1.80733647262233e-112
0.996217084661506 2.1474364111851e-112
0.997798381621286 2.55089863038971e-112
0.999379678581066 3.02940985694698e-112
1.00096097554085 3.59679071715685e-112
1.00254227250063 4.26938144192504e-112
1.00412356946041 5.06649658271964e-112
1.00570486642019 6.010960960559e-112
1.00728616337997 7.12974121243844e-112
1.00886746033975 8.45468981400672e-112
1.01044875729953 1.00234214067519e-111
1.01203005425931 1.18803447181302e-111
1.01361135121909 1.4077877420452e-111
1.01519264817887 1.66778760314891e-111
1.01677394513865 1.97533185363516e-111
1.01835524209843 2.33902839448837e-111
1.01993653905821 2.76902806561717e-111
1.02151783601799 3.27729844708301e-111
1.02309913297777 3.87794575966691e-111
1.02468042993755 4.58759322929022e-111
1.02626172689733 5.42582571969338e-111
1.02784302385711 6.41571212302938e-111
1.02942432081689 7.5844189698474e-111
1.03100561777667 8.96393102704761e-111
1.03258691473645 1.05918973505344e-110
1.03416821169623 1.25126244146155e-110
1.03574950865601 1.47782416292925e-110
1.03733080561579 1.74500688684143e-110
1.03891210257557 2.06002206710385e-110
1.04049339953535 2.43134876658047e-110
1.04207469649513 2.86895426460122e-110
1.04365599345491 3.38455267554447e-110
1.04523729041469 3.99190806240474e-110
1.04681858737447 4.70718962419152e-110
1.04839988433425 5.54938781394185e-110
1.04998118129403 6.54080173545531e-110
1.05156247825381 7.70760990664601e-110
1.05314377521359 9.08053850692854e-110
1.05472507217337 1.06956435927072e-109
1.05630636913315 1.25952265246416e-109
1.05788766609293 1.48289050671875e-109
1.05946896305271 1.74548663700633e-109
1.06105026001249 2.05413324102615e-109
1.06263155697227 2.41682735626006e-109
1.06421285393205 2.84294118955649e-109
1.06579415089183 3.34345626926749e-109
1.06737544785161 3.93123707383904e-109
1.06895674481139 4.62135072641176e-109
1.07053804177117 5.43144043410403e-109
1.07211933873095 6.38216161781257e-109
1.07370063569073 7.49769115266578e-109
1.07528193265051 8.80632185410907e-109
1.07686322961029 1.03411563387594e-108
1.07844452657007 1.21409167078596e-108
1.08002582352985 1.42508891966329e-108
1.08160712048963 1.67240260653992e-108
1.08318841744941 1.9622230648841e-108
1.0847697144092 2.30178557087748e-108
1.08635101136898 2.69954501488326e-108
1.08793230832876 3.16537948542193e-108
1.08951360528854 3.71082750447151e-108
1.09109490224832 4.34936442193256e-108
1.0926761992081 5.09672436970531e-108
1.09425749616788 5.97127521170628e-108
1.09583879312766 6.99445512796882e-108
1.09742009008744 8.19128086513216e-108
1.09900138704722 9.59093930256329e-108
1.100582684007 1.12274758584197e-107
1.10216398096678 1.31405954336382e-107
1.10374527792656 1.53765941117689e-107
1.10532657488634 1.79894427527263e-107
1.10690787184612 2.10420470024439e-107
1.1084891688059 2.46077121602814e-107
1.11007046576568 2.87718458871248e-107
1.11165176272546 3.36339369952005e-107
1.11323305968524 3.93098546494137e-107
1.11481435664502 4.59345193586444e-107
1.1163956536048 5.36650052934338e-107
1.11797695056458 6.26841429077906e-107
1.11955824752436 7.32047017666146e-107
1.12113954448414 8.54742461162204e-107
1.12272084144392 9.97807703513642e-107
1.1243021384037 1.16459238434143e-106
1.12588343536348 1.3589917085998e-106
1.12746473232326 1.58553445357912e-106
1.12904602928304 1.84948503618284e-106
1.13062732624282 2.15696186513559e-106
1.1322086232026 2.51507455135735e-106
1.13378992016238 2.93208295240123e-106
1.13537121712216 3.41758149193805e-106
1.13695251408194 3.98271273230008e-106
1.13853381104172 4.64041479817954e-106
1.1401151080015 5.4057079653065e-106
1.14169640496128 6.29602655408405e-106
1.14327770192106 7.33160322138507e-106
1.14485899888084 8.53591384367938e-106
1.14644029584062 9.93619245338833e-106
1.1480215928004 1.15640271536277e-105
1.14960288976018 1.34560496242173e-105
1.15118418671996 1.56547327771817e-105
1.15276548367974 1.8209313363038e-105
1.15434678063952 2.11768589141794e-105
1.1559280775993 2.46235013905197e-105
1.15750937455908 2.86258633251057e-105
1.15909067151886 3.32727062213309e-105
1.16067196847864 3.86668355075915e-105
1.16225326543842 4.49273015999906e-105
1.1638345623982 5.2191942662775e-105
1.16541585935798 6.06203216075019e-105
1.16699715631776 7.03971178748648e-105
1.16857845327754 8.17360437516229e-105
1.17015975023732 9.48843655716202e-105
1.1717410471971 1.10128122340218e-104
1.17332234415688 1.27798148345484e-104
1.17490364111666 1.48277022444984e-104
1.17648493807644 1.72007085263134e-104
1.17806623503622 1.99499686855131e-104
1.17964753199601 2.31345851901142e-104
1.18122882895579 2.68228577666002e-104
1.18281012591557 3.10937012328607e-104
1.18439142287535 3.60382798478856e-104
1.18597271983513 4.17618909306905e-104
1.18755401679491 4.83861354085367e-104
1.18913531375469 5.60514185903636e-104
1.19071661071447 6.49198309330696e-104
1.19229790767425 7.51784659972192e-104
1.19387920463403 8.70432413175997e-104
1.19546050159381 1.00763297700766e-103
1.19704179855359 1.16626063694548e-103
1.19862309551337 1.34963084858372e-103
1.20020439247315 1.5615673224813e-103
1.20178568943293 1.80647921481684e-103
1.20336698639271 2.08944993197715e-103
1.20494828335249 2.41633928010731e-103
1.20652958031227 2.79390094630087e-103
1.20811087727205 3.22991759102181e-103
1.20969217423183 3.73335616716748e-103
1.21127347119161 4.31454646594104e-103
1.21285476815139 4.98538633050851e-103
1.21443606511117 5.75957748346971e-103
1.21601736207095 6.65289649257663e-103
1.21759865903073 7.68350606153736e-103
1.21917995599051 8.87231259127355e-103
1.22076125295029 1.02433768253639e-102
1.22234254991007 1.18243853874077e-102
1.22392384686985 1.36471921557677e-102
1.22550514382963 1.57484397229898e-102
1.22708644078941 1.8170272676913e-102
1.22866773774919 2.09611561444837e-102
1.23024903470897 2.41768149886533e-102
1.23183033166875 2.78813112778966e-102
1.23341162862853 3.21482801973105e-102
1.23499292558831 3.70623474845785e-102
1.23657422254809 4.27207548060546e-102
1.23815551950787 4.92352232966626e-102
1.23973681646765 5.67340898391164e-102
1.24131811342743 6.53647556316407e-102
1.24289941038721 7.52964922749542e-102
1.24448070734699 8.67236570991507e-102
1.24606200430677 9.98693768660342e-102
1.24764330126655 1.1498976744593e-101
1.24922459822633 1.32378766737759e-101
1.25080589518611 1.52373669134087e-101
1.25238719214589 1.75361462434184e-101
1.25396848910567 2.01786082484504e-101
1.25554978606545 2.321567172358e-101
1.25713108302523 2.67057310629717e-101
1.25871237998501 3.07157438086378e-101
1.26029367694479 3.53224749732065e-101
1.26187497390457 4.06139205295556e-101
1.26345627086435 4.66909356292073e-101
1.26503756782413 5.36690967252938e-101
1.26661886478391 6.16808308949423e-101
1.26820016174369 7.08778503529162e-101
1.26978145870347 8.14339354993784e-101
1.27136275566325 9.35481159454014e-101
1.27294405262303 1.07448305908867e-100
1.27452534958282 1.23395458291161e-100
1.2761066465426 1.41688310765398e-100
1.27768794350238 1.62668807478339e-100
1.27926924046216 1.86728291667796e-100
1.28085053742194 2.14314577817302e-100
1.28243183438172 2.4594002713606e-100
1.2840131313415 2.82190767415449e-100
1.28559442830128 3.23737217961605e-100
1.28717572526106 3.71346102669002e-100
1.28875702222084 4.25894159737288e-100
1.29033831918062 4.88383785493536e-100
1.2919196161404 5.59960882702484e-100
1.29350091310018 6.41935221217029e-100
1.29508221005996 7.35803661409154e-100
1.29666350701974 8.43276639276021e-100
1.29824480397952 9.66308367177916e-100
1.2998261009393 1.10713126679142e-99
1.30140739789908 1.26829522202152e-99
1.30298869485886 1.45271232050072e-99
1.30456999181864 1.66370784423593e-99
1.30615128877842 1.9050783743785e-99
1.3077325857382 2.18115799376368e-99
1.30931388269798 2.49689370563364e-99
1.31089517965776 2.85793134003819e-99
1.31247647661754 3.27071339326106e-99
1.31405777357732 3.7425904429836e-99
1.3156390705371 4.2819480060641e-99
1.31722036749688 4.89835096015798e-99
1.31880166445666 5.60270793923374e-99
1.32038296141644 6.40745844073485e-99
1.32196425837622 7.32678575400558e-99
1.323545555336 8.37685924166424e-99
1.32512685229578 9.57610998412128e-99
1.32670814925556 1.09455443406694e-98
1.32828944621534 1.25091005962314e-98
1.32987074317512 1.42940545614047e-98
1.3314520401349 1.63314807853376e-98
1.33303333709468 1.86567769388976e-98
1.33461463405446 2.13102599432883e-98
1.33619593101424 2.43378435732033e-98
1.33777722797402 2.77918085709732e-98
1.3393585249338 3.17316777898853e-98
1.34093982189358 3.62252105638201e-98
1.34252111885336 4.13495324021486e-98
1.34410241581314 4.71924182635945e-98
1.34568371277292 5.38537501028981e-98
1.3472650097327 6.14471721477744e-98
1.34884630669248 7.01019704935341e-98
1.35042760365226 7.99652071448927e-98
1.35200890061204 9.12041426473393e-98
1.35359019757182 1.04008985989467e-97
1.3551714945316 1.18596015597732e-97
1.35675279149138 1.35211121060069e-97
1.35833408845116 1.5413382179614e-97
1.35991538541094 1.75681826336821e-97
1.36149668237072 2.00216204299341e-97
1.3630779793305 2.28147252669779e-97
1.36465927629028 2.59941148782439e-97
1.36624057325006 2.96127494569091e-97
1.36782187020985 3.3730787043047e-97
1.36940316716963 3.84165532660461e-97
1.37098446412941 4.37476405961009e-97
1.37256576108919 4.9812154249652e-97
1.37414705804897 5.67101241426608e-97
1.37572835500875 6.45551048284637e-97
1.37730965196853 7.34759882291168e-97
1.37889094892831 8.36190572149323e-97
1.38047224588809 9.51503117532351e-97
1.38205354284787 1.08258103488228e-96
1.38363483980765 1.2315611929138e-96
1.38521613676743 1.40086759603405e-96
1.38679743372721 1.5932496335308e-96
1.38837873068699 1.81182537970777e-96
1.38996002764677 2.06013060616671e-96
1.39154132460655 2.34217425322953e-96
1.39312262156633 2.66250120433685e-96
1.39470391852611 3.02626331651967e-96
1.39628521548589 3.43929978337844e-96
1.39786651244567 3.90822804609728e-96
1.39944780940545 4.44054662498234e-96
1.40102910636523 5.04475142104391e-96
1.40261040332501 5.73046723679321e-96
1.40419170028479 6.50859649064852e-96
1.40577299724457 7.39148735317138e-96
1.40735429420435 8.39312381973626e-96
1.40893559116413 9.52934055686508e-96
1.41051688812391 1.08180657233706e-95
1.41209818508369 1.22795953773852e-95
1.41367948204347 1.39369035425994e-95
1.41526077900325 1.58159925276183e-95
1.41684207596303 1.7946288679223e-95
1.41842337292281 2.03610894112396e-95
1.42000466988259 2.30980680954705e-95
1.42158596684237 2.61998442397029e-95
1.42316726380215 2.97146273226417e-95
1.42474856076193 3.36969437191832e-95
1.42632985772171 3.8208457347328e-95
1.42791115468149 4.33188960166225e-95
1.42949245164127 4.91070969759733e-95
1.43107374860105 5.56621868679187e-95
1.43265504556083 6.308491321934e-95
1.43423634252061 7.14891467635886e-95
1.43581763948039 8.10035763244113e-95
1.43739893644017 9.17736207325373e-95
1.43898023339995 1.03963585329404e-94
1.44056153035973 1.17759094080176e-94
1.44214282731951 1.33369832219822e-94
1.44372412427929 1.51032638743274e-94
1.44530542123907 1.71014992985041e-94
1.44688671819885 1.93618945080367e-94
1.44846801515863 2.19185546340194e-94
1.45004931211841 2.48099842580848e-94
1.45163060907819 2.80796501336646e-94
1.45321190603797 3.17766152737652e-94
1.45479320299775 3.59562533797152e-94
1.45637449995753 4.06810537038916e-94
1.45795579691731 4.60215276966337e-94
1.45953709387709 5.20572302003325e-94
1.46111839083687 5.88779095400835e-94
1.46269968779666 6.65848026425389e-94
1.46428098475644 7.529209331724e-94
1.46586228171622 8.51285540814466e-94
1.467443578676 9.6239394435671e-94
1.46902487563578 1.08788341329732e-93
1.47060617259556 1.22959980743457e-93
1.47218746955534 1.38962392876693e-93
1.47376876651512 1.57030117454504e-93
1.4753500634749 1.77427490152926e-93
1.47693136043468 2.004523962025e-93
1.47851265739446 2.26440492892551e-93
1.48009395435424 2.55769959059613e-93
1.48167525131402 2.88866836777196e-93
1.4832565482738 3.26211038466243e-93
1.48483784523358 3.68343101623544e-93
1.48641914219336 4.15871783432603e-93
1.48800043915314 4.6948259881206e-93
1.48958173611292 5.29947418120306e-93
1.4911630330727 5.98135254925237e-93
1.49274433003248 6.75024390169534e-93
1.49432562699226 7.61715996899547e-93
1.49590692395204 8.59449449725759e-93
1.49748822091182 9.69619525591509e-93
1.4990695178716 1.09379572755827e-92
1.50065081483138 1.23374399144503e-92
1.50223211179116 1.39145106671541e-92
1.50381340875094 1.56915189832736e-92
1.50539470571072 1.76936037585023e-92
1.5069760026705 1.99490386049117e-92
1.50855729963028 2.24896195032905e-92
1.51013859659006 2.53510999967563e-92
1.51171989354984 2.8573679707607e-92
1.51330119050962 3.22025526566997e-92
1.5148824874694 3.62885226454195e-92
1.51646378442918 4.0888693834455e-92
1.51804508138896 4.60672456316275e-92
1.51962637834874 5.18963020966978e-92
1.52120767530852 5.84569072960898e-92
1.5227889722683 6.58401194125399e-92
1.52437026922808 7.41482379488192e-92
1.52595156618786 8.34961800824561e-92
1.52753286314764 9.40130241488544e-92
1.52911416010742 1.05843740379278e-91
1.5306954570672 1.19151131424494e-91
1.53227675402698 1.34118007881893e-91
1.53385805098676 1.50949627052339e-91
1.53543934794654 1.6987642651304e-91
1.53702064490632 1.91157087853112e-91
1.5386019418661 2.15081970121713e-91
1.54018323882588 2.41976957234483e-91
1.54176453578566 2.722077688407e-91
1.54334583274544 3.06184790017326e-91
1.54492712970522 3.44368481724247e-91
1.546508426665 3.87275441278521e-91
1.54808972362478 4.3548519030672e-91
1.54967102058456 4.89647776777252e-91
1.55125231754434 5.504922879523e-91
1.55283361450412 6.18836382512799e-91
1.5544149114639 6.95596962875588e-91
1.55599620842368 7.81802122973239e-91
1.55757750538347 8.78604522682137e-91
1.55915880234325 9.87296357859594e-91
1.56074009930303 1.1093261147961e-90
1.56232139626281 1.24631732005132e-90
1.56390269322259 1.40008952137484e-90
1.56548399018237 1.57268176302803e-90
1.56706528714215 1.76637884965956e-90
1.56864658410193 1.98374072726404e-90
1.57022788106171 2.22763534817675e-90
1.57180917802149 2.50127542987874e-90
1.57339047498127 2.80825956519463e-90
1.57497177194105 3.15261819481818e-90
1.57655306890083 3.5388650125775e-90
1.57813436586061 3.97205444024572e-90
1.57971566282039 4.45784588272925e-90
1.58129695978017 5.00257555704772e-90
1.58287825673995 5.61333678060364e-90
1.58445955369973 6.29806970691533e-90
1.58604085065951 7.06566161150343e-90
1.58762214761929 7.92605895829991e-90
1.58920344457907 8.89039261919416e-90
1.59078474153885 9.97111777807972e-90
1.59236603849863 1.11821702275215e-89
1.59394733545841 1.25391409632743e-89
1.59552863241819 1.40594712015879e-89
1.59710992937797 1.57626701888734e-89
1.59869122633775 1.76705584461681e-89
1.60027252329753 1.98075393946605e-89
1.60185382025731 2.22009026469838e-89
1.60343511721709 2.48811626262143e-89
1.60501641417687 2.78824365945184e-89
1.60659771113665 3.12428666412647e-89
1.60817900809643 3.50050907013238e-89
1.60976030505621 3.92167682548101e-89
1.61134160201599 4.3931167005227e-89
1.61292289897577 4.92078175527324e-89
1.61450419593555 5.51132438796784e-89
1.61608549289533 6.17217783577346e-89
1.61766678985511 6.91164709775051e-89
1.61924808681489 7.73901036071105e-89
1.62082938377467 8.66463213146315e-89
1.62241068073445 9.70008941581659e-89
1.62399197769423 1.0858312436919e-88
1.62557327465401 1.21537415548846e-88
1.62715457161379 1.36025022381599e-88
1.62873586857357 1.52226001467009e-88
1.63031716553335 1.70341386202903e-88
1.63189846249313 1.90595611246774e-88
1.63347975945291 2.1323921496885e-88
1.63506105641269 2.38551851516778e-88
1.63664235337247 2.66845647682554e-88
1.63822365033225 2.98468943728394e-88
1.63980494729203 3.33810461740609e-88
1.64138624425181 3.73303949983523e-88
1.64296754121159 4.17433357181014e-88
1.64454883817137 4.66738596709001e-88
1.64613013513115 5.21821967423655e-88
1.64771143209093 5.83355305333062e-88
1.64929272905071 6.52087948641445e-88
1.6508740260105 7.28855607941819e-88
1.65245532297027 8.14590243605635e-88
1.65403661993006 9.10331063827733e-88
1.65561791688984 1.01723676947529e-87
1.65719921384962 1.13659918596273e-87
1.6587805108094 1.26985843803668e-87
1.66036180776918 1.41861984071787e-87
1.66194310472896 1.58467269896217e-87
1.66352440168874 1.7700112300293e-87
1.66510569864852 1.97685784635832e-87
1.6666869956083 2.20768906315767e-87
1.66826829256808 2.46526432429229e-87
1.66984958952786 2.752658072596e-87
1.67143088648764 3.07329542690581e-87
1.67301218344742 3.43099186827705e-87
1.6745934804072 3.82999738234908e-87
1.67617477736698 4.27504555431332e-87
1.67775607432676 4.77140816778836e-87
1.67933737128654 5.32495591979329e-87
1.68091866824632 5.94222593157365e-87
1.6824999652061 6.63049681000927e-87
1.68408126216588 7.39787209744581e-87
1.68566255912566 8.25337304008712e-87
1.68724385608544 9.20704170740392e-87
1.68882515304522 1.0270055608457e-86
1.690406450005 1.14548550769899e-86
1.69198774696478 1.27752848366453e-86
1.69356904392456 1.42467513125552e-86
1.69515034088434 1.58863974270515e-86
1.69673163784412 1.77132968076948e-86
1.6983129348039 1.97486695466708e-86
1.69989423176368 2.20161218845082e-86
1.70147552872346 2.4541912450405e-86
1.70305682568324 2.73552479786165e-86
1.70463812264302 3.04886117390137e-86
1.7062194196028 3.39781282727949e-86
1.70780071656258 3.78639684153727e-86
1.70938201352236 4.2190799021869e-86
1.71096331048214 4.70082822909879e-86
1.71254460744192 5.23716301147145e-86
1.7141259044017 5.8342219470941e-86
1.71570720136148 6.4988275528693e-86
1.71728849832126 7.23856298589316e-86
1.71886979528104 8.06185619448358e-86
1.72045109224082 8.9780733072203e-86
1.7220323892006 9.99762226632883e-86
1.72361368616038 1.11320678204995e-85
1.72519498312016 1.23942591126027e-85
1.72677628007994 1.37984712312634e-85
1.72835757703972 1.53605622426826e-85
1.7299388739995 1.70981473826986e-85
1.73152017095928 1.90307922698411e-85
1.73310146791906 2.1180227200445e-85
1.73468276487884 2.35705848084451e-85
1.73626406183862 2.622866361772e-85
1.7378453587984 2.91842202863287e-85
1.73942665575818 3.24702936421373e-85
1.74100795271796 3.61235639416819e-85
1.74258924967774 4.01847511519366e-85
1.74417054663753 4.46990564608103e-85
1.74575184359731 4.97166516727418e-85
1.74733314055709 5.52932216429571e-85
1.74891443751687 6.14905654545177e-85
1.75049573447665 6.83772626509927e-85
1.75207703143643 7.60294115109699e-85
1.75365832839621 8.45314470949277e-85
1.75523962535599 9.39770476180644e-85
1.75682092231577 1.04470138613279e-84
1.75840221927555 1.16126005354524e-84
1.75998351623533 1.29072525122696e-84
1.76156481319511 1.43451532127445e-84
1.76314611015489 1.59420329255649e-84
1.76472740711467 1.77153362321523e-84
1.76630870407445 1.96844074152654e-84
1.76789000103423 2.18706957681817e-84
1.76947129799401 2.4297982924257e-84
1.77105259495379 2.69926345505927e-84
1.77263389191357 2.99838789973596e-84
1.77421518887335 3.33041157676413e-84
1.77579648583313 3.69892569748821e-84
1.77737778279291 4.10791052890012e-84
1.77895907975269 4.56177722407063e-84
1.78054037671247 5.06541411609636e-84
1.78212167367225 5.62423794824818e-84
1.78370297063203 6.24425056264526e-84
1.78528426759181 6.9321016246848e-84
1.78686556455159 7.69515802098683e-84
1.78844686151137 8.54158063551117e-84
1.79002815847115 9.48040928238232e-84
1.79160945543093 1.05216566553642e-83
1.79319075239071 1.16764122441157e-83
1.79477204935049 1.29569572664626e-83
1.79635334631027 1.43768917757566e-83
1.79793464327005 1.59512752233359e-83
1.79951594022983 1.76967818896427e-83
1.80109723718961 1.96318727449367e-83
1.80267853414939 2.17769854633139e-83
1.80425983110917 2.41547444929399e-83
1.80584112806895 2.67901932837203e-83
1.80742242502873 2.97110509917679e-83
1.80900372198851 3.29479962213253e-83
1.81058501894829 3.65349806303288e-83
1.81216631590807 4.05095755192441e-83
1.81374761286785 4.49133548462334e-83
1.81532890982763 4.97923184681555e-83
1.81691020678741 5.51973598006489e-83
1.81849150374719 6.11847825240362e-83
1.82007280070697 6.78168714403248e-83
1.82165409766675 7.51625231137658e-83
1.82323539462653 8.32979425093601e-83
1.82481669158631 9.23074124841929e-83
1.82639798854609 1.02284143693604e-82
1.82797928550587 1.13331213253367e-82
1.82956058246565 1.25562601357112e-82
1.83114187942543 1.39104335995142e-82
1.83272317638521 1.5409575696419e-82
1.83430447334499 1.7069091150597e-82
1.83588577030477 1.8906009518021e-82
1.83746706726455 2.09391552973478e-82
1.83904836422433 2.31893357182239e-82
1.84062966118412 2.56795480303314e-82
1.8422109581439 2.84352083032767e-82
1.84379225510368 3.14844039528002e-82
1.84537355206346 3.48581724355931e-82
1.84695484902324 3.85908088042155e-82
1.84853614598302 4.27202050887478e-82
1.8501174429428 4.72882247739861e-82
1.85169873990258 5.23411159748548e-82
1.85328003686236 5.7929967279288e-82
1.85486133382214 6.41112106319528e-82
1.85644263078192 7.09471760776828e-82
1.8580239277417 7.85067036726493e-82
1.85960522470148 8.68658184113377e-82
1.86118652166126 9.61084746105336e-82
1.86276781862104 1.06327376845753e-81
1.86434911558082 1.17624885254231e-81
1.8659304125406 1.30114013811069e-81
1.86751170950038 1.43919531056151e-81
1.86909300646016 1.59179173708433e-81
1.87067430341994 1.7604498466009e-81
1.87225560037972 1.94684788003643e-81
1.8738368973395 2.15283815023348e-81
1.87541819429928 2.38046496487422e-81
1.87699949125906 2.63198438125723e-81
1.87858078821884 2.90988597876879e-81
1.88016208517862 3.21691685362479e-81
1.8817433821384 3.55610806103525e-81
1.88332467909818 3.93080375258786e-81
1.88490597605796 4.3446932815704e-81
1.88648727301774 4.8018465763087e-81
1.88806856997752 5.30675311175002e-81
1.8896498669373 5.86436484261518e-81
1.89123116389708 6.48014349790007e-81
1.89281246085686 7.16011267649288e-81
1.89439375781664 7.91091522775135e-81
1.89597505477642 8.73987644927303e-81
1.8975563517362 9.65507368724283e-81
1.89913764869598 1.06654129833286e-80
1.90071894565576 1.17807134762617e-80
1.90230024261554 1.30118003369965e-80
1.90388153957532 1.43706070939401e-80
1.9054628365351 1.58702882900745e-80
1.90704413349488 1.75253435076181e-80
1.90862543045466 1.9351753898876e-80
1.91020672741444 2.13671324751834e-80
1.91178802437422 2.35908895302081e-80
1.913369321334 2.60444147106299e-80
1.91495061829378 2.87512773972651e-80
1.91653191525356 3.17374472247072e-80
1.91811321221334 3.50315367487285e-80
1.91969450917312 3.86650684696529e-80
1.9212758061329 4.26727686385508e-80
1.92285710309268 4.70928905129805e-80
1.92443840005246 5.19675699929792e-80
1.92601969701224 5.73432168569679e-80
1.92760099397202 6.3270945135533e-80
1.9291822909318 6.98070465101417e-80
1.93076358789158 7.70135110062842e-80
1.93234488485136 8.49585996724968e-80
1.93392618181115 9.37174743972836e-80
1.93550747877093 1.03372890524147e-79
1.93708877573071 1.14015958480389e-79
1.93867007269049 1.25746981246985e-79
1.94025136965027 1.38676375167266e-79
1.94183266661005 1.52925682327168e-79
1.94341396356983 1.68628683548438e-79
1.94499526052961 1.85932621921457e-79
1.94657655748939 2.04999547777439e-79
1.94815785444917 2.26007797065868e-79
1.94973915140895 2.491536162741e-79
1.95132044836873 2.74652948311401e-79
1.95290174532851 3.02743395185601e-79
1.95448304228829 3.33686374850513e-79
1.95606433924807 3.67769491293247e-79
1.95764563620785 4.05309138794293e-79
1.95922693316763 4.46653363328872e-79
1.96080823012741 4.92185006319731e-79
1.96238952708719 5.42325158399818e-79
1.96397082404697 5.97536953538157e-79
1.96555212100675 6.58329736829765e-79
1.96713341796653 7.25263642485807e-79
1.96871471492631 7.98954622107053e-79
1.97029601188609 8.80079967214614e-79
1.97187730884587 9.69384374269181e-79
1.97345860580565 1.06768660509155e-78
1.97503990276543 1.17588680071312e-78
1.97662119972521 1.29497451230678e-78
1.97820249668499 1.42603751899739e-78
1.97978379364477 1.57027150910337e-78
1.98136509060455 1.7289907087527e-78
1.98294638756433 1.90363954991279e-78
1.98452768452411 2.09580547876383e-78
1.98610898148389 2.30723301506648e-78
1.98769027844367 2.53983918383435e-78
1.98927157540345 2.79573045231179e-78
1.99085287236323 3.0772213180366e-78
1.99243416932301 3.38685470781385e-78
1.99401546628279 3.72742436274372e-78
1.99559676324257 4.10199940132057e-78
1.99717806020235 4.51395127100234e-78
1.99875935716213 4.96698331885564e-78
2.00034065412191 5.46516323397975e-78
2.00192195108169 6.01295863863568e-78
2.00350324804147 6.61527613149179e-78
2.00508454500125 7.27750411545151e-78
2.00666584196103 8.00555977431086e-78
2.00824713892081 8.80594059730952e-78
2.00982843588059 9.6857808887314e-78
2.01140973284037 1.06529137414485e-77
2.01299102980015 1.1715938998992e-77
2.01457232675993 1.28842977806947e-77
2.01615362371971 1.41683541992828e-77
2.01773492067949 1.55794849600215e-77
2.01931621763927 1.71301775963888e-77
2.02089751459905 1.88341381686985e-77
2.02247881155883 2.07064093308745e-77
2.02406010851861 2.27634997565102e-77
2.02564140547839 2.50235260092696e-77
2.02722270243817 2.75063680458176e-77
2.02880399939795 3.02338396519411e-77
2.03038529635774 3.32298752358409e-77
2.03196659331752 3.65207345373765e-77
2.0335478902773 4.01352269594977e-77
2.03512918723708 4.41049573894904e-77
2.03671048419686 4.84645955541954e-77
2.03829178115664 5.32521711464119e-77
2.03987307811642 5.85093971707037e-77
2.0414543750762 6.42820241881426e-77
2.04303567203598 7.0620228391883e-77
2.04461696899576 7.75790367214577e-77
2.04619826595554 8.52187925266937e-77
2.04777956291532 9.36056656210117e-77
2.0493608598751 1.0281221092686e-76
2.05094215683488 1.12917980309014e-76
2.05252345379466 1.24010192625439e-76
2.05410475075444 1.36184467495071e-76
2.05568604771422 1.49545628800376e-76
2.057267344674 1.64208584504533e-76
2.05884864163378 1.80299289981666e-76
2.06042993859356 1.97955802730702e-76
2.06201123555334 2.17329437082332e-76
2.06359253251312 2.38586028311409e-76
2.0651738294729 2.61907316449262e-76
2.06675512643268 2.87492461050706e-76
2.06833642339246 3.15559699221963e-76
2.06991772035224 3.46348160363708e-76
2.07149901731202 3.80119852339714e-76
2.0730803142718 4.17161835148563e-76
2.07466161123158 4.57788599680398e-76
2.07624290819136 5.02344670768914e-76
2.07782420515114 5.51207455544224e-76
2.07940550211092 6.04790360038278e-76
2.0809867990707 6.63546199133571e-76
2.08256809603048 7.27970927271753e-76
2.08414939299026 7.98607719882695e-76
2.08573068995004 8.76051438281485e-76
2.08731198690982 9.60953513804091e-76
2.0888932838696 1.05402729027878e-75
2.09047458082938 1.15605386754278e-75
2.09205587778916 1.26788849267e-75
2.09363717474894 1.39046754988862e-75
2.09521847170872 1.52481620488283e-75
2.0967997686685 1.67205676431336e-75
2.09838106562828 1.83341781701418e-75
2.09996236258806 2.01024422944883e-75
2.10154365954784 2.20400807470325e-75
2.10312495650762 2.41632058160619e-75
2.1047062534674 2.64894519852999e-75
2.10628755042718 2.90381187514082e-75
2.10786884738696 3.18303267486733e-75
2.10945014434674 3.48891884120586e-75
2.11103144130652 3.82399945232995e-75
2.1126127382663 4.19104181078227e-75
2.11419403522608 4.59307372852177e-75
2.11577533218586 5.03340788230666e-75
2.11735662914564 5.51566843039582e-75
2.11893792610542 6.04382009911716e-75
2.1205192230652 6.62219996686584e-75
2.12210052002498 7.25555219399858e-75
2.12368181698477 7.94906596976934e-75
2.12526311394455 8.70841697222237e-75
2.12684441090433 9.53981266407652e-75
2.12842570786411 1.04500417770098e-74
2.13000700482389 1.14465283690125e-74
2.13158830178367 1.25373908744968e-74
2.13316959874345 1.37315066051419e-74
2.13475089570323 1.50385822011445e-74
2.13633219266301 1.646923057803e-74
2.13791348962279 1.80350549638471e-74
2.13949478658257 1.9748740675552e-74
2.14107608354235 2.16241553424327e-74
2.14265738050213 2.36764583487365e-74
2.14423867746191 2.59222203376726e-74
2.14581997442169 2.83795536954013e-74
2.14740127138147 3.10682550170219e-74
2.14898256834125 3.40099606472262e-74
2.15056386530103 3.72283164872593e-74
2.15214516226081 4.07491633678755e-74
2.15372645922059 4.46007394053584e-74
2.15530775618037 4.8813900885825e-74
2.15688905314015 5.34223633628009e-74
2.15847035009993 5.84629648051104e-74
2.16005164705971 6.39759527979722e-74
2.16163294401949 7.00052979808198e-74
2.16321424097927 7.65990361023454e-74
2.16479553793905 8.38096412878176e-74
2.16637683489883 9.16944333469869e-74
2.16795813185861 1.00316022206092e-73
2.16953942881839 1.09742792824474e-73
2.17112072577817 1.20049434258451e-73
2.17270202273795 1.31317516864249e-73
2.17428331969773 1.43636121990308e-73
2.17586461665751 1.57102528899699e-73
2.17744591361729 1.71822964088754e-73
2.17902721057707 1.87913418630593e-73
2.18060850753685 2.05500539677651e-73
2.18218980449663 2.24722602805272e-73
2.18377110145641 2.45730572477904e-73
2.18535239841619 2.68689258569331e-73
2.18693369537597 2.93778577578553e-73
2.18851499233575 3.21194927954642e-73
2.19009628929553 3.51152689784084e-73
2.19167758625531 3.83885860010119e-73
2.19325888321509 4.19649835349409e-73
2.19484018017487 4.58723356155082e-73
2.19642147713465 5.01410625657826e-73
2.19800277409443 5.48043620298894e-73
2.19958407105421 5.98984608271671e-73
2.20116536801399 6.54628894904256e-73
2.20274666497377 7.15407815180614e-73
2.20432796193355 7.8179199549278e-73
2.20590925889333 8.54294908686487e-73
2.20749055585311 9.33476748589703e-73
2.20907185281289 1.01994865254406e-72
2.21065314977267 1.11437730298604e-72
2.21223444673245 1.21748994186795e-72
2.21381574369223 1.33007983471687e-72
2.21539704065201 1.45301222436758e-72
2.2169783376118 1.58723081796501e-72
2.21855963457158 1.73376485467054e-72
2.22014093153136 1.89373680571108e-72
2.22172222849114 2.06837076295936e-72
2.22330352545092 2.25900157720253e-72
2.2248848224107 2.46708481264081e-72
2.22646611937048 2.69420759003727e-72
2.22804741633026 2.94210039731035e-72
2.22962871329004 3.21264995330457e-72
2.23121001024982 3.50791321802563e-72
2.2327913072096 3.83013265081907e-72
2.23437260416938 4.18175282691501e-72
2.23595390112916 4.56543853245037e-72
2.23753519808894 4.98409446862005e-72
2.23911649504872 5.44088670711593e-72
2.2406977920085 5.93926605143058e-72
2.24227908896828 6.48299347220511e-72
2.24386038592806 7.07616779950913e-72
2.24544168288784 7.72325587097863e-72
2.24702297984762 8.42912535213221e-72
2.2486042768074 9.19908046412603e-72
2.25018557376718 1.00389008747979e-71
2.25176687072696 1.09548840311794e-71
2.25334816768674 1.1953891235941e-71
2.25492946464652 1.30433977967391e-71
2.2565107616063 1.42315476060043e-71
2.25809205856608 1.55272125399798e-71
2.25967335552586 1.69400570997129e-71
2.26125465248564 1.84806087534367e-71
2.26283594944542 2.01603344799272e-71
2.2644172464052 2.19917240557546e-71
2.26599854336498 2.39883806766518e-71
2.26757984032476 2.61651195544866e-71
2.26916113728454 2.85380751871427e-71
2.27074243424432 3.11248180590075e-71
2.2723237312041 3.39444815957099e-71
2.27390502816388 3.7017900268039e-71
2.27548632512366 4.03677598176962e-71
2.27706762208344 4.40187606616282e-71
2.27864891904322 4.79977956234749e-71
2.280230216003 5.23341432398591e-71
2.28181151296278 5.70596779971576e-71
2.28339280992256 6.22090989719184e-71
2.28497410688234 6.78201784749945e-71
2.28655540384212 7.39340324379034e-71
2.2881367008019 8.05954144300651e-71
2.28971799776168 8.78530353582849e-71
2.29129929472146 9.57599110768261e-71
2.29288059168124 1.04373740328767e-70
2.29446188864102 1.13757315647415e-70
2.2960431856008 1.23978970072934e-70
2.29762448256058 1.35113062785742e-70
2.29920577952036 1.47240507023642e-70
2.30078707648014 1.60449343940704e-70
2.30236837343992 1.74835366378401e-70
2.3039496703997 1.90502796862437e-70
2.30553096735948 2.07565024506863e-70
2.30711226431926 2.26145405910339e-70
2.30869356127904 2.46378135564347e-70
2.31027485823882 2.6840919176655e-70
2.31185615519861 2.92397364545468e-70
2.31343745215839 3.18515372659956e-70
2.31501874911817 3.4695107734106e-70
2.31660004607795 3.77908801099469e-70
2.31818134303773 4.11610760632494e-70
2.31976263999751 4.48298623638004e-70
2.32134393695729 4.88235200177812e-70
2.32292523391707 5.31706280142114e-70
2.32450653087685 5.79022629352315e-70
2.32608782783663 6.30522157907512e-70
2.32766912479641 6.86572275538618e-70
2.32925042175619 7.47572449992084e-70
2.33083171871597 8.13956985829467e-70
2.33241301567575 8.86198042504903e-70
2.33399431263553 9.64808912190139e-70
2.33557560959531 1.05034757955295e-69
2.33715690655509 1.14342058758208e-69
2.33873820351487 1.24468723559842e-69
2.34031950047465 1.35486413780487e-69
2.34190079743443 1.47473017313843e-69
2.34348209439421 1.60513185978886e-69
2.34506339135399 1.74698919057973e-69
2.34664468831377 1.90130196846655e-69
2.34822598527355 2.06915668473772e-69
2.34980728223333 2.25173398608971e-69
2.35138857919311 2.45031678067019e-69
2.35296987615289 2.66629903740486e-69
2.35455117311267 2.90119533750025e-69
2.35613247007245 3.15665124201723e-69
2.35771376703223 3.4344545447529e-69
2.35929506399201 3.73654748555856e-69
2.36087636095179 4.06504000550844e-69
2.36245765791157 4.42222413222011e-69
2.36403895487135 4.81058959103443e-69
2.36562025183113 5.23284074586149e-69
2.36720154879091 5.69191498216626e-69
2.36878284575069 6.19100265406886e-69
2.37036414271047 6.73356872778086e-69
2.37194543967025 7.32337626465644e-69
2.37352673663003 7.96451189922549e-69
2.37510803358981 8.66141348055068e-69
2.37668933054959 9.41890005940846e-69
2.37827062750937 1.02422044190635e-68
2.37985192446915 1.11370083639563e-68
2.38143322142893 1.21094809986129e-68
2.38301451838871 1.31663202484782e-68
2.38459581534849 1.43147978954216e-68
2.38617711230827 1.55628084235124e-68
2.38775840926805 1.6918921995285e-68
2.38933970622783 1.83924419055295e-68
2.39092100318761 1.99934668884947e-68
2.39250230014739 2.17329586859021e-68
2.39408359710717 2.36228153169849e-68
2.39566489406695 2.56759505285888e-68
2.39724619102673 2.79063799432645e-68
2.39882748798651 3.03293144661932e-68
2.40040878494629 3.29612615587206e-68
2.40199008190607 3.58201350365821e-68
2.40357137886586 3.89253741056978e-68
2.40515267582563 4.22980724076542e-68
2.40673397278541 4.59611179111544e-68
2.4083152697452 4.99393445548736e-68
2.40989656670498 5.42596966225948e-68
2.41147786366476 5.8951406912651e-68
2.41305916062454 6.40461898515944e-68
2.41464045758432 6.95784507975716e-68
2.4162217545441 7.55855128816493e-68
2.41780305150388 8.21078628471472e-68
2.41938434846366 8.91894174676137e-68
2.42096564542344 9.68778122547662e-68
2.42254694238322 1.05224714309237e-67
2.424128239343 1.14286161319812e-67
2.42570953630278 1.24122928882468e-67
2.42729083326256 1.34800928489422e-67
2.42887213022234 1.46391638732644e-67
2.43045342718212 1.58972572475665e-67
2.4320347241419 1.72627782973895e-67
2.43361602110168 1.87448412170302e-67
2.43519731806146 2.03533284657503e-67
2.43677861502124 2.20989551084872e-67
2.43835991198102 2.39933385100418e-67
2.4399412089408 2.60490738252619e-67
2.44152250590058 2.82798157640644e-67
2.44310380286036 3.07003671495674e-67
2.44468509982014 3.33267748298963e-67
2.44626639677992 3.61764335504772e-67
2.4478476937397 3.92681984431428e-67
2.44942899069948 4.26225068421917e-67
2.45101028765926 4.62615101958324e-67
2.45259158461904 5.02092169040479e-67
2.45417288157882 5.44916469822796e-67
2.4557541785386 5.91369995233696e-67
2.45733547549838 6.41758340101843e-67
2.45891677245816 6.96412666170063e-67
2.46049806941794 7.55691827304932e-67
2.46207936637772 8.19984670221644e-67
2.4636606633375 8.89712525119313e-67
2.46524196029728 9.65331901806929e-67
2.46682325725706 1.0473374081596e-66
2.46840455421684 1.13626490912149e-66
2.46998585117662 1.23269494595555e-66
2.4715671481364 1.33725643703814e-66
2.47314844509618 1.45063068322946e-66
2.47472974205596 1.57355570273209e-66
2.47631103901574 1.70683092235546e-66
2.47789233597552 1.85132225430639e-66
2.4794736329353 2.00796758998248e-66
2.48105492989508 2.17778274479729e-66
2.48263622685486 2.36186789082471e-66
2.48421752381464 2.56141451703964e-66
2.48579882077442 2.77771296013742e-66
2.4873801177342 3.01216055241402e-66
2.48896141469398 3.26627043693311e-66
2.49054271165376 3.54168110428105e-66
2.49212400861354 3.84016670958907e-66
2.49370530557332 4.16364823325316e-66
2.4952866025331 4.51420555390351e-66
2.49686789949288 4.89409050769942e-66
2.49844919645267 5.30574101401203e-66
2.50003049341244 5.75179635401562e-66
2.50161179037223 6.23511369566797e-66
2.50319308733201 6.75878596611387e-66
2.50477438429179 7.32616118064838e-66
2.50635568125157 7.94086334620578e-66
2.50793697821135 8.60681506678506e-66
2.50951827517113 9.32826198850051e-66
2.51109957213091 1.01097992329839e-65
2.51268086909069 1.09563999798576e-65
2.51426216605047 1.18734463718259e-65
2.51584346301025 1.28667629299622e-65
2.51742475997003 1.39426526816938e-65
2.51900605692981 1.51079362203703e-65
2.52058735388959 1.63699939326696e-65
2.52216865084937 1.77368116491827e-65
2.52374994780915 1.92170299938477e-65
2.52533124476893 2.08199977300177e-65
2.52691254172871 2.25558294247495e-65
2.52849383868849 2.4435467778599e-65
2.53007513564827 2.64707509959837e-65
2.53165643260805 2.86744856011191e-65
2.53323772956783 3.10605251368468e-65
2.53481902652761 3.36438552185674e-65
2.53640032348739 3.64406854532428e-65
2.53798162044717 3.94685487738585e-65
2.53956291740695 4.27464087839529e-65
2.54114421436673 4.62947757537158e-65
2.54272551132651 5.01358319606925e-65
2.54430680828629 5.42935671228354e-65
2.54588810524607 5.87939247315183e-65
2.54746940220585 6.36649601559457e-65
2.54905069916563 6.89370114598935e-65
2.55063199612541 7.46428839463289e-65
2.55221329308519 8.0818049526029e-65
2.55379459004497 8.75008620934211e-65
2.55537588700475 9.47327901864896e-65
2.55695718396453 1.02558668308912e-64
2.55853848092431 1.11026968401884e-64
2.56011977788409 1.20190093070614e-64
2.56170107484387 1.30104692297648e-64
2.56328237180365 1.40832005512294e-64
2.56486366876343 1.52438231033021e-64
2.56644496572321 1.64994925059175e-64
2.56802626268299 1.78579432560517e-64
2.56960755964277 1.93275352598096e-64
2.57118885660255 2.09173040810249e-64
2.57277015356233 2.26370152013037e-64
2.57435145052211 2.44972226096966e-64
2.57593274748189 2.6509332065277e-64
2.57751404444167 2.86856694029043e-64
2.57909534140145 3.10395542816566e-64
2.58067663836123 3.35853798068194e-64
2.58225793532101 3.63386984901942e-64
2.58383923228079 3.93163150501173e-64
2.58542052924057 4.25363865919051e-64
2.58700182620035 4.6018530751819e-64
2.58858312316013 4.97839424337877e-64
2.59016442011991 5.38555198169683e-64
2.59174571707969 5.82580003659028e-64
2.59332701403947 6.30181076321367e-64
2.59490831099926 6.81647096979805e-64
2.59648960795904 7.37289901799394e-64
2.59807090491882 7.97446327808428e-64
2.5996522018786 8.62480204574514e-64
2.60123349883838 9.32784503533985e-64
2.60281479579816 1.00878365737719e-63
2.60439609275794 1.09093606285487e-63
2.60597738971772 1.17973678142031e-63
2.6075586866775 1.27572045324398e-63
2.60913998363728 1.37946444135455e-63
2.61072128059706 1.49159222395718e-63
2.61230257755684 1.6127770543994e-63
2.61388387451662 1.74374590976385e-63
2.6154651714764 1.88528375070316e-63
2.61704646843618 2.03823811689491e-63
2.61862776539596 2.203524084389e-63
2.62020906235574 2.38212961316658e-63
2.62179035931552 2.57512131542384e-63
2.6233716562753 2.78365067747824e-63
2.62495295323508 3.00896077073679e-63
2.62653425019486 3.25239348992319e-63
2.62811554715464 3.51539735972574e-63
2.62969684411442 3.79953595422114e-63
2.6312781410742 4.10649697686224e-63
2.63285943803398 4.4381020525274e-63
2.63444073499376 4.79631728711285e-63
2.63602203195354 5.18326465445455e-63
2.63760332891332 5.60123427497778e-63
2.6391846258731 6.05269765546261e-63
2.64076592283288 6.54032196468947e-63
2.64234721979266 7.06698542546321e-63
2.64392851675244 7.63579390981244e-63
2.64550981371222 8.2500988307577e-63
2.647091110672 8.9135164313532e-63
2.64867240763178 9.62994857937866e-63
2.65025370459156 1.04036051845177e-62
2.65183500155134 1.12390283637354e-62
2.65341629851112 1.2141118490402e-62
2.6549975954709 1.31151622729864e-62
2.65657889243068 1.41668630205131e-62
2.65816018939046 1.5302373263946e-62
2.65974148635024 1.65283299157615e-62
2.66132278331002 1.78518921639123e-62
2.6629040802698 1.92807823115144e-62
2.66448537722958 2.08233297897541e-62
2.66606667418936 2.24885185890146e-62
2.66764797114914 2.42860383720195e-62
2.66922926810892 2.62263395529916e-62
2.6708105650687 2.8320692648571e-62
2.67239186202848 3.05812522297479e-62
2.67397315898826 3.30211258291835e-62
2.67555445594804 3.56544481854244e-62
2.67713575290782 3.84964612347663e-62
2.6787170498676 4.15636002928996e-62
2.68029834682738 4.48735869021848e-62
2.68187964378716 4.84455288569024e-62
2.68346094074694 5.23000279578172e-62
2.68504223770672 5.64592960895717e-62
2.6866235346665 6.09472802595971e-62
2.68820483162628 6.57897972860688e-62
2.68978612858607 7.10146788747308e-62
2.69136742554585 7.6651927880844e-62
2.69294872250563 8.27338866130461e-62
2.69453001946541 8.92954181012946e-62
2.69611131642519 9.63741013211146e-62
2.69769261338497 1.04010441441714e-61
2.69927391034475 1.12248096247163e-61
2.70085520730453 1.21134119966249e-61
2.70243650426431 1.30719225841588e-61
2.70401780122409 1.41058068868683e-61
2.70559909818387 1.52209550244377e-61
2.70718039514365 1.64237145181475e-61
2.70876169210343 1.77209255870795e-61
2.71034298906321 1.91199591508344e-61
2.71192428602299 2.06287577448754e-61
2.71350558298277 2.22558795704368e-61
2.71508687994255 2.40105459174592e-61
2.71666817690233 2.59026922173583e-61
2.71824947386211 2.79430230015594e-61
2.71983077082189 3.01430710627702e-61
2.72141206778167 3.25152611383648e-61
2.72299336474145 3.50729784592567e-61
2.72457466170123 3.78306425337074e-61
2.72615595866101 4.08037865632676e-61
2.72773725562079 4.40091429180621e-61
2.72931855258057 4.74647351307793e-61
2.73089984954035 5.11899769033856e-61
2.73248114650013 5.52057786576859e-61
2.73406244345991 5.95346622009812e-61
2.73564374041969 6.42008841209164e-61
2.73722503737947 6.92305685696882e-61
2.73880633433925 7.46518501479147e-61
2.74038763129903 8.04950276509463e-61
2.74196892825881 8.67927294986715e-61
2.74355022521859 9.35800917306763e-61
2.74513152217837 1.0089494951529e-60
2.74671281913815 1.08778043192035e-60
2.74829411609793 1.17273239943201e-60
2.74987541305771 1.26427772272841e-60
2.75145671001749 1.36292494559151e-60
2.75303800697727 1.46922159041517e-60
2.75461930393705 1.58375712705087e-60
2.75620060089683 1.70716616634858e-60
2.75778189785661 1.84013189529525e-60
2.75936319481639 1.98338977190985e-60
2.76094449177617 2.13773149941201e-60
2.76252578873595 2.30400930064086e-60
2.76410708569573 2.48314051526125e-60
2.76568838265551 2.6761125439822e-60
2.76726967961529 2.88398816581106e-60
2.76885097657507 3.10791125631342e-60
2.77043227353485 3.34911293692521e-60
2.77201357049463 3.60891818761004e-60
2.77359486745441 3.88875295754384e-60
2.77517616441419 4.19015181111288e-60
2.77675746137397 4.51476614924685e-60
2.77833875833375 4.8643730491297e-60
2.77992005529353 5.24088476848346e-60
2.78150135225331 5.64635896408731e-60
2.7830826492131 6.08300967785686e-60
2.78466394617288 6.55321914776378e-60
2.78624524313266 7.05955050516955e-60
2.78782654009244 7.60476142462165e-60
2.78940783705222 8.19181879714959e-60
2.790989134012 8.82391450331179e-60
2.79257043097178 9.50448236787249e-60
2.79415172793156 1.02372163840956e-59
2.79573302489134 1.10260903021128e-59
2.79731432185112 1.18753786828232e-59
2.7988956188109 1.27896795262598e-59
2.80047691577068 1.37739385914593e-59
2.80205821273046 1.4833475533412e-59
2.80363950969024 1.59740119920604e-59
2.80522080665002 1.72017017781716e-59
2.8068021036098 1.85231633116388e-59
2.80838340056958 1.99455144792179e-59
2.80996469752936 2.14764100910102e-59
2.81154599448914 2.312408212821e-59
2.81312729144892 2.48973829887849e-59
2.8147085884087 2.68058319530306e-59
2.81628988536848 2.88596651071441e-59
2.81787118232826 3.1069888980598e-59
2.81945247928804 3.34483381718015e-59
2.82103377624782 3.60077372567287e-59
2.8226150732076 3.87617672968249e-59
2.82419637016738 4.17251372856995e-59
2.82577766712716 4.49136608990742e-59
2.82735896408694 4.83443389390465e-59
2.82894026104672 5.20354478925937e-59
2.8305215580065 5.60066350547282e-59
2.83210285496628 6.02790207000177e-59
2.83368415192606 6.48753078213056e-59
2.83526544888584 6.98198999925279e-59
2.83684674584562 7.51390279533746e-59
2.8384280428054 8.08608855569381e-59
2.84000933976518 8.70157757686713e-59
2.84159063672496 9.36362674550663e-59
2.84317193368474 1.00757363754152e-58
2.84475323064452 1.08416682878348e-58
2.8463345276043 1.16654652261474e-58
2.84791582456408 1.25514717028724e-58
2.84949712152386 1.35043563839528e-58
2.85107841848364 1.45291361229726e-58
2.85265971544342 1.56312017661585e-58
2.8542410124032 1.6816345857773e-58
2.85582230936298 1.80907923850304e-58
2.85740360632276 1.94612287116418e-58
2.85898490328254 2.09348398600777e-58
2.86056620024232 2.25193453141527e-58
2.8621474972021 2.42230385260697e-58
2.86372879416188 2.60548293254106e-58
2.86531009112166 2.80242894418352e-58
2.86689138808144 3.01417013687072e-58
2.86847268504122 3.24181108112465e-58
2.870053982001 3.48653829805261e-58
2.87163527896078 3.74962630134864e-58
2.87321657592056 4.03244408194719e-58
2.87479787288034 4.33646206756152e-58
2.87637916984013 4.66325959164572e-58
2.87796046679991 5.01453290885489e-58
2.87954176375968 5.39210379671165e-58
2.88112306071947 5.79792878610743e-58
2.88270435767925 6.23410906628759e-58
2.88428565463903 6.70290111332858e-58
2.88586695159881 7.20672809457495e-58
2.88744824855859 7.74819210537743e-58
2.88902954551837 8.3300872984433e-58
2.89061084247815 8.95541397052995e-58
2.89219213943793 9.62739367582652e-58
2.89377343639771 1.03494854403833e-57
2.89535473335749 1.11254031573091e-57
2.89693603031727 1.19591342481364e-57
2.89851732727705 1.28549596819844e-57
2.90009862423683 1.38174754506571e-57
2.90167992119661 1.48516156048647e-57
2.90326121815639 1.59626769644178e-57
2.90484251511617 1.71563456231542e-57
2.90642381207595 1.84387253782285e-57
2.90800510903573 1.98163682225139e-57
2.90958640599551 2.12963070489426e-57
2.91116770295529 2.28860907261902e-57
2.91274899991507 2.45938217165754e-57
2.91433029687485 2.64281964192284e-57
2.91591159383463 2.83985484347668e-57
2.91749289079441 3.0514894961649e-57
2.91907418775419 3.27879865494561e-57
2.92065548471397 3.52293604505063e-57
2.92223678167375 3.78513978282922e-57
2.92381807863353 4.06673850998741e-57
2.92539937559331 4.36915797090162e-57
2.92698067255309 4.693928064808e-57
2.92856196951287 5.04269040693167e-57
2.93014326647265 5.41720643506286e-57
2.93172456343243 5.8193661006583e-57
2.93330586039221 6.25119718636802e-57
2.93488715735199 6.71487529484183e-57
2.93646845431177 7.21273455686632e-57
2.93804975127155 7.74727911031659e-57
2.93963104823133 8.32119540504586e-57
2.94121234519111 8.93736539277278e-57
2.94279364215089 9.59888066520224e-57
2.94437493911067 1.03090576081355e-56
2.94595623607045 1.10714536440923e-56
2.94753753303023 1.18898846411488e-56
2.94911882999001 1.27684435712047e-56
2.95070012694979 1.37115205067611e-56
2.95228142390957 1.47238240516137e-56
2.95386272086935 1.5810404307684e-56
2.95544401782913 1.6976677487329e-56
2.95702531478891 1.82284522883111e-56
2.95860661174869 1.95719581568612e-56
2.96018790870847 2.10138755731414e-56
2.96176920566825 2.25613685028618e-56
2.96335050262803 2.42221191690752e-56
2.96493179958781 2.6004365308912e-56
2.96651309654759 2.79169400917332e-56
2.96809439350737 2.99693148876413e-56
2.96967569046715 3.21716450885268e-56
2.97125698742693 3.45348191981812e-56
2.97283828438672 3.70705114232365e-56
2.9744195813465 3.97912380128966e-56
2.97600087830628 4.27104176131684e-56
2.97758217526606 4.5842435919631e-56
2.97916347222584 4.92027149330903e-56
2.98074476918562 5.2807787143663e-56
2.9823260661454 5.66753749917762e-56
2.98390736310518 6.08244759791339e-56
2.98548866006496 6.52754538286901e-56
2.98706995702474 7.0050136120987e-56
2.98865125398452 7.51719188638485e-56
2.9902325509443 8.06658784848248e-56
2.99181384790408 8.65588917697684e-56
2.99339514486386 9.28797643079163e-56
2.99497644182364 9.96593680427776e-56
2.99655773878342 1.06930788570441e-55
2.9981390357432 1.1472948287146e-55
2.99972033270298 1.23093448210802e-55
3.00130162966276 1.32063402991477e-55
3.00288292662254 1.41682980402579e-55
3.00446422358232 1.51998935760939e-55
3.0060455205421 1.63061368508673e-55
3.00762681750188 1.74923959896115e-55
3.00920811446166 1.87644227450857e-55
3.01078941142144 2.01283797411551e-55
3.01237070838122 2.1590869638603e-55
3.013952005341 2.31589663581896e-55
3.01553330230078 2.48402485051691e-55
3.01711459926056 2.66428351494526e-55
3.01869589622034 2.85754241263953e-55
3.02027719318012 3.06473330346672e-55
3.0218584901399 3.286854311989e-55
3.02343978709968 3.52497462458746e-55
3.02502108405946 3.78023951693621e-55
3.02660238101924 4.05387573490432e-55
3.02818367797902 4.34719725357759e-55
3.0297649749388 4.66161144080441e-55
3.03134627189858 4.99862565349507e-55
3.03292756885836 5.35985429685801e-55
3.03450886581814 5.74702637887732e-55
3.03609016277792 6.16199359452539e-55
3.0376714597377 6.60673897664453e-55
3.03925275669748 7.08338615294707e-55
3.04083405365726 7.59420925134163e-55
3.04241535061704 8.14164349870193e-55
3.04399664757682 8.72829656129752e-55
3.0455779445366 9.35696067848453e-55
3.04715924149638 1.00306256447633e-54
3.04874053845616 1.07524926991511e-54
3.05032183541594 1.15259893848783e-54
3.05190313237572 1.23547854467611e-54
3.0534844293355 1.32428098382528e-54
3.05506572629528 1.41942689151308e-54
3.05664702325506 1.52136658980996e-54
3.05822832021484 1.63058216922235e-54
3.05980961717462 1.74758971572074e-54
3.0613909141344 1.87294169289358e-54
3.06297221109419 2.00722948997081e-54
3.06455350805396 2.15108614718333e-54
3.06613480501374 2.30518927073098e-54
3.06771610197353 2.47026415046007e-54
3.06929739893331 2.64708709425869e-54
3.07087869589309 2.83648899413808e-54
3.07245999285287 3.03935913999633e-54
3.07404128981265 3.25664929815666e-54
3.07562258677243 3.48937807294447e-54
3.07720388373221 3.73863557081819e-54
3.07878518069199 4.0055883879134e-54
3.08036647765177 4.29148494327255e-54
3.08194777461155 4.59766118157776e-54
3.08352907157133 4.92554667081154e-54
3.08511036853111 5.27667112202967e-54
3.08669166549089 5.65267136027661e-54
3.08827296245067 6.05529877765646e-54
3.08985425941045 6.48642730170234e-54
3.09143555637023 6.94806191444127e-54
3.09301685333001 7.44234775996619e-54
3.09459815028979 7.97157988091331e-54
3.09617944724957 8.53821362698916e-54
3.09776074420935 9.14487578164485e-54
3.09934204116913 9.79437645612879e-54
3.10092333812891 1.04897218034932e-53
3.10250463508869 1.12341276087297e-53
3.10408593204847 1.20310338150125e-53
3.10566722900825 1.28841200501301e-53
3.10724852596803 1.37973222215073e-53
3.10882982292781 1.47748502529243e-53
3.11041111988759 1.58212070409282e-53
3.11199241684737 1.69412087143289e-53
3.11357371380715 1.81400062857354e-53
3.11515501076693 1.9423108790182e-53
3.11673630772671 2.07964080123388e-53
3.11831760468649 2.2266204910652e-53
3.11989890164627 2.38392378541173e-53
3.12148019860605 2.5522712795276e-53
3.12306149556583 2.73243355112763e-53
3.12464279252561 2.92523460538891e-53
3.12622408948539 3.13155555588554e-53
3.12780538644517 3.35233855750361e-53
3.12938668340495 3.58859100848748e-53
3.13096798036473 3.84139003990281e-53
3.13254927732451 4.11188731205624e-53
3.13413057428429 4.40131413872338e-53
3.13571187124407 4.71098696144847e-53
3.13729316820385 5.0423131976634e-53
3.13887446516363 5.39679748801222e-53
3.14045576212341 5.77604836993219e-53
3.14203705908319 6.1817854064081e-53
3.14361835604297 6.61584680072911e-53
3.14519965300275 7.08019753018205e-53
3.14678094996253 7.57693803380762e-53
3.14836224692231 8.10831349172595e-53
3.14994354388209 8.67672373604623e-53
3.15152484084187 9.28473383608881e-53
3.15310613780165 9.93508540347391e-53
3.15468743476143 1.0630708665747e-52
3.15626873172121 1.13747353604321e-52
3.15785002868099 1.21705125049127e-52
3.15943132564077 1.30216171012407e-52
3.16101262260056 1.39318718389467e-52
3.16259391956034 1.4905361863155e-52
3.16417521652012 1.59464526797903e-52
3.1657565134799 1.70598092745184e-52
3.16733781043968 1.82504165271252e-52
3.16891910739946 1.95236010085916e-52
3.17050040435924 2.08850542538589e-52
3.17208170131902 2.23408576096027e-52
3.1736629982788 2.38975087628609e-52
3.17524429523858 2.55619500635359e-52
3.17682559219836 2.7341598761259e-52
3.17840688915814 2.92443792851694e-52
3.17998818611792 3.12787577038111e-52
3.1815694830777 3.34537785113171e-52
3.18315078003748 3.57791038960309e-52
3.18473207699726 3.82650556579268e-52
3.18631337395704 4.09226599523854e-52
3.18789467091682 4.37636950496444e-52
3.1894759678766 4.68007423118454e-52
3.19105726483638 5.0047240603133e-52
3.19263856179616 5.35175443623577e-52
3.19421985875594 5.72269855835368e-52
3.19580115571572 6.11919399651256e-52
3.1973824526755 6.54298975068267e-52
3.19896374963528 6.99595378509753e-52
3.20054504659506 7.48008106852591e-52
3.20212634355484 7.99750215447759e-52
3.20370764051462 8.55049233732943e-52
3.2052889374744 9.14148142282903e-52
3.20687023443418 9.77306415388192e-52
3.20845153139396 1.04480113353307e-51
3.21003282835374 1.1169281704253e-51
3.21161412531352 1.19400345954339e-51
3.2131954222733 1.27636434549237e-51
3.21477671923308 1.36437102581225e-51
3.21635801619286 1.45840808925057e-51
3.21793931315264 1.55888615691519e-51
3.21952061011242 1.66624363314051e-51
3.2211019070722 1.78094857335531e-51
3.22268320403198 1.90350067672048e-51
3.22426450099176 2.03443341181566e-51
3.22584579795154 2.17431628420131e-51
3.22742709491132 2.32375725526545e-51
3.2290083918711 2.48340532238031e-51
3.23058968883088 2.65395327105811e-51
3.23217098579066 2.83614061049927e-51
3.23375228275044 3.03075670466807e-51
3.23533357971022 3.23864411184061e-51
3.23691487667 3.46070214641642e-51
3.23849617362978 3.69789067768044e-51
3.24007747058956 3.95123418118954e-51
3.24165876754934 4.22182605946356e-51
3.24324006450912 4.51083324977108e-51
3.2448213614689 4.81950113796107e-51
3.24640265842868 5.14915879853777e-51
3.24798395538846 5.50122458248899e-51
3.24956525234824 5.8772120758122e-51
3.25114654930802 6.27873645315114e-51
3.2527278462678 6.70752125259523e-51
3.25430914322759 7.16540559934788e-51
3.25589044018737 7.65435190784183e-51
3.25747173714714 8.17645409375956e-51
3.25905303410693 8.73394632951184e-51
3.26063433106671 9.32921237889459e-51
3.26221562802649 9.96479554899339e-51
3.26379692498627 1.06434092998841e-50
3.26537822194605 1.13679485553187e-50
3.26695951890583 1.21415017604249e-50
3.26854081586561 1.29673637354066e-50
3.27012211282539 1.38490493774815e-50
3.27170340978517 1.47903082666432e-50
3.27328470674495 1.57951402344887e-50
3.27486600370473 1.68678119592008e-50
3.27644730066451 1.80128746538793e-50
3.27802859762429 1.92351829197667e-50
3.27960989458407 2.05399148406071e-50
3.28119119154385 2.19325933992973e-50
3.28277248850363 2.34191093032771e-50
3.28435378546341 2.5005745310729e-50
3.28593508242319 2.66992021555597e-50
3.28751637938297 2.85066261756822e-50
3.28909767634275 3.04356387556219e-50
3.29067897330253 3.24943677019346e-50
3.29226027026231 3.46914806773955e-50
3.29384156722209 3.70362208282651e-50
3.29542286418187 3.95384447474375e-50
3.29700416114165 4.22086629256978e-50
3.29858545810143 4.50580828530432e-50
3.30016675506121 4.80986549425768e-50
3.30174805202099 5.1343121460589e-50
3.30332934898077 5.48050686583196e-50
3.30491064594055 5.84989823135077e-50
3.30649194290033 6.24403069033552e-50
3.30807323986011 6.66455086447027e-50
3.30965453681989 7.11321426525008e-50
3.31123583377967 7.59189244839569e-50
3.31281713073945 8.10258063527204e-50
3.31439842769923 8.64740583160593e-50
3.31597972465901 9.22863547573391e-50
3.31756102161879 9.84868665069421e-50
3.31914231857857 1.05101358966738e-49
3.32072361553835 1.12157296626927e-49
3.32230491249813 1.19683954388839e-49
3.32388620945791 1.27712536133995e-49
3.32546750641769 1.36276301008083e-49
3.32704880337747 1.45410697918408e-49
3.32863010033725 1.55153508775467e-49
3.33021139729703 1.65545001043801e-49
3.33179269425681 1.76628090202374e-49
3.33337399121659 1.88448512754939e-49
3.33495528817637 2.01055010469929e-49
3.33653658513615 2.14499526574947e-49
3.33811788209593 2.28837414675638e-49
3.33969917905571 2.44127661219189e-49
3.34128047601549 2.60433122374751e-49
3.34286177297527 2.77820776258678e-49
3.34444306993505 2.96361991492441e-49
3.34602436689483 3.16132813143392e-49
3.34760566385461 3.3721426716655e-49
3.3491869608144 3.59692684536217e-49
3.35076825777418 3.83660046332663e-49
3.35234955473396 4.09214351129434e-49
3.35393085169374 4.36460006113378e-49
3.35551214865352 4.65508243459697e-49
3.3570934456133 4.9647756358273e-49
3.35867474257308 5.29494206984979e-49
3.36025603953286 5.64692656538063e-49
3.36183733649264 6.02216172144848e-49
3.36341863345242 6.42217359856407e-49
3.3649999304122 6.84858777650176e-49
3.36658122737198 7.30313580214171e-49
3.36816252433176 7.7876620523382e-49
3.36974382129154 8.30413103832976e-49
3.37132511825132 8.8546351799354e-49
3.3729064152111 9.44140307952722e-49
3.37448771217088 1.00668083277195e-48
3.37606900913066 1.07333788746887e-48
3.37765030609044 1.14438070032516e-48
3.37923160305022 1.22009599420568e-48
3.38081290001 1.300789115971e-48
3.38239419696978 1.38678523832439e-48
3.38397549392956 1.47843063870634e-48
3.38555679088934 1.57609406014502e-48
3.38713808784912 1.68016815927564e-48
3.3887193848089 1.79107104708265e-48
3.39030068176868 1.90924792825426e-48
3.39188197872846 2.03517284542606e-48
3.39346327568824 2.16935053497459e-48
3.39504457264802 2.31231840145158e-48
3.3966258696078 2.46464861819014e-48
3.39820716656758 2.62695036209373e-48
3.39978846352736 2.79987219112288e-48
3.40136976048714 2.98410457352628e-48
3.40295105744692 3.18038257844477e-48
3.4045323544067 3.38948873810565e-48
3.40611365136648 3.61225609248944e-48
3.40769494832626 3.8495714280109e-48
3.40927624528604 4.10237872251001e-48
3.41085754224582 4.37168280959121e-48
3.4124388392056 4.6585532762034e-48
3.41402013616538 4.96412860818383e-48
3.41560143312516 5.28962059946325e-48
3.41718273008494 5.63631904156616e-48
3.41876402704472 6.00559671111806e-48
3.4203453240045 6.39891467416886e-48
3.42192662096428 6.81782792732221e-48
3.42350791792406 7.26399139690994e-48
3.42508921488384 7.73916631879713e-48
3.42667051184362 8.24522702278627e-48
3.4282518088034 8.78416814713108e-48
3.42983310576318 9.3581123102264e-48
3.43141440272296 9.96931826826316e-48
3.43299569968274 1.06201895894152e-47
3.43457699664252 1.13132838770636e-47
3.4361582936023 1.20513225765464e-47
3.43773959056208 1.2837201402147e-47
3.43932088752186 1.36740014232371e-47
3.44090218448164 1.45650008510074e-47
3.44248348144143 1.55136875697416e-47
3.44406477840121 1.65237724593476e-47
3.44564607536099 1.75992035587734e-47
3.44722737232077 1.87441811230505e-47
3.44880866928055 1.99631736299314e-47
3.45038996624033 2.12609347956255e-47
3.45197126320011 2.2642521662837e-47
3.45355256015989 2.41133138281777e-47
3.45513385711967 2.56790338803241e-47
3.45671515407945 2.73457691245438e-47
3.45829645103923 2.91199946741008e-47
3.45987774799901 3.1008597993915e-47
3.46145904495879 3.30189049871962e-47
3.46304034191857 3.51587077214297e-47
3.46462163887835 3.74362938960209e-47
3.46620293583813 3.98604781602563e-47
3.46778423279791 4.24406353970244e-47
3.46936552975769 4.51867360947972e-47
3.47094682671747 4.81093839380421e-47
3.47252812367725 5.12198557542924e-47
3.47410942063703 5.45301439645102e-47
3.47569071759681 5.80530016927164e-47
3.47727201455659 6.18019907002196e-47
3.47885331151637 6.579153232018e-47
3.48043460847615 7.0036961578989e-47
3.48201590543593 7.45545847025965e-47
3.48359720239571 7.93617402179895e-47
3.48517849935549 8.44768638730317e-47
3.48675979631527 8.99195576117637e-47
3.48834109327505 9.57106628568359e-47
3.48992239023483 1.01872338365841e-46
3.49150368719461 1.08428142945751e-46
3.49308498415439 1.15403123325874e-46
3.49466628111417 1.22823907509233e-46
3.49624757807395 1.30718803941674e-46
3.49782887503373 1.39117906858441e-46
3.49941017199351 1.48053208190855e-46
3.50099146895329 1.57558716438493e-46
3.50257276591307 1.67670582937714e-46
3.50415406287285 1.78427235983423e-46
3.50573535983263 1.89869523289453e-46
3.50731665679241 2.02040863302242e-46
3.50889795375219 2.14987405914193e-46
3.51047925071197 2.28758203157115e-46
3.51206054767175 2.4340539049075e-46
3.51364184463153 2.58984379339862e-46
3.51522314159131 2.75554061573155e-46
3.51680443855109 2.93177026659194e-46
3.51838573551087 3.11919792280743e-46
3.51996703247065 3.31853049235014e-46
3.52154832943043 3.53051921499493e-46
3.52312962639021 3.7559624239557e-46
3.52471092334999 3.9957084784031e-46
3.52629222030977 4.25065887735349e-46
3.52787351726955 4.52177156608594e-46
3.52945481422933 4.81006444689481e-46
3.53103611118911 5.11661910673037e-46
3.53261740814889 5.44258477502866e-46
3.53419870510867 5.78918252585272e-46
3.53578000206846 6.15770973931833e-46
3.53736129902824 6.54954483820077e-46
3.53894259598802 6.96615231656989e-46
3.5405238929478 7.40908807834966e-46
3.54210518990758 7.88000510474964e-46
3.54368648686736 8.38065947072261e-46
3.54526778382714 8.91291673176102e-46
3.54684908078692 9.47875870369441e-46
3.5484303777467 1.00802906595021e-45
3.55001167470648 1.07197489686099e-45
3.55159297166626 1.13995092056917e-45
3.55317426862604 1.2122094757633e-45
3.55475556558582 1.28901859590597e-45
3.5563368625456 1.37066297886517e-45
3.55791815950538 1.45744501604559e-45
3.55949945646516 1.54968588464258e-45
3.56108075342494 1.64772670686672e-45
3.56266205038472 1.75192978021529e-45
3.5642433473445 1.86267988311786e-45
3.56582464430428 1.98038566053658e-45
3.56740594126406 2.10548109439079e-45
3.56898723822384 2.23842706395715e-45
3.57056853518362 2.37971300171688e-45
3.5721498321434 2.52985865044678e-45
3.57373112910318 2.68941592770185e-45
3.57531242606296 2.8589709042069e-45
3.57689372302274 3.03914590307221e-45
3.57847501998252 3.23060172715716e-45
3.5800563169423 3.43404002235182e-45
3.58163761390208 3.65020578501546e-45
3.58321891086186 3.87989002230273e-45
3.58480020782164 4.12393257463711e-45
3.58638150478142 4.38322511014145e-45
3.5879628017412 4.65871430143703e-45
3.58954409870098 4.9514051958372e-45
3.59112539566076 5.26236479062511e-45
3.59270669262054 5.592725825816e-45
3.59428798958032 5.94369080753391e-45
3.5958692865401 6.31653627593709e-45
3.59745058349988 6.71261733244532e-45
3.59903188045966 7.13337244191692e-45
3.60061317741944 7.58032852636612e-45
3.60219447437922 8.05510636778174e-45
3.603775771339 8.55942633869001e-45
3.60535706829878 9.09511448019577e-45
3.60693836525856 9.66410894842872e-45
3.60851966221834 1.02684668515737e-44
3.61010095917812 1.09103715009755e-44
3.6116822561379 1.15921401012373e-44
3.61326355309768 1.23162319056892e-44
3.61484485005746 1.30852568652067e-44
3.61642614701724 1.39019848000131e-44
3.61800744397702 1.47693551258559e-44
3.6195887409368 1.56904871678634e-44
3.62117003789658 1.66686910973081e-44
3.62275133485636 1.77074795286678e-44
3.62433263181614 1.88105798165449e-44
3.62591392877592 1.9981947094409e-44
3.6274952257357 2.12257780995806e-44
3.62907652269548 2.25465258315476e-44
3.63065781965526 2.39489150934984e-44
3.63223911661505 2.54379589699368e-44
3.63382041357483 2.70189762962797e-44
3.63540171053461 2.8697610179884e-44
3.63698300749439 3.04798476352055e-44
3.63856430445417 3.23720403997266e-44
3.64014560141395 3.43809270011419e-44
3.64172689837373 3.65136561504566e-44
3.64330819533351 3.87778115401744e-44
3.64488949229329 4.11814381313205e-44
3.64647078925307 4.3733070018093e-44
3.64805208621285 4.64417599641537e-44
3.64963338317263 4.93171107101535e-44
3.65121468013241 5.23693081579349e-44
3.65279597709219 5.56091565431384e-44
3.65437727405197 5.90481157145593e-44
3.65595857101175 6.26983406454772e-44
3.65753986797153 6.65727233097273e-44
3.65912116493131 7.06849370630305e-44
3.66070246189109 7.50494836783767e-44
3.66228375885087 7.96817431930936e-44
3.66386505581065 8.4598026734514e-44
3.66544635277043 8.98156325009528e-44
3.66702764973021 9.53529050850967e-44
3.66860894668999 1.01229298338092e-43
3.67019024364977 1.07465441983986e-43
3.67177154060955 1.14083212206935e-43
3.67335283756933 1.21105806446113e-43
3.67493413452911 1.28557822647765e-43
3.67651543148889 1.36465343237716e-43
3.67809672844867 1.44856024093979e-43
3.67967802540845 1.53759188814666e-43
3.68125932236823 1.63205928594429e-43
3.68284061932801 1.73229208040512e-43
3.68442191628779 1.83863977279628e-43
3.68600321324757 1.95147290726207e-43
3.68758451020735 2.07118432905901e-43
3.68916580716713 2.19819051749941e-43
3.69074710412691 2.33293299800945e-43
3.69232840108669 2.47587983796462e-43
3.69390969804647 2.62752723123905e-43
3.69549099500625 2.78840117668864e-43
3.69707229196603 2.95905925610354e-43
3.69865358892581 3.14009251747603e-43
3.70023488588559 3.33212746978419e-43
3.70181618284537 3.53582819584247e-43
3.70339747980515 3.75189859016119e-43
3.70497877676493 3.98108472916022e-43
3.70656007372471 4.22417738150209e-43
3.70814137068449 4.48201466677749e-43
3.70972266764427 4.75548487124341e-43
3.71130396460405 5.0455294298255e-43
3.71288526156383 5.35314608413773e-43
3.71446655852361 5.67939222682163e-43
3.71604785548339 6.02538844314044e-43
3.71762915244317 6.39232226136015e-43
3.71921044940295 6.78145212414846e-43
3.72079174636273 7.19411159392677e-43
3.72237304332251 7.63171380584464e-43
3.72395434028229 8.09575618287339e-43
3.72553563724207 8.58782542832755e-43
3.72711693420186 9.10960281200826e-43
3.72869823116164 9.66286976714849e-43
3.73027952812142 1.02495138162653e-42
3.7318608250812 1.08715348451401e-42
3.73344212204098 1.15310517452046e-42
3.73502341900076 1.22303094458408e-42
3.73660471596054 1.29716863592936e-42
3.73818601292032 1.37577022622484e-42
3.7397673098801 1.459102663949e-42
3.74134860683988 1.54744875165616e-42
3.74292990379966 1.64110808098431e-42
3.74451120075944 1.74039802241783e-42
3.74609249771922 1.84565477298647e-42
3.747673794679 1.95723446526755e-42
3.74925509163878 2.07551434125454e-42
3.75083638859856 2.20089399485634e-42
3.75241768555834 2.33379668701275e-42
3.75399898251812 2.47467073764014e-42
3.7555802794779 2.62399099886022e-42
3.75716157643768 2.78226041422991e-42
3.75874287339746 2.95001166894931e-42
3.76032417035724 3.12780893632717e-42
3.76190546731702 3.31624972606804e-42
3.7634867642768 3.5159668402847e-42
3.76506806123658 3.72763044346003e-42
3.76664935819636 3.95195025295742e-42
3.76823065515614 4.18967785704118e-42
3.76981195211592 4.44160916778489e-42
3.7713932490757 4.70858701664955e-42
3.77297454603548 4.99150390098283e-42
3.77455584299526 5.29130489013721e-42
3.77613713995504 5.60899070042849e-42
3.77771843691482 5.94562094866845e-42
3.7792997338746 6.30231759456578e-42
3.78088103083438 6.68026858287939e-42
3.78246232779416 7.08073169683987e-42
3.78404362475394 7.50503863499163e-42
3.78562492171372 7.95459932432583e-42
3.7872062186735 8.43090648329974e-42
3.78878751563328 8.93554044910912e-42
3.79036881259306 9.47017428441295e-42
3.79195010955284 1.00365791795616e-41
3.79353140651262 1.06366301673185e-41
3.7951127034724 1.12723121680091e-41
3.79669400043218 1.19457263840587e-41
3.79827529739196 1.26590970639849e-41
3.79985659435174 1.34147786570234e-41
3.80143789131152 1.42152633807712e-41
3.8030191882713 1.50631892255456e-41
3.80460048523108 1.59613484204563e-41
3.80618178219086 1.69126963876241e-41
3.80776307915064 1.79203612125149e-41
3.80934437611042 1.89876536598903e-41
3.8109256730702 2.01180777666072e-41
3.81250697002998 2.13153420442124e-41
3.81408826698976 2.25833713262272e-41
3.81566956394954 2.3926319296914e-41
3.81725086090932 2.53485817404421e-41
3.8188321578691 2.68548105516043e-41
3.82041345482889 2.84499285514941e-41
3.82199475178867 3.01391451540923e-41
3.82357604874845 3.19279729322454e-41
3.82515734570823 3.38222451343127e-41
3.82673864266801 3.58281342056295e-41
3.82831993962779 3.79521713719927e-41
3.82990123658757 4.02012673456495e-41
3.83148253354735 4.25827342176203e-41
3.83306383050713 4.51043086038807e-41
3.83464512746691 4.77741761166022e-41
3.83622642442669 5.06009972358552e-41
3.83780772138647 5.35939346612604e-41
3.83938901834625 5.67626822276559e-41
3.84097031530603 6.0117495473532e-41
3.84255161226581 6.36692239560349e-41
3.84413290922559 6.74293454116095e-41
3.84571420618537 7.14100018668459e-41
3.84729550314515 7.56240378101271e-41
3.84887680010493 8.00850405407976e-41
3.85045809706471 8.4807382819134e-41
3.85203939402449 8.98062679473588e-41
3.85362069098427 9.50977774192054e-41
3.85520198794405 1.00698921283456e-40
3.85678328490383 1.06627691374647e-40
3.85836458186361 1.12903117573145e-40
3.85994587882339 1.19545327265735e-40
3.86152717578317 1.26575608187269e-40
3.86310847274295 1.34016474834396e-40
3.86468976970273 1.41891738652822e-40
3.86627106666251 1.50226582210947e-40
3.86785236362229 1.5904763758459e-40
3.86943366058207 1.68383069190116e-40
3.87101495754185 1.78262661316667e-40
3.87259625450163 1.88717910621834e-40
3.87417755146141 1.99782123870335e-40
3.87575884842119 2.11490521210796e-40
3.87734014538097 2.23880345301648e-40
3.87892144234075 2.36990976615563e-40
3.88050273930053 2.50864055269159e-40
3.88208403626031 2.65543609744657e-40
3.88366533322009 2.81076192890631e-40
3.88524663017987 2.97511025610265e-40
3.88682792713965 3.149001486683e-40
3.88840922409943 3.33298583072228e-40
3.88999052105921 3.52764499508284e-40
3.89157181801899 3.73359397339724e-40
3.89315311497877 3.95148293702897e-40
3.89473441193855 4.18199923266428e-40
3.89631570889833 4.42586949250695e-40
3.89789700585811 4.68386186337211e-40
3.89947830281789 4.95678836133249e-40
3.90105959977767 5.24550735892741e-40
3.90264089673745 5.550926212355e-40
3.90422219369723 5.87400403645363e-40
3.90580349065701 6.21575463573434e-40
3.90738478761679 6.57724960017048e-40
3.90896608457657 6.95962157493023e-40
3.91054738153635 7.36406771376583e-40
3.91212867849613 7.79185332628283e-40
3.91370997545592 8.24431572990452e-40
3.9152912724157 8.72286831792375e-40
3.91687256937548 9.22900485568683e-40
3.91845386633526 9.76430401758504e-40
3.92003516329504 1.03304341782755e-39
3.92161646025482 1.09291584722444e-39
3.9231977572146 1.15623401366585e-39
3.92477905417438 1.22319481532142e-39
3.92636035113416 1.29400632056137e-39
3.92794164809394 1.36888839701863e-39
3.92952294505372 1.44807337581392e-39
3.9311042420135 1.53180675289591e-39
3.93268553897328 1.62034792955213e-39
3.93426683593306 1.71397099426481e-39
3.93584813289284 1.8129655482006e-39
3.93742942985262 1.91763757675235e-39
3.9390107268124 2.02831036967928e-39
3.94059202377218 2.14532549254236e-39
3.94217332073196 2.26904381226276e-39
3.94375461769174 2.39984657980513e-39
3.94533591465152 2.5381365731373e-39
3.9469172116113 2.68433930380062e-39
3.94849850857108 2.83890429060312e-39
3.95007980553086 3.00230640413823e-39
3.95166110249064 3.1750472860435e-39
3.95324239945042 3.35765684711867e-39
3.9548236964102 3.55069484865026e-39
3.95640499336998 3.75475257153332e-39
3.95798629032976 3.97045457802345e-39
3.95956758728954 4.19846057122515e-39
3.96114888424932 4.43946735769041e-39
3.9627301812091 4.69421091881169e-39
3.96431147816888 4.96346859698376e-39
3.96589277512866 5.24806140285244e-39
3.96747407208844 5.54885645030233e-39
3.96905536904822 5.86676952620313e-39
3.970636666008 6.20276780231251e-39
3.97221796296778 6.55787269714535e-39
3.97379925992756 6.93316289603672e-39
3.97538055688734 7.3297775380676e-39
3.97696185384712 7.74891957901841e-39
3.9785431508069 8.19185933998757e-39
3.98012444776668 8.65993825184548e-39
3.98170574472646 9.15457280626044e-39
3.98328704168624 9.67725872458883e-39
3.98486833864602 1.02295753565673e-38
3.9864496356058 1.08131903213663e-38
3.98803093256558 1.14298644042593e-38
3.98961222952536 1.20814567228762e-38
3.99119352648514 1.27699301777779e-38
3.99277482344492 1.34973572028651e-38
3.9943561204047 1.4265925832001e-38
3.99593741736448 1.50779460990955e-38
3.99751871432426 1.59358567898356e-38
3.99910001128404 1.68422325642537e-38
4.00068130824382 1.77997914703136e-38
4.0022626052036 1.88114028698473e-38
4.00384390216338 1.9880095799277e-38
4.00542519912316 2.10090677887907e-38
4.00700649608295 2.22016941649351e-38
4.00858779304273 2.34615378628882e-38
4.01016909000251 2.47923597761562e-38
4.01175038696229 2.61981296728607e-38
4.01333168392207 2.76830377094534e-38
4.01491298088185 2.92515065742248e-38
4.01649427784163 3.0908204294856e-38
4.01807557480141 3.2658057746025e-38
4.01965687176119 3.45062668949984e-38
4.02123816872097 3.64583198252813e-38
4.02281946568075 3.85200085804363e-38
4.02440076264053 4.06974458725397e-38
4.02598205960031 4.29970827020266e-38
4.02756335656009 4.54257269383791e-38
4.02914465351987 4.79905629134895e-38
4.03072595047965 5.06991720825834e-38
4.03230724743943 5.35595548103582e-38
4.03388854439921 5.65801533431736e-38
4.03546984135899 5.97698760313067e-38
4.03705113831877 6.31381228688596e-38
4.03863243527855 6.66948124222912e-38
4.04021373223833 7.04504102227072e-38
4.04179502919811 7.44159587005931e-38
4.04337632615789 7.86031087463308e-38
4.04495762311767 8.30241529840124e-38
4.04653892007745 8.76920608508857e-38
4.04812021703723 9.26205155795858e-38
4.04970151399701 9.7823953185581e-38
4.05128281095679 1.03317603567789e-37
4.05286410791657 1.09117533835873e-37
4.05444540487635 1.15240693983946e-37
4.05602670183613 1.21704965036853e-37
4.05760799879591 1.28529209801648e-37
4.05918929575569 1.35733326364433e-37
4.06077059271547 1.43338304479425e-37
4.06235188967525 1.51366285006007e-37
4.06393318663503 1.59840622556525e-37
4.06551448359481 1.68785951527617e-37
4.06709578055459 1.78228255695742e-37
4.06867707751437 1.88194941568281e-37
4.07025837447415 1.98714915690876e-37
4.07183967143393 2.09818666123108e-37
4.07342096839371 2.21538348305089e-37
4.07500226535349 2.33907875550023e-37
4.07658356231327 2.46963014409954e-37
4.07816485927305 2.60741485174818e-37
4.07974615623283 2.7528306777936e-37
4.08132745319261 2.9062971340619e-37
4.08290875015239 3.06825662089205e-37
4.08449004711217 3.23917566637219e-37
4.08607134407195 3.41954623214996e-37
4.08765264103173 3.60988708936384e-37
4.08923393799151 3.81074526843057e-37
4.09081523495129 4.02269758662116e-37
4.09239653191107 4.24635225757181e-37
4.09397782887085 4.48235058707848e-37
4.09555912583063 4.73136875977468e-37
4.09714042279041 4.99411972152103e-37
4.09872171975019 5.27135516258926e-37
4.10030301670997 5.56386760699958e-37
4.10188431366976 5.87249261364795e-37
4.10346561062954 6.19811109515317e-37
4.10504690758932 6.54165176067269e-37
4.1066282045491 6.9040936892655e-37
4.10820950150888 7.28646904070977e-37
4.10979079846866 7.68986591107878e-37
4.11137209542844 8.1154313407222e-37
4.11295339238822 8.56437448274001e-37
4.114534689348 9.03796994043094e-37
4.11611598630778 9.53756128266316e-37
4.11769728326756 1.00645647465713e-36
4.11927858022734 1.0620473137488e-36
4.12085987718712 1.12068599365156e-36
4.1224411741469 1.18253836267381e-36
4.12402247110668 1.24777922495818e-36
4.12560376806646 1.3165928203484e-36
4.12718506502624 1.3891733297663e-36
4.12876636198602 1.46572540744354e-36
4.1303476589458 1.5464647414211e-36
4.13192895590558 1.63161864381121e-36
4.13351025286536 1.72142667238397e-36
4.13509154982514 1.81614128513048e-36
4.13667284678492 1.91602852953805e-36
4.1382541437447 2.02136876840146e-36
4.13983544070448 2.13245744409434e-36
4.14141673766426 2.24960588331846e-36
4.14299803462404 2.37314214446145e-36
4.14457933158382 2.50341190979722e-36
4.1461606285436 2.64077942488535e-36
4.14774192550338 2.78562848764558e-36
4.14932322246316 2.93836348971098e-36
4.15090451942294 3.09941051280563e-36
4.15248581638272 3.26921848302415e-36
4.1540671133425 3.44826038605282e-36
4.15564841030228 3.63703454651803e-36
4.15722970726206 3.83606597482243e-36
4.15881100422184 4.04590778499823e-36
4.16039230118162 4.26714268729395e-36
4.1619735981414 4.50038455939776e-36
4.16355489510118 4.74628010041106e-36
4.16513619206096 5.00551057189134e-36
4.16671748902074 5.27879363051549e-36
4.16829878598052 5.56688525713998e-36
4.1698800829403 5.87058178728862e-36
4.17146137990008 6.19072204836345e-36
4.17304267685986 6.52818960913207e-36
4.17462397381964 6.88391514735029e-36
4.17620527077942 7.25887894166944e-36
4.1777865677392 7.65411349430014e-36
4.17936786469898 8.0707062912349e-36
4.18094916165876 8.50980270719652e-36
4.18253045861854 8.9726090628188e-36
4.18411175557832 9.46039584199471e-36
4.1856930525381 9.97450107769142e-36
4.18727434949788 1.05163339150047e-35
4.18885564645766 1.10873783606373e-35
4.19043694341744 1.16891972284798e-35
4.19201824037722 1.23234362914723e-35
4.193599537337 1.29918286504319e-35
4.19518083429678 1.36961993311083e-35
4.19676213125656 1.44384701212634e-35
4.19834342821635 1.52206646602451e-35
4.19992472517613 1.60449137940808e-35
4.20150602213591 1.69134612098692e-35
4.20308731909569 1.78286693638907e-35
4.20466861605547 1.87930257186335e-35
4.20624991301525 1.98091493046972e-35
4.20783120997503 2.08797976243641e-35
4.20941250693481 2.20078739144501e-35
4.21099380389459 2.31964347870444e-35
4.21257510085437 2.4448698267557e-35
4.21415639781415 2.57680522506203e-35
4.21573769477393 2.71580633953696e-35
4.21731899173371 2.86224864827334e-35
4.21890028869349 3.01652742585463e-35
4.22048158565327 3.1790587787496e-35
4.22206288261305 3.35028073441821e-35
4.22364417957283 3.53065438689434e-35
4.22522547653261 3.72066510174675e-35
4.22680677349239 3.92082378347382e-35
4.22838807045217 4.13166820853673e-35
4.22996936741195 4.35376442740323e-35
4.23155066437173 4.58770823914843e-35
4.23313196133151 4.83412674232966e-35
4.23471325829129 5.09367996605463e-35
4.23629455525107 5.36706258534837e-35
4.23787585221085 5.65500572514732e-35
4.23945714917063 5.95827885745294e-35
4.24103844613041 6.27769179642122e-35
4.24261974309019 6.61409679640132e-35
4.24420104004997 6.96839075818764e-35
4.24578233700975 7.34151754902197e-35
4.24736363396953 7.73447044216641e-35
4.24894493092931 8.14829468214524e-35
4.25052622788909 8.58409018209408e-35
4.25210752484887 9.04301435993866e-35
4.25368882180865 9.52628512051335e-35
4.25527011876843 1.00351839910516e-34
4.25685141572821 1.05710594178641e-34
4.25843271268799 1.11353302324478e-34
4.26001400964777 1.17294892956217e-34
4.26159530660755 1.23551073287958e-34
4.26317660356733 1.3013836941874e-34
4.26475790052711 1.37074168678071e-34
4.26633919748689 1.44376764143155e-34
4.26792049444667 1.52065401438096e-34
4.26950179140645 1.60160327931265e-34
4.27108308836623 1.68682844452509e-34
4.27266438532601 1.77655359658223e-34
4.27424568228579 1.87101447178878e-34
4.27582697924557 1.97045905689806e-34
4.27740827620535 2.07514822054086e-34
4.27898957316513 2.18535637692665e-34
4.28057087012491 2.30137218345884e-34
4.28215216708469 2.42349927397708e-34
4.28373346404447 2.55205702943431e-34
4.28531476100425 2.68738138790216e-34
4.28689605796403 2.82982569589398e-34
4.28847735492381 2.97976160309551e-34
4.29005865188359 3.13758000270045e-34
4.29163994884337 3.30369201965013e-34
4.29322124580315 3.47853004920083e-34
4.29480254276294 3.66254884836224e-34
4.29638383972272 3.85622668286685e-34
4.2979651366825 4.06006653248199e-34
4.29954643364228 4.27459735760195e-34
4.30112773060206 4.5003754302049e-34
4.30270902756184 4.73798573242889e-34
4.30429032452162 4.98804342615901e-34
4.3058716214814 5.25119539721378e-34
4.30745291844118 5.52812187787508e-34
4.30903421540096 5.81953815170503e-34
4.31061551236074 6.12619634479609e-34
4.31219680932052 6.44888730777823e-34
4.3137781062803 6.78844259317052e-34
4.31535940324008 7.14573653283647e-34
4.31694070019986 7.52168842059076e-34
4.31852199715964 7.91726480522294e-34
4.32010329411942 8.33348189947253e-34
4.3216845910792 8.77140811078053e-34
4.32326588803898 9.23216669991209e-34
4.32484718499876 9.71693857385229e-34
4.32642848195854 1.02269652197096e-33
4.32800977891832 1.07635517866683e-33
4.3295910758781 1.13280703234193e-33
4.33117237283788 1.1921963178823e-33
4.33275366979766 1.25467465739697e-33
4.33433496675744 1.32040143542148e-33
4.33591626371722 1.38954419301526e-33
4.337497560677 1.46227904169947e-33
4.33907885763678 1.53879109822156e-33
4.34066015459656 1.61927494118871e-33
4.34224145155634 1.70393509065925e-33
4.34382274851612 1.79298651183529e-33
4.3454040454759 1.88665514405962e-33
4.34698534243568 1.98517845637505e-33
4.34856663939546 2.08880603096874e-33
4.35014793635524 2.1978001758903e-33
4.35172923331502 2.31243656849753e-33
4.3533105302748 2.43300493115892e-33
4.35489182723458 2.5598097408166e-33
4.35647312419436 2.6931709740884e-33
4.35805442115414 2.83342488967819e-33
4.35963571811392 2.98092484994118e-33
4.3612170150737 3.13604218355285e-33
4.36279831203348 3.29916709131181e-33
4.36437960899326 3.47070959722318e-33
4.36596090595304 3.65110054710023e-33
4.36754220291282 3.84079265703789e-33
4.3691234998726 4.04026161423246e-33
4.37070479683238 4.25000723273031e-33
4.37228609379216 4.47055466682983e-33
4.37386739075194 4.70245568498047e-33
4.37544868771172 4.94629000717381e-33
4.3770299846715 5.20266670896128e-33
4.37861128163128 5.47222569538998e-33
4.38019257859106 5.75563924830402e-33
4.38177387555085 6.05361365063651e-33
4.38335517251062 6.36689089148447e-33
4.3849364694704 6.69625045595279e-33
4.38651776643018 7.04251120394097e-33
4.38809906338996 7.40653334225707e-33
4.38968036034975 7.78922049465062e-33
4.39126165730953 8.19152187458426e-33
4.39284295426931 8.61443456580276e-33
4.39442425122909 9.05900591599098e-33
4.39600554818887 9.52633604908592e-33
4.39758684514865 1.00175805020778e-32
4.39916814210843 1.05339529923914e-32
4.40074943906821 1.107672832229e-32
4.40233073602799 1.16472454269998e-32
4.40391203298777 1.22469105736099e-32
4.40549332994755 1.28772007181577e-32
4.40707462690733 1.3539667028614e-32
4.40865592386711 1.42359385819392e-32
4.41023722082689 1.49677262436983e-32
4.41181851778667 1.57368267391867e-32
4.41339981474645 1.65451269254394e-32
4.41498111170623 1.7394608273928e-32
4.41656240866601 1.82873515742712e-32
4.41814370562579 1.9225541869726e-32
4.41972500258557 2.0211473635818e-32
4.42130629954535 2.12475562139438e-32
4.42288759650513 2.23363195124053e-32
4.42446889346491 2.34804199879242e-32
4.42605019042469 2.46826469213094e-32
4.42763148738447 2.59459290015966e-32
4.42921278434425 2.72733412337111e-32
4.43079408130403 2.8668112185406e-32
4.43237537826381 3.01336315899597e-32
4.43395667522359 3.1673458321977e-32
4.43553797218337 3.32913287644312e-32
4.43711926914315 3.49911655859457e-32
4.43870056610293 3.67770869482684e-32
4.44028186306271 3.86534161648286e-32
4.44186316002249 4.06246918322816e-32
4.44344445698227 4.26956784579747e-32
4.44502575394205 4.48713776074223e-32
4.44660705090183 4.71570395969784e-32
4.44818834786161 4.95581757581256e-32
4.44976964482139 5.20805713011079e-32
4.45135094178117 5.47302988069122e-32
4.45293223874095 5.75137323779769e-32
4.45451353570073 6.04375624795741e-32
4.45609483266051 6.35088115051883e-32
4.45767612962029 6.67348501009865e-32
4.45925742658007 7.01234142859259e-32
4.46083872353985 7.36826234060946e-32
4.46242002049963 7.74209989634077e-32
4.46400131745941 8.13474843609781e-32
4.46558261441919 8.54714656092589e-32
4.46716391137897 8.98027930394606e-32
4.46874520833875 9.4351804072577e-32
4.47032650529853 9.9129347095056e-32
4.47190780225831 1.04146806494284e-31
4.47348909921809 1.09416128909829e-31
4.47507039617788 1.14949850758803e-31
4.47665169313766 1.20761127096779e-31
4.47823299009743 1.26863761878294e-31
4.47981428705721 1.33272239684371e-31
4.48139558401699 1.40001758987351e-31
4.48297688097677 1.4706826702705e-31
4.48455817793656 1.54488496375318e-31
4.48613947489634 1.62280003270204e-31
4.48772077185612 1.70461207804582e-31
4.4893020688159 1.790514360579e-31
4.49088336577568 1.88070964264374e-31
4.49246466273546 1.97541065115075e-31
4.49404595969524 2.07484056296117e-31
4.49562725665502 2.17923351369631e-31
4.4972085536148 2.28883513110157e-31
4.49878985057458 2.40390309413252e-31
4.50037114753436 2.52470771899558e-31
4.50195244449414 2.65153257342974e-31
4.50353374145392 2.78467512057863e-31
4.5051150384137 2.92444739386404e-31
4.50669633537348 3.0711767043397e-31
4.50827763233326 3.22520638207405e-31
4.50985892929304 3.38689655318791e-31
4.51144022625282 3.55662495423704e-31
4.5130215232126 3.73478778572742e-31
4.51460282017238 3.92180060661927e-31
4.51618411713216 4.11809927177493e-31
4.51776541409194 4.32414091438773e-31
4.51934671105172 4.54040497553594e-31
4.5209280080115 4.76739428309736e-31
4.52250930497128 5.00563618236953e-31
4.52409060193106 5.25568372085295e-31
4.52567189889084 5.51811688976137e-31
4.52725319585062 5.79354392496293e-31
4.5288344928104 6.08260267015182e-31
4.53041578977018 6.38596200521791e-31
4.53199708672996 6.70432334289046e-31
4.53357838368974 7.03842219689621e-31
4.53515968064952 7.38902982501364e-31
4.5367409776093 7.75695495056794e-31
4.53832227456908 8.14304556607517e-31
4.53990357152886 8.54819082292358e-31
4.54148486848864 8.97332301114976e-31
4.54306616544842 9.41941963357412e-31
4.5446474624082 9.88750557874041e-31
4.54622875936798 1.0378655397333e-30
4.54781005632776 1.0893995686945e-30
4.54939135328754 1.14347075903074e-30
4.55097265024732 1.20020294123308e-30
4.5525539472071 1.2597259361548e-30
4.55413524416688 1.32217584218296e-30
4.55571654112666 1.38769533604873e-30
4.55729783808644 1.45643398791986e-30
4.55887913504622 1.52854859144522e-30
4.560460432006 1.60420350945599e-30
4.56204172896578 1.68357103605762e-30
4.56362302592556 1.76683177588375e-30
4.56520432288534 1.8541750413165e-30
4.56678561984512 1.94579926851716e-30
4.5683669168049 2.04191245314899e-30
4.56994821376468 2.1427326067157e-30
4.57152951072447 2.2484882344823e-30
4.57311080768424 2.35941883598692e-30
4.57469210464402 2.47577542920599e-30
4.5762734016038 2.59782109947362e-30
4.57785469856359 2.72583157431903e-30
4.57943599552337 2.86009582543204e-30
4.58101729248315 3.00091669902046e-30
4.58259858944293 3.14861157589452e-30
4.58417988640271 3.3035130626588e-30
4.58576118336249 3.46596971546627e-30
4.58734248032227 3.63634679785661e-30
4.58892377728205 3.81502707426376e-30
4.59050507424183 4.00241164085938e-30
4.59208637120161 4.19892079546979e-30
4.59366766816139 4.40499494838774e-30
4.59524896512117 4.62109557598251e-30
4.59683026208095 4.84770621909807e-30
4.59841155904073 5.08533352832885e-30
4.59999285600051 5.33450835834343e-30
4.60157415296029 5.59578691354669e-30
4.60315544992007 5.86975194745231e-30
4.60473674687985 6.1570140182757e-30
4.60631804383963 6.45821280334144e-30
4.60789934079941 6.77401847504536e-30
4.60948063775919 7.10513314121534e-30
4.61106193471897 7.45229235287179e-30
4.61264323167875 7.81626668249015e-30
4.61422452863853 8.19786337604923e-30
4.61580582559831 8.59792808226973e-30
4.61738712255809 9.01734666261887e-30
4.61896841951787 9.45704708581884e-30
4.62054971647765 9.918001410762e-30
4.62213101343743 1.04012278619173e-29
4.62371231039721 1.09077930015066e-29
4.62529360735699 1.14388140029167e-29
4.62687490431677 1.19954610300124e-29
4.62845620127655 1.25789597272436e-29
4.63003749823633 1.31905938256582e-29
4.63161879519611 1.38317078701485e-29
4.63320009215589 1.45037100735369e-29
4.63478138911567 1.52080753033169e-29
4.63636268607545 1.59463482071866e-29
4.63794398303523 1.67201464837251e-29
4.63952527999501 1.75311643049203e-29
4.64110657695479 1.83811758975049e-29
4.64268787391457 1.92720392904119e-29
4.64426917087435 2.02057002359603e-29
4.64585046783413 2.11841963127803e-29
4.64743176479391 2.22096612187832e-29
4.64901306175369 2.3284329262907e-29
4.65059435871347 2.44105400647557e-29
4.65217565567325 2.55907434716562e-29
4.65375695263303 2.68275047030872e-29
4.65533824959281 2.8123509732891e-29
4.65691954655259 2.94815709201659e-29
4.65850084351237 3.09046329001902e-29
4.66008214047215 3.23957787472871e-29
4.66166343743193 3.39582364220603e-29
4.66324473439171 3.55953855159692e-29
4.66482603135149 3.73107643068671e-29
4.66640732831127 3.91080771396238e-29
4.66798862527105 4.09912021467641e-29
4.66956992223083 4.29641993245179e-29
4.67115121919062 4.50313189805826e-29
4.6727325161504 4.71970105704606e-29
4.67431381311018 4.94659319401189e-29
4.67589511006996 5.18429589934311e-29
4.67747640702974 5.4333195803762e-29
4.67905770398952 5.69419851898815e-29
4.6806390009493 5.96749197772953e-29
4.68222029790908 6.25378535671233e-29
4.68380159486886 6.55369140354785e-29
4.68538289182864 6.86785147875203e-29
4.68696418878842 7.19693687912901e-29
4.6885454857482 7.54165022177033e-29
4.69012678270798 7.90272689140993e-29
4.69170807966776 8.28093655400992e-29
4.69328937662754 8.6770847395836e-29
4.69487067358732 9.09201449737624e-29
4.6964519705471 9.52660812669493e-29
4.69803326750688 9.98178898680136e-29
4.69961456446666 1.04585233894404e-28
4.70119586142644 1.09578225777455e-28
4.70277715838622 1.1480744795424e-28
4.704358455346 1.20283974502929e-28
4.70593975230578 1.2601939376432e-28
4.70752104926556 1.32025831993931e-28
4.70910234622534 1.38315978091323e-28
4.71068364318512 1.44903109454955e-28
4.7122649401449 1.51801119013532e-28
4.71384623710468 1.59024543486713e-28
4.71542753406446 1.66588592930465e-28
4.71700883102424 1.74509181625066e-28
4.71859012798402 1.82802960365925e-28
4.7201714249438 1.91487350220527e-28
4.72175272190358 2.00580577817034e-28
4.72333401886336 2.10101712233891e-28
4.72491531582314 2.20070703561636e-28
4.72649661278292 2.30508423212647e-28
4.7280779097427 2.41436706056671e-28
4.72965920670248 2.52878394464371e-28
4.73124050366226 2.64857384344262e-28
4.73282180062204 2.77398673262295e-28
4.73440309758182 2.90528410737398e-28
4.7359843945416 3.04273950810555e-28
4.73756569150138 3.18663906988622e-28
4.73914698846116 3.33728209669721e-28
4.74072828542094 3.49498166160718e-28
4.74230958238072 3.66006523402471e-28
4.7438908793405 3.83287533524423e-28
4.74547217630028 4.01377022353995e-28
4.74705347326006 4.20312461013379e-28
4.74863477021984 4.40133040740689e-28
4.75021606717962 4.60879751079985e-28
4.7517973641394 4.82595461589609e-28
4.75337866109918 5.05325007225886e-28
4.75495995805896 5.29115277565787e-28
4.75654125501874 5.54015310039151e-28
4.75812255197852 5.8007638734913e-28
4.7597038489383 6.07352139266821e-28
4.76128514589808 6.35898648994493e-28
4.76286644285786 6.65774564300526e-28
4.76444773981765 6.97041213637519e-28
4.76602903677743 7.29762727465054e-28
4.76761033373721 7.64006165007917e-28
4.76919163069699 7.99841646690768e-28
4.77077292765677 8.37342492500497e-28
4.77235422461655 8.76585366539502e-28
4.77393552157633 9.17650428043332e-28
4.77551681853611 9.60621489149061e-28
4.77709811549589 1.0055861797135e-27
4.77867941245567 1.05263611949197e-27
4.78026070941545 1.10186709800346e-27
4.78184200637523 1.15337926242256e-27
4.78342330333501 1.20727731385073e-27
4.78500460029479 1.26367071233868e-27
4.78658589725457 1.32267389104454e-27
4.78816719421435 1.38440647993158e-27
4.78974849117413 1.44899353942526e-27
4.79132978813391 1.51656580446893e-27
4.79291108509369 1.5872599394358e-27
4.79449238205347 1.66121880437543e-27
4.79607367901325 1.73859173309222e-27
4.79765497597303 1.81953482357847e-27
4.79923627293281 1.9042112413424e-27
4.80081756989259 1.99279153620039e-27
4.80239886685237 2.08545397312182e-27
4.80398016381215 2.18238487774626e-27
4.80556146077193 2.28377899721513e-27
4.80714275773171 2.3898398769896e-27
4.80872405469149 2.50078025435538e-27
4.81030535165127 2.61682246934714e-27
4.81188664861105 2.73819889385324e-27
4.81346794557083 2.86515237969782e-27
4.81504924253061 2.99793672653069e-27
4.81663053949039 3.13681717039206e-27
4.81821183645017 3.28207089385241e-27
4.81979313340995 3.43398755867721e-27
4.82137443036973 3.59286986199104e-27
4.82295572732951 3.75903411697664e-27
4.82453702428929 3.93281085917238e-27
4.82611832124907 4.11454547948675e-27
4.82769961820885 4.30459888509798e-27
4.82928091516863 4.50334818944757e-27
4.83086221212841 4.71118743260253e-27
4.83244350908819 4.92852833329991e-27
4.83402480604797 5.15580107406182e-27
4.83560610300775 5.39345512081155e-27
4.83718739996753 5.64196007849397e-27
4.83876869692731 5.90180658426662e-27
4.84034999388709 6.17350723989028e-27
4.84193129084687 6.45759758502243e-27
4.84351258780665 6.75463711319026e-27
4.84509388476643 7.06521033229067e-27
4.84667518172621 7.38992787155186e-27
4.84825647868599 7.729427636969e-27
4.84983777564577 8.08437601731111e-27
4.85141907260555 8.45546914289322e-27
4.85300036956533 8.84343419939443e-27
4.85458166652511 9.24903079910222e-27
4.85616296348489 9.6730524120738e-27
4.85774426044467 1.01163278597869e-26
4.85932555740446 1.05797228740043e-26
4.86090685436424 1.10641417236441e-26
4.86248815132402 1.15705289126041e-26
4.8640694482838 1.20998709515979e-26
4.86565074524358 1.26531982071999e-26
4.86723204220336 1.32315868314102e-26
4.86881333916314 1.38361607752309e-26
4.87039463612292 1.44680938898495e-26
4.8719759330827 1.51286121192222e-26
4.87355723004248 1.58189957879648e-26
4.87513852700226 1.65405819886733e-26
4.87671982396204 1.72947670729239e-26
4.87830112092182 1.80830092504354e-26
4.8798824178816 1.8906831301008e-26
4.88146371484138 1.97678234041006e-26
4.88304501180116 2.06676460910845e-26
4.88462630876094 2.16080333254362e-26
4.88620760572072 2.25907957163481e-26
4.8877889026805 2.36178238714946e-26
4.88937019964028 2.46910918948626e-26
4.89095149660006 2.58126610359284e-26
4.89253279355984 2.69846834965765e-26
4.89411409051962 2.82094064025824e-26
4.8956953874794 2.94891759466227e-26
4.89727668443918 3.08264417101955e-26
4.89885798139896 3.22237611720621e-26
4.90043927835874 3.36838044111793e-26
4.90202057531852 3.52093590124153e-26
4.9036018722783 3.68033351837139e-26
4.90518316923808 3.84687710936806e-26
4.90676446619786 4.02088384390425e-26
4.90834576315764 4.20268482517036e-26
4.90992706011742 4.39262569556406e-26
4.9115083570772 4.59106726842652e-26
4.91308965403698 4.79838618692838e-26
4.91467095099676 5.01497561126645e-26
4.91625224795654 5.24124593536833e-26
4.91783354491632 5.47762553436004e-26
4.9194148418761 5.72456154410446e-26
4.92099613883588 5.98252067416553e-26
4.92257743579566 6.25199005562172e-26
4.92415873275544 6.53347812520289e-26
4.92574002971522 6.82751554729222e-26
4.927321326675 7.13465617538667e-26
4.92890262363478 7.45547805470654e-26
4.93048392059456 7.79058446766849e-26
4.93206521755434 8.14060502405924e-26
4.93364651451412 8.50619679778363e-26
4.9352278114739 8.88804551215837e-26
4.93680910843368 9.28686677580757e-26
4.93839040539346 9.70340737128492e-26
4.93997170235324 1.01384465986607e-25
4.94155299931302 1.05927976763745e-25
4.9431342962728 1.10673092017832e-25
4.94471559323258 1.15628666739123e-25
4.94629689019236 1.20803940810259e-25
4.94787818715214 1.2620855555751e-25
4.94945948411192 1.31852571005967e-25
4.9510407810717 1.37746483868192e-25
4.95262207803149 1.4390124629731e-25
4.95420337499127 1.50328285436558e-25
4.95578467195105 1.5703952379865e-25
4.95736596891083 1.64047400510108e-25
4.95894726587061 1.71364893456352e-25
4.96052856283039 1.79005542365823e-25
4.96210985979017 1.86983472872121e-25
4.96369115674995 1.95313421595375e-25
4.96527245370973 2.04010762285314e-25
4.96685375066951 2.1309153307069e-25
4.96843504762929 2.22572464861142e-25
4.97001634458907 2.32471010949814e-25
4.97159764154885 2.4280537786688e-25
4.97317893850863 2.53594557536179e-25
4.97476023546841 2.64858360789459e-25
4.97634153242819 2.76617452294775e-25
4.97792282938797 2.88893386958197e-25
4.97950412634775 3.01708647860061e-25
4.98108542330753 3.15086685789865e-25
4.98266672026731 3.29051960446341e-25
4.98424801722709 3.43629983372085e-25
4.98582931418687 3.58847362694793e-25
4.98741061114665 3.74731849750394e-25
4.98899190810643 3.91312387666423e-25
4.99057320506621 4.08619161986593e-25
4.99215450202599 4.26683653422179e-25
4.99373579898577 4.45538692817562e-25
4.99531709594555 4.65218518422752e-25
4.99689839290533 4.85758835567676e-25
4.99847968986511 5.07196878838753e-25
5.00006098682489 5.29571476860498e-25
5.00164228378467 5.52923119790677e-25
5.00322358074445 5.77294029641385e-25
5.00480487770423 6.02728233542406e-25
5.00638617466401 6.29271640069129e-25
5.00796747162379 6.56972118761663e-25
5.00954876858357 6.85879582966384e-25
5.01113006554335 7.16046076138277e-25
5.01271136250313 7.47525861745456e-25
5.01429265946291 7.80375516926105e-25
5.01587395642269 8.1465403005132e-25
5.01745525338247 8.50422902355366e-25
5.01903655034225 8.87746253801153e-25
5.02061784730203 9.26690933354881e-25
5.02219914426181 9.67326633851777e-25
5.02378044122159 1.00972601164149e-24
5.02536173818137 1.05396481120994e-24
5.02694303514115 1.10012199498179e-24
5.02852433210093 1.14827987851739e-24
5.03010562906071 1.198524271324e-24
5.03168692602049 1.25094462351368e-24
5.03326822298027 1.30563417854625e-24
5.03484951994005 1.36269013230739e-24
5.03643081689983 1.4222137987817e-24
5.03801211385961 1.48431078259067e-24
5.03959341081939 1.54909115867685e-24
5.04117470777917 1.61666965942587e-24
5.04275600473895 1.68716586953228e-24
5.04433730169873 1.76070442892429e-24
5.04591859865852 1.83741524407708e-24
5.04749989561829 1.91743370805824e-24
5.04908119257808 2.00090092966056e-24
5.05066248953786 2.08796397199414e-24
5.05224378649764 2.17877610092315e-24
5.05382508345742 2.2734970437485e-24
5.0554063804172 2.37229325855388e-24
5.05698767737698 2.47533821465075e-24
5.05856897433676 2.58281268457199e-24
5.06015027129654 2.69490504808627e-24
5.06173156825632 2.81181160872059e-24
5.0633128652161 2.93373692330015e-24
5.06489416217588 3.06089414503436e-24
5.06647545913566 3.19350538069896e-24
5.06805675609544 3.33180206248705e-24
5.06963805305522 3.47602533512423e-24
5.071219350015 3.62642645886507e-24
5.07280064697478 3.78326722901753e-24
5.07438194393456 3.94682041266314e-24
5.07596324089434 4.11737020326891e-24
5.07754453785412 4.29521269391842e-24
5.0791258348139 4.48065636990946e-24
5.08070713177368 4.67402262150815e-24
5.08228842873346 4.87564627766884e-24
5.08386972569324 5.08587616156958e-24
5.08545102265302 5.30507566884422e-24
5.0870323196128 5.53362336942481e-24
5.08861361657258 5.77191363394916e-24
5.09019491353236 6.0203572857234e-24
5.09177621049214 6.2793822792681e-24
5.09335750745192 6.54943440652196e-24
5.0949388044117 6.83097803181059e-24
5.09652010137148 7.12449685674733e-24
5.09810139833126 7.43049471626114e-24
5.09968269529104 7.74949640700537e-24
5.10126399225082 8.08204854945167e-24
5.1028452892106 8.42872048502232e-24
5.10442658617038 8.7901052096605e-24
5.10600788313016 9.16682034530587e-24
5.10758918008994 9.55950915080171e-24
5.10917047704972 9.96884157379823e-24
5.1107517740095 1.03955153453101e-23
5.11233307096928 1.084025711863e-23
5.11391436792906 1.13038236543701e-23
5.11549566488884 1.17870030534884e-23
5.11707696184862 1.22906160402022e-23
5.1186582588084 1.28155172967975e-23
5.12023955576818 1.33625968524021e-23
5.12182085272796 1.39327815278714e-23
5.12340214968774 1.45270364390392e-23
5.12498344664752 1.51463665606477e-23
5.1265647436073 1.57918183533865e-23
5.12814604056708 1.64644814565504e-23
5.12972733752686 1.71654904489331e-23
5.13130863448664 1.78960266806662e-23
5.13288993144642 1.86573201788357e-23
5.1344712284062 1.94506516298123e-23
5.13605252536598 2.02773544413249e-23
5.13763382232576 2.11388168874765e-23
5.13921511928555 2.20364843399672e-23
5.14079641624533 2.29718615889685e-23
5.1423777132051 2.3946515257198e-23
5.14395901016489 2.49620763108759e-23
5.14554030712467 2.60202426714356e-23
5.14712160408445 2.71227819319538e-23
5.14870290104423 2.82715341824469e-23
5.15028419800401 2.94684149483653e-23
5.15186549496379 3.07154182467321e-23
5.15344679192357 3.20146197646135e-23
5.15502808888335 3.33681801647103e-23
5.15660938584313 3.47783485231577e-23
5.15819068280291 3.62474659046558e-23
5.15977197976269 3.77779690804724e-23
5.16135327672247 3.93723943948353e-23
5.16293457368225 4.1033381785651e-23
5.16451587064203 4.27636789655711e-23
5.16609716760181 4.4566145769777e-23
5.16767846456159 4.64437586769937e-23
5.16925976152137 4.83996155105829e-23
5.17084105848115 5.04369403267585e-23
5.17242235544093 5.25590884973591e-23
5.17400365240071 5.47695519947152e-23
5.17558494936049 5.70719648866321e-23
5.17716624632027 5.94701090496795e-23
5.17874754328005 6.19679201093949e-23
5.18032884023983 6.45694936162804e-23
5.18191013719961 6.72790914667927e-23
5.18349143415939 7.01011485790221e-23
5.18507273111917 7.30402798328962e-23
5.18665402807895 7.61012872854103e-23
5.18823532503873 7.92891676715126e-23
5.18981662199851 8.2609120201869e-23
5.19139791895829 8.60665546691314e-23
5.19297921591807 8.96670998746739e-23
5.19456051287785 9.34166123884386e-23
5.19614180983763 9.73211856547028e-23
5.19772310679741 1.01387159457495e-22
5.19930440375719 1.05621129759378e-22
5.20088570071697 1.10029958928487e-22
5.20246699767675 1.14620786368617e-22
5.20404829463653 1.194010395683e-22
5.20562959159631 1.24378445584979e-22
5.20721088855609 1.2956104298131e-22
5.20879218551587 1.34957194231159e-22
5.21037348247565 1.40575598613458e-22
5.21195477943543 1.46425305612907e-22
5.21353607639521 1.52515728847224e-22
5.21511737335499 1.58856660541338e-22
5.21669867031477 1.65458286569609e-22
5.21827996727455 1.72331202088315e-22
5.21986126423433 1.79486427781061e-22
5.22144256119411 1.86935426740962e-22
5.22302385815389 1.94690122014076e-22
5.22460515511367 2.02762914829868e-22
5.22618645207345 2.11166703545092e-22
5.22776774903323 2.19914903328658e-22
5.22934904599301 2.29021466616282e-22
5.23093034295279 2.38500904364228e-22
5.23251163991258 2.48368308133432e-22
5.23409293687236 2.58639373035672e-22
5.23567423383214 2.69330421575161e-22
5.23725553079191 2.80458428419971e-22
5.23883682775169 2.92041046139156e-22
5.24041812471148 3.0409663194258e-22
5.24199942167126 3.16644275462281e-22
5.24358071863104 3.29703827614959e-22
5.24516201559082 3.43295930587643e-22
5.2467433125506 3.5744204898928e-22
5.24832460951038 3.72164502213e-22
5.24990590647016 3.87486498055858e-22
5.25148720342994 4.03432167643687e-22
5.25306850038972 4.20026601711575e-22
5.2546497973495 4.37295888291724e-22
5.25623109430928 4.5526715186225e-22
5.25781239126906 4.73968594013424e-22
5.25939368822884 4.93429535688837e-22
5.26097498518862 5.13680461061881e-22
5.2625562821484 5.34753063110201e-22
5.26413757910818 5.56680290952443e-22
5.26571887606796 5.79496399015255e-22
5.26730017302774 6.03236998099623e-22
5.26888146998752 6.27939108419565e-22
5.2704627669473 6.53641214687802e-22
5.27204406390708 6.80383323326957e-22
5.27362536086686 7.08207021886413e-22
5.27520665782664 7.37155540749552e-22
5.27678795478642 7.67273817217969e-22
5.2783692517462 7.98608562063174e-22
5.27995054870598 8.31208328639305e-22
5.28153184566576 8.6512358465449e-22
5.28311314262554 9.00406786701361e-22
5.28469443958532 9.37112457651352e-22
5.2862757365451 9.75297267022243e-22
5.28785703350488 1.01502011442977e-21
5.28943833046466 1.05634221624212e-21
5.29101962742444 1.09932719555721e-21
5.29260092438422 1.14404117562897e-21
5.294182221344 1.19055287687287e-21
5.29576351830378 1.23893371758624e-21
5.29734481526356 1.28925791852339e-21
5.29892611222334 1.3416026114709e-21
5.30050740918312 1.3960479519752e-21
5.3020887061429 1.4526772363767e-21
5.30367000310268 1.51157702331613e-21
5.30525130006246 1.57283725987769e-21
5.30683259702224 1.63655141254781e-21
5.30841389398202 1.70281660316667e-21
5.3099951909418 1.77173375006355e-21
5.31157648790158 1.84340771456921e-21
5.31315778486136 1.91794745310784e-21
5.31473908182114 1.99546617507804e-21
5.31632037878092 2.07608150674015e-21
5.3179016757407 2.1599156613359e-21
5.31948297270048 2.2470956156735e-21
5.32106426966026 2.33775329341926e-21
5.32264556662004 2.43202575535119e-21
5.32422686357982 2.53005539682929e-21
5.32580816053961 2.63199015275851e-21
5.32738945749939 2.73798371031974e-21
5.32897075445917 2.84819572976335e-21
5.33055205141895 2.96279207356288e-21
5.33213334837872 3.0819450442449e-21
5.3337146453385 3.20583363121494e-21
5.33529594229829 3.33464376691906e-21
5.33687723925807 3.46856859268534e-21
5.33845853621785 3.60780873460908e-21
5.34003983317763 3.752572589856e-21
5.34162113013741 3.90307662376702e-21
5.34320242709719 4.05954567817326e-21
5.34478372405697 4.22221329133179e-21
5.34636502101675 4.39132202991885e-21
5.34794631797653 4.56712383352584e-21
5.34952761493631 4.74988037212331e-21
5.35110891189609 4.93986341697567e-21
5.35269020885587 5.13735522550137e-21
5.35427150581565 5.34264894060188e-21
5.35585280277543 5.55604900498877e-21
5.35743409973521 5.77787159107187e-21
5.35901539669499 6.00844504697638e-21
5.36059669365477 6.24811035929353e-21
5.36217799061455 6.49722163317992e-21
5.36375928757433 6.75614659044235e-21
5.36534058453411 7.02526708628589e-21
5.36692188149389 7.3049796453956e-21
5.36850317845367 7.59569601808565e-21
5.37008447541345 7.89784375723702e-21
5.37166577237323 8.21186681680578e-21
5.37324706933301 8.53822617268593e-21
5.37482836629279 8.87740046675707e-21
5.37640966325257 9.22988667496563e-21
5.37799096021235 9.59620080032786e-21
5.37957225717213 9.97687859176474e-21
5.38115355413191 1.03724762897291e-20
5.38273485109169 1.07835713995961e-20
5.38431614805147 1.12107634938447e-20
5.38589744501125 1.16546750440866e-20
5.38747874197103 1.21159522840315e-20
5.38906003893081 1.25952661045306e-20
5.39064133589059 1.30933129818638e-20
5.39222263285037 1.3610815940499e-20
5.39380392981015 1.41485255515751e-20
5.39538522676993 1.47072209684258e-20
5.39696652372971 1.52877110004819e-20
5.39854782068949 1.58908352269776e-20
5.40012911764927 1.65174651518929e-20
5.40171041460905 1.71685054016507e-20
5.40329171156883 1.78448949671169e-20
5.40487300852861 1.85476084915422e-20
5.40645430548839 1.92776576060799e-20
5.40803560244817 2.00360923146595e-20
5.40961689940795 2.08240024299774e-20
5.41119819636773 2.16425190624755e-20
5.41277949332751 2.24928161642433e-20
5.41436079028729 2.33761121298317e-20
5.41594208724707 2.42936714560399e-20
5.41752338420685 2.52468064628363e-20
5.41910468116663 2.62368790776079e-20
5.42068597812641 2.72653026850516e-20
5.4222672750862 2.83335440450878e-20
5.42384857204598 2.94431252812451e-20
5.42542986900576 3.05956259420832e-20
5.42701116596553 3.17926851382974e-20
5.42859246292532 3.30360037582365e-20
5.4301737598851 3.43273467646573e-20
5.43175505684488 3.56685455756877e-20
5.43333635380466 3.70615005329916e-20
5.43491765076444 3.85081834603359e-20
5.43649894772422 4.00106403157683e-20
5.438080244684 4.15709939408259e-20
5.43966154164378 4.31914469102325e-20
5.44124283860356 4.48742844857601e-20
5.44282413556334 4.66218776779234e-20
5.44440543252312 4.84366864194643e-20
5.4459867294829 5.03212628546196e-20
5.44756802644268 5.22782547482946e-20
5.44914932340246 5.43104090195333e-20
5.45073062036224 5.6420575403664e-20
5.45231191732202 5.86117102477867e-20
5.4538932142818 6.08868804443787e-20
5.45547451124158 6.32492675079557e-20
5.45705580820136 6.57021717999244e-20
5.45863710516114 6.82490169069355e-20
5.46021840212092 7.0893354178219e-20
5.4617996990807 7.36388674276015e-20
5.46338099604048 7.64893778060863e-20
5.46496229300026 7.94488488511143e-20
5.46654358996004 8.25213917187416e-20
5.46812488691982 8.57112706053673e-20
5.4697061838796 8.90229083657189e-20
5.47128748083938 9.24608923340631e-20
5.47286877779916 9.6029980355947e-20
5.47445007475894 9.97351070379466e-20
5.47603137171872 1.03581390223135e-19
5.4776126686785 1.07574137700389e-19
5.47919396563828 1.11718854155786e-19
5.48077526259806 1.16021248374723e-19
5.48235655955784 1.20487240703624e-19
5.48393785651762 1.2512297078052e-19
5.4855191534774 1.29934805543976e-19
5.48710045043718 1.34929347530321e-19
5.48868174739696 1.40113443469236e-19
5.49026304435674 1.45494193188525e-19
5.49184434131652 1.51078958838718e-19
5.4934256382763 1.56875374449102e-19
5.49500693523608 1.62891355826719e-19
5.49658823219586 1.69135110810495e-19
5.49816952915564 1.75615149893119e-19
5.49975082611542 1.82340297223574e-19
5.5013321230752 1.89319702003775e-19
5.50291342003498 1.96562850293247e-19
5.50449471699476 2.04079577236211e-19
5.50607601395454 2.11880079725911e-19
5.50765731091432 2.1997492952169e-19
5.5092386078741 2.28375086834659e-19
5.51081990483388 2.37091914398432e-19
5.51240120179366 2.46137192042144e-19
5.51398249875344 2.55523131783055e-19
5.51556379571322 2.65262393457498e-19
5.517145092673 2.75368100908522e-19
5.51872638963279 2.858538587502e-19
5.52030768659257 2.96733769728542e-19
5.52188898355235 3.0802245270004e-19
5.52347028051213 3.19735061249515e-19
5.52505157747191 3.31887302969494e-19
5.52663287443169 3.444954594244e-19
5.52821417139147 3.57576406823524e-19
5.52979546835125 3.71147637427314e-19
5.53137676531103 3.8522728171295e-19
5.53295806227081 3.99834131325429e-19
5.53453935923059 4.14987662841675e-19
5.53612065619037 4.30708062375977e-19
5.53770195315015 4.47016251056215e-19
5.53928325010993 4.63933911401025e-19
5.54086454706971 4.81483514629356e-19
5.54244584402949 4.99688348934887e-19
5.54402714098927 5.18572548758867e-19
5.54560843794905 5.38161125095873e-19
5.54718973490883 5.58479996868817e-19
5.54877103186861 5.79556023409767e-19
5.55035232882839 6.01417038085305e-19
5.55193362578817 6.24091883106282e-19
5.55351492274795 6.47610445562352e-19
5.55509621970773 6.72003694724558e-19
5.55667751666751 6.9730372065915e-19
5.55825881362729 7.23543774198587e-19
5.55984011058707 7.5075830831616e-19
5.56142140754685 7.78983020953123e-19
5.56300270450663 8.08254899348345e-19
5.56458400146641 8.38612265922433e-19
5.56616529842619 8.70094825769903e-19
5.56774659538597 9.02743715814751e-19
5.56932789234575 9.36601555687284e-19
5.57090918930553 9.71712500380572e-19
5.57249048626531 1.00812229474897e-18
5.57407178322509 1.04587832991092e-18
5.57565308018487 1.08502970162254e-18
5.57723437714465 1.12562727068888e-18
5.57881567410443 1.16772372548382e-18
5.58039697106421 1.21137364664985e-18
5.58197826802399 1.25663357405366e-18
5.58355956498377 1.30356207607407e-18
5.58514086194355 1.35221982130279e-18
5.58672215890333 1.40266965274039e-18
5.58830345586311 1.45497666457313e-18
5.58988475282289 1.5092082816186e-18
5.59146604978267 1.56543434153197e-18
5.59304734674245 1.62372717986661e-18
5.59462864370223 1.68416171808776e-18
5.59620994066201 1.74681555463783e-18
5.59779123762179 1.81176905916037e-18
5.59937253458157 1.87910546998824e-18
5.60095383154135 1.94891099500806e-18
5.60253512850113 2.02127491601608e-18
5.60411642546091 2.09628969668371e-18
5.60569772242069 2.17405109425741e-18
5.60727901938047 2.25465827511626e-18
5.60886031634025 2.33821393432285e-18
5.61044161330003 2.42482441929984e-18
5.61202291025981 2.51459985777393e-18
5.6136042072196 2.60765429013059e-18
5.61518550417938 2.70410580633179e-18
5.61676680113916 2.80407668754771e-18
5.61834809809894 2.90769355266593e-18
5.61992939505872 3.01508750984035e-18
5.6215106920185 3.12639431325184e-18
5.62309198897828 3.24175452525672e-18
5.62467328593806 3.36131368410484e-18
5.62625458289784 3.48522247741552e-18
5.62783587985762 3.61363692160666e-18
5.6294171768174 3.74671854747494e-18
5.63099847377718 3.88463459214044e-18
5.63257977073696 4.02755819756224e-18
5.63416106769674 4.17566861585436e-18
5.63574236465652 4.3291514216243e-18
5.6373236616163 4.48819873157595e-18
5.63890495857608 4.65300943161705e-18
5.64048625553586 4.82378941172574e-18
5.64206755249564 5.00075180883575e-18
5.64364884945542 5.1841172580113e-18
5.6452301464152 5.37411415218615e-18
5.64681144337498 5.57097891075856e-18
5.64839274033476 5.77495625733586e-18
5.64997403729454 5.98629950693558e-18
5.65155533425432 6.20527086296117e-18
5.6531366312141 6.43214172427789e-18
5.65471792817388 6.66719300272689e-18
5.65629922513366 6.91071545142647e-18
5.65788052209344 7.16301000422288e-18
5.65946181905322 7.42438812665754e-18
5.661043116013 7.69517217884108e-18
5.66262441297278 7.97569579062842e-18
5.66420570993256 8.26630424950264e-18
5.66578700689234 8.56735490159663e-18
5.66736830385212 8.87921756628222e-18
5.6689496008119 9.20227496478669e-18
5.67053089777168 9.5369231632956e-18
5.67211219473146 9.88357203102952e-18
5.67369349169124 1.02426457137851e-17
5.67527478865102 1.06145831234621e-17
5.6768560856108 1.09998384440984e-17
5.67843738257058 1.13988816549676e-17
5.68001867953036 1.18121990712971e-17
5.68159997649014 1.22402939032013e-17
5.68318127344992 1.26836868334137e-17
5.6847625704097 1.31429166144697e-17
5.68634386736948 1.36185406859466e-17
5.68792516432926 1.4111135812456e-17
5.68950646128904 1.46212987430518e-17
5.69108775824882 1.51496468927765e-17
5.6926690552086 1.56968190470593e-17
5.69425035216838 1.62634760897343e-17
5.69583164912816 1.68503017554566e-17
5.69741294608794 1.74580034072984e-17
5.69899424304772 1.80873128403845e-17
5.7005755400075 1.87389871124025e-17
5.70215683696728 1.94138094018794e-17
5.70373813392706 2.01125898951293e-17
5.70531943088684 2.08361667028275e-17
5.70690072784662 2.15854068071617e-17
5.7084820248064 2.23612070405963e-17
5.71006332176619 2.31644950972402e-17
5.71164461872597 2.39962305779341e-17
5.71322591568575 2.48574060701211e-17
5.71480721264553 2.5749048263668e-17
5.71638850960531 2.66722191037921e-17
5.71796980656509 2.76280169823228e-17
5.71955110352487 2.86175779685367e-17
5.72113240048465 2.96420770808622e-17
5.72271369744443 3.070272960079e-17
5.72429499440421 3.18007924303706e-17
5.72587629136399 3.29375654946986e-17
5.72745758832377 3.41143931908701e-17
5.72903888528355 3.53326658849218e-17
5.73062018224333 3.65938214582957e-17
5.73220147920311 3.78993469054721e-17
5.73378277616289 3.92507799843909e-17
5.73536407312267 4.06497109214156e-17
5.73694537008245 4.20977841725868e-17
5.73852666704223 4.35967002429926e-17
5.74010796400201 4.51482175661562e-17
5.74168926096179 4.67541544453466e-17
5.74327055792157 4.84163910588836e-17
5.74485185488135 5.01368715314234e-17
5.74643315184113 5.19176060734283e-17
5.74801444880091 5.37606731910039e-17
5.74959574576069 5.56682219683436e-17
5.75117704272047 5.76424744251744e-17
5.75275833968025 5.96857279516039e-17
5.75433963664003 6.18003578228313e-17
5.75592093359981 6.39888197963583e-17
5.75750223055959 6.62536527943203e-17
5.75908352751937 6.85974816736573e-17
5.76066482447915 7.10230200869948e-17
5.76224612143893 7.35330734371387e-17
5.76382741839871 7.61305419281529e-17
5.76540871535849 7.88184237161852e-17
5.76699001231827 8.15998181631772e-17
5.76857130927805 8.44779291968378e-17
5.77015260623783 8.74560687801605e-17
5.77173390319761 9.05376604941692e-17
5.77331520015739 9.3726243237336e-17
5.77489649711717 9.7025475045523e-17
5.77647779407695 1.00439137036278e-16
5.77805909103673 1.03971137481433e-16
5.77964038799651 1.07625516012115e-16
5.78122168495629 1.11406447960398e-16
5.78280298191607 1.15318248841969e-16
5.78438427887585 1.19365378984284e-16
5.78596557583563 1.23552448304856e-16
5.78754687279541 1.27884221244449e-16
5.78912816975519 1.32365621860124e-16
5.79070946671497 1.37001739083213e-16
5.79229076367475 1.41797832147467e-16
5.79387206063453 1.46759336192775e-16
5.79545335759431 1.51891868050012e-16
5.79703465455409 1.57201232212858e-16
5.79861595151387 1.62693427002333e-16
5.80019724847365 1.68374650930371e-16
5.80177854543343 1.74251309268601e-16
5.80335984239322 1.80330020828786e-16
5.804941139353 1.86617624961859e-16
5.80652243631278 1.9312118878213e-16
5.80810373327256 1.99848014624044e-16
5.80968503023234 2.06805647738747e-16
5.81126632719212 2.14001884237983e-16
5.8128476241519 2.21444779293145e-16
5.81442892111168 2.29142655597627e-16
5.81601021807146 2.37104112100566e-16
5.81759151503124 2.45338033020769e-16
5.81917281199102 2.53853597149387e-16
5.8207541089508 2.62660287450637e-16
5.82233540591058 2.71767900969728e-16
5.82391670287036 2.81186559057903e-16
5.82549799983014 2.9092671792425e-16
5.82707929678992 3.00999179524814e-16
5.8286605937497 3.11415102799313e-16
5.83024189070948 3.22186015266635e-16
5.83182318766926 3.33323824990128e-16
5.83340448462904 3.44840832924324e-16
5.83498578158882 3.56749745655046e-16
5.8365670785486 3.69063688545244e-16
5.83814837550838 3.81796219299114e-16
5.83972967246816 3.94961341957557e-16
5.84131096942794 4.08573521338748e-16
5.84289226638772 4.22647697937019e-16
5.8444735633475 4.37199303295255e-16
5.84605486030728 4.52244275864638e-16
5.84763615726706 4.67799077367624e-16
5.84921745422684 4.83880709679297e-16
5.85079875118662 5.00506732243542e-16
5.8523800481464 5.17695280040561e-16
5.85396134510618 5.35465082122703e-16
5.85554264206596 5.53835480736481e-16
5.85712393902574 5.72826451048795e-16
5.85870523598552 5.92458621496101e-16
5.8602865329453 6.12753294775848e-16
5.86186782990508 6.33732469500271e-16
5.86344912686486 6.55418862532386e-16
5.86503042382464 6.7783593202612e-16
5.86661172078442 7.01007901191817e-16
5.8681930177442 7.24959782809501e-16
5.86977431470398 7.49717404513209e-16
5.87135561166376 7.75307434870139e-16
5.87293690862354 8.01757410278699e-16
5.87451820558332 8.29095762711481e-16
5.8760995025431 8.57351848328439e-16
5.87768079950288 8.86555976987234e-16
5.87926209646266 9.16739442678652e-16
5.88084339342244 9.47934554914898e-16
5.88242469038222 9.80174671100968e-16
5.884005987342 1.01349422991801e-15
5.88558728430178 1.04792878575105e-15
5.88716858126156 1.08351504419186e-15
5.88874987822134 1.12029089865098e-15
5.89033117518112 1.15829546811207e-15
5.8919124721409 1.19756913606385e-15
5.89349376910068 1.23815359064581e-15
5.89507506606046 1.28009186604407e-15
5.89665636302025 1.32342838517667e-15
5.89823765998003 1.3682090037069e-15
5.89981895693981 1.4144810554249e-15
5.90140025389959 1.46229339904001e-15
5.90298155085937 1.51169646642661e-15
5.90456284781915 1.56274231236712e-15
5.90614414477893 1.6154846658387e-15
5.90772544173871 1.66997898288953e-15
5.90930673869849 1.72628250115366e-15
5.91088803565827 1.78445429605439e-15
5.91246933261805 1.84455533874657e-15
5.91405062957783 1.90664855585084e-15
5.91563192653761 1.97079889103547e-15
5.91721322349739 2.03707336849911e-15
5.91879452045717 2.1055411584144e-15
5.92037581741695 2.17627364439068e-15
5.92195711437673 2.24934449301737e-15
5.92353841133651 2.32482972554943e-15
5.92511970829629 2.40280779180215e-15
5.92670100525607 2.48335964631963e-15
5.92828230221585 2.56656882688631e-15
5.92986359917563 2.65252153545265e-15
5.93144489613541 2.74130672154728e-15
5.93302619309519 2.83301616824973e-15
5.93460749005497 2.92774458080283e-15
5.93618878701475 3.02558967794113e-15
5.93777008397453 3.12665228602022e-15
5.93935138093431 3.2310364360285e-15
5.94093267789409 3.33884946356831e-15
5.94251397485387 3.4502021118982e-15
5.94409527181365 3.56520863812293e-15
5.94567656877343 3.68398692263081e-15
5.94725786573321 3.80665858187247e-15
5.94883916269299 3.9333490845798e-15
5.95042045965277 4.06418787153419e-15
5.95200175661255 4.19930847898105e-15
5.95358305357233 4.33884866580718e-15
5.95516435053211 4.48295054458856e-15
5.95674564749189 4.63176071662723e-15
5.95832694445167 4.78543041109323e-15
5.95990824141145 4.9441156283959e-15
5.96148953837123 5.10797728790872e-15
5.96307083533101 5.27718138018017e-15
5.96465213229079 5.45189912375921e-15
5.96623342925057 5.6323071267775e-15
5.96781472621035 5.81858755342569e-15
5.96939602317013 6.01092829547148e-15
5.97097732012991 6.2095231489673e-15
5.97255861708969 6.41457199630285e-15
5.97413991404947 6.6262809937591e-15
5.97572121100925 6.84486276472656e-15
5.97730250796903 7.07053659875973e-15
5.97888380492881 7.3035286566319e-15
5.98046510188859 7.54407218157532e-15
5.98204639884837 7.79240771688598e-15
5.98362769580815 8.04878333007918e-15
5.98520899276793 8.31345484379355e-15
5.98679028972771 8.58668607363602e-15
5.98837158668749 8.86874907318033e-15
5.98995288364728 9.15992438631967e-15
5.99153418060706 9.46050130719791e-15
5.99311547756684 9.7707781479395e-15
5.99469677452662 1.0091062514404e-14
5.9962780714864 1.04216715902065e-14
5.99785936844618 1.07629324292392e-14
5.99944066540596 1.11151822569508e-14
6.00102196236574 1.14787687806358e-14
6.00260325932552 1.18540505089969e-14
6.0041845562853 1.22413970812524e-14
6.00576585324508 1.26411896060733e-14
6.00734715020486 1.30538210106262e-14
6.00892844716464 1.34796964000252e-14
6.01050974412442 1.39192334274971e-14
6.0120910410842 1.43728626755672e-14
6.01367233804398 1.48410280485868e-14
6.01525363500376 1.53241871769373e-14
6.01683493196354 1.5822811833253e-14
6.01841622892332 1.63373883609998e-14
6.0199975258831 1.68684181157762e-14
6.02157882284288 1.74164179197187e-14
6.02316011980266 1.79819205293627e-14
6.02474141676244 1.85654751173789e-14
6.02632271372222 1.91676477685695e-14
6.027904010682 1.97890219905421e-14
6.02948530764178 2.04301992394876e-14
6.03106660460156 2.10917994615002e-14
6.03264790156134 2.17744616498812e-14
6.03422919852112 2.24788444188986e-14
6.0358104954809 2.32056265944719e-14
6.03739179244068 2.39555078222675e-14
6.03897308940046 2.47292091937173e-14
6.04055438636024 2.55274738904634e-14
6.04213568332002 2.63510678477728e-14
6.0437169802798 2.72007804374536e-14
6.04529827723958 2.80774251708534e-14
6.04687957419936 2.898184042249e-14
6.04846087115914 2.99148901749365e-14
6.05004216811892 3.08774647855458e-14
6.0516234650787 3.18704817756588e-14
6.05320476203848 3.28948866429336e-14
6.05478605899826 3.39516536974459e-14
6.05636735595804 3.50417869222747e-14
6.05794865291782 3.61663208592322e-14
6.0595299498776 3.73263215204862e-14
6.06111124683738 3.85228873268114e-14
6.06269254379716 3.97571500732036e-14
6.06427384075694 4.10302759226839e-14
6.06585513771672 4.23434664290504e-14
6.0674364346765 4.36979595894308e-14
6.06901773163628 4.50950309274804e-14
6.07059902859606 4.65359946080756e-14
6.07218032555584 4.80222045844458e-14
6.07376162251562 4.95550557786055e-14
6.0753429194754 5.11359852960804e-14
6.07692421643518 5.27664736758837e-14
6.07850551339496 5.4448046176727e-14
6.08008681035474 5.61822741005278e-14
6.08166810731452 5.79707761542409e-14
6.08324940427431 5.9815219851095e-14
6.08483070123409 6.1717322952387e-14
6.08641199819387 6.36788549509369e-14
6.08799329515365 6.57016385973955e-14
6.08957459211343 6.77875514706395e-14
6.09115588907321 6.99385275934456e-14
6.09273718603299 7.21565590947847e-14
6.09431848299277 7.44436979199709e-14
6.09589977995255 7.68020575901102e-14
6.09748107691233 7.92338150121349e-14
6.09906237387211 8.17412123409181e-14
6.10064367083189 8.43265588949093e-14
6.10222496779167 8.69922331267719e-14
6.10380626475145 8.97406846506218e-14
6.10538756171123 9.25744363273757e-14
6.10696885867101 9.54960864098918e-14
6.10855015563079 9.8508310749609e-14
6.11013145259057 1.01613865066298e-13
6.11171274955035 1.04815587282782e-13
6.11329404651013 1.08116399926435e-13
6.11487534346991 1.11519312599249e-13
6.11645664042969 1.15027424518511e-13
6.11803793738947 1.18643927129894e-13
6.11961923434925 1.22372106795149e-13
6.12120053130903 1.26215347556361e-13
6.12278182826881 1.30177133978936e-13
6.12436312522859 1.34261054075517e-13
6.12594442218837 1.38470802313068e-13
6.12752571914815 1.42810182705433e-13
6.12910701610793 1.47283111993789e-13
6.13068831306771 1.51893622917305e-13
6.13226961002749 1.56645867576655e-13
6.13385090698727 1.61544120892934e-13
6.13543220394705 1.66592784164457e-13
6.13701350090683 1.71796388724384e-13
6.13859479786661 1.77159599701788e-13
6.14017609482639 1.82687219889103e-13
6.14175739178617 1.88384193718853e-13
6.14333868874595 1.94255611352699e-13
6.14491998570573 2.00306712885854e-13
6.14650128266551 2.0654289267016e-13
6.14808257962529 2.1296970375896e-13
6.14966387658507 2.19592862477132e-13
6.15124517354485 2.26418253119871e-13
6.15282647050463 2.33451932783584e-13
6.15440776746441 2.40700136332536e-13
6.15598906442419 2.48169281505195e-13
6.15757036138397 2.55865974163724e-13
6.15915165834375 2.63797013690942e-13
6.16073295530353 2.71969398538487e-13
6.16231425226331 2.80390331930494e-13
6.16389554922309 2.89067227726966e-13
6.16547684618287 2.98007716451191e-13
6.16705814314265 3.07219651485771e-13
6.16863944010243 3.16711115441737e-13
6.17022073706221 3.26490426705584e-13
6.17180203402199 3.36566146169008e-13
6.17338333098177 3.4694708414632e-13
6.17496462794155 3.5764230748466e-13
6.17654592490134 3.6866114687233e-13
6.17812722186112 3.80013204350431e-13
6.1797085188209 3.91708361033513e-13
6.18128981578068 4.03756785044853e-13
6.18287111274046 4.16168939672142e-13
6.18445240970024 4.28955591749573e-13
6.18603370666002 4.42127820272495e-13
6.1876150036198 4.55697025250899e-13
6.18919630057958 4.69674936808128e-13
6.19077759753936 4.84073624531632e-13
6.19235889449914 4.98905507082279e-13
6.19394019145892 5.14183362069474e-13
6.1955214884187 5.29920336199152e-13
6.19710278537848 5.46129955701907e-13
6.19868408233826 5.62826137048939e-13
6.20026537929804 5.80023197963462e-13
6.20184667625782 5.97735868735601e-13
6.2034279732176 6.15979303848864e-13
6.20500927017738 6.34769093926591e-13
6.20659056713716 6.54121278006966e-13
6.20817186409694 6.74052356155305e-13
6.20975316105672 6.94579302422952e-13
6.2113344580165 7.1571957816151e-13
6.21291575497628 7.37491145702663e-13
6.21449705193606 7.59912482412644e-13
6.21607834889584 7.83002595131717e-13
6.21765964585562 8.06781035009173e-13
6.2192409428154 8.31267912743676e-13
6.22082223977518 8.5648391424071e-13
6.22240353673496 8.82450316697204e-13
6.22398483369474 9.09189005125893e-13
6.22556613065452 9.36722489329824e-13
6.2271474276143 9.65073921339995e-13
6.22872872457408 9.94267113328043e-13
6.23031002153386 1.02432655600641e-12
6.23189131849364 1.05527743752941e-12
6.23347261545342 1.08714566290773e-12
6.2350539124132 1.119957873951e-12
6.23663520937298 1.15374146975125e-12
6.23821650633276 1.18852462772252e-12
6.23979780329254 1.22433632521072e-12
6.24137910025232 1.2612063616892e-12
6.2429603972121 1.29916538155526e-12
6.24454169417188 1.33824489754319e-12
6.24612299113166 1.37847731477111e-12
6.24770428809144 1.41989595543682e-12
6.24928558505122 1.46253508418103e-12
6.250866882011 1.50642993413475e-12
6.25244817897078 1.55161673366925e-12
6.25402947593056 1.59813273386683e-12
6.25561077289034 1.64601623673115e-12
6.25719206985012 1.69530662415713e-12
6.2587733668099 1.74604438767954e-12
6.26035466376968 1.79827115902127e-12
6.26193596072946 1.85202974146189e-12
6.26351725768924 1.90736414204815e-12
6.26509855464902 1.96431960466817e-12
6.2666798516088 2.02294264401217e-12
6.26826114856858 2.0832810804425e-12
6.26984244552836 2.14538407579725e-12
6.27142374248814 2.20930217015128e-12
6.27300503944793 2.27508731955943e-12
6.27458633640771 2.34279293480793e-12
6.27616763336749 2.41247392120064e-12
6.27774893032727 2.48418671940543e-12
6.27933022728705 2.55798934738991e-12
6.28091152424683 2.63394144347375e-12
6.28249282120661 2.71210431052713e-12
6.28407411816639 2.79254096134434e-12
6.28565541512617 2.87531616522381e-12
6.28723671208595 2.9604964957849e-12
6.28881800904573 3.04815038005388e-12
6.29039930600551 3.138348148852e-12
6.29198060296529 3.23116208851956e-12
6.29356189992507 3.32666649400814e-12
6.29514319688485 3.42493772338077e-12
6.29672449384463 3.52605425375069e-12
6.29830579080441 3.63009673870125e-12
6.29988708776419 3.73714806722043e-12
6.30146838472397 3.84729342419198e-12
6.30304968168375 3.96062035248131e-12
6.30463097864353 4.07721881665904e-12
6.30621227560331 4.19718126840033e-12
6.30779357256309 4.32060271360939e-12
6.30937486952287 4.44758078130565e-12
6.31095616648265 4.5782157943225e-12
6.31253746344243 4.71261084186263e-12
6.31411876040221 4.85087185395791e-12
6.31570005736199 4.99310767788091e-12
6.31728135432177 5.13943015656062e-12
6.31886265128155 5.28995420905174e-12
6.32044394824133 5.44479791310801e-12
6.32202524520111 5.60408258991885e-12
6.32360654216089 5.76793289105609e-12
6.32518783912067 5.93647688769646e-12
6.32676913608045 6.10984616216779e-12
6.32835043304023 6.28817590188644e-12
6.32993173000001 6.47160499574076e-12
6.33151302695979 6.66027613298548e-12
6.33309432391957 6.85433590471013e-12
6.33467562087935 7.05393490794375e-12
6.33625691783913 7.25922785247043e-12
6.33783821479891 7.4703736704129e-12
6.33941951175869 7.68753562866112e-12
6.34100080871847 7.91088144422247e-12
6.34258210567825 8.14058340254959e-12
6.34416340263803 8.37681847894567e-12
6.34574469959781 8.6197684630995e-12
6.34732599655759 8.86962008684813e-12
6.34890729351737 9.12656515523906e-12
6.35048859047715 9.39080068097459e-12
6.35206988743693 9.66252902232987e-12
6.35365118439671 9.94195802461903e-12
6.35523248135649 1.02293011653179e-11
6.35681377831627 1.05247777029114e-11
6.35839507527605 1.08286128295781e-11
6.35997637223583 1.11410378277998e-11
6.36155766919561 1.14622902309904e-11
6.36313896615539 1.17926139882533e-11
6.36472026311517 1.2132259633364e-11
6.36630156007496 1.24814844580852e-11
6.36788285703473 1.28405526899188e-11
6.36946415399452 1.32097356744155e-11
6.3710454509543 1.35893120621378e-11
6.37262674791408 1.39795680004166e-11
6.37420804487386 1.43807973299889e-11
6.37578934183364 1.47933017866695e-11
6.37737063879342 1.52173912081592e-11
6.3789519357532 1.56533837461253e-11
6.38053323271298 1.6101606083686e-11
6.38211452967276 1.65623936584284e-11
6.38369582663254 1.70360908911005e-11
6.38527712359232 1.75230514201128e-11
6.3868584205521 1.80236383419967e-11
6.38843971751188 1.85382244579667e-11
6.39002101447166 1.90671925267317e-11
6.39160231143144 1.96109355237212e-11
6.39318360839122 2.01698569068614e-11
6.394764905351 2.07443708890917e-11
6.39634620231078 2.13349027177639e-11
6.39792749927056 2.19418889611e-11
6.39950879623034 2.25657778018895e-11
6.40109009319012 2.32070293385881e-11
6.4026713901499 2.38661158940186e-11
6.40425268710968 2.45435223318346e-11
6.40583398406946 2.52397463809684e-11
6.40741528102924 2.59552989682234e-11
6.40899657798902 2.66907045592428e-11
6.4105778749488 2.74465015080321e-11
6.41215917190858 2.82232424152587e-11
6.41374046886836 2.90214944955424e-11
6.41532176582814 2.98418399539469e-11
6.41690306278792 3.06848763719029e-11
6.4184843597477 3.15512171027844e-11
6.42006565670748 3.2441491677393e-11
6.42164695366726 3.33563462195581e-11
6.42322825062704 3.42964438721194e-11
6.42480954758682 3.52624652335546e-11
6.4263908445466 3.6255108805467e-11
6.42797214150638 3.72750914512494e-11
6.42955343846616 3.83231488661495e-11
6.43113473542594 3.94000360590425e-11
6.43271603238572 4.05065278461763e-11
6.4342973293455 4.16434193571715e-11
6.43587862630528 4.28115265536059e-11
6.43745992326506 4.40116867604441e-11
6.43904122022484 4.52447592106471e-11
6.44062251718462 4.6511625603266e-11
6.4422038141444 4.7813190675357e-11
6.44378511110418 4.91503827880381e-11
6.44536640806396 5.05241545270147e-11
6.44694770502374 5.19354833179652e-11
6.44852900198352 5.3385372057076e-11
6.4501102989433 5.48748497571662e-11
6.45169159590308 5.64049722096776e-11
6.45327289286286 5.79768226630274e-11
6.45485418982264 5.95915125175915e-11
6.45643548678242 6.1250182037813e-11
6.45801678374221 6.29540010817851e-11
6.45959808070198 6.47041698487484e-11
6.46117937766177 6.65019196449284e-11
6.46276067462154 6.83485136681205e-11
6.46434197158133 7.02452478115344e-11
6.46592326854111 7.21934514872601e-11
6.46750456550089 7.41944884699135e-11
6.46908586246067 7.6249757760872e-11
6.47066715942045 7.83606944736153e-11
6.47224845638023 8.05287707406934e-11
6.47382975334001 8.27554966427526e-11
6.47541105029979 8.5042421160271e-11
6.47699234725957 8.73911331483853e-11
6.47857364421935 8.98032623354813e-11
6.48015494117913 9.22804803460414e-11
6.48173623813891 9.48245017483286e-11
6.48331753509869 9.74370851275131e-11
6.48489883205847 1.00120034184801e-10
6.48648012901825 1.02875198863235e-10
6.48806142597803 1.05704476500689e-10
6.48964272293781 1.08609813010864e-10
6.49122401989759 1.11593204092718e-10
6.49280531685737 1.14656696469205e-10
6.49438661381715 1.17802389155882e-10
6.49596791077693 1.2103243476011e-10
6.49754920773671 1.24349040811599e-10
6.49913050469649 1.27754471124945e-10
6.50071180165627 1.31251047195045e-10
6.50229309861605 1.34841149625979e-10
6.50387439557583 1.38527219594275e-10
6.50545569253561 1.42311760347296e-10
6.50703698949539 1.46197338737593e-10
6.50861828645517 1.50186586794025e-10
6.51019958341495 1.54282203330507e-10
6.51178088037473 1.58486955593299e-10
6.51336217733451 1.62803680947651e-10
6.51494347429429 1.67235288604812e-10
6.51652477125407 1.71784761390251e-10
6.51810606821385 1.7645515755403e-10
6.51968736517363 1.81249612624485e-10
6.52126866213341 1.8617134130586e-10
6.52284995909319 1.91223639421349e-10
6.52443125605297 1.96409885902148e-10
6.52601255301275 2.01733544823984e-10
6.52759384997253 2.0719816749186e-10
6.52917514693231 2.12807394574341e-10
6.53075644389209 2.18564958288471e-10
6.53233774085187 2.24474684636421e-10
6.53391903781165 2.30540495695181e-10
6.53550033477143 2.36766411960267e-10
6.53708163173121 2.43156554745031e-10
6.53866292869099 2.49715148636472e-10
6.54024422565077 2.56446524009144e-10
6.54182552261055 2.63355119598277e-10
6.54340681957033 2.70445485133569e-10
6.54498811653011 2.77722284035001e-10
6.54656941348989 2.85190296172087e-10
6.54815071044967 2.9285442068797e-10
6.54973200740945 3.00719678889876e-10
6.55131330436923 3.08791217207464e-10
6.55289460132902 3.17074310220493e-10
6.55447589828879 3.25574363757501e-10
6.55605719524858 3.34296918067059e-10
6.55763849220835 3.43247651063143e-10
6.55921978916814 3.52432381646541e-10
6.56080108612792 3.61857073103675e-10
6.5623823830877 3.71527836584986e-10
6.56396368004748 3.8145093466425e-10
6.56554497700726 3.91632784980928e-10
6.56712627396704 4.02079963967425e-10
6.56870757092682 4.12799210662997e-10
6.5702888678866 4.23797430616308e-10
6.57187016484638 4.35081699878724e-10
6.57345146180616 4.46659269090359e-10
6.57503275876594 4.58537567660775e-10
6.57661405572572 4.70724208046634e-10
6.5781953526855 4.83226990128516e-10
6.57977664964528 4.96053905688796e-10
6.58135794660506 5.09213142993392e-10
6.58293924356484 5.22713091478964e-10
6.58452054052462 5.36562346548694e-10
6.5861018374844 5.50769714478479e-10
6.58768313444418 5.65344217436197e-10
6.58926443140396 5.80295098616787e-10
6.59084572836374 5.95631827495025e-10
6.59242702532352 6.11364105199756e-10
6.5940083222833 6.27501870010894e-10
6.59558961924308 6.4405530298314e-10
6.59717091620286 6.61034833698412e-10
6.59875221316264 6.78451146150178e-10
6.60033351012242 6.96315184762552e-10
6.6019148070822 7.14638160547103e-10
6.60349610404198 7.33431557400533e-10
6.60507740100176 7.52707138545938e-10
6.60665869796154 7.72476953121464e-10
6.60823999492132 7.9275334291899e-10
6.6098212918811 8.13548949276407e-10
6.61140258884088 8.34876720126977e-10
6.61298388580066 8.56749917208723e-10
6.61456518276044 8.79182123438369e-10
6.61614647972022 9.02187250451888e-10
6.61772777668 9.25779546317096e-10
6.61930907363978 9.49973603420426e-10
6.62089037059956 9.74784366532853e-10
6.62247166755934 1.00022714105828e-09
6.62405296451912 1.02631760146841e-09
6.6256342614789 1.05307179992859e-09
6.62721555843868 1.08050617511797e-09
6.62879685539846 1.10863756124943e-09
6.63037815235824 1.13748319729191e-09
6.63195944931802 1.16706073640163e-09
6.6335407462778 1.19738825556454e-09
6.63512204323758 1.22848426545631e-09
6.63670334019736 1.26036772052399e-09
6.63828463715714 1.29305802929347e-09
6.63986593411692 1.32657506490858e-09
6.6414472310767 1.36093917590655e-09
6.64302852803648 1.39617119723466e-09
6.64460982499626 1.43229246151342e-09
6.64619112195604 1.4693248105515e-09
6.64777241891583 1.50729060711863e-09
6.6493537158756 1.54621274698026e-09
6.65093501283539 1.5861146712014e-09
6.65251630979516 1.62702037872479e-09
6.65409760675495 1.66895443922863e-09
6.65567890371473 1.7119420062704e-09
6.65726020067451 1.75600883072388e-09
6.65884149763429 1.8011812745132e-09
6.66042279459407 1.84748632465305e-09
6.66200409155385 1.89495160759915e-09
6.66358538851363 1.94360540391741e-09
6.66516668547341 1.99347666327782e-09
6.66674798243319 2.04459501977944e-09
6.66832927939297 2.09699080761469e-09
6.66991057635275 2.15069507707955e-09
6.67149187331253 2.20573961093634e-09
6.67307317027231 2.26215694113846e-09
6.67465446723209 2.31998036592169e-09
6.67623576419187 2.37924396727401e-09
6.67781706115165 2.4399826287875e-09
6.67939835811143 2.50223205390359e-09
6.68097965507121 2.56602878455873e-09
6.68256095203099 2.6314102202384e-09
6.68414224899077 2.69841463744994e-09
6.68572354595055 2.76708120962033e-09
6.68730484291033 2.8374500274305e-09
6.68888613987011 2.90956211959337e-09
6.69046743682989 2.98345947408636e-09
6.69204873378967 3.05918505984672e-09
6.69363003074945 3.13678284893993e-09
6.69521132770923 3.2162978392117e-09
6.69679262466901 3.29777607743195e-09
6.69837392162879 3.38126468294375e-09
6.69995521858857 3.46681187182381e-09
6.70153651554835 3.55446698157012e-09
6.70311781250813 3.64428049632306e-09
6.70469910946791 3.73630407263491e-09
6.70628040642769 3.8305905657951e-09
6.70786170338747 3.92719405672756e-09
6.70944300034725 4.02616987946847e-09
6.71102429730703 4.12757464923645e-09
6.71260559426681 4.23146629111077e-09
6.71418689122659 4.33790406932587e-09
6.71576818818637 4.44694861719816e-09
6.71734948514615 4.55866196769652e-09
6.71893078210593 4.67310758467058e-09
6.72051207906571 4.79035039474979e-09
6.72209337602549 4.91045681992745e-09
6.72367467298527 5.03349481084372e-09
6.72525596994505 5.15953388078147e-09
6.72683726690483 5.28864514039085e-09
6.72841856386461 5.42090133315664e-09
6.72999986082439 5.55637687162229e-09
6.73158115778417 5.69514787439109e-09
6.73316245474395 5.83729220391235e-09
6.73474375170373 5.98288950507704e-09
6.73632504866351 6.13202124463259e-09
6.73790634562329 6.28477075143973e-09
6.73948764258307 6.44122325758254e-09
6.74106893954285 6.60146594035243e-09
6.74265023650264 6.76558796512528e-09
6.74423153346241 6.93368052914452e-09
6.7458128304222 7.10583690623646e-09
6.74739412738198 7.28215249246707e-09
6.74897542434176 7.4627248527689e-09
6.75055672130154 7.64765376855066e-09
6.75213801826132 7.83704128631419e-09
6.7537193152211 8.03099176729422e-09
6.75530061218088 8.22961193814725e-09
6.75688190914066 8.43301094270692e-09
6.75846320610044 8.64130039482658e-09
6.76004450306022 8.85459443233622e-09
6.76162580002 9.07300977212933e-09
6.76320709697978 9.29666576640723e-09
6.76478839393956 9.52568446010227e-09
6.76636969089934 9.76019064950427e-09
6.76795098785912 1.00003119421138e-08
6.7695322848189 1.02461788177454e-08
6.77111358177868 1.04979246909099e-08
6.77269487873846 1.07556859744978e-08
6.77427617569824 1.10196021447879e-08
6.77585747265802 1.1289815807817e-08
6.7774387696178 1.15664727671212e-08
6.77902006657758 1.18497220928975e-08
6.78060136353736 1.21397161925922e-08
6.78218266049714 1.2436610882963e-08
6.78376395745692 1.27405654636282e-08
6.7853452544167 1.30517427921473e-08
6.78692655137648 1.33703093606488e-08
6.78850784833626 1.36964353740499e-08
6.79008914529604 1.40302948298892e-08
6.79167044225582 1.43720655998039e-08
6.7932517392156 1.47219295126996e-08
6.79483303617538 1.50800724396177e-08
6.79641433313516 1.5446684380367e-08
6.79799563009494 1.58219595519244e-08
6.79957692705472 1.62060964786598e-08
6.8011582240145 1.65992980844137e-08
6.80273952097428 1.70017717864572e-08
6.80432081793406 1.74137295913885e-08
6.80590211489384 1.78353881929834e-08
6.80748341185362 1.82669690720541e-08
6.8090647088134 1.87086985983456e-08
6.81064600577318 1.91608081345163e-08
6.81222730273296 1.96235341422376e-08
6.81380859969274 2.00971182904572e-08
6.81538989665252 2.05818075658695e-08
6.8169711936123 2.10778543856277e-08
6.81855249057208 2.15855167123546e-08
6.82013378753186 2.21050581714843e-08
6.82171508449164 2.26367481709875e-08
6.82329638145142 2.31808620235249e-08
6.8248776784112 2.37376810710679e-08
6.82645897537098 2.43074928120495e-08
6.82804027233076 2.48905910310809e-08
6.82962156929054 2.54872759312923e-08
6.83120286625032 2.60978542693348e-08
6.8327841632101 2.67226394931166e-08
6.83436546016988 2.73619518823049e-08
6.83594675712966 2.80161186916565e-08
6.83752805408945 2.86854742972306e-08
6.83910935104922 2.9370360345538e-08
6.84069064800901 3.0071125905688e-08
6.84227194496879 3.07881276245727e-08
6.84385324192857 3.15217298851743e-08
6.84543453888835 3.22723049680313e-08
6.84701583584813 3.3040233215934e-08
6.84859713280791 3.38259032019088e-08
6.85017842976769 3.46297119005596e-08
6.85175972672747 3.54520648628157e-08
6.85334102368725 3.62933763941683e-08
6.85492232064703 3.71540697364496e-08
6.85650361760681 3.8034577253225e-08
6.85808491456659 3.89353406188659e-08
6.85966621152637 3.98568110113783e-08
6.86124750848615 4.07994493090526e-08
6.86282880544593 4.17637262910021e-08
6.86441010240571 4.27501228416701e-08
6.86599139936549 4.37591301593938e-08
6.86757269632527 4.47912499690575e-08
6.86915399328505 4.58469947389751e-08
6.87073529024483 4.69268879020186e-08
6.87231658720461 4.80314640811143e-08
6.87389788416439 4.91612693191731e-08
6.87547918112417 5.03168613135407e-08
6.87706047808395 5.14988096550467e-08
6.87864177504373 5.27076960717432e-08
6.88022307200351 5.39441146774238e-08
6.88180436896329 5.52086722250048e-08
6.88338566592307 5.65019883648592e-08
6.88496696288285 5.78246959082038e-08
6.88654825984263 5.91774410956235e-08
6.88812955680241 6.0560883870839e-08
6.88971085376219 6.197569815979e-08
6.89129215072197 6.34225721551834e-08
6.89287344768175 6.49022086065334e-08
6.89445474464153 6.64153251158701e-08
6.89603604160131 6.79626544391712e-08
6.89761733856109 6.95449447936343e-08
6.89919863552087 7.11629601709164e-08
6.90077993248065 7.28174806564123e-08
6.90236122944043 7.45093027547323e-08
6.90394252640021 7.62392397214361e-08
6.90552382335999 7.80081219011941e-08
6.90710512031977 7.98167970724577e-08
6.90868641727955 8.16661307987349e-08
6.91026771423933 8.35570067866934e-08
6.91184901119911 8.54903272510683e-08
6.91343030815889 8.74670132866328e-08
6.91501160511867 8.9488005247272e-08
6.91659290207845 9.15542631323367e-08
6.91817419903823 9.36667669803794e-08
6.91975549599801 9.58265172704277e-08
6.92133679295779 9.80345353309259e-08
6.92291808991757 1.00291863756477e-07
6.92449938687736 1.0259956683254e-07
6.92608068383713 1.04958730968179e-07
6.92766198079691 1.07370465137119e-07
6.92924327775669 1.09835901327109e-07
6.93082457471647 1.12356194997868e-07
6.93240587167625 1.14932525547704e-07
6.93398716863604 1.17566096788967e-07
6.93556846559582 1.2025813743253e-07
6.9371497625556 1.23009901581398e-07
6.93873105951538 1.25822669233693e-07
6.94031235647516 1.28697746795065e-07
6.94189365343494 1.31636467600842e-07
6.94347495039472 1.34640192447963e-07
6.9450562473545 1.37710310136937e-07
6.94663754431428 1.40848238024005e-07
6.94821884127406 1.4405542258366e-07
6.94980013823384 1.47333339981712e-07
6.95138143519362 1.50683496659102e-07
6.9529627321534 1.54107429926691e-07
6.95454402911318 1.57606708571089e-07
6.95612532607296 1.61182933471866e-07
6.95770662303274 1.64837738230291e-07
6.95928791999252 1.68572789809739e-07
6.9608692169523 1.7238978918811e-07
6.96245051391208 1.76290472022301e-07
6.96403181087186 1.80276609325128e-07
6.96561310783164 1.84350008154714e-07
6.96719440479142 1.88512512316752e-07
6.9687757017512 1.92766003079781e-07
6.97035699871098 1.97112399903612e-07
6.97193829567076 2.01553661181379e-07
6.97351959263054 2.06091784995139e-07
6.97510088959032 2.1072880988556e-07
6.9766821865501 2.15466815635712e-07
6.97826348350988 2.20307924069317e-07
6.97984478046966 2.25254299863715e-07
6.98142607742944 2.30308151377735e-07
6.98300737438922 2.35471731494822e-07
6.984588671349 2.40747338481555e-07
6.98616996830878 2.4613731686195e-07
6.98775126526856 2.51644058307781e-07
6.98933256222834 2.57270002545131e-07
6.99091385918812 2.63017638277545e-07
6.9924951561479 2.68889504126004e-07
6.99407645310768 2.74888189586058e-07
6.99565775006746 2.81016336002381e-07
6.99723904702724 2.87276637561026e-07
6.99882034398702 2.9367184229976e-07
7.0004016409468 3.00204753136709e-07
7.00198293790658 3.06878228917658e-07
7.00356423486636 3.13695185482327e-07
7.00514553182614 3.20658596749977e-07
7.00672682878592 3.27771495824545e-07
7.0083081257457 3.35036976119844e-07
7.00988942270548 3.42458192505021e-07
7.01147071966526 3.50038362470599e-07
7.01305201662504 3.57780767315611e-07
7.01463331358482 3.65688753355986e-07
7.0162146105446 3.7376573315468e-07
7.01779590750438 3.82015186773926e-07
7.01937720446417 3.90440663049834e-07
7.02095850142394 3.99045780889836e-07
7.02253979838372 4.07834230593437e-07
7.0241210953435 4.16809775196451e-07
7.02570239230328 4.25976251839211e-07
7.02728368926307 4.35337573159307e-07
7.02886498622285 4.44897728708965e-07
7.03044628318263 4.54660786397763e-07
7.03202758014241 4.64630893960898e-07
7.03360887710219 4.7481228045365e-07
7.03519017406197 4.85209257772097e-07
7.03677147102175 4.95826222201033e-07
7.03835276798153 5.06667655989177e-07
7.03993406494131 5.17738128952075e-07
7.04151536190109 5.29042300103577e-07
7.04309665886087 5.40584919315844e-07
7.04467795582065 5.52370829008747e-07
7.04625925278043 5.64404965868915e-07
7.04784054974021 5.76692362599005e-07
7.04942184669999 5.89238149697822e-07
7.05100314365977 6.02047557271354e-07
7.05258444061955 6.15125916875917e-07
7.05416573757933 6.28478663393245e-07
7.05574703453911 6.42111336938614e-07
7.05732833149889 6.5602958480193e-07
7.05890962845867 6.70239163423159e-07
7.06049092541845 6.84745940401821e-07
7.06207222237823 6.99555896541436e-07
7.06365351933801 7.14675127929798e-07
7.06523481629779 7.30109848055114e-07
7.06681611325757 7.45866389959064e-07
7.06839741021735 7.61951208426866e-07
7.06997870717713 7.78370882215569e-07
7.07156000413691 7.95132116320664e-07
7.07314130109669 8.1224174428195e-07
7.07472259805647 8.29706730529124e-07
7.07630389501625 8.47534172767722e-07
7.07788519197603 8.65731304406312e-07
7.07946648893581 8.84305497025153e-07
7.08104778589559 9.03264262887555e-07
7.08262908285537 9.22615257494035e-07
7.08421037981515 9.4236628218037e-07
7.08579167677493 9.62525286760205e-07
7.08737297373471 9.83100372212514e-07
7.08895427069449 1.0040997934154e-06
7.09053556765427 1.02553196192612e-06
7.09211686461405 1.04740544880881e-06
7.09369816157383 1.06972898750986e-06
7.09527945853361 1.0925114767829e-06
7.09686075549339 1.11576198366267e-06
7.09844205245317 1.13948974648974e-06
7.10002334941295 1.1637041779866e-06
7.10160464637273 1.18841486838527e-06
7.10318594333251 1.21363158860835e-06
7.10476724029229 1.23936429350345e-06
7.10634853725207 1.26562312513219e-06
7.10792983421185 1.29241841611467e-06
7.10951113117163 1.31976069303021e-06
7.11109242813141 1.34766067987496e-06
7.11267372509119 1.37612930157817e-06
7.11425502205097 1.40517768757664e-06
7.11583631901075 1.4348171754496e-06
7.11741761597053 1.46505931461413e-06
7.11899891293031 1.49591587008251e-06
7.12058020989009 1.52739882628185e-06
7.12216150684988 1.55952039093787e-06
7.12374280380966 1.59229299902312e-06
7.12532410076944 1.62572931677073e-06
7.12690539772922 1.65984224575521e-06
7.128486694689 1.6946449270404e-06
7.13006799164878 1.73015074539657e-06
7.13164928860856 1.76637333358735e-06
7.13323058556834 1.8033265767271e-06
7.13481188252812 1.84102461671057e-06
7.1363931794879 1.8794818567156e-06
7.13797447644768 1.91871296577985e-06
7.13955577340746 1.95873288345308e-06
7.14113707036724 1.9995568245253e-06
7.14271836732702 2.04120028383338e-06
7.1442996642868 2.08367904114563e-06
7.14588096124658 2.127009166127e-06
7.14746225820636 2.17120702338495e-06
7.14904355516614 2.21628927759822e-06
7.15062485212592 2.26227289872913e-06
7.1522061490857 2.30917516732049e-06
7.15378744604548 2.35701367987897e-06
7.15536874300526 2.40580635434637e-06
7.15695003996504 2.45557143565912e-06
7.15853133692482 2.50632750139797e-06
7.1601126338846 2.55809346752953e-06
7.16169393084438 2.61088859424112e-06
7.16327522780416 2.66473249186819e-06
7.16485652476394 2.71964512691968e-06
7.16643782172372 2.77564682819851e-06
7.1680191186835 2.83275829302209e-06
7.16960041564328 2.89100059354186e-06
7.17118171260306 2.95039518316469e-06
7.17276300956284 3.0109639030775e-06
7.17434430652262 3.07272898887588e-06
7.1759256034824 3.13571307729929e-06
7.17750690044218 3.19993921307363e-06
7.17908819740196 3.26543085586304e-06
7.18066949436174 3.33221188733236e-06
7.18225079132152 3.40030661832251e-06
7.1838320882813 3.46973979613968e-06
7.18541338524108 3.54053661196004e-06
7.18699468220086 3.6127227083522e-06
7.18857597916064 3.68632418691886e-06
7.19015727612042 3.76136761605946e-06
7.1917385730802 3.83788003885528e-06
7.19331987003998 3.9158889810787e-06
7.19490116699976 3.9954224593295e-06
7.19648246395954 4.0765089892988e-06
7.19806376091932 4.15917759416254e-06
7.1996450578791 4.24345781310759e-06
7.20122635483888 4.32937970999141e-06
7.20280765179866 4.41697388213623e-06
7.20438894875844 4.50627146926244e-06
7.20597024571822 4.59730416256111e-06
7.207551542678 4.69010421390644e-06
7.20913283963778 4.78470444521495e-06
7.21071413659756 4.88113825794679e-06
7.21229543355734 4.97943964275768e-06
7.21387673051712 5.07964318929945e-06
7.2154580274769 5.18178409617133e-06
7.21703932443669 5.28589818102804e-06
7.21862062139647 5.39202189084234e-06
7.22020191835625 5.50019231232624e-06
7.22178321531603 5.61044718251288e-06
7.22336451227581 5.72282489950275e-06
7.22494580923559 5.83736453337339e-06
7.22652710619537 5.95410583725799e-06
7.22810840315515 6.07308925859375e-06
7.22968970011493 6.1943559505417e-06
7.23127099707471 6.31794778358306e-06
7.23285229403449 6.44390735729099e-06
7.23443359099427 6.5722780122833e-06
7.23601488795405 6.7031038423572e-06
7.23759618491383 6.83642970680819e-06
7.23917748187361 6.9723012429372e-06
7.24075877883339 7.11076487874626e-06
7.24234007579317 7.25186784582814e-06
7.24392137275295 7.39565819245052e-06
7.24550266971273 7.54218479683886e-06
7.24708396667251 7.69149738065709e-06
7.24866526363229 7.84364652269644e-06
7.25024656059207 7.99868367276624e-06
7.25182785755185 8.15666116579486e-06
7.25340915451163 8.31763223614448e-06
7.25499045147141 8.48165103213787e-06
7.25657174843119 8.64877263080466e-06
7.25815304539097 8.81905305284652e-06
7.25973434235075 8.99254927782933e-06
7.26131563931053 9.16931925959763e-06
7.26289693627031 9.34942194192162e-06
7.26447823323009 9.53291727437811e-06
7.26605953018987 9.71986622846298e-06
7.26764082714965 9.91033081394802e-06
7.26922212410943 1.01043740954764e-05
7.27080342106921 1.03020602094071e-05
7.27238471802899 1.05034543809032e-05
7.27396601498877 1.07086229412798e-05
7.27554731194855 1.09176333456003e-05
7.27712860890833 1.11305541905365e-05
7.27870990586811 1.13474552324899e-05
7.28029120282789 1.15684074059778e-05
7.28187249978767 1.17934828422912e-05
7.28345379674745 1.20227548884251e-05
7.28503509370723 1.22562981262826e-05
7.28661639066701 1.24941883921653e-05
7.28819768762679 1.2736502796542e-05
7.28977898458657 1.29833197441094e-05
7.29136028154635 1.3234718954141e-05
7.29294157850613 1.34907814811352e-05
7.29452287546591 1.37515897357589e-05
7.29610417242569 1.40172275060972e-05
7.29768546938547 1.42877799792095e-05
7.29926676634525 1.45633337629949e-05
7.30084806330503 1.48439769083775e-05
7.30242936026481 1.51297989318042e-05
7.30401065722459 1.54208908380728e-05
7.30559195418437 1.5717345143483e-05
7.30717325114415 1.60192558993225e-05
7.30875454810394 1.63267187156868e-05
7.31033584506371 1.6639830785639e-05
7.3119171420235 1.6958690909719e-05
7.31349843898327 1.72833995207979e-05
7.31507973594306 1.76140587092842e-05
7.31666103290284 1.79507722486952e-05
7.31824232986262 1.82936456215853e-05
7.3198236268224 1.86427860458414e-05
7.32140492378218 1.89983025013593e-05
7.32298622074196 1.93603057570816e-05
7.32456751770174 1.97289083984317e-05
7.32614881466152 2.01042248551271e-05
7.3277301116213 2.04863714293842e-05
7.32931140858108 2.08754663245203e-05
7.33089270554086 2.12716296739579e-05
7.33247400250064 2.16749835706323e-05
7.33405529946042 2.20856520968163e-05
7.3356365964202 2.25037613543493e-05
7.33721789337998 2.29294394953054e-05
7.33879919033976 2.3362816753071e-05
7.34038048729954 2.38040254738697e-05
7.34196178425932 2.42532001487082e-05
7.3435430812191 2.47104774457845e-05
7.34512437817888 2.51759962433278e-05
7.34670567513866 2.56498976628999e-05
7.34828697209844 2.61323251031555e-05
7.34986826905822 2.66234242740677e-05
7.351449566018 2.71233432316248e-05
7.35303086297778 2.7632232412999e-05
7.35461215993756 2.81502446722043e-05
7.35619345689734 2.86775353162377e-05
7.35777475385712 2.92142621417179e-05
7.3593560508169 2.97605854720211e-05
7.36093734777668 3.03166681949259e-05
7.36251864473646 3.08826758007678e-05
7.36409994169624 3.14587764211165e-05
7.36568123865602 3.204514086797e-05
7.3672625356158 3.26419426734898e-05
7.36884383257558 3.32493581302672e-05
7.37042512953536 3.38675663321332e-05
7.37200642649514 3.4496749215523e-05
7.37358772345492 3.5137091601391e-05
7.3751690204147 3.57887812376982e-05
7.37675031737448 3.64520088424608e-05
7.37833161433426 3.71269681473806e-05
7.37991291129404 3.78138559420598e-05
7.38149420825382 3.85128721188023e-05
7.3830755052136 3.92242197180183e-05
7.38465680217338 3.99481049742244e-05
7.38623809913316 4.06847373626708e-05
7.38781939609294 4.14343296465682e-05
7.38940069305272 4.21970979249538e-05
7.3909819900125 4.29732616811936e-05
7.39256328697228 4.37630438321067e-05
7.39414458393206 4.45666707777618e-05
7.39572588089184 4.53843724519095e-05
7.39730717785162 4.62163823730877e-05
7.3988884748114 4.70629376963988e-05
7.40046977177118 4.79242792659592e-05
7.40205106873096 4.88006516680392e-05
7.40363236569075 4.96923032848974e-05
7.40521366265052 5.05994863493136e-05
7.40679495961031 5.15224569998358e-05
7.40837625657008 5.24614753367428e-05
7.40995755352987 5.34168054787346e-05
7.41153885048965 5.43887156203552e-05
7.41312014744943 5.53774780901607e-05
7.41470144440921 5.63833694096346e-05
7.41628274136899 5.74066703528701e-05
7.41786403832877 5.84476660070146e-05
7.41944533528855 5.95066458334824e-05
7.42102663224833 6.05839037299798e-05
7.42260792920811 6.16797380932884e-05
7.42418922616789 6.2794451882887e-05
7.42577052312767 6.39283526853502e-05
7.42735182008745 6.50817527796015e-05
7.42893311704723 6.62549692029728e-05
7.43051441400701 6.74483238181058e-05
7.43209571096679 6.86621433807162e-05
7.43367700792657 6.98967596081959e-05
7.43525830488635 7.11525092490977e-05
7.43683960184613 7.242973415349e-05
7.43842089880591 7.37287813441865e-05
7.44000219576569 7.50500030889042e-05
7.44158349272547 7.63937569732755e-05
7.44316478968525 7.77604059748288e-05
7.44474608664503 7.91503185378563e-05
7.44632738360481 8.05638686492312e-05
7.44790868056459 8.20014359151685e-05
7.44948997752437 8.34634056389428e-05
7.45107127448415 8.49501688995645e-05
7.45265257144393 8.64621226314281e-05
7.45423386840371 8.79996697049708e-05
7.45581516536349 8.95632190082889e-05
7.45739646232327 9.11531855297965e-05
7.45897775928305 9.2769990441874e-05
7.46055905624283 9.44140611855658e-05
7.46214035320261 9.60858315562986e-05
7.46372165016239 9.7785741790664e-05
7.46530294712217 9.95142386542573e-05
7.46688424408195 0.000101271775530572
7.46846554104173 0.000103058812511004
7.47004683800151 0.000104875816485934
7.47162813496129 0.000106723261236908
7.47320943192107 0.000108601627529953
7.47479072888085 0.000110511403210009
7.47637202584063 0.000112453083296501
7.47795332280041 0.000114427170080054
7.47953461976019 0.000116434173220399
7.48111591671997 0.000118474609845414
7.48269721367975 0.000120549004651397
7.48427851063953 0.000122657890004482
7.48585980759931 0.000124801806043318
7.48744110455909 0.000126981300782949
7.48902240151887 0.000129196930219914
7.49060369847865 0.000131449258438627
7.49218499543843 0.000133738857718978
7.49376629239821 0.000136066308645253
7.49534758935799 0.000138432200216291
7.49692888631777 0.000140837129956967
7.49851018327756 0.000143281704030997
7.50009148023733 0.000145766537355007
7.50167277719712 0.000148292253714032
7.50325407415689 0.00015085948587827
7.50483537111668 0.000153468875721255
7.50641666807646 0.000156121074339391
7.50799796503624 0.000158816742172884
7.50957926199602 0.000161556549128048
7.5111605589558 0.000164341174701059
7.51274185591558 0.000167171308103128
7.51432315287536 0.0001700476483871
7.51590444983514 0.000172970904575545
7.51748574679492 0.000175941795790281
7.5190670437547 0.000178961051383403
7.52064834071448 0.000182029411069824
7.52222963767426 0.000185147625061295
7.52381093463404 0.000188316454201976
7.52539223159382 0.000191536670105546
7.5269735285536 0.00019480905529387
7.52855482551338 0.000198134403337202
7.53013612247316 0.000201513518996045
7.53171741943294 0.000204947218364546
7.53329871639272 0.000208436329015514
7.5348800133525 0.000211981690147125
7.53646131031228 0.00021558415273117
7.53804260727206 0.00021924457966306
7.53962390423184 0.000222963845913451
7.54120520119162 0.000226742838681583
7.5427864981514 0.000230582457550282
7.54436779511118 0.000234483614642743
7.54594909207096 0.000238447234781016
7.54753038903074 0.000242474255646223
7.54911168599052 0.000246565627940596
7.5506929829503 0.000250722315551227
7.55227427991008 0.000254945295715699
7.55385557686986 0.000259235559189448
7.55543687382964 0.000263594110415029
7.55701817078942 0.000268021967693146
7.5585994677492 0.000272520163355659
7.56018076470898 0.000277089743940347
7.56176206166876 0.000281731770367624
7.56334335862854 0.000286447318119211
7.56492465558832 0.000291237477418635
7.5665059525481 0.000296103353413772
7.56808724950788 0.000301046066361246
7.56966854646766 0.000306066751812926
7.57124984342744 0.00031116656080434
7.57283114038722 0.000316346660045092
7.574412437347 0.000321608232111337
7.57599373430678 0.000326952475640339
7.57757503126656 0.000332380605526998
7.57915632822634 0.000337893853122532
7.58073762518612 0.000343493466435239
7.5823189221459 0.000349180710333345
7.58390021910568 0.000354956866750026
7.58548151606546 0.000360823234890561
7.58706281302524 0.000366781131441615
7.58864410998503 0.000372831890782786
7.5902254069448 0.000378976865200297
7.59180670390458 0.000385217425102908
7.59338800086437 0.000391554959240084
7.59496929782414 0.000397990874922418
7.59655059478393 0.000404526598244346
7.59813189174371 0.000411163574309074
7.59971318870349 0.000417903267455979
7.60129448566327 0.000424747161490072
7.60287578262305 0.000431696759914166
7.60445707958283 0.000438753586163035
7.60603837654261 0.000445919183840244
7.60761967350239 0.000453195116957257
7.60920097046217 0.000460582970174895
7.61078226742195 0.00046808434904746
7.61236356438173 0.000475700880269067
7.61394486134151 0.000483434211922593
7.61552615830129 0.000491286013731087
7.61710745526107 0.00049925797731171
7.61868875222085 0.000507351816432188
7.62027004918063 0.000515569267269822
7.62185134614041 0.000523912088673048
7.62343264310019 0.000532382062425653
7.62501394005997 0.000540980993513538
7.62659523701975 0.000549710710394114
7.62817653397953 0.000558573065268395
7.62975783093931 0.000567569934355703
7.63133912789909 0.00057670321817105
7.63292042485887 0.000585974841805333
7.63450172181865 0.000595386755208085
7.63608301877843 0.000604940933473167
7.63766431573821 0.000614639377126998
7.63924561269799 0.000624484112419784
7.64082690965777 0.000634477191619453
7.64240820661755 0.000644620693308321
7.64398950357733 0.000654916722682813
7.64557080053711 0.000665367411855835
7.64715209749689 0.000675974920162197
7.64873339445667 0.000686741434466779
7.65031469141645 0.000697669169475811
7.65189598837623 0.000708760368050787
7.65347728533601 0.000720017301525837
7.65505858229579 0.00073144227002741
7.65663987925557 0.000743037602797657
7.65822117621535 0.000754805658520256
7.65980247317513 0.000766748825649721
7.66138377013491 0.000778869522743365
7.66296506709469 0.000791170198796726
7.66454636405447 0.000803653333581831
7.66612766101425 0.000816321437988644
7.66770895797403 0.000829177054369763
7.66929025493381 0.000842222756888112
7.67087155189359 0.000855461151867849
7.67245284885337 0.000868894878148656
7.67403414581315 0.000882526607442918
7.67561544277293 0.000896359044696488
7.67719673973271 0.0009103949284525
7.67877803669249 0.000924637031218424
7.68035933365227 0.00093908815983662
7.68194063061205 0.000953751155858022
7.68352192757184 0.000968628895919266
7.68510322453161 0.000983724292123104
7.68668452149139 0.000999040292422401
7.68826581845118 0.00101457988100708
7.68984711541095 0.00103034607869495
7.69142841237074 0.00104634194332587
7.69300970933052 0.00106257057015912
7.6945910062903 0.00107903509227444
7.69617230325008 0.00109573868097665
7.69775360020986 0.00111268454620361
7.69933489716964 0.00112987593693784
7.70091619412942 0.00114731614162152
7.7024974910892 0.00116500848857538
7.70407878804898 0.00118295634642078
7.70566008500876 0.00120116312450578
7.70724138196854 0.00121963227333458
7.70882267892832 0.0012383672850008
7.7104039758881 0.00125737169362421
7.71198527284788 0.00127664907579136
7.71356656980766 0.00129620305099997
7.71514786676744 0.00131603728210659
7.71672916372722 0.0013361554757787
7.718310460687 0.00135656138294988
7.71989175764678 0.00137725879927944
7.72147305460656 0.00139825156561519
7.72305435156634 0.00141954356846061
7.72463564852612 0.00144113874044537
7.7262169454859 0.00146304106080021
7.72779824244568 0.00148525455583515
7.72937953940546 0.00150778329942207
7.73096083636524 0.00153063141348101
7.73254213332502 0.00155380306847022
7.7341234302848 0.00157730248388059
7.73570472724458 0.00160113392873369
7.73728602420436 0.00162530172208376
7.73886732116414 0.00164981023352417
7.74044861812392 0.0016746638836972
7.7420299150837 0.00169986714480857
7.74361121204348 0.00172542454114555
7.74519250900326 0.00175134064959926
7.74677380596304 0.00177762010019113
7.74835510292282 0.00180426757660334
7.7499363998826 0.00183128781671357
7.75151769684238 0.00185868561313378
7.75309899380216 0.00188646581375298
7.75468029076194 0.00191463332228455
7.75626158772172 0.00194319309881745
7.7578428846815 0.00197215016037152
7.75942418164128 0.00200150958145765
7.76100547860106 0.00203127649464123
7.76258677556084 0.00206145609111063
7.76416807252062 0.00209205362124973
7.7657493694804 0.00212307439521429
7.76733066644018 0.00215452378351346
7.76891196339996 0.0021864072175947
7.77049326035974 0.00221873019043383
7.77207455731952 0.00225149825712888
7.7736558542793 0.00228471703549809
7.77523715123908 0.00231839220668339
7.77681844819886 0.00235252951575671
7.77839974515865 0.00238713477233207
7.77998104211842 0.00242221385118117
7.7815623390782 0.00245777269285375
7.78314363603798 0.0024938173043023
7.78472493299777 0.00253035375951148
7.78630622995755 0.00256738820013149
7.78788752691733 0.00260492683611623
7.78946882387711 0.00264297594636602
7.79105012083689 0.00268154187937463
7.79263141779667 0.00272063105388066
7.79421271475645 0.00276024995952397
7.79579401171623 0.002800405157506
7.79737530867601 0.00284110328125511
7.79895660563579 0.00288235103709606
7.80053790259557 0.00292415520492448
7.80211919955535 0.00296652263888557
7.80370049651513 0.00300946026805727
7.80528179347491 0.00305297509713866
7.80686309043469 0.00309707420714195
7.80844438739447 0.00314176475609026
7.81002568435425 0.00318705397971852
7.81160698131403 0.00323294919218065
7.81318827827381 0.00327945778675998
7.81476957523359 0.00332658723658518
7.81635087219337 0.00337434509534999
7.81793216915315 0.00342273899803884
7.81951346611293 0.00347177666165555
7.82109476307271 0.003521465885958
7.82267606003249 0.00357181455419692
7.82425735699227 0.00362283063385894
7.82583865395205 0.00367452217741528
7.82741995091183 0.00372689732307398
7.82900124787161 0.00377996429553792
7.83058254483139 0.00383373140676667
7.83216384179117 0.00388820705674319
7.83374513875095 0.00394339973424541
7.83532643571073 0.00399931801762267
7.83690773267051 0.00405597057557635
7.83848902963029 0.00411336616794532
7.84007032659007 0.00417151364649639
7.84165162354985 0.00423042195571899
7.84323292050963 0.0042901001336251
7.84481421746941 0.0043505573125532
7.84639551442919 0.00441180271997755
7.84797681138897 0.00447384567932131
7.84955810834875 0.00453669561077551
7.85113940530853 0.00460036203212174
7.85272070226831 0.00466485455955989
7.85430199922809 0.00473018290854006
7.85588329618787 0.00479635689460061
7.85746459314765 0.00486338643420884
7.85904589010743 0.00493128154560767
7.86062718706721 0.00500005234966681
7.86220848402699 0.00506970907073834
7.86378978098677 0.00514026203751645
7.86537107794655 0.00521172168390345
7.86695237490633 0.00528409854987823
7.86853367186611 0.00535740328237106
7.8701149688259 0.00543164663614203
7.87169626578567 0.00550683947466443
7.87327756274546 0.00558299277101316
7.87485885970523 0.00566011760875653
7.87644015666501 0.00573822518285422
7.8780214536248 0.00581732680055808
7.87960275058458 0.00589743388231906
7.88118404754436 0.00597855796269762
7.88276534450414 0.006060710691279
7.88434664146392 0.00614390383359294
7.8859279384237 0.00622814927203829
7.88750923538348 0.00631345900681139
7.88909053234326 0.00639984515683979
7.89067182930304 0.00648731996071904
7.89225312626282 0.00657589577765602
7.8938344232226 0.00666558508841382
7.89541572018238 0.00675640049626454
7.89699701714216 0.00684835472794315
7.89857831410194 0.00694146063460769
7.90015961106172 0.00703573119280316
7.9017409080215 0.00713117950542963
7.90332220498128 0.00722781880271584
7.90490350194106 0.00732566244319395
7.90648479890084 0.00742472391468331
7.90806609586062 0.0075250168352734
7.9096473928204 0.00762655495431512
7.91122868978018 0.00772935215341358
7.91280998673996 0.00783342244742622
7.91439128369974 0.00793877998546529
7.91597258065952 0.00804543905190288
7.9175538776193 0.00815341406738219
7.91913517457908 0.0082627195898313
7.92071647153886 0.00837337031548135
7.92229776849864 0.00848538107988915
7.92387906545842 0.00859876685896256
7.9254603624182 0.00871354276999166
7.92704165937798 0.00882972407268218
7.92862295633776 0.00894732617019329
7.93020425329754 0.00906636461017917
7.93178555025732 0.00918685508583561
7.9333668472171 0.00930881343694725
7.93494814417688 0.00943225565094272
7.93652944113666 0.00955719786394957
7.93811073809644 0.00968365636185573
7.93969203505622 0.00981164758137241
7.941273332016 0.00994118811110217
7.94285462897578 0.0100722946926103
7.94443592593556 0.0102049842214983
7.94601722289534 0.0103392737484821
7.94759851985512 0.0104751804804739
7.9491798168149 0.0106127217816671
7.95076111377468 0.0107519151746223
7.95234241073446 0.010892778341361
7.95392370769424 0.0110353291244591
7.95550500465402 0.0111795855281435
7.9570863016138 0.0113255657193956
7.95866759857358 0.0114732880290518
7.96024889553336 0.0116227709529126
7.96183019249314 0.0117740331528526
7.96341148945292 0.0119270934579321
7.9649927864127 0.0120819708655127
7.96657408337248 0.0122386845423777
7.96815538033227 0.012397253825851
7.96973667729204 0.0125576982249226
7.97131797425182 0.0127200374213747
7.97289927121161 0.0128842912709116
7.97448056817139 0.0130504798042895
7.97606186513117 0.0132186232284533
7.97764316209095 0.0133887419276718
7.97922445905073 0.013560856464677
7.98080575601051 0.0137349875818052
7.98238705297029 0.0139111562021416
7.98396834993007 0.0140893834306645
7.98554964688985 0.0142696905553946
7.98713094384963 0.0144520990485437
7.98871224080941 0.0146366305676674
7.99029353776919 0.0148233069568185
7.99187483472897 0.015012150247703
7.99345613168875 0.0152031826608371
7.99503742864853 0.0153964266067057
7.99661872560831 0.0155919046869248
7.99820002256809 0.0157896396954021
7.99978131952787 0.0159896546195019
8.00136261648765 0.0161919726412094
8.00294391344743 0.0163966171382975
8.00452521040721 0.0166036116854949
8.00610650736699 0.0168129800556541
8.00768780432677 0.0170247462209223
8.00926910128655 0.0172389343539126
8.01085039824633 0.0174555688288748
8.01243169520611 0.0176746742228691
8.01401299216589 0.0178962753169386
8.01559428912567 0.018120397097286
8.01717558608545 0.0183470647564454
8.01875688304523 0.0185763036944592
8.02033818000501 0.0188081395200553
8.02191947696479 0.019042598051819
8.02350077392457 0.0192797053193749
8.02508207088435 0.0195194875645583
8.02666336784413 0.0197619712425954
8.02824466480391 0.0200071830232785
8.02982596176369 0.0202551497921421
8.03140725872347 0.0205058986516388
8.03298855568325 0.0207594569223171
8.03456985264303 0.0210158521439957
8.03615114960281 0.0212751120769378
8.03773244656259 0.0215372647030259
8.03931374352237 0.0218023382269364
8.04089504048215 0.0220703610773117
8.04247633744193 0.0223413619079312
8.04405763440171 0.0226153695988847
8.04563893136149 0.0228924132577395
8.04722022832127 0.02317252222071
8.04880152528105 0.0234557260538265
8.05038282224083 0.0237420545540967
8.05196411920061 0.0240315377506764
8.05354541616039 0.0243242059060251
8.05512671312017 0.0246200895170709
8.05670801007996 0.0249192193163696
8.05828930703973 0.0252216262732583
8.05987060399952 0.0255273415950144
8.06145190095929 0.0258363967280038
8.06303319791908 0.0261488233588343
8.06461449487885 0.0264646534155021
8.06619579183863 0.0267839190685361
8.06777708879842 0.0271066527321422
8.06935838575819 0.0274328870653404
8.07093968271798 0.0277626549731032
8.07252097967775 0.0280959896074865
8.07410227663754 0.0284329243687651
8.07568357359732 0.0287734929065536
8.0772648705571 0.029117729120932
8.07884616751688 0.0294656671635681
8.08042746447666 0.0298173414388304
8.08200876143644 0.0301727866049006
8.08359005839622 0.0305320375748832
8.085171355356 0.0308951295179109
8.08675265231578 0.0312620978602379
8.08833394927556 0.0316329782863455
8.08991524623534 0.0320078067400244
8.09149654319512 0.0323866194254647
8.0930778401549 0.0327694528083384
8.09465913711468 0.0331563436168711
8.09624043407446 0.0335473288429213
8.09782173103424 0.0339424457430371
8.09940302799402 0.0343417318395268
8.1009843249538 0.0347452249215045
8.10256562191358 0.0351529630459487
8.10414691887336 0.0355649845387393
8.10572821583314 0.0359813279956996
8.10730951279292 0.0364020322836251
8.1088908097527 0.0368271365413118
8.11047210671248 0.0372566801805721
8.11205340367226 0.0376907028872521
8.11363470063204 0.0381292446222309
8.11521599759182 0.0385723456224247
8.1167972945516 0.0390200464017765
8.11837859151138 0.0394723877522426
8.11995988847116 0.0399294107447659
8.12154118543094 0.0403911567302497
8.12312248239072 0.0408576673405196
8.1247037793505 0.0413289844892754
8.12628507631028 0.0418051503730386
8.12786637327006 0.0422862074720917
8.12944767022984 0.0427721985514079
8.13102896718962 0.0432631666615701
8.1326102641494 0.0437591551396869
8.13419156110918 0.0442602076102946
8.13577285806896 0.0447663679862531
8.13735415502874 0.0452776804696312
8.13893545198852 0.0457941895525829
8.1405167489483 0.0463159400182156
8.14209804590808 0.0468429769414467
8.14367934286786 0.0473753456898509
8.14526063982764 0.0479130919244982
8.14684193678742 0.0484562616007804
8.1484232337472 0.0490049009692304
8.15000453070698 0.0495590565763251
8.15158582766676 0.0501187752652843
8.15316712462654 0.050684104176855
8.15474842158632 0.0512550907500838
8.1563297185461 0.0518317827230794
8.15791101550588 0.0524142281337643
8.15949231246566 0.0530024753206159
8.16107360942545 0.0535965729233939
8.16265490638523 0.0541965698838518
8.16423620334501 0.0548025154464434
8.16581750030479 0.0554144591590199
8.16739879726457 0.0560324508734948
8.16898009422435 0.0566565407465233
8.17056139118413 0.0572867792401472
8.17214268814391 0.0579232171224393
8.17372398510369 0.0585659054681253
8.17530528206347 0.0592148956592047
8.17688657902325 0.0598702393855401
8.17846787598303 0.0605319886454514
8.18004917294281 0.0612001957462834
8.18163046990259 0.061874913304961
8.18321176686237 0.06255619424854
8.18479306382215 0.0632440918147253
8.18637436078193 0.0639386595523925
8.18795565774171 0.0646399513220805
8.18953695470149 0.0653480212964787
8.19111825166127 0.0660629239608922
8.19269954862105 0.0667847141136925
8.19428084558083 0.0675134468667602
8.19586214254061 0.0682491776458963
8.19744343950039 0.0689919621912366
8.19902473646017 0.0697418565576287
8.20060603341995 0.0704989171150079
8.20218733037973 0.0712632005487562
8.20376862733951 0.0720347638600294
8.20534992429929 0.0728136643660833
8.20693122125907 0.0735999597005765
8.20851251821885 0.0743937078138549
8.21009381517863 0.0751949669732145
8.21167511213841 0.0760037957631536
8.21325640909819 0.0768202530856067
8.21483770605797 0.0776443981601513
8.21641900301775 0.0784762905242038
8.21800029997753 0.079315990033194
8.21958159693731 0.0801635568607244
8.22116289389709 0.0810190514986972
8.22274419085687 0.081882534757442
8.22432548781665 0.0827540677658091
8.22590678477643 0.0836337119712424
8.22748808173621 0.0845215291398438
8.22906937869599 0.0854175813564023
8.23065067565577 0.0863219310244238
8.23223197261555 0.0872346408661111
8.23381326957533 0.0881557739223434
8.23539456653511 0.0890853935526423
8.23697586349489 0.0900235634350841
8.23855716045467 0.0909703475662261
8.24013845741445 0.0919258102609853
8.24171975437423 0.0928900161525174
8.24330105133401 0.0938630301920492
8.24488234829379 0.0948449176487065
8.24646364525357 0.0958357441093138
8.24804494221335 0.0968355754781732
8.24962623917314 0.0978444779768161
8.25120753613291 0.0988625181437273
8.2527888330927 0.0998897628340727
8.25437013005248 0.100926279219356
8.25595142701225 0.101972134787103
8.25753272397204 0.103027397340478
8.25911402093181 0.104092134997911
8.2606953178916 0.105166416192671
8.26227661485138 0.106250309672438
8.26385791181116 0.107343884498839
8.26543920877094 0.108447210046958
8.26702050573072 0.10956035600482
8.2686018026905 0.110683392372859
8.27018309965028 0.111816389463352
8.27176439661006 0.112959417899829
8.27334569356984 0.114112548616449
8.27492699052962 0.115275852857375
8.2765082874894 0.116449402176078
8.27808958444918 0.117633268434679
8.27967088140896 0.118827523803181
8.28125217836874 0.120032240758758
8.28283347532852 0.121247492084958
8.2844147722883 0.122473350870898
8.28599606924808 0.123709890510439
8.28757736620786 0.124957184701323
8.28915866316764 0.126215307444281
8.29073996012742 0.127484333042116
8.2923212570872 0.12876433609876
8.29390255404698 0.130055391518306
8.29548385100676 0.131357574503983
8.29706514796654 0.132670960557152
8.29864644492632 0.133995625476222
8.3002277418861 0.135331645355567
8.30180903884588 0.136679096584406
8.30339033580566 0.138038055845647
8.30497163276544 0.139408600114716
8.30655292972522 0.140790806658331
8.308134226685 0.142184753033273
8.30971552364478 0.143590517085104
8.31129682060456 0.145008176946866
8.31287811756434 0.146437811037751
8.31445941452412 0.14787949806173
8.3160407114839 0.149333317006159
8.31762200844368 0.150799347140349
8.31920330540346 0.152277668014095
8.32078460236324 0.153768359456208
8.32236589932302 0.155271501572965
8.3239471962828 0.156787174746563
8.32552849324258 0.15831545963353
8.32710979020236 0.159856437163099
8.32869108716214 0.161410188535553
8.33027238412192 0.162976795220545
8.3318536810817 0.164556338955361
8.33343497804148 0.166148901743177
8.33501627500126 0.167754565851267
8.33659757196105 0.169373413809183
8.33817886892082 0.171005528406888
8.3397601658806 0.172650992692888
8.34134146284038 0.174309889972284
8.34292275980016 0.175982303804825
8.34450405675994 0.177668318002919
8.34608535371972 0.179368016629592
8.34766665067951 0.181081483996439
8.34924794763928 0.182808804661513
8.35082924459907 0.18455006342721
8.35241054155884 0.186305345338077
8.35399183851863 0.188074735678631
8.35557313547841 0.189858319971104
8.35715443243819 0.191656183973177
8.35873572939797 0.193468413675667
8.36031702635775 0.195295095300174
8.36189832331753 0.197136315296718
8.36347962027731 0.198992160341285
8.36506091723709 0.200862717333402
8.36664221419687 0.202748073393633
8.36822351115665 0.204648315861053
8.36980480811643 0.206563532290681
8.37138610507621 0.208493810450873
8.37296740203599 0.210439238320685
8.37454869899577 0.212399904087199
8.37612999595555 0.21437589614281
8.37771129291533 0.216367303082468
8.37929258987511 0.218374213700887
8.38087388683489 0.220396716989736
8.38245518379467 0.222434902134744
8.38403648075445 0.224488858512837
8.38561777771423 0.226558675689147
8.38719907467401 0.228644443414083
8.38878037163379 0.230746251620297
8.39036166859357 0.232864190419607
8.39194296555335 0.234998350099938
8.39352426251313 0.237148821122163
8.39510555947291 0.239315694116959
8.39668685643269 0.24149905988156
8.39826815339247 0.243699009376567
8.39984945035225 0.245915633722596
8.40143074731203 0.248149024197
8.40301204427181 0.250399272230491
8.40459334123159 0.252666469403729
8.40617463819137 0.25495070744389
8.40775593515115 0.257252078221183
8.40933723211093 0.259570673745328
8.41091852907071 0.261906586161988
8.41249982603049 0.264259907749187
8.41408112299027 0.266630730913667
8.41566241995005 0.269019148187187
8.41724371690983 0.271425252222855
8.41882501386961 0.273849135791312
8.42040631082939 0.276290891776986
8.42198760778917 0.278750613174216
8.42356890474895 0.281228393083418
8.42515020170873 0.283724324707141
8.42673149866851 0.286238501346107
8.42831279562829 0.288771016395242
8.42989409258807 0.29132196333963
8.43147538954785 0.293891435750426
8.43305668650763 0.29647952728077
8.43463798346741 0.299086331661609
8.43621928042719 0.301711942697513
8.43780057738697 0.304356454262455
8.43938187434676 0.307019960295514
8.44096317130654 0.309702554796572
8.44254446826632 0.312404331821986
8.4441257652261 0.315125385480157
8.44570706218587 0.317865809927111
8.44728835914566 0.320625699362068
8.44886965610544 0.323405148022855
8.45045095306522 0.326204250181434
8.452032250025 0.329023100139249
8.45361354698478 0.331861792222645
8.45519484394456 0.334720420778162
8.45677614090434 0.337599080167857
8.45835743786412 0.340497864764522
8.4599387348239 0.343416868946938
8.46152003178368 0.346356187095006
8.46310132874346 0.349315913584916
8.46468262570324 0.352296142784217
8.46626392266302 0.355296969046889
8.4678452196228 0.358318486708352
8.46942651658258 0.361360790080437
8.47100781354236 0.364423973446351
8.47258911050214 0.367508131055542
8.47417040746192 0.37061335711858
8.4757517044217 0.373739745801976
8.47733300138148 0.376887391222968
8.47891429834126 0.380056387444264
8.48049559530104 0.383246828468743
8.48207689226082 0.386458808234142
8.4836581892206 0.389692420607667
8.48523948618038 0.39294775938059
8.48682078314016 0.39622491826281
8.48840208009994 0.399523990877369
8.48998337705972 0.402845070754929
8.4915646740195 0.406188251328215
8.49314597097928 0.409553625926404
8.49472726793906 0.412941287769533
8.49630856489884 0.416351329962778
8.49788986185862 0.419783845490786
8.4994711588184 0.423238927211906
8.50105245577818 0.426716667852445
8.50263375273796 0.430217160000787
8.50421504969774 0.433740496101616
8.50579634665752 0.437286768449966
8.5073776436173 0.44085606918533
8.50895894057708 0.444448490285698
8.51054023753686 0.448064123561536
8.51212153449664 0.451703060649788
8.51370283145642 0.455365393007787
8.5152841284162 0.459051211907146
8.51686542537598 0.462760608427643
8.51844672233576 0.466493673451057
8.52002801929554 0.470250497654923
8.52160931625532 0.474031171506336
8.5231906132151 0.477835785255638
8.52477191017488 0.481664428930164
8.52635320713467 0.485517192327829
8.52793450409444 0.489394165010829
8.52951580105422 0.49329543629919
8.531097098014 0.497221095264347
8.53267839497378 0.501171230722635
8.53425969193357 0.505145931228866
8.53584098889334 0.509145285069704
8.53742228585313 0.513169380257164
8.5390035828129 0.517218304521962
8.54058487977268 0.521292145306928
8.54216617673247 0.525390989760344
8.54374747369225 0.529514924729208
8.54532877065203 0.533664036752564
8.54691006761181 0.537838412054723
8.54849136457159 0.542038136538494
8.55007266153137 0.546263295778368
8.55165395849115 0.5505139750137
8.55323525545093 0.554790259141787
8.55481655241071 0.559092232711055
8.55639784937049 0.563419979914064
8.55797914633027 0.567773584580587
8.55956044329005 0.57215313017064
8.56114174024983 0.576558699767435
8.56272303720961 0.580990376070417
8.56430433416939 0.585448241388126
8.56588563112917 0.589932377631197
8.56746692808895 0.594442866305163
8.56904822504873 0.598979788503395
8.57062952200851 0.603543224899883
8.57221081896829 0.608133255742098
8.57379211592807 0.612749960843753
8.57537341288785 0.617393419577589
8.57695470984763 0.6220637108681
8.57853600680741 0.626760913184287
8.58011730376719 0.631485104532308
8.58169860072697 0.636236362448224
8.58327989768675 0.641014763990561
8.58486119464653 0.645820385733039
8.58644249160631 0.650653303757133
8.58802378856609 0.655513593644659
8.58960508552587 0.6604013304704
8.59118638248565 0.665316588794587
8.59276767944543 0.670259442655489
8.59434897640521 0.675229965561886
8.59593027336499 0.680228230485619
8.59751157032477 0.685254309854013
8.59909286728455 0.690308275542396
8.60067416424433 0.695390198866463
8.60225546120411 0.700500150574803
8.60383675816389 0.705638200841244
8.60541805512367 0.710804419257252
8.60699935208345 0.715998874824379
8.60858064904323 0.72122163594653
8.61016194600301 0.726472770422394
8.61174324296279 0.731752345437773
8.61332453992257 0.737060427557872
8.61490583688235 0.742397082719646
8.61648713384213 0.747762376224108
8.61806843080191 0.753156372728591
8.61964972776169 0.758579136239043
8.62123102472147 0.764030730102321
8.62281232168125 0.769511216998419
8.62439361864103 0.775020658932702
8.62597491560081 0.780559117228211
8.62755621256059 0.786126652517859
8.62913750952037 0.791723324736613
8.63071880648016 0.797349193113811
8.63230010343994 0.80300431616528
8.63388140039972 0.808688751685612
8.6354626973595 0.8144025567403
8.63704399431928 0.820145787657987
8.63862529127906 0.825918500022623
8.64020658823884 0.831720748665691
8.64178788519862 0.837552587658325
8.6433691821584 0.843414070303555
8.64495047911818 0.849305249128448
8.64653177607796 0.855226175876295
8.64811307303774 0.861176901498795
8.64969436999752 0.867157476148212
8.6512756669573 0.873167949169598
8.65285696391708 0.879208369092875
8.65443826087686 0.885278783625117
8.65601955783664 0.891379239642673
8.65760085479642 0.897509783183357
8.6591821517562 0.903670459438651
8.66076344871598 0.909861312745853
8.66234474567576 0.916082386580353
8.66392604263554 0.922333723547723
8.66550733959532 0.928615365376032
8.6670886365551 0.934927352907954
8.66866993351488 0.941269726093093
8.67025123047466 0.947642523980096
8.67183252743444 0.954045784709016
8.67341382439422 0.960479545503438
8.674995121354 0.966943842662793
8.67657641831378 0.973438711554608
8.67815771527356 0.979964186606785
8.67973901223334 0.986520301299893
8.68132030919312 0.993107088159449
8.6829016061529 0.999724578748251
8.68448290311268 1.00637280365866
8.68606420007246 1.01305179250503
8.68764549703224 1.01976157391593
8.68922679399202 1.02650217552663
8.6908080909518 1.03327362397145
8.69238938791158 1.04007594487611
8.69397068487136 1.04690916285025
8.69555198183114 1.05377330147981
8.69713327879092 1.06066838331944
8.6987145757507 1.06759442988512
8.70029587271048 1.07455146164647
8.70187716967026 1.08153949801947
8.70345846663004 1.08855855735881
8.70503976358982 1.09560865695064
8.7066210605496 1.10268981300497
8.70820235750938 1.10980204064842
8.70978365446916 1.11694535391681
8.71136495142894 1.1241197657478
8.71294624838872 1.13132528797363
8.7145275453485 1.13856193131374
8.71610884230828 1.14582970536762
8.71769013926806 1.15312861860752
8.71927143622784 1.16045867837124
8.72085273318763 1.16781989085501
8.7224340301474 1.17521226110627
8.72401532710719 1.18263579301663
8.72559662406696 1.19009048931475
8.72717792102675 1.19757635155935
8.72875921798652 1.20509338013205
8.7303405149463 1.21264157423062
8.73192181190609 1.22022093186184
8.73350310886586 1.22783144983464
8.73508440582565 1.23547312375333
8.73666570278543 1.24314594801059
8.73824699974521 1.2508499157808
8.73982829670499 1.25858501901328
8.74140959366477 1.26635124842546
8.74299089062455 1.27414859349632
8.74457218758433 1.28197704245968
8.74615348454411 1.28983658229763
8.74773478150389 1.29772719873392
8.74931607846367 1.30564887622755
8.75089737542345 1.31360159796618
8.75247867238323 1.32158534585982
8.75405996934301 1.32960010053428
8.75564126630279 1.33764584132503
8.75722256326257 1.34572254627081
8.75880386022235 1.35383019210736
8.76038515718213 1.36196875426126
8.76196645414191 1.37013820684383
8.76354775110169 1.37833852264494
8.76512904806147 1.38656967312701
8.76671034502125 1.39483162841903
8.76829164198103 1.40312435731063
8.76987293894081 1.41144782724607
8.77145423590059 1.41980200431855
8.77303553286037 1.42818685326435
8.77461682982015 1.43660233745712
8.77619812677993 1.44504841890213
8.77777942373971 1.45352505823079
8.77936072069949 1.46203221469497
8.78094201765927 1.47056984616153
8.78252331461905 1.4791379091069
8.78410461157883 1.48773635861162
8.78568590853861 1.4963651483551
8.78726720549839 1.50502423061029
8.78884850245817 1.51371355623848
8.79042979941795 1.52243307468418
8.79201109637773 1.53118273396997
8.79359239333751 1.53996248069158
8.79517369029729 1.54877226001286
8.79675498725707 1.55761201566087
8.79833628421685 1.56648168992112
8.79991758117663 1.5753812236328
8.80149887813641 1.58431055618398
8.80308017509619 1.59326962550715
8.80466147205597 1.60225836807453
8.80624276901575 1.61127671889359
8.80782406597553 1.62032461150269
8.80940536293531 1.62940197796672
8.81098665989509 1.63850874887276
8.81256795685487 1.64764485332592
8.81414925381465 1.65681021894519
8.81573055077443 1.66600477185939
8.81731184773421 1.67522843670314
8.81889314469399 1.68448113661298
8.82047444165378 1.69376279322349
8.82205573861355 1.70307332666361
8.82363703557334 1.71241265555284
8.82521833253312 1.72178069699768
8.8267996294929 1.73117736658811
8.82838092645268 1.74060257839411
8.82996222341246 1.75005624496227
8.83154352037224 1.75953827731251
8.83312481733202 1.76904858493484
8.8347061142918 1.77858707578628
8.83628741125158 1.78815365628769
8.83786870821136 1.79774823132094
8.83945000517114 1.80737070422587
8.84103130213092 1.81702097679758
8.8426125990907 1.82669894928366
8.84419389605048 1.83640452038161
8.84577519301026 1.84613758723616
8.84735648997004 1.85589804543694
8.84893778692982 1.86568578901595
8.8505190838896 1.87550071044542
8.85210038084938 1.8853427006355
8.85368167780916 1.89521164893207
8.85526297476894 1.90510744311494
8.85684427172872 1.91502996939565
8.8584255686885 1.92497911241574
8.86000686564828 1.93495475524494
8.86158816260806 1.9449567793796
8.86316945956784 1.95498506474098
8.86475075652762 1.96503948967375
8.8663320534874 1.97511993094472
8.86791335044718 1.98522626374143
8.86949464740696 1.99535836167099
8.87107594436674 2.00551609675888
8.87265724132652 2.01569933944801
8.8742385382863 2.02590795859783
8.87581983524608 2.03614182148325
8.87740113220586 2.04640079379428
8.87898242916564 2.05668473963508
8.88056372612542 2.06699352152351
8.8821450230852 2.07732700039076
8.88372632004498 2.08768503558087
8.88530761700476 2.09806748485056
8.88688891396454 2.10847420436907
8.88847021092432 2.11890504871813
8.8900515078841 2.12935987089189
8.89163280484388 2.13983852229724
8.89321410180366 2.15034085275386
8.89479539876344 2.1608667104948
8.89637669572322 2.17141594216669
8.897957992683 2.18198839283044
8.89953928964278 2.19258390596192
8.90112058660256 2.20320232345251
8.90270188356234 2.21384348561027
8.90428318052212 2.22450723116057
8.9058644774819 2.23519339724742
8.90744577444169 2.2459018194345
8.90902707140146 2.25663233170649
8.91060836836125 2.26738476647039
8.91218966532102 2.27815895455708
8.91377096228081 2.28895472522283
8.91535225924058 2.29977190615107
8.91693355620037 2.31061032345417
8.91851485316015 2.32146980167529
8.92009615011992 2.3323501637904
8.92167744707971 2.34325123121056
8.92325874403948 2.35417282378392
8.92484004099927 2.36511475979819
8.92642133795905 2.37607685598304
8.92800263491883 2.38705892751271
8.92958393187861 2.39806078800858
8.93116522883839 2.40908224954198
8.93274652579817 2.42012312263708
8.93432782275795 2.43118321627383
8.93590911971773 2.44226233789119
8.93749041667751 2.45336029339007
8.93907171363729 2.46447688713692
8.94065301059707 2.47561192196703
8.94223430755685 2.48676519918801
8.94381560451663 2.49793651858351
8.94539690147641 2.50912567841701
8.94697819843619 2.5203324754356
8.94855949539597 2.53155670487394
8.95014079235575 2.54279816045842
8.95172208931553 2.55405663441133
8.95330338627531 2.5653319174552
8.95488468323509 2.57662379881708
8.95646598019487 2.58793206623322
8.95804727715465 2.59925650595373
8.95962857411443 2.61059690274711
8.96120987107421 2.62195303990536
8.96279116803399 2.63332469924886
8.96437246499377 2.64471166113138
8.96595376195355 2.6561137044454
8.96753505891333 2.66753060662734
8.96911635587311 2.67896214366303
8.97069765283289 2.69040809009319
8.97227894979267 2.70186821901911
8.97386024675245 2.71334230210835
8.97544154371223 2.72483010960076
8.97702284067201 2.73633141031419
8.97860413763179 2.74784597165084
8.98018543459157 2.75937355960332
8.98176673155135 2.770913938761
8.98334802851113 2.78246687231644
8.98492932547091 2.79403212207189
8.98651062243069 2.80560944844595
8.98809191939047 2.81719861048033
8.98967321635025 2.82879936584676
8.99125451331003 2.84041147085388
8.99283581026981 2.85203468045438
8.99441710722959 2.86366874825221
8.99599840418937 2.87531342650982
8.99757970114915 2.88696846615573
8.99916099810893 2.89863361679184
9.00074229506872 2.91030862670125
9.00232359202849 2.92199324285594
9.00390488898827 2.93368721092461
9.00548618594805 2.9453902752807
9.00706748290783 2.95710217901039
9.00864877986761 2.96882266392087
9.01023007682739 2.98055147054856
9.01181137378718 2.99228833816759
9.01339267074696 3.00403300479819
9.01497396770674 3.01578520721542
9.01655526466652 3.02754468095787
9.0181365616263 3.03931116033645
9.01971785858608 3.05108437844338
9.02129915554586 3.06286406716112
9.02288045250564 3.07464995717174
9.02446174946542 3.08644177796594
9.0260430464252 3.09823925785259
9.02762434338498 3.11004212396805
9.02920564034476 3.12185010228588
9.03078693730454 3.13366291762642
9.03236823426432 3.14548029366661
9.0339495312241 3.15730195294988
9.03553082818388 3.16912761689613
9.03711212514366 3.1809570058118
9.03869342210344 3.19278983890007
9.04027471906322 3.20462583427117
9.041856016023 3.2164647089528
9.04343731298278 3.22830617890052
9.04501860994256 3.2401499590085
9.04659990690234 3.25199576312011
9.04818120386212 3.26384330403876
9.0497625008219 3.27569229353875
9.05134379778168 3.28754244237632
9.05292509474146 3.29939346030069
9.05450639170124 3.31124505606538
9.05608768866102 3.32309693743927
9.0576689856208 3.33494881121817
9.05925028258058 3.34680038323626
9.06083157954036 3.35865135837758
9.06241287650014 3.37050144058785
9.06399417345992 3.3823503328861
9.0655754704197 3.39419773737654
9.06715676737948 3.40604335526062
9.06873806433926 3.41788688684895
9.07031936129904 3.4297280315735
9.07190065825882 3.44156648799978
9.0734819552186 3.45340195383916
9.07506325217838 3.46523412596139
9.07664454913816 3.47706270040688
9.07822584609794 3.48888737239951
9.07980714305772 3.50070783635911
9.0813884400175 3.51252378591433
9.08296973697728 3.52433491391542
9.08455103393706 3.53614091244728
9.08613233089684 3.54794147284223
9.08771362785662 3.55973628569338
9.0892949248164 3.57152504086772
9.09087622177618 3.58330742751915
9.09245751873596 3.59508313410229
9.09403881569574 3.60685184838544
9.09562011265552 3.61861325746443
9.0972014096153 3.63036704777596
9.09878270657508 3.64211290511142
9.10036400353487 3.65385051463062
9.10194530049464 3.6655795608755
9.10352659745443 3.67729972778416
9.10510789441421 3.6890106987047
9.10668919137399 3.70071215640941
9.10827048833377 3.71240378310875
9.10985178529354 3.72408526046569
9.11143308225333 3.73575626960981
9.11301437921311 3.74741649115172
9.11459567617289 3.7590656051975
9.11617697313267 3.77070329136311
9.11775827009245 3.78232922878897
9.11933956705223 3.79394309615458
9.12092086401201 3.80554457169311
9.12250216097179 3.81713333320625
9.12408345793157 3.82870905807898
9.12566475489135 3.84027142329443
9.12724605185113 3.85182010544881
9.12882734881091 3.86335478076643
9.13040864577069 3.87487512511474
9.13198994273047 3.88638081401942
9.13357123969025 3.89787152267963
9.13515253665003 3.90934692598313
9.13673383360981 3.92080669852179
9.13831513056959 3.93225051460656
9.13989642752937 3.94367804828328
9.14147772448915 3.95508897334786
9.14305902144893 3.9664829633619
9.14464031840871 3.97785969166824
9.14622161536849 3.98921883140654
9.14780291232827 4.000560055529
9.14938420928805 4.01188303681598
9.15096550624783 4.02318744789182
9.15254680320761 4.03447296124063
9.15412810016739 4.04573924922215
9.15570939712717 4.05698598408762
9.15729069408695 4.06821283799575
9.15887199104673 4.07941948302867
9.16045328800651 4.09060559120793
9.16203458496629 4.1017708345106
9.16361588192607 4.11291488488542
9.16519717888585 4.12403741426878
9.16677847584563 4.13513809460108
9.16835977280541 4.14621659784276
9.16994106976519 4.15727259599074
9.17152236672497 4.16830576109447
9.17310366368475 4.1793157652725
9.17468496064453 4.19030228072859
9.17626625760431 4.20126497976816
9.17784755456409 4.2122035348148
9.17942885152387 4.2231176184265
9.18101014848365 4.2340069033123
9.18259144544343 4.2448710623486
9.18417274240321 4.25570976859577
9.18575403936299 4.26652269531464
9.18733533632277 4.27730951598308
9.18891663328255 4.28806990431251
9.19049793024234 4.29880353426454
9.19207922720211 4.30951008006755
9.19366052416189 4.32018921623332
9.19524182112167 4.33084061757368
9.19682311808145 4.34146395921713
9.19840441504124 4.3520589166256
9.19998571200101 4.36262516561096
9.2015670089608 4.3731623823519
9.20314830592057 4.3836702434105
9.20472960288036 4.39414842574898
9.20631089984014 4.40459660674646
9.20789219679992 4.41501446421558
9.2094734937597 4.42540167641937
9.21105479071948 4.4357579220878
9.21263608767926 4.4460828804347
9.21421738463904 4.45637623117432
9.21579868159882 4.46663765453826
9.2173799785586 4.47686683129202
9.21896127551838 4.48706344275182
9.22054257247816 4.49722717080133
9.22212386943794 4.50735769790837
9.22370516639772 4.5174547071416
9.2252864633575 4.52751788218732
9.22686776031728 4.53754690736608
9.22844905727706 4.54754146764936
9.23003035423684 4.55750124867634
9.23161165119662 4.56742593677052
9.2331929481564 4.57731521895634
9.23477424511618 4.58716878297585
9.23635554207596 4.59698631730528
9.23793683903574 4.60676751117177
9.23951813599552 4.61651205456982
9.2410994329553 4.62621963827792
9.24268072991508 4.63588995387507
9.24426202687486 4.64552269375733
9.24584332383464 4.65511755115429
9.24742462079442 4.66467422014553
9.2490059177542 4.67419239567711
9.25058721471398 4.68367177357795
9.25216851167376 4.69311205057627
9.25374980863354 4.70251292431584
9.25533110559332 4.71187409337246
9.2569124025531 4.72119525727014
9.25849369951288 4.73047611649738
9.26007499647266 4.73971637252345
9.26165629343244 4.74891572781453
9.26323759039222 4.75807388584989
9.264818887352 4.76719055113797
9.26640018431178 4.77626542923251
9.26798148127156 4.7852982267485
9.26956277823134 4.79428865137828
9.27114407519112 4.80323641190741
9.2727253721509 4.81214121823058
9.27430666911068 4.82100278136745
9.27588796607046 4.82982081347853
9.27746926303024 4.83859502788088
9.27905055999002 4.84732513906383
9.2806318569498 4.8560108627046
9.28221315390958 4.86465191568403
9.28379445086936 4.87324801610202
9.28537574782914 4.88179888329301
9.28695704478892 4.89030423784153
9.2885383417487 4.89876380159748
9.29011963870849 4.90717729769161
9.29170093566827 4.91554445055048
9.29328223262805 4.92386498591213
9.29486352958783 4.93213863084071
9.29644482654761 4.940365113742
9.29802612350739 4.94854416437813
9.29960742046717 4.95667551388271
9.30118871742695 4.96475889477562
9.30277001438673 4.97279404097785
9.30435131134651 4.98078068782628
9.30593260830629 4.98871857208831
9.30751390526607 4.99660743197655
9.30909520222585 5.00444700716321
9.31067649918563 5.01223703879471
9.31225779614541 5.01997726950596
9.31383909310519 5.0276674434348
9.31542039006497 5.03530730623604
9.31700168702475 5.04289660509583
9.31858298398453 5.05043508874555
9.32016428094431 5.05792250747596
9.32174557790409 5.06535861315102
9.32332687486387 5.07274315922171
9.32490817182365 5.08007590073991
9.32648946878343 5.08735659437188
9.32807076574321 5.09458499841199
9.32965206270299 5.10176087279616
9.33123335966277 5.10888397911519
9.33281465662255 5.11595408062825
9.33439595358233 5.12297094227591
9.33597725054211 5.12993433069344
9.33755854750189 5.13684401422374
9.33913984446167 5.14369976293033
9.34072114142145 5.1505013486102
9.34230243838123 5.1572485448066
9.34388373534101 5.16394112682167
9.34546503230079 5.17057887172901
9.34704632926057 5.17716155838615
9.34862762622035 5.18368896744697
9.35020892318013 5.19016088137388
9.35179022013991 5.19657708445005
9.35337151709969 5.20293736279149
9.35495281405947 5.20924150435896
9.35653411101925 5.21548929896987
9.35811540797903 5.22168053831004
9.35969670493881 5.2278150159453
9.36127800189859 5.2338925273331
9.36285929885837 5.23991286983391
9.36444059581815 5.24587584272255
9.36602189277793 5.25178124719942
9.36760318973771 5.25762888640157
9.36918448669749 5.26341856541376
9.37076578365727 5.26915009127931
9.37234708061705 5.27482327301083
9.37392837757683 5.280437921601
9.37550967453661 5.28599385003297
9.3770909714964 5.29149087329088
9.37867226845617 5.29692880837012
9.38025356541596 5.30230747428763
9.38183486237573 5.3076266920918
9.38341615933551 5.31288628487262
9.3849974562953 5.31808607777137
9.38657875325507 5.32322589799044
9.38816005021486 5.32830557480287
9.38974134717463 5.33332493956185
9.39132264413442 5.33828382571011
9.3929039410942 5.34318206878905
9.39448523805398 5.34801950644798
9.39606653501376 5.35279597845301
9.39764783197354 5.35751132669593
9.39922912893332 5.36216539520298
9.4008104258931 5.36675803014342
9.40239172285288 5.371289079838
9.40397301981266 5.37575839476737
9.40555431677244 5.38016582758021
9.40713561373222 5.38451123310144
9.408716910692 5.38879446834006
9.41029820765178 5.39301539249712
9.41187950461156 5.39717386697327
9.41346080157134 5.40126975537649
9.41504209853112 5.40530292352941
9.4166233954909 5.40927323947663
9.41820469245068 5.413180573492
9.41978598941046 5.41702479808553
9.42136728637024 5.42080578801035
9.42294858333002 5.4245234202695
9.4245298802898 5.42817757412251
9.42611117724958 5.43176813109201
9.42769247420936 5.43529497496992
9.42927377116914 5.43875799182387
9.43085506812892 5.4421570700031
9.4324363650887 5.44549210014461
9.43401766204848 5.44876297517878
9.43559895900826 5.45196959033519
9.43718025596804 5.45511184314809
9.43876155292782 5.4581896334618
9.4403428498876 5.46120286343596
9.44192414684738 5.46415143755074
9.44350544380716 5.46703526261162
9.44508674076694 5.46985424775446
9.44666803772672 5.47260830445001
9.4482493346865 5.47529734650853
9.44983063164628 5.47792129008425
9.45141192860606 5.48048005367956
9.45299322556584 5.48297355814917
9.45457452252562 5.48540172670411
9.4561558194854 5.48776448491552
9.45773711644518 5.49006176071841
9.45931841340496 5.49229348441519
9.46089971036474 5.49445958867903
9.46248100732452 5.49656000855721
9.4640623042843 5.4985946814742
9.46564360124408 5.50056354723462
9.46722489820386 5.5024665480261
9.46880619516364 5.50430362842199
9.47038749212342 5.50607473538382
9.4719687890832 5.50777981826381
9.47355008604298 5.50941882880701
9.47513138300276 5.51099172115352
9.47671267996254 5.51249845184034
9.47829397692232 5.5139389798033
9.4798752738821 5.51531326637865
9.48145657084189 5.5166212753046
9.48303786780167 5.51786297272272
9.48461916476145 5.51903832717918
9.48620046172123 5.52014730962579
9.48778175868101 5.52118989342101
9.48936305564079 5.5221660543307
9.49094435260057 5.52307577052879
9.49252564956035 5.52391902259776
9.49410694652013 5.52469579352904
9.49568824347991 5.52540606872319
9.49726954043969 5.52604983598999
9.49885083739947 5.52662708554836
9.50043213435925 5.52713781002609
9.50201343131903 5.52758200445957
9.50359472827881 5.52795966629315
9.50517602523859 5.52827079537861
9.50675732219837 5.52851539397425
9.50833861915815 5.528693466744
9.50991991611793 5.52880502075628
9.51150121307771 5.52885006548285
9.51308251003749 5.5288286127973
9.51466380699727 5.52874067697363
9.51624510395705 5.52858627468451
9.51782640091683 5.5283654249995
9.51940769787661 5.52807814938308
9.52098899483639 5.52772447169254
9.52257029179617 5.52730441817575
9.52415158875595 5.52681801746874
9.52573288571573 5.52626530059321
9.52731418267551 5.52564630095382
9.52889547963529 5.52496105433538
9.53047677659507 5.52420959889992
9.53205807355485 5.52339197518354
9.53363937051463 5.52250822609322
9.53522066747441 5.5215583969034
9.53680196443419 5.52054253525247
9.53838326139397 5.51946069113911
9.53996455835375 5.5183129169185
9.54154585531353 5.51709926729835
9.54312715227331 5.51581979933484
9.54470844923309 5.51447457242838
9.54628974619287 5.51306364831928
9.54787104315265 5.51158709108325
9.54945234011243 5.51004496712674
9.55103363707221 5.50843734518219
9.55261493403199 5.50676429630314
9.55419623099177 5.50502589385915
9.55577752795155 5.50322221353067
9.55735882491133 5.50135333330369
9.55894012187111 5.49941933346431
9.56052141883089 5.49742029659315
9.56210271579067 5.49535630755965
9.56368401275045 5.49322745351622
9.56526530971023 5.49103382389227
9.56684660667001 5.48877551038806
9.56842790362979 5.48645260696851
9.57000920058958 5.4840652098568
9.57159049754936 5.48161341752788
9.57317179450913 5.47909733070184
9.57475309146892 5.47651705233713
9.57633438842869 5.47387268762369
9.57791568538848 5.47116434397595
9.57949698234825 5.46839213102564
9.58107827930804 5.46555616061457
9.58265957626782 5.46265654678723
9.58424087322759 5.45969340578324
9.58582217018738 5.45666685602974
9.58740346714716 5.4535770181336
9.58898476410694 5.45042401487355
9.59056606106672 5.44720797119219
9.5921473580265 5.44392901418777
9.59372865498628 5.44058727310607
9.59530995194606 5.43718287933189
9.59689124890584 5.43371596638068
9.59847254586562 5.43018666988985
9.6000538428254 5.42659512761007
9.60163513978518 5.42294147939641
9.60321643674496 5.41922586719944
9.60479773370474 5.41544843505605
9.60637903066452 5.41160932908037
9.6079603276243 5.4077086974544
9.60954162458408 5.40374669041861
9.61112292154386 5.39972346026239
9.61270421850364 5.39563916131449
9.61428551546342 5.39149394993316
9.6158668124232 5.38728798449638
9.61744810938298 5.38302142539185
9.61902940634276 5.37869443500693
9.62061070330254 5.37430717771846
9.62219200026232 5.36985981988244
9.6237732972221 5.3653525298237
9.62535459418188 5.36078547782534
9.62693589114166 5.35615883611817
9.62851718810144 5.35147277887
9.63009848506122 5.34672748217483
9.631679782021 5.34192312404194
9.63326107898078 5.3370598843849
9.63484237594056 5.33213794501049
9.63642367290034 5.32715748960743
9.63800496986012 5.32211870373515
9.6395862668199 5.31702177481238
9.64116756377968 5.31186689210565
9.64274886073946 5.30665424671773
9.64433015769924 5.30138403157593
9.64591145465902 5.29605644142037
9.6474927516188 5.29067167279207
9.64907404857858 5.28522992402108
9.65065534553836 5.27973139521438
9.65223664249814 5.27417628824379
9.65381793945792 5.26856480673374
9.6553992364177 5.26289715604902
9.65698053337748 5.25717354328231
9.65856183033726 5.25139417724184
9.66014312729704 5.24555926843872
9.66172442425682 5.23966902907444
9.6633057212166 5.233723673028
9.66488701817639 5.22772341584331
9.66646831513616 5.22166847471616
9.66804961209594 5.21555906848139
9.66963090905572 5.20939541759978
9.67121220601551 5.20317774414504
9.67279350297528 5.19690627179057
9.67437479993507 5.19058122579628
9.67595609689485 5.18420283299521
9.67753739385463 5.17777132178019
9.67911869081441 5.17128692209039
9.68069998777419 5.16474986539773
9.68228128473397 5.15816038469338
9.68386258169375 5.15151871447404
9.68544387865353 5.14482509072823
9.68702517561331 5.1380797509225
9.68860647257309 5.13128293398758
9.69018776953287 5.12443488030451
9.69176906649265 5.11753583169055
9.69335036345243 5.11058603138529
9.69493166041221 5.10358572403644
9.69651295737199 5.09653515568573
9.69809425433177 5.08943457375472
9.69967555129155 5.0822842270305
9.70125684825133 5.07508436565135
9.70283814521111 5.06783524109248
9.70441944217089 5.06053710615147
9.70600073913067 5.05319021493386
9.70758203609045 5.04579482283868
9.70916333305023 5.03835118654379
9.71074463001001 5.03085956399127
9.71232592696979 5.02332021437281
9.71390722392957 5.01573339811499
9.71548852088935 5.00809937686447
9.71706981784913 5.00041841347323
9.71865111480891 4.99269077198373
9.72023241176869 4.98491671761406
9.72181370872847 4.97709651674293
9.72339500568825 4.96923043689483
9.72497630264803 4.96131874672497
9.72655759960781 4.95336171600421
9.72813889656759 4.94535961560406
9.72972019352737 4.93731271748163
9.73130149048715 4.92922129466437
9.73288278744693 4.92108562123496
9.73446408440671 4.91290597231614
9.73604538136649 4.90468262405553
9.73762667832627 4.89641585361023
9.73920797528605 4.88810593913175
9.74078927224583 4.87975315975048
9.74237056920561 4.87135779556058
9.74395186616539 4.86292012760446
9.74553316312517 4.85444043785755
9.74711446008495 4.84591900921279
9.74869575704473 4.83735612546525
9.75027705400451 4.82875207129677
9.75185835096429 4.82010713226043
9.75343964792407 4.81142159476509
9.75502094488385 4.80269574605998
9.75660224184363 4.79392987421908
9.75818353880342 4.78512426812579
9.7597648357632 4.77627921745722
9.76134613272298 4.7673950126688
9.76292742968275 4.75847194497867
9.76450872664254 4.74951030635218
9.76609002360231 4.74051038948628
9.7676713205621 4.73147248779399
9.76925261752188 4.72239689538887
9.77083391448166 4.71328390706936
9.77241521144144 4.7041338183033
9.77399650840121 4.69494692521227
9.775577805361 4.68572352455612
9.77715910232078 4.67646391371727
9.77874039928056 4.66716839068524
9.78032169624034 4.65783725404106
9.78190299320012 4.64847080294163
9.7834842901599 4.63906933710428
9.78506558711968 4.62963315679106
9.78664688407946 4.62016256279339
9.78822818103924 4.61065785641634
9.78980947799902 4.60111933946318
9.7913907749588 4.59154731421987
9.79297207191858 4.58194208343951
9.79455336887836 4.57230395032688
9.79613466583814 4.56263321852295
9.79771596279792 4.55293019208941
9.7992972597577 4.5431951754932
9.80087855671748 4.53342847359107
9.80245985367726 4.52363039161421
9.80404115063704 4.51380123515286
9.80562244759682 4.50394131014077
9.8072037445566 4.49405092284013
9.80878504151638 4.48413037982595
9.81036633847616 4.47417998797093
9.81194763543594 4.46420005443006
9.81352893239572 4.45419088662548
9.8151102293555 4.44415279223111
9.81669152631528 4.43408607915752
9.81827282327506 4.42399105553671
9.81985412023484 4.41386802970704
9.82143541719462 4.40371731019796
9.8230167141544 4.39353920571507
9.82459801111418 4.38333402512493
9.82617930807396 4.37310207744011
9.82776060503374 4.36284367180423
9.82934190199352 4.35255911747693
9.8309231989533 4.34224872381892
9.83250449591308 4.33191280027721
9.83408579287286 4.3215516563702
9.83566708983264 4.31116560167284
9.83724838679242 4.30075494580187
9.8388296837522 4.29031999840122
9.84041098071198 4.2798610691271
9.84199227767176 4.26937846763357
9.84357357463154 4.25887250355779
9.84515487159132 4.2483434865055
9.8467361685511 4.23779172603663
9.84831746551088 4.2272175316506
9.84989876247066 4.21662121277213
9.85148005943045 4.20600307873674
9.85306135639022 4.19536343877647
9.85464265335001 4.18470260200561
9.85622395030978 4.17402087740642
9.85780524726956 4.16331857381511
9.85938654422934 4.15259599990749
9.86096784118912 4.14185346418517
9.86254913814891 4.13109127496127
9.86413043510869 4.12030974034676
9.86571173206847 4.10950916823629
9.86729302902825 4.0986898662945
9.86887432598803 4.08785214194223
9.87045562294781 4.07699630234268
9.87203691990759 4.06612265438786
9.87361821686737 4.0552315046849
9.87519951382715 4.04432315954254
9.87678081078693 4.03339792495759
9.87836210774671 4.02245610660162
9.87994340470649 4.01149800980739
9.88152470166627 4.00052393955573
9.88310599862605 3.98953420046223
9.88468729558583 3.978529096764
9.88626859254561 3.96750893230672
9.88784988950539 3.95647401053138
9.88943118646517 3.94542463446155
9.89101248342495 3.93436110669024
9.89259378038473 3.92328372936719
9.89417507734451 3.91219280418605
9.89575637430429 3.90108863237171
9.89733767126407 3.88997151466761
9.89891896822385 3.87884175132322
9.90050026518363 3.86769964208155
9.90208156214341 3.85654548616669
9.90366285910319 3.84537958227155
9.90524415606297 3.8342022285454
9.90682545302275 3.82301372258191
9.90840674998253 3.81181436140686
9.90998804694231 3.80060444146608
9.91156934390209 3.78938425861364
9.91315064086187 3.77815410809971
9.91473193782165 3.76691428455903
9.91631323478143 3.75566508199879
9.91789453174121 3.74440679378735
9.91947582870099 3.73313971264238
9.92105712566077 3.72186413061943
9.92263842262055 3.71058033910064
9.92421971958033 3.69928862878306
9.92580101654011 3.68798928966775
9.92738231349989 3.67668261104832
9.92896361045967 3.66536888149998
9.93054490741945 3.6540483888684
9.93212620437923 3.64272142025889
9.93370750133901 3.63138826202544
9.93528879829879 3.6200491997599
9.93687009525857 3.60870451828155
9.93845139221835 3.59735450162609
9.94003268917813 3.58599943303546
9.94161398613791 3.57463959494722
9.94319528309769 3.56327526898427
9.94477658005747 3.55190673594452
9.94635787701725 3.54053427579075
9.94793917397703 3.52915816764057
9.94952047093681 3.51777868975628
9.9511017678966 3.50639611953507
9.95268306485637 3.49501073349909
9.95426436181616 3.48362280728577
9.95584565877594 3.47223261563819
9.95742695573572 3.46084043239544
9.9590082526955 3.44944653048315
9.96058954965528 3.43805118190419
9.96217084661506 3.42665465772922
9.96375214357484 3.41525722808766
9.96533344053462 3.40385916215842
9.9669147374944 3.39246072816094
9.96849603445418 3.38106219334623
9.97007733141396 3.36966382398813
9.97165862837374 3.35826588537437
9.97323992533352 3.34686864179809
9.9748212222933 3.33547235654905
9.97640251925308 3.32407729190542
9.97798381621286 3.31268370912527
9.97956511317264 3.30129186843812
9.98114641013242 3.28990202903708
9.9827277070922 3.27851444907042
9.98430900405198 3.26712938563375
9.98589030101176 3.25574709476202
9.98747159797154 3.24436783142176
9.98905289493132 3.2329918495032
9.9906341918911 3.22161940181283
9.99221548885088 3.21025074006576
9.99379678581066 3.19888611487817
9.99537808277044 3.18752577576017
9.99695937973022 3.17616997110831
9.99854067669 3.16481894819866
10.0001219736498 3.15347295317945
10.0017032706096 3.14213223106436
10.0032845675693 3.13079702572546
10.0048658645291 3.1194675798865
10.0064471614889 3.10814413511621
10.0080284584487 3.09682693182165
10.0096097554085 3.08551620924187
10.0111910523682 3.07421220544122
10.012772349328 3.06291515730329
10.0143536462878 3.05162530052467
10.0159349432476 3.04034286960861
10.0175162402074 3.0290680978593
10.0190975371671 3.01780121737563
10.0206788341269 3.0065424590457
10.0222601310867 2.99529205254076
10.0238414280465 2.98405022630973
10.0254227250063 2.97281720757362
10.027004021966 2.96159322232005
10.0285853189258 2.95037849529801
10.0301666158856 2.93917325001236
10.0317479128454 2.92797770871896
10.0333292098052 2.91679209241932
10.0349105067649 2.90561662085577
10.0364918037247 2.89445151250662
10.0380731006845 2.88329698458118
10.0396543976443 2.87215325301531
10.0412356946041 2.86102053246662
10.0428169915638 2.84989903631008
10.0443982885236 2.83878897663352
10.0459795854834 2.82769056423344
10.0475608824432 2.8166040086107
10.049142179403 2.80552951796636
10.0507234763627 2.79446729919779
10.0523047733225 2.78341755789453
10.0538860702823 2.77238049833459
10.0554673672421 2.76135632348073
10.0570486642019 2.75034523497664
10.0586299611616 2.73934743314347
10.0602112581214 2.72836311697638
10.0617925550812 2.71739248414118
10.063373852041 2.70643573097088
10.0649551490008 2.69549305246272
10.0665364459605 2.68456464227484
10.0681177429203 2.67365069272349
10.0696990398801 2.66275139477997
10.0712803368399 2.65186693806781
10.0728616337997 2.64099751086008
10.0744429307594 2.63014330007672
10.0760242277192 2.61930449128202
10.077605524679 2.60848126868209
10.0791868216388 2.59767381512254
10.0807681185986 2.5868823120862
10.0823494155583 2.57610693969088
10.0839307125181 2.56534787668725
10.0855120094779 2.55460530045694
10.0870933064377 2.54387938701051
10.0886746033975 2.53317031098563
10.0902559003572 2.52247824564543
10.091837197317 2.51180336287656
10.0934184942768 2.50114583318799
10.0949997912366 2.4905058257093
10.0965810881964 2.47988350818924
10.0981623851562 2.46927904699459
10.0997436821159 2.4586926071088
10.1013249790757 2.44812435213094
10.1029062760355 2.43757444427453
10.1044875729953 2.4270430443667
10.1060688699551 2.41653031184718
10.1076501669148 2.40603640476769
10.1092314638746 2.39556147979095
10.1108127608344 2.38510569219029
10.1123940577942 2.37466919584905
10.113975354754 2.36425214325996
10.1155566517137 2.35385468552505
10.1171379486735 2.34347697235497
10.1187192456333 2.33311915206915
10.1203005425931 2.32278137159547
10.1218818395529 2.31246377647014
10.1234631365126 2.30216651083795
10.1250444334724 2.29188971745214
10.1266257304322 2.28163353767474
10.128207027392 2.27139811147682
10.1297883243518 2.26118357743875
10.1313696213115 2.25099007275072
10.1329509182713 2.24081773321316
10.1345322152311 2.2306666932374
10.1361135121909 2.22053708584631
10.1376948091507 2.21042904267502
10.1392761061104 2.20034269397163
10.1408574030702 2.19027816859831
10.14243870003 2.1802355940321
10.1440199969898 2.17021509636602
10.1456012939496 2.1602168003101
10.1471825909093 2.15024082919271
10.1487638878691 2.14028730496169
10.1503451848289 2.13035634818571
10.1519264817887 2.12044807805579
10.1535077787485 2.11056261238654
10.1550890757082 2.10070006761802
10.156670372668 2.09086055881709
10.1582516696278 2.08104419967924
10.1598329665876 2.07125110253035
10.1614142635474 2.06148137832851
10.1629955605071 2.05173513666582
10.1645768574669 2.04201248577058
10.1661581544267 2.03231353250914
10.1677394513865 2.02263838238805
10.1693207483463 2.01298713955629
10.170902045306 2.00335990680748
10.1724833422658 1.99375678558216
10.1740646392256 1.98417787597026
10.1756459361854 1.97462327671334
10.1772272331452 1.96509308520737
10.1788085301049 1.95558739750505
10.1803898270647 1.94610630831857
10.1819711240245 1.9366499110223
10.1835524209843 1.92721829765547
10.1851337179441 1.91781155892506
10.1867150149038 1.90842978420876
10.1882963118636 1.89907306155768
10.1898776088234 1.88974147769953
10.1914589057832 1.88043511804172
10.193040202743 1.8711540666743
10.1946214997027 1.86189840637328
10.1962027966625 1.85266821860386
10.1977840936223 1.84346358352369
10.1993653905821 1.83428457998618
10.2009466875419 1.82513128554401
10.2025279845016 1.81600377645257
10.2041092814614 1.80690212767341
10.2056905784212 1.79782641287787
10.207271875381 1.78877670445078
10.2088531723408 1.77975307349398
10.2104344693005 1.77075558983024
10.2120157662603 1.76178432200689
10.2135970632201 1.75283933729977
10.2151783601799 1.74392070171713
10.2167596571397 1.73502848000346
10.2183409540994 1.72616273564363
10.2199222510592 1.71732353086683
10.221503548019 1.70851092665075
10.2230848449788 1.69972498272562
10.2246661419386 1.69096575757853
10.2262474388983 1.68223330845756
10.2278287358581 1.67352769137613
10.2294100328179 1.66484896111734
10.2309913297777 1.65619717123827
10.2325726267375 1.64757237407447
10.2341539236972 1.63897462074446
10.235735220657 1.63040396115421
10.2373165176168 1.62186044400163
10.2388978145766 1.61334411678129
10.2404791115364 1.60485502578898
10.2420604084961 1.59639321612644
10.2436417054559 1.58795873170607
10.2452230024157 1.57955161525566
10.2468042993755 1.5711719083233
10.2483855963353 1.56281965128211
10.249966893295 1.55449488333519
10.2515481902548 1.54619764252055
10.2531294872146 1.53792796571604
10.2547107841744 1.52968588864437
10.2562920811342 1.52147144587817
10.2578733780939 1.51328467084502
10.2594546750537 1.50512559583253
10.2610359720135 1.49699425199366
10.2626172689733 1.48889066935165
10.2641985659331 1.48081487680538
10.2657798628928 1.47276690213464
10.2673611598526 1.46474677200529
10.2689424568124 1.45675451197473
10.2705237537722 1.44879014649705
10.272105050732 1.4408536989286
10.2736863476917 1.43294519153325
10.2752676446515 1.4250646454879
10.2768489416113 1.41721208088789
10.2784302385711 1.40938751675261
10.2800115355309 1.40159097103086
10.2815928324907 1.39382246060649
10.2831741294504 1.38608200130401
10.2847554264102 1.3783696078941
10.28633672337 1.3706852940993
10.2879180203298 1.36302907259972
10.2894993172896 1.35540095503853
10.2910806142493 1.34780095202793
10.2926619112091 1.34022907315462
10.2942432081689 1.33268532698576
10.2958245051287 1.32516972107461
10.2974058020885 1.31768226196642
10.2989870990482 1.31022295520414
10.300568396008 1.3027918053344
10.3021496929678 1.29538881591324
10.3037309899276 1.2880139895121
10.3053122868874 1.28066732772364
10.3068935838471 1.27334883116769
10.3084748808069 1.26605849949723
10.3100561777667 1.2587963314043
10.3116374747265 1.25156232462593
10.3132187716863 1.24435647595026
10.314800068646 1.23717878122243
10.3163813656058 1.23002923535072
10.3179626625656 1.22290783231241
10.3195439595254 1.21581456516005
10.3211252564852 1.20874942602741
10.3227065534449 1.20171240613551
10.3242878504047 1.19470349579887
10.3258691473645 1.18772268443149
10.3274504443243 1.18076996055308
10.3290317412841 1.17384531179503
10.3306130382438 1.1669487249068
10.3321943352036 1.16008018576182
10.3337756321634 1.15323967936383
10.3353569291232 1.14642718985302
10.336938226083 1.13964270051217
10.3385195230427 1.13288619377288
10.3401008200025 1.12615765122176
10.3416821169623 1.11945705360673
10.3432634139221 1.11278438084305
10.3448447108819 1.10613961201977
10.3464260078416 1.09952272540579
10.3480073048014 1.09293369845618
10.3495886017612 1.0863725078184
10.351169898721 1.0798391293386
10.3527511956808 1.0733335380678
10.3543324926405 1.06685570826823
10.3559137896003 1.0604056134195
10.3574950865601 1.05398322622499
10.3590763835199 1.04758851861795
10.3606576804797 1.04122146176796
10.3622389774394 1.03488202608708
10.3638202743992 1.02857018123616
10.365401571359 1.02228589613115
10.3669828683188 1.01602913894933
10.3685641652786 1.00979987713558
10.3701454622383 1.00359807740872
10.3717267591981 0.997423705767765
10.3733080561579 0.99127672749813
10.3748893531177 0.985157107178044
10.3764706500775 0.9790648086847
10.3780519470372 0.97299979520055
10.379633243997 0.966962029219632
10.3812145409568 0.960951472553812
10.3827958379166 0.954968086338993
10.3843771348764 0.94901183104141
10.3859584318361 0.943082666463923
10.3875397287959 0.9371805517522
10.3891210257557 0.931305445401001
10.3907023227155 0.925457305260415
10.3922836196753 0.919636088542052
10.393864916635 0.913841751825348
10.3954462135948 0.908074251063682
10.3970275105546 0.902333541590701
10.3986088075144 0.896619578126436
10.4001901044742 0.890932314783529
10.4017714014339 0.885271705073465
10.4033526983937 0.879637701912672
10.4049339953535 0.874030257628737
10.4065152923133 0.868449323966633
10.4080965892731 0.862894852094715
10.4096778862328 0.857366792611026
10.4112591831926 0.851865095549343
10.4128404801524 0.846389710385288
10.4144217771122 0.840940586042524
10.416003074072 0.83551767089877
10.4175843710317 0.830120912791911
10.4191656679915 0.824750259026121
10.4207469649513 0.819405656377837
10.4223282619111 0.814087051101937
10.4239095588709 0.808794388937658
10.4254908558306 0.803527615114689
10.4270721527904 0.798286674359188
10.4286534497502 0.793071510899705
10.43023474671 0.787882068473274
10.4318160436698 0.782718290331323
10.4333973406295 0.777580119245618
10.4349786375893 0.772467497514233
10.4365599345491 0.767380366967435
10.4381412315089 0.762318668973689
10.4397225284687 0.757282344445406
10.4413038254284 0.752271333844954
10.4428851223882 0.747285577190429
10.444466419348 0.742325014061539
10.4460477163078 0.737389583605433
10.4476290132676 0.732479224542478
10.4492103102273 0.727593875172099
10.4507916071871 0.722733473378512
10.4523729041469 0.71789795663647
10.4539542011067 0.713087262017058
10.4555354980665 0.708301326193365
10.4571167950262 0.703540085446174
10.458698091986 0.698803475669694
10.4602793889458 0.694091432377167
10.4618606859056 0.689403890706542
10.4634419828654 0.684740785426095
10.4650232798252 0.680102050939984
10.4666045767849 0.675487621293922
10.4681858737447 0.670897430180621
10.4697671707045 0.666331410945446
10.4713484676643 0.66178949659184
10.4729297646241 0.657271619786914
10.4745110615838 0.652777712866807
10.4760923585436 0.648307707842244
10.4776736555034 0.643861536403918
10.4792549524632 0.639439129927906
10.480836249423 0.635040419481069
10.4824175463827 0.630665335826387
10.4839988433425 0.626313809428371
10.4855801403023 0.621985770458293
10.4871614372621 0.617681148799539
10.4887427342219 0.613399874052877
10.4903240311816 0.609141875541694
10.4919053281414 0.604907082317223
10.4934866251012 0.600695423163754
10.495067922061 0.596506826603834
10.4966492190208 0.59234122090337
10.4982305159805 0.588198534076794
10.4998118129403 0.584078693892158
10.5013931099001 0.579981627876247
10.5029744068599 0.575907263319587
10.5045557038197 0.571855527281501
10.5061370007794 0.567826346595114
10.5077182977392 0.563819647872351
10.509299594699 0.559835357508868
10.5108808916588 0.555873401688981
10.5124621886186 0.551933706390588
10.5140434855783 0.548016197390069
10.5156247825381 0.544120800267065
10.5172060794979 0.540247440409412
10.5187873764577 0.536396043017837
10.5203686734175 0.532566533110795
10.5219499703772 0.528758835529232
10.523531267337 0.524972874941231
10.5251125642968 0.521208575846795
10.5266938612566 0.517465862582477
10.5282751582164 0.513744659325992
10.5298564551761 0.51004489010088
10.5314377521359 0.506366478781098
10.5330190490957 0.502709349095522
10.5346003460555 0.499073424632557
10.5361816430153 0.495458628844571
10.537762939975 0.491864885052443
10.5393442369348 0.488292116449969
10.5409255338946 0.484740246108284
10.5425068308544 0.481209196980294
10.5440881278142 0.477698891905019
10.5456694247739 0.474209253611933
10.5472507217337 0.470740204725284
10.5488320186935 0.467291667768386
10.5504133156533 0.46386356516788
10.5519946126131 0.460455819257921
10.5535759095728 0.457068352284434
10.5551572065326 0.453701086409256
10.5567385034924 0.450353943714304
10.5583198004522 0.447026846205657
10.559901097412 0.44371971581767
10.5614823943717 0.440432474417025
10.5630636913315 0.437165043806759
10.5646449882913 0.433917345730286
10.5662262852511 0.43068930187534
10.5678075822109 0.427480833877952
10.5693888791706 0.42429186332635
10.5709701761304 0.421122311764826
10.5725514730902 0.417972100697663
10.57413277005 0.414841151592889
10.5757140670098 0.411729385886118
10.5772953639695 0.408636724984331
10.5788766609293 0.405563090269612
10.5804579578891 0.40250840310284
10.5820392548489 0.399472584827418
10.5836205518087 0.39645555677289
10.5852018487684 0.393457240258608
10.5867831457282 0.390477556597325
10.588364442688 0.387516427098732
10.5899457396478 0.384573773073052
10.5915270366076 0.381649515834514
10.5931083335673 0.378743576704879
10.5946896305271 0.37585587701685
10.5962709274869 0.372986338117524
10.5978522244467 0.370134881371818
10.5994335214065 0.367301428165781
10.6010148183662 0.364485899909973
10.602596115326 0.361688218042799
10.6041774122858 0.358908304033719
10.6057587092456 0.356146079386605
10.6073400062054 0.353401465642867
10.6089213031651 0.350674384384723
10.6105026001249 0.347964757238331
10.6120838970847 0.345272505876963
10.6136651940445 0.34259755202406
10.6152464910043 0.339939817456385
10.616827787964 0.337299224007025
10.6184090849238 0.334675693568445
10.6199903818836 0.332069148095479
10.6215716788434 0.329479509608281
10.6231529758032 0.326906700195325
10.6247342727629 0.324350642016234
10.6263155697227 0.321811257304726
10.6278968666825 0.319288468371457
10.6294781636423 0.316782197606841
10.6310594606021 0.314292367483834
10.6326407575618 0.311818900560759
10.6342220545216 0.309361719483995
10.6358033514814 0.306920746990705
10.6373846484412 0.30449590591156
10.638965945401 0.302087119173348
10.6405472423607 0.299694309801635
10.6421285393205 0.297317400923388
10.6437098362803 0.294956315769477
10.6452911332401 0.292610977677333
10.6468724301999 0.290281310093368
10.6484537271596 0.287967236575536
10.6500350241194 0.285668680795765
10.6516163210792 0.283385566542411
10.653197618039 0.281117817722681
10.6547789149988 0.278865358364977
10.6563602119585 0.276628112621297
10.6579415089183 0.274406004769542
10.6595228058781 0.272198959215829
10.6611041028379 0.270006900496769
10.6626853997977 0.26782975328171
10.6642666967574 0.265667442374955
10.6658479937172 0.263519892717971
10.667429290677 0.261387029391559
10.6690105876368 0.259268777617997
10.6705918845966 0.257165062763143
10.6721731815564 0.255075810338527
10.6737544785161 0.253000946003457
10.6753357754759 0.250940395566989
10.6769170724357 0.248894084989996
10.6784983693955 0.24686194038713
10.6800796663553 0.24484388802878
10.681660963315 0.242839854343026
10.6832422602748 0.240849765917516
10.6848235572346 0.238873549501397
10.6864048541944 0.236911132007129
10.6879861511542 0.234962440512328
10.6895674481139 0.233027402261596
10.6911487450737 0.231105944668282
10.6927300420335 0.22919799531625
10.6943113389933 0.227303481961604
10.6958926359531 0.225422332534398
10.6974739329128 0.223554475140318
10.6990552298726 0.221699838062362
10.7006365268324 0.219858349762427
10.7022178237922 0.218029938882978
10.703799120752 0.216214534248584
10.7053804177117 0.214412064867489
10.7069617146715 0.212622459933188
10.7085430116313 0.210845648825889
10.7101243085911 0.209081561114027
10.7117056055509 0.20733012655573
10.7132869025106 0.205591275100257
10.7148681994704 0.203864936889427
10.7164494964302 0.202151042258984
10.71803079339 0.200449521740011
10.7196120903498 0.198760306060253
10.7211933873095 0.197083326145441
10.7227746842693 0.195418513120619
10.7243559812291 0.193765798311397
10.7259372781889 0.192125113245215
10.7275185751487 0.190496389652594
10.7290998721084 0.188879559468341
10.7306811690682 0.187274554832725
10.732262466028 0.18568130809267
10.7338437629878 0.184099751802886
10.7354250599476 0.18252981872699
10.7370063569073 0.180971441838627
10.7385876538671 0.179424554322525
10.7401689508269 0.177889089575584
10.7417502477867 0.1763649812079
10.7433315447465 0.174852163043778
10.7449128417062 0.173350569122723
10.746494138666 0.171860133700448
10.7480754356258 0.170380791249782
10.7496567325856 0.168912476461636
10.7512380295454 0.167455124245908
10.7528193265051 0.166008669732363
10.7544006234649 0.164573048271534
10.7559819204247 0.163148195435534
10.7575632173845 0.161734047018919
10.7591445143443 0.16033053903949
10.760725811304 0.158937607739085
10.7623071082638 0.157555189584339
10.7638884052236 0.156183221267471
10.7654697021834 0.154821639706971
10.7670509991432 0.153470382048354
10.7686322961029 0.152129385664826
10.7702135930627 0.150798588157981
10.7717948900225 0.149477927358455
10.7733761869823 0.148167341326538
10.7749574839421 0.14686676835283
10.7765387809018 0.145576146958825
10.7781200778616 0.144295415897488
10.7797013748214 0.143024514153832
10.7812826717812 0.141763380945455
10.782863968741 0.140511955723078
10.7844452657007 0.139270178171042
10.7860265626605 0.138037988207811
10.7876078596203 0.136815325986453
10.7891891565801 0.135602131895077
10.7907704535399 0.134398346557306
10.7923517504996 0.13320391083266
10.7939330474594 0.132018765817002
10.7955143444192 0.1308428528429
10.797095641379 0.129676113480015
10.7986769383388 0.128518489535454
10.8002582352985 0.127369923054102
10.8018395322583 0.126230356318969
10.8034208292181 0.125099731851458
10.8050021261779 0.123977992411699
10.8065834231377 0.122865080998798
10.8081647200974 0.121760940851101
10.8097460170572 0.120665515446448
10.811327314017 0.119578748502387
10.8129086109768 0.118500583976404
10.8144899079366 0.117430966066105
10.8160712048963 0.116369839209409
10.8176525018561 0.115317148084705
10.8192337988159 0.114272837611029
10.8208150957757 0.113236852948171
10.8223963927355 0.112209139496821
10.8239776896952 0.111189642898671
10.825558986655 0.110178309036509
10.8271402836148 0.109175084034302
10.8287215805746 0.108179914257261
10.8303028775344 0.107192746311895
10.8318841744941 0.106213527046052
10.8334654714539 0.105242203548938
10.8350467684137 0.10427872315114
10.8366280653735 0.103323033424614
10.8382093623333 0.102375082182677
10.839790659293 0.101434817479973
10.8413719562528 0.100502187612439
10.8429532532126 0.0995771411172493
10.8445345501724 0.098659626772741
10.8461158471322 0.097749593598355
10.847697144092 0.0968469908545198
10.8492784410517 0.0959517680425696
10.8508597380115 0.095063874904609
10.8524410349713 0.0941832614234059
10.8540223319311 0.0933098778222285
10.8556036288909 0.0924436745647115
10.8571849258506 0.0915846023546905
10.8587662228104 0.0907326121360127
10.8603475197702 0.0898876550923689
10.86192881673 0.0890496826470837
10.8635101136898 0.0882186464629114
10.8650914106495 0.0873944984418153
10.8666727076093 0.0865771907247327
10.8682540045691 0.0857666756913368
10.8698353015289 0.0849629059597909
10.8714165984887 0.0841658343864655
10.8729978954484 0.0833754140656884
10.8745791924082 0.0825915983294481
10.876160489368 0.0818143407470947
10.8777417863278 0.0810435951250473
10.8793230832876 0.0802793155064785
10.8809043802473 0.0795214561709808
10.8824856772071 0.0787699716342411
10.8840669741669 0.0780248166476989
10.8856482711267 0.0772859461981857
10.8872295680865 0.0765533155075727
10.8888108650462 0.0758268800323876
10.890392162006 0.075106595463446
10.8919734589658 0.0743924177254592
10.8935547559256 0.0736843029766232
10.8951360528854 0.0729822076082321
10.8967173498451 0.0722860882442488
10.8982986468049 0.0715959017408828
10.8998799437647 0.0709116051861613
10.9014612407245 0.0702331558994873
10.9030425376843 0.0695605114311819
10.904623834644 0.068893629562038
10.9062051316038 0.0682324683028539
10.9077864285636 0.0675769858939542
10.9093677255234 0.0669271408047131
10.9109490224832 0.0662828917330648
10.9125303194429 0.0656441976050071
10.9141116164027 0.0650110175740979
10.9156929133625 0.0643833110209463
10.9172742103223 0.0637610375526942
10.9188555072821 0.0631441570024935
10.9204368042418 0.0625326294289597
10.9220181012016 0.0619264151156592
10.9235993981614 0.0613254745705391
10.9251806951212 0.0607297685253892
10.926761992081 0.0601392579352788
10.9283432890407 0.0595539039779888
10.9299245860005 0.0589736680534461
10.9315058829603 0.0583985117831441
10.9330871799201 0.0578283970095491
10.9346684768799 0.0572632857955246
10.9362497738396 0.0567031404237285
10.9378310707994 0.0561479233960146
10.9394123677592 0.0555975974328127
10.940993664719 0.0550521254725336
10.9425749616788 0.0545114706709383
10.9441562586385 0.0539755964005194
10.9457375555983 0.0534444662498689
10.9473188525581 0.0529180440230404
10.9489001495179 0.052396293738918
10.9504814464777 0.0518791796305649
10.9520627434374 0.0513666661445731
10.9536440403972 0.0508587179404118
10.955225337357 0.0503552998897669
10.9568066343168 0.0498563770758754
10.9583879312766 0.0493619147928593
10.9599692282363 0.0488718785450492
10.9615505251961 0.0483862340463111
10.9631318221559 0.0479049472193589
10.9647131191157 0.0474279841950706
10.9662944160755 0.0469553113118022
10.9678757130352 0.0464868951146841
10.969457009995 0.046022702354933
10.9710383069548 0.0455626999891446
10.9726196039146 0.0451068551785865
10.9742009008744 0.0446551352884909
10.9757821978341 0.0442075078873414
10.9773634947939 0.0437639407461553
10.9789447917537 0.0433244018377651
10.9805260887135 0.0428888593360922
10.9821073856733 0.042457281615423
10.983688682633 0.0420296372496782
10.9852699795928 0.0416058950116781
10.9868512765526 0.0411860238724093
10.9884325735124 0.0407699930002806
10.9900138704722 0.0403577717603917
10.9915951674319 0.0399493297137769
10.9931764643917 0.0395446366166624
10.9947577613515 0.0391436624197174
10.9963390583113 0.0387463772673026
10.9979203552711 0.0383527514967096
10.9995016522308 0.0379627556374113
11.0010829491906 0.0375763604102965
11.0026642461504 0.0371935367269083
11.0042455431102 0.0368142556886837
11.00582684007 0.0364384885861847
11.0074081370297 0.0360662068983297
11.0089894339895 0.0356973822916263
11.0105707309493 0.0353319866193924
11.0121520279091 0.0349699919209932
11.0137333248689 0.0346113704210545
11.0153146218286 0.0342560945286933
11.0168959187884 0.0339041368367343
11.0184772157482 0.0335554701209329
11.020058512708 0.0332100673391925
11.0216398096678 0.0328679016307764
11.0232211066275 0.0325289463155307
11.0248024035873 0.0321931748930948
11.0263837005471 0.0318605610421131
11.0279649975069 0.0315310786194498
11.0295462944667 0.0312047016593964
11.0311275914264 0.0308814043728836
11.0327088883862 0.0305611611466918
11.034290185346 0.0302439465426532
11.0358714823058 0.0299297352968646
11.0374527792656 0.0296185023188906
11.0390340762254 0.0293102226909712
11.0406153731851 0.0290048716672238
11.0421966701449 0.0287024246728523
11.0437779671047 0.0284028573033461
11.0453592640645 0.0281061453236826
11.0469405610243 0.0278122646675407
11.048521857984 0.027521191436488
11.0501031549438 0.0272329018991935
11.0516844519036 0.0269473724906286
11.0532657488634 0.0266645798112644
11.0548470458232 0.0263845006262801
11.0564283427829 0.0261071118647569
11.0580096397427 0.0258323906188852
11.0595909367025 0.0255603141431652
11.0611722336623 0.0252908598536071
11.0627535306221 0.0250240053269336
11.0643348275818 0.0247597282997842
11.0659161245416 0.0244980066679122
11.0674974215014 0.0242388184853936
11.0690787184612 0.0239821419638244
11.070660015421 0.023727955471526
11.0722413123807 0.0234762375327519
11.0738226093405 0.0232269668268842
11.0754039063003 0.0229801221876471
11.0769852032601 0.0227356826023044
11.0785665002199 0.0224936272108715
11.0801477971796 0.0222539353053162
11.0817290941394 0.0220165863287703
11.0833103910992 0.0217815598747341
11.084891688059 0.0215488356862884
11.0864729850188 0.0213183936553005
11.0880542819785 0.0210902138216355
11.0896355789383 0.0208642763723686
11.0912168758981 0.0206405616409983
11.0927981728579 0.020419050106655
11.0943794698177 0.0201997223933195
11.0959607667774 0.019982559269036
11.0975420637372 0.01976754164513
11.099123360697 0.0195546505754239
11.1007046576568 0.0193438672554554
11.1022859546166 0.0191351730217015
11.1038672515763 0.0189285493507928
11.1054485485361 0.0187239778587436
11.1070298454959 0.0185214403001677
11.1086111424557 0.0183209185675099
11.1101924394155 0.0181223946902688
11.1117737363752 0.0179258508342262
11.113355033335 0.0177312693006748
11.1149363302948 0.0175386325256532
11.1165176272546 0.0173479230791718
11.1180989242144 0.0171591236644517
11.1196802211741 0.0169722171171593
11.1212615181339 0.0167871864046422
11.1228428150937 0.0166040146251676
11.1244241120535 0.0164226850071653
11.1260054090133 0.0162431809084677
11.127586705973 0.0160654858155549
11.1291680029328 0.0158895833427969
11.1307492998926 0.0157154572317085
11.1323305968524 0.0155430913501904
11.1339118938122 0.0153724696917863
11.1354931907719 0.0152035763749307
11.1370744877317 0.0150363956422106
11.1386557846915 0.0148709118596154
11.1402370816513 0.0147071095157998
11.1418183786111 0.0145449732213438
11.1433996755708 0.0143844877080154
11.1449809725306 0.0142256378280347
11.1465622694904 0.014068408553342
11.1481435664502 0.0139127849748657
11.14972486341 0.0137587523017938
11.1513061603697 0.0136062958608483
11.1528874573295 0.0134554010955572
11.1544687542893 0.0133060535655358
11.1560500512491 0.0131582389457648
11.1576313482089 0.0130119430258708
11.1592126451686 0.0128671517094123
11.1607939421284 0.0127238510131664
11.1623752390882 0.0125820270664145
11.163956536048 0.0124416661102371
11.1655378330078 0.0123027544968045
11.1671191299675 0.0121652786886729
11.1687004269273 0.0120292252580812
11.1702817238871 0.0118945808862547
11.1718630208469 0.0117613323627035
11.1734443178067 0.01162946658453
11.1750256147664 0.0114989705557361
11.1766069117262 0.0113698313865314
11.178188208686 0.0112420362926485
11.1797695056458 0.011115572594655
11.1813508026056 0.0109904277172712
11.1829320995653 0.0108665891886912
11.1845133965251 0.010744044639904
11.1860946934849 0.010622781804017
11.1876759904447 0.0105027885155861
11.1892572874045 0.0103840527099438
11.1908385843642 0.0102665624225311
11.192419881324 0.0101503057882327
11.1940011782838 0.0100352710407151
11.1955824752436 0.00992144651176632
11.1971637722034 0.00980882063063848
11.1987450691631 0.00969738192339239
11.2003263661229 0.0095871190122468
11.2019076630827 0.00947802061492749
11.2034889600425 0.00937007554402184
11.2050702570023 0.0092632727063325
11.206651553962 0.00915760110223884
11.2082328509218 0.00905304982505544
11.2098141478816 0.00894960806039718
11.2113954448414 0.00884726508554535
11.2129767418012 0.00874601026881687
11.2145580387609 0.00864583306893613
11.2161393357207 0.0085467230344102
11.2177206326805 0.00844866980290549
11.2193019296403 0.00835166310062687
11.2208832266001 0.00825569274170319
11.2224645235598 0.00816074862756998
11.2240458205196 0.00806682074635895
11.2256271174794 0.00797389917228926
11.2272084144392 0.00788197406506061
11.228789711399 0.0077910356692504
11.2303710083588 0.00770107431371155
11.2319523053185 0.00761208041097703
11.2335336022783 0.00752404445666223
11.2351148992381 0.0074369570288744
11.2366961961979 0.00735080878762174
11.2382774931577 0.00726559047422731
11.2398587901174 0.00718129291074528
11.2414400870772 0.0070979069993778
11.243021384037 0.00701542372189996
11.2446026809968 0.00693383413908022
11.2461839779566 0.00685312939011068
11.2477652749163 0.00677330069203542
11.2493465718761 0.00669433933918357
11.2509278688359 0.00661623670260557
11.2525091657957 0.0065389842295101
11.2540904627555 0.00646257344270714
11.2556717597152 0.00638699594005033
11.257253056675 0.00631224339388444
11.2588343536348 0.00623830755049504
11.2604156505946 0.00616518022956086
11.2619969475544 0.00609285332360953
11.2635782445141 0.00602131879747468
11.2651595414739 0.00595056868775732
11.2667408384337 0.00588059510228965
11.2683221353935 0.00581139021960164
11.2699034323533 0.0057429462883896
11.271484729313 0.00567525562698943
11.2730660262728 0.00560831062285064
11.2746473232326 0.00554210373201409
11.2762286201924 0.00547662747859399
11.2778099171522 0.00541187445425854
11.2793912141119 0.00534783731771893
11.2809725110717 0.00528450879421606
11.2825538080315 0.00522188167501428
11.2841351049913 0.00515994881689389
11.2857164019511 0.0050987031416499
11.2872976989108 0.00503813763559192
11.2888789958706 0.00497824534904607
11.2904602928304 0.00491901939586241
11.2920415897902 0.00486045295292223
11.29362288675 0.00480253925964858
11.2952041837097 0.004745271617523
11.2967854806695 0.00468864338959849
11.2983667776293 0.00463264800002267
11.2999480745891 0.00457727893355824
11.3015293715489 0.00452252973510738
11.3031106685086 0.00446839400924164
11.3046919654684 0.00441486541973091
11.3062732624282 0.00436193768907724
11.307854559388 0.00430960459805055
11.3094358563478 0.0042578599852279
11.3110171533075 0.0042066977465349
11.3125984502673 0.0041561118347897
11.3141797472271 0.00410609625924985
11.3157610441869 0.00405664508516224
11.3173423411467 0.00400775243331535
11.3189236381064 0.0039594124795942
11.3205049350662 0.00391161945453816
11.322086232026 0.00386436764290131
11.3236675289858 0.00381765138321556
11.3252488259456 0.00377146506735687
11.3268301229053 0.00372580314011277
11.3284114198651 0.00368066009875395
11.3299927168249 0.00363603049260881
11.3315740137847 0.00359190892263819
11.3331553107445 0.00354829004101581
11.3347366077042 0.00350516855070953
11.336317904664 0.0034625392050652
11.3378992016238 0.0034203968073947
11.3394804985836 0.00337873621056383
11.3410617955434 0.00333755231658606
11.3426430925031 0.00329684007621643
11.3442243894629 0.00325659448854866
11.3458056864227 0.00321681060061614
11.3473869833825 0.00317748350699291
11.3489682803423 0.00313860834939997
11.350549577302 0.0031001803163122
11.3521308742618 0.00306219464256867
11.3537121712216 0.00302464660898542
11.3552934681814 0.00298753154197032
11.3568747651412 0.00295084481314189
11.3584560621009 0.00291458183894799
11.3600373590607 0.00287873808028968
11.3616186560205 0.00284330904214599
11.3631999529803 0.00280829027320236
11.3647812499401 0.00277367736547987
11.3663625468998 0.00273946595396871
11.3679438438596 0.00270565171626316
11.3695251408194 0.00267223037219918
11.3711064377792 0.00263919768349439
11.372687734739 0.00260654945339071
11.3742690316987 0.00257428152629958
11.3758503286585 0.00254238978744858
11.3774316256183 0.00251087016253196
11.3790129225781 0.00247971861736237
11.3805942195379 0.00244893115752562
11.3821755164976 0.00241850382803754
11.3837568134574 0.00238843271300334
11.3853381104172 0.00235871393527935
11.386919407377 0.00232934365613672
11.3885007043368 0.00230031807492836
11.3900820012965 0.00227163342875719
11.3916632982563 0.00224328599214727
11.3932445952161 0.00221527207671729
11.3948258921759 0.00218758803085599
11.3964071891357 0.00216023023940056
11.3979884860954 0.00213319512331645
11.3995697830552 0.00210647913937992
11.401151080015 0.00208007877986284
11.4027323769748 0.00205399057222
11.4043136739346 0.00202821107877798
11.4058949708943 0.00200273689642711
11.4074762678541 0.00197756465631454
11.4090575648139 0.00195269102354087
11.4106388617737 0.00192811269685822
11.4122201587335 0.00190382640836996
11.4138014556932 0.0018798289232339
11.415382752653 0.00185611703936688
11.4169640496128 0.00183268758715154
11.4185453465726 0.0018095374291452
11.4201266435324 0.00178666345979142
11.4217079404922 0.00176406260513285
11.4232892374519 0.00174173182252731
11.4248705344117 0.0017196681003644
11.4264518313715 0.00169786845778616
11.4280331283313 0.00167632994440808
11.4296144252911 0.00165504964004325
11.4311957222508 0.00163402465442811
11.4327770192106 0.00161325212695067
11.4343583161704 0.00159272922638011
11.4359396131302 0.00157245315059914
11.43752091009 0.0015524211263381
11.4391022070497 0.00153263040891072
11.4406835040095 0.00151307828195247
11.4422648009693 0.00149376205716088
11.4438460979291 0.00147467907403729
11.4454273948889 0.00145582669963078
11.4470086918486 0.00143720232828488
11.4485899888084 0.00141880338138483
11.4501712857682 0.00140062730710793
11.451752582728 0.00138267158017543
11.4533338796878 0.00136493370160608
11.4549151766475 0.0013474111984721
11.4564964736073 0.00133010162365673
11.4580777705671 0.00131300255561358
11.4596590675269 0.00129611159812834
11.4612403644867 0.00127942638008184
11.4628216614464 0.00126294455521526
11.4644029584062 0.00124666380189694
11.465984255366 0.00123058182289172
11.4675655523258 0.00121469634513092
11.4691468492856 0.00119900511948529
11.4707281462453 0.00118350592053931
11.4723094432051 0.00116819654636692
11.4738907401649 0.00115307481830987
11.4754720371247 0.00113813858075695
11.4770533340845 0.00112338570092581
11.4786346310442 0.00110881406864589
11.480215928004 0.0010944215961435
11.4817972249638 0.00108020621782838
11.4833785219236 0.0010661658900823
11.4849598188834 0.00105229859104885
11.4865411158431 0.00103860232042569
11.4881224128029 0.00102507509925784
11.4897037097627 0.00101171496973284
11.4912850067225 0.000998519994977861
11.4928663036823 0.000985488258857964
11.494447600642 0.000972617865776668
11.4960288976018 0.000959906940477511
11.4976101945616 0.000947353627847731
11.4991914915214 0.000934956092723296
11.5007727884812 0.000922712519695723
11.5023540854409 0.000910621112920171
11.5039353824007 0.000898680095925913
11.5055166793605 0.000886887711427157
11.5070979763203 0.000875242221136758
11.5086792732801 0.00086374190558059
11.5102605702398 0.000852385063913649
11.5118418671996 0.000841170013738167
11.5134231641594 0.000830095090922638
11.5150044611192 0.000819158649422716
11.516585758079 0.000808359061103592
11.5181670550387 0.000797694715563764
11.5197483519985 0.000787164019960487
11.5213296489583 0.000776765398836457
11.5229109459181 0.00076649729394836
11.5244922428779 0.000756358164096287
11.5260735398376 0.000746346484955279
11.5276548367974 0.000736460748907829
11.5292361337572 0.000726699464878157
11.530817430717 0.000717061158167451
11.5323987276768 0.000707544370291188
11.5339800246365 0.00069814765881724
11.5355613215963 0.000688869597205771
11.5371426185561 0.000679708774650322
11.5387239155159 0.00067066379592045
11.5403052124757 0.000661733281205471
11.5418865094354 0.000652915865959954
11.5434678063952 0.000644210200750146
11.545049103355 0.000635614951101945
11.5466304003148 0.00062712879735038
11.5482116972746 0.000618750434490102
11.5497929942343 0.000610478572027301
11.5513742911941 0.00060231193383297
11.5529555881539 0.000594249257997511
11.5545368851137 0.000586289296686498
11.5561181820735 0.000578430815997784
11.5576994790332 0.000570672595819932
11.559280775993 0.000563013429691793
11.5608620729528 0.000555452124663453
11.5624433699126 0.000547987501158244
11.5640246668724 0.00054061839283628
11.5656059638321 0.000533343646458902
11.5671872607919 0.000526162121754513
11.5687685577517 0.000519072691285743
11.5703498547115 0.000512074240317399
11.5719311516713 0.00050516566668607
11.573512448631 0.00049834588067058
11.5750937455908 0.000491613804863865
11.5766750425506 0.000484968374045784
11.5782563395104 0.000478408535057225
11.5798376364702 0.000471933246675335
11.5814189334299 0.000465541479489837
11.5830002303897 0.000459232215780672
11.5845815273495 0.000453004449396286
11.5861628243093 0.000446857185633711
11.5877441212691 0.000440789441119187
11.5893254182288 0.000434800243690061
11.5909067151886 0.000428888632277924
11.5924880121484 0.000423053656792589
11.5940693091082 0.00041729437800732
11.595650606068 0.000411609867445026
11.5972319030277 0.000405999207265542
11.5988131999875 0.000400461490153935
11.6003944969473 0.000394995819209944
11.6019757939071 0.00038960130783828
11.6035570908669 0.000384277079640043
11.6051383878266 0.000379022268305332
11.6067196847864 0.000373836017506451
11.6083009817462 0.000368717480792491
11.609882278706 0.000363665821484721
11.6114635756658 0.000358680212573041
11.6130448726256 0.000353759836613359
11.6146261695853 0.000348903885625885
11.6162074665451 0.000344111560994608
11.6177887635049 0.000339382073367387
11.6193700604647 0.000334714642557363
11.6209513574245 0.000330108497444998
11.6225326543842 0.000325562875881206
11.624113951344 0.000321077024591336
11.6256952483038 0.00031665019908022
11.6272765452636 0.000312281663537854
11.6288578422234 0.000307970690746253
11.6304391391831 0.000303716561987106
11.6320204361429 0.000299518566950193
11.6336017331027 0.0002953760036429
11.6351830300625 0.000291288178300435
11.6367643270223 0.000287254405297005
11.638345623982 0.000283274007057861
11.6399269209418 0.000279346313971998
11.6415082179016 0.000275470664306054
11.6430895148614 0.000271646404118734
11.6446708118212 0.000267872887176182
11.6462521087809 0.000264149474868243
11.6478334057407 0.000260475536125391
11.6494147027005 0.000256850447336608
11.6509959996603 0.000253273592268005
11.6525772966201 0.000249744361982223
11.6541585935798 0.000246262154758619
11.6557398905396 0.000242826376014395
11.6573211874994 0.000239436438226226
11.6589024844592 0.000236091760852865
11.660483781419 0.000232791770258448
11.6620650783787 0.00022953589963659
11.6636463753385 0.000226323588935194
11.6652276722983 0.000223154284781974
11.6668089692581 0.000220027440410817
11.6683902662179 0.000216942515588787
11.6699715631776 0.000213898976543943
11.6715528601374 0.000210896295893678
11.6731341570972 0.00020793395257415
11.674715454057 0.000205011431769971
11.6762967510168 0.000202128224844917
11.6778780479765 0.00019928382927325
11.6794593449363 0.00019647774857164
11.6810406418961 0.000193709492231925
11.6826219388559 0.000190978575654393
11.6842032358157 0.000188284520081851
11.6857845327754 0.00018562685253433
11.6873658297352 0.000183005105744385
11.688947126695 0.000180418818093169
11.6905284236548 0.000177867533547037
11.6921097206146 0.000175350801594897
11.6936910175743 0.000172868177186092
11.6952723145341 0.000170419220669061
11.6968536114939 0.000168003497730401
11.6984349084537 0.00016562057933482
11.7000162054135 0.000163270041665478
11.7015975023732 0.000160951466065106
11.703178799333 0.000158664438977561
11.7047600962928 0.000156408551890161
11.7063413932526 0.000154183401276492
11.7079226902124 0.000151988588539817
11.7095039871721 0.0001498237199571
11.7110852841319 0.000147688406623635
11.7126665810917 0.00014558226439816
11.7142478780515 0.000143504913848594
11.7158291750113 0.000141455980198364
11.717410471971 0.000139435093273198
11.7189917689308 0.000137441887448598
11.7205730658906 0.000135476001597729
11.7221543628504 0.00013353707903996
11.7237356598102 0.000131624767489839
11.7253169567699 0.000129738719006711
11.7268982537297 0.000127878589944761
11.7284795506895 0.000126044040903683
11.7300608476493 0.000124234736679725
11.7316421446091 0.000122450346217434
11.7332234415688 0.000120690542561725
11.7348047385286 0.000118955002810568
11.7363860354884 0.000117243408068165
11.7379673324482 0.000115555443398565
11.739548629408 0.000113890797779821
11.7411299263677 0.000112249164058585
11.7427112233275 0.000110630238905281
11.7442925202873 0.000109033722769611
11.7458738172471 0.000107459319836651
11.7474551142069 0.000105906737983369
11.7490364111666 0.00010437568873559
11.7506177081264 0.000102865887225463
11.7521990050862 0.000101377052149331
11.753780302046 9.9908905726111e-05
11.7553615990058 9.84611736560397e-05
11.7569428959655 9.70335850799773e-05
11.7585241929253 9.56258725390136e-05
11.7601054898851 9.42377719346007e-05
11.7616867868449 9.28690224890875e-05
11.7632680838047 9.15193667066831e-05
11.7648493807644 9.01885503348279e-05
11.7664306777242 8.88763223260045e-05
11.768011974684 8.75824347999189e-05
11.7695932716438 8.63066430061544e-05
11.7711745686036 8.5048705287171e-05
11.7727558655633 8.3808383041765e-05
11.7743371625231 8.25854406888384e-05
11.7759184594829 8.13796456316592e-05
11.7774997564427 8.01907682224612e-05
11.7790810534025 7.90185817274137e-05
11.7806623503622 7.78628622920265e-05
11.782243647322 7.67233889068762e-05
11.7838249442818 7.55999433737502e-05
11.7854062412416 7.44923102721281e-05
11.7869875382014 7.34002769260734e-05
11.7885688351612 7.23236333714367e-05
11.7901501321209 7.12621723234714e-05
11.7917314290807 7.02156891447547e-05
11.7933127260405 6.91839818134966e-05
11.7948940230003 6.81668508922171e-05
11.7964753199601 6.7164099496682e-05
11.7980566169198 6.61755332653021e-05
11.7996379138796 6.52009603287905e-05
11.8012192108394 6.4240191280155e-05
11.8028005077992 6.32930391450792e-05
11.804381804759 6.23593193525839e-05
11.8059631017187 6.14388497060269e-05
11.8075443986785 6.05314503544359e-05
11.8091256956383 5.96369437641505e-05
11.8107069925981 5.87551546907911e-05
11.8122882895579 5.78859101515245e-05
11.8138695865176 5.70290393976492e-05
11.8154508834774 5.61843738875085e-05
11.8170321804372 5.53517472596672e-05
11.818613477397 5.45309953063993e-05
11.8201947743568 5.37219559475264e-05
11.8217760713165 5.2924469204456e-05
11.8233573682763 5.21383771746089e-05
11.8249386652361 5.13635240060585e-05
11.8265199621959 5.05997558725071e-05
11.8281012591557 4.98469209485197e-05
11.8296825561154 4.91048693850361e-05
11.8312638530752 4.83734532851922e-05
11.832845150035 4.76525266803685e-05
11.8344264469948 4.69419455065493e-05
11.8360077439546 4.62415675809264e-05
11.8375890409143 4.55512525787847e-05
11.8391703378741 4.48708620106384e-05
11.8407516348339 4.42002591996429e-05
11.8423329317937 4.35393092592586e-05
11.8439142287535 4.28878790711405e-05
11.8454955257132 4.22458372633527e-05
11.847076822673 4.16130541887458e-05
11.8486581196328 4.09894019036446e-05
11.8502394165926 4.03747541467647e-05
11.8518207135524 3.97689863183444e-05
11.8534020105121 3.91719754595703e-05
11.8549833074719 3.85836002321753e-05
11.8565646044317 3.80037408983376e-05
11.8581459013915 3.74322793007492e-05
11.8597271983513 3.68690988429631e-05
11.861308495311 3.63140844699469e-05
11.8628897922708 3.57671226488667e-05
11.8644710892306 3.52281013500754e-05
11.8660523861904 3.46969100283618e-05
11.8676336831502 3.41734396043692e-05
11.8692149801099 3.36575824462781e-05
11.8707962770697 3.31492323516564e-05
11.8723775740295 3.26482845295561e-05
11.8739588709893 3.21546355828053e-05
11.8755401679491 3.16681834905018e-05
11.8771214649088 3.11888275907186e-05
11.8787027618686 3.07164685634147e-05
11.8802840588284 3.02510084135415e-05
11.8818653557882 2.97923504543416e-05
11.883446652748 2.93403992908521e-05
11.8850279497077 2.88950608036068e-05
11.8866092466675 2.8456242132511e-05
11.8881905436273 2.80238516609283e-05
11.8897718405871 2.75977989999381e-05
11.8913531375469 2.717799497279e-05
11.8929344345066 2.67643515995336e-05
11.8945157314664 2.63567820818389e-05
11.8960970284262 2.59552007879883e-05
11.897678325386 2.55595232380462e-05
11.8992596223458 2.51696660892146e-05
11.9008409193055 2.47855471213543e-05
11.9024222162653 2.44070852226801e-05
11.9040035132251 2.40342003756239e-05
11.9055848101849 2.3666813642866e-05
11.9071661071447 2.33048471535459e-05
11.9087474041044 2.2948224089616e-05
11.9103287010642 2.25968686723763e-05
11.911909998024 2.22507061491585e-05
11.9134912949838 2.19096627801816e-05
11.9150725919436 2.15736658255481e-05
11.9166538889033 2.12426435324186e-05
11.9182351858631 2.09165251223124e-05
11.9198164828229 2.05952407785914e-05
11.9213977797827 2.02787216340697e-05
11.9229790767425 1.99668997587863e-05
11.9245603737022 1.96597081479185e-05
11.926141670662 1.93570807098488e-05
11.9277229676218 1.9058952254362e-05
11.9293042645816 1.87652584810029e-05
11.9308855615414 1.84759359675656e-05
11.9324668585011 1.81909221587137e-05
11.9340481554609 1.79101553547587e-05
11.9356294524207 1.76335747005568e-05
11.9372107493805 1.73611201745473e-05
11.9387920463403 1.709273257793e-05
11.9403733433 1.68283535239631e-05
11.9419546402598 1.65679254273995e-05
11.9435359372196 1.63113914940474e-05
11.9451172341794 1.60586957104673e-05
11.9466985311392 1.58097828337797e-05
11.9482798280989 1.55645983816145e-05
11.9498611250587 1.53230886221661e-05
11.9514424220185 1.50852005643894e-05
11.9530237189783 1.48508819482983e-05
11.9546050159381 1.46200812353953e-05
11.9561863128978 1.43927475992147e-05
11.9577676098576 1.4168830915983e-05
11.9593489068174 1.39482817553873e-05
11.9609302037772 1.37310513714731e-05
11.962511500737 1.35170916936403e-05
11.9640927976967 1.33063553177539e-05
11.9656740946565 1.30987954973713e-05
11.9672553916163 1.28943661350673e-05
11.9688366885761 1.26930217738772e-05
11.9704179855359 1.24947175888362e-05
11.9719992824957 1.22994093786324e-05
11.9735805794554 1.21070535573596e-05
11.9751618764152 1.19176071463704e-05
11.976743173375 1.17310277662367e-05
11.9783244703348 1.15472736288022e-05
11.9799057672946 1.13663035293448e-05
11.9814870642543 1.1188076838825e-05
11.9830683612141 1.10125534962396e-05
11.9846496581739 1.0839694001069e-05
11.9862309551337 1.06694594058154e-05
11.9878122520935 1.05018113086415e-05
11.9893935490532 1.03367118460943e-05
11.990974846013 1.01741236859249e-05
11.9925561429728 1.00140100199963e-05
11.9941374399326 9.85633455728112e-06
11.9957187368924 9.70106151694861e-06
11.9973000338521 9.54815562153507e-06
11.9988813308119 9.39758209020681e-06
12.0004626277717 9.24930663210153e-06
12.0020439247315 9.10329543975475e-06
12.0036252216913 8.95951518261676e-06
12.005206518651 8.81793300064041e-06
12.0067878156108 8.67851649795998e-06
12.0083691125706 8.54123373664179e-06
12.0099504095304 8.40605323052303e-06
12.0115317064902 8.27294393912166e-06
12.0131130034499 8.14187526162343e-06
12.0146943004097 8.01281703095438e-06
12.0162755973695 7.88573950791703e-06
12.0178568943293 7.76061337541239e-06
12.0194381912891 7.63740973272268e-06
12.0210194882488 7.51610008988322e-06
12.0226007852086 7.39665636211126e-06
12.0241820821684 7.27905086431563e-06
12.0257633791282 7.16325630567207e-06
12.027344676088 7.04924578427205e-06
12.0289259730477 6.93699278183376e-06
12.0305072700075 6.82647115848948e-06
12.0320885669673 6.71765514763205e-06
12.0336698639271 6.61051935083293e-06
12.0352511608869 6.50503873282289e-06
12.0368324578466 6.4011886165383e-06
12.0384137548064 6.29894467823303e-06
12.0399950517662 6.19828294264907e-06
12.041576348726 6.09917977825431e-06
12.0431576456858 6.00161189253809e-06
12.0447389426455 5.90555632737136e-06
12.0463202396053 5.81099045442197e-06
12.0479015365651 5.71789197063604e-06
12.0494828335249 5.62623889377048e-06
12.0510641304847 5.53600955799054e-06
12.0526454274444 5.44718260951888e-06
12.0542267244042 5.3597370023445e-06
12.055808021364 5.27365199398744e-06
12.0573893183238 5.18890714131757e-06
12.0589706152836 5.10548229642715e-06
12.0605519122433 5.02335760256024e-06
12.0621332092031 4.94251349009202e-06
12.0637145061629 4.86293067256352e-06
12.0652958031227 4.78459014276541e-06
12.0668771000825 4.70747316887492e-06
12.0684583970422 4.63156129064399e-06
12.070039694002 4.55683631563444e-06
12.0716209909618 4.48328031550853e-06
12.0732022879216 4.41087562235876e-06
12.0747835848814 4.33960482509577e-06
12.0763648818411 4.26945076587882e-06
12.0779461788009 4.20039653659218e-06
12.0795274757607 4.13242547537229e-06
12.0811087727205 4.06552116317644e-06
12.0826900696803 3.99966742039927e-06
12.08427136664 3.93484830353392e-06
12.0858526635998 3.87104810187622e-06
12.0874339605596 3.80825133427309e-06
12.0890152575194 3.74644274591432e-06
12.0905965544792 3.68560730516615e-06
12.0921778514389 3.62573020044837e-06
12.0937591483987 3.56679683715089e-06
12.0953404453585 3.50879283459232e-06
12.0969217423183 3.45170402302115e-06
12.0985030392781 3.39551644065113e-06
12.1000843362378 3.34021633074338e-06
12.1016656331976 3.28579013872135e-06
12.1032469301574 3.23222450932831e-06
12.1048282271172 3.17950628382034e-06
12.106409524077 3.12762249719878e-06
12.1079908210367 3.07656037547861e-06
12.1095721179965 3.02630733299262e-06
12.1111534149563 2.97685096973392e-06
12.1127347119161 2.92817906873238e-06
12.1143160088759 2.88027959346734e-06
12.1158973058356 2.833140685313e-06
12.1174786027954 2.78675066102235e-06
12.1190598997552 2.74109801024025e-06
12.120641196715 2.69617139305293e-06
12.1222224936748 2.65195963756942e-06
12.1238037906345 2.60845173753688e-06
12.1253850875943 2.56563684998578e-06
12.1269663845541 2.52350429290956e-06
12.1285476815139 2.48204354297402e-06
12.1301289784737 2.44124423325773e-06
12.1317102754334 2.40109615102389e-06
12.1332915723932 2.36158923552232e-06
12.134872869353 2.32271357582001e-06
12.1364541663128 2.2844594086628e-06
12.1380354632726 2.2468171163659e-06
12.1396167602323 2.20977722473048e-06
12.1411980571921 2.17333040099335e-06
12.1427793541519 2.13746745180021e-06
12.1443606511117 2.10217932120913e-06
12.1459419480715 2.0674570887198e-06
12.1475232450312 2.03329196733089e-06
12.149104541991 1.9996753016233e-06
12.1506858389508 1.96659856586891e-06
12.1522671359106 1.93405336216785e-06
12.1538484328704 1.9020314186072e-06
12.1554297298301 1.87052458744916e-06
12.1570110267899 1.83952484334062e-06
12.1585923237497 1.80902428155001e-06
12.1601736207095 1.7790151162267e-06
12.1617549176693 1.74948967868444e-06
12.163336214629 1.72044041570948e-06
12.1649175115888 1.69185988789094e-06
12.1664988085486 1.66374076797456e-06
12.1680801055084 1.63607583923946e-06
12.1696614024682 1.60885799389689e-06
12.1712426994279 1.58208023151135e-06
12.1728239963877 1.55573565744301e-06
12.1744052933475 1.52981748131301e-06
12.1759865903073 1.50431901548784e-06
12.1775678872671 1.47923367358733e-06
12.1791491842269 1.45455496901101e-06
12.1807304811866 1.430276513487e-06
12.1823117781464 1.4063920156384e-06
12.1838930751062 1.38289527957284e-06
12.185474372066 1.35978020348914e-06
12.1870556690258 1.33704077830401e-06
12.1886369659855 1.31467108629898e-06
12.1902182629453 1.29266529978466e-06
12.1917995599051 1.27101767978437e-06
12.1933808568649 1.24972257473661e-06
12.1949621538247 1.22877441921432e-06
12.1965434507844 1.20816773266355e-06
12.1981247477442 1.18789711815878e-06
12.199706044704 1.16795726117627e-06
12.2012873416638 1.14834292838418e-06
12.2028686386236 1.12904896644975e-06
12.2044499355833 1.11007030086335e-06
12.2060312325431 1.09140193477938e-06
12.2076125295029 1.07303894787233e-06
12.2091938264627 1.05497649521056e-06
12.2107751234225 1.03720980614432e-06
12.2123564203822 1.01973418321067e-06
12.213937717342 1.00254500105337e-06
12.2155190143018 9.85637705357777e-07
12.2171003112616 9.69007811801084e-07
12.2186816082214 9.52650905017176e-07
12.2202629051811 9.36562637577048e-07
12.2218442021409 9.20738728981585e-07
12.2234254991007 9.05174964671265e-07
12.2250067960605 8.89867195047423e-07
12.2265880930203 8.74811334509331e-07
12.22816938998 8.60003360503828e-07
12.2297506869398 8.45439312588417e-07
12.2313319838996 8.31115291508646e-07
12.2329132808594 8.17027458287709e-07
12.2344945778192 8.03172033329153e-07
12.2360758747789 7.89545295532643e-07
12.2376571717387 7.76143581422327e-07
12.2392384686985 7.62963284287243e-07
12.2408197656583 7.50000853334399e-07
12.2424010626181 7.37252792853998e-07
12.2439823595778 7.24715661396056e-07
12.2455636565376 7.12386070959409e-07
12.2471449534974 7.00260686192094e-07
12.2487262504572 6.88336223603178e-07
12.250307547417 6.76609450785729e-07
12.2518888443767 6.65077185651337e-07
12.2534701413365 6.53736295675446e-07
12.2550514382963 6.42583697153044e-07
12.2566327352561 6.3161635446594e-07
12.2582140322159 6.20831279360132e-07
12.2597953291756 6.10225530233331e-07
12.2613766261354 5.99796211433178e-07
12.2629579230952 5.89540472565412e-07
12.264539220055 5.79455507812039e-07
12.2661205170148 5.69538555259381e-07
12.2677018139745 5.59786896235659e-07
12.2692831109343 5.50197854658388e-07
12.2708644078941 5.40768796391126e-07
12.2724457048539 5.31497128609675e-07
12.2740270018137 5.22380299177013e-07
12.2756082987734 5.13415796027837e-07
12.2771895957332 5.0460114656186e-07
12.278770892693 4.95933917045777e-07
12.2803521896528 4.87411712023985e-07
12.2819334866126 4.7903217373787e-07
12.2835147835723 4.7079298155395e-07
12.2850960805321 4.62691851399495e-07
12.2866773774919 4.54726535207107e-07
12.2882586744517 4.46894820367191e-07
12.2898399714115 4.39194529188345e-07
12.2914212683712 4.31623518365513e-07
12.293002565331 4.24179678456408e-07
12.2945838622908 4.16860933364882e-07
12.2961651592506 4.09665239832445e-07
12.2977464562104 4.02590586937053e-07
12.2993277531701 3.95634995599022e-07
12.3009090501299 3.88796518094513e-07
12.3024903470897 3.82073237576015e-07
12.3040716440495 3.75463267599699e-07
12.3056529410093 3.68964751660191e-07
12.307234237969 3.62575862731624e-07
12.3088155349288 3.56294802815832e-07
12.3103968318886 3.50119802497044e-07
12.3119781288484 3.44049120503168e-07
12.3135594258082 3.38081043273575e-07
12.3151407227679 3.32213884533173e-07
12.3167220197277 3.2644598487286e-07
12.3183033166875 3.20775711336206e-07
12.3198846136473 3.15201457012128e-07
12.3214659106071 3.09721640633651e-07
12.3230472075668 3.04334706182616e-07
12.3246285045266 2.99039122500292e-07
12.3262098014864 2.93833382903605e-07
12.3277910984462 2.88716004807324e-07
12.329372395406 2.83685529351544e-07
12.3309536923657 2.7874052103496e-07
12.3325349893255 2.73879567353468e-07
12.3341162862853 2.69101278444119e-07
12.3356975832451 2.64404286734519e-07
12.3372788802049 2.59787246597233e-07
12.3388601771646 2.55248834009629e-07
12.3404414741244 2.50787746218487e-07
12.3420227710842 2.46402701409766e-07
12.343604068044 2.420924383834e-07
12.3451853650038 2.37855716232763e-07
12.3467666619635 2.3369131402904e-07
12.3483479589233 2.29598030510295e-07
12.3499292558831 2.25574683775218e-07
12.3515105528429 2.21620110981426e-07
12.3530918498027 2.17733168048299e-07
12.3546731467624 2.13912729364323e-07
12.3562544437222 2.1015768749869e-07
12.357835740682 2.06466952917441e-07
12.3594170376418 2.02839453703704e-07
12.3609983346016 1.99274135282243e-07
12.3625796315614 1.95769960148016e-07
12.3641609285211 1.92325907599049e-07
12.3657422254809 1.88940973473131e-07
12.3673235224407 1.85614169888528e-07
12.3689048194005 1.82344524988769e-07
12.3704861163603 1.79131082690997e-07
12.37206741332 1.75972902438414e-07
12.3736487102798 1.72869058956225e-07
12.3752300072396 1.69818642011541e-07
12.3768113041994 1.66820756176625e-07
12.3783926011592 1.63874520595974e-07
12.3799738981189 1.6097906875676e-07
12.3815551950787 1.58133548262848e-07
12.3831364920385 1.55337120612252e-07
12.3847177889983 1.5258896097791e-07
12.3862990859581 1.49888257991785e-07
12.3878803829178 1.47234213532393e-07
12.3894616798776 1.44626042515358e-07
12.3910429768374 1.42062972687297e-07
12.3926242737972 1.39544244422875e-07
12.394205570757 1.37069110524777e-07
12.3957868677167 1.34636836026906e-07
12.3973681646765 1.32246698000557e-07
12.3989494616363 1.29897985363467e-07
12.4005307585961 1.27589998691847e-07
12.4021120555559 1.25322050035328e-07
12.4036933525156 1.23093462734685e-07
12.4052746494754 1.20903571242304e-07
12.4068559464352 1.18751720945548e-07
12.408437243395 1.16637267992674e-07
12.4100185403548 1.14559579121573e-07
12.4115998373145 1.12518031490965e-07
12.4131811342743 1.10512012514382e-07
12.4147624312341 1.08540919696554e-07
12.4163437281939 1.06604160472345e-07
12.4179250251537 1.04701152048294e-07
12.4195063221134 1.02831321246351e-07
12.4210876190732 1.00994104350268e-07
12.422668916033 9.91889469542333e-08
12.4242502129928 9.74153038138589e-08
12.4258315099526 9.56726386994839e-08
12.4274128069123 9.39604242517029e-08
12.4289941038721 9.22781418392445e-08
12.4305754008319 9.06252814188624e-08
12.4321566977917 8.90013413976069e-08
12.4337379947515 8.74058284970567e-08
12.4353192917112 8.58382576197502e-08
12.436900588671 8.4298151717664e-08
12.4384818856308 8.27850416627237e-08
12.4400631825906 8.12984661193439e-08
12.4416444795504 7.98379714189396e-08
12.4432257765101 7.84031114363831e-08
12.4448070734699 7.69934474684191e-08
12.4463883704297 7.56085481138786e-08
12.4479696673895 7.42479891559127e-08
12.4495509643493 7.2911353445902e-08
12.451132261309 7.15982307892926e-08
12.4527135582688 7.03082178331498e-08
12.4542948552286 6.90409179555042e-08
12.4558761521884 6.77959411564112e-08
12.4574574491482 6.65729039506834e-08
12.4590387461079 6.5371429262399e-08
12.4606200430677 6.41911463209251e-08
12.4622013400275 6.30316905587052e-08
12.4637826369873 6.18927035105351e-08
12.4653639339471 6.07738327145001e-08
12.4669452309068 5.96747316144235e-08
12.4685265278666 5.85950594638595e-08
12.4701078248264 5.75344812316014e-08
12.4716891217862 5.64926675086735e-08
12.473270418746 5.54692944167606e-08
12.4748517157057 5.44640435181219e-08
12.4764330126655 5.34766017269026e-08
12.4780143096253 5.25066612218118e-08
12.4795956065851 5.15539193602766e-08
12.4811769035449 5.06180785937909e-08
12.4827582005046 4.96988463847901e-08
12.4843394974644 4.87959351246671e-08
12.4859207944242 4.79090620531947e-08
12.487502091384 4.70379491791926e-08
12.4890833883438 4.61823232024258e-08
12.4906646853035 4.53419154367788e-08
12.4922459822633 4.45164617346042e-08
12.4938272792231 4.37057024123268e-08
12.4954085761829 4.29093821771691e-08
12.4969898731427 4.21272500550709e-08
12.4985711701024 4.13590593197717e-08
12.5001524670622 4.06045674229683e-08
12.501733764022 3.98635359256384e-08
12.5033150609818 3.91357304304077e-08
12.5048963579416 3.84209205150459e-08
12.5064776549013 3.77188796669745e-08
12.5080589518611 3.70293852188353e-08
12.5096402488209 3.63522182851198e-08
12.5112215457807 3.56871636997498e-08
12.5128028427405 3.50340099546861e-08
12.5143841397002 3.43925491395382e-08
12.51596543666 3.3762576882104e-08
12.5175467336198 3.31438922898793e-08
12.5191280305796 3.25362978924953e-08
12.5207093275394 3.19395995850863e-08
12.5222906244991 3.13536065725633e-08
12.5238719214589 3.07781313147731e-08
12.5254532184187 3.02129894725418e-08
12.5270345153785 2.96579998545992e-08
12.5286158123383 2.91129843653228e-08
12.530197109298 2.85777679533536e-08
12.5317784062578 2.80521785610255e-08
12.5333597032176 2.75360470746081e-08
12.5349410001774 2.70292072753456e-08
12.5365222971372 2.65314957912846e-08
12.5381035940969 2.6042752049911e-08
12.5396848910567 2.55628182314908e-08
12.5412661880165 2.50915392232177e-08
12.5428474849763 2.46287625740723e-08
12.5444287819361 2.41743384504201e-08
12.5460100788959 2.37281195923161e-08
12.5475913758556 2.3289961270547e-08
12.5491726728154 2.28597212443251e-08
12.5507539697752 2.2437259719699e-08
12.552335266735 2.20224393086323e-08
12.5539165636948 2.16151249887287e-08
12.5554978606545 2.12151840636385e-08
12.5570791576143 2.08224861240815e-08
12.5586604545741 2.04369030095188e-08
12.5602417515339 2.00583087704459e-08
12.5618230484937 1.96865796312855e-08
12.5634043454534 1.93215939539017e-08
12.5649856424132 1.89632322016986e-08
12.566566939373 1.86113769043066e-08
12.5681482363328 1.82659126228388e-08
12.5697295332926 1.79267259157218e-08
12.5713108302523 1.75937053050739e-08
12.5728921272121 1.72667412436471e-08
12.5744734241719 1.69457260822948e-08
12.5760547211317 1.6630554037972e-08
12.5776360180915 1.63211211622703e-08
12.5792173150512 1.60173253104564e-08
12.580798612011 1.57190661110214e-08
12.5823799089708 1.54262449357316e-08
12.5839612059306 1.5138764870162e-08
12.5855425028904 1.48565306847213e-08
12.5871237998501 1.45794488061473e-08
12.5887050968099 1.43074272894729e-08
12.5902863937697 1.40403757904517e-08
12.5918676907295 1.37782055384359e-08
12.5934489876893 1.35208293097007e-08
12.595030284649 1.32681614012014e-08
12.5966115816088 1.30201176047815e-08
12.5981928785686 1.27766151817796e-08
12.5997741755284 1.25375728380757e-08
12.6013554724882 1.23029106995395e-08
12.6029367694479 1.20725502878796e-08
12.6045180664077 1.18464144969019e-08
12.6060993633675 1.16244275691539e-08
12.6076806603273 1.14065150729589e-08
12.6092619572871 1.11926038798162e-08
12.6108432542468 1.09826221422005e-08
12.6124245512066 1.07764992717037e-08
12.6140058481664 1.05741659175508e-08
12.6155871451262 1.03755539454732e-08
12.617168442086 1.01805964169265e-08
12.6187497390457 9.98922756865557e-09
12.6203310360055 9.80138279259964e-09
12.6219123329653 9.61699861612803e-09
12.6234936299251 9.43601268260833e-09
12.6250749268849 9.25836373229657e-09
12.6266562238446 9.08399158354104e-09
12.6282375208044 8.91283711430512e-09
12.6298188177642 8.74484224399071e-09
12.631400114724 8.57994991557431e-09
12.6329814116838 8.41810407802916e-09
12.6345627086435 8.25924966905018e-09
12.6361440056033 8.10333259806234e-09
12.6377253025631 7.95029972951198e-09
12.6393065995229 7.80009886644333e-09
12.6408878964827 7.65267873434075e-09
12.6424691934424 7.50798896524645e-09
12.6440504904022 7.36598008214481e-09
12.645631787362 7.22660348360702e-09
12.6472130843218 7.08981142868741e-09
12.6487943812816 6.9555570220834e-09
12.6503756782413 6.8237941995353e-09
12.6519569752011 6.69447771347596e-09
12.6535382721609 6.56756311891884e-09
12.6551195691207 6.4430067595832e-09
12.6567008660805 6.32076575425675e-09
12.6582821630402 6.20079798337603e-09
12.65986346 6.08306207585182e-09
12.6614447569598 5.96751739609436e-09
12.6630260539196 5.85412403127379e-09
12.6646073508794 5.74284277878763e-09
12.6661886478391 5.6336351339396e-09
12.6677699447989 5.5264632778301e-09
12.6693512417587 5.42129006544463e-09
12.6709325387185 5.31807901395042e-09
12.6725138356783 5.21679429118797e-09
12.674095132638 5.11740070435362e-09
12.6756764295978 5.0198636888789e-09
12.6772577265576 4.92414929749392e-09
12.6788390235174 4.83022418948097e-09
12.6804203204772 4.73805562010169e-09
12.6820016174369 4.64761143021193e-09
12.6835829143967 4.55886003605072e-09
12.6851642113565 4.47177041919518e-09
12.6867455083163 4.386312116699e-09
12.6883268052761 4.30245521138496e-09
12.6899081022358 4.22017032231299e-09
12.6914893991956 4.13942859540141e-09
12.6930706961554 4.06020169421782e-09
12.6946519931152 3.98246179091431e-09
12.696233290075 3.90618155732921e-09
12.6978145870347 3.83133415623212e-09
12.6993958839945 3.75789323272124e-09
12.7009771809543 3.68583290576756e-09
12.7025584779141 3.61512775990226e-09
12.7041397748739 3.54575283704615e-09
12.7057210718336 3.4776836284807e-09
12.7073023687934 3.41089606695288e-09
12.7088836657532 3.34536651891794e-09
12.710464962713 3.28107177691125e-09
12.7120462596728 3.21798905205773e-09
12.7136275566325 3.15609596669946e-09
12.7152088535923 3.09537054715884e-09
12.7167901505521 3.0357912166204e-09
12.7183714475119 2.97733678813698e-09
12.7199527444717 2.91998645775339e-09
12.7215340414315 2.86371979775235e-09
12.7231153383912 2.80851675001353e-09
12.724696635351 2.75435761948455e-09
12.7262779323108 2.70122306776979e-09
12.7278592292706 2.64909410682646e-09
12.7294405262303 2.5979520927664e-09
12.7310218231901 2.54777871977062e-09
12.7326031201499 2.49855601410415e-09
12.7341844171097 2.45026632823492e-09
12.7357657140695 2.40289233505561e-09
12.7373470110293 2.35641702220367e-09
12.738928307989 2.3108236864792e-09
12.7405096049488 2.2660959283619e-09
12.7420909019086 2.22221764661799e-09
12.7436721988684 2.17917303300537e-09
12.7452534958282 2.13694656706783e-09
12.7468347927879 2.09552301101813e-09
12.7484160897477 2.05488740471355e-09
12.7499973867075 2.0150250607139e-09
12.7515786836673 1.97592155942991e-09
12.7531599806271 1.93756274435062e-09
12.7547412775868 1.89993471735844e-09
12.7563225745466 1.86302383412238e-09
12.7579038715064 1.82681669957224e-09
12.7594851684662 1.79130016345175e-09
12.761066465426 1.75646131594888e-09
12.7626477623857 1.72228748340121e-09
12.7642290593455 1.68876622407763e-09
12.7658103563053 1.65588532403291e-09
12.7673916532651 1.62363279303326e-09
12.7689729502249 1.59199686055446e-09
12.7705542471846 1.56096597184985e-09
12.7721355441444 1.53052878408528e-09
12.7737168411042 1.50067416254253e-09
12.775298138064 1.47139117688999e-09
12.7768794350238 1.44266909751709e-09
12.7784607319835 1.41449739193206e-09
12.7800420289433 1.38686572122631e-09
12.7816233259031 1.35976393659601e-09
12.7832046228629 1.33318207592811e-09
12.7847859198227 1.30711036044389e-09
12.7863672167824 1.28153919140357e-09
12.7879485137422 1.2564591468658e-09
12.789529810702 1.2318609785073e-09
12.7911111076618 1.20773560849508e-09
12.7926924046216 1.1840741264159e-09
12.7942737015813 1.16086778625927e-09
12.7958549985411 1.13810800345192e-09
12.7974362955009 1.11578635194646e-09
12.7990175924607 1.09389456136048e-09
12.8005988894205 1.07242451416523e-09
12.8021801863802 1.05136824292501e-09
12.80376148334 1.03071792758423e-09
12.8053427802998 1.01046589280318e-09
12.8069240772596 9.90604605340144e-10
12.8085053742194 9.71126671479754e-10
12.8100866711791 9.52024834507153e-10
12.8116679681389 9.33291972226219e-10
12.8132492650987 9.14921094521793e-10
12.8148305620585 8.9690534096583e-10
12.8164118590183 8.79237978464461e-10
12.817993155978 8.61912398947648e-10
12.8195744529378 8.44922117099278e-10
12.8211557498976 8.28260768128231e-10
12.8227370468574 8.11922105578066e-10
12.8243183438172 7.95899999175767e-10
12.8258996407769 7.8018843271877e-10
12.8274809377367 7.64781501999964e-10
12.8290622346965 7.49673412768347e-10
12.8306435316563 7.34858478726902e-10
12.8322248286161 7.20331119566041e-10
12.8338061255758 7.06085859031257e-10
12.8353874225356 6.92117323025992e-10
12.8369687194954 6.78420237747718e-10
12.8385500164552 6.64989427857311e-10
12.840131313415 6.51819814681458e-10
12.8417126103747 6.38906414446247e-10
12.8432939073345 6.26244336543448e-10
12.8448752042943 6.13828781826373e-10
12.8464565012541 6.01655040937318e-10
12.8480377982139 5.89718492664055e-10
12.8496190951736 5.78014602326173e-10
12.8512003921334 5.66538920190166e-10
12.8527816890932 5.5528707991257e-10
12.854362986053 5.44254797011336e-10
12.8559442830128 5.33437867364538e-10
12.8575255799725 5.22832165735623e-10
12.8591068769323 5.12433644325096e-10
12.8606881738921 5.02238331348978e-10
12.8622694708519 4.92242329641732e-10
12.8638507678117 4.8244181528454e-10
12.8654320647714 4.72833036258781e-10
12.8670133617312 4.63412311122796e-10
12.868594658691 4.54176027713235e-10
12.8701759556508 4.45120641869026e-10
12.8717572526106 4.36242676178886e-10
12.8733385495703 4.27538718751299e-10
12.8749198465301 4.19005422005839e-10
12.8765011434899 4.1063950148768e-10
12.8780824404497 4.02437734702e-10
12.8796637374095 3.94396959970775e-10
12.8812450343692 3.86514075308474e-10
12.882826331329 3.78786037320255e-10
12.8844076282888 3.71209860117856e-10
12.8859889252486 3.63782614256518e-10
12.8875702222084 3.56501425690692e-10
12.8891515191681 3.49363474748243e-10
12.8907328161279 3.42365995124065e-10
12.8923141130877 3.35506272890769e-10
12.8938954100475 3.2878164552832e-10
12.8954767070073 3.22189500970891e-10
12.897058003967 3.15727276670392e-10
12.8986393009268 3.09392458678021e-10
12.9002205978866 3.03182580741892e-10
12.9018018948464 2.97095223420637e-10
12.9033831918062 2.91128013214124e-10
12.9049644887659 2.85278621709059e-10
12.9065457857257 2.79544764740481e-10
12.9081270826855 2.7392420156857e-10
12.9097083796453 2.6841473407016e-10
12.9112896766051 2.63014205945186e-10
12.9128709735648 2.57720501937538e-10
12.9144522705246 2.52531547070055e-10
12.9160335674844 2.4744530589334e-10
12.9176148644442 2.42459781748625e-10
12.919196161404 2.37573016043577e-10
12.9207774583637 2.32783087541882e-10
12.9223587553235 2.28088111665205e-10
12.9239400522833 2.23486239808382e-10
12.9255213492431 2.18975658666861e-10
12.9271026462029 2.14554589576538e-10
12.9286839431627 2.10221287865593e-10
12.9302652401224 2.05974042218224e-10
12.9318465370822 2.01811174050042e-10
12.933427834042 1.97731036894803e-10
12.9350091310018 1.93732015802666e-10
12.9365904279616 1.8981252674894e-10
12.9381717249213 1.85971016054313e-10
12.9397530218811 1.82205959815164e-10
12.9413343188409 1.78515863344714e-10
12.9429156158007 1.74899260624136e-10
12.9444969127605 1.7135471376412e-10
12.9460782097202 1.67880812475888e-10
12.94765950668 1.64476173552247e-10
12.9492408036398 1.61139440358148e-10
12.9508221005996 1.57869282330421e-10
12.9524033975594 1.54664394487048e-10
12.9539846945191 1.51523496945108e-10
12.9555659914789 1.48445334447939e-10
12.9571472884387 1.45428675900797e-10
12.9587285853985 1.4247231391508e-10
12.9603098823583 1.3957506436113e-10
12.961891179318 1.36735765929141e-10
12.9634724762778 1.33953279698238e-10
12.9650537732376 1.31226488713399e-10
12.9666350701974 1.2855429757049e-10
12.9682163671572 1.25935632008566e-10
12.9697976641169 1.23369438510098e-10
12.9713789610767 1.20854683908313e-10
12.9729602580365 1.18390355001973e-10
12.9745415549963 1.15975458177223e-10
12.9761228519561 1.13609019036449e-10
12.9777041489158 1.11290082034055e-10
12.9792854458756 1.09017710118959e-10
12.9808667428354 1.06790984383703e-10
12.9824480397952 1.04609003720139e-10
12.984029336755 1.02470884481458e-10
12.9856106337147 1.00375760150541e-10
12.9871919306745 9.83227810144673e-11
12.9887732276343 9.63111138449461e-11
12.9903545245941 9.43399415849978e-11
12.9919358215539 9.24084630410867e-11
12.9935171185136 9.0515892581355e-11
12.9950984154734 8.86614598391544e-11
12.9966797124332 8.68444094223437e-11
12.998261009393 8.50640006278746e-11
12.9998423063528 8.33195071617553e-11
13.0014236033125 8.16102168642255e-11
13.0030049002723 7.99354314400397e-11
13.0045861972321 7.82944661938612e-11
13.0061674941919 7.66866497705152e-11
13.0077487911517 7.51113239001693e-11
13.0093300881114 7.35678431481892e-11
13.0109113850712 7.2055574669766e-11
13.012492682031 7.05738979691534e-11
13.0140739789908 6.91222046632167e-11
13.0156552759506 6.76998982497334e-11
13.0172365729103 6.63063938797576e-11
13.0188178698701 6.49411181343583e-11
13.0203991668299 6.36035088056015e-11
13.0219804637897 6.22930146815099e-11
13.0235617607495 6.10090953351927e-11
13.0251430577092 5.97512209178789e-11
13.026724354669 5.85188719558043e-11
13.0283056516288 5.73115391509818e-11
13.0298869485886 5.61287231856898e-11
13.0314682455484 5.49699345306154e-11
13.0330495425081 5.3834693256693e-11
13.0346308394679 5.27225288503456e-11
13.0362121364277 5.16329800323707e-11
13.0377934333875 5.05655945801021e-11
13.0393747303473 4.95199291530146e-11
13.040956027307 4.84955491215621e-11
13.0425373242668 4.74920283992787e-11
13.0441186212266 4.65089492780694e-11
13.0456999181864 4.55459022665478e-11
13.0472812151462 4.46024859314724e-11
13.0488625121059 4.36783067421607e-11
13.0504438090657 4.27729789179237e-11
13.0520251060255 4.18861242782368e-11
13.0536064029853 4.10173720958648e-11
13.0551876999451 4.01663589527854e-11
13.0567689969048 3.93327285986931e-11
13.0583502938646 3.85161318123706e-11
13.0599315908244 3.77162262655768e-11
13.0615128877842 3.69326763895086e-11
13.063094184744 3.61651532438883e-11
13.0646754817037 3.54133343884222e-11
13.0662567786635 3.46769037568132e-11
13.0678380756233 3.39555515330727e-11
13.0694193725831 3.32489740302343e-11
13.0710006695429 3.25568735713568e-11
13.0725819665026 3.18789583728129e-11
13.0741632634624 3.12149424297723e-11
13.0757445604222 3.05645454038721e-11
13.077325857382 2.99274925130411e-11
13.0789071543418 2.93035144234138e-11
13.0804884513015 2.86923471432961e-11
13.0820697482613 2.80937319191674e-11
13.0836510452211 2.75074151336717e-11
13.0852323421809 2.69331482055372e-11
13.0868136391407 2.63706874914131e-11
13.0883949361004 2.58197941896023e-11
13.0899762330602 2.52802342455962e-11
13.09155753002 2.475177825945e-11
13.0931388269798 2.42342013949234e-11
13.0947201239396 2.37272832903237e-11
13.0963014208993 2.32308079711307e-11
13.0978827178591 2.27445637642121e-11
13.0994640148189 2.22683432137362e-11
13.1010453117787 2.18019429986837e-11
13.1026266087385 2.13451638519282e-11
13.1042079056982 2.08978104808863e-11
13.105789202658 2.04596914896871e-11
13.1073704996178 2.00306193028294e-11
13.1089517965776 1.9610410090299e-11
13.1105330935374 1.9198883694157e-11
13.1121143904972 1.87958635564863e-11
13.1136956874569 1.84011766487939e-11
13.1152769844167 1.80146534026963e-11
13.1168582813765 1.76361276419933e-11
13.1184395783363 1.72654365160339e-11
13.1200208752961 1.69024204343471e-11
13.1216021722558 1.65469230025732e-11
13.1231834692156 1.61987909595823e-11
13.1247647661754 1.58578741158426e-11
13.1263460631352 1.55240252929669e-11
13.127927360095 1.51971002644167e-11
13.1295086570547 1.48769576973584e-11
13.1310899540145 1.45634590956504e-11
13.1326712509743 1.42564687439198e-11
13.1342525479341 1.39558536527231e-11
13.1358338448939 1.36614835047721e-11
13.1374151418536 1.3373230602207e-11
13.1389964388134 1.30909698148635e-11
13.1405777357732 1.28145785295732e-11
13.142159032733 1.2543936600432e-11
13.1437403296928 1.22789263000249e-11
13.1453216266525 1.20194322716133e-11
13.1469029236123 1.1765341482235e-11
13.1484842205721 1.15165431767262e-11
13.1500655175319 1.12729288326253e-11
13.1516468144917 1.10343921159644e-11
13.1532281114514 1.08008288379078e-11
13.1548094084112 1.05721369122319e-11
13.156390705371 1.03482163136606e-11
13.1579720023308 1.01289690369621e-11
13.1595532992906 9.91429905688721e-12
13.1611345962503 9.70411228886585e-12
13.1627158932101 9.49831655046721e-12
13.1642971901699 9.29682152361937e-12
13.1658784871297 9.09953871756181e-12
13.1674597840895 8.90638143251901e-12
13.1690410810492 8.71726472408559e-12
13.170622378009 8.53210536830916e-12
13.1722036749688 8.35082182743944e-12
13.1737849719286 8.17333421637157e-12
13.1753662688884 7.99956426971731e-12
13.1769475658481 7.82943530954461e-12
13.1785288628079 7.66287221373295e-12
13.1801101597677 7.49980138495185e-12
13.1816914567275 7.34015072024518e-12
13.1832727536873 7.18384958121243e-12
13.184854050647 7.03082876477848e-12
13.1864353476068 6.88102047452889e-12
13.1880166445666 6.73435829260373e-12
13.1895979415264 6.5907771521566e-12
13.1911792384862 6.45021331034098e-12
13.1927605354459 6.31260432183465e-12
13.1943418324057 6.17788901287642e-12
13.1959231293655 6.04600745582112e-12
13.1975044263253 5.91690094418929e-12
13.1990857232851 5.79051196820436e-12
13.2006670202448 5.66678419082374e-12
13.2022483172046 5.54566242422083e-12
13.2038296141644 5.42709260675203e-12
13.2054109111242 5.31102178036007e-12
13.206992208084 5.19739806843351e-12
13.2085735050437 5.08617065409337e-12
13.2101548020035 4.97728975891662e-12
13.2117360989633 4.87070662207055e-12
13.2133173959231 4.76637347986549e-12
13.2148986928829 4.66424354571005e-12
13.2164799898426 4.56427099045725e-12
13.2180612868024 4.46641092314358e-12
13.2196425837622 4.37061937210629e-12
13.221223880722 4.27685326647601e-12
13.2228051776818 4.18507041803172e-12
13.2243864746415 4.09522950341886e-12
13.2259677716013 4.00729004671717e-12
13.2275490685611 3.92121240235076e-12
13.2291303655209 3.83695773834358e-12
13.2307116624807 3.75448801989838e-12
13.2322929594404 3.67376599330781e-12
13.2338742564002 3.59475517018243e-12
13.23545555336 3.51741981198773e-12
13.2370368503198 3.44172491489307e-12
13.2386181472796 3.36763619492118e-12
13.2401994442393 3.2951200733877e-12
13.2417807411991 3.22414366263426e-12
13.2433620381589 3.15467475204376e-12
13.2449433351187 3.08668179433367e-12
13.2465246320785 3.02013389212304e-12
13.2481059290382 2.95500078476446e-12
13.249687225998 2.89125283543725e-12
13.2512685229578 2.82886101850479e-12
13.2528498199176 2.76779690711336e-12
13.2544311168774 2.70803266104625e-12
13.2560124138371 2.64954101481592e-12
13.2575937107969 2.59229526599551e-12
13.2591750077567 2.53626926377992e-12
13.2607563047165 2.48143739778063e-12
13.2623376016763 2.42777458703745e-12
13.263918898636 2.37525626925807e-12
13.2655001955958 2.32385839026138e-12
13.2670814925556 2.27355739364498e-12
13.2686627895154 2.22433021064741e-12
13.2702440864752 2.17615425022156e-12
13.2718253834349 2.12900738930015e-12
13.2734066803947 2.0828679632628e-12
13.2749879773545 2.03771475658776e-12
13.2765692743143 1.99352699369509e-12
13.2781505712741 1.95028432997081e-12
13.2797318682338 1.90796684297339e-12
13.2813131651936 1.86655502381348e-12
13.2828944621534 1.82602976870978e-12
13.2844757591132 1.78637237071312e-12
13.286057056073 1.74756451159492e-12
13.2876383530327 1.70958825390086e-12
13.2892196499925 1.67242603316406e-12
13.2908009469523 1.63606065027514e-12
13.2923822439121 1.60047526400088e-12
13.2939635408719 1.56565338366257e-12
13.2955448378317 1.53157886195177e-12
13.2971261347914 1.4982358878987e-12
13.2987074317512 1.46560897997606e-12
13.300288728711 1.4336829793473e-12
13.3018700256708 1.40244304324629e-12
13.3034513226305 1.37187463849271e-12
13.3050326195903 1.34196353513813e-12
13.3066139165501 1.31269580024056e-12
13.3081952135099 1.28405779176338e-12
13.3097765104697 1.2560361525987e-12
13.3113578074295 1.22861780471029e-12
13.3129391043892 1.2017899433962e-12
13.314520401349 1.17554003166709e-12
13.3161016983088 1.14985579473653e-12
13.3176829952686 1.1247252146249e-12
13.3192642922284 1.10013652487143e-12
13.3208455891881 1.07607820535391e-12
13.3224268861479 1.05253897721223e-12
13.3240081831077 1.02950779787566e-12
13.3255894800675 1.00697385619104e-12
13.3271707770273 9.8492656764861e-13
13.328752073987 9.63355569706348e-13
13.3303333709468 9.42250717207164e-13
13.3319146679066 9.21602077891775e-13
13.3334959648664 9.01399927999007e-13
13.3350772618262 8.81634747959461e-13
13.3366585587859 8.62297218174059e-13
13.3382398557457 8.43378214878155e-13
13.3398211527055 8.2486880609263e-13
13.3414024496653 8.06760247653969e-13
13.3429837466251 7.89043979326899e-13
13.3445650435848 7.71711620995976e-13
13.3461463405446 7.54754968934578e-13
13.3477276375044 7.38165992149898e-13
13.3493089344642 7.21936828802287e-13
13.350890231424 7.06059782697873e-13
13.3524715283837 6.90527319852699e-13
13.3540528253435 6.75332065126429e-13
13.3556341223033 6.60466798925544e-13
13.3572154192631 6.45924453973079e-13
13.3587967162229 6.31698112145089e-13
13.3603780131826 6.17781001371586e-13
13.3619593101424 6.04166492599661e-13
13.3635406071022 5.90848096820465e-13
13.365121904062 5.77819462155936e-13
13.3667032010218 5.65074371005361e-13
13.3682844979815 5.52606737250469e-13
13.3698657949413 5.40410603517102e-13
13.3714470919011 5.28480138494551e-13
13.3730283888609 5.16809634307748e-13
13.3746096858207 5.05393503944769e-13
13.3761909827804 4.9422627873696e-13
13.3777722797402 4.8330260588988e-13
13.3793535767 4.72617246065985e-13
13.3809348736598 4.62165071016334e-13
13.3825161706196 4.51941061260687e-13
13.3840974675793 4.41940303816153e-13
13.3856787645391 4.32157989971616e-13
13.3872600614989 4.22589413108449e-13
13.3888413584587 4.13229966565779e-13
13.3904226554185 4.04075141549842e-13
13.3920039523782 3.95120525086125e-13
13.393585249338 3.86361798013895e-13
13.3951665462978 3.77794733022121e-13
13.3967478432576 3.69415192725461e-13
13.3983291402174 3.61219127780501e-13
13.3999104371771 3.53202575039827e-13
13.4014917341369 3.45361655745446e-13
13.4030730310967 3.3769257375856e-13
13.4046543280565 3.30191613826097e-13
13.4062356250163 3.22855139883289e-13
13.407816921976 3.15679593391046e-13
13.4093982189358 3.08661491707684e-13
13.4109795158956 3.01797426494254e-13
13.4125608128554 2.95084062153445e-13
13.4141421098152 2.8851813429963e-13
13.4157234067749 2.82096448261822e-13
13.4173047037347 2.75815877616722e-13
13.4188860006945 2.69673362752289e-13
13.4204672976543 2.63665909461651e-13
13.4220485946141 2.57790587565386e-13
13.4236298915738 2.52044529562801e-13
13.4252111885336 2.46424929311107e-13
13.4267924854934 2.4092904073171e-13
13.4283737824532 2.35554176543969e-13
13.429955079413 2.30297707024518e-13
13.4315363763727 2.25157058793058e-13
13.4331176733325 2.20129713622354e-13
13.4346989702923 2.15213207274376e-13
13.4362802672521 2.10405128359359e-13
13.4378615642119 2.05703117219184e-13
13.4394428611716 2.01104864833929e-13
13.4410241581314 1.96608111751251e-13
13.4426054550912 1.922106470377e-13
13.444186752051 1.87910307252256e-13
13.4457680490108 1.83704975441028e-13
13.4473493459705 1.79592580153115e-13
13.4489306429303 1.75571094476615e-13
13.4505119398901 1.71638535095174e-13
13.4520932368499 1.67792961363751e-13
13.4536745338097 1.64032474404198e-13
13.4552558307694 1.60355216219257e-13
13.4568371277292 1.56759368825309e-13
13.458418424689 1.53243153403075e-13
13.4599997216488 1.49804829466278e-13
13.4615810186086 1.46442694047534e-13
13.4631623155683 1.43155080901202e-13
13.4647436125281 1.39940359723125e-13
13.4663249094879 1.36796935386479e-13
13.4679062064477 1.33723247193838e-13
13.4694875034075 1.30717768144625e-13
13.4710688003672 1.27779004218097e-13
13.472650097327 1.24905493671498e-13
13.4742313942868 1.22095806352455e-13
13.4758126912466 1.19348543026238e-13
13.4773939882064 1.16662334717069e-13
13.4789752851661 1.14035842062915e-13
13.4805565821259 1.11467754684261e-13
13.4821378790857 1.08956790565916e-13
13.4837191760455 1.06501695451718e-13
13.4853004730053 1.04101242252277e-13
13.486881769965 1.01754230464673e-13
13.4884630669248 9.94594856049296e-14
13.4900443638846 9.72158586520533e-14
13.4916256608444 9.50222255037127e-14
13.4932069578042 9.28774864437287e-14
13.494788254764 9.07805656204849e-14
13.4963695517237 8.87304105363168e-14
13.4979508486835 8.67259915479601e-14
13.4995321456433 8.47663013771332e-14
13.5011134426031 8.28503546317022e-14
13.5026947395629 8.09771873368704e-14
13.5042760365226 7.9145856476293e-14
13.5058573334824 7.73554395427419e-14
13.5074386304422 7.56050340984624e-14
13.509019927402 7.389375734471e-14
13.5106012243618 7.22207457002753e-14
13.5121825213215 7.05851543891835e-14
13.5137638182813 6.89861570368174e-14
13.5153451152411 6.74229452748107e-14
13.5169264122009 6.5894728354165e-14
13.5185077091607 6.44007327666299e-14
13.5200890061204 6.29402018740543e-14
13.5216703030802 6.15123955455898e-14
13.52325160004 6.01165898026202e-14
13.5248328969998 5.87520764711512e-14
13.5264141939596 5.74181628416961e-14
13.5279954909193 5.61141713361602e-14
13.5295767878791 5.48394391820074e-14
13.5311580848389 5.35933180932268e-14
13.5327393817987 5.23751739581216e-14
13.5343206787585 5.11843865336473e-14
13.5359019757182 5.00203491463694e-14
13.537483272678 4.88824683996411e-14
13.5390645696378 4.77701638871579e-14
13.5406458665976 4.66828679124129e-14
13.5422271635574 4.56200252143382e-14
13.5438084605171 4.45810926985603e-14
13.5453897574769 4.35655391745578e-14
13.5469710544367 4.25728450983443e-14
13.5485523513965 4.16025023206056e-14
13.5501336483563 4.06540138402496e-14
13.551714945316 3.97268935631838e-14
13.5532962422758 3.88206660662351e-14
13.5548775392356 3.79348663661569e-14
13.5564588361954 3.70690396934628e-14
13.5580401331552 3.62227412711891e-14
13.5596214301149 3.53955360983226e-14
13.5612027270747 3.45869987378775e-14
13.5627840240345 3.37967131095009e-14
13.5643653209943 3.3024272286465e-14
13.5659466179541 3.2269278297083e-14
13.5675279149138 3.15313419303037e-14
13.5691092118736 3.08100825454955e-14
13.5706905088334 3.01051278862942e-14
13.5722718057932 2.94161138984148e-14
13.573853102753 2.87426845514267e-14
13.5754343997127 2.80844916642725e-14
13.5770156966725 2.74411947345789e-14
13.5785969936323 2.68124607715825e-14
13.5801782905921 2.61979641326995e-14
13.5817595875519 2.5597386363529e-14
13.5833408845116 2.5010416041354e-14
13.5849221814714 2.44367486219508e-14
13.5865034784312 2.38760862897261e-14
13.588084775391 2.33281378110565e-14
13.5896660723508 2.27926183907434e-14
13.5912473693105 2.2269249531662e-14
13.5928286662703 2.17577588972882e-14
13.5944099632301 2.12578801772804e-14
13.5959912601899 2.07693529559169e-14
13.5975725571497 2.02919225833613e-14
13.5991538541094 1.98253400497405e-14
13.6007351510692 1.93693618618478e-14
13.602316448029 1.89237499226156e-14
13.6038977449888 1.84882714130863e-14
13.6054790419486 1.80626986769863e-14
13.6070603389083 1.76468091077661e-14
13.6086416358681 1.72403850380782e-14
13.6102229328279 1.68432136316556e-14
13.6118042297877 1.64550867774928e-14
13.6133855267475 1.60758009863584e-14
13.6149668237072 1.57051572894958e-14
13.616548120667 1.53429611395232e-14
13.6181294176268 1.49890223135238e-14
13.6197107145866 1.46431548181505e-14
13.6212920115464 1.43051767968459e-14
13.6228733085061 1.39749104390584e-14
13.6244546054659 1.36521818913844e-14
13.6260359024257 1.33368211706885e-14
13.6276171993855 1.30286620790712e-14
13.6291984963453 1.27275421206896e-14
13.630779793305 1.2433302420373e-14
13.6323610902648 1.21457876440085e-14
13.6339423872246 1.1864845920672e-14
13.6355236841844 1.1590328766393e-14
13.6371049811442 1.13220910096425e-14
13.6386862781039 1.10599907183893e-14
13.6402675750637 1.08038891287609e-14
13.6418488720235 1.05536505752493e-14
13.6434301689833 1.03091424224231e-14
13.6450114659431 1.00702349981533e-14
13.6465927629028 9.83680152825608e-15
13.6481740598626 9.60871807256808e-15
13.6497553568224 9.38586346243674e-15
13.6513366537822 9.16811923952987e-15
13.652917950742 8.95536959600719e-15
13.6544992477017 8.7475013159893e-15
13.6560805446615 8.5444037182851e-15
13.6576618416213 8.34596860038839e-15
13.6592431385811 8.15209018369415e-15
13.6608244355409 7.96266505988202e-15
13.6624057325006 7.77759213850643e-15
13.6639870294604 7.59677259570313e-15
13.6655683264202 7.42010982402844e-15
13.66714962338 7.24750938339322e-15
13.6687309203398 7.07887895305458e-15
13.6703122172995 6.91412828468055e-15
13.6718935142593 6.7531691564099e-15
13.6734748112191 6.59591532794948e-15
13.6750561081789 6.44228249663027e-15
13.6766374051387 6.29218825442665e-15
13.6782187020984 6.14555204592846e-15
13.6797999990582 6.00229512722071e-15
13.681381296018 5.86234052567098e-15
13.6829625929778 5.72561300059045e-15
13.6845438899376 5.59203900476388e-15
13.6861251868974 5.46154664682249e-15
13.6877064838571 5.33406565443235e-15
13.6892877808169 5.20952733830457e-15
13.6908690777767 5.08786455698064e-15
13.6924503747365 4.96901168239838e-15
13.6940316716963 4.85290456621598e-15
13.695612968656 4.73948050686924e-15
13.6971942656158 4.62867821735273e-15
13.6987755625756 4.52043779371451e-15
13.7003568595354 4.4147006842408e-15
13.7019381564952 4.31140965931058e-15
13.7035194534549 4.21050878193041e-15
13.7051007504147 4.111943378891e-15
13.7066820473745 4.01566001259482e-15
13.7082633443343 3.92160645346202e-15
13.7098446412941 3.82973165298306e-15
13.7114259382538 3.73998571733527e-15
13.7130072352136 3.65231988159742e-15
13.7145885321734 3.56668648452489e-15
13.7161698291332 3.48303894389092e-15
13.717751126093 3.40133173235393e-15
13.7193324230527 3.32152035387573e-15
13.7209137200125 3.24356132065048e-15
13.7224950169723 3.16741213054304e-15
13.7240763139321 3.09303124502729e-15
13.7256576108919 3.02037806761553e-15
13.7272389078516 2.94941292275524e-15
13.7288202048114 2.88009703520001e-15
13.7304015017712 2.81239250983641e-15
13.731982798731 2.74626231195326e-15
13.7335640956908 2.68167024794423e-15
13.7351453926505 2.61858094645184e-15
13.7367266896103 2.55695983991114e-15
13.7383079865701 2.49677314651357e-15
13.7398892835299 2.43798785256823e-15
13.7414705804897 2.3805716952478e-15
13.7430518774494 2.32449314572855e-15
13.7446331744092 2.26972139269258e-15
13.746214471369 2.2162263262015e-15
13.7477957683288 2.16397852193055e-15
13.7493770652886 2.11294922574423e-15
13.7509583622483 2.0631103386221e-15
13.7525396592081 2.01443440191816e-15
13.7541209561679 1.96689458294183e-15
13.7557022531277 1.9204646608682e-15
13.7572835500875 1.87511901295222e-15
13.7588648470472 1.8308326010589e-15
13.760446144007 1.78758095848281e-15
13.7620274409668 1.74534017707002e-15
13.7636087379266 1.70408689462171e-15
13.7651900348864 1.66379828257963e-15
13.7667713318461 1.62445203398369e-15
13.7683526288059 1.58602635170111e-15
13.7699339257657 1.54849993691501e-15
13.7715152227255 1.5118519778727e-15
13.7730965196853 1.47606213888049e-15
13.774677816645 1.44111054954789e-15
13.7762591136048 1.40697779426941e-15
13.7778404105646 1.37364490194222e-15
13.7794217075244 1.34109333591295e-15
13.7810030044842 1.30930498414864e-15
13.7825843014439 1.27826214962827e-15
13.7841655984037 1.24794754094788e-15
13.7857468953635 1.21834426313542e-15
13.7873281923233 1.18943580867257e-15
13.7889094892831 1.16120604871572e-15
13.7904907862428 1.13363922451483e-15
13.7920720832026 1.10671993902227e-15
13.7936533801624 1.08043314869126e-15
13.7952346771222 1.05476415545762e-15
13.796815974082 1.02969859890051e-15
13.7983972710417 1.00522244857838e-15
13.7999785680015 9.81321996539219e-16
13.8015598649613 9.57983849995123e-16
13.8031411619211 9.35194924163924e-16
13.8047224588809 9.1294243527013e-16
13.8063037558406 8.91213893703402e-16
13.8078850528004 8.69997097329854e-16
13.8094663497602 8.49280124954277e-16
13.81104764672 8.29051329928712e-16
13.8126289436798 8.09299333905703e-16
13.8142102406395 7.90013020729742e-16
13.8157915375993 7.7118153046842e-16
13.8173728345591 7.5279425357627e-16
13.8189541315189 7.34840825190124e-16
13.8205354284787 7.17311119553224e-16
13.8221167254384 7.00195244564802e-16
13.8236980223982 6.83483536452526e-16
13.825279319358 6.67166554562721e-16
13.8268606163178 6.51235076272195e-16
13.8284419132776 6.3568009201119e-16
13.8300232102373 6.204928003993e-16
13.8316045071971 6.05664603491605e-16
13.8331858041569 5.91187102132776e-16
13.8347671011167 5.77052091413554e-16
13.8363483980765 5.63251556232209e-16
13.8379296950362 5.49777666955045e-16
13.839510991996 5.36622775174468e-16
13.8410922889558 5.23779409564643e-16
13.8426735859156 5.11240271828437e-16
13.8442548828754 4.98998232737714e-16
13.8458361798351 4.87046328262558e-16
13.8474174767949 4.75377755787902e-16
13.8489987737547 4.63985870415879e-16
13.8505800707145 4.52864181351842e-16
13.8521613676743 4.42006348372424e-16
13.853742664634 4.31406178373067e-16
13.8553239615938 4.21057621993652e-16
13.8569052585536 4.10954770322195e-16
13.8584865555134 4.01091851670112e-16
13.8600678524732 3.91463228423927e-16
13.8616491494329 3.82063393966397e-16
13.8632304463927 3.72886969667524e-16
13.8648117433525 3.63928701945104e-16
13.8663930403123 3.55183459390095e-16
13.8679743372721 3.46646229959499e-16
13.8695556342319 3.38312118230586e-16
13.8711369311916 3.30176342719545e-16
13.8727182281514 3.2223423325963e-16
13.8742995251112 3.14481228439909e-16
13.875880822071 3.06912873101433e-16
13.8774621190308 2.99524815890796e-16
13.8790434159905 2.92312806869586e-16
13.8806247129503 2.85272695177162e-16
13.8822060099101 2.78400426748188e-16
13.8837873068699 2.71692042080981e-16
13.8853686038297 2.65143674056873e-16
13.8869499007894 2.58751545809411e-16
13.8885311977492 2.52511968642326e-16
13.890112494709 2.46421339994808e-16
13.8916937916688 2.40476141452814e-16
13.8932750886286 2.34672936806052e-16
13.8948563855883 2.29008370149598e-16
13.8964376825481 2.23479164028058e-16
13.8980189795079 2.18082117623005e-16
13.8996002764677 2.12814104981031e-16
13.9011815734275 2.07672073282727e-16
13.9027628703872 2.02653041151192e-16
13.904344167347 1.97754096998694e-16
13.9059254643068 1.92972397412044e-16
13.9075067612666 1.88305165574036e-16
13.9090880582264 1.83749689721561e-16
13.9106693551861 1.79303321638459e-16
13.9122506521459 1.74963475183561e-16
13.9138319491057 1.707276248518e-16
13.9154132460655 1.66593304368739e-16
13.9169945430253 1.62558105316892e-16
13.918575839985 1.58619675793825e-16
13.9201571369448 1.54775719100961e-16
13.9217384339046 1.51023992462268e-16
13.9233197308644 1.47362305772728e-16
13.9249010278242 1.4378852037483e-16
13.9264823247839 1.4030054786408e-16
13.9280636217437 1.36896348920922e-16
13.9296449187035 1.33573932170464e-16
13.9312262156633 1.30331353067508e-16
13.9328075126231 1.27166712807798e-16
13.9343888095828 1.24078157264009e-16
13.9359701065426 1.21063875946388e-16
13.9375514035024 1.18122100987104e-16
13.9391327004622 1.1525110614797e-16
13.940713997422 1.12449205851201e-16
13.9422952943817 1.09714754232206e-16
13.9438765913415 1.07046144214482e-16
13.9454578883013 1.04441806605491e-16
13.9470391852611 1.01900209213555e-16
13.9486204822209 9.94198559852137e-17
13.9502017791806 9.69992861620809e-17
13.9517830761404 9.4637073457548e-17
13.9533643731002 9.23318252522979e-17
13.95494567006 9.00821818082115e-17
13.9565269670198 8.78868155007471e-17
13.9581082639795 8.57444300689147e-17
13.9596895609393 8.36537598822392e-17
13.9612708578991 8.16135692252421e-17
13.9628521548589 7.96226515980139e-17
13.9644334518187 7.76798290330335e-17
13.9660147487784 7.57839514279406e-17
13.9675960457382 7.39338958935241e-17
13.969177342698 7.21285661168409e-17
13.9707586396578 7.03668917393287e-17
13.9723399366176 6.86478277488089e-17
13.9739212335773 6.69703538860576e-17
13.9755025305371 6.53334740648174e-17
13.9770838274969 6.37362158052704e-17
13.9786651244567 6.21776296808677e-17
13.9802464214165 6.06567887775709e-17
13.9818277183762 5.91727881660695e-17
13.983409015336 5.77247443858932e-17
13.9849903122958 5.63117949416953e-17
13.9865716092556 5.49330978110767e-17
13.9881529062154 5.35878309640061e-17
13.9897342031751 5.22751918931735e-17
13.9913155001349 5.09943971554346e-17
13.9928967970947 4.97446819238525e-17
13.9944780940545 4.85252995500691e-17
13.9960593910143 4.73355211369853e-17
13.997640687974 4.61746351212654e-17
13.9992219849338 4.50419468654982e-17
14.0008032818936 4.39367782600823e-17
14.0023845788534 4.28584673341319e-17
14.0039658758132 4.18063678754723e-17
14.0055471727729 4.07798490596766e-17
14.0071284697327 3.97782950874401e-17
14.0087097666925 3.88011048306465e-17
14.0102910636523 3.78476914866001e-17
14.0118723606121 3.69174822402333e-17
14.0134536575718 3.60099179343314e-17
14.0150349545316 3.51244527473397e-17
14.0166162514914 3.42605538787116e-17
14.0181975484512 3.34177012416502e-17
14.019778845411 3.25953871629236e-17
14.0213601423707 3.17931160898031e-17
14.0229414393305 3.10104043037118e-17
14.0245227362903 3.02467796406816e-17
14.0261040332501 2.95017812182902e-17
14.0276853302099 2.87749591689343e-17
14.0292666271696 2.80658743794571e-17
14.0308479241294 2.7374098236735e-17
14.0324292210892 2.66992123792724e-17
14.034010518049 2.60408084546397e-17
14.0355918150088 2.53984878825116e-17
14.0371731119685 2.47718616233366e-17
14.0387544089283 2.41605499523477e-17
14.0403357058881 2.35641822389387e-17
14.0419170028479 2.2982396731116e-17
14.0434982998077 2.24148403450941e-17
14.0450795967674 2.18611684597694e-17
14.0466608937272 2.1321044716056e-17
14.048242190687 2.07941408208315e-17
14.0498234876468 2.0280136355652e-17
14.0514047846066 1.97787185897615e-17
14.0529860815663 1.92895822976301e-17
14.0545673785261 1.88124295807353e-17
14.0561486754859 1.83469696934874e-17
14.0577299724457 1.78929188733225e-17
14.0593112694055 1.74500001747227e-17
14.0608925663653 1.70179433071503e-17
14.062473863325 1.65964844768537e-17
14.0640551602848 1.61853662322774e-17
14.0656364572446 1.57843373132137e-17
14.0672177542044 1.53931525034701e-17
14.0687990511642 1.50115724869837e-17
14.0703803481239 1.46393637073404e-17
14.0719616450837 1.42762982306064e-17
14.0735429420435 1.39221536113864e-17
14.0751242390033 1.35767127620461e-17
14.0767055359631 1.32397638249785e-17
14.0782868329228 1.29111000479598e-17
14.0798681298826 1.25905196623499e-17
14.0814494268424 1.22778257642471e-17
14.0830307238022 1.19728261983849e-17
14.084612020762 1.16753334448332e-17
14.0861933177217 1.13851645083069e-17
14.0877746146815 1.110214081014e-17
14.0893559116413 1.08260880827656e-17
14.0909372086011 1.05568362667593e-17
14.0925185055609 1.02942194102247e-17
14.0940998025206 1.00380755706408e-17
14.0956810994804 9.78824671896993e-18
14.0972623964402 9.54457864607862e-18
14.0988436934 9.30692087133292e-18
14.1004249903598 9.07512655339243e-18
14.1020062873195 8.84905240309381e-18
14.1035875842793 8.62855859840059e-18
14.1051688812391 8.41350870137648e-18
14.1067501781989 8.20376957711671e-18
14.1083314751587 7.99921131459831e-18
14.1099127721184 7.79970714942571e-18
14.1114940690782 7.60513338838094e-18
14.113075366038 7.41536933578991e-18
14.1146566629978 7.23029722160496e-18
14.1162379599576 7.04980213122926e-18
14.1178192569173 6.87377193697968e-18
14.1194005538771 6.70209723118695e-18
14.1209818508369 6.53467126089816e-18
14.1225631477967 6.37138986409e-18
14.1241444447565 6.21215140745142e-18
14.1257257417162 6.05685672560511e-18
14.127307038676 5.90540906179162e-18
14.1288883356358 5.75771400995394e-18
14.1304696325956 5.61367945821175e-18
14.1320509295554 5.47321553367657e-18
14.1336322265151 5.33623454856904e-18
14.1352135234749 5.20265094764153e-18
14.1367948204347 5.07238125682702e-18
14.1383761173945 4.94534403313307e-18
14.1399574143543 4.82145981571366e-18
14.141538711314 4.70065107812249e-18
14.1431200082738 4.58284218169102e-18
14.1447013052336 4.46795933001884e-18
14.1462826021934 4.35593052456508e-18
14.1478638991532 4.24668552128047e-18
14.1494451961129 4.14015578828401e-18
14.1510264930727 4.03627446454686e-18
14.1526077900325 3.93497631956838e-18
14.1541890869923 3.83619771400827e-18
14.1557703839521 3.73987656126333e-18
14.1573516809118 3.64595228995854e-18
14.1589329778716 3.5543658073387e-18
14.1605142748314 3.46505946353645e-18
14.1620955717912 3.37797701668869e-18
14.163676868751 3.29306359889366e-18
14.1652581657107 3.21026568297785e-18
14.1668394626705 3.12953105006523e-18
14.1684207596303 3.05080875791171e-18
14.1700020565901 2.97404911001215e-18
14.1715833535499 2.89920362543246e-18
14.1731646505096 2.82622500937713e-18
14.1747459474694 2.75506712445583e-18
14.1763272444292 2.68568496263709e-18
14.177908541389 2.61803461788223e-18
14.1794898383488 2.55207325942787e-18
14.1810711353085 2.48775910571165e-18
14.1826524322683 2.42505139892629e-18
14.1842337292281 2.36391038018096e-18
14.1858150261879 2.3042972652666e-18
14.1873963231477 2.24617422098665e-18
14.1889776201074 2.18950434207719e-18
14.1905589170672 2.13425162866753e-18
14.192140214027 2.08038096428613e-18
14.1937215109868 2.02785809439746e-18
14.1953028079466 1.97664960545356e-18
14.1968841049063 1.92672290444875e-18
14.1984654018661 1.87804619896706e-18
14.2000466988259 1.83058847771126e-18
14.2016279957857 1.78431949149723e-18
14.2032092927455 1.73920973471058e-18
14.2047905897052 1.69523042720238e-18
14.206371886665 1.65235349663356e-18
14.2079531836248 1.6105515612311e-18
14.2095344805846 1.56979791296745e-18
14.2111157775444 1.53006650114823e-18
14.2126970745041 1.49133191638545e-18
14.2142783714639 1.45356937496821e-18
14.2158596684237 1.41675470360486e-18
14.2174409653835 1.38086432453309e-18
14.2190222623433 1.34587524099457e-18
14.220603559303 1.31176502305234e-18
14.2221848562628 1.2785117937588e-18
14.2237661532226 1.24609421565339e-18
14.2253474501824 1.21449147758587e-18
14.2269287471422 1.1836832818635e-18
14.2285100441019 1.15364983170278e-18
14.2300913410617 1.12437181898822e-18
14.2316726380215 1.09583041232523e-18
14.2332539349813 1.06800724538619e-18
14.2348352319411 1.0408844055325e-18
14.2364165289008 1.01444442271706e-18
14.2379978258606 9.8867025865454e-19
14.2395791228204 9.63545296251475e-19
14.2411604197802 9.39053329296153e-19
14.24274171674 9.15178552395141e-19
14.2443230136998 8.919055511553e-19
14.2459043106595 8.69219292606443e-19
14.2474856076193 8.47105115848774e-19
14.2490669045791 8.25548722937043e-19
14.2506482015389 8.04536169978468e-19
14.2522294984987 7.84053858449987e-19
14.2538107954584 7.64088526724837e-19
14.2553920924182 7.44627241807566e-19
14.256973389378 7.25657391267164e-19
14.2585546863378 7.07166675365812e-19
14.2601359832976 6.89143099382991e-19
14.2617172802573 6.71574966121357e-19
14.2632985772171 6.54450868597831e-19
14.2648798741769 6.37759682911898e-19
14.2664611711367 6.2149056128649e-19
14.2680424680965 6.0563292527944e-19
14.2696237650562 5.90176459160176e-19
14.271205062016 5.75111103446306e-19
14.2727863589758 5.60427048598395e-19
14.2743676559356 5.4611472887004e-19
14.2759489528954 5.3216481630539e-19
14.2775302498551 5.18568214882917e-19
14.2791115468149 5.05316054804757e-19
14.2806928437747 4.92399686922687e-19
14.2822741407345 4.79810677300344e-19
14.2838554376943 4.67540801909449e-19
14.285436734654 4.55582041454521e-19
14.2870180316138 4.43926576324119e-19
14.2885993285736 4.32566781665214e-19
14.2901806255334 4.21495222578209e-19
14.2917619224932 4.1070464942949e-19
14.2933432194529 4.00187993277413e-19
14.2949245164127 3.899383614114e-19
14.2965058133725 3.79949032999745e-19
14.2980871103323 3.70213454843559e-19
14.2996684072921 3.60725237234612e-19
14.3012497042518 3.51478149914803e-19
14.3028310012116 3.42466118134251e-19
14.3044122981714 3.33683218806418e-19
14.3059935951312 3.25123676756449e-19
14.307574892091 3.1678186106246e-19
14.3091561890507 3.08652281485193e-19
14.3107374860105 3.00729584986899e-19
14.3123187829703 2.93008552333837e-19
14.3139000799301 2.85484094782824e-19
14.3154813768899 2.78151250849701e-19
14.3170626738496 2.71005183155713e-19
14.3186439708094 2.64041175351981e-19
14.3202252677692 2.57254629119844e-19
14.321806564729 2.5064106124441e-19
14.3233878616888 2.44196100759098e-19
14.3249691586485 2.37915486162485e-19
14.3265504556083 2.31795062701634e-19
14.3281317525681 2.25830779722444e-19
14.3297130495279 2.20018688086027e-19
14.3312943464877 2.14354937648041e-19
14.3328756434474 2.08835774799433e-19
14.3344569404072 2.03457540069042e-19
14.336038237367 1.98216665784145e-19
14.3376195343268 1.93109673788316e-19
14.3392008312866 1.88133173216944e-19
14.3407821282463 1.83283858325813e-19
14.3423634252061 1.7855850637453e-19
14.3439447221659 1.73953975560852e-19
14.3455260191257 1.69467203007139e-19
14.3471073160855 1.65095202795646e-19
14.3486886130452 1.60835064052468e-19
14.350269910005 1.56683949078551e-19
14.3518512069648 1.526390915275e-19
14.3534325039246 1.48697794627328e-19
14.3550138008844 1.44857429446674e-19
14.3565950978441 1.41115433204214e-19
14.3581763948039 1.37469307618588e-19
14.3597576917637 1.33916617300521e-19
14.3613389887235 1.30454988183589e-19
14.3629202856833 1.27082105994259e-19
14.364501582643 1.23795714759639e-19
14.3660828796028 1.20593615352206e-19
14.3676641765626 1.17473664070189e-19
14.3692454735224 1.14433771253543e-19
14.3708267704822 1.11471899933787e-19
14.3724080674419 1.08586064517481e-19
14.3739893644017 1.05774329502113e-19
14.3755706613615 1.03034808223915e-19
14.3771519583213 1.00365661636722e-19
14.3787332552811 9.77650971207902e-20
14.3803145522408 9.52313673216263e-20
14.3818958492006 9.27627690169459e-20
14.3834771461604 9.03576420124717e-20
14.3850584431202 8.80143680643723e-20
14.38663974008 8.57313698290359e-20
14.3882210370397 8.35071098384851e-20
14.3898023339995 8.13400895014016e-20
14.3913836309593 7.92288481289088e-20
14.3929649279191 7.71719619845074e-20
14.3945462248789 7.51680433577329e-20
14.3961275218386 7.32157396606872e-20
14.3977088187984 7.13137325469318e-20
14.3992901157582 6.9460737052523e-20
14.400871412718 6.76555007582991e-20
14.4024527096778 6.58968029727987e-20
14.4040340066375 6.41834539359487e-20
14.4056153035973 6.25142940419776e-20
14.4071966005571 6.08881930822103e-20
14.4087778975169 5.93040495062546e-20
14.4103591944767 5.77607897019443e-20
14.4119404914364 5.62573672930512e-20
14.4135217883962 5.47927624543947e-20
14.415103085356 5.33659812441825e-20
14.4166843823158 5.19760549528478e-20
14.4182656792756 5.0622039468295e-20
14.4198469762353 4.93030146567468e-20
14.4214282731951 4.80180837592479e-20
14.4230095701549 4.67663728029895e-20
14.4245908671147 4.55470300275675e-20
14.4261721640745 4.4359225325278e-20
14.4277534610342 4.32021496957717e-20
14.429334757994 4.20750147138453e-20
14.4309160549538 4.09770520109917e-20
14.4324973519136 3.99075127694796e-20
14.4340786488734 3.88656672294151e-20
14.4356599458331 3.78508042079248e-20
14.4372412427929 3.68622306303642e-20
14.4388225397527 3.58992710734397e-20
14.4404038367125 3.49612673194354e-20
14.4419851336723 3.40475779218932e-20
14.4435664306321 3.31575777819566e-20
14.4451477275918 3.22906577354677e-20
14.4467290245516 3.14462241502543e-20
14.4483103215114 3.06236985336027e-20
14.4498916184712 2.98225171495571e-20
14.451472915431 2.90421306457406e-20
14.4530542123907 2.82820036895803e-20
14.4546355093505 2.75416146136245e-20
14.4562168063103 2.68204550698348e-20
14.4577981032701 2.61180296923438e-20
14.4593794002299 2.54338557689439e-20
14.4609606971896 2.47674629205389e-20
14.4625419941494 2.4118392788911e-20
14.4641232911092 2.34861987320909e-20
14.465704588069 2.28704455275087e-20
14.4672858850288 2.22707090825954e-20
14.4688671819885 2.16865761525536e-20
14.4704484789483 2.11176440653766e-20
14.4720297759081 2.05635204536037e-20
14.4736110728679 2.00238229929519e-20
14.4751923698277 1.94981791474962e-20
14.4767736667874 1.89862259211624e-20
14.4783549637472 1.84876096155851e-20
14.479936260707 1.80019855940219e-20
14.4815175576668 1.75290180511835e-20
14.4830988546266 1.70683797888448e-20
14.4846801515863 1.66197519972206e-20
14.4862614485461 1.61828240416632e-20
14.4878427455059 1.57572932549138e-20
14.4894240424657 1.53428647344559e-20
14.4910053394255 1.49392511450403e-20
14.4925866363852 1.45461725261755e-20
14.494167933345 1.41633561044824e-20
14.4957492303048 1.3790536110757e-20
14.4973305272646 1.34274536016419e-20
14.4989118242244 1.30738562858655e-20
14.5004931211841 1.27294983547678e-20
14.5020744181439 1.2394140317184e-20
14.5036557151037 1.20675488384435e-20
14.5052370120635 1.17494965834868e-20
14.5068183090233 1.14397620638895e-20
14.508399605983 1.11381294888008e-20
14.5099809029428 1.08443886196177e-20
14.5115621999026 1.05583346283379e-20
14.5131434968624 1.02797679595104e-20
14.5147247938222 1.00084941956619e-20
14.5163060907819 9.74432392614153e-21
14.5178873877417 9.48707261925311e-21
14.5194686847015 9.23656049767736e-21
14.5210499816613 8.99261241698182e-21
14.5226312786211 8.75505774727603e-21
14.5242125755808 8.52373025781277e-21
14.5257938725406 8.29846800451873e-21
14.5273751695004 8.07911322041374e-21
14.5289564664602 7.86551220876061e-21
14.53053776342 7.65751523894026e-21
14.5321190603797 7.45497644499161e-21
14.5337003573395 7.25775372668561e-21
14.5352816542993 7.06570865312716e-21
14.5368629512591 6.87870636880987e-21
14.5384442482189 6.69661550204485e-21
14.5400255451786 6.5193080757271e-21
14.5416068421384 6.34665942033393e-21
14.5431881390982 6.178548089194e-21
14.544769436058 6.01485577582851e-21
14.5463507330178 5.85546723348621e-21
14.5479320299775 5.70027019663459e-21
14.5495133269373 5.5491553045014e-21
14.5510946238971 5.4020160265537e-21
14.5526759208569 5.2587485898541e-21
14.5542572178167 5.1192519082808e-21
14.5558385147764 4.98342751353648e-21
14.5574198117362 4.85117948793247e-21
14.559001108696 4.72241439886474e-21
14.5605824056558 4.59704123496161e-21
14.5621637026156 4.47497134387316e-21
14.5637449995753 4.35611837162568e-21
14.5653262965351 4.24039820353261e-21
14.5669075934949 4.12772890661326e-21
14.5684888904547 4.01803067346965e-21
14.5700701874145 3.91122576760067e-21
14.5716514843742 3.80723847011661e-21
14.573232781334 3.70599502780362e-21
14.5748140782938 3.60742360252077e-21
14.5763953752536 3.51145422187656e-21
14.5779766722134 3.41801873118379e-21
14.5795579691731 3.32705074662244e-21
14.5811392661329 3.23848560961394e-21
14.5827205630927 3.1522603423527e-21
14.5843018600525 3.06831360447127e-21
14.5858831570123 2.98658565082369e-21
14.587464453972 2.9070182903391e-21
14.5890457509318 2.82955484592918e-21
14.5906270478916 2.75414011542931e-21
14.5922083448514 2.68072033351988e-21
14.5937896418112 2.60924313464764e-21
14.5953709387709 2.53965751687223e-21
14.5969522357307 2.47191380665641e-21
14.5985335326905 2.4059636245429e-21
14.6001148296503 2.34175985172727e-21
14.6016961266101 2.27925659746819e-21
14.6032774235698 2.21840916734593e-21
14.6048587205296 2.15917403233287e-21
14.6064400174894 2.10150879865056e-21
14.6080213144492 2.04537217841128e-21
14.609602611409 1.99072396099601e-21
14.6111839083687 1.93752498518124e-21
14.6127652053285 1.88573711197663e-21
14.6143465022883 1.83532319815433e-21
14.6159277992481 1.78624707046983e-21
14.6175090962079 1.73847350053022e-21
14.6190903931677 1.6919681803196e-21
14.6206716901274 1.64669769834547e-21
14.6222529870872 1.60262951640555e-21
14.623834284047 1.55973194694346e-21
14.6254155810068 1.51797413099473e-21
14.6269968779665 1.47732601669254e-21
14.6285781749263 1.43775833832908e-21
14.6301594718861 1.39924259596035e-21
14.6317407688459 1.3617510355278e-21
14.6333220658057 1.325256629496e-21
14.6349033627655 1.28973305798737e-21
14.6364846597252 1.25515469040653e-21
14.638065956685 1.22149656752951e-21
14.6396472536448 1.18873438406458e-21
14.6412285506046 1.15684447165423e-21
14.6428098475644 1.12580378231785e-21
14.6443911445241 1.0955898723252e-21
14.6459724414839 1.0661808864788e-21
14.6475537384437 1.03755554280626e-21
14.6491350354035 1.00969311764838e-21
14.6507163323633 9.82573431125799e-22
14.652297629323 9.56176832987985e-22
14.6538789262828 9.30484188823829e-22
14.6554602232426 9.05476866627418e-22
14.6570415202024 8.81136723714976e-22
14.6586228171622 8.57446093973704e-22
14.6602041141219 8.34387775445165e-22
14.6617854110817 8.1194501822849e-22
14.6633667080415 7.90101512692526e-22
14.6649480050013 7.68841377999428e-22
14.6665293019611 7.48149150916876e-22
14.6681105989208 7.28009774929614e-22
14.6696918958806 7.08408589621765e-22
14.6712731928404 6.89331320343136e-22
14.6728544898002 6.70764068136961e-22
14.67443578676 6.52693299932428e-22
14.6760170837197 6.35105838987642e-22
14.6775983806795 6.17988855582902e-22
14.6791796776393 6.01329857953741e-22
14.6807609745991 5.85116683459535e-22
14.6823422715589 5.69337489980397e-22
14.6839235685186 5.53980747537708e-22
14.6855048654784 5.39035230130504e-22
14.6870861624382 5.24490007787013e-22
14.688667459398 5.10334438818373e-22
14.6902487563578 4.96558162274872e-22
14.6918300533175 4.83151090599517e-22
14.6934113502773 4.70103402469686e-22
14.6949926472371 4.57405535826729e-22
14.6965739441969 4.45048181086045e-22
14.6981552411567 4.3302227452236e-22
14.6997365381164 4.21318991829004e-22
14.7013178350762 4.09929741842252e-22
14.702899132036 3.98846160430224e-22
14.7044804289958 3.88060104541447e-22
14.7060617259556 3.77563646406268e-22
14.7076430229153 3.67349067889207e-22
14.7092243198751 3.57408854990628e-22
14.7108056168349 3.47735692489067e-22
14.7123869137947 3.38322458723674e-22
14.7139682107545 3.29162220513205e-22
14.7155495077142 3.20248228206242e-22
14.717130804674 3.11573910861237e-22
14.7187121016338 3.03132871551278e-22
14.7202933985936 2.94918882792681e-22
14.7218746955534 2.86925882090774e-22
14.7234559925131 2.79147967603263e-22
14.7250372894729 2.71579393915898e-22
14.7266185864327 2.64214567929209e-22
14.7281998833925 2.5704804485121e-22
14.7297811803523 2.50074524295728e-22
14.731362477312 2.4328884648237e-22
14.7329437742718 2.36685988535819e-22
14.7345250712316 2.30261060880338e-22
14.7361063681914 2.24009303731391e-22
14.7376876651512 2.17926083675128e-22
14.7392689621109 2.12006890341183e-22
14.7408502590707 2.06247333159038e-22
14.7424315560305 2.006431382011e-22
14.7440128529903 1.95190145108157e-22
14.7455941499501 1.89884304094357e-22
14.7471754469098 1.84721673031213e-22
14.7487567438696 1.79698414608468e-22
14.7503380408294 1.7481079356715e-22
14.7519193377892 1.7005517400804e-22
14.753500634749 1.65428016767847e-22
14.7550819317087 1.60925876865752e-22
14.7566632286685 1.56545401016243e-22
14.7582445256283 1.52283325207384e-22
14.7598258225881 1.48136472342099e-22
14.7614071195479 1.44101749941553e-22
14.7629884165076 1.40176147908891e-22
14.7645697134674 1.36356736351595e-22
14.7661510104272 1.32640663460266e-22
14.767732307387 1.29025153444196e-22
14.7693136043468 1.25507504519914e-22
14.7708949013065 1.22085086953747e-22
14.7724761982663 1.18755341154559e-22
14.7740574952261 1.15515775817469e-22
14.7756387921859 1.12363966115714e-22
14.7772200891457 1.09297551940526e-22
14.7788013861054 1.06314236186859e-22
14.7803826830652 1.03411783084418e-22
14.781963980025 1.0058801657208e-22
14.7835452769848 9.78408187158173e-23
14.7851265739446 9.51681281676894e-23
14.7867078709043 9.25679386653191e-23
14.7882891678641 9.00382975711265e-23
14.7898704648239 8.75773044501301e-23
14.7914517617837 8.51831096843746e-23
14.7930330587435 8.28539131248429e-23
14.7946143557032 8.05879627783022e-23
14.796195652663 7.83835535287473e-23
14.7977769496228 7.6239025892706e-23
14.7993582465826 7.41527648071595e-23
14.8009395435424 7.21231984495794e-23
14.8025208405021 7.01487970889769e-23
14.8041021374619 6.82280719671641e-23
14.8056834344217 6.63595742096411e-23
14.8072647313815 6.45418937652052e-23
14.8088460283413 6.27736583734567e-23
14.810427325301 6.10535325595896e-23
14.8120086222608 5.93802166557468e-23
14.8135899192206 5.77524458481067e-23
14.8151712161804 5.61689892492684e-23
14.8167525131402 5.46286489950324e-23
14.8183338101 5.31302593650449e-23
14.8199151070597 5.16726859268003e-23
14.8214964040195 5.02548247020771e-23
14.8230777009793 4.88756013555915e-23
14.8246589979391 4.75339704048954e-23
14.8262402948989 4.62289144513184e-23
14.8278215918586 4.49594434313793e-23
14.8294028888184 4.3724593887597e-23
14.8309841857782 4.2523428259002e-23
14.832565482738 4.13550341901875e-23
14.8341467796978 4.02185238587798e-23
14.8357280766575 3.91130333206413e-23
14.8373093736173 3.80377218723962e-23
14.8388906705771 3.69917714310664e-23
14.8404719675369 3.59743859296973e-23
14.8420532644967 3.49847907294687e-23
14.8436345614564 3.40222320471022e-23
14.8452158584162 3.3085976397597e-23
14.846797155376 3.21753100515844e-23
14.8483784523358 3.12895385073295e-23
14.8499597492956 3.04279859763765e-23
14.8515410462553 2.95899948832574e-23
14.8531223432151 2.8774925378145e-23
14.8547036401749 2.79821548626427e-23
14.8562849371347 2.72110775279941e-23
14.8578662340945 2.64611039058091e-23
14.8594475310542 2.57316604304263e-23
14.861028828014 2.50221890131785e-23
14.8626101249738 2.43321466277357e-23
14.8641914219336 2.36610049066565e-23
14.8657727188934 2.30082497485162e-23
14.8673540158531 2.23733809356817e-23
14.8689353128129 2.17559117619599e-23
14.8705166097727 2.11553686704558e-23
14.8720979067325 2.05712909008499e-23
14.8736792036923 2.00032301461703e-23
14.875260500652 1.94507502186994e-23
14.8768417976118 1.89134267247269e-23
14.8784230945716 1.83908467479452e-23
14.8800043915314 1.78826085414383e-23
14.8815856884912 1.73883212276488e-23
14.8831669854509 1.69076045065114e-23
14.8847482824107 1.64400883712979e-23
14.8863295793705 1.59854128320688e-23
14.8879108763303 1.55432276464403e-23
14.8894921732901 1.51131920575922e-23
14.8910734702498 1.46949745392455e-23
14.8926547672096 1.42882525474617e-23
14.8942360641694 1.38927122790131e-23
14.8958173611292 1.35080484362579e-23
14.897398658089 1.31339639982908e-23
14.8989799550487 1.27701699981561e-23
14.9005612520085 1.24163853060769e-23
14.9021425489683 1.20723364184053e-23
14.9037238459281 1.17377572523042e-23
14.9053051428879 1.14123889458038e-23
14.9068864398476 1.10959796633086e-23
14.9084677368074 1.07882844062578e-23
14.9100490337672 1.0489064828812e-23
14.911630330727 1.01980890585639e-23
14.9132116276868 9.91513152194064e-24
14.9147929246465 9.63997277437596e-24
14.9163742216063 9.37239933495215e-24
14.9179555185661 9.11220352552468e-24
14.9195368155259 8.85918331411861e-24
14.9211181124857 8.61314216251028e-24
14.9226994094454 8.37388887796921e-24
14.9242807064052 8.14123746886283e-24
14.925862003365 7.91500700420853e-24
14.9274433003248 7.69502147697813e-24
14.9290245972846 7.48110967103784e-24
14.9306058942443 7.27310503170113e-24
14.9321871912041 7.07084553969217e-24
14.9337684881639 6.8741735885746e-24
14.9353497851237 6.68293586538276e-24
14.9369310820835 6.49698323453263e-24
14.9385123790432 6.31617062477634e-24
14.940093676003 6.14035691927179e-24
14.9416749729628 5.96940484852694e-24
14.9432562699226 5.8031808862842e-24
14.9448375668824 5.64155514814815e-24
14.9464188638421 5.48440129300101e-24
14.9480001608019 5.33159642698452e-24
14.9495814577617 5.1830210101496e-24
14.9511627547215 5.03855876556584e-24
14.9527440516813 4.898096590874e-24
14.954325348641 4.76152447223822e-24
14.9559066456008 4.62873540062782e-24
14.9574879425606 4.49962529028819e-24
14.9590692395204 4.37409289949164e-24
14.9606505364802 4.25203975335306e-24
14.9622318334399 4.13337006875986e-24
14.9638131303997 4.01799068132055e-24
14.9653944273595 3.90581097426022e-24
14.9669757243193 3.79674280927158e-24
14.9685570212791 3.69070045918089e-24
14.9701383182388 3.58760054247007e-24
14.9717196151986 3.48736195955565e-24
14.9733009121584 3.38990583076084e-24
14.9748822091182 3.29515543598297e-24
14.976463506078 3.20303615600942e-24
14.9780448030377 3.11347541535884e-24
14.9796260999975 3.02640262672961e-24
14.9812073969573 2.94174913689574e-24
14.9827886939171 2.85944817410075e-24
14.9843699908769 2.77943479685407e-24
14.9859512878366 2.70164584411485e-24
14.9875325847964 2.62601988681655e-24
14.9891138817562 2.55249718072285e-24
14.990695178716 2.48101962052103e-24
14.9922764756758 2.41153069518845e-24
14.9938577726355 2.34397544456453e-24
14.9954390695953 2.27830041706427e-24
14.9970203665551 2.21445362858485e-24
14.9986016635149 2.15238452248063e-24
15.0001829604747 2.09204393065322e-24
15.0017642574345 2.03338403567141e-24
15.0033455543942 1.97635833393e-24
15.004926851354 1.92092159980857e-24
15.0065081483138 1.86702985078791e-24
15.0080894452736 1.81464031352476e-24
15.0096707422334 1.76371139083937e-24
15.0112520391931 1.71420262959792e-24
15.0128333361529 1.66607468946701e-24
15.0144146331127 1.61928931251977e-24
15.0159959300725 1.57380929365398e-24
15.0175772270323 1.52959845182816e-24
15.019158523992 1.48662160206304e-24
15.0207398209518 1.44484452821655e-24
15.0223211179116 1.4042339564913e-24
15.0239024148714 1.36475752965379e-24
15.0254837118312 1.32638378197205e-24
15.0270650087909 1.28908211481571e-24
15.0286463057507 1.25282277293123e-24
15.0302276027105 1.21757682135181e-24
15.0318088996703 1.18331612294621e-24
15.0333901966301 1.15001331656831e-24
15.0349714935898 1.11764179580503e-24
15.0365527905496 1.08617568829836e-24
15.0381340875094 1.05558983564042e-24
15.0397153844692 1.02585977379881e-24
15.041296681429 9.96961714090345e-25
15.0428779783887 9.68872524662319e-25
15.0444592753485 9.4156971248486e-25
15.0460405723083 9.15031405824236e-25
15.0476218692681 8.89236337206034e-25
15.0492031662279 8.64163826831863e-25
15.0507844631876 8.39793766454231e-25
15.0523657601474 8.16106603683647e-25
15.0539470571072 7.9308332673572e-25
15.055528354067 7.70705449579008e-25
15.0571096510268 7.48954997499847e-25
15.0586909479865 7.2781449305463e-25
15.0602722449463 7.07266942407473e-25
15.0618535419061 6.8729582204007e-25
15.0634348388659 6.67885065823737e-25
15.0650161358257 6.49019052445303e-25
15.0665974327854 6.30682593174842e-25
15.0681787297452 6.12860919970138e-25
15.069760026705 5.95539673902409e-25
15.0713413236648 5.78704893900877e-25
15.0729226206246 5.62343005804349e-25
15.0745039175843 5.46440811709969e-25
15.0760852145441 5.30985479616737e-25
15.0776665115039 5.15964533347818e-25
15.0792478084637 5.01365842753735e-25
15.0808291054235 4.87177614178227e-25
15.0824104023832 4.73388381187221e-25
15.083991699343 4.59986995552463e-25
15.0855729963028 4.46962618479799e-25
15.0871542932626 4.34304712080204e-25
15.0887355902224 4.22003031070426e-25
15.0903168871821 4.10047614704435e-25
15.0918981841419 3.98428778925398e-25
15.0934794811017 3.87137108728873e-25
15.0950607780615 3.76163450741903e-25
15.0966420750213 3.65498905999399e-25
15.098223371981 3.55134822919866e-25
15.0998046689408 3.45062790478593e-25
15.1013859659006 3.35274631559468e-25
15.1029672628604 3.257623964971e-25
15.1045485598202 3.16518356791037e-25
15.1061298567799 3.07534998995821e-25
15.1077111537397 2.98805018774559e-25
15.1092924506995 2.90321315120737e-25
15.1108737476593 2.82076984734598e-25
15.1124550446191 2.74065316556975e-25
15.1140363415788 2.66279786449321e-25
15.1156176385386 2.58714052025557e-25
15.1171989354984 2.51361947619175e-25
15.1187802324582 2.44217479395613e-25
15.120361529418 2.37274820593263e-25
15.1219428263777 2.30528306897651e-25
15.1235241233375 2.23972431944642e-25
15.1251054202973 2.17601842942866e-25
15.1266867172571 2.11411336421153e-25
15.1282680142169 2.05395854089792e-25
15.1298493111766 1.99550478817482e-25
15.1314306081364 1.9387043071792e-25
15.1330119050962 1.88351063345169e-25
15.134593202056 1.82987859992211e-25
15.1361744990158 1.77776430093572e-25
15.1377557959755 1.72712505725338e-25
15.1393370929353 1.67791938202061e-25
15.1409183898951 1.6301069476758e-25
15.1424996868549 1.58364855377896e-25
15.1440809838147 1.53850609570413e-25
15.1456622807744 1.49464253422187e-25
15.1472435777342 1.45202186590266e-25
15.148824874694 1.41060909434487e-25
15.1504061716538 1.37037020219223e-25
15.1519874686136 1.3312721239298e-25
15.1535687655733 1.29328271942045e-25
15.1551500625331 1.25637074818419e-25
15.1567313594929 1.22050584437768e-25
15.1583126564527 1.18565849246972e-25
15.1598939534125 1.15180000358861e-25
15.1614752503722 1.11890249252197e-25
15.163056547332 1.08693885534976e-25
15.1646378442918 1.05588274770141e-25
15.1662191412516 1.02570856360898e-25
15.1678004382114 9.96391414947486e-26
15.1693817351711 9.67907111441542e-26
15.1709630321309 9.40232141227417e-26
15.1725443290907 9.13343651952787e-26
15.1741256260505 8.87219432398717e-26
15.1757069230103 8.61837894608325e-26
15.1772882199701 8.37178056515662e-26
15.1788695169298 8.13219525050066e-26
15.1804508138896 7.89942479707491e-26
15.1820321108494 7.6732765658747e-26
15.1836134078092 7.45356332859731e-26
15.1851947047689 7.24010311664179e-26
15.1867760017287 7.03271907437938e-26
15.1883572986885 6.8312393163816e-26
15.1899385956483 6.63549678865978e-26
15.1915198926081 6.44532913376721e-26
15.1931011895679 6.26057855959612e-26
15.1946824865276 6.08109171185153e-26
15.1962637834874 5.90671955005316e-26
15.1978450804472 5.73731722699246e-26
15.199426377407 5.57274397149888e-26
15.2010076743667 5.41286297449407e-26
15.2025889713265 5.25754127820105e-26
15.2041702682863 5.10664966842665e-26
15.2057515652461 4.96006256986844e-26
15.2073328622059 4.81765794424297e-26
15.2089141591657 4.67931719136848e-26
15.2104954561254 4.54492505290222e-26
15.2120767530852 4.41436951877938e-26
15.213658050045 4.28754173628557e-26
15.2152393470048 4.16433592160515e-26
15.2168206439646 4.04464927388576e-26
15.2184019409243 3.92838189164634e-26
15.2199832378841 3.81543669154165e-26
15.2215645348439 3.70571932936915e-26
15.2231458318037 3.59913812329642e-26
15.2247271287635 3.49560397920804e-26
15.2263084257232 3.39503031814076e-26
15.227889722683 3.29733300572115e-26
15.2294710196428 3.20243028361806e-26
15.2310523166026 3.11024270284324e-26
15.2326336135624 3.0206930589493e-26
15.2342149105221 2.93370632903794e-26
15.2357962074819 2.84920961049303e-26
15.2373775044417 2.76713206145651e-26
15.2389588014015 2.68740484294529e-26
15.2405400983613 2.60996106258814e-26
15.242121395321 2.53473571992838e-26
15.2437026922808 2.46166565326812e-26
15.2452839892406 2.39068948797531e-26
15.2468652862004 2.32174758625281e-26
15.2484465831602 2.25478199829072e-26
15.2500278801199 2.18973641480989e-26
15.2516091770797 2.12655612090483e-26
15.2531904740395 2.06518795119154e-26
15.2547717709993 2.00558024620349e-26
15.2563530679591 1.94768281001646e-26
15.2579343649188 1.8914468690335e-26
15.2595156618786 1.83682503195687e-26
15.2610969588384 1.78377125084746e-26
15.2626782557982 1.73224078329865e-26
15.264259552758 1.68219015565174e-26
15.2658408497177 1.63357712724452e-26
15.2674221466775 1.58636065567408e-26
15.2690034436373 1.54050086300893e-26
15.2705847405971 1.49595900296396e-26
15.2721660375569 1.45269742899908e-26
15.2737473345166 1.41067956328672e-26
15.2753286314764 1.36986986657636e-26
15.2769099284362 1.33023380889205e-26
15.278491225396 1.29173784104585e-26
15.2800725223558 1.25434936696235e-26
15.2816538193155 1.21803671676397e-26
15.2832351162753 1.1827691206292e-26
15.2848164132351 1.14851668336845e-26
15.2863977101949 1.11525035972245e-26
15.2879790071547 1.08294193034707e-26
15.2895603041144 1.05156397848257e-26
15.2911416010742 1.02108986726388e-26
15.292722898034 9.91493717681644e-27
15.2943041949938 9.62750387149067e-27
15.2958854919536 9.34835448686925e-27
15.2974667889133 9.0772517067425e-27
15.2990480858731 8.81396497185984e-27
15.3006293828329 8.55827028869698e-27
15.3022106797927 8.30995004368479e-27
15.3037919767525 8.06879282261559e-27
15.3053732737122 7.8345932351506e-27
15.306954570672 7.6071517442557e-27
15.3085358676318 7.3862745004294e-27
15.3101171645916 7.1717731806211e-27
15.3116984615514 6.9634648316198e-27
15.3132797585111 6.76117171796257e-27
15.3148610554709 6.56472117397366e-27
15.3164423524307 6.37394546014749e-27
15.3180236493905 6.18868162339177e-27
15.3196049463503 6.00877136137155e-27
15.32118624331 5.83406089055406e-27
15.3227675402698 5.66440081806745e-27
15.3243488372296 5.49964601705956e-27
15.3259301341894 5.33965550570071e-27
15.3275114311492 5.18429232950341e-27
15.3290927281089 5.0334234469825e-27
15.3306740250687 4.88691961858035e-27
15.3322553220285 4.74465529865912e-27
15.3338366189883 4.60650853059013e-27
15.3354179159481 4.47236084480642e-27
15.3369992129078 4.34209715968871e-27
15.3385805098676 4.21560568530973e-27
15.3401618068274 4.09277782982358e-27
15.3417431037872 3.97350810858931e-27
15.343324400747 3.85769405578009e-27
15.3449056977067 3.74523613852425e-27
15.3464869946665 3.63603767349865e-27
15.3480682916263 3.53000474581936e-27
15.3496495885861 3.42704613027904e-27
15.3512308855459 3.32707321478487e-27
15.3528121825056 3.22999992597439e-27
15.3543934794654 3.13574265691513e-27
15.3559747764252 3.04422019688984e-27
15.357556073385 2.95535366311504e-27
15.3591373703448 2.86906643443708e-27
15.3607186673045 2.78528408688311e-27
15.3622999642643 2.70393433104476e-27
15.3638812612241 2.62494695123017e-27
15.3654625581839 2.54825374634216e-27
15.3670438551437 2.47378847243577e-27
15.3686251521034 2.4014867868921e-27
15.3702064490632 2.33128619418785e-27
15.371787746023 2.26312599318484e-27
15.3733690429828 2.19694722594136e-27
15.3749503399426 2.13269262793984e-27
15.3765316369024 2.07030657976075e-27
15.3781129338621 2.00973506009777e-27
15.3796942308219 1.9509256001346e-27
15.3812755277817 1.89382723918162e-27
15.3828568247415 1.83839048161482e-27
15.3844381217012 1.78456725499481e-27
15.386019418661 1.73231086940467e-27
15.3876007156208 1.68157597792578e-27
15.3891820125806 1.63231853825367e-27
15.3907633095404 1.58449577537816e-27
15.3923446065002 1.53806614535302e-27
15.3939259034599 1.49298930007545e-27
15.3955072004197 1.44922605307044e-27
15.3970884973795 1.40673834625595e-27
15.3986697943393 1.36548921764498e-27
15.4002510912991 1.32544276997023e-27
15.4018323882588 1.28656414019763e-27
15.4034136852186 1.24881946991226e-27
15.4049949821784 1.2121758765422e-27
15.4065762791382 1.17660142540722e-27
15.408157576098 1.14206510255748e-27
15.4097388730577 1.1085367883859e-27
15.4113201700175 1.07598723200039e-27
15.4129014669773 1.04438802631249e-27
15.4144827639371 1.0137115838472e-27
15.4160640608969 9.8393111323883e-28
15.4176453578566 9.55020596390214e-28
15.4192266548164 9.26954766297906e-28
15.4208079517762 8.99709085491268e-28
15.422389248736 8.73259725098417e-28
15.4239705456958 8.47583544511284e-28
15.4255518426555 8.2265807161914e-28
15.4271331396153 7.98461483614636e-28
15.4287144365751 7.74972588349551e-28
15.4302957335349 7.521708062136e-28
15.4318770304947 7.30036152538945e-28
15.4334583274544 7.08549220502672e-28
15.4350396244142 6.87691164521689e-28
15.436620921374 6.67443684115801e-28
15.4382022183338 6.47789008236021e-28
15.4397835152936 6.28709880042397e-28
15.4413648122533 6.10189542110684e-28
15.4429461092131 5.9221172206981e-28
15.4445274061729 5.74760618640541e-28
15.4461087031327 5.5782088808326e-28
15.4476900000925 5.41377631027479e-28
15.4492712970522 5.25416379678304e-28
15.450852594012 5.09923085390053e-28
15.4524338909718 4.94884106595978e-28
15.4540151879316 4.80286197083854e-28
15.4555964848914 4.66116494604814e-28
15.4571777818511 4.52362509808988e-28
15.4587590788109 4.39012115502839e-28
15.4603403757707 4.26053536205741e-28
15.4619216727305 4.13475338012027e-28
15.4635029696903 4.01266418741706e-28
15.46508426665 3.89415998374229e-28
15.4666655636098 3.77913609754129e-28
15.4682468605696 3.66749089565867e-28
15.4698281575294 3.55912569565221e-28
15.4714094544892 3.45394468064691e-28
15.4729907514489 3.35185481660648e-28
15.4745720484087 3.25276577199257e-28
15.4761533453685 3.15658983973225e-28
15.4777346423283 3.06324186139686e-28
15.4793159392881 2.97263915360778e-28
15.4808972362478 2.88470143651113e-28
15.4824785332076 2.79935076432264e-28
15.4840598301674 2.71651145787006e-28
15.4856411271272 2.63611003907314e-28
15.487222424087 2.55807516729811e-28
15.4888037210467 2.482337577547e-28
15.4903850180065 2.40883002042597e-28
15.4919663149663 2.33748720384149e-28
15.4935476119261 2.26824573636095e-28
15.4951289088859 2.20104407220762e-28
15.4967102058456 2.13582245784239e-28
15.4982915028054 2.0725228800904e-28
15.4998727997652 2.01108901573446e-28
15.501454096725 1.95146618258096e-28
15.5030353936848 1.89360129192788e-28
15.5046166906445 1.83744280239739e-28
15.5061979876043 1.78294067511301e-28
15.5077792845641 1.73004633014158e-28
15.5093605815239 1.67871260421242e-28
15.5109418784837 1.62889370965047e-28
15.5125231754434 1.58054519448101e-28
15.5141044724032 1.53362390370275e-28
15.515685769363 1.48808794165303e-28
15.5172670663228 1.44389663549421e-28
15.5188483632826 1.40101049970547e-28
15.5204296602423 1.35939120164423e-28
15.5220109572021 1.31900152807804e-28
15.5235922541619 1.27980535267472e-28
15.5251735511217 1.2417676044565e-28
15.5267548480815 1.20485423713782e-28
15.5283361450412 1.16903219936686e-28
15.529917442001 1.13426940581725e-28
15.5314987389608 1.1005347091184e-28
15.5330800359206 1.0677978725965e-28
15.5346613328804 1.03602954379746e-28
15.5362426298401 1.00520122878393e-28
15.5378239267999 9.75285267168467e-29
15.5394052237597 9.46254807871656e-29
15.5409865207195 9.18083785580921e-29
15.5425678176793 8.90746897885306e-29
15.544149114639 8.64219583077526e-29
15.5457304115988 8.38477998600503e-29
15.5473117085586 8.1349900010489e-29
15.5488930055184 7.89260121125376e-29
15.5504743024782 7.65739553342986e-29
15.5520555994379 7.42916127409776e-29
15.5536368963977 7.20769294342565e-29
15.5552181933575 6.99279107440442e-29
15.5567994903173 6.78426204742155e-29
15.5583807872771 6.58191791976584e-29
15.5599620842368 6.38557626017614e-29
15.5615433811966 6.19505998813385e-29
15.5631246781564 6.01019721781513e-29
15.5647059751162 5.83082110663101e-29
15.566287272076 5.65676970804319e-29
15.5678685690358 5.48788582874498e-29
15.5694498659955 5.32401688995193e-29
15.5710311629553 5.16501479271091e-29
15.5726124599151 5.0107357871345e-29
15.5741937568749 4.86104034540243e-29
15.5757750538347 4.71579303846693e-29
15.5773563507944 4.57486241636214e-29
15.5789376477542 4.43812089192302e-29
15.580518944714 4.30544462796137e-29
15.5821002416738 4.17671342764573e-29
15.5836815386336 4.05181062813658e-29
15.5852628355933 3.93062299723454e-29
15.5868441325531 3.81304063309586e-29
15.5884254295129 3.69895686684785e-29
15.5900067264727 3.58826816800314e-29
15.5915880234325 3.48087405266579e-29
15.5931693203922 3.37667699439363e-29
15.594750617352 3.27558233763879e-29
15.5963319143118 3.17749821372202e-29
15.5979132112716 3.08233545925489e-29
15.5994945082314 2.99000753690911e-29
15.6010758051911 2.90043045854919e-29
15.6026571021509 2.81352271052366e-29
15.6042383991107 2.72920518120086e-29
15.6058196960705 2.64740109058834e-29
15.6074009930303 2.56803592199392e-29
15.60898228999 2.49103735568741e-29
15.6105635869498 2.41633520450346e-29
15.6121448839096 2.34386135130974e-29
15.6137261808694 2.27354968828577e-29
15.6153074778292 2.20533605801845e-29
15.6168887747889 2.13915819625388e-29
15.6184700717487 2.07495567636941e-29
15.6200513687085 2.01266985543353e-29
15.6216326656683 1.95224382186307e-29
15.6232139626281 1.89362234458301e-29
15.6247952595878 1.83675182369256e-29
15.6263765565476 1.78158024256418e-29
15.6279578535074 1.72805712133136e-29
15.6295391504672 1.67613347174879e-29
15.631120447427 1.62576175335756e-29
15.6327017443867 1.57689583095668e-29
15.6342830413465 1.52949093327331e-29
15.6358643383063 1.4835036128845e-29
15.6374456352661 1.4388917072884e-29
15.6390269322259 1.39561430111396e-29
15.6406082291856 1.35363168943917e-29
15.6421895261454 1.31290534218347e-29
15.6437708231052 1.27339786954434e-29
15.645352120065 1.23507298842894e-29
15.6469334170248 1.1978954898942e-29
15.6485147139845 1.16183120751515e-29
15.6500960109443 1.12684698668831e-29
15.6516773079041 1.09291065484636e-29
15.6532586048639 1.05999099251897e-29
15.6548399018237 1.02805770526203e-29
15.6564211987834 9.97081396408185e-30
15.6580024957432 9.67033540594817e-30
15.659583792703 9.37886458100047e-30
15.6611650896628 9.09613289901202e-30
15.6627463866226 8.8218797348338e-30
15.6643276835823 8.55585219345419e-30
15.6659089805421 8.29780488207038e-30
15.6674902775019 8.04749968869404e-30
15.6690715744617 7.80470556738007e-30
15.6706528714215 7.56919832970509e-30
15.6722341683812 7.34076044234768e-30
15.673815465341 7.11918083063633e-30
15.6753967623008 6.90425468783854e-30
15.6769780592606 6.69578329010582e-30
15.6785593562204 6.49357381677833e-30
15.6801406531801 6.29743917598608e-30
15.6817219501399 6.10719783543244e-30
15.6833032470997 5.92267365805876e-30
15.6848845440595 5.74369574262545e-30
15.6864658410193 5.57009826889305e-30
15.688047137979 5.40172034742383e-30
15.6896284349388 5.23840587375815e-30
15.6912097318986 5.08000338690439e-30
15.6927910288584 4.92636593196559e-30
15.6943723258182 4.7773509268142e-30
15.6959536227779 4.63282003272312e-30
15.6975349197377 4.49263902873512e-30
15.6991162166975 4.35667768980774e-30
15.7006975136573 4.22480966847924e-30
15.7022788106171 4.09691238005133e-30
15.7038601075768 3.97286689116163e-30
15.7054414045366 3.85255781159847e-30
15.7070227014964 3.73587318934643e-30
15.7086039984562 3.62270440869484e-30
15.710185295416 3.51294609136695e-30
15.7117665923757 3.40649600053708e-30
15.7133478893355 3.30325494771915e-30
15.7149291862953 3.20312670235037e-30
15.7165104832551 3.10601790407068e-30
15.7180917802149 3.01183797761058e-30
15.7196730771746 2.92049905012538e-30
15.7212543741344 2.8319158710287e-30
15.7228356710942 2.74600573416151e-30
15.724416968054 2.66268840227214e-30
15.7259982650138 2.5818860337056e-30
15.7275795619735 2.50352311128659e-30
15.7291608589333 2.42752637327332e-30
15.7307421558931 2.35382474637256e-30
15.7323234528529 2.28234928070948e-30
15.7339047498127 2.21303308675611e-30
15.7354860467724 2.14581127407531e-30
15.7370673437322 2.08062089192735e-30
15.738648640692 2.01740087157339e-30
15.7402299376518 1.95609197034719e-30
15.7418112346116 1.89663671732457e-30
15.7433925315713 1.83897936064409e-30
15.7449738285311 1.78306581635006e-30
15.7465551254909 1.72884361878133e-30
15.7481364224507 1.67626187239868e-30
15.7497177194105 1.6252712050559e-30
15.7512990163703 1.57582372265338e-30
15.75288031333 1.52787296512597e-30
15.7544616102898 1.48137386373454e-30
15.7560429072496 1.43628269963911e-30
15.7576242042094 1.39255706366917e-30
15.7592055011692 1.35015581731366e-30
15.7607867981289 1.3090390548536e-30
15.7623680950887 1.2691680666126e-30
15.7639493920485 1.23050530331754e-30
15.7655306890083 1.19301434148519e-30
15.7671119859681 1.15665984985641e-30
15.7686932829278 1.1214075568307e-30
15.7702745798876 1.08722421884042e-30
15.7718558768474 1.05407758968955e-30
15.7734371738072 1.0219363907891e-30
15.775018470767 9.90770282279974e-31
15.7765997677267 9.60549835010293e-31
15.7781810646865 9.31246503344805e-31
15.7797623616463 9.02832598785249e-31
15.7813436586061 8.75281264371498e-31
15.7829249555659 8.48566449840844e-31
15.7845062525256 8.22662887529795e-31
15.7860875494854 7.9754606898537e-31
15.7876688464452 7.73192222285973e-31
15.789250143405 7.4957829001167e-31
15.7908314403648 7.26681907894817e-31
15.7924127373245 7.04481384089317e-31
15.7939940342843 6.8295567906322e-31
15.7955753312441 6.62084386083967e-31
15.7971566282039 6.41847712293789e-31
15.7987379251637 6.22226460337602e-31
15.8003192221234 6.03202010542919e-31
15.8019005190832 5.84756303627744e-31
15.803481816043 5.66871823927854e-31
15.8050631130028 5.4953158311798e-31
15.8066444099626 5.32719104422261e-31
15.8082257069223 5.16418407290567e-31
15.8098070038821 5.00613992532911e-31
15.8113883008419 4.85290827900667e-31


==> Figures/AWGN/dist115_latex.txt <==
% x y
0 0
0.00158129695978017 0
0.00316259391956034 0
0.0047438908793405 0
0.00632518783912067 0
0.00790648479890084 0
0.00948778175868101 0
0.0110690787184612 0
0.0126503756782413 0
0.0142316726380215 0
0.0158129695978017 0
0.0173942665575818 0
0.018975563517362 0
0.0205568604771422 0
0.0221381574369223 0
0.0237194543967025 0
0.0253007513564827 0
0.0268820483162629 0
0.028463345276043 0
0.0300446422358232 0
0.0316259391956034 3.44565783558193e-305
0.0332072361553835 9.70761037162928e-303
0.0347885331151637 1.95135433634969e-300
0.0363698300749439 3.09652364137851e-298
0.037951127034724 3.96040809173635e-296
0.0395324239945042 4.1551228877011e-294
0.0411137209542844 3.63208711199677e-292
0.0426950179140645 2.6819001720013e-290
0.0442763148738447 1.69346091023271e-288
0.0458576118336249 9.2453780751172e-287
0.047438908793405 4.40733910765747e-285
0.0490202057531852 1.85094810155936e-283
0.0506015027129654 6.9035677330373e-282
0.0521827996727455 2.30349527568481e-280
0.0537640966325257 6.92187960789028e-279
0.0553453935923059 1.88460818728517e-277
0.056926690552086 4.67512065924269e-276
0.0585079875118662 1.06207503039468e-274
0.0600892844716464 2.21996837109857e-273
0.0616705814314265 4.28792608069164e-272
0.0632518783912067 7.68411073918378e-271
0.0648331753509869 1.28231281465256e-269
0.066414472310767 1.99958712552611e-268
0.0679957692705472 2.92293575516412e-267
0.0695770662303274 4.01718430451838e-266
0.0711583631901075 5.20537124192482e-265
0.0727396601498877 6.37578473777925e-264
0.0743209571096679 7.39979230400983e-263
0.075902254069448 8.1563315775186e-262
0.0774835510292282 8.55626478739077e-261
0.0790648479890084 8.55965108528924e-260
0.0806461449487886 8.18139406405024e-259
0.0822274419085687 7.48457719679592e-258
0.0838087388683489 6.56449446408125e-257
0.0853900358281291 5.52858534339149e-256
0.0869713327879092 4.47767366273789e-255
0.0885526297476894 3.49243670624554e-254
0.0901339267074696 2.62676869504548e-253
0.0917152236672497 1.9075747332463e-252
0.0932965206270299 1.33914875541016e-251
0.0948778175868101 9.09826175692009e-251
0.0964591145465902 5.98881161693568e-250
0.0980404115063704 3.82316312999152e-249
0.0996217084661506 2.36935871726634e-248
0.101203005425931 1.426823828929e-247
0.102784302385711 8.35657477104446e-247
0.104365599345491 4.76402257066306e-246
0.105946896305271 2.64581433037096e-245
0.107528193265051 1.43258957898267e-244
0.109109490224832 7.56803531801041e-244
0.110690787184612 3.90347694215387e-243
0.112272084144392 1.96708100376287e-242
0.113853381104172 9.69120320225218e-242
0.115434678063952 4.67077512423554e-241
0.117015975023732 2.2035146064764e-240
0.118597271983513 1.01814133907481e-239
0.120178568943293 4.61004224322356e-239
0.121759865903073 2.04661698731889e-238
0.123341162862853 8.91300828859702e-238
0.124922459822633 3.80961324403985e-237
0.126503756782413 1.59886226429569e-236
0.128085053742194 6.59191986869431e-236
0.129666350701974 2.67099667359712e-235
0.131247647661754 1.06408982439221e-234
0.132828944621534 4.1696838670452e-234
0.134410241581314 1.60774801878393e-233
0.135991538541094 6.10220791061771e-233
0.137572835500875 2.28070249454277e-232
0.139154132460655 8.3968407534737e-232
0.140735429420435 3.04632807993976e-231
0.142316726380215 1.08941609617126e-230
0.143898023339995 3.84154037539317e-230
0.145479320299775 1.33611897091985e-229
0.147060617259556 4.58503074963378e-229
0.148641914219336 1.55282280515992e-228
0.150223211179116 5.19164793245025e-228
0.151804508138896 1.71399521106358e-227
0.153385805098676 5.58918799079187e-227
0.154967102058456 1.8006643999751e-226
0.156548399018237 5.73282436827093e-226
0.158129695978017 1.80409714769951e-225
0.159710992937797 5.61315663549987e-225
0.161292289897577 1.72706198051386e-224
0.162873586857357 5.25601884400309e-224
0.164454883817137 1.58250864971846e-223
0.166036180776918 4.71481635860227e-223
0.167617477736698 1.39027195634477e-222
0.169198774696478 4.05821798916934e-222
0.170780071656258 1.17288003043877e-221
0.172361368616038 3.35686703807616e-221
0.173942665575818 9.51600247984208e-221
0.175523962535599 2.67233093821912e-220
0.177105259495379 7.435575989797e-220
0.178686556455159 2.05021363194319e-219
0.180267853414939 5.60290543733288e-219
0.181849150374719 1.51783608484875e-218
0.183430447334499 4.07661622896315e-218
0.18501174429428 1.08568148300279e-217
0.18659304125406 2.86744640023453e-217
0.18817433821384 7.51172200680251e-217
0.18975563517362 1.95206618579518e-216
0.1913369321334 5.03290152391895e-216
0.19291822909318 1.28756092302774e-215
0.194499526052961 3.26887123739598e-215
0.196080823012741 8.23687322497632e-215
0.197662119972521 2.06022220275628e-214
0.199243416932301 5.11568945900839e-214
0.200824713892081 1.26119665532908e-213
0.202406010851861 3.08744260910009e-213
0.203987307811642 7.50585551084182e-213
0.205568604771422 1.81231381064163e-212
0.207149901731202 4.34654410745e-212
0.208731198690982 1.0355637280138e-211
0.210312495650762 2.45117978227705e-211
0.211893792610542 5.76476578636178e-211
0.213475089570323 1.34721824147258e-210
0.215056386530103 3.12884987838715e-210
0.216637683489883 7.22207154327535e-210
0.218218980449663 1.65694491349178e-209
0.219800277409443 3.77886754867841e-209
0.221381574369223 8.56761334088144e-209
0.222962871329004 1.93125273844915e-208
0.224544168288784 4.32847721725763e-208
0.226125465248564 9.64679124191251e-208
0.227706762208344 2.13804364802585e-207
0.229288059168124 4.71269904562852e-207
0.230869356127904 1.03317792468573e-206
0.232450653087685 2.25301949702605e-206
0.234031950047465 4.88731909569155e-206
0.235613247007245 1.05468607347283e-205
0.237194543967025 2.26439786433601e-205
0.238775840926805 4.83714277195299e-205
0.240357137886585 1.02816015275076e-204
0.241938434846366 2.17468721083441e-204
0.243519731806146 4.57746384369152e-204
0.245101028765926 9.58898221457541e-204
0.246682325725706 1.99924685700712e-203
0.248263622685486 4.14890016322565e-203
0.249844919645266 8.57033965324963e-203
0.251426216605047 1.76232870537502e-202
0.253007513564827 3.60765082042807e-202
0.254588810524607 7.35250248045364e-202
0.256170107484387 1.49191099825236e-201
0.257751404444167 3.01419407075962e-201
0.259332701403947 6.06377590207599e-201
0.260913998363728 1.21473449820599e-200
0.262495295323508 2.42330525474075e-200
0.264076592283288 4.81443427255181e-200
0.265657889243068 9.52608016550473e-200
0.267239186202848 1.87731047871113e-199
0.268820483162628 3.684949806378e-199
0.270401780122409 7.20478428268431e-199
0.271983077082189 1.40321525900036e-198
0.273564374041969 2.72245779768347e-198
0.275145671001749 5.26200002136451e-198
0.276726967961529 1.01323999834262e-197
0.27830826492131 1.94385663446394e-197
0.27988956188109 3.71556514866881e-197
0.28147085884087 7.07639850917035e-197
0.28305215580065 1.34290144802711e-196
0.28463345276043 2.53943949566527e-196
0.28621474972021 4.78531560490214e-196
0.287796046679991 8.9862630643195e-196
0.289377343639771 1.68174465684146e-195
0.290958640599551 3.13667600360728e-195
0.292539937559331 5.83074391585031e-195
0.294121234519111 1.08028598352654e-194
0.295702531478891 1.99493841838295e-194
0.297283828438672 3.67207455352451e-194
0.298865125398452 6.73751507994975e-194
0.300446422358232 1.23227902929218e-193
0.302027719318012 2.24674592682438e-193
0.303609016277792 4.08365259144363e-193
0.305190313237572 7.39958958774956e-193
0.306771610197352 1.33673209797313e-192
0.308352907157133 2.40753542709645e-192
0.309934204116913 4.32320688606782e-192
0.311515501076693 7.7402970050729e-192
0.313096798036473 1.38178525938504e-191
0.314678094996253 2.45961799404679e-191
0.316259391956034 4.36567702560192e-191
0.317840688915814 7.72689214742326e-191
0.319421985875594 1.36376546027911e-190
0.321003282835374 2.40031486839225e-190
0.322584579795154 4.21310573924595e-190
0.324165876754934 7.37486147159575e-190
0.325747173714715 1.28746169425353e-189
0.327328470674495 2.24158450665545e-189
0.328909767634275 3.89249004483535e-189
0.330491064594055 6.74159380075072e-189
0.332072361553835 1.16458516298402e-188
0.333653658513615 2.00661609836556e-188
0.335234955473396 3.44867536290976e-188
0.336816252433176 5.91215464011224e-188
0.338397549392956 1.01100900065039e-187
0.339978846352736 1.72460721605697e-187
0.341560143312516 2.93468402538331e-187
0.343141440272296 4.98170908170545e-187
0.344722737232077 8.43628024945856e-187
0.346304034191857 1.42524287565754e-186
0.347885331151637 2.40215758628359e-186
0.349466628111417 4.03922650654635e-186
0.351047925071197 6.77623178838728e-186
0.352629222030977 1.134176753019e-185
0.354210518990758 1.8940204367359e-185
0.355791815950538 3.15579569459894e-185
0.357373112910318 5.24640903342325e-185
0.358954409870098 8.7026816746721e-185
0.360535706829878 1.44042368219503e-184
0.362117003789658 2.37893195419131e-184
0.363698300749439 3.92045702092275e-184
0.365279597709219 6.44707133081066e-184
0.366860894668999 1.05795559231119e-183
0.368442191628779 1.73244544249515e-183
0.370023488588559 2.83104477137266e-183
0.371604785548339 4.61675392576745e-183
0.37318608250812 7.51341215606975e-183
0.3747673794679 1.22026955394185e-182
0.37634867642768 1.97787981726104e-182
0.37792997338746 3.19946212137479e-182
0.37951127034724 5.16528507308039e-182
0.38109256730702 8.32260096668465e-182
0.382673864266801 1.33837686712253e-181
0.384255161226581 2.14812411789534e-181
0.385836458186361 3.44119167484104e-181
0.387417755146141 5.5021668478828e-181
0.388999052105921 8.78093618838376e-181
0.390580349065701 1.398739212763e-180
0.392161646025482 2.22396604748834e-180
0.393742942985262 3.52956804167867e-180
0.395324239945042 5.59143677771254e-180
0.396905536904822 8.84178819939948e-180
0.398486833864602 1.39565450722943e-179
0.400068130824382 2.19909042191082e-179
0.401649427784163 3.45892981920228e-179
0.403230724743943 5.4310023350425e-179
0.404812021703723 8.51263103185854e-179
0.406393318663503 1.33198442556874e-178
0.407974615623283 2.08061567607383e-178
0.409555912583063 3.24449990902001e-178
0.411137209542844 5.05094428276463e-178
0.412718506502624 7.85004173468035e-178
0.414299803462404 1.21801189550171e-177
0.415881100422184 1.88676063219386e-177
0.417462397381964 2.91791923639806e-177
0.419043694341744 4.50532706193842e-177
0.420624991301525 6.94514513484487e-177
0.422206288261305 1.06891596136731e-176
0.423787585221085 1.64254873063683e-176
0.425368882180865 2.52005836756642e-176
0.426950179140645 3.86034114975398e-176
0.428531476100425 5.90430222652351e-176
0.430112773060206 9.01663068609531e-176
0.431694070019986 1.37485766099985e-175
0.433275366979766 2.0932150115842e-175
0.434856663939546 3.18212641037369e-175
0.436437960899326 4.83029089330713e-175
0.438019257859106 7.32126535756088e-175
0.439600554818887 1.10805341590015e-174
0.441181851778667 1.67456328362888e-174
0.442763148738447 2.52704708306164e-174
0.444344445698227 3.80803154292663e-174
0.445925742658007 5.73017202516035e-174
0.447507039617787 8.61031698119064e-174
0.449088336577568 1.29199063865923e-173
0.450669633537348 1.93594353001726e-173
0.452250930497128 2.89683255762496e-173
0.453832227456908 4.32868261138927e-173
0.455413524416688 6.45942627871426e-173
0.456994821376468 9.62591816952774e-173
0.458576118336249 1.43253263202749e-172
0.460157415296029 2.12904627094545e-172
0.461738712255809 3.16000618162813e-172
0.463320009215589 4.684001394682e-172
0.464901306175369 6.9338797511313e-172
0.466482603135149 1.02510822247993e-171
0.46806390009493 1.51356516759931e-171
0.46964519705471 2.23189810775897e-171
0.47122649401449 3.28695101885042e-171
0.47280779097427 4.83461047446775e-171
0.47438908793405 7.10203574576196e-171
0.47597038489383 1.04198390825639e-170
0.477551681853611 1.52686138077229e-170
0.479132978813391 2.23461268853781e-170
0.480714275773171 3.26642384403881e-170
0.482295572732951 4.7688534979775e-170
0.483876869692731 6.95392651300437e-170
0.485458166652512 1.01280154754162e-169
0.487039463612292 1.47333055671349e-169
0.488620760572072 2.140725686918e-169
0.490202057531852 3.10677784348292e-169
0.491783354491632 4.50350937549606e-169
0.493364651451412 6.52059072730589e-169
0.494945948411192 9.43020396038306e-169
0.496527245370973 1.36224977762599e-168
0.498108542330753 1.96560900507579e-168
0.499689839290533 2.83299253096133e-168
0.501271136250313 4.07854056384323e-168
0.502852433210093 5.86513920015056e-168
0.504433730169873 8.42498497512579e-168
0.506015027129654 1.20887189908122e-167
0.507596324089434 1.73266578615732e-167
0.509177621049214 2.48070826300319e-167
0.510758918008994 3.54785564195108e-167
0.512340214968774 5.06860551694499e-167
0.513921511928554 7.23346309805458e-167
0.515502808888335 1.03119825946443e-166
0.517084105848115 1.46851729108676e-166
0.518665402807895 2.08910271156536e-166
0.520246699767675 2.96884260011943e-166
0.521827996727455 4.21467408478766e-166
0.523409293687236 5.97713451788748e-166
0.524990590647016 8.46792520320947e-166
0.526571887606796 1.19844653201868e-165
0.528153184566576 1.69441844679045e-165
0.529734481526356 2.39323697708157e-165
0.531315778486136 3.37688605883279e-165
0.532897075445917 4.76009257776454e-165
0.534478372405697 6.70324784946374e-165
0.536059669365477 9.43036745954615e-165
0.537640966325257 1.32540304628648e-164
0.539222263285037 1.86099776899469e-164
0.540803560244817 2.61050654246488e-164
0.542384857204598 3.65836681695291e-164
0.543966154164378 5.12195436236799e-164
0.545547451124158 7.16428069542268e-164
0.547128748083938 1.00115272729428e-163
0.548710045043718 1.39772369747626e-163
0.550291342003498 1.9495660442113e-163
0.551872638963279 2.7167680644899e-163
0.553453935923059 3.78240039252525e-163
0.555035232882839 5.26120323894234e-163
0.556616529842619 7.31151874288527e-163
0.558197826802399 1.01516663222771e-162
0.559779123762179 1.40823958397814e-162
0.561360420721959 1.95176478069201e-162
0.56294171768174 2.70266577989049e-162
0.56452301464152 3.73915395498834e-162
0.5661043116013 5.16859702238062e-162
0.56768560856108 7.1382620288093e-162
0.56926690552086 9.84997055830089e-162
0.57084820248064 1.35800741647277e-161
0.572429499440421 1.87066588142682e-161
0.574010796400201 2.57465639048087e-161
0.575592093359981 3.54057153395531e-161
0.577173390319761 4.86475052700052e-161
0.578754687279541 6.67856136710354e-161
0.580335984239322 9.16099066313486e-161
0.581917281199102 1.25557061140089e-160
0.583498578158882 1.71941621344602e-160
0.585079875118662 2.35268641472618e-160
0.586661172078442 3.21656390095933e-160
0.588242469038222 4.39407412719157e-160
0.589823765998003 5.99779420551908e-160
0.591405062957783 8.18025120956833e-160
0.592986359917563 1.11479373318092e-159
0.594567656877343 1.51801854460155e-159
0.596148953837123 2.06545712363465e-159
0.597730250796903 2.80810726130193e-159
0.599311547756684 3.81479707634388e-159
0.600892844716464 5.1783482468775e-159
0.602474141676244 7.02384532990414e-159
0.604055438636024 9.51972261263161e-159
0.605636735595804 1.28926175020275e-158
0.607218032555584 1.74472554309835e-158
0.608799329515365 2.35930512184019e-158
0.610380626475145 3.1879669593831e-158
0.611961923434925 4.30445278842341e-158
0.613543220394705 5.80762056930158e-158
0.615124517354485 7.82990276794505e-158
0.616705814314265 1.05485809003841e-157
0.618287111274046 1.42008034030819e-157
0.619868408233826 1.91035755774422e-157
0.621449705193606 2.56803490999216e-157
0.623031002153386 3.44963652470353e-157
0.624612299113166 4.63056011212982e-157
0.626193596072946 6.21130850582759e-157
0.627774893032727 8.32575559749754e-157
0.629356189992507 1.11521033418123e-156
0.630937486952287 1.49273960731326e-156
0.632518783912067 1.99667340602474e-156
0.634100080871847 2.66886906498049e-156
0.635681377831627 3.56489134940713e-156
0.637262674791408 4.75845154996342e-156
0.638843971751188 6.34726813634493e-156
0.640425268710968 8.46079910707854e-156
0.642006565670748 1.12704371059158e-155
0.643587862630528 1.50029429346824e-155
0.645169159590308 1.9958134628492e-155
0.646750456550089 2.65321651639353e-155
0.648331753509869 3.52481347811175e-155
0.649913050469649 4.67963232677451e-155
0.651494347429429 6.20870316679772e-155
0.653075644389209 8.23199414943976e-155
0.654656941348989 1.09075097244982e-154
0.656238238308769 1.4443217870259e-154
0.65781953526855 1.9112676188215e-154
0.65940083222833 2.5275491253933e-154
0.66098212918811 3.34040896495883e-154
0.66256342614789 4.41187263097471e-154
0.66414472310767 5.8233236781908e-154
0.665726020067451 7.68147943010083e-154
0.667307317027231 1.01261911333027e-153
0.668888613987011 1.33406194499249e-153
0.670469910946791 1.75645006818215e-153
0.672051207906571 2.31114321985402e-153
0.673632504866351 3.0391381380822e-153
0.675213801826132 3.99399792714008e-153
0.676795098785912 5.24566215895058e-153
0.678376395745692 6.88539961228943e-153
0.679957692705472 9.03224257534961e-153
0.681538989665252 1.18413410638369e-152
0.683120286625032 1.5514803579034e-152
0.684701583584813 2.03157564241388e-152
0.686282880544593 2.65865667367908e-152
0.687864177504373 3.4772448910721e-152
0.689445474464153 4.54520274510456e-152
0.691026771423933 5.93768839318534e-152
0.692608068383713 7.7522700301705e-152
0.694189365343494 1.01155362042391e-151
0.695770662303274 1.31916349633755e-151
0.697351959263054 1.719329855305e-151
0.698933256222834 2.2396069324406e-151
0.700514553182614 2.91566463311439e-151
0.702095850142394 3.79365333258372e-151
0.703677147102175 4.9332503507809e-151
0.705258444061955 6.41158248283152e-151
0.706839741021735 8.32827379347914e-151
0.708421037981515 1.08119380078741e-150
0.710002334941295 1.40285244730809e-150
0.711583631901075 1.81920411974608e-150
0.713164928860856 2.35783247344136e-150
0.714746225820636 3.05427133561088e-150
0.716327522780416 3.95427181100325e-150
0.717908819740196 5.11670900023756e-150
0.719490116699976 6.61730685282863e-150
0.721071413659756 8.55340896880745e-150
0.722652710619537 1.10500859178154e-149
0.724234007579317 1.42679495000122e-149
0.725815304539097 1.84131459385152e-149
0.727396601498877 2.37501291065278e-149
0.728977898458657 3.06179789448341e-149
0.730559195418437 3.94512385705383e-149
0.732140492378218 5.08065080438338e-149
0.733721789337998 6.53963683013629e-149
0.735303086297778 8.41326342787075e-149
0.736884383257558 1.08181475593175e-148
0.738465680217338 1.39033626473369e-148
0.740046977177118 1.78593771910445e-148
0.741628274136899 2.29294292220127e-148
0.743209571096679 2.94239933772752e-148
0.744790868056459 3.77391725732119e-148
0.746372165016239 4.83800677150393e-148
0.747953461976019 6.19904586441139e-148
0.749534758935799 7.93904828019861e-148
0.75111605589558 1.0162444398452e-147
0.75269735285536 1.30021446095066e-147
0.75427864981514 1.66272256166128e-147
0.75585994677492 2.12526695023956e-147
0.7574412437347 2.7151698041151e-147
0.75902254069448 3.46713865911082e-147
0.760603837654261 4.42524204528899e-147
0.762185134614041 5.64540812280916e-147
0.763766431573821 7.19858332275128e-147
0.765347728533601 9.17472351113346e-147
0.766929025493381 1.16878348161984e-146
0.768510322453162 1.48823373005403e-146
0.770091619412942 1.8941095013179e-146
0.771672916372722 2.40955442378192e-146
0.773254213332502 3.06384624829052e-146
0.774835510292282 3.89400595847958e-146
0.776416807252062 4.94682462710303e-146
0.777998104211842 6.28141534621106e-146
0.779579401171623 7.97242484681722e-146
0.781160698131403 1.01140735764892e-145
0.782741995091183 1.28252357308093e-145
0.784323292050963 1.625582416604e-145
0.785904589010743 2.05948119102363e-145
0.787485885970523 2.60803054420263e-145
0.789067182930304 3.30121891347537e-145
0.790648479890084 4.17679903857897e-145
0.792229776849864 5.28227773333848e-145
0.793811073809644 6.67741036207543e-145
0.795392370769424 8.43732672336867e-145
0.796973667729204 1.06564465235592e-144
0.798554964688985 1.34533818419017e-144
0.800136261648765 1.69770728328926e-144
0.801717558608545 2.14144637144832e-144
0.803298855568325 2.70001017531856e-144
0.804880152528105 3.40281360709231e-144
0.806461449487885 4.28673101177304e-144
0.808042746447666 5.39796870948416e-144
0.809624043407446 6.79440283080244e-144
0.811205340367226 8.5484968834505e-144
0.812786637327006 1.07509413467812e-143
0.814367934286786 1.35151921600069e-143
0.815949231246566 1.69831278522823e-143
0.817530528206347 2.13320982346157e-143
0.819111825166127 2.67837034800122e-143
0.820693122125907 3.36147240765656e-143
0.822274419085687 4.21707232752817e-143
0.823855716045467 5.28829688688721e-143
0.825437013005248 6.62894761018007e-143
0.827018309965028 8.30611652227613e-143
0.828599606924808 1.04034364271671e-142
0.830180903884588 1.30251180770902e-142
0.831762200844368 1.6300962815935e-142
0.833343497804148 2.0392584018112e-142
0.834924794763928 2.55011258870113e-142
0.836506091723709 3.18768363662712e-142
0.838087388683489 3.98309350565122e-142
0.839668685643269 4.97503208119515e-142
0.841249982603049 6.21157916551059e-142
0.842831279562829 7.75246073691848e-142
0.844412576522609 9.67184194595129e-142
0.84599387348239 1.20617832524714e-141
0.84757517044217 1.50365155773301e-141
0.84915646740195 1.87377266123149e-141
0.85073776436173 2.3341095057173e-141
0.85231906132151 2.90643644370139e-141
0.853900358281291 3.61773156322711e-141
0.855481655241071 4.50140801872266e-141
0.857062952200851 5.59883383569106e-141
0.858644249160631 6.96120709949872e-141
0.860225546120411 8.65186880283545e-141
0.861806843080191 1.07491544837695e-140
0.863388140039972 1.33499089217444e-140
0.864969436999752 1.65738165345324e-140
0.866550733959532 2.05687349089325e-140
0.868132030919312 2.55172615377059e-140
0.869713327879092 3.16448160782394e-140
0.871294624838872 3.92295844359048e-140
0.872875921798653 4.86147493205698e-140
0.874457218758433 6.02235278179191e-140
0.876038515718213 7.45776538493242e-140
0.877619812677993 9.23200869092335e-140
0.879201109637773 1.14242903952938e-139
0.880782406597553 1.41321545809896e-139
0.882363703557334 1.74756851607467e-139
0.883945000517114 2.16026634865195e-139
0.885526297476894 2.66948945904704e-139
0.887107594436674 3.29759642504477e-139
0.888688891396454 4.07207473184354e-139
0.890270188356234 5.02670588074036e-139
0.891851485316015 6.20299258882604e-139
0.893432782275795 7.65190646002231e-139
0.895014079235575 9.436027383721e-139
0.896595376195355 1.16321616058942e-138
0.898176673155135 1.43345445253246e-138
0.899757970114915 1.7658757534225e-138
0.901339267074696 2.1746516542491e-138
0.902920564034476 2.67715242864133e-138
0.904501860994256 3.29466204432618e-138
0.906083157954036 4.05325145521904e-138
0.907664454913816 4.98484487175208e-138
0.909245751873596 6.12852123901209e-138
0.910827048833377 7.53210230328381e-138
0.912408345793157 9.25408976222377e-138
0.913989642752937 1.13660274892132e-137
0.915570939712717 1.39553812035025e-137
0.917152236672497 1.71290478357141e-137
0.918733533632277 2.10176309518812e-137
0.920314830592058 2.57806478425095e-137
0.921896127551838 3.16128693366418e-137
0.923477424511618 3.87520363706133e-137
0.925058721471398 4.74882494044016e-137
0.926640018431178 5.81753898417846e-137
0.928221315390958 7.12450089745362e-137
0.929802612350738 8.72232124139631e-137
0.931383909310519 1.06751179847588e-136
0.932965206270299 1.30610095309938e-136
0.934546503230079 1.59751426860645e-136
0.936127800189859 1.95333692508651e-136
0.937709097149639 2.38767088485732e-136
0.93929039410942 2.91767645121961e-136
0.9408716910692 3.56422924879667e-136
0.94245298802898 4.35271698979822e-136
0.94403428498876 5.31400548423759e-136
0.94561558194854 6.48560950045681e-136
0.94719687890832 7.91311150158778e-136
0.948778175868101 9.6518802337676e-136
0.950359472827881 1.17691519363208e-135
0.951940769787661 1.43465499584528e-135
0.953522066747441 1.74831342538998e-135
0.955103363707221 2.12990911279832e-135
0.956684660667001 2.59401963829399e-135
0.958265957626782 3.15832124324872e-135
0.959847254586562 3.8442412976082e-135
0.961428551546342 4.67774685681847e-135
0.963009848506122 5.69029742443597e-135
0.964591145465902 6.91999579019556e-135
0.966172442425682 8.41297773308462e-135
0.967753739385463 1.02250896989707e-134
0.969335036345243 1.24239135632434e-134
0.970916333305023 1.50912096070645e-134
0.972497630264803 1.8325863274347e-134
0.974078927224583 2.22474386178008e-134
0.975660224184363 2.70004621650839e-134
0.977241521144144 3.27595859316583e-134
0.978822818103924 3.97358083045502e-134
0.980404115063704 4.81839675115798e-134
0.981985412023484 5.84117655595734e-134
0.983566708983264 7.07906322921496e-134
0.985148005943045 8.57688012770553e-134
0.986729302902825 1.03887043612837e-133
0.988310599862605 1.25797594867813e-133
0.989891896822385 1.52286917125691e-133
0.991473193782165 1.8430306596634e-133
0.993054490741945 2.22988585292299e-133
0.994635787701726 2.69720036142518e-133
0.996217084661506 3.26155484904643e-133
0.997798381621286 3.94291538664979e-133
0.999379678581066 4.76531829191077e-133
1.00096097554085 5.7576922222327e-133
1.00254227250063 6.95484477262063e-133
1.00412356946041 8.39864619073008e-133
1.00570486642019 1.01394492263498e-132
1.00728616337997 1.22377917833392e-132
1.00886746033975 1.47664381797668e-132
1.01044875729953 1.78128257311181e-132
1.01203005425931 2.14819963943402e-132
1.01361135121909 2.5900108750934e-132
1.01519264817887 3.12186441484361e-132
1.01677394513865 3.76194429358958e-132
1.01835524209843 4.53207331012051e-132
1.01993653905821 5.45843450609726e-132
1.02151783601799 6.57243438291779e-132
1.02309913297777 7.91173544493494e-132
1.02468042993755 9.52149097771033e-132
1.02626172689733 1.14558213067504e-131
1.02784302385711 1.37795783278505e-131
1.02942432081689 1.65704540828254e-131
1.03100561777667 1.99214998462795e-131
1.03258691473645 2.3944134910807e-131
1.03416821169623 2.87717393926169e-131
1.03574950865601 3.45639433803292e-131
1.03733080561579 4.15117461532437e-131
1.03891210257557 4.9843624640985e-131
1.04049339953535 5.98328205378505e-131
1.04207469649513 7.18060314207292e-131
1.04365599345491 8.61537739090099e-131
1.04523729041469 1.03342737607281e-130
1.04681858737447 1.239305087772e-130
1.04839988433425 1.48583114156955e-130
1.04998118129403 1.78095920177411e-130
1.05156247825381 2.13418523481251e-130
1.05314377521359 2.55684388069621e-130
1.05472507217337 3.06246126033516e-130
1.05630636913315 3.66717486780454e-130
1.05788766609293 4.39023318777738e-130
1.05946896305271 5.25459003832023e-130
1.06105026001249 6.28761143592063e-130
1.06263155697227 7.52191609275538e-130
1.06421285393205 8.99637458078018e-130
1.06579415089183 1.07572968444657e-129
1.06737544785161 1.28598432464195e-129
1.06895674481139 1.5369700842856e-129
1.07053804177117 1.83650742937405e-129
1.07211933873095 2.19390499316019e-129
1.07370063569073 2.6202402300503e-129
1.07528193265051 3.12869252345232e-129
1.07686322961029 3.73493846296288e-129
1.07844452657007 4.45762078951188e-129
1.08002582352985 5.31890461467833e-129
1.08160712048963 6.34513701069258e-129
1.08318841744941 7.56762900979459e-129
1.0847697144092 9.02358252643139e-129
1.08635101136898 1.07571888194219e-128
1.08793230832876 1.28209299556485e-128
1.08951360528854 1.52771204555191e-128
1.09109490224832 1.81997330488705e-128
1.0926761992081 2.16765604323426e-128
1.09425749616788 2.58117743120689e-128
1.09583879312766 3.07289540929886e-128
1.09742009008744 3.65746706380178e-128
1.09900138704722 4.35227259188231e-128
1.100582684007 5.17791675297387e-128
1.10216398096678 6.15882184230522e-128
1.10374527792656 7.32392874223497e-128
1.10532657488634 8.70752557508448e-128
1.10690787184612 1.03502269766715e-127
1.1084891688059 1.23001311252564e-127
1.11007046576568 1.46141865057678e-127
1.11165176272546 1.7359806091253e-127
1.11323305968524 2.06167733335666e-127
1.11481435664502 2.44794922495445e-127
1.1163956536048 2.90596431742225e-127
1.11797695056458 3.44893166726027e-127
1.11955824752436 4.09247109408388e-127
1.12113954448414 4.85504931204098e-127
1.12272084144392 5.7584942688002e-127
1.1243021384037 6.82860159287276e-127
1.12588343536348 8.09584949884263e-127
1.12746473232326 9.59624137674534e-127
1.12904602928304 1.13722986697786e-126
1.13062732624282 1.34742306110757e-126
1.1322086232026 1.59613120465067e-126
1.13378992016238 1.8903506035427e-126
1.13537121712216 2.23833743343913e-126
1.13695251408194 2.64983263926984e-126
1.13853381104172 3.13632663145412e-126
1.1401151080015 3.71137075929424e-126
1.14169640496128 4.39094375577635e-126
1.14327770192106 5.19388277079611e-126
1.14485899888084 6.14239027762328e-126
1.14644029584062 7.26263009178479e-126
1.1480215928004 8.58542803137563e-126
1.14960288976018 1.01470954304881e-125
1.15118418671996 1.19903968590462e-125
1.15276548367974 1.41656870815846e-125
1.15434678063952 1.67322465948954e-125
1.1559280775993 1.9759850126495e-125
1.15750937455908 2.33306083770855e-125
1.15909067151886 2.75411301951305e-125
1.16067196847864 3.25050604499169e-125
1.16225326543842 3.83560583187148e-125
1.1638345623982 4.52512917545679e-125
1.16541585935798 5.3375536821803e-125
1.16699715631776 6.294598569285e-125
1.16857845327754 7.42178847555958e-125
1.17015975023732 8.74911449141182e-125
1.1717410471971 1.03118090273735e-124
1.17332234415688 1.21512539566382e-124
1.17490364111666 1.43160447565662e-124
1.17648493807644 1.68632372156742e-124
1.17806623503622 1.98598077578113e-124
1.17964753199601 2.33843636709221e-124
1.18122882895579 2.7529145639124e-124
1.18281012591557 3.24023721079553e-124
1.18439142287535 3.81309833331678e-124
1.18597271983513 4.486385266957e-124
1.18755401679491 5.27755439769782e-124
1.18913531375469 6.2070707221417e-124
1.19071661071447 7.29892197416739e-124
1.19229790767425 8.58121985928991e-124
1.19387920463403 1.00869030291816e-123
1.19546050159381 1.18545588655993e-123
1.19704179855359 1.3929383982404e-123
1.19862309551337 1.6364306661557e-123
1.20020439247315 1.92212982915572e-123
1.20178568943293 2.25729053624342e-123
1.20336698639271 2.6504038794862e-123
1.20494828335249 3.1114063460584e-123
1.20652958031227 3.65192378289617e-123
1.20811087727205 4.28555619090106e-123
1.20969217423183 5.02821012388857e-123
1.21127347119161 5.8984865821637e-123
1.21285476815139 6.91813358708048e-123
1.21443606511117 8.11257413077417e-123
1.21601736207095 9.5115219483463e-123
1.21759865903073 1.11496995978281e-122
1.21917995599051 1.30676757022381e-122
1.22076125295029 1.53128409610967e-122
1.22234254991007 1.79405457376659e-122
1.22392384686985 2.10154257446766e-122
1.22550514382963 2.4612946668089e-122
1.22708644078941 2.88212035821721e-122
1.22866773774919 3.37430168306913e-122
1.23024903470897 3.94983728082037e-122
1.23183033166875 4.62272659211758e-122
1.23341162862853 5.409300711523e-122
1.23499292558831 6.32860749215187e-122
1.23657422254809 7.40285972359369e-122
1.23815551950787 8.65795662680966e-122
1.23973681646765 1.01240905592979e-121
1.24131811342743 1.18364527370299e-121
1.24289941038721 1.38360539978792e-121
1.24448070734699 1.61706792027922e-121
1.24606200430677 1.88959968521821e-121
1.24764330126655 2.207684894922e-121
1.24922459822633 2.57887501454953e-121
1.25080589518611 3.01196298418269e-121
1.25238719214589 3.51718562903502e-121
1.25396848910567 4.10645879662007e-121
1.25554978606545 4.79365046834104e-121
1.25713108302523 5.59489792734119e-121
1.25871237998501 6.52897603033505e-121
1.26029367694479 7.6177247492251e-121
1.26187497390457 8.88654544221964e-121
1.26345627086435 1.03649768113903e-120
1.26503756782413 1.20873632359498e-120
1.26661886478391 1.40936301742126e-120
1.26820016174369 1.64301836450721e-120
1.26978145870347 1.91509534796854e-120
1.27136275566325 2.23186031333355e-120
1.27294405262303 2.60059324298269e-120
1.27452534958282 3.02975037518692e-120
1.2761066465426 3.52915269771349e-120
1.27768794350238 4.11020439897728e-120
1.27926924046216 4.78614599871171e-120
1.28085053742194 5.57234761825325e-120
1.28243183438172 6.48664870312047e-120
1.2840131313415 7.54975149515309e-120
1.28559442830128 8.78567668833609e-120
1.28717572526106 1.02222910151008e-119
1.28875702222084 1.1891918024803e-119
1.29033831918062 1.38320450651075e-119
1.2919196161404 1.60861414946714e-119
1.29350091310018 1.87046054843194e-119
1.29508221005996 2.17458594497648e-119
1.29666350701974 2.52776172578792e-119
1.29824480397952 2.93783499216695e-119
1.2998261009393 3.41389806205042e-119
1.30140739789908 3.96648446332115e-119
1.30298869485886 4.6077955249077e-119
1.30456999181864 5.35196230359461e-119
1.30615128877842 6.2153483120201e-119
1.3077325857382 7.21689935188224e-119
1.30931388269798 8.37854772238972e-119
1.31089517965776 9.72567918688064e-119
1.31247647661754 1.12876723624257e-118
1.31405777357732 1.30985216733731e-118
1.3156390705371 1.51975567099074e-118
1.31722036749688 1.76302727896291e-118
1.31880166445666 2.04492897734286e-118
1.32038296141644 2.37154587801008e-118
1.32196425837622 2.7499139428523e-118
1.323545555336 3.18816736708789e-118
1.32512685229578 3.69570862308305e-118
1.32670814925556 4.28340462067625e-118
1.32828944621534 4.96381296274094e-118
1.32987074317512 5.75144287602218e-118
1.3314520401349 6.66305608863603e-118
1.33303333709468 7.71801372053655e-118
1.33461463405446 8.93867616697498e-118
1.33619593101424 1.03508640053964e-117
1.33777722797402 1.19843891632358e-117
1.3393585249338 1.387366697115e-117
1.34093982189358 1.60584213199458e-117
1.34252111885336 1.8584496970153e-117
1.34410241581314 2.15047951661962e-117
1.34568371277292 2.48803511221658e-117
1.3472650097327 2.87815747195331e-117
1.34884630669248 3.32896789416443e-117
1.35042760365226 3.84983242248597e-117
1.35200890061204 4.45155111031188e-117
1.35359019757182 5.14657583378431e-117
1.3551714945316 5.94926092521189e-117
1.35675279149138 6.87615153288194e-117
1.35833408845116 7.94631534075171e-117
1.35991538541094 9.18172411596407e-117
1.36149668237072 1.06076925093151e-116
1.3630779793305 1.2253382631307e-116
1.36465927629028 1.41523841851458e-116
1.36624057325006 1.63433813808904e-116
1.36782187020985 1.88709195091408e-116
1.36940316716963 2.17862859486268e-116
1.37098446412941 2.51485225547509e-116
1.37256576108919 2.9025588866345e-116
1.37414705804897 3.34956984202492e-116
1.37572835500875 3.86488537318084e-116
1.37730965196853 4.45886092425992e-116
1.37889094892831 5.14340958243529e-116
1.38047224588809 5.93223453378842e-116
1.38205354284787 6.84109593673999e-116
1.38363483980765 7.88811726870609e-116
1.38521613676743 9.09413693842915e-116
1.38679743372721 1.04831117997457e-115
1.38837873068699 1.20825801675925e-115
1.38996002764677 1.39241930414556e-115
1.39154132460655 1.60443235049593e-115
1.39312262156633 1.84847657158208e-115
1.39470391852611 2.12935365536766e-115
1.39628521548589 2.45257948845504e-115
1.39786651244567 2.82448955630615e-115
1.39944780940545 3.25235977663037e-115
1.40102910636523 3.74454500803318e-115
1.40261040332501 4.31063779917381e-115
1.40419170028479 4.96165031310518e-115
1.40577299724457 5.71022278355752e-115
1.40735429420435 6.57086234241962e-115
1.40893559116413 7.56021660877035e-115
1.41051688812391 8.697387059609e-115
1.41209818508369 1.00042879216498e-114
1.41367948204347 1.1506057145236e-114
1.41526077900325 1.32315269595494e-114
1.41684207596303 1.52137625798081e-114
1.41842337292281 1.74906788602955e-114
1.42000466988259 2.01057460836592e-114
1.42158596684237 2.31087976707997e-114
1.42316726380215 2.65569544152174e-114
1.42474856076193 3.05156819217526e-114
1.42632985772171 3.50600002988623e-114
1.42791115468149 4.02758678566166e-114
1.42949245164127 4.62617636459529e-114
1.43107374860105 5.31304971923889e-114
1.43265504556083 6.10112777884532e-114
1.43423634252061 7.00520802842733e-114
1.43581763948039 8.04223495317954e-114
1.43739893644017 9.23160915852844e-114
1.43898023339995 1.05955406540997e-113
1.44056153035973 1.21594525626152e-113
1.44214282731951 1.39524423955532e-113
1.44372412427929 1.60078090410843e-113
1.44530542123907 1.83636547535257e-113
1.44688671819885 2.10635727364234e-113
1.44846801515863 2.41574323960609e-113
1.45004931211841 2.77022760325508e-113
1.45163060907819 3.17633426619413e-113
1.45321190603797 3.64152368550719e-113
1.45479320299775 4.17432629766432e-113
1.45637449995753 4.78449480505683e-113
1.45795579691731 5.48317797141489e-113
1.45953709387709 6.28311894080611e-113
1.46111839083687 7.19888151416624e-113
1.46269968779666 8.24710829446706e-113
1.46428098475644 9.44681515469921e-113
1.46586228171622 1.08197271004227e-112
1.467443578676 1.23906613016564e-112
1.46902487563578 1.41879638680428e-112
1.47060617259556 1.62440078507521e-112
1.47218746955534 1.85957609883791e-112
1.47376876651512 2.12854328901091e-112
1.4753500634749 2.43612126862159e-112
1.47693136043468 2.78781096960373e-112
1.47851265739446 3.18989113910867e-112
1.48009395435424 3.64952748949622e-112
1.48167525131402 4.17489704935316e-112
1.4832565482738 4.77532981649339e-112
1.48483784523358 5.46147010208766e-112
1.48641914219336 6.24546028245926e-112
1.48800043915314 7.14115004700472e-112
1.48958173611292 8.16433465320495e-112
1.4911630330727 9.33302617941034e-112
1.49274433003248 1.0667762311072e-111
1.49432562699226 1.2191957814753e-111
1.49590692395204 1.39323045567643e-111
1.49748822091182 1.59192267206762e-111
1.4990695178716 1.81873987834524e-111
1.50065081483138 2.07763348371253e-111
1.50223211179116 2.37310590093425e-111
1.50381340875094 2.71028680591354e-111
1.50539470571072 3.09501987258224e-111
1.5069760026705 3.53396141123469e-111
1.50855729963028 4.03469253166545e-111
1.51013859659006 4.60584667166862e-111
1.51171989354984 5.25725458004772e-111
1.51330119050962 6.00010912519945e-111
1.5148824874694 6.84715262001567e-111
1.51646378442918 7.81288971632597e-111
1.51804508138896 8.91382933293767e-111
1.51962637834874 1.0168759547249e-110
1.52120767530852 1.15990599082508e-110
1.5227889722683 1.32290562272035e-110
1.52437026922808 1.50864235802294e-110
1.52595156618786 1.72026440255335e-110
1.52753286314764 1.96135264083505e-110
1.52911416010742 2.23597966129066e-110
1.5306954570672 2.54877677379196e-110
1.53227675402698 2.9050100937097e-110
1.53385805098676 3.31066690994592e-110
1.53543934794654 3.77255371665172e-110
1.53702064490632 4.29840747209334e-110
1.5386019418661 4.89702185615621e-110
1.54018323882588 5.57839053339976e-110
1.54176453578566 6.35386969525112e-110
1.54334583274544 7.23636245646176e-110
1.54492712970522 8.24052802257904e-110
1.546508426665 9.38301893134842e-110
1.54808972362478 1.06827501083682e-109
1.54967102058456 1.21612039716488e-109
1.55125231754434 1.38427763795658e-109
1.55283361450412 1.57551688493454e-109
1.5544149114639 1.79298331892118e-109
1.55599620842368 2.04024754968797e-109
1.55757750538347 2.32136273925031e-109
1.55915880234325 2.64092933893419e-109
1.56074009930303 3.00416844756697e-109
1.56232139626281 3.41700493045512e-109
1.56390269322259 3.88616158834245e-109
1.56548399018237 4.41926583456805e-109
1.56706528714215 5.02497052970546e-109
1.56864658410193 5.71309083874831e-109
1.57022788106171 6.49475921990907e-109
1.57180917802149 7.38260092960224e-109
1.57339047498127 8.39093273950473e-109
1.57497177194105 9.53598791330048e-109
1.57655306890083 1.08361708878266e-108
1.57813436586061 1.23123455519789e-108
1.57971566282039 1.39881615232708e-108
1.58129695978017 1.58904233939617e-108
1.58287825673995 1.80495085644751e-108
1.58445955369973 2.04998400108604e-108
1.58604085065951 2.32804211561268e-108
1.58762214761929 2.64354409443079e-108
1.58920344457907 3.0014958264296e-108
1.59078474153885 3.40756760540285e-108
1.59236603849863 3.86818167504403e-108
1.59394733545841 4.3906112257065e-108
1.59552863241819 4.98309233009078e-108
1.59710992937797 5.6549504966941e-108
1.59869122633775 6.41674373616376e-108
1.60027252329753 7.28042427959211e-108
1.60185382025731 8.25952136283478e-108
1.60343511721709 9.36934780117106e-108
1.60501641417687 1.06272334283706e-107
1.60659771113665 1.20527888685793e-107
1.60817900809643 1.36682035539385e-107
1.60976030505621 1.549858240211e-107
1.61134160201599 1.75723261325591e-107
1.61292289897577 1.99215608372197e-107
1.61450419593555 2.25826231383783e-107
1.61608549289533 2.55966080752805e-107
1.61766678985511 2.90099877714394e-107
1.61924808681489 3.28753099612428e-107
1.62082938377467 3.72519866100432e-107
1.62241068073445 4.22071841644271e-107
1.62399197769423 4.78168284358045e-107
1.62557327465401 5.41667387722384e-107
1.62715457161379 6.13539080336161e-107
1.62873586857357 6.94879469795904e-107
1.63031716553335 7.86927140380528e-107
1.63189846249313 8.91081540764577e-107
1.63347975945291 1.008923727876e-106
1.63506105641269 1.1422397666431e-106
1.63664235337247 1.29304712324962e-106
1.63822365033225 1.46362443211881e-106
1.63980494729203 1.65654506480161e-106
1.64138624425181 1.87471498288877e-106
1.64296754121159 2.12141541778774e-106
1.64454883817137 2.40035098847026e-106
1.64613013513115 2.71570394514618e-106
1.64771143209093 3.0721953132076e-106
1.64929272905071 3.47515380897971e-106
1.6508740260105 3.93059350811763e-106
1.65245532297027 4.44530137039149e-106
1.65403661993006 5.02693586277276e-106
1.65561791688984 5.68413807817003e-106
1.65719921384962 6.42665692176125e-106
1.6587805108094 7.26549013331864e-106
1.66036180776918 8.21304313453464e-106
1.66194310472896 9.28330793850592e-106
1.66352440168874 1.04920646372612e-105
1.66510569864852 1.18571082965512e-105
1.6666869956083 1.33985044389971e-105
1.66826829256808 1.51388766923993e-105
1.66984958952786 1.71037306241325e-105
1.67143088648764 1.93218182817141e-105
1.67301218344742 2.18255485204314e-105
1.6745934804072 2.46514488283181e-105
1.67617477736698 2.78406850662024e-105
1.67775607432676 3.14396463345581e-105
1.67933737128654 3.5500603070584e-105
1.68091866824632 4.00824474801457e-105
1.6824999652061 4.52515265333606e-105
1.68408126216588 5.10825790140773e-105
1.68566255912566 5.76597895302026e-105
1.68724385608544 6.50779739815155e-105
1.68882515304522 7.3443912765358e-105
1.690406450005 8.28778500034325e-105
1.69198774696478 9.35151793189332e-105
1.69356904392456 1.05508339214895e-104
1.69515034088434 1.19028943931761e-104
1.69673163784412 1.34270178836198e-104
1.6983129348039 1.51449492951288e-104
1.69989423176368 1.70811625230469e-104
1.70147552872346 1.92632005655643e-104
1.70305682568324 2.17220577259464e-104
1.70463812264302 2.44926090803965e-104
1.7062194196028 2.76140930160634e-104
1.70780071656258 3.11306533514995e-104
1.70938201352236 3.50919483454951e-104
1.71096331048214 3.95538347899691e-104
1.71254460744192 4.45791363795129e-104
1.7141259044017 5.0238506668133e-104
1.71570720136148 5.66113981761091e-104
1.71728849832126 6.37871506137879e-104
1.71886979528104 7.18662127621214e-104
1.72045109224082 8.09615143119487e-104
1.7220323892006 9.1200005939014e-104
1.72361368616038 1.0272438810374e-103
1.72519498312016 1.15695051542094e-103
1.72677628007994 1.30292255191134e-103
1.72835757703972 1.4671857039953e-103
1.7299388739995 1.65201623756849e-103
1.73152017095928 1.85997174772794e-103
1.73310146791906 2.09392569004204e-103
1.73468276487884 2.35710612115243e-103
1.73626406183862 2.65313915828759e-103
1.7378453587984 2.98609772854258e-103
1.73942665575818 3.36055624734189e-103
1.74100795271796 3.78165194227288e-103
1.74258924967774 4.25515362441419e-103
1.74417054663753 4.78753880537099e-103
1.74575184359731 5.38608016589834e-103
1.74733314055709 6.05894250233754e-103
1.74891443751687 6.81529141181241e-103
1.75049573447665 7.66541512783323e-103
1.75207703143643 8.62086108657086e-103
1.75365832839621 9.69458899263792e-103
1.75523962535599 1.09011423641442e-102
1.75682092231577 1.22568407727772e-102
1.75840221927555 1.37799952584798e-102
1.75998351623533 1.54911496932903e-102
1.76156481319511 1.74133511990265e-102
1.76314611015489 1.95724530921358e-102
1.76472740711467 2.19974542416917e-102
1.76630870407445 2.47208791874258e-102
1.76789000103423 2.77792038801432e-102
1.76947129799401 3.1213332482995e-102
1.77105259495379 3.50691313157571e-102
1.77263389191357 3.9398026744187e-102
1.77421518887335 4.42576746203629e-102
1.77579648583313 4.97127097785251e-102
1.77737778279291 5.58355850951632e-102
1.77895907975269 6.2707510743434e-102
1.78054037671247 7.04195055253446e-102
1.78212167367225 7.90735735651509e-102
1.78370297063203 8.87840212104884e-102
1.78528426759181 9.96789307349695e-102
1.78686556455159 1.11901809385801e-101
1.78844686151137 1.25613434498426e-101
1.79002815847115 1.40993917833149e-101
1.79160945543093 1.58245015002715e-101
1.79319075239071 1.77592708895371e-101
1.79477204935049 1.99290099379419e-101
1.79635334631027 2.23620635357529e-101
1.79793464327005 2.50901729456482e-101
1.79951594022983 2.81488800346219e-101
1.80109723718961 3.15779792937329e-101
1.80267853414939 3.54220232573246e-101
1.80425983110917 3.97308875873775e-101
1.80584112806895 4.45604028195085e-101
1.80742242502873 4.99730605814278e-101
1.80900372198851 5.60388030043475e-101
1.81058501894829 6.28359050614787e-101
1.81216631590807 7.04519606995364e-101
1.81374761286785 7.89849848911848e-101
1.81532890982763 8.85446451434437e-101
1.81691020678741 9.92536375676399e-101
1.81849150374719 1.11249224366603e-100
1.82007280070697 1.24684951547444e-100
1.82165409766675 1.39732567844641e-100
1.82323539462653 1.56584168266134e-100
1.82481669158631 1.75454588379894e-100
1.82639798854609 1.96584078475853e-100
1.82797928550587 2.20241290101059e-100
1.82956058246565 2.46726611212859e-100
1.83114187942543 2.76375890373531e-100
1.83272317638521 3.0956459506651e-100
1.83430447334499 3.46712454400427e-100
1.83588577030477 3.88288642251471e-100
1.83746706726455 4.34817563336848e-100
1.83904836422433 4.86885311888414e-100
1.84062966118412 5.45146880593421e-100
1.8422109581439 6.10334206380981e-100
1.84379225510368 6.83265149550935e-100
1.84537355206346 7.64853513802608e-100
1.84695484902324 8.56120227025934e-100
1.84853614598302 9.58205816437351e-100
1.8501174429428 1.07238432690154e-99
1.85169873990258 1.20007884829786e-99
1.85328003686236 1.34287883671329e-99
1.85486133382214 1.50255943532373e-99
1.85644263078192 1.68110302430844e-99
1.8580239277417 1.88072325525117e-99
1.85960522470148 2.10389185458336e-99
1.86118652166126 2.35336851298354e-99
1.86276781862104 2.63223421369667e-99
1.86434911558082 2.94392839282095e-99
1.8659304125406 3.29229036925669e-99
1.86751170950038 3.68160553166366e-99
1.86909300646016 4.11665682503254e-99
1.87067430341994 4.60278214097748e-99
1.87225560037972 5.14593828424547e-99
1.8738368973395 5.75277226405254e-99
1.87541819429928 6.43070074349835e-99
1.87699949125906 7.1879985745209e-99
1.87858078821884 8.03389745053153e-99
1.88016208517862 8.97869582542091e-99
1.8817433821384 1.00338813771439e-98
1.88332467909818 1.12122674381601e-98
1.88490597605796 1.25281449752641e-98
1.88648727301774 1.39974518793668e-98
1.88806856997752 1.56379615239326e-98
1.8896498669373 1.74694927708714e-98
1.89123116389708 1.95141438475714e-98
1.89281246085686 2.17965527906557e-98
1.89439375781664 2.43441874546507e-98
1.89597505477642 2.71876684198578e-98
1.8975563517362 3.03611285071158e-98
1.89913764869598 3.39026130226443e-98
1.90071894565576 3.78545253170984e-98
1.90230024261554 4.22641227559364e-98
1.90388153957532 4.71840687675904e-98
1.9054628365351 5.26730472687123e-98
1.90704413349488 5.87964464689383e-98
1.90862543045466 6.56271198384415e-98
1.91020672741444 7.32462328891156e-98
1.91178802437422 8.17442053836677e-98
1.913369321334 9.12217596573435e-98
1.91495061829378 1.01791086925205e-97
1.91653191525356 1.13577144767971e-97
1.91811321221334 1.26719100455114e-97
1.91969450917312 1.41371936391148e-97
1.9212758061329 1.57708235778298e-97
1.92285710309268 1.75920168594141e-97
1.92443840005246 1.96221700211397e-97
1.92601969701224 2.18851047457218e-97
1.92760099397202 2.44073409655323e-97
1.9291822909318 2.7218400524069e-97
1.93076358789158 3.03511447913948e-97
1.93234488485136 3.38421500059821e-97
1.93392618181115 3.773212453121e-97
1.93550747877093 4.20663726773002e-97
1.93708877573071 4.68953102516666e-97
1.93867007269049 5.22750375698065e-97
1.94025136965027 5.82679762899353e-97
1.94183266661005 6.49435771343017e-97
1.94341396356983 7.2379106337269e-97
1.94499526052961 8.06605195213447e-97
1.94657655748939 8.98834326582089e-97
1.94815785444917 1.00154200831223e-96
1.94973915140895 1.11591116691461e-96
1.95132044836873 1.24325741803289e-96
1.95290174532851 1.38504385519404e-96
1.95448304228829 1.54289747630114e-96
1.95606433924807 1.71862742806454e-96
1.95764563620785 1.91424526828984e-96
1.95922693316763 2.13198746776223e-96
1.96080823012741 2.37434039770422e-96
1.96238952708719 2.64406807559782e-96
1.96397082404697 2.94424297193582e-96
1.96555212100675 3.27828021342785e-96
1.96713341796653 3.64997555473377e-96
1.96871471492631 4.06354753129735e-96
1.97029601188609 4.52368425074573e-96
1.97187730884587 5.03559533001833e-96
1.97345860580565 5.60506954053599e-96
1.97503990276543 6.23853878473267e-96
1.97662119972521 6.94314909494426e-96
1.97820249668499 7.72683942054307e-96
1.97978379364477 8.59842905224653e-96
1.98136509060455 9.56771462446353e-96
1.98294638756433 1.06455777383399e-95
1.98452768452411 1.18441043610231e-95
1.98610898148389 1.31767172815332e-95
1.98769027844367 1.46583230419506e-95
1.98927157540345 1.63054749158761e-95
1.99085287236323 1.81365536756266e-95
1.99243416932301 2.01719680776011e-95
1.99401546628279 2.24343772029233e-95
1.99559676324257 2.4948937020984e-95
1.99717806020235 2.77435737980509e-95
1.99875935716213 3.08492872553415e-95
2.00034065412191 3.43004866931501e-95
2.00192195108169 3.81353636433029e-95
2.00350324804147 4.23963049945306e-95
2.00508454500125 4.713035095879e-95
2.00666584196103 5.23897027149565e-95
2.00824713892081 5.82322850847213e-95
2.00982843588059 6.47223701689562e-95
2.01140973284037 7.1931268507514e-95
2.01299102980015 7.99380950276404e-95
2.01457232675993 8.88306178225887e-95
2.01615362371971 9.87061986620609e-95
2.01773492067949 1.0967283508516e-94
2.01931621763927 1.21850314980169e-94
2.02089751459905 1.35371495715839e-94
2.02247881155883 1.50383721176777e-94
2.02406010851861 1.67050391477659e-94
2.02564140547839 1.85552701702809e-94
2.02722270243817 2.06091567758558e-94
2.02880399939795 2.28889759347838e-94
2.03038529635774 2.54194262203685e-94
2.03196659331752 2.8227889406918e-94
2.0335478902773 3.13447201510207e-94
2.03512918723708 3.48035667521043e-94
2.03671048419686 3.86417263059299e-94
2.03829178115664 4.29005379157459e-94
2.03987307811642 4.76258180137304e-94
2.0414543750762 5.28683422745451e-94
2.04303567203598 5.8684379076605e-94
2.04461696899576 6.51362799902384e-94
2.04619826595554 7.22931333515789e-94
2.04777956291532 8.02314876192733e-94
2.0493608598751 8.90361519194271e-94
2.05094215683488 9.88010819631746e-94
2.05252345379466 1.09630360385937e-93
2.05410475075444 1.21639281508053e-93
2.05568604771422 1.34955551571541e-93
2.057267344674 1.49720616668416e-93
2.05884864163378 1.66091131862264e-93
2.06042993859356 1.84240586421417e-93
2.06201123555334 2.04361101650971e-93
2.06359253251312 2.26665419538661e-93
2.0651738294729 2.51389102342475e-93
2.06675512643268 2.78792965356238e-93
2.06833642339246 3.09165767419585e-93
2.06991772035224 3.42827186310464e-93
2.07149901731202 3.80131108999781e-93
2.0730803142718 4.21469269878552e-93
2.07466161123158 4.67275273536208e-93
2.07624290819136 5.18029042480156e-93
2.07782420515114 5.74261734412364e-93
2.07940550211092 6.36561178325745e-93
2.0809867990707 7.05577883827035e-93
2.08256809603048 7.82031683757875e-93
2.08414939299026 8.6671907644135e-93
2.08573068995004 9.60521340794686e-93
2.08731198690982 1.06441350515307e-92
2.0888932838696 1.17947425906961e-92
2.09047458082938 1.30689690662258e-92
2.09205587778916 1.44800146999858e-92
2.09363717474894 1.60424806340527e-92
2.09521847170872 1.77725166982526e-92
2.0967997686685 1.9687984668539e-92
2.09838106562828 2.18086386302472e-92
2.09996236258806 2.41563242273134e-92
2.10154365954784 2.67551987628833e-92
2.10312495650762 2.96319743201168e-92
2.1047062534674 3.28161862960152e-92
2.10628755042718 3.63404899884625e-92
2.10786884738696 4.0240988149279e-92
2.10945014434674 4.45575927163954e-92
2.11103144130652 4.93344242701455e-92
2.1126127382663 5.462025312353e-92
2.11419403522608 6.04689863594114e-92
2.11577533218586 6.69402055717311e-92
2.11735662914564 7.40997605567735e-92
2.11893792610542 8.20204247409839e-92
2.1205192230652 9.0782618725378e-92
2.12210052002498 1.00475208983111e-91
2.12368181698477 1.11196389468491e-91
2.12526311394455 1.23054654691515e-91
2.12684441090433 1.36169873690535e-91
2.12842570786411 1.50674475300515e-91
2.13000700482389 1.66714756180987e-91
2.13158830178367 1.84452324240444e-91
2.13316959874345 2.04065691387434e-91
2.13475089570323 2.25752030962718e-91
2.13633219266301 2.49729116775865e-91
2.13791348962279 2.76237462399431e-91
2.13949478658257 3.05542681276222e-91
2.14107608354235 3.37938090293675e-91
2.14265738050213 3.7374758178974e-91
2.14423867746191 4.13328791497321e-91
2.14581997442169 4.57076592736594e-91
2.14740127138147 5.05426950251787e-91
2.14898256834125 5.58861170484225e-91
2.15056386530103 6.17910588814627e-91
2.15214516226081 6.83161738430221e-91
2.15372645922059 7.55262050004276e-91
2.15530775618037 8.34926136369294e-91
2.15688905314015 9.22942721864646e-91
2.15847035009993 1.02018228208883e-90
2.16005164705971 1.12760546644857e-90
2.16163294401949 1.24627238322813e-90
2.16321424097927 1.37735283497525e-90
2.16479553793905 1.52213760088365e-90
2.16637683489883 1.68205087261952e-90
2.16795813185861 1.85866396081003e-90
2.16953942881839 2.053710401244e-90
2.17112072577817 2.26910260286266e-90
2.17270202273795 2.50695019395509e-90
2.17428331969773 2.76958023874531e-90
2.17586461665751 3.05955951391237e-90
2.17744591361729 3.37971905367851e-90
2.17902721057707 3.73318119309219e-90
2.18060850753685 4.12338936226129e-90
2.18218980449663 4.55414090967899e-90
2.18377110145641 5.02962326077239e-90
2.18535239841619 5.55445374852257e-90
2.18693369537597 6.13372348684818e-90
2.18851499233575 6.77304569463181e-90
2.19009628929553 7.47860891916219e-90
2.19167758625531 8.25723565276832e-90
2.19325888321509 9.11644688587385e-90
2.19484018017487 1.00645331940705e-89
2.19642147713465 1.11106330166596e-89
2.19800277409443 1.22648188497937e-89
2.19958407105421 1.35381921497365e-89
2.20116536801399 1.494298782107e-89
2.20274666497377 1.64926892522397e-89
2.20432796193355 1.82021549566624e-89
2.20590925889333 2.0087757983369e-89
2.20749055585311 2.21675393769712e-89
2.20907185281289 2.44613770944385e-89
2.21065314977267 2.69911719262938e-89
2.21223444673245 2.97810521236502e-89
2.21381574369223 3.28575986021799e-89
2.21539704065201 3.62500927796095e-89
2.2169783376118 3.99907893081807e-89
2.21855963457158 4.41152161876663e-89
2.22014093153136 4.86625049916215e-89
2.22172222849114 5.36757542103261e-89
2.22330352545092 5.92024290119407e-89
2.2248848224107 6.5294801050265e-89
2.22646611937048 7.20104323072176e-89
2.22804741633026 7.94127073526362e-89
2.22962871329004 8.75714188377084e-89
2.23121001024982 9.65634115147596e-89
2.2327913072096 1.06473290598771e-88
2.23437260416938 1.17394200861089e-88
2.23595390112916 1.29428683476224e-88
2.23753519808894 1.42689618335151e-88
2.23911649504872 1.57301260300397e-88
2.2406977920085 1.73400378711939e-88
2.24227908896828 1.91137510371516e-88
2.24386038592806 2.10678337239068e-88
2.24544168288784 2.32205201181119e-88
2.24702297984762 2.55918769324033e-88
2.2486042768074 2.82039864897787e-88
2.25018557376718 3.10811479919148e-88
2.25176687072696 3.42500987667487e-88
2.25334816768674 3.77402574668114e-88
2.25492946464652 4.15839913835409e-88
2.2565107616063 4.58169102546291e-88
2.25809205856608 5.04781891746986e-88
2.25967335552586 5.56109234752959e-88
2.26125465248564 6.12625187204087e-88
2.26283594944542 6.74851192720729e-88
2.2644172464052 7.43360792179411e-88
2.26599854336498 8.18784798235934e-88
2.26757984032476 9.01816980788556e-88
2.26916113728454 9.93220313538387e-88
2.27074243424432 1.09383383669262e-87
2.2723237312041 1.20458019623207e-87
2.27390502816388 1.3264739260485e-87
2.27548632512366 1.46063054572261e-87
2.27706762208344 1.60827655379289e-87
2.27864891904322 1.77076040414757e-87
2.280230216003 1.94956456168857e-87
2.28181151296278 2.14631874276266e-87
2.28339280992256 2.36281445612017e-87
2.28497410688234 2.60102097138811e-87
2.28655540384212 2.86310285438179e-87
2.2881367008019 3.15143922210009e-87
2.28971799776168 3.46864488506141e-87
2.29129929472146 3.81759356089097e-87
2.29288059168124 4.20144336089918e-87
2.29446188864102 4.62366477090501e-87
2.2960431856008 5.08807136897175e-87
2.29762448256058 5.59885354622718e-87
2.29920577952036 6.1606155226111e-87
2.30078707648014 6.77841597766666e-87
2.30236837343992 7.45781264732564e-87
2.3039496703997 8.20491127160468e-87
2.30553096735948 9.02641931517061e-87
2.30711226431926 9.92970492349892e-87
2.30869356127904 1.0922861621899e-86
2.31027485823882 1.20147793135627e-86
2.31185615519861 1.32152221863254e-86
2.31343745215839 1.45349141965149e-86
2.31501874911817 1.59856328625394e-86
2.31660004607795 1.75803121712965e-86
2.31818134303773 1.93331554776105e-86
2.31976263999751 2.12597593615314e-86
2.32134393695729 2.33772495008195e-86
2.32292523391707 2.57044297174249e-86
2.32450653087685 2.82619454679111e-86
2.32608782783663 3.10724631694443e-86
2.32766912479641 3.4160866886244e-86
2.32925042175619 3.75544740474276e-86
2.33083171871597 4.12832720271151e-86
2.33241301567575 4.53801775925928e-86
2.33399431263553 4.98813214182994e-86
2.33557560959531 5.48263600732007e-86
2.33715690655509 6.0258818119112e-86
2.33873820351487 6.62264632093621e-86
2.34031950047465 7.2781717352545e-86
2.34190079743443 7.99821078082753e-86
2.34348209439421 8.78907614118944e-86
2.34506339135399 9.65769464870438e-86
2.34664468831377 1.06116666900676e-85
2.34822598527355 1.16593313249006e-85
2.34980728223333 1.28098376636417e-85
2.35138857919311 1.40732231029732e-85
2.35296987615289 1.54604990738067e-85
2.35455117311267 1.69837450189887e-85
2.35613247007245 1.8656211386162e-85
2.35771376703223 2.04924324954356e-85
2.35929506399201 2.25083502233687e-85
2.36087636095179 2.47214495337175e-85
2.36245765791157 2.71509069832051e-85
2.36403895487135 2.98177534372114e-85
2.36562025183113 3.27450523474643e-85
2.36720154879091 3.59580950712721e-85
2.36878284575069 3.94846148520345e-85
2.37036414271047 4.33550212338263e-85
2.37194543967025 4.76026568499625e-85
2.37352673663003 5.22640787090259e-85
2.37510803358981 5.73793663017892e-85
2.37668933054959 6.29924590718881e-85
2.37827062750937 6.91515260326248e-85
2.37985192446915 7.59093705743067e-85
2.38143322142893 8.33238737935631e-85
2.38301451838871 9.14584799893035e-85
2.38459581534849 1.00382728312828e-84
2.38617711230827 1.10172834934917e-84
2.38775840926805 1.20912330502192e-84
2.38933970622783 1.32692758103928e-84
2.39092100318761 1.45614437459797e-84
2.39250230014739 1.59787301576163e-84
2.39408359710717 1.75331812703351e-84
2.39566489406695 1.92379965067253e-84
2.39724619102673 2.11076382549576e-84
2.39882748798651 2.3157952025493e-84
2.40040878494629 2.54062979741864e-84
2.40199008190607 2.78716948607826e-84
2.40357137886586 3.05749776118492e-84
2.40515267582563 3.35389697664757e-84
2.40673397278541 3.6788672202548e-84
2.4083152697452 4.03514696717128e-84
2.40989656670498 4.42573568140625e-84
2.41147786366476 4.85391854793121e-84
2.41305916062454 5.32329353514652e-84
2.41464045758432 5.83780100603763e-84
2.4162217545441 6.40175611666857e-84
2.41780305150388 7.01988426290452e-84
2.41938434846366 7.69735986051786e-84
2.42096564542344 8.4398487703594e-84
2.42254694238322 9.25355470926616e-84
2.424128239343 1.01452700190202e-83
2.42570953630278 1.11224312002605e-83
2.42729083326256 1.21931796560052e-83
2.42887213022234 1.33664281307448e-83
2.43045342718212 1.46519333761103e-83
2.4320347241419 1.6060375623293e-83
2.43361602110168 1.76034454962876e-83
2.43519731806146 1.92939390586082e-83
2.43677861502124 2.1145861750291e-83
2.43835991198102 2.3174542042073e-83
2.4399412089408 2.539675571004e-83
2.44152250590058 2.78308617175137e-83
2.44310380286036 3.04969507822448e-83
2.44468509982014 3.34170078062834e-83
2.44626639677992 3.66150894548796e-83
2.4478476937397 4.01175182891895e-83
2.44942899069948 4.39530949871531e-83
2.45101028765926 4.8153330328487e-83
2.45259158461904 5.2752698773806e-83
2.45417288157882 5.7788915636831e-83
2.4557541785386 6.33032400320418e-83
2.45733547549838 6.93408059814866e-83
2.45891677245816 7.5950984283295e-83
2.46049806941794 8.31877779833686e-83
2.46207936637772 9.11102545536232e-83
2.4636606633375 9.97830181637794e-83
2.46524196029728 1.09276725745946e-82
2.46682325725706 1.19668650889324e-82
2.46840455421684 1.31043299973177e-82
2.46998585117662 1.43493085350294e-82
2.4715671481364 1.57119060833359e-82
2.47314844509618 1.72031725217591e-82
2.47472974205596 1.88351900098949e-82
2.47631103901574 2.06211688817264e-82
2.47789233597552 2.25755523980238e-82
2.4794736329353 2.47141311704653e-82
2.48105492989508 2.70541681454134e-82
2.48263622685486 2.96145351163306e-82
2.48421752381464 3.24158618223548e-82
2.48579882077442 3.54806987867815e-82
2.4873801177342 3.8833695154642e-82
2.48896141469398 4.25017929030748e-82
2.49054271165376 4.65144389234656e-82
2.49212400861354 5.09038166106301e-82
2.49370530557332 5.5705098743244e-82
2.4952866025331 6.09567236019792e-82
2.49686789949288 6.67006964485998e-82
2.49844919645267 7.29829186823385e-82
2.50003049341244 7.98535472002698e-82
2.50161179037223 8.73673867175462e-82
2.50319308733201 9.55843180537497e-82
2.50477438429179 1.04569765663741e-81
2.50635568125157 1.14395207989266e-81
2.50793697821135 1.251387345309e-81
2.50951827517113 1.36885653893603e-81
2.51109957213091 1.49729157443681e-81
2.51268086909069 1.63771043635359e-81
2.51426216605047 1.79122508521303e-81
2.51584346301025 1.95905008461656e-81
2.51742475997003 2.14251201587451e-81
2.51900605692981 2.34305975168915e-81
2.52058735388959 2.56227566681635e-81
2.52216865084937 2.80188787069503e-81
2.52374994780915 3.06378355467862e-81
2.52533124476893 3.35002355486242e-81
2.52691254172871 3.66285824059787e-81
2.52849383868849 4.00474484869669e-81
2.53007513564827 4.37836639413527e-81
2.53165643260805 4.78665229983727e-81
2.53323772956783 5.23280090093094e-81
2.53481902652761 5.72030399284667e-81
2.53640032348739 6.25297360785496e-81
2.53798162044717 6.83497122118055e-81
2.53956291740695 7.47083960595276e-81
2.54114421436673 8.16553757583792e-81
2.54272551132651 8.92447787570996e-81
2.54430680828629 9.75356850397063e-81
2.54588810524607 1.0659257775622e-80
2.54746940220585 1.16485834628034e-80
2.54905069916563 1.27292263796995e-80
2.55063199612541 1.39095688115346e-80
2.55221329308519 1.51987582231092e-80
2.55379459004497 1.66067767212933e-80
2.55537588700475 1.81445167882373e-80
2.55695718396453 1.98238638482389e-80
2.55853848092431 2.1657786281484e-80
2.56011977788409 2.36604335525435e-80
2.56170107484387 2.58472431811025e-80
2.56328237180365 2.82350573472769e-80
2.56486366876343 3.0842249994429e-80
2.56644496572321 3.3688865369265e-80
2.56802626268299 3.67967690227201e-80
2.56960755964277 4.01898123861137e-80
2.57118885660255 4.38940121362641e-80
2.57277015356233 4.79377456711213e-80
2.57435145052211 5.23519641349124e-80
2.57593274748189 5.71704245596563e-80
2.57751404444167 6.24299428289138e-80
2.57909534140145 6.81706693211507e-80
2.58067663836123 7.44363892547557e-80
2.58225793532101 8.12748499359893e-80
2.58383923228079 8.87381173064356e-80
2.58542052924057 9.6882964398627e-80
2.58700182620035 1.05771294539245e-79
2.58858312316013 1.15470602391507e-79
2.59016442011991 1.26054476200488e-79
2.59174571707969 1.37603144903769e-79
2.59332701403947 1.50204074092852e-79
2.59490831099926 1.63952615162813e-79
2.59648960795904 1.78952712371244e-79
2.59807090491882 1.95317672943339e-79
2.5996522018786 2.13171005814096e-79
2.60123349883838 2.32647335090643e-79
2.60281479579816 2.53893394855233e-79
2.60439609275794 2.77069112510936e-79
2.60597738971772 3.02348788507809e-79
2.6075586866775 3.29922380976285e-79
2.60913998363728 3.59996904546118e-79
2.61072128059706 3.92797953442326e-79
2.61230257755684 4.2857135984021e-79
2.61388387451662 4.67584999423982e-79
2.6154651714764 5.10130757143195e-79
2.61704646843618 5.56526667302417e-79
2.61862776539596 6.07119243359116e-79
2.62020906235574 6.62286014154294e-79
2.62179035931552 7.22438284764185e-79
2.6233716562753 7.88024141759314e-79
2.62495295323508 8.59531724386087e-79
2.62653425019486 9.37492785071602e-79
2.62811554715464 1.02248656470043e-78
2.62969684411442 1.1151440103384e-78
2.6312781410742 1.21615236549621e-78
2.63285943803398 1.32626016565768e-78
2.63444073499376 1.44628267465442e-78
2.63602203195354 1.57710780057877e-78
2.63760332891332 1.71970253329896e-78
2.6391846258731 1.87511994931263e-78
2.64076592283288 2.04450683366729e-78
2.64234721979266 2.22911197299545e-78
2.64392851675244 2.43029517844894e-78
2.64550981371222 2.64953710239965e-78
2.647091110672 2.88844991836957e-78
2.64867240763178 3.14878893966282e-78
2.65025370459156 3.43246525877316e-78
2.65183500155134 3.74155949672898e-78
2.65341629851112 4.07833675933997e-78
2.6549975954709 4.44526290567293e-78
2.65657889243068 4.84502224328197e-78
2.65816018939046 5.28053677461171e-78
2.65974148635024 5.75498712981815e-78
2.66132278331002 6.27183533295121e-78
2.6629040802698 6.83484956120081e-78
2.66448537722958 7.44813107071721e-78
2.66606667418936 8.1161434775572e-78
2.66764797114914 8.84374459862662e-78
2.66922926810892 9.63622107520364e-78
2.6708105650687 1.04993260208651e-77
2.67239186202848 1.14393199565747e-77
2.67397315898826 1.24630153183571e-77
2.67555445594804 1.35778248476322e-77
2.67713575290782 1.47918142010737e-77
2.6787170498676 1.61137591459148e-77
2.68029834682738 1.75532077381384e-77
2.68187964378716 1.91205479153225e-77
2.68346094074694 2.0827080973052e-77
2.68504223770672 2.26851014342408e-77
2.6866235346665 2.47079838645085e-77
2.68820483162628 2.69102772344184e-77
2.68978612858607 2.93078074810102e-77
2.69136742554585 3.19177889771918e-77
2.69294872250563 3.47589456783959e-77
2.69453001946541 3.78516427820815e-77
2.69611131642519 4.12180298073566e-77
2.69769261338497 4.48821960798125e-77
2.69927391034475 4.88703396914031e-77
2.70085520730453 5.32109510965142e-77
2.70243650426431 5.7935012605436e-77
2.70401780122409 6.30762151440961e-77
2.70559909818387 6.86711937662041e-77
2.70718039514365 7.47597835315098e-77
2.70876169210343 8.13852975013599e-77
2.71034298906321 8.85948287532848e-77
2.71192428602299 9.64395784780045e-77
2.71350558298277 1.04975212399701e-76
2.71508687994255 1.14262247950432e-76
2.71666817690233 1.24366474838695e-76
2.71824947386211 1.35359411875983e-76
2.71983077082189 1.47318803170419e-76
2.72141206778167 1.60329157061585e-76
2.72299336474145 1.74482331457598e-76
2.72457466170123 1.89878169548299e-76
2.72615595866101 2.06625190206151e-76
2.72773725562079 2.24841337753877e-76
2.72931855258057 2.44654796175689e-76
2.73089984954035 2.66204873281099e-76
2.73248114650013 2.89642960798071e-76
2.73406244345991 3.15133576881078e-76
2.73564374041969 3.4285549806975e-76
2.73722503737947 3.73002988330555e-76
2.73880633433925 4.05787133464768e-76
2.74038763129903 4.41437289863369e-76
2.74196892825881 4.80202657356987e-76
2.74355022521859 5.22353986730307e-76
2.74513152217837 5.68185433368874e-76
2.74671281913815 6.1801656947657e-76
2.74829411609793 6.72194568353527e-76
2.74987541305771 7.31096575368596e-76
2.75145671001749 7.95132281494773e-76
2.75303800697727 8.64746716620611e-76
2.75461930393705 9.40423281304012e-76
2.75620060089683 1.02268703720905e-75
2.75778189785661 1.11210827818081e-75
2.75936319481639 1.20930640576156e-75
2.76094449177617 1.31495413496084e-75
2.76252578873595 1.42978205827042e-75
2.76410708569573 1.55458359827109e-75
2.76568838265551 1.69022038173946e-75
2.76726967961529 1.83762807092951e-75
2.76885097657507 1.99782269071116e-75
2.77043227353485 2.17190749349879e-75
2.77201357049463 2.36108040743537e-75
2.77359486745441 2.56664211711078e-75
2.77517616441419 2.79000483025105e-75
2.77675746137397 3.03270178827705e-75
2.77833875833375 3.29639758352686e-75
2.77992005529353 3.58289935117305e-75
2.78150135225331 3.89416890960041e-75
2.7830826492131 4.23233592917851e-75
2.78466394617288 4.59971221606202e-75
2.78624524313266 4.99880720494662e-75
2.78782654009244 5.43234476250472e-75
2.78940783705222 5.90328141181582e-75
2.790989134012 6.41482609730042e-75
2.79257043097178 6.97046161964949e-75
2.79415172793156 7.57396788110742e-75
2.79573302489134 8.22944709316665e-75
2.79731432185112 8.9413511114499e-75
2.7988956188109 9.71451107629665e-75
2.80047691577068 1.055416955252e-74
2.80205821273046 1.14660153778548e-74
2.80363950969024 1.24562214471975e-74
2.80522080665002 1.35314856785856e-74
2.8068021036098 1.46990754274028e-74
2.80838340056958 1.59668756374809e-74
2.80996469752936 1.73434410418039e-74
2.81154599448914 1.88380527515508e-74
2.81312729144892 2.0460779600369e-74
2.8147085884087 2.22225446413452e-74
2.81628988536848 2.41351972270663e-74
2.81787118232826 2.62115911390446e-74
2.81945247928804 2.84656692714204e-74
2.82103377624782 3.09125554158059e-74
2.8226150732076 3.35686537395082e-74
2.82419637016738 3.64517565984787e-74
2.82577766712716 3.95811613795709e-74
2.82735896408694 4.29777971241241e-74
2.82894026104672 4.66643617473882e-74
2.8305215580065 5.06654707354882e-74
2.83210285496628 5.50078182749218e-74
2.83368415192606 5.97203518483223e-74
2.83526544888584 6.4834461415816e-74
2.83684674584562 7.03841843939668e-74
2.8384280428054 7.64064277441535e-74
2.84000933976518 8.29412085909274e-74
2.84159063672496 9.00319149080094e-74
2.84317193368474 9.77255879362538e-74
2.84475323064452 1.06073228135897e-73
2.8463345276043 1.15130126623214e-73
2.84791582456408 1.24956224203023e-73
2.84949712152386 1.35616500282219e-73
2.85107841848364 1.47181394137775e-73
2.85265971544342 1.59727261216336e-73
2.8542410124032 1.73336867362452e-73
2.85582230936298 1.88099924111803e-73
2.85740360632276 2.04113668442099e-73
2.85898490328254 2.21483490654835e-73
2.86056620024232 2.40323614361512e-73
2.8621474972021 2.60757832875104e-73
2.86372879416188 2.82920306660414e-73
2.86531009112166 3.06956426878148e-73
2.86689138808144 3.33023750471683e-73
2.86847268504122 3.6129301269119e-73
2.870053982001 3.91949223433616e-73
2.87163527896078 4.25192854298708e-73
2.87321657592056 4.61241123826842e-73
2.87479787288034 5.00329388996453e-73
2.87637916984013 5.4271265171656e-73
2.87796046679991 5.88667189769223e-73
2.87954176375968 6.38492322423748e-73
2.88112306071947 6.92512321786529e-73
2.88270435767925 7.5107848184652e-73
2.88428565463903 8.14571358161433e-73
2.88586695159881 8.83403192176007e-73
2.88744824855859 9.58020535317258e-73
2.88902954551837 1.03890708923428e-72
2.89061084247815 1.1265867798944e-72
2.89219213943793 1.22162708468411e-72
2.89377343639771 1.3246426332259e-72
2.89535473335749 1.43629910430964e-72
2.89693603031727 1.55731744315219e-72
2.89851732727705 1.68847842518166e-72
2.90009862423683 1.83062759466145e-72
2.90167992119661 1.98468060877084e-72
2.90326121815639 2.15162902026255e-72
2.90484251511617 2.3325465344792e-72
2.90642381207595 2.52859577944637e-72
2.90800510903573 2.74103563087533e-72
2.90958640599551 2.97122913732125e-72
2.91116770295529 3.22065209439887e-72
2.91274899991507 3.49090232092833e-72
2.91433029687485 3.78370969415941e-72
2.91591159383463 4.10094700586412e-72
2.91749289079441 4.44464170607275e-72
2.91907418775419 4.81698860664014e-72
2.92065548471397 5.22036362267664e-72
2.92223678167375 5.65733863616154e-72
2.92381807863353 6.1306975729012e-72
2.92539937559331 6.64345379133796e-72
2.92698067255309 7.19886888967898e-72
2.92856196951287 7.80047304639966e-72
2.93014326647265 8.4520870184846e-72
2.93172456343243 9.15784593174759e-72
2.93330586039221 9.92222500846954e-72
2.93488715735199 1.07500673892478e-71
2.93646845431177 1.16466142185968e-71
2.93804975127155 1.26175371775175e-71
2.93963104823133 1.36689736609656e-71
2.94121234519111 1.4807564814102e-71
2.94279364215089 1.60404966583787e-71
2.94437493911067 1.73755445571423e-71
2.94595623607045 1.88211212904191e-71
2.94753753303023 2.03863290302801e-71
2.94911882999001 2.20810155315702e-71
2.95070012694979 2.39158348780057e-71
2.95228142390957 2.59023131509269e-71
2.95386272086935 2.80529194175812e-71
2.95544401782913 3.03811424673812e-71
2.95702531478891 3.29015737591274e-71
2.95860661174869 3.56299970791876e-71
2.96018790870847 3.85834854506713e-71
2.96176920566825 4.17805058767696e-71
2.96335050262803 4.524103254831e-71
2.96493179958781 4.89866691956896e-71
2.96651309654759 5.30407813198813e-71
2.96809439350737 5.74286390959509e-71
2.96967569046715 6.21775718057023e-71
2.97125698742693 6.73171347246736e-71
2.97283828438672 7.28792894624987e-71
2.9744195813465 7.88985988350679e-71
2.97600087830628 8.54124374335589e-71
2.97758217526606 9.24612191474576e-71
2.97916347222584 1.00088642999582e-70
2.98074476918562 1.08341958758835e-70
2.9823260661454 1.1727225391324e-70
2.98390736310518 1.26934763711942e-70
2.98548866006496 1.37389206120305e-70
2.98706995702474 1.48700143679605e-70
2.98865125398452 1.60937374420263e-70
2.9902325509443 1.7417635414917e-70
2.99181384790408 1.88498652615169e-70
2.99339514486386 2.03992446256323e-70
2.99497644182364 2.20753050446391e-70
2.99655773878342 2.38883494390173e-70
2.9981390357432 2.58495142066331e-70
2.99972033270298 2.79708362886391e-70
3.00130162966276 3.02653256028844e-70
3.00288292662254 3.27470432721224e-70
3.00446422358232 3.54311861080689e-70
3.0060455205421 3.83341778489196e-70
3.00762681750188 4.14737676873091e-70
3.00920811446166 4.48691366679944e-70
3.01078941142144 4.85410125806415e-70
3.01237070838122 5.25117940221642e-70
3.013952005341 5.68056843565506e-70
3.01553330230078 6.14488363575928e-70
3.01711459926056 6.6469508381745e-70
3.01869589622034 7.1898232985318e-70
3.02027719318012 7.77679989723273e-70
3.0218584901399 8.41144479369131e-70
3.02343978709968 9.09760864481717e-70
3.02502108405946 9.83945151157805e-70
3.02660238101924 1.06414675871921e-69
3.02818367797902 1.15085118910472e-69
3.0297649749388 1.24458290837755e-69
3.03134627189858 1.3459084571114e-69
3.03292756885836 1.45543980773494e-69
3.03450886581814 1.57383798834348e-69
3.03609016277792 1.70181699400456e-69
3.0376714597377 1.84014800825011e-69
3.03925275669748 1.98966395921636e-69
3.04083405365726 2.15126443682046e-69
3.04241535061704 2.3259209994286e-69
3.04399664757682 2.5146829006957e-69
3.0455779445366 2.71868326967563e-69
3.04715924149638 2.93914577987532e-69
3.04874053845616 3.17739184573085e-69
3.05032183541594 3.43484838799181e-69
3.05190313237572 3.7130562127457e-69
3.0534844293355 4.01367905231259e-69
3.05506572629528 4.33851332000805e-69
3.05664702325506 4.68949863484209e-69
3.05822832021484 5.06872917658949e-69
3.05980961717462 5.47846593640371e-69
3.0613909141344 5.9211499332047e-69
3.06297221109419 6.39941647159345e-69
3.06455350805396 6.91611052289483e-69
3.06613480501374 7.47430331735706e-69
3.06771610197353 8.07731024234173e-69
3.06929739893331 8.72871014875243e-69
3.07087869589309 9.43236617590567e-69
3.07245999285287 1.01924482136273e-68
3.07404128981265 1.10134571295954e-68
3.07562258677243 1.19002508999057e-68
3.07720388373221 1.28580727915602e-68
3.07878518069199 1.38925817571608e-68
3.08036647765177 1.5009885214483e-68
3.08194777461155 1.62165743970914e-68
3.08352907157133 1.75197624765205e-68
3.08511036853111 1.89271256721837e-68
3.08669166549089 2.04469475818889e-68
3.08827296245067 2.208816698389e-68
3.08985425941045 2.38604293808913e-68
3.09143555637023 2.57741425773404e-68
3.09301685333001 2.7840536603893e-68
3.09459815028979 3.00717283272618e-68
3.09617944724957 3.24807911097918e-68
3.09776074420935 3.50818299113352e-68
3.09934204116913 3.7890062256321e-68
3.10092333812891 4.09219055215569e-68
3.10250463508869 4.41950710355812e-68
3.10408593204847 4.77286655182021e-68
3.10566722900825 5.15433004297584e-68
3.10724852596803 5.56612098434348e-68
3.10882982292781 6.01063775015088e-68
3.11041111988759 6.49046737670152e-68
3.11199241684737 7.00840032375986e-68
3.11357371380715 7.56744638469614e-68
3.11515501076693 8.1708518343137e-68
3.11673630772671 8.82211791012664e-68
3.11831760468649 9.52502073021075e-68
3.11989890164627 1.02836327586908e-67
3.12148019860605 1.11023459384891e-67
3.12306149556583 1.19858966200991e-67
3.12464279252561 1.29393924251023e-67
3.12622408948539 1.39683411937749e-67
3.12780538644517 1.50786821775631e-67
3.12938668340495 1.62768196496346e-67
3.13096798036473 1.7569659119884e-67
3.13254927732451 1.89646463551507e-67
3.13413057428429 2.04698094207676e-67
3.13571187124407 2.20938039761319e-67
3.13729316820385 2.3845962074728e-67
3.13887446516363 2.57363447383933e-67
3.14045576212341 2.77757985960255e-67
3.14203705908319 2.99760168993585e-67
3.14361835604297 3.23496052521524e-67
3.14519965300275 3.49101524150147e-67
3.14678094996253 3.76723065756144e-67
3.14836224692231 4.06518575039221e-67
3.14994354388209 4.3865825044067e-67
3.15152484084187 4.73325544290124e-67
3.15310613780165 5.10718189410853e-67
3.15468743476143 5.51049304816134e-67
3.15626873172121 5.94548586555961e-67
3.15785002868099 6.41463590236612e-67
3.15943132564077 6.92061112231707e-67
3.16101262260056 7.46628677138244e-67
3.16259391956034 8.05476139606415e-67
3.16417521652012 8.68937409288966e-67
3.1657565134799 9.37372308323841e-67
3.16733781043968 1.01116857147569e-66
3.16891910739946 1.09074399983632e-66
3.17050040435924 1.17654877980657e-66
3.17208170131902 1.26906797997847e-66
3.1736629982788 1.36882423948815e-66
3.17524429523858 1.47638066244566e-66
3.17682559219836 1.59234393415145e-66
3.17840688915814 1.71736767600141e-66
3.17998818611792 1.85215605726848e-66
3.1815694830777 1.99746768331484e-66
3.18315078003748 2.1541197812852e-66
3.18473207699726 2.3229927059125e-66
3.18631337395704 2.50503478978787e-66
3.18789467091682 2.70126756428468e-66
3.1894759678766 2.91279137930735e-66
3.19105726483638 3.14079145217179e-66
3.19263856179616 3.38654437819866e-66
3.19421985875594 3.65142513808516e-66
3.19580115571572 3.9369146397418e-66
3.1973824526755 4.24460783514808e-66
3.19896374963528 4.57622245582749e-66
3.20054504659506 4.93360841383054e-66
3.20212634355484 5.31875791866663e-66
3.20370764051462 5.73381636438608e-66
3.2052889374744 6.18109404516003e-66
3.20687023443418 6.66307876202555e-66
3.20845153139396 7.18244938825056e-66
3.21003282835374 7.74209046579192e-66
3.21161412531352 8.34510791080899e-66
3.2131954222733 8.9948459120344e-66
3.21477671923308 9.69490511212636e-66
3.21635801619286 1.04491621688546e-65
3.21793931315264 1.12617908003015e-65
3.21952061011242 1.21372844260322e-65
3.2211019070722 1.3080480524618e-65
3.22268320403198 1.40965868369208e-65
3.22426450099176 1.51912095542378e-65
3.22584579795154 1.6370383640845e-65
3.22742709491132 1.76406054516909e-65
3.2290083918711 1.90088678179997e-65
3.23058968883088 2.04826977865101e-65
3.23217098579066 2.20701972119804e-65
3.23375228275044 2.3780086417456e-65
3.23533357971022 2.56217511529376e-65
3.23691487667 2.7605293100294e-65
3.23849617362978 2.97415841906828e-65
3.24007747058956 3.20423250208348e-65
3.24165876754934 3.45201076757334e-65
3.24324006450912 3.71884832883085e-65
3.2448213614689 4.00620346913814e-65
3.24640265842868 4.31564545436203e-65
3.24798395538846 4.64886293396225e-65
3.24956525234824 5.00767297450403e-65
3.25114654930802 5.3940307730182e-65
3.2527278462678 5.81004010111758e-65
3.25430914322759 6.25796453451828e-65
3.25589044018737 6.74023952673883e-65
3.25747173714714 7.25948539006923e-65
3.25905303410693 7.81852125163092e-65
3.26063433106671 8.42038005736471e-65
3.26221562802649 9.06832470221166e-65
3.26379692498627 9.76586537055848e-65
3.26537822194605 1.05167781772546e-64
3.26695951890583 1.13251252062334e-64
3.26854081586561 1.21952760509238e-64
3.27012211282539 1.31319309684229e-64
3.27170340978517 1.41401457676472e-64
3.27328470674495 1.5225358560621e-64
3.27486600370473 1.63934185156215e-64
3.27644730066451 1.76506167611686e-64
3.27802859762429 1.90037196008572e-64
3.27960989458407 2.04600042109077e-64
3.28119119154385 2.20272970049892e-64
3.28277248850363 2.37140148645282e-64
3.28435378546341 2.55292094473762e-64
3.28593508242319 2.74826148033506e-64
3.28751637938297 2.95846985422531e-64
3.28909767634275 3.18467168177878e-64
3.29067897330253 3.42807734105465e-64
3.29226027026231 3.68998832138693e-64
3.29384156722209 3.97180404490164e-64
3.29542286418187 4.27502919599121e-64
3.29700416114165 4.60128159637334e-64
3.29858545810143 4.95230066611958e-64
3.30016675506121 5.32995651402027e-64
3.30174805202099 5.73625970384004e-64
3.30332934898077 6.17337174644272e-64
3.30491064594055 6.64361637143948e-64
3.30649194290033 7.14949163596773e-64
3.30807323986011 7.69368293242478e-64
3.30965453681989 8.27907696153102e-64
3.31123583377967 8.90877674198404e-64
3.31281713073945 9.58611773316318e-64
3.31439842769923 1.03146851529885e-63
3.31597972465901 1.10983325790391e-63
3.31756102161879 1.19412019275067e-63
3.31914231857857 1.28477449114733e-63
3.32072361553835 1.38227460874719e-63
3.32230491249813 1.48713476072295e-63
3.32388620945791 1.59990758000749e-63
3.32546750641769 1.72118697206768e-63
3.32704880337747 1.85161118066061e-63
3.32863010033725 1.99186608007935e-63
3.33021139729703 2.14268871053464e-63
3.33179269425681 2.30487107451951e-63
3.33337399121659 2.47926421333114e-63
3.33495528817637 2.66678258429648e-63
3.33653658513615 2.86840876077623e-63
3.33811788209593 3.08519847860707e-63
3.33969917905571 3.3182860543849e-63
3.34128047601549 3.56889020283744e-63
3.34286177297527 3.83832028251665e-63
3.34444306993505 4.12798300118089e-63
3.34602436689483 4.43938961450805e-63
3.34760566385461 4.77416365424386e-63
3.3491869608144 5.13404922450423e-63
3.35076825777418 5.52091990777561e-63
3.35234955473396 5.93678832517078e-63
3.35393085169374 6.38381639874764e-63
3.35551214865352 6.86432636715427e-63
3.3570934456133 7.38081260960879e-63
3.35867474257308 7.93595433719205e-63
3.36025603953286 8.53262921473667e-63
3.36183733649264 9.17392798116619e-63
3.36341863345242 9.86317014106579e-63
3.3649999304122 1.06039208055551e-62
3.36658122737198 1.1400008766161e-62
3.36816252433176 1.22555458914957e-62
3.36974382129154 1.31749479429873e-62
3.37132511825132 1.41629569129531e-62
3.3729064152111 1.52246649956974e-62
3.37448771217088 1.63655403104046e-62
3.37606900913066 1.75914545030915e-62
3.37765030609044 1.89087123641954e-62
3.37923160305022 2.03240836081279e-62
3.38081290001 2.18448369717563e-62
3.38239419696978 2.34787768001187e-62
3.38397549392956 2.52342822997678e-62
3.38555679088934 2.71203496532234e-62
3.38713808784912 2.91466372018407e-62
3.3887193848089 3.1323513919582e-62
3.39030068176868 3.36621114158912e-62
3.39188197872846 3.61743797233428e-62
3.39346327568824 3.88731471438922e-62
3.39504457264802 4.1772184447456e-62
3.3966258696078 4.48862737375446e-62
3.39820716656758 4.82312823213967e-62
3.39978846352736 5.18242419463089e-62
3.40136976048714 5.56834337897433e-62
3.40295105744692 5.98284796188898e-62
3.4045323544067 6.42804395648468e-62
3.40611365136648 6.90619169889978e-62
3.40769494832626 7.41971709528954e-62
3.40927624528604 7.97122368402485e-62
3.41085754224582 8.56350557182814e-62
3.4124388392056 9.19956130685934e-62
3.41402013616538 9.88260875618719e-62
3.41560143312516 1.06161010600211e-61
3.41718273008494 1.14037437401522e-61
3.41876402704472 1.22495130456729e-61
3.4203453240045 1.31576756249555e-61
3.42192662096428 1.41328096192399e-61
3.42350791792406 1.51798272799865e-61
3.42508921488384 1.63039992194906e-61
3.42667051184362 1.75109804120017e-61
3.4282518088034 1.88068380710645e-61
3.42983310576318 2.01980815376743e-61
3.43141440272296 2.16916943235181e-61
3.43299569968274 2.32951684638084e-61
3.43457699664252 2.50165413453061e-61
3.4361582936023 2.68644351868123e-61
3.43773959056208 2.88480993622167e-61
3.43932088752186 3.09774557695155e-61
3.44090218448164 3.32631474639044e-61
3.44248348144143 3.57165907884395e-61
3.44406477840121 3.83500312523963e-61
3.44564607536099 4.11766034252665e-61
3.44722737232077 4.42103951334401e-61
3.44880866928055 4.74665162668602e-61
3.45038996624033 5.09611725249118e-61
3.45197126320011 5.471174445418e-61
3.45355256015989 5.87368721555811e-61
3.45513385711967 6.30565460655056e-61
3.45671515407945 6.76922042438149e-61
3.45829645103923 7.26668366327531e-61
3.45987774799901 7.8005096783348e-61
3.46145904495879 8.3733421581198e-61
3.46304034191857 8.9880159541286e-61
3.46462163887835 9.64757082816714e-61
3.46620293583813 1.03552661829086e-60
3.46778423279791 1.11145968455827e-60
3.46936552975769 1.19293099796506e-60
3.47094682671747 1.28034232046428e-60
3.47252812367725 1.37412440099973e-60
3.47410942063703 1.47473905547639e-60
3.47569071759681 1.58268139516016e-60
3.47727201455659 1.69848221403647e-60
3.47885331151637 1.82271054640569e-60
3.48043460847615 1.9559764067855e-60
3.48201590543593 2.09893372504583e-60
3.48359720239571 2.25228349060816e-60
3.48517849935549 2.41677712051657e-60
3.48675979631527 2.59322006723511e-60
3.48834109327505 2.78247568314093e-60
3.48992239023483 2.98546935986332e-60
3.49150368719461 3.20319296192893e-60
3.49308498415439 3.43670957549976e-60
3.49466628111417 3.68715859448453e-60
3.49624757807395 3.95576116786117e-60
3.49782887503373 4.24382603370796e-60
3.49941017199351 4.5527557672577e-60
3.50099146895329 4.88405347218214e-60
3.50257276591307 5.2393299463808e-60
3.50415406287285 5.62031135572934e-60
3.50573535983263 6.02884745160371e-60
3.50731665679241 6.46692037048991e-60
3.50889795375219 6.93665405667841e-60
3.51047925071197 7.44032435193404e-60
3.51206054767175 7.98036979906834e-60
3.51364184463153 8.55940320965764e-60
3.51522314159131 9.18022404965546e-60
3.51680443855109 9.8458317003886e-60
3.51838573551087 1.05594396564926e-59
3.51996703247065 1.13244907265802e-59
3.52154832943043 1.21446733070928e-59
3.52312962639021 1.30239388046604e-59
3.52471092334999 1.39665202875971e-59
3.52629222030977 1.49769524527185e-59
3.52787351726955 1.60600929997797e-59
3.52945481422933 1.72211455121567e-59
3.53103611118911 1.84656839493621e-59
3.53261740814889 1.97996788642812e-59
3.53419870510867 2.12295254659198e-59
3.53578000206846 2.27620736568273e-59
3.53736129902824 2.44046601833977e-59
3.53894259598802 2.6165143046798e-59
3.5405238929478 2.80519383326513e-59
3.54210518990758 3.0074059628437e-59
3.54368648686736 3.22411602095503e-59
3.54526778382714 3.45635781872513e-59
3.54684908078692 3.70523848253858e-59
3.5484303777467 3.97194362470274e-59
3.55001167470648 4.25774287675187e-59
3.55159297166626 4.56399581068276e-59
3.55317426862604 4.89215827516635e-59
3.55475556558582 5.24378917565883e-59
3.5563368625456 5.62055772932778e-59
3.55791815950538 6.02425122787093e-59
3.55949945646516 6.45678334356809e-59
3.56108075342494 6.92020301638092e-59
3.56266205038472 7.41670396251066e-59
3.5642433473445 7.94863484764072e-59
3.56582464430428 8.51851017104012e-59
3.56740594126406 9.12902190995416e-59
3.56898723822384 9.78305197706332e-59
3.57056853518362 1.04836855474824e-58
3.5721498321434 1.12342253156457e-58
3.57373112910318 1.20382067465958e-58
3.57531242606296 1.28994143906389e-58
3.57689372302274 1.38218993351089e-58
3.57847501998252 1.48099978720301e-58
3.5800563169423 1.58683514659166e-58
3.58163761390208 1.70019281117641e-58
3.58321891086186 1.82160451794623e-58
3.58480020782164 1.9516393847504e-58
3.58638150478142 2.0909065235911e-58
3.5879628017412 2.24005783559174e-58
3.58954409870098 2.39979100019801e-58
3.59112539566076 2.57085267203205e-58
3.59270669262054 2.75404189974717e-58
3.59428798958032 2.95021378220817e-58
3.5958692865401 3.16028337838356e-58
3.59745058349988 3.38522988845151e-58
3.59903188045966 3.62610112482763e-58
3.60061317741944 3.88401829310922e-58
3.60219447437922 4.1601811042876e-58
3.603775771339 4.45587324106125e-58
3.60535706829878 4.77246820263255e-58
3.60693836525856 5.11143555404764e-58
3.60851966221834 5.47434760792351e-58
3.61010095917812 5.86288656830334e-58
3.6116822561379 6.2788521684305e-58
3.61326355309768 6.7241698363874e-58
3.61484485005746 7.20089942488199e-58
3.61642614701724 7.71124454393626e-58
3.61800744397702 8.25756253786864e-58
3.6195887409368 8.84237515081833e-58
3.62117003789658 9.46837992803806e-58
3.62275133485636 1.01384624034445e-57
3.62433263181614 1.08557091273249e-57
3.62591392877592 1.16234215918028e-57
3.6274952257357 1.24451311155641e-57
3.62907652269548 1.33246147535544e-57
3.63065781965526 1.42659123018297e-57
3.63223911661505 1.52733444725306e-57
3.63382041357483 1.63515323189812e-57
3.63540171053461 1.75054179965101e-57
3.63698300749439 1.87402869502239e-57
3.63856430445417 2.00617916273144e-57
3.64014560141395 2.14759768180401e-57
3.64172689837373 2.29893067365865e-57
3.64330819533351 2.46086939606321e-57
3.64488949229329 2.63415303564227e-57
3.64647078925307 2.81957201248264e-57
3.64805208621285 3.01797151129999e-57
3.64963338317263 3.2302552546121e-57
3.65121468013241 3.45738953440782e-57
3.65279597709219 3.70040751992132e-57
3.65437727405197 3.96041386031579e-57
3.65595857101175 4.23858960234452e-57
3.65753986797153 4.53619744442715e-57
3.65912116493131 4.85458735002245e-57
3.66070246189109 5.19520254472529e-57
3.66228375885087 5.55958592317133e-57
3.66386505581065 5.94938689359509e-57
3.66544635277043 6.36636868976457e-57
3.66702764973021 6.81241618202165e-57
3.66860894668999 7.28954422131209e-57
3.67019024364977 7.79990655235144e-57
3.67177154060955 8.34580533454482e-57
3.67335283756933 8.92970131183824e-57
3.67493413452911 9.55422467550962e-57
3.67651543148889 1.02221866668093e-56
3.67809672844867 1.09365919695912e-56
3.67967802540845 1.17006519463773e-56
3.68125932236823 1.25177987749577e-56
3.68284061932801 1.33917005464209e-56
3.68442191628779 1.43262773896711e-56
3.68600321324757 1.53257186917484e-56
3.68758451020735 1.63945014880728e-56
3.68916580716713 1.75374101015891e-56
3.69074710412691 1.87595571151556e-56
3.69232840108669 2.00664057671674e-56
3.69390969804647 2.1463793866459e-56
3.69549099500625 2.29579593289183e-56
3.69707229196603 2.45555674452127e-56
3.69865358892581 2.62637399962398e-56
3.70023488588559 2.80900863408508e-56
3.70181618284537 3.00427366086261e-56
3.70339747980515 3.21303771394612e-56
3.70497877676493 3.43622883211846e-56
3.70656007372471 3.67483849864723e-56
3.70814137068449 3.92992595412536e-56
3.70972266764427 4.20262280081902e-56
3.71130396460405 4.49413791811316e-56
3.71288526156383 4.80576270995841e-56
3.71446655852361 5.13887670660074e-56
3.71604785548339 5.49495354439679e-56
3.71762915244317 5.87556734906661e-56
3.71921044940295 6.28239954945563e-56
3.72079174636273 6.71724615067657e-56
3.72237304332251 7.18202549740887e-56
3.72395434028229 7.67878656021887e-56
3.72553563724207 8.20971777992309e-56
3.72711693420186 8.77715650734482e-56
3.72869823116164 9.38359907835159e-56
3.73027952812142 1.00317115666384e-55
3.7318608250812 1.07243412596191e-55
3.73344212204098 1.14645289057411e-55
3.73502341900076 1.22555217848152e-55
3.73660471596054 1.31007876563162e-55
3.73818601292032 1.40040296443083e-55
3.7397673098801 1.49692021215107e-55
3.74134860683988 1.60005276592078e-55
3.74292990379966 1.71025151140701e-55
3.74451120075944 1.82799789277432e-55
3.74609249771922 1.95380597200289e-55
3.747673794679 2.08822462618614e-55
3.74925509163878 2.23183989200142e-55
3.75083638859856 2.3852774671512e-55
3.75241768555834 2.54920537922559e-55
3.75399898251812 2.72433683312752e-55
3.7555802794779 2.91143324893385e-55
3.75716157643768 3.11130750286191e-55
3.75874287339746 3.32482738483273e-55
3.76032417035724 3.55291928703374e-55
3.76190546731702 3.79657213881153e-55
3.7634867642768 4.05684160426234e-55
3.76506806123658 4.3348545599442e-55
3.76664935819636 4.63181387130716e-55
3.76823065515614 4.94900348764286e-55
3.76981195211592 5.28779387668246e-55
3.7713932490757 5.64964782133922e-55
3.77297454603548 6.0361266026049e-55
3.77455584299526 6.44889659415448e-55
3.77613713995504 6.88973629593129e-55
3.77771843691482 7.36054383575676e-55
3.7792997338746 7.86334496992473e-55
3.78088103083438 8.40030161577707e-55
3.78246232779416 8.97372095143928e-55
3.78404362475394 9.58606512017591e-55
3.78562492171372 1.02399615793189e-54
3.7872062186735 1.09382141363314e-54
3.78878751563328 1.1683814717356e-54
3.79036881259306 1.24799559165895e-54
3.79195010955284 1.33300443779746e-54
3.79353140651262 1.42377150641109e-54
3.7951127034724 1.52068464708461e-54
3.79669400043218 1.62415768498514e-54
3.79827529739196 1.73463215055957e-54
3.79985659435174 1.85257912374438e-54
3.80143789131152 1.97850120022255e-54
3.8030191882713 2.11293458776195e-54
3.80460048523108 2.25645134118696e-54
3.80618178219086 2.40966174509707e-54
3.80776307915064 2.57321685404648e-54
3.80934437611042 2.7478112005245e-54
3.8109256730702 2.93418568176109e-54
3.81250697002998 3.13313063709122e-54
3.81408826698976 3.34548912839126e-54
3.81566956394954 3.57216043690252e-54
3.81725086090932 3.81410379063271e-54
3.8188321578691 4.07234233745485e-54
3.82041345482889 4.34796737999713e-54
3.82199475178867 4.64214288947841e-54
3.82357604874845 4.95611031675002e-54
3.82515734570823 5.29119372000149e-54
3.82673864266801 5.64880522984912e-54
3.82831993962779 6.03045087387302e-54
3.82990123658757 6.43773678411075e-54
3.83148253354735 6.87237581253104e-54
3.83306383050713 7.3361945811537e-54
3.83464512746691 7.83114099518812e-54
3.83622642442669 8.3592922494396e-54
3.83780772138647 8.92286336016365e-54
3.83938901834625 9.52421625665548e-54
3.84097031530603 1.01658694690752e-53
3.84255161226581 1.0850508451384e-53
3.84413290922559 1.15809965807857e-53
3.84571420618537 1.23603868777299e-53
3.84729550314515 1.319193449342e-53
3.84887680010493 1.40791100147829e-53
3.85045809706471 1.50256136400964e-53
3.85203939402449 1.60353902819109e-53
3.85362069098427 1.71126456575599e-53
3.85520198794405 1.82618634314859e-53
3.85678328490383 1.94878234776817e-53
3.85836458186361 2.07956213350418e-53
3.85994587882339 2.21906889330863e-53
3.86152717578317 2.36788166704792e-53
3.86310847274295 2.52661769341602e-53
3.86468976970273 2.69593491525043e-53
3.86627106666251 2.87653464819868e-53
3.86785236362229 3.06916442332182e-53
3.86943366058207 3.27462101490449e-53
3.87101495754185 3.49375366547007e-53
3.87259625450163 3.72746752076246e-53
3.87417755146141 3.97672728828823e-53
3.87575884842119 4.24256113388465e-53
3.87734014538097 4.52606483169813e-53
3.87892144234075 4.82840618396838e-53
3.88050273930053 5.15082972804474e-53
3.88208403626031 5.4946617491931e-53
3.88366533322009 5.86131561894474e-53
3.88524663017987 6.25229747999937e-53
3.88682792713965 6.66921230004235e-53
3.88840922409943 7.11377031828031e-53
3.88999052105921 7.58779391001597e-53
3.89157181801899 8.09322489621128e-53
3.89315311497877 8.63213232671e-53
3.89473441193855 9.20672076762721e-53
3.89631570889833 9.81933912537849e-53
3.89789700585811 1.04724900418814e-52
3.89947830281789 1.11688398976897e-52
3.90105959977767 1.19112294621416e-52
3.90264089673745 1.27026852321545e-52
3.90422219369723 1.35464315038949e-52
3.90580349065701 1.4445903224434e-52
3.90738478761679 1.54047596734776e-52
3.90896608457657 1.64268990284445e-52
3.91054738153635 1.75164738696224e-52
3.91212867849613 1.86779076856729e-52
3.91370997545592 1.99159124436708e-52
3.9152912724157 2.1235507291898e-52
3.91687256937548 2.26420384680219e-52
3.91845386633526 2.41412004898167e-52
3.92003516329504 2.57390587106309e-52
3.92161646025482 2.74420733268933e-52
3.9231977572146 2.92571249306576e-52
3.92477905417438 3.11915417059325e-52
3.92636035113416 3.32531283739637e-52
3.92794164809394 3.54501969992556e-52
3.92952294505372 3.77915997752077e-52
3.9311042420135 4.02867639158605e-52
3.93268553897328 4.29457287881504e-52
3.93426683593306 4.57791854277688e-52
3.93584813289284 4.87985185906505e-52
3.93742942985262 5.20158515018617e-52
3.9390107268124 5.54440934737633e-52
3.94059202377218 5.9096990576551e-52
3.94217332073196 6.29891795553344e-52
3.94375461769174 6.71362452008031e-52
3.94533591465152 7.15547813931559e-52
3.9469172116113 7.62624560531936e-52
3.94849850857108 8.12780802490985e-52
3.95007980553086 8.66216817230924e-52
3.95166110249064 9.23145831191347e-52
3.95324239945042 9.8379485210294e-52
3.9548236964102 1.04840555443352e-51
3.95640499336998 1.11723522138445e-51
3.95798629032976 1.19055774702561e-51
3.95956758728954 1.26866470238687e-51
3.96114888424932 1.35186646956023e-51
3.9627301812091 1.44049344812903e-51
3.96431147816888 1.53489733850492e-51
3.96589277512866 1.63545250704834e-51
3.96747407208844 1.74255743815163e-51
3.96905536904822 1.85663627879128e-51
3.970636666008 1.97814048140103e-51
3.97221796296778 2.10755055128871e-51
3.97379925992756 2.24537790520821e-51
3.97538055688734 2.3921668481112e-51
3.97696185384712 2.54849667555332e-51
3.9785431508069 2.71498390968981e-51
3.98012444776668 2.89228467729659e-51
3.98170574472646 3.08109723878749e-51
3.98328704168624 3.28216467775092e-51
3.98486833864602 3.49627776113851e-51
3.9864496356058 3.72427798086351e-51
3.98803093256558 3.96706078824594e-51
3.98961222952536 4.22557903345664e-51
3.99119352648514 4.50084662287695e-51
3.99277482344492 4.79394240809102e-51
3.9943561204047 5.10601432109654e-51
3.99593741736448 5.43828377122392e-51
3.99751871432426 5.79205032022469e-51
3.99910001128404 6.16869665302782e-51
4.00068130824382 6.56969386273506e-51
4.0022626052036 6.99660706961394e-51
4.00384390216338 7.45110139505685e-51
4.00542519912316 7.93494831279478e-51
4.00700649608295 8.45003240105113e-51
4.00858779304273 8.99835852077768e-51
4.01016909000251 9.58205944671093e-51
4.01175038696229 1.02034039796202e-50
4.01333168392207 1.08648055699302e-50
4.01491298088185 1.15688314847223e-50
4.01649427784163 1.23182125521729e-50
4.01807557480141 1.31158535195687e-50
4.01965687176119 1.39648440632827e-50
4.02123816872097 1.48684704915218e-50
4.02281946568075 1.58302281831462e-50
4.02440076264053 1.68538348085901e-50
4.02598205960031 1.79432443817264e-50
4.02756335656009 1.91026621946383e-50
4.02914465351987 2.03365606903586e-50
4.03072595047965 2.16496963321774e-50
4.03230724743943 2.30471275316773e-50
4.03388854439921 2.45342337015474e-50
4.03546984135899 2.61167355032817e-50
4.03705113831877 2.78007163642838e-50
4.03863243527855 2.95926453433958e-50
4.04021373223833 3.14994014289456e-50
4.04179502919811 3.35282993583729e-50
4.04337632615789 3.56871170542309e-50
4.04495762311767 3.79841247770807e-50
4.04653892007745 4.04281161020795e-50
4.04812021703723 4.30284408326097e-50
4.04970151399701 4.57950399713393e-50
4.05128281095679 4.87384828765715e-50
4.05286410791657 5.18700067395247e-50
4.05444540487635 5.5201558526643e-50
4.05602670183613 5.87458395399488e-50
4.05760799879591 6.25163527577549e-50
4.05918929575569 6.65274531282914e-50
4.06077059271547 7.07944009990522e-50
4.06235188967525 7.53334188764834e-50
4.06393318663503 8.01617517219326e-50
4.06551448359481 8.52977310032015e-50
4.06709578055459 9.07608427338161e-50
4.06867707751437 9.65717997470154e-50
4.07025837447415 1.0275261846617e-49
4.07183967143393 1.0932670044985e-49
4.07342096839371 1.16318919006417e-49
4.07500226535349 1.23755711191511e-49
4.07658356231327 1.31665175520866e-49
4.07816485927305 1.40077175751149e-49
4.07974615623283 1.49023451103588e-49
4.08132745319261 1.58537733327578e-49
4.08290875015239 1.68655871026284e-49
4.08449004711217 1.79415961691766e-49
4.08607134407195 1.90858491924877e-49
4.08765264103173 2.0302648634404e-49
4.08923393799151 2.15965665717947e-49
4.09081523495129 2.29724614889925e-49
4.09239653191107 2.44354961096852e-49
4.09397782887085 2.59911563321314e-49
4.09555912583063 2.76452713356087e-49
4.09714042279041 2.94040349300652e-49
4.09872171975019 3.12740282253366e-49
4.10030301670997 3.32622437010063e-49
4.10188431366976 3.53761107629089e-49
4.10346561062954 3.76235228774911e-49
4.10504690758932 4.00128663808622e-49
4.1066282045491 4.25530510652681e-49
4.10820950150888 4.52535426518702e-49
4.10979079846866 4.81243972655688e-49
4.11137209542844 5.11762980343787e-49
4.11295339238822 5.44205939435907e-49
4.114534689348 5.78693410826641e-49
4.11611598630778 6.15353464313365e-49
4.11769728326756 6.54322143402445e-49
4.11927858022734 6.95743958708721e-49
4.12085987718712 7.39772411694914e-49
4.1224411741469 7.86570550607333e-49
4.12402247110668 8.36311560572048e-49
4.12560376806646 8.89179389938169e-49
4.12718506502624 9.45369415081776e-49
4.12876636198602 1.00508914601654e-48
4.1303476589458 1.06855897529829e-48
4.13192895590558 1.13601297286711e-48
4.13351025286536 1.20769972962285e-48
4.13509154982514 1.28388325270527e-48
4.13667284678492 1.36484391562813e-48
4.1382541437447 1.45087946660509e-48
4.13983544070448 1.54230609861142e-48
4.14141673766426 1.63945958493448e-48
4.14299803462404 1.7426964841986e-48
4.14457933158382 1.85239541908539e-48
4.1461606285436 1.96895843322953e-48
4.14774192550338 2.0928124310388e-48
4.14932322246316 2.22441070547211e-48
4.15090451942294 2.36423455911913e-48
4.15248581638272 2.5127950242374e-48
4.1540671133425 2.67063468775526e-48
4.15564841030228 2.83832962760043e-48
4.15722970726206 3.01649146710533e-48
4.15881100422184 3.20576955464195e-48
4.16039230118162 3.40685327607335e-48
4.1619735981414 3.6204745080597e-48
4.16355489510118 3.84741022074794e-48
4.16513619206096 4.08848523887975e-48
4.16671748902074 4.34457517090349e-48
4.16829878598052 4.61660951624194e-48
4.1698800829403 4.90557496148424e-48
4.17146137990008 5.21251887692103e-48
4.17304267685986 5.53855302551219e-48
4.17462397381964 5.88485749711946e-48
4.17620527077942 6.25268488159398e-48
4.1777865677392 6.64336469512842e-48
4.17936786469898 7.05830807514345e-48
4.18094916165876 7.49901275990617e-48
4.18253045861854 7.96706837001891e-48
4.18411175557832 8.46416200998351e-48
4.1856930525381 8.99208420909106e-48
4.18727434949788 9.55273522208474e-48
4.18885564645766 1.0148131711226e-47
4.19043694341744 1.07804138327069e-47
4.19201824037722 1.14518527517295e-47
4.193599537337 1.21648586119994e-47
4.19518083429678 1.29219889869578e-47
4.19676213125656 1.37259578416509e-47
4.19834342821635 1.45796450359374e-47
4.19992472517613 1.54861064014726e-47
4.20150602213591 1.64485844269337e-47
4.20308731909569 1.74705195879352e-47
4.20466861605547 1.85555623602907e-47
4.20624991301525 1.97075859575723e-47
4.20783120997503 2.09306998363586e-47
4.20941250693481 2.22292640151094e-47
4.21099380389459 2.36079042554414e-47
4.21257510085437 2.50715281573191e-47
4.21415639781415 2.66253422228914e-47
4.21573769477393 2.82748699468692e-47
4.21731899173371 3.00259709947938e-47
4.21890028869349 3.18848615342062e-47
4.22048158565327 3.38581357875784e-47
4.22206288261305 3.59527888799318e-47
4.22364417957283 3.81762410584418e-47
4.22522547653261 4.05363633658474e-47
4.22680677349239 4.30415048544085e-47
4.22838807045217 4.57005214322082e-47
4.22996936741195 4.8522806439094e-47
4.23155066437173 5.15183230553346e-47
4.23313196133151 5.46976386520532e-47
4.23471325829129 5.80719611991063e-47
4.23629455525107 6.16531778527604e-47
4.23787585221085 6.54538958529231e-47
4.23945714917063 6.94874858671567e-47
4.24103844613041 7.37681279269766e-47
4.24261974309019 7.83108601104671e-47
4.24420104004997 8.31316301342808e-47
4.24578233700975 8.82473500277919e-47
4.24736363396953 9.36759540723967e-47
4.24894493092931 9.94364601995174e-47
4.25052622788909 1.05549035052688e-46
4.25210752484887 1.1203506293063e-46
4.25368882180865 1.18917218841648e-46
4.25527011876843 1.26219545912733e-46
4.25685141572821 1.33967537411139e-46
4.25843271268799 1.42188223651906e-46
4.26001400964777 1.50910264079854e-46
4.26159530660755 1.60164044832764e-46
4.26317660356733 1.6998178210941e-46
4.26475790052711 1.80397631685733e-46
4.26633919748689 1.91447804942538e-46
4.26792049444667 2.03170691789079e-46
4.26950179140645 2.15606990890019e-46
4.27108308836623 2.2879984762655e-46
4.27266438532601 2.42795000248075e-46
4.27424568228579 2.57640934697787e-46
4.27582697924557 2.73389048622916e-46
4.27740827620535 2.90093825111835e-46
4.27898957316513 3.07813016730054e-46
4.28057087012491 3.26607840462621e-46
4.28215216708469 3.46543184204133e-46
4.28373346404447 3.67687825476502e-46
4.28531476100425 3.90114663093585e-46
4.28689605796403 4.1390096253389e-46
4.28847735492381 4.39128615827209e-46
4.29005865188359 4.65884416808498e-46
4.29163994884337 4.94260352640743e-46
4.29322124580315 5.24353912562717e-46
4.29480254276294 5.56268414873043e-46
4.29638383972272 5.90113353219081e-46
4.2979651366825 6.26004763324641e-46
4.29954643364228 6.64065611354031e-46
4.30112773060206 7.04426205179783e-46
4.30270902756184 7.47224629897821e-46
4.30429032452162 7.9260720900774e-46
4.3058716214814 8.40728992763022e-46
4.30745291844118 8.91754275279441e-46
4.30903421540096 9.45857142084442e-46
4.31061551236074 1.00322204988924e-45
4.31219680932052 1.06404444046348e-45
4.3137781062803 1.12853139061037e-45
4.31535940324008 1.19690230034564e-45
4.31694070019986 1.26938962151535e-45
4.31852199715964 1.34623962921093e-45
4.32010329411942 1.42771323847785e-45
4.3216845910792 1.51408686896203e-45
4.32326588803898 1.60565336028733e-45
4.32484718499876 1.70272294112029e-45
4.32642848195854 1.8056242550521e-45
4.32800977891832 1.91470544660367e-45
4.3295910758781 2.03033531085826e-45
4.33117237283788 2.15290451042061e-45
4.33275366979766 2.28282686361993e-45
4.33433496675744 2.42054070810272e-45
4.33591626371722 2.56651034419277e-45
4.337497560677 2.72122756265997e-45
4.33907885763678 2.88521326179353e-45
4.34066015459656 3.05901915897172e-45
4.34224145155634 3.24322960221013e-45
4.34382274851612 3.43846348748775e-45
4.3454040454759 3.64537628799047e-45
4.34698534243568 3.8646622017573e-45
4.34856663939546 4.0970564245918e-45
4.35014793635524 4.34333755549921e-45
4.35172923331502 4.60433014231992e-45
4.3533105302748 4.88090737567833e-45
4.35489182723458 5.17399393983279e-45
4.35647312419436 5.48456902949507e-45
4.35805442115414 5.81366954222764e-45
4.35963571811392 6.16239345655703e-45
4.3612170150737 6.53190340654899e-45
4.36279831203348 6.92343046417466e-45
4.36437960899326 7.33827814148668e-45
4.36596090595304 7.77782662527808e-45
4.36754220291282 8.2435372576389e-45
4.3691234998726 8.73695727660575e-45
4.37070479683238 9.25972483188181e-45
4.37228609379216 9.81357429149847e-45
4.37386739075194 1.04003418561636e-44
4.37544868771172 1.10219714990291e-44
4.3770299846715 1.16805212496064e-44
4.37861128163128 1.23781698416391e-44
4.38019257859106 1.311722374586e-44
4.38177387555085 1.39001246097783e-44
4.38335517251062 1.4729457127883e-44
4.3849364694704 1.56079573670042e-44
4.38651776643018 1.65385215729678e-44
4.38809906338996 1.75242154861886e-44
4.38968036034975 1.85682841954036e-44
4.39126165730953 1.9674162560426e-44
4.39284295426931 2.08454862365658e-44
4.39442425122909 2.20861033351891e-44
4.39600554818887 2.34000867568925e-44
4.39758684514865 2.47917472358399e-44
4.39916814210843 2.6265647135928e-44
4.40074943906821 2.78266150419108e-44
4.40233073602799 2.94797611909024e-44
4.40391203298777 3.12304937923477e-44
4.40549332994755 3.30845362873189e-44
4.40707462690733 3.50479456007207e-44
4.40865592386711 3.71271314432671e-44
4.41023722082689 3.93288767230932e-44
4.41181851778667 4.16603591304011e-44
4.41339981474645 4.41291739621063e-44
4.41498111170623 4.67433582571749e-44
4.41656240866601 4.95114163174825e-44
4.41814370562579 5.24423466930894e-44
4.41972500258557 5.55456707155123e-44
4.42130629954535 5.8831462667059e-44
4.42288759650513 6.23103816794531e-44
4.42446889346491 6.59937054602031e-44
4.42605019042469 6.98933659507142e-44
4.42763148738447 7.40219870259726e-44
4.42921278434425 7.83929243519662e-44
4.43079408130403 8.3020307523484e-44
4.43237537826381 8.79190846117695e-44
4.43395667522359 9.31050692590094e-44
4.43553797218337 9.85949904642458e-44
4.43711926914315 1.04406545213386e-43
4.43870056610293 1.10558454114739e-43
4.44028186306271 1.17070520210504e-43
4.44186316002249 1.23963691144295e-43
4.44344445698227 1.31260124874794e-43
4.44502575394205 1.38983259136553e-43
4.44660705090183 1.47157884860026e-43
4.44818834786161 1.55810223774935e-43
4.44976964482139 1.64968010433818e-43
4.45135094178117 1.74660578905691e-43
4.45293223874095 1.84918954403777e-43
4.45451353570073 1.95775950126421e-43
4.45609483266051 2.0726626960547e-43
4.45767612962029 2.194266148735e-43
4.45925742658007 2.32295800777907e-43
4.46083872353985 2.45914875789398e-43
4.46242002049963 2.60327249670655e-43
4.46400131745941 2.75578828392524e-43
4.46558261441919 2.91718156705807e-43
4.46716391137897 3.08796568800735e-43
4.46874520833875 3.26868347508878e-43
4.47032650529853 3.4599089252918e-43
4.47190780225831 3.66224898185592e-43
4.47348909921809 3.87634541253069e-43
4.47507039617788 4.10287679417661e-43
4.47665169313766 4.34256060969238e-43
4.47823299009743 4.59615546357415e-43
4.47981428705721 4.86446342277912e-43
4.48139558401699 5.14833248992341e-43
4.48297688097677 5.44865921625141e-43
4.48455817793656 5.7663914622101e-43
4.48613947489634 6.10253131391699e-43
4.48772077185612 6.4581381642636e-43
4.4893020688159 6.83433196787319e-43
4.49088336577568 7.23229667966455e-43
4.49246466273546 7.65328388730228e-43
4.49404595969524 8.09861664839224e-43
4.49562725665502 8.56969354386798e-43
4.4972085536148 9.06799295968949e-43
4.49878985057458 9.59507760959747e-43
4.50037114753436 1.0152599312413e-42
4.50195244449414 1.07423040381044e-42
4.50353374145392 1.1366037237639e-42
4.5051150384137 1.20257494724625e-42
4.50669633537348 1.27235023603313e-42
4.50827763233326 1.34614748551494e-42
4.50985892929304 1.42419698794606e-42
4.51144022625282 1.50674213292165e-42
4.5130215232126 1.59404014716166e-42
4.51460282017238 1.68636287578863e-42
4.51618411713216 1.78399760741279e-42
4.51776541409194 1.88724794546076e-42
4.51934671105172 1.99643472832413e-42
4.5209280080115 2.11189700104214e-42
4.52250930497128 2.23399304138431e-42
4.52409060193106 2.36310144335856e-42
4.52567189889084 2.49962226133242e-42
4.52725319585062 2.64397821814089e-42
4.5288344928104 2.79661598072446e-42
4.53041578977018 2.95800750705474e-42
4.53199708672996 3.12865146829655e-42
4.53357838368974 3.30907475038309e-42
4.53515968064952 3.4998340394051e-42
4.5367409776093 3.70151749545979e-42
4.53832227456908 3.91474651985923e-42
4.53990357152886 4.14017762087107e-42
4.54148486848864 4.37850438344176e-42
4.54306616544842 4.63045954866124e-42
4.5446474624082 4.89681720903417e-42
4.54622875936798 5.17839512596705e-42
4.54781005632776 5.47605717622254e-42
4.54939135328754 5.7907159344668e-42
4.55097265024732 6.12333539942987e-42
4.5525539472071 6.47493387160209e-42
4.55413524416688 6.84658699083874e-42
4.55571654112666 7.23943094268427e-42
4.55729783808644 7.65466584273125e-42
4.55887913504622 8.09355930881783e-42
4.560460432006 8.55745023142535e-42
4.56204172896578 9.04775275318465e-42
4.56362302592556 9.5659604690134e-42
4.56520432288534 1.01136508590217e-41
4.56678561984512 1.06924899669985e-41
4.5683669168049 1.13042373379827e-41
4.56994821376468 1.19507512291651e-41
4.57152951072447 1.26339941091477e-41
4.57311080768424 1.33560384613858e-41
4.57469210464402 1.41190729085478e-41
4.5762734016038 1.492540867537e-41
4.57785469856359 1.57774864086199e-41
4.57943599552337 1.66778833737417e-41
4.58101729248315 1.76293210488146e-41
4.58259858944293 1.86346731376567e-41
4.58417988640271 1.96969740249885e-41
4.58576118336249 2.08194276978861e-41
4.58734248032227 2.20054171590705e-41
4.58892377728205 2.32585143589206e-41
4.59050507424183 2.45824906746128e-41
4.59208637120161 2.5981327966294e-41
4.59366766816139 2.74592302418411e-41
4.59524896512117 2.90206359634602e-41
4.59683026208095 3.06702310311723e-41
4.59841155904073 3.24129624801882e-41
4.59999285600051 3.42540529310744e-41
4.60157415296029 3.61990158338603e-41
4.60315544992007 3.82536715492949e-41
4.60473674687985 4.0424164313013e-41
4.60631804383963 4.27169801306132e-41
4.60789934079941 4.513896565445e-41
4.60948063775919 4.76973480955205e-41
4.61106193471897 5.03997562269154e-41
4.61264323167875 5.32542425380732e-41
4.61422452863853 5.62693066025826e-41
4.61580582559831 5.94539197254271e-41
4.61738712255809 6.28175509392478e-41
4.61896841951787 6.63701944229366e-41
4.62054971647765 7.01223984197795e-41
4.62213101343743 7.40852957365516e-41
4.62371231039721 7.82706359094165e-41
4.62529360735699 8.26908191270385e-41
4.62687490431677 8.73589320061325e-41
4.62845620127655 9.2288785319948e-41
4.63003749823633 9.74949537855228e-41
4.63161879519611 1.02992818021108e-40
4.63320009215589 1.08798608791449e-40
4.63478138911567 1.14929453664518e-40
4.63636268607545 1.21403426210472e-40
4.63794398303523 1.28239597879988e-40
4.63952527999501 1.35458092707141e-40
4.64110657695479 1.43080144989253e-40
4.64268787391457 1.51128160104678e-40
4.64426917087435 1.59625778637764e-40
4.64585046783413 1.68597943989867e-40
4.64743176479391 1.78070973664171e-40
4.64901306175369 1.88072634422613e-40
4.65059435871347 1.98632221523741e-40
4.65217565567325 2.09780642261414e-40
4.65375695263303 2.21550504036007e-40
4.65533824959281 2.33976207202241e-40
4.65691954655259 2.47094042950915e-40
4.65850084351237 2.60942296495209e-40
4.66008214047215 2.75561355847073e-40
4.66166343743193 2.90993826484326e-40
4.66324473439171 3.07284652224856e-40
4.66482603135149 3.24481242641904e-40
4.66640732831127 3.42633607371031e-40
4.66798862527105 3.61794497679755e-40
4.66956992223083 3.82019555688579e-40
4.67115121919062 4.03367471654847e-40
4.6727325161504 4.25900149751103e-40
4.67431381311018 4.49682882793826e-40
4.67589511006996 4.74784536401755e-40
4.67747640702974 5.01277743089271e-40
4.67905770398952 5.29239106826625e-40
4.6806390009493 5.5874941862703e-40
4.68222029790908 5.89893883751357e-40
4.68380159486886 6.22762361150706e-40
4.68538289182864 6.57449615802058e-40
4.68696418878842 6.94055584625336e-40
4.6885454857482 7.32685656708248e-40
4.69012678270798 7.73450968602013e-40
4.69170807966776 8.16468715492872e-40
4.69328937662754 8.61862479097196e-40
4.69487067358732 9.09762573170542e-40
4.6964519705471 9.60306407571662e-40
4.69803326750688 1.01363887186943e-39
4.69961456446666 1.06991273953359e-39
4.70119586142644 1.1292890938062e-39
4.70277715838622 1.19193777640804e-39
4.704358455346 1.25803786029439e-39
4.70593975230578 1.32777814774054e-39
4.70752104926556 1.40135769510216e-39
4.70910234622534 1.47898636567142e-39
4.71068364318512 1.56088541211783e-39
4.7122649401449 1.64728809008854e-39
4.71384623710468 1.73844030462067e-39
4.71542753406446 1.83460129110659e-39
4.71700883102424 1.93604433264721e-39
4.71859012798402 2.04305751572059e-39
4.7201714249438 2.15594452619968e-39
4.72175272190358 2.27502548785279e-39
4.72333401886336 2.40063784558415e-39
4.72491531582314 2.53313729577457e-39
4.72649661278292 2.67289876622394e-39
4.7280779097427 2.82031744831259e-39
4.72965920670248 2.97580988414798e-39
4.73124050366226 3.13981511160169e-39
4.73282180062204 3.31279587029539e-39
4.73440309758182 3.49523987175603e-39
4.7359843945416 3.6876611371314e-39
4.73756569150138 3.89060140602496e-39
4.73914698846116 4.1046316202114e-39
4.74072828542094 4.33035348617662e-39
4.74230958238072 4.56840112063613e-39
4.7438908793405 4.81944278341433e-39
4.74547217630028 5.08418270227482e-39
4.74705347326006 5.36336299455508e-39
4.74863477021984 5.65776569069067e-39
4.75021606717962 5.9682148650017e-39
4.7517973641394 6.29557887937382e-39
4.75337866109918 6.64077274577477e-39
4.75495995805896 7.00476061385193e-39
4.75654125501874 7.38855839017928e-39
4.75812255197852 7.79323649607228e-39
4.7597038489383 8.21992277124184e-39
4.76128514589808 8.66980553094081e-39
4.76286644285786 9.14413678465789e-39
4.76444773981765 9.64423562482335e-39
4.76602903677743 1.01714917944435e-38
4.76761033373721 1.07273694430379e-38
4.76919163069699 1.13134110807413e-38
4.77077292765677 1.193124174094e-38
4.77235422461655 1.25825733623673e-38
4.77393552157633 1.3269209402126e-38
4.77551681853611 1.39930496917196e-38
4.77709811549589 1.47560955488032e-38
4.77867941245567 1.55604551579975e-38
4.78026070941545 1.64083492348294e-38
4.78184200637523 1.73021169875953e-38
4.78342330333501 1.82442223926647e-38
4.78500460029479 1.92372607996069e-38
4.78658589725457 2.0283965883321e-38
4.78816719421435 2.13872169612711e-38
4.78974849117413 2.25500466948404e-38
4.79132978813391 2.37756491948235e-38
4.79291108509369 2.50673885520928e-38
4.79449238205347 2.64288078155749e-38
4.79607367901325 2.78636384407915e-38
4.79765497597303 2.93758102334725e-38
4.79923627293281 3.09694618139354e-38
4.80081756989259 3.26489516293392e-38
4.80239886685237 3.44188695422193e-38
4.80398016381215 3.62840490252826e-38
4.80556146077193 3.82495799938982e-38
4.80714275773171 4.03208223093747e-38
4.80872405469149 4.25034199878088e-38
4.81030535165127 4.4803316151119e-38
4.81188664861105 4.72267687586814e-38
4.81346794557083 4.97803671600295e-38
4.81504924253061 5.24710495111359e-38
4.81663053949039 5.53061210989935e-38
4.81821183645017 5.82932736214191e-38
4.81979313340995 6.14406054716312e-38
4.82137443036973 6.47566430793578e-38
4.82295572732951 6.82503633632774e-38
4.82453702428929 7.19312173520573e-38
4.82611832124907 7.58091550343817e-38
4.82769961820885 7.9894651501477e-38
4.82928091516863 8.41987344486981e-38
4.83086221212841 8.87330131064335e-38
4.83244350908819 9.35097086738421e-38
4.83402480604797 9.85416863330798e-38
4.83560610300775 1.03842488925273e-37
4.83718739996753 1.09426372373887e-37
4.83876869692731 1.15308342945473e-37
4.84034999388709 1.21504196442288e-37
4.84193129084687 1.28030559426177e-37
4.84351258780665 1.34904932578202e-37
4.84509388476643 1.42145736303703e-37
4.84667518172621 1.49772358698246e-37
4.84825647868599 1.5780520599568e-37
4.84983777564577 1.66265755625667e-37
4.85141907260555 1.75176612014694e-37
4.85300036956533 1.84561565271239e-37
4.85458166652511 1.94445652902939e-37
4.85616296348489 2.04855224721377e-37
4.85774426044467 2.15818011097378e-37
4.85932555740446 2.27363194739021e-37
4.86090685436424 2.39521486172131e-37
4.86248815132402 2.52325203113055e-37
4.8640694482838 2.65808353932739e-37
4.86565074524358 2.80006725421473e-37
4.86723204220336 2.94957975073703e-37
4.86881333916314 3.10701728124437e-37
4.87039463612292 3.27279679579379e-37
4.8719759330827 3.44735701494281e-37
4.87355723004248 3.63115955770827e-37
4.87513852700226 3.82469012751018e-37
4.87671982396204 4.0284597590518e-37
4.87830112092182 4.24300612924931e-37
4.8798824178816 4.4688949354665e-37
4.88146371484138 4.7067213444885e-37
4.88304501180116 4.95711151583346e-37
4.88462630876094 5.22072420318604e-37
4.88620760572072 5.49825243792562e-37
4.8877889026805 5.79042529893024e-37
4.88937019964028 6.09800977302711e-37
4.89095149660006 6.42181271071715e-37
4.89253279355984 6.76268288198934e-37
4.89411409051962 7.12151313732891e-37
4.8956953874794 7.49924267923789e-37
4.89727668443918 7.89685944988979e-37
4.89885798139896 8.31540264080004e-37
4.90043927835874 8.75596533069902e-37
4.90202057531852 9.21969725810254e-37
4.9036018722783 9.70780773540804e-37
4.90518316923808 1.02215687116692e-36
4.90676446619786 1.07623179915931e-36
4.90834576315764 1.13314626186427e-36
4.90992706011742 1.19304824305569e-36
4.9115083570772 1.25609337960043e-36
4.91308965403698 1.32244535415078e-36
4.91467095099676 1.39227630782741e-36
4.91625224795654 1.46576727390016e-36
4.91783354491632 1.54310863352735e-36
4.9194148418761 1.62450059466674e-36
4.92099613883588 1.71015369532524e-36
4.92257743579566 1.80028933237593e-36
4.92415873275544 1.89514031722988e-36
4.92574002971522 1.99495145971635e-36
4.927321326675 2.0999801815882e-36
4.92890262363478 2.21049716115057e-36
4.93048392059456 2.32678701056936e-36
4.93206521755434 2.44914898751165e-36
4.93364651451412 2.57789774283823e-36
4.9352278114739 2.71336410616125e-36
4.93680910843368 2.85589591117102e-36
4.93839040539346 3.00585886272473e-36
4.93997170235324 3.16363744779819e-36
4.94155299931302 3.32963589249485e-36
4.9431342962728 3.50427916742757e-36
4.94471559323258 3.68801404389571e-36
4.94629689019236 3.88131020340105e-36
4.94787818715214 4.08466140317713e-36
4.94945948411192 4.29858670053611e-36
4.9510407810717 4.52363173897294e-36
4.95262207803149 4.76037009912295e-36
4.95420337499127 5.00940471781195e-36
4.95578467195105 5.27136937859932e-36
4.95736596891083 5.5469302773994e-36
4.95894726587061 5.83678766691108e-36
4.96052856283039 6.14167758381138e-36
4.96210985979017 6.46237366282748e-36
4.96369115674995 6.79968904203208e-36
4.96527245370973 7.15447836390281e-36
4.96685375066951 7.52763987692733e-36
4.96843504762929 7.92011764275752e-36
4.97001634458907 8.33290385417372e-36
4.97159764154885 8.76704126937604e-36
4.97317893850863 9.22362576838908e-36
4.97476023546841 9.70380903765927e-36
4.97634153242819 1.02088013892143e-35
4.97792282938797 1.07398747210813e-35
4.97950412634775 1.1298365625973e-35
4.98108542330753 1.18856786556138e-35
4.98266672026731 1.25032897484303e-35
4.98424801722709 1.31527498287145e-35
4.98582931418687 1.38356885857616e-35
4.98741061114665 1.45538184419138e-35
4.98899190810643 1.53089387188764e-35
4.99057320506621 1.61029400121095e-35
4.99215450202599 1.69378087836373e-35
4.99373579898577 1.78156321840462e-35
4.99531709594555 1.87386031150562e-35
4.99689839290533 1.97090255445241e-35
4.99847968986511 2.07293200864074e-35
5.00006098682489 2.18020298587378e-35
5.00164228378467 2.29298266333734e-35
5.00322358074445 2.41155172919386e-35
5.00480487770423 2.53620506030424e-35
5.00638617466401 2.6672524336658e-35
5.00796747162379 2.8050192732291e-35
5.00954876858357 2.94984743383538e-35
5.01113006554335 3.10209602410963e-35
5.01271136250313 3.26214227022141e-35
5.01429265946291 3.43038242253411e-35
5.01587395642269 3.60723270724768e-35
5.01745525338247 3.79313032525143e-35
5.01903655034225 3.98853450051028e-35
5.02061784730203 4.19392758041765e-35
5.02219914426181 4.40981619067127e-35
5.02378044122159 4.63673244734906e-35
5.02536173818137 4.87523522899533e-35
5.02694303514115 5.12591151166115e-35
5.02852433210093 5.38937776999365e-35
5.03010562906071 5.66628144760442e-35
5.03168692602049 5.95730250012487e-35
5.03326822298027 6.26315501450266e-35
5.03484951994005 6.58458890827696e-35
5.03643081689983 6.92239171275134e-35
5.03801211385961 7.27739044416851e-35
5.03959341081939 7.65045356719502e-35
5.04117470777917 8.04249305522578e-35
5.04275600473895 8.45446655225212e-35
5.04433730169873 8.88737964124778e-35
5.04591859865852 9.34228822427831e-35
5.04749989561829 9.82030101979526e-35
5.04908119257808 1.03225821828268e-34
5.05066248953786 1.08503540540687e-34
5.05224378649764 1.14049000441578e-34
5.05382508345742 1.19875676597207e-34
5.0554063804172 1.25997716781029e-34
5.05698767737698 1.32429974780313e-34
5.05856897433676 1.39188045337888e-34
5.06015027129654 1.46288300808731e-34
5.06173156825632 1.53747929614731e-34
5.0633128652161 1.61584976585139e-34
5.06489416217588 1.69818385274355e-34
5.06647545913566 1.78468042353126e-34
5.06805675609544 1.87554824173921e-34
5.06963805305522 1.97100645616031e-34
5.071219350015 2.07128511320946e-34
5.07280064697478 2.17662569434133e-34
5.07438194393456 2.28728167974671e-34
5.07596324089434 2.40351913960085e-34
5.07754453785412 2.52561735420109e-34
5.0791258348139 2.65386946438911e-34
5.08070713177368 2.7885831537286e-34
5.08228842873346 2.93008136397159e-34
5.08386972569324 3.07870304542574e-34
5.08545102265302 3.23480394391052e-34
5.0870323196128 3.39875742606892e-34
5.08861361657258 3.57095534489018e-34
5.09019491353236 3.75180894738461e-34
5.09177621049214 3.94174982644504e-34
5.09335750745192 4.14123091902927e-34
5.0949388044117 4.35072755289377e-34
5.09652010137148 4.57073854422652e-34
5.09810139833126 4.80178734862574e-34
5.09968269529104 5.04442326799641e-34
5.10126399225082 5.2992227160599e-34
5.1028452892106 5.56679054529868e-34
5.10442658617038 5.84776143828685e-34
5.10600788313016 6.14280136650768e-34
5.10758918008994 6.45260911990751e-34
5.10917047704972 6.7779179105734e-34
5.1107517740095 7.11949705410739e-34
5.11233307096928 7.47815373242376e-34
5.11391436792906 7.85473484187458e-34
5.11549566488884 8.2501289308074e-34
5.11707696184862 8.66526823083094e-34
5.1186582588084 9.10113078629288e-34
5.12023955576818 9.55874268667319e-34
5.12182085272796 1.00391804068172e-33
5.12340214968774 1.05435732601828e-33
5.12498344664752 1.1073105970501e-33
5.1265647436073 1.16290213675212e-33
5.12814604056708 1.22126232127737e-33
5.12972733752686 1.28252791615665e-33
5.13130863448664 1.34684238677206e-33
5.13288993144642 1.41435622378688e-33
5.1344712284062 1.48522728424627e-33
5.13605252536598 1.55962114909461e-33
5.13763382232576 1.63771149789573e-33
5.13921511928555 1.7196805015734e-33
5.14079641624533 1.80571923403341e-33
5.1423777132051 1.8960281035659e-33
5.14395901016489 1.99081730496881e-33
5.14554030712467 2.09030729338196e-33
5.14712160408445 2.19472928086242e-33
5.14870290104423 2.30432575678297e-33
5.15028419800401 2.41935103318869e-33
5.15186549496379 2.54007181629473e-33
5.15344679192357 2.66676780537084e-33
5.15502808888335 2.79973232030884e-33
5.15660938584313 2.93927295924095e-33
5.15819068280291 3.08571228762563e-33
5.15977197976269 3.23938856030522e-33
5.16135327672247 3.40065647808718e-33
5.16293457368225 3.56988798049369e-33
5.16451587064203 3.74747307638699e-33
5.16609716760181 3.93382071426959e-33
5.16767846456159 4.12935969413208e-33
5.16925976152137 4.33453962281778e-33
5.17084105848115 4.54983191495844e-33
5.17242235544093 4.77573084164344e-33
5.17400365240071 5.01275462906727e-33
5.17558494936049 5.26144660952499e-33
5.17716624632027 5.52237642722124e-33
5.17874754328005 5.79614130148472e-33
5.18032884023983 6.08336735009424e-33
5.18191013719961 6.38471097554673e-33
5.18349143415939 6.70086031724498e-33
5.18507273111917 7.03253677269609e-33
5.18665402807895 7.3804965909879e-33
5.18823532503873 7.74553254193157e-33
5.18981662199851 8.1284756644377e-33
5.19139791895829 8.53019709785585e-33
5.19297921591807 8.95161000016889e-33
5.19456051287785 9.39367155713957e-33
5.19614180983763 9.85738508666099e-33
5.19772310679741 1.034380224281e-32
5.19930440375719 1.08540253242479e-32
5.20088570071697 1.1389209691906e-32
5.20246699767675 1.19505663010431e-32
5.20404829463653 1.25393643530672e-32
5.20562959159631 1.31569340727116e-32
5.20721088855609 1.38046696164506e-32
5.20879218551587 1.44840321183019e-32
5.21037348247565 1.5196552879433e-32
5.21195477943543 1.59438367083086e-32
5.21353607639521 1.67275654184231e-32
5.21511737335499 1.75495014909788e-32
5.21669867031477 1.84114919102076e-32
5.21827996727455 1.93154721794246e-32
5.21986126423433 2.02634705262287e-32
5.22144256119411 2.12576123056934e-32
5.22302385815389 2.23001246107631e-32
5.22460515511367 2.33933410995445e-32
5.22618645207345 2.45397070495825e-32
5.22776774903323 2.57417846496957e-32
5.22934904599301 2.70022585404603e-32
5.23093034295279 2.83239416148667e-32
5.23251163991258 2.97097810913145e-32
5.23409293687236 3.11628648715708e-32
5.23567423383214 3.26864281969588e-32
5.23725553079191 3.42838606166296e-32
5.23883682775169 3.59587132824222e-32
5.24041812471148 3.77147065854596e-32
5.24199942167126 3.95557381503792e-32
5.24358071863104 4.14858912037286e-32
5.24516201559082 4.35094433339538e-32
5.2467433125506 4.56308756610799e-32
5.24832460951038 4.78548824350654e-32
5.24990590647016 5.01863810827458e-32
5.25148720342994 5.26305227240441e-32
5.25306850038972 5.5192703179245e-32
5.2546497973495 5.78785744900244e-32
5.25623109430928 6.06940569779416e-32
5.25781239126906 6.36453518653306e-32
5.25939368822884 6.67389544844897e-32
5.26097498518862 6.99816681023678e-32
5.2625562821484 7.33806183891919e-32
5.26413757910818 7.69432685606655e-32
5.26571887606796 8.06774352249211e-32
5.26730017302774 8.45913049666005e-32
5.26888146998752 8.86934517021308e-32
5.2704627669473 9.29928548416383e-32
5.27204406390708 9.74989182947356e-32
5.27362536086686 1.02221490358896e-31
5.27520665782664 1.07170884531154e-31
5.27678795478642 1.12357901285511e-31
5.2783692517462 1.17793850860464e-31
5.27995054870598 1.23490577103033e-31
5.28153184566576 1.29460482417895e-31
5.28311314262554 1.35716553872265e-31
5.28469443958532 1.42272390509585e-31
5.2862757365451 1.49142231927616e-31
5.28785703350488 1.56340988178577e-31
5.28943833046466 1.63884271052292e-31
5.29101962742444 1.71788426805463e-31
5.29260092438422 1.80070570403388e-31
5.294182221344 1.88748621343304e-31
5.29576351830378 1.97841341131797e-31
5.29734481526356 2.07368372491848e-31
5.29892611222334 2.17350280378578e-31
5.30050740918312 2.27808594886535e-31
5.3020887061429 2.38765856134494e-31
5.30367000310268 2.502456612187e-31
5.30525130006246 2.62272713328181e-31
5.30683259702224 2.74872873121593e-31
5.30841389398202 2.88073212467901e-31
5.3099951909418 3.01902070659299e-31
5.31157648790158 3.1638911320865e-31
5.31315778486136 3.31565393349251e-31
5.31473908182114 3.47463416359902e-31
5.31632037878092 3.64117206843852e-31
5.3179016757407 3.81562379096076e-31
5.31948297270048 3.99836210699185e-31
5.32106426966026 4.18977719494414e-31
5.32264556662004 4.39027744081869e-31
5.32422686357982 4.60029028009068e-31
5.32580816053961 4.82026307816344e-31
5.32738945749939 5.05066405113124e-31
5.32897075445917 5.29198322868672e-31
5.33055205141895 5.54473346107597e-31
5.33213334837872 5.80945147210484e-31
5.3337146453385 6.08669896027364e-31
5.33529594229829 6.37706375022758e-31
5.33687723925807 6.68116099679111e-31
5.33845853621785 6.99963444397157e-31
5.34003983317763 7.33315774141762e-31
5.34162113013741 7.6824358209192e-31
5.34320242709719 8.04820633567665e-31
5.34478372405697 8.43124116515843e-31
5.34636502101675 8.83234798851869e-31
5.34794631797653 9.25237192966166e-31
5.34952761493631 9.69219727718578e-31
5.35110891189609 1.01527492825866e-30
5.35269020885587 1.06349960402341e-30
5.35427150581565 1.11399504528226e-30
5.35585280277543 1.16686722861247e-30
5.35743409973521 1.22222703170857e-30
5.35901539669499 1.2801904579437e-30
5.36059669365477 1.34087887112323e-30
5.36217799061455 1.40441924088788e-30
5.36375928757433 1.47094439924342e-30
5.36534058453411 1.54059330872024e-30
5.36692188149389 1.6135113426797e-30
5.36850317845367 1.68985057831767e-30
5.37008447541345 1.76977010292962e-30
5.37166577237323 1.85343633403584e-30
5.37324706933301 1.94102335398496e-30
5.37482836629279 2.03271325968613e-30
5.37640966325257 2.12869652814576e-30
5.37799096021235 2.22917239851732e-30
5.37957225717213 2.33434927140109e-30
5.38115355413191 2.44444512616798e-30
5.38273485109169 2.55968795710962e-30
5.38431614805147 2.68031622925779e-30
5.38589744501125 2.80657935475174e-30
5.38747874197103 2.93873819066869e-30
5.38906003893081 3.07706555927761e-30
5.39064133589059 3.22184679171313e-30
5.39222263285037 3.37338029611707e-30
5.39380392981015 3.53197815133474e-30
5.39538522676993 3.69796672730725e-30
5.39696652372971 3.87168733334354e-30
5.39854782068949 4.05349689551928e-30
5.40012911764927 4.2437686644925e-30
5.40171041460905 4.44289295509129e-30
5.40329171156883 4.65127791908339e-30
5.40487300852861 4.86935035260734e-30
5.40645430548839 5.09755653979362e-30
5.40803560244817 5.33636313419488e-30
5.40961689940795 5.58625807969312e-30
5.41119819636773 5.84775157263678e-30
5.41277949332751 6.12137706703847e-30
5.41436079028729 6.40769232473884e-30
5.41594208724707 6.7072805125257e-30
5.41752338420685 7.02075134829367e-30
5.41910468116663 7.34874229840652e-30
5.42068597812641 7.69191982853233e-30
5.4222672750862 8.05098071031579e-30
5.42384857204598 8.42665338634998e-30
5.42542986900576 8.81969939602808e-30
5.42701116596553 9.23091486496298e-30
5.42859246292532 9.66113206077806e-30
5.4301737598851 1.0111221018194e-29
5.43175505684488 1.05820912364784e-29
5.43333635380466 1.10746934524326e-29
5.43491765076444 1.15900214922611e-29
5.43649894772422 1.21291142057792e-29
5.438080244684 1.26930574865991e-29
5.43966154164378 1.32829863820637e-29
5.44124283860356 1.39000872968953e-29
5.44282413556334 1.45456002946499e-29
5.44440543252312 1.52208215013026e-29
5.4459867294829 1.59271056154408e-29
5.44756802644268 1.66658685297304e-29
5.44914932340246 1.74385900685708e-29
5.45073062036224 1.82468168470024e-29
5.45231191732202 1.90921652562022e-29
5.4538932142818 1.99763245811138e-29
5.45547451124158 2.09010602559943e-29
5.45705580820136 2.18682172639224e-29
5.45863710516114 2.28797236865689e-29
5.46021840212092 2.39375944108003e-29
5.4617996990807 2.50439349989779e-29
5.46338099604048 2.62009457301075e-29
5.46496229300026 2.74109258193115e-29
5.46654358996004 2.86762778233841e-29
5.46812488691982 2.99995122405947e-29
5.4697061838796 3.13832523131938e-29
5.47128748083938 3.28302390414499e-29
5.47286877779916 3.43433364184673e-29
5.47445007475894 3.59255368953959e-29
5.47603137171872 3.75799670870494e-29
5.4776126686785 3.93098937284366e-29
5.47919396563828 4.11187298930999e-29
5.48077526259806 4.301004148466e-29
5.48235655955784 4.49875540134354e-29
5.48393785651762 4.70551596705478e-29
5.4855191534774 4.92169247124188e-29
5.48710045043718 5.14770971691699e-29
5.48868174739696 5.38401148909123e-29
5.49026304435674 5.63106139467023e-29
5.49184434131652 5.88934373913246e-29
5.4934256382763 6.15936444159753e-29
5.49500693523608 6.441651989939e-29
5.49658823219586 6.73675843767884e-29
5.49816952915564 7.04526044447539e-29
5.49975082611542 7.36776036208709e-29
5.5013321230752 7.70488736778073e-29
5.50291342003498 8.0572986472364e-29
5.50449471699476 8.42568062908769e-29
5.50607601395454 8.81075027332561e-29
5.50765731091432 9.21325641589684e-29
5.5092386078741 9.63398117191742e-29
5.51081990483388 1.00737414000305e-28
5.51240120179366 1.05333902305519e-28
5.51398249875344 1.10138186601372e-28
5.51556379571322 1.15159572158598e-28
5.517145092673 1.20407776916644e-28
5.51872638963279 1.25892949603308e-28
5.52030768659257 1.31625688641852e-28
5.52188898355235 1.37617061879504e-28
5.52347028051213 1.43878627172684e-28
5.52505157747191 1.50422453865692e-28
5.52663287443169 1.57261145201304e-28
5.52821417139147 1.6440786170329e-28
5.52979546835125 1.71876345572449e-28
5.53137676531103 1.79680946139818e-28
5.53295806227081 1.87836646422228e-28
5.53453935923059 1.96359090827509e-28
5.53612065619037 2.05264614058576e-28
5.53770195315015 2.14570271267777e-28
5.53928325010993 2.24293869514952e-28
5.54086454706971 2.34454000584987e-28
5.54244584402949 2.45070075223038e-28
5.54402714098927 2.56162358848011e-28
5.54560843794905 2.67752008807333e-28
5.54718973490883 2.79861113239107e-28
5.54877103186861 2.92512731609925e-28
5.55035232882839 3.05730937000039e-28
5.55193362578817 3.19540860210515e-28
5.55351492274795 3.33968735769645e-28
5.55509621970773 3.4904194992002e-28
5.55667751666751 3.64789090670226e-28
5.55825881362729 3.8123999999937e-28
5.55984011058707 3.98425828305758e-28
5.56142140754685 4.16379091195402e-28
5.56300270450663 4.35133728709719e-28
5.56458400146641 4.54725167096138e-28
5.56616529842619 4.75190383229565e-28
5.56774659538597 4.96567971797211e-28
5.56932789234575 5.18898215364369e-28
5.57090918930553 5.42223157442756e-28
5.57249048626531 5.66586678689484e-28
5.57407178322509 5.92034576368593e-28
5.57565308018487 6.18614647213949e-28
5.57723437714465 6.46376773837102e-28
5.57881567410443 6.75373014830611e-28
5.58039697106421 7.0565769872255e-28
5.58197826802399 7.37287521945723e-28
5.58355956498377 7.7032165099071e-28
5.58514086194355 8.04821828919938e-28
5.58672215890333 8.40852486426654e-28
5.58830345586311 8.78480857630895e-28
5.58988475282289 9.17777100811991e-28
5.59146604978267 9.58814424286135e-28
5.59304734674245 1.00166921764559e-27
5.59462864370223 1.04642118858612e-27
5.59620994066201 1.09315350555656e-27
5.59779123762179 1.14195294647751e-27
5.59937253458157 1.19291005378314e-27
5.60095383154135 1.24611929605252e-27
5.60253512850113 1.30167923650762e-27
5.60411642546091 1.35969270866596e-27
5.60569772242069 1.42026699945018e-27
5.60727901938047 1.48351404006419e-27
5.60886031634025 1.54955060496586e-27
5.61044161330003 1.61849851927303e-27
5.61202291025981 1.69048487495771e-27
5.6136042072196 1.76564225619569e-27
5.61518550417938 1.84410897425716e-27
5.61676680113916 1.92602931233482e-27
5.61834809809894 2.01155378072853e-27
5.61992939505872 2.10083938281739e-27
5.6215106920185 2.19404989227134e-27
5.62309198897828 2.29135614197212e-27
5.62467328593806 2.39293632513237e-27
5.62625458289784 2.49897630912234e-27
5.62783587985762 2.6096699625353e-27
5.6294171768174 2.72521949604154e-27
5.63099847377718 2.84583581761101e-27
5.63257977073696 2.97173890269645e-27
5.63416106769674 3.10315818000752e-27
5.63574236465652 3.24033293351916e-27
5.6373236616163 3.38351272139483e-27
5.63890495857608 3.5329578125247e-27
5.64048625553586 3.68893964141352e-27
5.64206755249564 3.85174128217969e-27
5.64364884945542 4.02165794246169e-27
5.6452301464152 4.19899747805488e-27
5.64681144337498 4.38408092914358e-27
5.64839274033476 4.57724307902174e-27
5.64997403729454 4.77883303623504e-27
5.65155533425432 4.98921484111698e-27
5.6531366312141 5.20876809772835e-27
5.65471792817388 5.4378886322523e-27
5.65629922513366 5.67698917894067e-27
5.65788052209344 5.92650009475344e-27
5.65946181905322 6.18687010387298e-27
5.661043116013 6.45856707333428e-27
5.66262441297278 6.74207882105415e-27
5.66420570993256 7.03791395759557e-27
5.66578700689234 7.34660276306556e-27
5.66736830385212 7.6686981005889e-27
5.6689496008119 8.00477636787493e-27
5.67053089777168 8.35543848844047e-27
5.67211219473146 8.72131094412952e-27
5.67369349169124 9.1030468506236e-27
5.67527478865102 9.50132707772169e-27
5.6768560856108 9.91686141622323e-27
5.67843738257058 1.03503897933395e-26
5.68001867953036 1.08026835386203e-26
5.68159997649014 1.12745467024835e-26
5.68318127344992 1.17668174294893e-26
5.6847625704097 1.22803693886378e-26
5.68634386736948 1.28161132629917e-26
5.68792516432926 1.33749983010922e-26
5.68950646128904 1.39580139326796e-26
5.69108775824882 1.45661914513693e-26
5.6926690552086 1.52006057670093e-26
5.69425035216838 1.58623772305887e-26
5.69583164912816 1.6552673534667e-26
5.69741294608794 1.72727116923884e-26
5.69899424304772 1.80237600983302e-26
5.7005755400075 1.88071406745074e-26
5.70215683696728 1.96242311050194e-26
5.70373813392706 2.04764671629526e-26
5.70531943088684 2.13653451333186e-26
5.70690072784662 2.22924243359223e-26
5.7084820248064 2.32593297522745e-26
5.71006332176619 2.42677547607342e-26
5.71164461872597 2.53194639843488e-26
5.71322591568575 2.64162962559321e-26
5.71480721264553 2.75601677051909e-26
5.71638850960531 2.8753074972835e-26
5.71796980656509 2.9997098556861e-26
5.71955110352487 3.12944062963628e-26
5.72113240048465 3.26472569984618e-26
5.72271369744443 3.40580042141737e-26
5.72429499440421 3.55291001692641e-26
5.72587629136399 3.70630998563549e-26
5.72745758832377 3.86626652948475e-26
5.72903888528355 4.03305699654616e-26
5.73062018224333 4.20697034264416e-26
5.73220147920311 4.38830761188319e-26
5.73378277616289 4.57738243684162e-26
5.73536407312267 4.77452155923345e-26
5.73694537008245 4.98006537186226e-26
5.73852666704223 5.19436848272834e-26
5.74010796400201 5.41780030218656e-26
5.74168926096179 5.65074565408019e-26
5.74327055792157 5.89360541182834e-26
5.74485185488135 6.14679716046151e-26
5.74643315184113 6.41075588566192e-26
5.74801444880091 6.68593469089422e-26
5.74959574576069 6.97280554375373e-26
5.75117704272047 7.27186005271596e-26
5.75275833968025 7.58361027550886e-26
5.75433963664003 7.9085895603746e-26
5.75592093359981 8.24735342155349e-26
5.75750223055959 8.60048045036021e-26
5.75908352751937 8.96857326327896e-26
5.76066482447915 9.35225948857161e-26
5.76224612143893 9.75219279294287e-26
5.76382741839871 1.01690539498633e-25
5.76540871535849 1.06035519512317e-25
5.76699001231827 1.10564251641033e-25
5.76857130927805 1.1528442534302e-25
5.77015260623783 1.20204048387756e-25
5.77173390319761 1.25331459886711e-25
5.77331520015739 1.30675343851326e-25
5.77489649711717 1.36244743299486e-25
5.77647779407695 1.42049074932362e-25
5.77805909103673 1.480981444044e-25
5.77964038799651 1.54402162210132e-25
5.78122168495629 1.60971760212462e-25
5.78280298191607 1.67818008838033e-25
5.78438427887585 1.74952434966237e-25
5.78596557583563 1.82387040539551e-25
5.78754687279541 1.90134321923923e-25
5.78912816975519 1.98207290049081e-25
5.79070946671497 2.06619491359826e-25
5.79229076367475 2.15385029610588e-25
5.79387206063453 2.24518588536729e-25
5.79545335759431 2.3403545543745e-25
5.79703465455409 2.43951545706687e-25
5.79861595151387 2.54283428349283e-25
5.80019724847365 2.6504835252198e-25
5.80177854543343 2.76264275139623e-25
5.80335984239322 2.87949889588729e-25
5.804941139353 3.00124655592782e-25
5.80652243631278 3.1280883027425e-25
5.80810373327256 3.26023500461219e-25
5.80968503023234 3.39790616287743e-25
5.81126632719212 3.54133026139011e-25
5.8128476241519 3.69074512994552e-25
5.81442892111168 3.84639832224949e-25
5.81601021807146 4.00854750899084e-25
5.81759151503124 4.17746088662046e-25
5.81917281199102 4.3534176024523e-25
5.8207541089508 4.53670819673409e-25
5.82233540591058 4.7276350623534e-25
5.82391670287036 4.92651292287897e-25
5.82549799983014 5.13366932965364e-25
5.82707929678992 5.34944517869535e-25
5.8286605937497 5.57419524817929e-25
5.83024189070948 5.80828875731799e-25
5.83182318766926 6.05210994747528e-25
5.83340448462904 6.30605868638963e-25
5.83498578158882 6.57055109641553e-25
5.8365670785486 6.84602020772669e-25
5.83814837550838 7.13291663745834e-25
5.83972967246816 7.43170929580635e-25
5.84131096942794 7.7428861201467e-25
5.84289226638772 8.06695483825903e-25
5.8444735633475 8.40444376181449e-25
5.84605486030728 8.75590261129248e-25
5.84763615726706 9.12190337357291e-25
5.84921745422684 9.50304119347002e-25
5.85079875118662 9.89993530054305e-25
5.8523800481464 1.03132299725597e-24
5.85396134510618 1.07435955370413e-24
5.85554264206596 1.11917294123818e-24
5.85712393902574 1.16583571900813e-24
5.85870523598552 1.21442337596985e-24
5.8602865329453 1.26501444781879e-24
5.86186782990508 1.31769063853568e-24
5.86344912686486 1.37253694672229e-24
5.86503042382464 1.42964179691577e-24
5.86661172078442 1.48909717607405e-24
5.8681930177442 1.55099877543347e-24
5.86977431470398 1.61544613794803e-24
5.87135561166376 1.68254281152695e-24
5.87293690862354 1.75239650829504e-24
5.87451820558332 1.82511927011134e-24
5.8760995025431 1.90082764058733e-24
5.87768079950288 1.97964284385709e-24
5.87926209646266 2.06169097036209e-24
5.88084339342244 2.1471031699207e-24
5.88242469038222 2.23601585236726e-24
5.884005987342 2.32857089604998e-24
5.88558728430178 2.42491586449587e-24
5.88716858126156 2.52520423155472e-24
5.88874987822134 2.62959561535308e-24
5.89033117518112 2.73825602139663e-24
5.8919124721409 2.85135809517472e-24
5.89349376910068 2.96908138463467e-24
5.89507506606046 3.0916126129045e-24
5.89665636302025 3.21914596166246e-24
5.89823765998003 3.3518833655616e-24
5.89981895693981 3.49003481813459e-24
5.90140025389959 3.63381868962284e-24
5.90298155085937 3.78346205718869e-24
5.90456284781915 3.93920104798468e-24
5.90614414477893 4.10128119557791e-24
5.90772544173871 4.26995781023928e-24
5.90930673869849 4.44549636363188e-24
5.91088803565827 4.62817288845317e-24
5.91246933261805 4.81827439360095e-24
5.91405062957783 5.01609929546043e-24
5.91563192653761 5.22195786593405e-24
5.91721322349739 5.43617269784776e-24
5.91879452045717 5.65907918840683e-24
5.92037581741695 5.89102604138868e-24
5.92195711437673 6.13237578879154e-24
5.92353841133651 6.38350533267841e-24
5.92511970829629 6.64480650799649e-24
5.92670100525607 6.91668666716662e-24
5.92828230221585 7.19956928727597e-24
5.92986359917563 7.49389460073902e-24
5.93144489613541 7.80012025032113e-24
5.93302619309519 8.11872196945058e-24
5.93460749005497 8.4501942887909e-24
5.93618878701475 8.79505127006331e-24
5.93777008397453 9.15382726816838e-24
5.93935138093431 9.52707772267512e-24
5.94093267789409 9.91537997979667e-24
5.94251397485387 1.03193341460212e-23
5.94409527181365 1.07395639745827e-23
5.94567656877343 1.11767177860392e-23
5.94725786573321 1.16314694242413e-23
5.94883916269299 1.21045192490304e-23
5.95042045965277 1.25965951670828e-23
5.95200175661255 1.31084537023135e-23
5.95358305357233 1.36408811073652e-23
5.95516435053211 1.41946945177246e-23
5.95674564749189 1.47707431500891e-23
5.95832694445167 1.53699095466492e-23
5.95990824141145 1.59931108670315e-23
5.96148953837123 1.66413002296953e-23
5.96307083533101 1.73154681046665e-23
5.96465213229079 1.80166437595263e-23
5.96623342925057 1.87458967606868e-23
5.96781472621035 1.95043385320234e-23
5.96939602317013 2.02931239730374e-23
5.97097732012991 2.11134531387868e-23
5.97255861708969 2.19665729839169e-23
5.97413991404947 2.28537791732004e-23
5.97572121100925 2.37764179610878e-23
5.97730250796903 2.47358881428849e-23
5.97888380492881 2.57336430802148e-23
5.98046510188859 2.67711928035895e-23
5.98204639884837 2.78501061949745e-23
5.98362769580815 2.89720132533415e-23
5.98520899276793 3.01386074463466e-23
5.98679028972771 3.13516481513337e-23
5.98837158668749 3.26129631890507e-23
5.98995288364728 3.39244514535089e-23
5.99153418060706 3.52880856416226e-23
5.99311547756684 3.67059150863542e-23
5.99469677452662 3.8180068697222e-23
5.9962780714864 3.97127580122161e-23
5.99785936844618 4.13062803652498e-23
5.99944066540596 4.29630221735022e-23
6.00102196236574 4.46854623491066e-23
6.00260325932552 4.64761758398244e-23
6.0041845562853 4.83378373035224e-23
6.00576585324508 5.02732249214628e-23
6.00734715020486 5.22852243555388e-23
6.00892844716464 5.43768328548433e-23
6.01050974412442 5.65511635171509e-23
6.0120910410842 5.88114497110354e-23
6.01367233804398 6.11610496646171e-23
6.01525363500376 6.3603451227143e-23
6.01683493196354 6.61422768098426e-23
6.01841622892332 6.87812885126555e-23
6.0199975258831 7.15243934437668e-23
6.02157882284288 7.43756492391692e-23
6.02316011980266 7.73392697895236e-23
6.02474141676244 8.04196311821499e-23
6.02632271372222 8.36212778660374e-23
6.027904010682 8.69489290481459e-23
6.02948530764178 9.04074853295737e-23
6.03106660460156 9.40020355904796e-23
6.03264790156134 9.7737864132898e-23
6.03422919852112 1.01620458091056e-22
6.0358104954809 1.05655515119027e-22
6.03739179244068 1.09848951365954e-22
6.03897308940046 1.14206909749512e-22
6.04055438636024 1.18735768538528e-22
6.04213568332002 1.23442150256253e-22
6.0437169802798 1.28332930915985e-22
6.04529827723958 1.33415249601437e-22
6.04687957419936 1.38696518404362e-22
6.04846087115914 1.44184432732745e-22
6.05004216811892 1.4988698200308e-22
6.0516234650787 1.55812460730906e-22
6.05320476203848 1.61969480034243e-22
6.05478605899826 1.6836697956497e-22
6.05636735595804 1.75014239884099e-22
6.05794865291782 1.81920895296942e-22
6.0595299498776 1.89096947165235e-22
6.06111124683738 1.96552777713675e-22
6.06269254379716 2.04299164348812e-22
6.06427384075694 2.12347294509347e-22
6.06585513771672 2.20708781066998e-22
6.0674364346765 2.29395678298243e-22
6.06901773163628 2.3842049844779e-22
6.07059902859606 2.4779622890525e-22
6.07218032555584 2.57536350017723e-22
6.07376162251562 2.67654853561104e-22
6.0753429194754 2.78166261894471e-22
6.07692421643518 2.89085647822349e-22
6.07850551339496 3.00428655190536e-22
6.08008681035474 3.12211520242472e-22
6.08166810731452 3.24451093763622e-22
6.08324940427431 3.37164864042558e-22
6.08483070123409 3.5037098067867e-22
6.08641199819387 3.64088279267022e-22
6.08799329515365 3.78336306992306e-22
6.08957459211343 3.93135349165111e-22
6.09115588907321 4.08506456734327e-22
6.09273718603299 4.2447147481157e-22
6.09431848299277 4.41053072243771e-22
6.09589977995255 4.58274772272614e-22
6.09748107691233 4.76160984319477e-22
6.09906237387211 4.94737036937149e-22
6.10064367083189 5.14029211970391e-22
6.10222496779167 5.34064779968913e-22
6.10380626475145 5.54872036898454e-22
6.10538756171123 5.76480342196302e-22
6.10696885867101 5.98920158220204e-22
6.10855015563079 6.22223091141239e-22
6.11013145259057 6.46421933331906e-22
6.11171274955035 6.71550707304072e-22
6.11329404651013 6.97644711252625e-22
6.11487534346991 7.24740566262047e-22
6.11645664042969 7.52876265236816e-22
6.11803793738947 7.82091223616429e-22
6.11961923434925 8.12426331940459e-22
6.12120053130903 8.43924010329412e-22
6.12278182826881 8.76628264950367e-22
6.12436312522859 9.10584746538874e-22
6.12594442218837 9.45840811050779e-22
6.12752571914815 9.82445582520405e-22
6.12910701610793 1.02045001820458e-21
6.13068831306771 1.05990697609345e-21
6.13226961002749 1.10087128487406e-21
6.13385090698727 1.14339981643436e-21
6.13543220394705 1.18755156099719e-21
6.13701350090683 1.23338770498038e-21
6.13859479786661 1.28097171167888e-21
6.14017609482639 1.33036940487059e-21
6.14175739178617 1.38164905544984e-21
6.14333868874595 1.43488147119703e-21
6.14491998570573 1.49014008979565e-21
6.14650128266551 1.54750107521378e-21
6.14808257962529 1.60704341756868e-21
6.14966387658507 1.66884903659862e-21
6.15124517354485 1.733002888872e-21
6.15282647050463 1.79959307886485e-21
6.15440776746441 1.86871097404472e-21
6.15598906442419 1.94045132410527e-21
6.15757036138397 2.01491238449565e-21
6.15915165834375 2.09219604440084e-21
6.16073295530353 2.1724079593282e-21
6.16231425226331 2.25565768846526e-21
6.16389554922309 2.34205883697732e-21
6.16547684618287 2.43172920341973e-21
6.16705814314265 2.52479093244707e-21
6.16863944010243 2.62137067300551e-21
6.17022073706221 2.72159974220327e-21
6.17180203402199 2.82561429505997e-21
6.17338333098177 2.93355550034198e-21
6.17496462794155 3.04556972269965e-21
6.17654592490134 3.16180871132937e-21
6.17812722186112 3.28242979538896e-21
6.1797085188209 3.4075960864065e-21
6.18128981578068 3.53747668792868e-21
6.18287111274046 3.67224691266347e-21
6.18445240970024 3.8120885073813e-21
6.18603370666002 3.95718988584822e-21
6.1876150036198 4.10774637007356e-21
6.18919630057958 4.26396044016369e-21
6.19077759753936 4.42604199308671e-21
6.19235889449914 4.59420861065775e-21
6.19394019145892 4.76868583707187e-21
6.1955214884187 4.94970746631862e-21
6.19710278537848 5.13751583982382e-21
6.19868408233826 5.33236215467868e-21
6.20026537929804 5.53450678282641e-21
6.20184667625782 5.74421960159081e-21
6.2034279732176 5.9617803359434e-21
6.20500927017738 6.18747891292005e-21
6.20659056713716 6.42161582861218e-21
6.20817186409694 6.66450252817091e-21
6.20975316105672 6.9164617992823e-21
6.2113344580165 7.17782817957746e-21
6.21291575497628 7.4489483784729e-21
6.21449705193606 7.73018171393586e-21
6.21607834889584 8.02190056469921e-21
6.21765964585562 8.32449083846713e-21
6.2192409428154 8.63835245665959e-21
6.22082223977518 8.9638998562832e-21
6.22240353673496 9.30156250951112e-21
6.22398483369474 9.65178546160322e-21
6.22556613065452 1.0015029887787e-20
6.2271474276143 1.03917736697715e-20
6.22872872457408 1.07825119925707e-20
6.23031002153386 1.11877579623387e-20
6.23189131849364 1.16080432459516e-20
6.23347261545342 1.2043918733082e-20
6.2350539124132 1.24959552215552e-20
6.23663520937298 1.2964744126783e-20
6.23821650633276 1.34508982161165e-20
6.23979780329254 1.39550523689757e-20
6.24137910025232 1.4477864363649e-20
6.2429603972121 1.50200156916849e-20
6.24454169417188 1.55822124008215e-20
6.24612299113166 1.61651859674566e-20
6.24770428809144 1.6769694199653e-20
6.24928558505122 1.73965221717559e-20
6.250866882011 1.80464831916931e-20
6.25244817897078 1.87204198020987e-20
6.25402947593056 1.94192048164148e-20
6.25561077289034 2.01437423911761e-20
6.25719206985012 2.08949691357305e-20
6.2587733668099 2.16738552606701e-20
6.26035466376968 2.24814057663113e-20
6.26193596072946 2.33186616725979e-20
6.26351725768924 2.41867012918457e-20
6.26509855464902 2.5086641545801e-20
6.2666798516088 2.60196393285332e-20
6.26826114856858 2.69868929167268e-20
6.26984244552836 2.79896434290057e-20
6.27142374248814 2.90291763359613e-20
6.27300503944793 3.01068230226154e-20
6.27458633640771 3.12239624051187e-20
6.27616763336749 3.23820226035446e-20
6.27774893032727 3.35824826726727e-20
6.27933022728705 3.48268743927637e-20
6.28091152424683 3.61167841223596e-20
6.28249282120661 3.74538547152355e-20
6.28407411816639 3.88397875036758e-20
6.28565541512617 4.02763443503493e-20
6.28723671208595 4.17653497711078e-20
6.28881800904573 4.33086931311248e-20
6.29039930600551 4.49083309168751e-20
6.29198060296529 4.6566289086537e-20
6.29356189992507 4.82846655014418e-20
6.29514319688485 5.0065632441405e-20
6.29672449384463 5.19114392066825e-20
6.29830579080441 5.38244148095949e-20
6.29988708776419 5.58069707587722e-20
6.30146838472397 5.78616039392187e-20
6.30304968168375 5.9990899591404e-20
6.30463097864353 6.21975343927773e-20
6.30621227560331 6.44842796450896e-20
6.30779357256309 6.68540045712309e-20
6.30937486952287 6.93096797251336e-20
6.31095616648265 7.18543805186764e-20
6.31253746344243 7.44912908694922e-20
6.31411876040221 7.72237069737713e-20
6.31570005736199 8.0055041208246e-20
6.31728135432177 8.29888261657666e-20
6.31886265128155 8.60287188289337e-20
6.32044394824133 8.91785048864018e-20
6.32202524520111 9.24421031967688e-20
6.32360654216089 9.58235704048499e-20
6.32518783912067 9.93271057156547e-20
6.32676913608045 1.0295705583116e-19
6.32835043304023 1.06717920055529e-19
6.32993173000001 1.106143555743e-19
6.33151302695979 1.14651182913459e-19
6.33309432391957 1.18833391584394e-19
6.33467562087935 1.23166145920921e-19
6.33625691783913 1.27654791114976e-19
6.33783821479891 1.32304859457373e-19
6.33941951175869 1.37122076790659e-19
6.34100080871847 1.42112369181249e-19
6.34258210567825 1.47281869817793e-19
6.34416340263803 1.52636926143876e-19
6.34574469959781 1.58184107232317e-19
6.34732599655759 1.63930211409555e-19
6.34890729351737 1.69882274138263e-19
6.35048859047715 1.7604757616678e-19
6.35206988743693 1.82433651954414e-19
6.35365118439671 1.89048298381502e-19
6.35523248135649 1.95899583754158e-19
6.35681377831627 2.0299585711298e-19
6.35839507527605 2.10345757856228e-19
6.35997637223583 2.17958225687803e-19
6.36155766919561 2.25842510900651e-19
6.36313896615539 2.34008185006983e-19
6.36472026311517 2.42465151726642e-19
6.36630156007496 2.51223658345569e-19
6.36788285703473 2.6029430745648e-19
6.36946415399452 2.69688069094772e-19
6.3710454509543 2.79416293282177e-19
6.37262674791408 2.89490722992382e-19
6.37420804487386 2.99923507551697e-19
6.37578934183364 3.10727216490004e-19
6.37737063879342 3.21914853856235e-19
6.3789519357532 3.33499873014007e-19
6.38053323271298 3.45496191933198e-19
6.38211452967276 3.57918208993793e-19
6.38369582663254 3.70780819318933e-19
6.38527712359232 3.84099431654472e-19
6.3868584205521 3.9788998581319e-19
6.38843971751188 4.12168970702159e-19
6.39002101447166 4.26953442952391e-19
6.39160231143144 4.42261046170828e-19
6.39318360839122 4.58110030834504e-19
6.394764905351 4.74519274848789e-19
6.39634620231078 4.91508304790864e-19
6.39792749927056 5.09097317861053e-19
6.39950879623034 5.27307204565494e-19
6.40109009319012 5.46159572153616e-19
6.4026713901499 5.65676768835722e-19
6.40425268710968 5.8588190880546e-19
6.40583398406946 6.06798898094443e-19
6.40741528102924 6.28452461285165e-19
6.40899657798902 6.50868169111272e-19
6.4105778749488 6.74072466973345e-19
6.41215917190858 6.98092704400482e-19
6.41374046886836 7.22957165488601e-19
6.41532176582814 7.48695100346965e-19
6.41690306278792 7.75336757586049e-19
6.4184843597477 8.02913417880357e-19
6.42006565670748 8.31457428641891e-19
6.42164695366726 8.61002239839304e-19
6.42322825062704 8.91582441000705e-19
6.42480954758682 9.23233799438888e-19
6.4263908445466 9.5599329973737e-19
6.42797214150638 9.89899184539816e-19
6.42955343846616 1.02499099668374e-18
6.43113473542594 1.06130962272302e-18
6.43271603238572 1.09889733788367e-18
6.4342973293455 1.13779785249904e-18
6.43587862630528 1.17805635997362e-18
6.43745992326506 1.21971958632321e-18
6.43904122022484 1.26283584134357e-18
6.44062251718462 1.30745507145958e-18
6.4422038141444 1.35362891430968e-18
6.44378511110418 1.40141075512127e-18
6.44536640806396 1.45085578493423e-18
6.44694770502374 1.50202106073406e-18
6.44852900198352 1.55496556755341e-18
6.4501102989433 1.60975028260857e-18
6.45169159590308 1.6664382415326e-18
6.45327289286286 1.72509460677706e-18
6.45485418982264 1.7857867382475e-18
6.45643548678242 1.84858426624814e-18
6.45801678374221 1.91355916680764e-18
6.45959808070198 1.98078583946343e-18
6.46117937766177 2.05034118758326e-18
6.46276067462154 2.12230470130451e-18
6.46434197158133 2.19675854317733e-18
6.46592326854111 2.27378763659497e-18
6.46750456550089 2.35347975710375e-18
6.46908586246067 2.43592562668237e-18
6.47066715942045 2.52121901108649e-18
6.47224845638023 2.60945682035753e-18
6.47382975334001 2.7007392125934e-18
6.47541105029979 2.79516970109072e-18
6.47699234725957 2.89285526495959e-18
6.47857364421935 2.9939064633272e-18
6.48015494117913 3.09843755324154e-18
6.48173623813891 3.20656661139366e-18
6.48331753509869 3.31841565978087e-18
6.48489883205847 3.43411079543457e-18
6.48648012901825 3.55378232434458e-18
6.48806142597803 3.67756489970885e-18
6.48964272293781 3.80559766465304e-18
6.49122401989759 3.93802439955259e-18
6.49280531685737 4.07499367411199e-18
6.49438661381715 4.21665900434682e-18
6.49596791077693 4.3631790146249e-18
6.49754920773671 4.51471760492898e-18
6.49913050469649 4.67144412350136e-18
6.50071180165627 4.83353354504832e-18
6.50229309861605 5.00116665467126e-18
6.50387439557583 5.17453023771205e-18
6.50545569253561 5.35381727569667e-18
6.50703698949539 5.53922714857054e-18
6.50861828645517 5.73096584342322e-18
6.51019958341495 5.92924616990646e-18
6.51178088037473 6.13428798255922e-18
6.51336217733451 6.34631841025297e-18
6.51494347429429 6.56557209298663e-18
6.51652477125407 6.79229142625758e-18
6.51810606821385 7.02672681324666e-18
6.51968736517363 7.26913692507166e-18
6.52126866213341 7.51978896934544e-18
6.52284995909319 7.77895896732065e-18
6.52443125605297 8.04693203986878e-18
6.52601255301275 8.32400270259096e-18
6.52759384997253 8.61047517032868e-18
6.52917514693231 8.90666367137962e-18
6.53075644389209 9.21289277172082e-18
6.53233774085187 9.52949770954785e-18
6.53391903781165 9.85682474045985e-18
6.53550033477143 1.01952314936106e-17
6.53708163173121 1.05450873391856e-17
6.53866292869099 1.09067737675399e-17
6.54024422565077 1.12806847803762e-17
6.54182552261055 1.16672272943269e-17
6.54340681957033 1.20668215573338e-17
6.54498811653011 1.24799015782201e-17
6.54656941348989 1.2906915569868e-17
6.54815071044967 1.33483264064201e-17
6.54973200740945 1.3804612094946e-17
6.55131330436923 1.42762662620225e-17
6.55289460132902 1.47637986556854e-17
6.55447589828879 1.52677356632366e-17
6.55605719524858 1.57886208453944e-17
6.55763849220835 1.63270154872903e-17
6.55921978916814 1.68834991668458e-17
6.56080108612792 1.74586703410485e-17
6.5623823830877 1.80531469507058e-17
6.56396368004748 1.86675670442204e-17
6.56554497700726 1.93025894209945e-17
6.56712627396704 1.99588942950665e-17
6.56870757092682 2.06371839795981e-17
6.5702888678866 2.13381835928547e-17
6.57187016484638 2.20626417863507e-17
6.57345146180616 2.28113314958397e-17
6.57503275876594 2.35850507158428e-17
6.57661405572572 2.43846232984513e-17
6.5781953526855 2.52108997771521e-17
6.57977664964528 2.60647582164262e-17
6.58135794660506 2.69471050879456e-17
6.58293924356484 2.78588761741406e-17
6.58452054052462 2.88010375000253e-17
6.5861018374844 2.97745862941127e-17
6.58768313444418 3.0780551979321e-17
6.58926443140396 3.1819997194809e-17
6.59084572836374 3.28940188496376e-17
6.59242702532352 3.40037492093123e-17
6.5940083222833 3.51503570161152e-17
6.59558961924308 3.63350486443462e-17
6.59717091620286 3.75590692914828e-17
6.59875221316264 3.88237042063784e-17
6.60033351012242 4.01302799556266e-17
6.6019148070822 4.1480165729253e-17
6.60349610404198 4.28747746869423e-17
6.60507740100176 4.43155653460053e-17
6.60665869796154 4.58040430124069e-17
6.60823999492132 4.73417612561172e-17
6.6098212918811 4.89303234321557e-17
6.61140258884088 5.05713842487247e-17
6.61298388580066 5.22666513838239e-17
6.61456518276044 5.40178871518967e-17
6.61614647972022 5.58269102219052e-17
6.61772777668 5.76955973885326e-17
6.61930907363978 5.96258853979968e-17
6.62089037059956 6.16197728302185e-17
6.62247166755934 6.3679322039004e-17
6.62405296451912 6.5806661151999e-17
6.6256342614789 6.80039861322575e-17
6.62721555843868 7.02735629032182e-17
6.62879685539846 7.26177295391015e-17
6.63037815235824 7.50388985225704e-17
6.63195944931802 7.75395590718431e-17
6.6335407462778 8.012227953918e-17
6.63512204323758 8.27897098830345e-17
6.63670334019736 8.5544584216037e-17
6.63828463715714 8.83897234310405e-17
6.63986593411692 9.13280379076498e-17
6.6414472310767 9.4362530301639e-17
6.64302852803648 9.74962984197142e-17
6.64460982499626 1.00732538182201e-16
6.64619112195604 1.04074546676284e-16
6.64777241891583 1.07525725302587e-16
6.6493537158756 1.1108958301773e-16
6.65093501283539 1.14769739675905e-16
6.65251630979516 1.18569929472367e-16
6.65409760675495 1.22494004491845e-16
6.65567890371473 1.26545938365038e-16
6.65726020067451 1.30729830036545e-16
6.65884149763429 1.35049907647292e-16
6.66042279459407 1.39510532535171e-16
6.66200409155385 1.44116203357164e-16
6.66358538851363 1.48871560336744e-16
6.66516668547341 1.53781389640235e-16
6.66674798243319 1.58850627885886e-16
6.66832927939297 1.64084366789751e-16
6.66991057635275 1.69487857952362e-16
6.67149187331253 1.75066517790316e-16
6.67307317027231 1.80825932617294e-16
6.67465446723209 1.8677186387859e-16
6.67623576419187 1.92910253544186e-16
6.67781706115165 1.99247229664565e-16
6.67939835811143 2.05789112094463e-16
6.68097965507121 2.12542418389363e-16
6.68256095203099 2.19513869879818e-16
6.68414224899077 2.26710397929034e-16
6.68572354595055 2.34139150378872e-16
6.68730484291033 2.41807498190098e-16
6.68888613987011 2.49723042282405e-16
6.69046743682989 2.57893620580262e-16
6.69204873378967 2.66327315270534e-16
6.69363003074945 2.75032460278155e-16
6.69521132770923 2.84017648966369e-16
6.69679262466901 2.93291742067942e-16
6.69837392162879 3.02863875854437e-16
6.69995521858857 3.12743470550131e-16
6.70153651554835 3.22940238998279e-16
6.70311781250813 3.33464195586644e-16
6.70469910946791 3.44325665440322e-16
6.70628040642769 3.55535293889217e-16
6.70786170338747 3.67104056218808e-16
6.70944300034725 3.79043267712062e-16
6.71102429730703 3.91364593991025e-16
6.71260559426681 4.04080061667256e-16
6.71418689122659 4.17202069309605e-16
6.71576818818637 4.30743398739023e-16
6.71734948514615 4.44717226659724e-16
6.71893078210593 4.59137136636639e-16
6.72051207906571 4.7401713142918e-16
6.72209337602549 4.89371645691749e-16
6.72367467298527 5.0521555905167e-16
6.72525596994505 5.21564209575454e-16
6.72683726690483 5.38433407634879e-16
6.72841856386461 5.55839450184368e-16
6.72999986082439 5.73799135461477e-16
6.73158115778417 5.92329778123392e-16
6.73316245474395 6.11449224831081e-16
6.73474375170373 6.31175870295156e-16
6.73632504866351 6.51528673795942e-16
6.73790634562329 6.72527176192324e-16
6.73948764258307 6.94191517432704e-16
6.74106893954285 7.16542454583062e-16
6.74265023650264 7.3960138038726e-16
6.74423153346241 7.63390342374261e-16
6.7458128304222 7.87932062529119e-16
6.74739412738198 8.13249957542708e-16
6.74897542434176 8.3936815965818e-16
6.75055672130154 8.6631153813041e-16
6.75213801826132 8.94105721316735e-16
6.7537193152211 9.22777119416484e-16
6.75530061218088 9.52352947878768e-16
6.75688190914066 9.82861251497244e-16
6.75846320610044 1.01433092921142e-15
6.76004450306022 1.04679175963565e-15
6.76162580002 1.08027442733562e-15
6.76320709697978 1.11481054987456e-15
6.76478839393956 1.15043270565096e-15
6.76636969089934 1.18717446255053e-15
6.76795098785912 1.22507040743576e-15
6.7695322848189 1.2641561764967e-15
6.77111358177868 1.30446848648833e-15
6.77269487873846 1.34604516687926e-15
6.77427617569824 1.38892519293761e-15
6.77585747265802 1.43314871978213e-15
6.7774387696178 1.47875711742368e-15
6.77902006657758 1.52579300682849e-15
6.78060136353736 1.57430029702919e-15
6.78218266049714 1.62432422331601e-15
6.78376395745692 1.67591138653671e-15
6.7853452544167 1.72910979353892e-15
6.78692655137648 1.78396889878519e-15
6.78850784833626 1.84053964717625e-15
6.79008914529604 1.89887451811518e-15
6.79167044225582 1.95902757084745e-15
6.7932517392156 2.02105449111606e-15
6.79483303617538 2.08501263916367e-15
6.79641433313516 2.15096109912607e-15
6.79799563009494 2.21896072985086e-15
6.79957692705472 2.28907421718553e-15
6.8011582240145 2.36136612777484e-15
6.80273952097428 2.43590296440931e-15
6.80432081793406 2.51275322297143e-15
6.80590211489384 2.59198745102122e-15
6.80748341185362 2.67367830807007e-15
6.8090647088134 2.75790062758892e-15
6.81064600577318 2.84473148080056e-15
6.81222730273296 2.93425024230541e-15
6.81380859969274 3.02653865759306e-15
6.81538989665252 3.12168091249253e-15
6.8169711936123 3.21976370461453e-15
6.81855249057208 3.32087631684389e-15
6.82013378753186 3.42511069293759e-15
6.82171508449164 3.53256151528867e-15
6.82329638145142 3.6433262849166e-15
6.8248776784112 3.75750540374483e-15
6.82645897537098 3.87520225923254e-15
6.82804027233076 3.99652331142396e-15
6.82962156929054 4.12157818248436e-15
6.83120286625032 4.25047974878992e-15
6.8327841632101 4.38334423564657e-15
6.83436546016988 4.52029131470755e-15
6.83594675712966 4.66144420416657e-15
6.83752805408945 4.80692977180378e-15
6.83910935104922 4.95687864096398e-15
6.84069064800901 5.11142529954961e-15
6.84227194496879 5.2707082121087e-15
6.84385324192857 5.43486993510981e-15
6.84543453888835 5.60405723548707e-15
6.84701583584813 5.77842121254879e-15
6.84859713280791 5.95811742334224e-15
6.85017842976769 6.14330601157166e-15
6.85175972672747 6.3341518401649e-15
6.85334102368725 6.53082462759386e-15
6.85492232064703 6.7334990880492e-15
6.85650361760681 6.94235507557757e-15
6.85808491456659 7.15757773228993e-15
6.85966621152637 7.37935764075529e-15
6.86124750848615 7.60789098069374e-15
6.86282880544593 7.84337969008655e-15
6.86441010240571 8.0860316308265e-15
6.86599139936549 8.33606075903714e-15
6.86757269632527 8.5936873001783e-15
6.86915399328505 8.85913792908585e-15
6.87073529024483 9.13264595506522e-15
6.87231658720461 9.41445151218837e-15
6.87389788416439 9.7048017549335e-15
6.87547918112417 1.00039510593143e-14
6.87706047808395 1.03121612296485e-14
6.87864177504373 1.06297017111214e-14
6.88022307200351 1.09568498083035e-14
6.88180436896329 1.12938909097847e-14
6.88338566592307 1.16411187190904e-14
6.88496696288285 1.19988354920557e-14
6.88654825984263 1.23673522808302e-14
6.88812955680241 1.27469891846974e-14
6.88971085376219 1.31380756078887e-14
6.89129215072197 1.35409505245963e-14
6.89287344768175 1.39559627513605e-14
6.89445474464153 1.43834712270537e-14
6.89603604160131 1.48238453006537e-14
6.89761733856109 1.52774650270214e-14
6.89919863552087 1.57447214709059e-14
6.90077993248065 1.62260170193911e-14
6.90236122944043 1.67217657030241e-14
6.90394252640021 1.7232393525848e-14
6.90552382335999 1.77583388045952e-14
6.90710512031977 1.83000525172783e-14
6.90868641727955 1.88579986614284e-14
6.91026771423933 1.94326546222705e-14
6.91184901119911 2.00245115510607e-14
6.91343030815889 2.06340747539012e-14
6.91501160511867 2.12618640912887e-14
6.91659290207845 2.19084143887012e-14
6.91817419903823 2.25742758585097e-14
6.91975549599801 2.32600145335299e-14
6.92133679295779 2.39662127125231e-14
6.92291808991757 2.46934694179669e-14
6.92449938687736 2.544240086643e-14
6.92608068383713 2.62136409518765e-14
6.92766198079691 2.70078417422779e-14
6.92924327775669 2.7825673989849e-14
6.93082457471647 2.86678276553065e-14
6.93240587167625 2.95350124465126e-14
6.93398716863604 3.04279583718857e-14
6.93556846559582 3.13474163089853e-14
6.9371497625556 3.22941585886649e-14
6.93873105951538 3.32689795952229e-14
6.94031235647516 3.42726963829565e-14
6.94189365343494 3.53061493095905e-14
6.94347495039472 3.6370202686998e-14
6.9450562473545 3.74657454496939e-14
6.94663754431428 3.85936918415721e-14
6.94821884127406 3.97549821213684e-14
6.94980013823384 4.09505832873465e-14
6.95138143519362 4.21814898217207e-14
6.9529627321534 4.34487244553625e-14
6.95454402911318 4.47533389532705e-14
6.95612532607296 4.6096414921423e-14
6.95770662303274 4.74790646355455e-14
6.95928791999252 4.89024318923656e-14
6.9608692169523 5.03676928839897e-14
6.96245051391208 5.18760570959617e-14
6.96403181087186 5.34287682296891e-14
6.96561310783164 5.50271051498149e-14
6.96719440479142 5.66723828572606e-14
6.9687757017512 5.83659534885852e-14
6.97035699871098 6.01092073423242e-14
6.97193829567076 6.19035739331107e-14
6.97351959263054 6.3750523074192e-14
6.97510088959032 6.56515659892075e-14
6.9766821865501 6.76082564539061e-14
6.97826348350988 6.96221919686374e-14
6.97984478046966 7.16950149624251e-14
6.98142607742944 7.38284140294316e-14
6.98300737438922 7.60241251986923e-14
6.984588671349 7.82839332379514e-14
6.98616996830878 8.06096729925357e-14
6.98775126526856 8.30032307601758e-14
6.98933256222834 8.54665457026855e-14
6.99091385918812 8.80016112955036e-14
6.9924951561479 9.06104768160618e-14
6.99407645310768 9.32952488720106e-14
6.99565775006746 9.6058092970335e-14
6.99723904702724 9.89012351284172e-14
6.99882034398702 1.01826963528171e-13
7.0004016409468 1.04837630214339e-13
7.00198293790658 1.07935652838119e-13
7.00356423486636 1.11123516447294e-13
7.00514553182614 1.14403775324099e-13
7.00672682878592 1.17779054871995e-13
7.0083081257457 1.21252053552725e-13
7.00988942270548 1.24825544874888e-13
7.01147071966526 1.28502379435346e-13
7.01305201662504 1.32285487014928e-13
7.01463331358482 1.36177878729737e-13
7.0162146105446 1.40182649239551e-13
7.01779590750438 1.44302979014821e-13
7.01937720446417 1.48542136663701e-13
7.02095850142394 1.52903481320709e-13
7.02253979838372 1.57390465098674e-13
7.0241210953435 1.6200663560547e-13
7.02570239230328 1.66755638527275e-13
7.02728368926307 1.71641220280132e-13
7.02886498622285 1.76667230731433e-13
7.03044628318263 1.81837625993256e-13
7.03202758014241 1.87156471289315e-13
7.03360887710219 1.92627943897504e-13
7.03519017406197 1.98256336169805e-13
7.03677147102175 2.04046058631789e-13
7.03835276798153 2.10001643163585e-13
7.03993406494131 2.16127746264354e-13
7.04151536190109 2.22429152402652e-13
7.04309665886087 2.28910777454595e-13
7.04467795582065 2.35577672232279e-13
7.04625925278043 2.42435026104644e-13
7.04784054974021 2.49488170713191e-13
7.04942184669999 2.56742583785034e-13
7.05100314365977 2.6420389304554e-13
7.05258444061955 2.7187788023347e-13
7.05416573757933 2.79770485220839e-13
7.05574703453911 2.87887810240503e-13
7.05732833149889 2.96236124223826e-13
7.05890962845867 3.04821867251759e-13
7.06049092541845 3.13651655121682e-13
7.06207222237823 3.22732284033159e-13
7.06365351933801 3.32070735395818e-13
7.06523481629779 3.41674180762102e-13
7.06681611325757 3.51549986888358e-13
7.06839741021735 3.61705720927195e-13
7.06997870717713 3.7214915575481e-13
7.07156000413691 3.82888275436378e-13
7.07314130109669 3.93931280833181e-13
7.07472259805647 4.05286595354963e-13
7.07630389501625 4.16962870861159e-13
7.07788519197603 4.2896899371491e-13
7.07946648893581 4.41314090993439e-13
7.08104778589559 4.54007536859082e-13
7.08262908285537 4.67058959094625e-13
7.08421037981515 4.80478245807379e-13
7.08579167677493 4.94275552306173e-13
7.08737297373471 5.08461308155347e-13
7.08895427069449 5.2304622441071e-13
7.09053556765427 5.3804130104142e-13
7.09211686461405 5.53457834543019e-13
7.09369816157383 5.69307425745732e-13
7.09527945853361 5.85601987823898e-13
7.09686075549339 6.02353754510382e-13
7.09844205245317 6.1957528852201e-13
7.10002334941295 6.37279490201066e-13
7.10160464637273 6.55479606377749e-13
7.10318594333251 6.74189239459928e-13
7.10476724029229 6.93422356755206e-13
7.10634853725207 7.13193300031347e-13
7.10792983421185 7.33516795320952e-13
7.10951113117163 7.54407962976489e-13
7.11109242813141 7.75882327981701e-13
7.11267372509119 7.97955830526334e-13
7.11425502205097 8.20644836849764e-13
7.11583631901075 8.43966150361174e-13
7.11741761597053 8.67937023042481e-13
7.11899891293031 8.92575167141371e-13
7.12058020989009 9.17898767161234e-13
7.12216150684988 9.43926492155834e-13
7.12374280380966 9.70677508335938e-13
7.12532410076944 9.98171491995523e-13
7.12690539772922 1.02642864276588e-12
7.128486694689 1.05546969720502e-12
7.13006799164878 1.08531594273129e-12
7.13164928860856 1.11598923190956e-12
7.13323058556834 1.14751199709805e-12
7.13481188252812 1.17990726546549e-12
7.1363931794879 1.21319867438727e-12
7.13797447644768 1.24741048722994e-12
7.13955577340746 1.28256760953374e-12
7.14113707036724 1.31869560560235e-12
7.14271836732702 1.35582071551101e-12
7.1442996642868 1.39396987254175e-12
7.14588096124658 1.4331707210576e-12
7.14746225820636 1.47345163482534e-12
7.14904355516614 1.51484173579868e-12
7.15062485212592 1.55737091337266e-12
7.1522061490857 1.60106984412041e-12
7.15378744604548 1.6459700120247e-12
7.15536874300526 1.69210372921647e-12
7.15695003996504 1.73950415723163e-12
7.15853133692482 1.78820532879945e-12
7.1601126338846 1.83824217017579e-12
7.16169393084438 1.88965052403424e-12
7.16327522780416 1.94246717292708e-12
7.16485652476394 1.9967298633333e-12
7.16643782172372 2.05247733030406e-12
7.1680191186835 2.10974932272333e-12
7.16960041564328 2.16858662919624e-12
7.17118171260306 2.22903110458151e-12
7.17276300956284 2.29112569718369e-12
7.17434430652262 2.35491447661997e-12
7.1759256034824 2.42044266237934e-12
7.17750690044218 2.48775665308964e-12
7.17908819740196 2.55690405651011e-12
7.18066949436174 2.62793372026656e-12
7.18225079132152 2.70089576334773e-12
7.1838320882813 2.77584160838049e-12
7.18541338524108 2.85282401470237e-12
7.18699468220086 2.93189711225142e-12
7.18857597916064 3.01311643629249e-12
7.19015727612042 3.09653896300028e-12
7.1917385730802 3.18222314591912e-12
7.19331987003998 3.27022895332066e-12
7.19490116699976 3.36061790648184e-12
7.19648246395954 3.45345311890406e-12
7.19806376091932 3.54879933649592e-12
7.1996450578791 3.64672297874397e-12
7.20122635483888 3.74729218089389e-12
7.20280765179866 3.85057683716513e-12
7.20438894875844 3.95664864502681e-12
7.20597024571822 4.06558115055763e-12
7.207551542678 4.17744979491442e-12
7.20913283963778 4.29233196194102e-12
7.21071413659756 4.41030702693692e-12
7.21229543355734 4.53145640662073e-12
7.21387673051712 4.65586361031189e-12
7.2154580274769 4.78361429235946e-12
7.21703932443669 4.91479630585244e-12
7.21862062139647 5.04949975763623e-12
7.22020191835625 5.18781706466854e-12
7.22178321531603 5.32984301174637e-12
7.22336451227581 5.47567481063795e-12
7.22494580923559 5.62541216064884e-12
7.22652710619537 5.77915731066015e-12
7.22810840315515 5.93701512267136e-12
7.22968970011493 6.0990931368824e-12
7.23127099707471 6.265501638355e-12
7.23285229403449 6.43635372528498e-12
7.23443359099427 6.61176537892823e-12
7.23601488795405 6.79185553521681e-12
7.23759618491383 6.9767461581044e-12
7.23917748187361 7.16656231468369e-12
7.24075877883339 7.36143225211402e-12
7.24234007579317 7.56148747640576e-12
7.24392137275295 7.76686283310145e-12
7.24550266971273 7.97769658990063e-12
7.24708396667251 8.19413052126834e-12
7.24866526363229 8.41630999508442e-12
7.25024656059207 8.64438406136841e-12
7.25182785755185 8.87850554313599e-12
7.25340915451163 9.11883112943807e-12
7.25499045147141 9.36552147062609e-12
7.25657174843119 9.61874127590221e-12
7.25815304539097 9.87865941320217e-12
7.25973434235075 1.01454490114726e-11
7.26131563931053 1.04192875653865e-11
7.26289693627031 1.07003570425645e-11
7.26447823323009 1.09888439933577e-11
7.26605953018987 1.12849396632413e-11
7.26764082714965 1.15888401078969e-11
7.26922212410943 1.19007463110291e-11
7.27080342106921 1.22208643049928e-11
7.27238471802899 1.25494052942802e-11
7.27396601498877 1.28865857819566e-11
7.27554731194855 1.32326276990866e-11
7.27712860890833 1.35877585372404e-11
7.27870990586811 1.39522114841406e-11
7.28029120282789 1.43262255625229e-11
7.28187249978767 1.47100457722887e-11
7.28345379674745 1.51039232360215e-11
7.28503509370723 1.550811534794e-11
7.28661639066701 1.59228859263817e-11
7.28819768762679 1.63485053698778e-11
7.28977898458657 1.67852508169195e-11
7.29136028154635 1.72334063094858e-11
7.29294157850613 1.76932629604313e-11
7.29452287546591 1.81651191248109e-11
7.29610417242569 1.86492805752401e-11
7.29768546938547 1.91460606813784e-11
7.29926676634525 1.96557805936277e-11
7.30084806330503 2.01787694311516e-11
7.30242936026481 2.07153644742963e-11
7.30401065722459 2.12659113615343e-11
7.30559195418437 2.18307642910159e-11
7.30717325114415 2.24102862268448e-11
7.30875454810394 2.30048491101773e-11
7.31033584506371 2.36148340752548e-11
7.3119171420235 2.42406316704942e-11
7.31349843898327 2.48826420847313e-11
7.31507973594306 2.55412753787401e-11
7.31666103290284 2.62169517221633e-11
7.31824232986262 2.69101016359504e-11
7.3198236268224 2.76211662404397e-11
7.32140492378218 2.83505975092303e-11
7.32298622074196 2.9098858528924e-11
7.32456751770174 2.98664237649313e-11
7.32614881466152 3.06537793334323e-11
7.3277301116213 3.14614232796484e-11
7.32931140858108 3.22898658625641e-11
7.33089270554086 3.31396298462479e-11
7.33247400250064 3.40112507979099e-11
7.33405529946042 3.49052773928649e-11
7.3356365964202 3.58222717265188e-11
7.33721789337998 3.67628096335976e-11
7.33879919033976 3.77274810147069e-11
7.34038048729954 3.87168901704552e-11
7.34196178425932 3.97316561432404e-11
7.3435430812191 4.07724130669503e-11
7.34512437817888 4.18398105246743e-11
7.34670567513866 4.29345139146551e-11
7.34828697209844 4.40572048246493e-11
7.34986826905822 4.52085814148851e-11
7.351449566018 4.63893588098044e-11
7.35303086297778 4.76002694987794e-11
7.35461215993756 4.88420637460225e-11
7.35619345689734 5.01155100098709e-11
7.35777475385712 5.14213953716704e-11
7.3593560508169 5.27605259744552e-11
7.36093734777668 5.41337274716569e-11
7.36251864473646 5.55418454860479e-11
7.36409994169624 5.69857460791642e-11
7.36568123865602 5.8466316231407e-11
7.3672625356158 5.99844643331053e-11
7.36884383257558 6.15411206867378e-11
7.37042512953536 6.31372380205759e-11
7.37200642649514 6.47737920140094e-11
7.37358772345492 6.64517818347868e-11
7.3751690204147 6.81722306884685e-11
7.37675031737448 6.99361863803141e-11
7.37833161433426 7.17447218899166e-11
7.37991291129404 7.35989359588446e-11
7.38149420825382 7.54999536915731e-11
7.3830755052136 7.74489271700112e-11
7.38465680217338 7.94470360818894e-11
7.38623809913316 8.14954883633747e-11
7.38781939609294 8.35955208561269e-11
7.38940069305272 8.57483999792032e-11
7.3909819900125 8.79554224161027e-11
7.39256328697228 9.02179158172222e-11
7.39414458393206 9.25372395181793e-11
7.39572588089184 9.49147852742199e-11
7.39730717785162 9.73519780111468e-11
7.3988884748114 9.9850276593102e-11
7.40046977177118 1.02411174607546e-10
7.40205106873096 1.05036201167839e-10
7.40363236569075 1.07726921733787e-10
7.40521366265052 1.10484938950538e-10
7.40679495961031 1.13311893506249e-10
7.40837625657008 1.16209465008891e-10
7.40995755352987 1.19179372882645e-10
7.41153885048965 1.22223377284277e-10
7.41312014744943 1.25343280039942e-10
7.41470144440921 1.28540925602853e-10
7.41628274136899 1.31818202032268e-10
7.41786403832877 1.35177041994244e-10
7.41944533528855 1.3861942378459e-10
7.42102663224833 1.42147372374627e-10
7.42260792920811 1.45762960480033e-10
7.42418922616789 1.49468309653498e-10
7.42577052312767 1.53265591401475e-10
7.42735182008745 1.57157028325758e-10
7.42893311704723 1.61144895290234e-10
7.43051441400701 1.65231520613443e-10
7.43209571096679 1.69419287287509e-10
7.43367700792657 1.73710634223924e-10
7.43525830488635 1.78108057526848e-10
7.43683960184613 1.82614111794443e-10
7.43842089880591 1.87231411448834e-10
7.44000219576569 1.9196263209544e-10
7.44158349272547 1.96810511912006e-10
7.44316478968525 2.01777853068356e-10
7.44474608664503 2.06867523177159e-10
7.44632738360481 2.12082456776581e-10
7.44790868056459 2.17425656845433e-10
7.44948997752437 2.22900196351499e-10
7.45107127448415 2.28509219833736e-10
7.45265257144393 2.34255945019055e-10
7.45423386840371 2.40143664474522e-10
7.45581516536349 2.46175747295495e-10
7.45739646232327 2.52355640830721e-10
7.45897775928305 2.58686872444938e-10
7.46055905624283 2.6517305131996e-10
7.46214035320261 2.71817870294889e-10
7.46372165016239 2.78625107746412e-10
7.46530294712217 2.85598629509952e-10
7.46688424408195 2.92742390842469e-10
7.46846554104173 3.0006043842797e-10
7.47004683800151 3.07556912426427e-10
7.47162813496129 3.15236048567083e-10
7.47320943192107 3.23102180287127e-10
7.47479072888085 3.31159740916609e-10
7.47637202584063 3.39413265910565e-10
7.47795332280041 3.47867395129343e-10
7.47953461976019 3.56526875168231e-10
7.48111591671997 3.65396561737203e-10
7.48269721367975 3.74481422092076e-10
7.48427851063953 3.83786537517843e-10
7.48585980759931 3.9331710586561e-10
7.48744110455909 4.03078444144005e-10
7.48902240151887 4.13075991166175e-10
7.49060369847865 4.23315310253755e-10
7.49218499543843 4.33802091998658e-10
7.49376629239821 4.44542157084244e-10
7.49534758935799 4.55541459166713e-10
7.49692888631777 4.66806087818264e-10
7.49851018327756 4.78342271533237e-10
7.50009148023733 4.90156380798207e-10
7.50167277719712 5.02254931228058e-10
7.50325407415689 5.1464458676849e-10
7.50483537111668 5.27332162967069e-10
7.50641666807646 5.40324630313861e-10
7.50799796503624 5.53629117653187e-10
7.50957926199602 5.67252915667824e-10
7.5111605589558 5.81203480437346e-10
7.51274185591558 5.95488437071964e-10
7.51432315287536 6.10115583423384e-10
7.51590444983514 6.25092893874502e-10
7.51748574679492 6.40428523209097e-10
7.5190670437547 6.56130810563645e-10
7.52064834071448 6.72208283462628e-10
7.52222963767426 6.88669661939049e-10
7.52381093463404 7.0552386274198e-10
7.52539223159382 7.22780003632906e-10
7.5269735285536 7.40447407772599e-10
7.52855482551338 7.58535608200238e-10
7.53013612247316 7.77054352407162e-10
7.53171741943294 7.96013607006444e-10
7.53329871639272 8.15423562500637e-10
7.5348800133525 8.35294638149932e-10
7.53646131031228 8.55637486941901e-10
7.53804260727206 8.76463000665888e-10
7.53962390423184 8.9778231509347e-10
7.54120520119162 9.1960681526739e-10
7.5427864981514 9.41948140900902e-10
7.54436779511118 9.64818191890227e-10
7.54594909207096 9.88229133941979e-10
7.54753038903074 1.01219340431776e-09
7.54911168599052 1.03672371769894e-09
7.5506929829503 1.06183307217301e-09
7.55227427991008 1.08753475534519e-09
7.55385557686986 1.11384235057639e-09
7.55543687382964 1.14076974335148e-09
7.55701817078942 1.16833112777904e-09
7.5585994677492 1.19654101322671e-09
7.56018076470898 1.22541423109344e-09
7.56176206166876 1.25496594172206e-09
7.56334335862854 1.28521164145549e-09
7.56492465558832 1.31616716983798e-09
7.5665059525481 1.34784871696584e-09
7.56808724950788 1.38027283098922e-09
7.56966854646766 1.41345642576943e-09
7.57124984342744 1.44741678869349e-09
7.57283114038722 1.48217158864956e-09
7.574412437347 1.51773888416674e-09
7.57599373430678 1.55413713172236e-09
7.57757503126656 1.59138519421932e-09
7.57915632822634 1.62950234963798e-09
7.58073762518612 1.66850829986524e-09
7.5823189221459 1.70842317970453e-09
7.58390021910568 1.74926756607039e-09
7.58548151606546 1.79106248737115e-09
7.58706281302524 1.833829433083e-09
7.58864410998503 1.87759036352035e-09
7.5902254069448 1.92236771980497e-09
7.59180670390458 1.96818443403858e-09
7.59338800086437 2.01506393968267e-09
7.59496929782414 2.06303018214975e-09
7.59655059478393 2.11210762961001e-09
7.59813189174371 2.16232128401721e-09
7.59971318870349 2.21369669235949e-09
7.60129448566327 2.26625995813658e-09
7.60287578262305 2.32003775307236e-09
7.60445707958283 2.3750573290618e-09
7.60603837654261 2.43134653036199e-09
7.60761967350239 2.48893380602861e-09
7.60920097046217 2.54784822260327e-09
7.61078226742195 2.6081194770587e-09
7.61236356438173 2.6697779100031e-09
7.61394486134151 2.73285451915184e-09
7.61552615830129 2.79738097307005e-09
7.61710745526107 2.86338962519197e-09
7.61868875222085 2.93091352812195e-09
7.62027004918063 2.99998644822279e-09
7.62185134614041 3.07064288049674e-09
7.62343264310019 3.14291806376544e-09
7.62501394005997 3.21684799615351e-09
7.62659523701975 3.29246945088229e-09
7.62817653397953 3.36981999237978e-09
7.62975783093931 3.44893799271225e-09
7.63133912789909 3.52986264834383e-09
7.63292042485887 3.61263399723156e-09
7.63450172181865 3.69729293625969e-09
7.63608301877843 3.78388123902304e-09
7.63766431573821 3.87244157396241e-09
7.63924561269799 3.96301752286242e-09
7.64082690965777 4.05565359971618e-09
7.64240820661755 4.15039526996353e-09
7.64398950357733 4.247288970113e-09
7.64557080053711 4.34638212775058e-09
7.64715209749689 4.44772318194641e-09
7.64873339445667 4.55136160406372e-09
7.65031469141645 4.65734791898098e-09
7.65189598837623 4.76573372673037e-09
7.65347728533601 4.87657172456799e-09
7.65505858229579 4.98991572947292e-09
7.65663987925557 5.10582070109631e-09
7.65822117621535 5.22434276515656e-09
7.65980247317513 5.34553923729914e-09
7.66138377013491 5.46946864742117e-09
7.66296506709469 5.59619076447748e-09
7.66454636405447 5.72576662177077e-09
7.66612766101425 5.85825854273805e-09
7.66770895797403 5.99373016724332e-09
7.66929025493381 6.13224647838299e-09
7.67087155189359 6.27387382981583e-09
7.67245284885337 6.41867997362866e-09
7.67403414581315 6.56673408874248e-09
7.67561544277293 6.71810680987621e-09
7.67719673973271 6.8728702570725e-09
7.67877803669249 7.03109806579802e-09
7.68035933365227 7.19286541763134e-09
7.68194063061205 7.35824907154502e-09
7.68352192757184 7.52732739579653e-09
7.68510322453161 7.70018040043683e-09
7.68668452149139 7.87688977045155e-09
7.68826581845118 8.05753889953867e-09
7.68984711541095 8.24221292454565e-09
7.69142841237074 8.43099876057036e-09
7.69300970933052 8.62398513673758e-09
7.6945910062903 8.82126263266892e-09
7.69617230325008 9.02292371565532e-09
7.69775360020986 9.2290627785451e-09
7.69933489716964 9.43977617836226e-09
7.70091619412942 9.6551622756651e-09
7.7024974910892 9.8753214746659e-09
7.70407878804898 1.01003562641146e-08
7.70566008500876 1.03303712589725e-08
7.70724138196854 1.05654732428808e-08
7.70882267892832 1.08057712114451e-08
7.7104039758881 1.10513764163443e-08
7.71198527284788 1.13024024102866e-08
7.71356656980766 1.15589650928241e-08
7.71514786676744 1.18211827570348e-08
7.71672916372722 1.20891761371058e-08
7.718310460687 1.23630684568111e-08
7.71989175764678 1.26429854789229e-08
7.72147305460656 1.29290555555526e-08
7.72305435156634 1.32214096794562e-08
7.72463564852612 1.35201815363068e-08
7.7262169454859 1.3825507557965e-08
7.72779824244568 1.41375269767514e-08
7.72937953940546 1.4456381880753e-08
7.73096083636524 1.47822172701733e-08
7.73254213332502 1.51151811147428e-08
7.7341234302848 1.54554244122227e-08
7.73570472724458 1.58031012480041e-08
7.73728602420436 1.6158368855831e-08
7.73886732116414 1.6521387679674e-08
7.74044861812392 1.68923214367572e-08
7.7420299150837 1.72713371817803e-08
7.74361121204348 1.76586053723386e-08
7.74519250900326 1.80542999355749e-08
7.74677380596304 1.8458598336079e-08
7.74835510292282 1.88716816450586e-08
7.7499363998826 1.92937346108065e-08
7.75151769684238 1.97249457304846e-08
7.75309899380216 2.01655073232446e-08
7.75468029076194 2.06156156047205e-08
7.75626158772172 2.10754707629047e-08
7.7578428846815 2.15452770354356e-08
7.75942418164128 2.20252427883336e-08
7.76100547860106 2.25155805961878e-08
7.76258677556084 2.30165073238411e-08
7.76416807252062 2.3528244209593e-08
7.7657493694804 2.40510169499327e-08
7.76733066644018 2.45850557858607e-08
7.76891196339996 2.51305955907895e-08
7.77049326035974 2.5687875960086e-08
7.77207455731952 2.62571413022578e-08
7.7736558542793 2.68386409318201e-08
7.77523715123908 2.74326291638936e-08
7.77681844819886 2.80393654105193e-08
7.77839974515865 2.86591142787705e-08
7.77998104211842 2.9292145670653e-08
7.7815623390782 2.9938734884848e-08
7.78314363603798 3.05991627203197e-08
7.78472493299777 3.12737155818305e-08
7.78630622995755 3.19626855873788e-08
7.78788752691733 3.26663706776096e-08
7.78946882387711 3.33850747272293e-08
7.79105012083689 3.41191076584518e-08
7.79263141779667 3.48687855565134e-08
7.79421271475645 3.5634430787305e-08
7.79579401171623 3.64163721171364e-08
7.79737530867601 3.721494483469e-08
7.79895660563579 3.8030490875184e-08
7.80053790259557 3.88633589468037e-08
7.80211919955535 3.97139046594182e-08
7.80370049651513 4.0582490655632e-08
7.80528179347491 4.14694867442247e-08
7.80686309043469 4.23752700359859e-08
7.80844438739447 4.33002250820312e-08
7.81002568435425 4.42447440145888e-08
7.81160698131403 4.52092266903614e-08
7.81318827827381 4.61940808364451e-08
7.81476957523359 4.71997221988987e-08
7.81635087219337 4.8226574693967e-08
7.81793216915315 4.92750705620545e-08
7.81951346611293 5.03456505244301e-08
7.82109476307271 5.14387639427743e-08
7.82267606003249 5.25548689815779e-08
7.82425735699227 5.36944327734409e-08
7.82583865395205 5.4857931587353e-08
7.82741995091183 5.60458509999586e-08
7.82900124787161 5.72586860699077e-08
7.83058254483139 5.84969415153009e-08
7.83216384179117 5.97611318943018e-08
7.83374513875095 6.10517817889742e-08
7.83532643571073 6.23694259923951e-08
7.83690773267051 6.37146096990838e-08
7.83848902963029 6.50878886988194e-08
7.84007032659007 6.64898295739047e-08
7.84165162354985 6.79210098999191e-08
7.84323292050963 6.93820184500407e-08
7.84481421746941 7.08734554029697e-08
7.84639551442919 7.23959325545455e-08
7.84797681138897 7.39500735330808e-08
7.84955810834875 7.55365140185247e-08
7.85113940530853 7.71559019654688e-08
7.85272070226831 7.88088978300889e-08
7.85430199922809 8.04961748010706e-08
7.85588329618787 8.22184190346309e-08
7.85746459314765 8.39763298936173e-08
7.85904589010743 8.57706201908366e-08
7.86062718706721 8.76020164366469e-08
7.86220848402699 8.94712590908782e-08
7.86378978098677 9.13791028191508e-08
7.86537107794655 9.33263167537169e-08
7.86695237490633 9.53136847587988e-08
7.86853367186611 9.73420057006056e-08
7.8701149688259 9.94120937220264e-08
7.87169626578567 1.01524778522121e-07
7.87327756274546 1.0368090564048e-07
7.87485885970523 1.05881336746501e-07
7.87644015666501 1.08126949933722e-07
7.8780214536248 1.10418640019223e-07
7.87960275058458 1.12757318848254e-07
7.88118404754436 1.15143915604109e-07
7.88276534450414 1.17579377123368e-07
7.88434664146392 1.20064668216589e-07
7.8859279384237 1.22600771994538e-07
7.88750923538348 1.25188690200036e-07
7.88909053234326 1.2782944354554e-07
7.89067182930304 1.30524072056496e-07
7.89225312626282 1.33273635420658e-07
7.8938344232226 1.36079213343328e-07
7.89541572018238 1.38941905908784e-07
7.89699701714216 1.41862833947821e-07
7.89857831410194 1.44843139411633e-07
7.90015961106172 1.47883985752082e-07
7.9017409080215 1.50986558308455e-07
7.90332220498128 1.54152064700872e-07
7.90490350194106 1.573817352303e-07
7.90648479890084 1.60676823285539e-07
7.90806609586062 1.64038605756969e-07
7.9096473928204 1.67468383457478e-07
7.91122868978018 1.70967481550449e-07
7.91280998673996 1.74537249985047e-07
7.91439128369974 1.78179063938902e-07
7.91597258065952 1.81894324268237e-07
7.9175538776193 1.85684457965683e-07
7.91913517457908 1.89550918625787e-07
7.92071647153886 1.93495186918393e-07
7.92229776849864 1.97518771070026e-07
7.92387906545842 2.0162320735335e-07
7.9254603624182 2.0581006058493e-07
7.92704165937798 2.10080924631311e-07
7.92862295633776 2.14437422923625e-07
7.93020425329754 2.18881208980826e-07
7.93178555025732 2.2341396694175e-07
7.9333668472171 2.28037412105978e-07
7.93494814417688 2.32753291483899e-07
7.93652944113666 2.37563384355832e-07
7.93811073809644 2.4246950284059e-07
7.93969203505622 2.47473492473452e-07
7.941273332016 2.52577232793828e-07
7.94285462897578 2.57782637942707e-07
7.94443592593556 2.6309165726998e-07
7.94601722289534 2.68506275951919e-07
7.94759851985512 2.74028515618906e-07
7.9491798168149 2.79660434993563e-07
7.95076111377468 2.85404130539363e-07
7.95234241073446 2.91261737120172e-07
7.95392370769424 2.97235428670516e-07
7.95550500465402 3.03327418876969e-07
7.9570863016138 3.09539961870887e-07
7.95866759857358 3.15875352932345e-07
7.96024889553336 3.22335929205884e-07
7.96183019249314 3.28924070427932e-07
7.96341148945292 3.35642199666135e-07
7.9649927864127 3.42492784070886e-07
7.96657408337248 3.49478335639207e-07
7.96815538033227 3.56601411991046e-07
7.96973667729204 3.63864617158349e-07
7.97131797425182 3.71270602387022e-07
7.97289927121161 3.78822066951987e-07
7.97448056817139 3.86521758985452e-07
7.97606186513117 3.94372476318841e-07
7.97764316209095 4.02377067338295e-07
7.97922445905073 4.1053843185413e-07
7.98080575601051 4.18859521984399e-07
7.98238705297029 4.27343343052868e-07
7.98396834993007 4.35992954501392e-07
7.98554964688985 4.44811470817272e-07
7.98713094384963 4.53802062475399e-07
7.98871224080941 4.6296795689579e-07
7.99029353776919 4.72312439416499e-07
7.99187483472897 4.81838854282239e-07
7.99345613168875 4.91550605648913e-07
7.99503742864853 5.0145115860428e-07
7.99661872560831 5.11544040205159e-07
7.99820002256809 5.21832840531096e-07
7.99978131952787 5.32321213755094e-07
8.00136261648765 5.4301287923139e-07
8.00294391344743 5.539116226007e-07
8.00452521040721 5.65021296913129e-07
8.00610650736699 5.76345823768963e-07
8.00768780432677 5.87889194477762e-07
8.00926910128655 5.9965547123587e-07
8.01085039824633 6.11648788322601e-07
8.01243169520611 6.23873353315565e-07
8.01401299216589 6.36333448325197e-07
8.01559428912567 6.49033431249065e-07
8.01717558608545 6.61977737045756e-07
8.01875688304523 6.75170879029185e-07
8.02033818000501 6.88617450183372e-07
8.02191947696479 7.02322124497687e-07
8.02350077392457 7.16289658323702e-07
8.02508207088435 7.3052489175284e-07
8.02666336784413 7.45032750016232e-07
8.02824466480391 7.59818244906267e-07
8.02982596176369 7.74886476220618e-07
8.03140725872347 7.90242633228838e-07
8.03298855568325 8.05891996162175e-07
8.03456985264303 8.21839937726485e-07
8.03615114960281 8.38091924638853e-07
8.03773244656259 8.54653519188326e-07
8.03931374352237 8.71530380821009e-07
8.04089504048215 8.8872826774979e-07
8.04247633744193 9.0625303858914e-07
8.04405763440171 9.24110654015541e-07
8.04563893136149 9.42307178453437e-07
8.04722022832127 9.60848781787548e-07
8.04880152528105 9.79741741101804e-07
8.05038282224083 9.9899244244485e-07
8.05196411920061 1.01860738262356e-06
8.05354541616039 1.03859317102335e-06
8.05512671312017 1.05895653145745e-06
8.05670801007996 1.0797043040443e-06
8.05828930703973 1.10084344711368e-06
8.05987060399952 1.12238103914278e-06
8.06145190095929 1.14432428072127e-06
8.06303319791908 1.16668049654723e-06
8.06461449487885 1.18945713745329e-06
8.06619579183863 1.21266178246381e-06
8.06777708879842 1.23630214088387e-06
8.06935838575819 1.26038605441976e-06
8.07093968271798 1.28492149933216e-06
8.07252097967775 1.30991658862191e-06
8.07410227663754 1.33537957424958e-06
8.07568357359732 1.36131884938804e-06
8.0772648705571 1.38774295070984e-06
8.07884616751688 1.41466056070932e-06
8.08042746447666 1.44208051005961e-06
8.08200876143644 1.47001178000545e-06
8.08359005839622 1.49846350479243e-06
8.085171355356 1.52744497413286e-06
8.08675265231578 1.55696563570826e-06
8.08833394927556 1.58703509771095e-06
8.08991524623534 1.61766313142237e-06
8.09149654319512 1.64885967383122e-06
8.0930778401549 1.68063483029071e-06
8.09465913711468 1.71299887721523e-06
8.09624043407446 1.74596226481851e-06
8.09782173103424 1.77953561989125e-06
8.09940302799402 1.81372974862209e-06
8.1009843249538 1.84855563945886e-06
8.10256562191358 1.88402446601436e-06
8.10414691887336 1.9201475900139e-06
8.10572821583314 1.95693656428778e-06
8.10730951279292 1.99440313580765e-06
8.1088908097527 2.03255924876841e-06
8.11047210671248 2.07141704771542e-06
8.11205340367226 2.1109888807187e-06
8.11363470063204 2.15128730259304e-06
8.11521599759182 2.19232507816693e-06
8.1167972945516 2.23411518559896e-06
8.11837859151138 2.2766708197436e-06
8.11995988847116 2.32000539556594e-06
8.12154118543094 2.3641325516075e-06
8.12312248239072 2.40906615350255e-06
8.1247037793505 2.45482029754588e-06
8.12628507631028 2.50140931431317e-06
8.12786637327006 2.54884777233444e-06
8.12944767022984 2.59715048182113e-06
8.13102896718962 2.64633249844733e-06
8.1326102641494 2.69640912718685e-06
8.13419156110918 2.74739592620567e-06
8.13577285806896 2.79930871081138e-06
8.13735415502874 2.85216355745981e-06
8.13893545198852 2.90597680782005e-06
8.1405167489483 2.96076507289845e-06
8.14209804590808 3.01654523722227e-06
8.14367934286786 3.07333446308386e-06
8.14526063982764 3.13115019484631e-06
8.14684193678742 3.19001016331117e-06
8.1484232337472 3.24993239014939e-06
8.15000453070698 3.31093519239555e-06
8.15158582766676 3.3730371870074e-06
8.15316712462654 3.43625729549055e-06
8.15474842158632 3.50061474858949e-06
8.1563297185461 3.56612909104582e-06
8.15791101550588 3.6328201864249e-06
8.15949231246566 3.70070822201148e-06
8.16107360942545 3.7698137137751e-06
8.16265490638523 3.8401575114058e-06
8.16423620334501 3.9117608034225e-06
8.16581750030479 3.98464512235432e-06
8.16739879726457 4.05883234999331e-06
8.16898009422435 4.13434472272486e-06
8.17056139118413 4.2112048369312e-06
8.17214268814391 4.28943565447288e-06
8.17372398510369 4.36906050824664e-06
8.17530528206347 4.45010310782337e-06
8.17688657902325 4.53258754516335e-06
8.17846787598303 4.61653830041427e-06
8.18004917294281 4.70198024778945e-06
8.18163046990259 4.78893866152875e-06
8.18321176686237 4.87743922194453e-06
8.18479306382215 4.96750802154995e-06
8.18637436078193 5.05917157127561e-06
8.18795565774171 5.15245680677115e-06
8.18953695470149 5.2473910947962e-06
8.19111825166127 5.34400223969972e-06
8.19269954862105 5.44231848998947e-06
8.19428084558083 5.54236854499435e-06
8.19586214254061 5.64418156161687e-06
8.19744343950039 5.74778716118217e-06
8.19902473646017 5.85321543637909e-06
8.20060603341995 5.96049695829939e-06
8.20218733037973 6.06966278357438e-06
8.20376862733951 6.18074446160792e-06
8.20534992429929 6.29377404191159e-06
8.20693122125907 6.40878408153991e-06
8.20851251821885 6.52580765262793e-06
8.21009381517863 6.64487835003156e-06
8.21167511213841 6.76603029907403e-06
8.21325640909819 6.88929816339845e-06
8.21483770605797 7.0147171529265e-06
8.21641900301775 7.14232303192701e-06
8.21800029997753 7.2721521271945e-06
8.21958159693731 7.40424133633961e-06
8.22116289389709 7.53862813619044e-06
8.22274419085687 7.67535059131131e-06
8.22432548781665 7.81444736263492e-06
8.22590678477643 7.95595771621138e-06
8.22748808173621 8.09992153207767e-06
8.22906937869599 8.24637931324473e-06
8.23065067565577 8.39537219480926e-06
8.23223197261555 8.54694195318375e-06
8.23381326957533 8.7011310154543e-06
8.23539456653511 8.85798246886557e-06
8.23697586349489 9.01754007042773e-06
8.23855716045467 9.17984825665848e-06
8.24013845741445 9.34495215345108e-06
8.24171975437423 9.51289758607841e-06
8.24330105133401 9.68373108932652e-06
8.24488234829379 9.85749991776646e-06
8.24646364525357 1.00342520561623e-05
8.24804494221335 1.02140362300177e-05
8.24962623917314 1.03969019162625e-05
8.25120753613291 1.05828993540799e-05
8.2527888330927 1.07720795558826e-05
8.25437013005248 1.09644943184248e-05
8.25595142701225 1.11601962340722e-05
8.25753272397204 1.13592387022109e-05
8.25911402093181 1.15616759408143e-05
8.2606953178916 1.17675629981573e-05
8.26227661485138 1.19769557646877e-05
8.26385791181116 1.21899109850522e-05
8.26543920877094 1.24064862702805e-05
8.26702050573072 1.26267401101281e-05
8.2686018026905 1.28507318855818e-05
8.27018309965028 1.30785218815293e-05
8.27176439661006 1.33101712995916e-05
8.27334569356984 1.35457422711232e-05
8.27492699052962 1.37852978703855e-05
8.2765082874894 1.40289021278829e-05
8.27808958444918 1.42766200438838e-05
8.27967088140896 1.45285176021025e-05
8.28125217836874 1.47846617835725e-05
8.28283347532852 1.50451205806884e-05
8.2844147722883 1.53099630114336e-05
8.28599606924808 1.55792591337914e-05
8.28757736620786 1.58530800603408e-05
8.28915866316764 1.61314979730386e-05
8.29073996012742 1.64145861381933e-05
8.2923212570872 1.67024189216302e-05
8.29390255404698 1.69950718040508e-05
8.29548385100676 1.7292621396585e-05
8.29706514796654 1.75951454565499e-05
8.29864644492632 1.79027229033993e-05
8.3002277418861 1.8215433834884e-05
8.30180903884588 1.85333595434137e-05
8.30339033580566 1.88565825326264e-05
8.30497163276544 1.91851865341719e-05
8.30655292972522 1.95192565246999e-05
8.308134226685 1.98588787430711e-05
8.30971552364478 2.02041407077791e-05
8.31129682060456 2.05551312345949e-05
8.31287811756434 2.09119404544338e-05
8.31445941452412 2.12746598314444e-05
8.3160407114839 2.16433821813268e-05
8.31762200844368 2.20182016898788e-05
8.31920330540346 2.2399213931772e-05
8.32078460236324 2.27865158895706e-05
8.32236589932302 2.31802059729761e-05
8.3239471962828 2.35803840383199e-05
8.32552849324258 2.39871514082951e-05
8.32710979020236 2.44006108919343e-05
8.32869108716214 2.48208668048331e-05
8.33027238412192 2.52480249896286e-05
8.3318536810817 2.56821928367235e-05
8.33343497804148 2.61234793052746e-05
8.33501627500126 2.65719949444336e-05
8.33659757196105 2.70278519148529e-05
8.33817886892082 2.74911640104512e-05
8.3397601658806 2.79620466804563e-05
8.34134146284038 2.84406170517031e-05
8.34292275980016 2.89269939512168e-05
8.34450405675994 2.94212979290684e-05
8.34608535371972 2.99236512815044e-05
8.34766665067951 3.04341780743665e-05
8.34924794763928 3.09530041667871e-05
8.35082924459907 3.14802572351824e-05
8.35241054155884 3.20160667975248e-05
8.35399183851863 3.25605642379213e-05
8.35557313547841 3.31138828314795e-05
8.35715443243819 3.36761577694787e-05
8.35873572939797 3.42475261848444e-05
8.36031702635775 3.48281271779239e-05
8.36189832331753 3.54181018425836e-05
8.36347962027731 3.60175932926009e-05
8.36506091723709 3.6626746688391e-05
8.36664221419687 3.72457092640428e-05
8.36822351115665 3.78746303546802e-05
8.36980480811643 3.85136614241504e-05
8.37138610507621 3.91629560930377e-05
8.37296740203599 3.98226701670163e-05
8.37454869899577 4.04929616655364e-05
8.37612999595555 4.11739908508523e-05
8.37771129291533 4.18659202573887e-05
8.37929258987511 4.25689147214587e-05
8.38087388683489 4.32831414113353e-05
8.38245518379467 4.40087698576641e-05
8.38403648075445 4.4745971984254e-05
8.38561777771423 4.54949221392016e-05
8.38719907467401 4.62557971264136e-05
8.38878037163379 4.70287762374733e-05
8.39036166859357 4.78140412838811e-05
8.39194296555335 4.86117766296874e-05
8.39352426251313 4.94221692244866e-05
8.39510555947291 5.02454086368116e-05
8.39668685643269 5.10816870878942e-05
8.39826815339247 5.19311994858513e-05
8.39984945035225 5.27941434602213e-05
8.40143074731203 5.36707193969406e-05
8.40301204427181 5.45611304737025e-05
8.40459334123159 5.54655826957235e-05
8.40617463819137 5.6384284931929e-05
8.40775593515115 5.73174489515496e-05
8.40933723211093 5.82652894611364e-05
8.41091852907071 5.92280241419973e-05
8.41249982603049 6.02058736880715e-05
8.41408112299027 6.11990618442263e-05
8.41566241995005 6.22078154449823e-05
8.41724371690983 6.32323644537106e-05
8.41882501386961 6.42729420022267e-05
8.42040631082939 6.53297844308805e-05
8.42198760778917 6.64031313290628e-05
8.42356890474895 6.74932255761988e-05
8.42515020170873 6.86003133831819e-05
8.42673149866851 6.97246443342745e-05
8.42831279562829 7.0866471429501e-05
8.42989409258807 7.20260511274941e-05
8.43147538954785 7.32036433888243e-05
8.43305668650763 7.43995117198285e-05
8.43463798346741 7.56139232169081e-05
8.43621928042719 7.68471486113314e-05
8.43780057738697 7.80994623145398e-05
8.43938187434676 7.9371142463936e-05
8.44096317130654 8.06624709692013e-05
8.44254446826632 8.19737335591244e-05
8.4441257652261 8.33052198289257e-05
8.44570706218587 8.46572232881203e-05
8.44728835914566 8.60300414089277e-05
8.44886965610544 8.74239756751529e-05
8.45045095306522 8.883933163168e-05
8.452032250025 9.02764189344405e-05
8.45361354698478 9.17355514009805e-05
8.45519484394456 9.32170470615367e-05
8.45677614090434 9.47212282107063e-05
8.45835743786412 9.62484214596403e-05
8.4599387348239 9.77989577888493e-05
8.46152003178368 9.93731726015303e-05
8.46310132874346 0.000100971405777518
8.46468262570324 0.000102594001727778
8.46626392266302 0.000104241309449523
8.4678452196228 0.000105913682581894
8.46942651658258 0.000107611479462251
8.47100781354236 0.000109335063183078
8.47258911050214 0.000111084801649469
8.47417040746192 0.000112861067637254
8.4757517044217 0.000114664238851739
8.47733300138148 0.000116494697987059
8.47891429834126 0.000118352832786177
8.48049559530104 0.000120239036101507
8.48207689226082 0.000122153705956193
8.4836581892206 0.000124097245606019
8.48523948618038 0.000126070063601979
8.48682078314016 0.00012807257385351
8.48840208009994 0.000130105195692388
8.48998337705972 0.00013216835393729
8.4915646740195 0.000134262478959032
8.49314597097928 0.000136388006746485
8.49472726793906 0.000138545378973207
8.49630856489884 0.000140735043064714
8.49788986185862 0.000142957452266507
8.4994711588184 0.000145213065712765
8.50105245577818 0.000147502348495783
8.50263375273796 0.000149825771736069
8.50421504969774 0.000152183812653253
8.50579634665752 0.000154576954637634
8.5073776436173 0.000157005687322528
8.50895894057708 0.000159470506657331
8.51054023753686 0.000161971914981316
8.51212153449664 0.000164510421098228
8.51370283145642 0.000167086540351588
8.5152841284162 0.000169700794700793
8.51686542537598 0.000172353712797985
8.51844672233576 0.000175045830065714
8.52002801929554 0.000177777688775336
8.52160931625532 0.000180549838126265
8.5231906132151 0.000183362834325974
8.52477191017488 0.00018621724067085
8.52635320713467 0.000189113627627791
8.52793450409444 0.000192052572916702
8.52951580105422 0.000195034661593756
8.531097098014 0.000198060486135511
8.53267839497378 0.000201130646523826
8.53425969193357 0.000204245750331729
8.53584098889334 0.000207406412809976
8.53742228585313 0.000210613256974615
8.5390035828129 0.000213866913695305
8.54058487977268 0.000217168021784587
8.54216617673247 0.000220517228088002
8.54374747369225 0.000223915187575046
8.54532877065203 0.000227362563431108
8.54691006761181 0.000230860027150234
8.54849136457159 0.000234408258628831
8.55007266153137 0.00023800794626027
8.55165395849115 0.000241659787030428
8.55323525545093 0.000245364486614095
8.55481655241071 0.000249122759472431
8.55639784937049 0.000252935328951233
8.55797914633027 0.00025680292738023
8.55956044329005 0.000260726296173322
8.56114174024983 0.000264706185929739
8.56272303720961 0.000268743356536252
8.56430433416939 0.000272838577270244
8.56588563112917 0.000276992626903903
8.56746692808895 0.000281206293809255
8.56904822504873 0.000285480376064335
8.57062952200851 0.000289815681560251
8.57221081896829 0.000294213028109351
8.57379211592807 0.000298673243554336
8.57537341288785 0.000303197165878455
8.57695470984763 0.00030778564331669
8.57853600680741 0.000312439534468038
8.58011730376719 0.000317159708408765
8.58169860072697 0.000321947044806823
8.58327989768675 0.000326802434037184
8.58486119464653 0.00033172677729843
8.58644249160631 0.000336720986730263
8.58802378856609 0.000341785985532167
8.58960508552587 0.000346922708083218
8.59118638248565 0.000352132100062856
8.59276767944543 0.000357415118572925
8.59434897640521 0.0003627727322607
8.59593027336499 0.000368205921443163
8.59751157032477 0.000373715678232282
8.59909286728455 0.000379303006661557
8.60067416424433 0.000384968922813568
8.60225546120411 0.000390714454948868
8.60383675816389 0.000396540643635865
8.60541805512367 0.000402448541881949
8.60699935208345 0.000408439215265868
8.60858064904323 0.000414513742071112
8.61016194600301 0.000420673213420684
8.61174324296279 0.000426918733412985
8.61332453992257 0.000433251419258865
8.61490583688235 0.000439672401419994
8.61648713384213 0.000446182823748405
8.61806843080191 0.000452783843627254
8.61964972776169 0.000459476632112856
8.62123102472147 0.000466262374077998
8.62281232168125 0.000473142268356431
8.62439361864103 0.000480117527888662
8.62597491560081 0.000487189379869095
8.62755621256059 0.000494359065894365
8.62913750952037 0.000501627842112917
8.63071880648016 0.000508996979376093
8.63230010343994 0.000516467763390264
8.63388140039972 0.000524041494870495
8.6354626973595 0.000531719489695357
8.63704399431928 0.000539503079063224
8.63862529127906 0.000547393609649792
8.64020658823884 0.000555392443767049
8.64178788519862 0.000563500959523446
8.6433691821584 0.000571720550985626
8.64495047911818 0.000580052628341364
8.64653177607796 0.000588498618063972
8.64811307303774 0.000597059963078073
8.64969436999752 0.000605738122926745
8.6512756669573 0.000614534573940149
8.65285696391708 0.000623450809405385
8.65443826087686 0.00063248833973803
8.65601955783664 0.000641648692654896
8.65760085479642 0.000650933413348295
8.6591821517562 0.000660344064661777
8.66076344871598 0.00066988222726723
8.66234474567576 0.000679549499843624
8.66392604263554 0.000689347499256933
8.66550733959532 0.000699277860741869
8.6670886365551 0.00070934223808478
8.66866993351488 0.00071954230380835
8.67025123047466 0.00072987974935747
8.67183252743444 0.000740356285286999
8.67341382439422 0.000750973641450641
8.674995121354 0.000761733567191641
8.67657641831378 0.000772637831534891
8.67815771527356 0.000783688223380606
8.67973901223334 0.000794886551699556
8.68132030919312 0.000806234645729807
8.6829016061529 0.000817734355175101
8.68448290311268 0.000829387550404709
8.68606420007246 0.000841196122655022
8.68764549703224 0.000853161984232539
8.68922679399202 0.000865287068718584
8.6908080909518 0.00087757333117563
8.69238938791158 0.0008900227483551
8.69397068487136 0.000902637318907018
8.69555198183114 0.000915419063591041
8.69713327879092 0.000928370025489254
8.6987145757507 0.000941492270220703
8.70029587271048 0.000954787886157283
8.70187716967026 0.000968258984641703
8.70345846663004 0.000981907700206638
8.70503976358982 0.000995736190796083
8.7066210605496 0.00100974663798786
8.70820235750938 0.00102394124721817
8.70978365446916 0.00103832224800785
8.71136495142894 0.00105289189419002
8.71294624838872 0.00106765246413987
8.7145275453485 0.00108260626100565
8.71610884230828 0.001097755612942
8.71769013926806 0.00111310287334452
8.71927143622784 0.00112865042108633
8.72085273318763 0.00114440066075624
8.7224340301474 0.00116035602289878
8.72401532710719 0.00117651896425599
8.72559662406696 0.00119289196801095
8.72717792102675 0.00120947754403308
8.72875921798652 0.00122627822912512
8.7303405149463 0.00124329658727231
8.73192181190609 0.00126053520989281
8.73350310886586 0.00127799671609023
8.73508440582565 0.00129568375290819
8.73666570278543 0.00131359899558608
8.73824699974521 0.00133174514781726
8.73982829670499 0.0013501249420089
8.74140959366477 0.00136874113954342
8.74299089062455 0.00138759653104207
8.74457218758433 0.00140669393663035
8.74615348454411 0.0014260362062051
8.74773478150389 0.00144562621970352
8.74931607846367 0.00146546688737433
8.75089737542345 0.00148556115005036
8.75247867238323 0.00150591197942348
8.75405996934301 0.00152652237832083
8.75564126630279 0.00154739538098382
8.75722256326257 0.00156853405334819
8.75880386022235 0.00158994149332644
8.76038515718213 0.001611620831092
8.76196645414191 0.00163357522936555
8.76354775110169 0.00165580788370289
8.76512904806147 0.00167832202278514
8.76671034502125 0.0017011209087106
8.76829164198103 0.00172420783728882
8.76987293894081 0.00174758613833615
8.77145423590059 0.00177125917597387
8.77303553286037 0.00179523034892789
8.77461682982015 0.00181950309083044
8.77619812677993 0.00184408087052372
8.77777942373971 0.00186896719236589
8.77936072069949 0.00189416559653841
8.78094201765927 0.00191967965935599
8.78252331461905 0.00194551299357814
8.78410461157883 0.00197166924872268
8.78568590853861 0.00199815211138178
8.78726720549839 0.00202496530553937
8.78884850245817 0.00205211259289077
8.79042979941795 0.00207959777316467
8.79201109637773 0.00210742468444649
8.79359239333751 0.00213559720350452
8.79517369029729 0.00216411924611744
8.79675498725707 0.00219299476740411
8.79833628421685 0.00222222776215552
8.79991758117663 0.00225182226516885
8.80149887813641 0.00228178235158291
8.80308017509619 0.0023121121372166
8.80466147205597 0.00234281577890878
8.80624276901575 0.00237389747486007
8.80782406597553 0.00240536146497743
8.80940536293531 0.00243721203122019
8.81098665989509 0.00246945349794819
8.81256795685487 0.00250209023227221
8.81414925381465 0.0025351266444064
8.81573055077443 0.00256856718802279
8.81731184773421 0.00260241636060759
8.81889314469399 0.00263667870382002
8.82047444165378 0.00267135880385291
8.82205573861355 0.00270646129179569
8.82363703557334 0.00274199084399892
8.82521833253312 0.00277795218244136
8.8267996294929 0.00281435007509916
8.82838092645268 0.00285118933631675
8.82996222341246 0.0028884748271802
8.83154352037224 0.00292621145589233
8.83312481733202 0.00296440417815029
8.8347061142918 0.00300305799752498
8.83628741125158 0.00304217796584241
8.83786870821136 0.00308176918356784
8.83945000517114 0.00312183680019091
8.84103130213092 0.00316238601461402
8.8426125990907 0.00320342207554191
8.84419389605048 0.0032449502818741
8.84577519301026 0.00328697598309842
8.84735648997004 0.00332950457968789
8.84893778692982 0.00337254152349835
8.8505190838896 0.00341609231816958
8.85210038084938 0.00346016251952737
8.85368167780916 0.00350475773598788
8.85526297476894 0.00354988362896512
8.85684427172872 0.00359554591327899
8.8584255686885 0.00364175035756619
8.86000686564828 0.00368850278469345
8.86158816260806 0.00373580907217258
8.86316945956784 0.0037836751525774
8.86475075652762 0.0038321070139626
8.8663320534874 0.00388111070028561
8.86791335044718 0.00393069231182962
8.86949464740696 0.0039808580056291
8.87107594436674 0.00403161399589686
8.87265724132652 0.00408296655445404
8.8742385382863 0.00413492201116189
8.87581983524608 0.00418748675435423
8.87740113220586 0.00424066723127497
8.87898242916564 0.0042944699485143
8.88056372612542 0.00434890147244916
8.8821450230852 0.00440396842968514
8.88372632004498 0.00445967750749998
8.88530761700476 0.00451603545428985
8.88688891396454 0.00457304908001703
8.88847021092432 0.00463072525666029
8.8900515078841 0.00468907091866593
8.89163280484388 0.00474809306340301
8.89321410180366 0.00480779875161806
8.89479539876344 0.00486819510789434
8.89637669572322 0.00492928932111051
8.897957992683 0.00499108864490351
8.89953928964278 0.0050536003981326
8.90112058660256 0.005116831965344
8.90270188356234 0.00518079079724069
8.90428318052212 0.00524548441115026
8.9058644774819 0.00531092039149816
8.90744577444169 0.00537710639028071
8.90902707140146 0.0054440501275411
8.91060836836125 0.00551175939184652
8.91218966532102 0.00558024204076809
8.91377096228081 0.00564950600136182
8.91535225924058 0.00571955927065257
8.91693355620037 0.00579040991611866
8.91851485316015 0.00586206607617894
8.92009615011992 0.0059345359606818
8.92167744707971 0.00600782785139649
8.92325874403948 0.00608195010250486
8.92484004099927 0.00615691114109646
8.92642133795905 0.00623271946766434
8.92800263491883 0.00630938365660402
8.92958393187861 0.00638691235671245
8.93116522883839 0.00646531429169013
8.93274652579817 0.00654459826064455
8.93432782275795 0.00662477313859539
8.93590911971773 0.00670584787698222
8.93749041667751 0.00678783150417162
8.93907171363729 0.00687073312596927
8.94065301059707 0.00695456192613175
8.94223430755685 0.00703932716687962
8.94381560451663 0.00712503818941377
8.94539690147641 0.00721170441443273
8.94697819843619 0.00729933534265142
8.94855949539597 0.00738794055532098
8.95014079235575 0.00747752971475209
8.95172208931553 0.00756811256483805
8.95330338627531 0.00765969893158095
8.95488468323509 0.00775229872361706
8.95646598019487 0.00784592193274708
8.95804727715465 0.00794057863446579
8.95962857411443 0.00803627898849234
8.96120987107421 0.00813303323930534
8.96279116803399 0.0082308517166765
8.96437246499377 0.00832974483620623
8.96595376195355 0.0084297230998624
8.96753505891333 0.00853079709651826
8.96911635587311 0.00863297750249378
8.97069765283289 0.00873627508209662
8.97227894979267 0.00884070068816601
8.97386024675245 0.0089462652626166
8.97544154371223 0.00905297983698588
8.97702284067201 0.00916085553297902
8.97860413763179 0.00926990356301981
8.98018543459157 0.00938013523079902
8.98176673155135 0.00949156193182603
8.98334802851113 0.00960419515398136
8.98492932547091 0.00971804647806948
8.98651062243069 0.00983312757837408
8.98809191939047 0.009949450223214
8.98967321635025 0.0100670262755003
8.99125451331003 0.0101858676932943
8.99283581026981 0.0103059865303664
8.99441710722959 0.0104273949367578
8.99599840418937 0.01055010515934
8.99757970114915 0.0106741295423798
8.99916099810893 0.0107994805280995
9.00074229506872 0.0109261706572445
9.00232359202849 0.0110542125696462
9.00390488898827 0.0111836190047902
9.00548618594805 0.0113144028023823
9.00706748290783 0.0114465769029166
9.00864877986761 0.0115801543482453
9.01023007682739 0.0117151482821475
9.01181137378718 0.0118515719509004
9.01339267074696 0.0119894387038499
9.01497396770674 0.0121287619939832
9.01655526466652 0.0122695553785014
9.0181365616263 0.012411832519393
9.01971785858608 0.0125556071840075
9.02129915554586 0.0127008932456295
9.02288045250564 0.0128477046840566
9.02446174946542 0.0129960555861716
9.0260430464252 0.0131459601465217
9.02762434338498 0.0132974326678931
9.02920564034476 0.0134504875618901
9.03078693730454 0.0136051393495114
9.03236823426432 0.0137614026617291
9.0339495312241 0.0139192922400667
9.03553082818388 0.014078822937178
9.03711212514366 0.0142400097174259
9.03869342210344 0.0144028676574616
9.04027471906322 0.014567411946805
9.041856016023 0.0147336578884238
9.04343731298278 0.0149016208993123
9.04501860994256 0.0150713165110741
9.04659990690234 0.0152427603704994
9.04818120386212 0.015415968240147
9.0497625008219 0.0155909559989229
9.05134379778168 0.0157677396426618
9.05292509474146 0.0159463352847058
9.05450639170124 0.0161267591564863
9.05608768866102 0.0163090276081012
9.0576689856208 0.016493157108896
9.05925028258058 0.0166791642480434
9.06083157954036 0.0168670657351213
9.06241287650014 0.017056878400693
9.06399417345992 0.0172486191968844
9.0655754704197 0.0174423051979622
9.06715676737948 0.0176379536009129
9.06873806433926 0.0178355817260181
9.07031936129904 0.0180352070174326
9.07190065825882 0.0182368470437597
9.0734819552186 0.0184405194986265
9.07506325217838 0.0186462422012608
9.07664454913816 0.018854033097062
9.07822584609794 0.0190639102581783
9.07980714305772 0.019275891884076
9.0813884400175 0.0194899963021135
9.08296973697728 0.0197062419681116
9.08455103393706 0.0199246474669249
9.08613233089684 0.0201452315130077
9.08771362785662 0.0203680129509864
9.0892949248164 0.0205930107562249
9.09087622177618 0.0208202440353874
9.09245751873596 0.0210497320270104
9.09403881569574 0.0212814941020594
9.09562011265552 0.0215155497644963
9.0972014096153 0.021751918651837
9.09878270657508 0.0219906205357142
9.10036400353487 0.0222316753224348
9.10194530049464 0.0224751030535359
9.10352659745443 0.0227209239063427
9.10510789441421 0.0229691581945196
9.10668919137399 0.0232198263686257
9.10827048833377 0.0234729490166634
9.10985178529354 0.0237285468646298
9.11143308225333 0.0239866407770612
9.11301437921311 0.0242472517575804
9.11459567617289 0.0245104009494412
9.11617697313267 0.0247761096360685
9.11775827009245 0.0250443992415999
9.11933956705223 0.0253152913314229
9.12092086401201 0.0255888076127101
9.12250216097179 0.0258649699349535
9.12408345793157 0.0261438002904966
9.12566475489135 0.0264253208150638
9.12724605185113 0.0267095537882857
9.12882734881091 0.0269965216342262
9.13040864577069 0.027286246921903
9.13198994273047 0.0275787523658083
9.13357123969025 0.0278740608264264
9.13515253665003 0.0281721953107469
9.13673383360981 0.0284731789727815
9.13831513056959 0.0287770351140645
9.13989642752937 0.0290837871841704
9.14147772448915 0.0293934587812095
9.14305902144893 0.0297060736523326
9.14464031840871 0.030021655694229
9.14622161536849 0.0303402289536207
9.14780291232827 0.0306618176277557
9.14938420928805 0.0309864460648951
9.15096550624783 0.0313141387648005
9.15254680320761 0.0316449203792164
9.15412810016739 0.031978815712349
9.15570939712717 0.0323158497213425
9.15729069408695 0.0326560475167515
9.15887199104673 0.0329994343630105
9.16045328800651 0.0333460356788972
9.16203458496629 0.0336958770379975
9.16361588192607 0.0340489841691631
9.16519717888585 0.0344053829569624
9.16677847584563 0.034765099442137
9.16835977280541 0.0351281598220419
9.16994106976519 0.0354945904510954
9.17152236672497 0.03586441784121
9.17310366368475 0.0362376686622366
9.17468496064453 0.0366143697423862
9.17626625760431 0.0369945480686599
9.17784755456409 0.0373782307872737
9.17942885152387 0.0377654452040712
9.18101014848365 0.0381562187849417
9.18259144544343 0.038550579156226
9.18417274240321 0.0389485541051207
9.18575403936299 0.0393501715800808
9.18733533632277 0.0397554596912124
9.18891663328255 0.0401644467106628
9.19049793024234 0.0405771610730079
9.19207922720211 0.0409936313756301
9.19366052416189 0.041413886379097
9.19524182112167 0.0418379550075295
9.19682311808145 0.042265866348968
9.19840441504124 0.0426976496557349
9.19998571200101 0.0431333343447839
9.2015670089608 0.0435729499980576
9.20314830592057 0.0440165263628248
9.20472960288036 0.0444640933520227
9.20631089984014 0.044915681044592
9.20789219679992 0.045371319685799
9.2094734937597 0.0458310396875645
9.21105479071948 0.0462948716287736
9.21263608767926 0.0467628462555908
9.21421738463904 0.0472349944817609
9.21579868159882 0.047711347388913
9.2173799785586 0.0481919362268464
9.21896127551838 0.0486767924138203
9.22054257247816 0.0491659475368348
9.22212386943794 0.0496594333519033
9.22370516639772 0.0501572817843183
9.2252864633575 0.0506595249289173
9.22686776031728 0.0511661950503334
9.22844905727706 0.0516773245832424
9.23003035423684 0.052192946132608
9.23161165119662 0.0527130924739151
9.2331929481564 0.0532377965533953
9.23477424511618 0.0537670914882499
9.23635554207596 0.0543010105668617
9.23793683903574 0.0548395872490058
9.23951813599552 0.0553828551660454
9.2410994329553 0.0559308481211264
9.24268072991508 0.0564836000893604
9.24426202687486 0.0570411452180069
9.24584332383464 0.0576035178266386
9.24742462079442 0.0581707524073074
9.2490059177542 0.0587428836246995
9.25058721471398 0.0593199463162816
9.25216851167376 0.0599019754924442
9.25374980863354 0.0604890063366282
9.25533110559332 0.0610810742054549
9.2569124025531 0.0616782146288381
9.25849369951288 0.0622804633100935
9.26007499647266 0.0628878561260395
9.26165629343244 0.0635004291270881
9.26323759039222 0.0641182185373294
9.264818887352 0.0647412607546032
9.26640018431178 0.0653695923505717
9.26798148127156 0.0660032500707712
9.26956277823134 0.066642270834666
9.27114407519112 0.0672866917356893
9.2727253721509 0.0679365500412702
9.27430666911068 0.0685918831928619
9.27588796607046 0.0692527288059532
9.27746926303024 0.0699191246700766
9.27905055999002 0.0705911087488011
9.2806318569498 0.0712687191797177
9.28221315390958 0.0719519942744257
9.28379445086936 0.07264097251849
9.28537574782914 0.0733356925714059
9.28695704478892 0.0740361932665488
9.2885383417487 0.0747425136111084
9.29011963870849 0.0754546927860324
9.29170093566827 0.076172770145923
9.29328223262805 0.0768967852189791
9.29486352958783 0.0776267777068641
9.29644482654761 0.0783627874846242
9.29802612350739 0.0791048546005477
9.29960742046717 0.079853019276052
9.30118871742695 0.0806073219055341
9.30277001438673 0.0813678030562219
9.30435131134651 0.0821345034680168
9.30593260830629 0.0829074640533197
9.30751390526607 0.0836867258968557
9.30909520222585 0.0844723302554705
9.31067649918563 0.0852643185579392
9.31225779614541 0.086062732404744
9.31383909310519 0.0868676135678618
9.31542039006497 0.0876790039905111
9.31700168702475 0.0884969457869253
9.31858298398453 0.0893214812420784
9.32016428094431 0.0901526528114294
9.32174557790409 0.0909905031206339
9.32332687486387 0.0918350749652552
9.32490817182365 0.092686411310468
9.32648946878343 0.0935445552907318
9.32807076574321 0.094409550209478
9.32965206270299 0.0952814395387679
9.33123335966277 0.0961602669189362
9.33281465662255 0.0970460761582477
9.33439595358233 0.0979389112325055
9.33597725054211 0.0988388162846829
9.33755854750189 0.0997458356245156
9.33913984446167 0.100660013728098
9.34072114142145 0.10158139523746
9.34230243838123 0.102510024960138
9.34388373534101 0.103445947868726
9.34546503230079 0.104389209100422
9.34704632926057 0.10533985395655
9.34862762622035 0.106297927902087
9.35020892318013 0.107263476565161
9.35179022013991 0.108236545736545
9.35337151709969 0.109217181369138
9.35495281405947 0.110205429577427
9.35653411101925 0.111201336636946
9.35811540797903 0.112204948983715
9.35969670493881 0.113216313213661
9.36127800189859 0.114235476082043
9.36285929885837 0.115262484502846
9.36444059581815 0.116297385548171
9.36602189277793 0.117340226447611
9.36760318973771 0.118391054587608
9.36918448669749 0.119449917510805
9.37076578365727 0.120516862915383
9.37234708061705 0.121591938654366
9.37392837757683 0.122675192734955
9.37550967453661 0.123766673317791
9.3770909714964 0.12486642871626
9.37867226845617 0.125974507395736
9.38025356541596 0.127090957972858
9.38183486237573 0.128215829214737
9.38341615933551 0.129349170038213
9.3849974562953 0.130491029509035
9.38657875325507 0.131641456841073
9.38816005021486 0.132800501395496
9.38974134717463 0.133968212679933
9.39132264413442 0.135144640347636
9.3929039410942 0.1363298341966
9.39448523805398 0.137523844168706
9.39606653501376 0.13872672034882
9.39764783197354 0.139938512963884
9.39922912893332 0.141159272382003
9.4008104258931 0.142389049111503
9.40239172285288 0.143627893799985
9.40397301981266 0.144875857233359
9.40555431677244 0.146132990334858
9.40713561373222 0.147399344164061
9.408716910692 0.148674969915854
9.41029820765178 0.149959918919436
9.41187950461156 0.151254242637254
9.41346080157134 0.152557992663965
9.41504209853112 0.153871220725354
9.4166233954909 0.155193978677247
9.41820469245068 0.156526318504426
9.41978598941046 0.157868292319495
9.42136728637024 0.159219952361749
9.42294858333002 0.16058135099604
9.4245298802898 0.161952540711595
9.42611117724958 0.16333357412086
9.42769247420936 0.164724503958277
9.42927377116914 0.166125383079101
9.43085506812892 0.167536264458153
9.4324363650887 0.168957201188601
9.43401766204848 0.170388246480673
9.43559895900826 0.171829453660411
9.43718025596804 0.173280876168364
9.43876155292782 0.174742567558293
9.4403428498876 0.176214581495837
9.44192414684738 0.177696971757207
9.44350544380716 0.179189792227779
9.44508674076694 0.180693096900782
9.44666803772672 0.182206939875875
9.4482493346865 0.183731375357747
9.44983063164628 0.185266457654729
9.45141192860606 0.186812241177322
9.45299322556584 0.188368780436775
9.45457452252562 0.1899361300436
9.4561558194854 0.191514344706091
9.45773711644518 0.19310347922884
9.45931841340496 0.194703588511209
9.46089971036474 0.196314727545788
9.46248100732452 0.197936951416861
9.4640623042843 0.199570315298846
9.46564360124408 0.201214874454692
9.46722489820386 0.202870684234295
9.46880619516364 0.204537800072885
9.47038749212342 0.206216277489383
9.4719687890832 0.207906172084761
9.47355008604298 0.209607539540377
9.47513138300276 0.211320435616294
9.47671267996254 0.213044916149569
9.47829397692232 0.21478103705257
9.4798752738821 0.21652885431121
9.48145657084189 0.218288423983208
9.48303786780167 0.220059802196341
9.48461916476145 0.221843045146643
9.48620046172123 0.223638209096614
9.48778175868101 0.225445350373405
9.48936305564079 0.227264525366992
9.49094435260057 0.229095790528315
9.49252564956035 0.230939202367408
9.49410694652013 0.232794817451555
9.49568824347991 0.234662692403334
9.49726954043969 0.236542883898754
9.49885083739947 0.238435448665281
9.50043213435925 0.240340443479909
9.50201343131903 0.242257925167211
9.50359472827881 0.244187950597302
9.50517602523859 0.246130576683906
9.50675732219837 0.248085860382287
9.50833861915815 0.250053858687242
9.50991991611793 0.252034628631038
9.51150121307771 0.25402822728136
9.51308251003749 0.256034711739213
9.51466380699727 0.258054139136826
9.51624510395705 0.260086566635541
9.51782640091683 0.262132051423663
9.51940769787661 0.264190650714333
9.52098899483639 0.266262421743341
9.52257029179617 0.268347421766947
9.52415158875595 0.270445708059677
9.52573288571573 0.272557337912125
9.52731418267551 0.274682368628697
9.52889547963529 0.27682085752536
9.53047677659507 0.278972861927394
9.53205807355485 0.281138439167096
9.53363937051463 0.283317646581471
9.53522066747441 0.285510541509936
9.53680196443419 0.28771718129197
9.53838326139397 0.289937623264767
9.53996455835375 0.292171924760872
9.54154585531353 0.294420143105825
9.54312715227331 0.296682335615694
9.54470844923309 0.298958559594732
9.54628974619287 0.301248872332905
9.54787104315265 0.303553331103467
9.54945234011243 0.305871993160461
9.55103363707221 0.308204915736294
9.55261493403199 0.310552156039182
9.55419623099177 0.312913771250683
9.55577752795155 0.315289818523139
9.55735882491133 0.317680354977153
9.55894012187111 0.320085437699024
9.56052141883089 0.322505123738148
9.56210271579067 0.32493947010446
9.56368401275045 0.327388533765812
9.56526530971023 0.329852371645344
9.56684660667001 0.332331040618856
9.56842790362979 0.334824597512152
9.57000920058958 0.337333099098351
9.57159049754936 0.339856602095223
9.57317179450913 0.342395163162489
9.57475309146892 0.344948838899096
9.57633438842869 0.347517685840481
9.57791568538848 0.350101760455839
9.57949698234825 0.352701119145329
9.58107827930804 0.355315818237357
9.58265957626782 0.357945913985717
9.58424087322759 0.360591462566824
9.58582217018738 0.363252520076892
9.58740346714716 0.365929142529069
9.58898476410694 0.36862138585062
9.59056606106672 0.371329305880036
9.5921473580265 0.374052958364179
9.59372865498628 0.376792398955335
9.59530995194606 0.37954768320839
9.59689124890584 0.382318866577815
9.59847254586562 0.385106004414788
9.6000538428254 0.38790915196422
9.60163513978518 0.39072836436181
9.60321643674496 0.393563696631015
9.60479773370474 0.396415203680119
9.60637903066452 0.399282940299179
9.6079603276243 0.402166961157018
9.60954162458408 0.405067320798204
9.61112292154386 0.407984073639997
9.61270421850364 0.410917273969251
9.61428551546342 0.413866975939395
9.6158668124232 0.416833233567309
9.61744810938298 0.419816100730229
9.61902940634276 0.422815631162644
9.62061070330254 0.425831878453157
9.62219200026232 0.428864896041357
9.6237732972221 0.431914737214629
9.62535459418188 0.434981455105077
9.62693589114166 0.43806510268624
9.62851718810144 0.441165732769973
9.63009848506122 0.444283398003211
9.631679782021 0.447418150864792
9.63326107898078 0.450570043662197
9.63484237594056 0.453739128528314
9.63642367290034 0.456925457418213
9.63800496986012 0.460129082105884
9.6395862668199 0.463350054180926
9.64116756377968 0.466588425045311
9.64274886073946 0.469844245910056
9.64433015769924 0.473117567791947
9.64591145465902 0.476408441510204
9.6474927516188 0.479716917683163
9.64907404857858 0.48304304672491
9.65065534553836 0.486386878841985
9.65223664249814 0.489748464029986
9.65381793945792 0.493127852070213
9.6553992364177 0.496525092526265
9.65698053337748 0.499940234740714
9.65856183033726 0.50337332783164
9.66014312729704 0.506824420689253
9.66172442425682 0.510293561972466
9.6633057212166 0.513780800105509
9.66488701817639 0.517286183274409
9.66646831513616 0.520809759423646
9.66804961209594 0.524351576252613
9.66963090905572 0.527911681212219
9.67121220601551 0.531490121501371
9.67279350297528 0.535086944063534
9.67437479993507 0.5387021955832
9.67595609689485 0.542335922482441
9.67753739385463 0.545988170917377
9.67911869081441 0.549658986774658
9.68069998777419 0.553348415667988
9.68228128473397 0.557056502934546
9.68386258169375 0.560783293631482
9.68544387865353 0.564528832532391
9.68702517561331 0.568293164123735
9.68860647257309 0.572076332601306
9.69018776953287 0.575878381866654
9.69176906649265 0.579699355523571
9.69335036345243 0.583539296874423
9.69493166041221 0.587398248916677
9.69651295737199 0.591276254339259
9.69809425433177 0.595173355518951
9.69967555129155 0.599089594516839
9.70125684825133 0.603025013074716
9.70283814521111 0.606979652611403
9.70441944217089 0.610953554219239
9.70600073913067 0.614946758660414
9.70758203609045 0.618959306363334
9.70916333305023 0.622991237419027
9.71074463001001 0.627042591577533
9.71232592696979 0.631113408244231
9.71390722392957 0.635203726476219
9.71548852088935 0.639313584978673
9.71706981784913 0.643443022101245
9.71865111480891 0.647592075834378
9.72023241176869 0.651760783805633
9.72181370872847 0.655949183276136
9.72339500568825 0.660157311136808
9.72497630264803 0.664385203904783
9.72655759960781 0.668632897719765
9.72813889656759 0.672900428340329
9.72972019352737 0.677187831140235
9.73130149048715 0.681495141104838
9.73288278744693 0.68582239282741
9.73446408440671 0.690169620505445
9.73604538136649 0.694536857936975
9.73762667832627 0.698924138517022
9.73920797528605 0.703331495233756
9.74078927224583 0.707758960665022
9.74237056920561 0.712206566974503
9.74395186616539 0.716674345908188
9.74553316312517 0.721162328790619
9.74711446008495 0.72567054652128
9.74869575704473 0.730199029570939
9.75027705400451 0.734747807977919
9.75185835096429 0.73931691134453
9.75343964792407 0.743906368833358
9.75502094488385 0.748516209163607
9.75660224184363 0.753146460607498
9.75818353880342 0.75779715098653
9.7597648357632 0.762468307667931
9.76134613272298 0.767159957560951
9.76292742968275 0.771872127113229
9.76450872664254 0.776604842307164
9.76609002360231 0.78135812865628
9.7676713205621 0.7861320112016
9.76925261752188 0.790926514507983
9.77083391448166 0.795741662660578
9.77241521144144 0.800577479261123
9.77399650840121 0.805433987424382
9.775577805361 0.810311209774511
9.77715910232078 0.815209168441492
9.77874039928056 0.820127885057498
9.78032169624034 0.825067380753292
9.78190299320012 0.830027676154712
9.7834842901599 0.835008791378993
9.78506558711968 0.840010746031315
9.78664688407946 0.845033559201095
9.78822818103924 0.850077249458543
9.78980947799902 0.855141834851079
9.7913907749588 0.860227332899749
9.79297207191858 0.865333760595753
9.79455336887836 0.870461134396872
9.79613466583814 0.875609470223952
9.79771596279792 0.880778783457416
9.7992972597577 0.885969088933735
9.80087855671748 0.891180400941973
9.80245985367726 0.896412733220262
9.80404115063704 0.901666098952329
9.80562244759682 0.906940510764112
9.8072037445566 0.912235980720137
9.80878504151638 0.917552520320277
9.81036633847616 0.922890140496164
9.81194763543594 0.928248851607851
9.81352893239572 0.93362866344034
9.8151102293555 0.939029585200246
9.81669152631528 0.94445162551237
9.81827282327506 0.949894792416333
9.81985412023484 0.955359093363186
9.82143541719462 0.960844535212106
9.8230167141544 0.966351124227019
9.82459801111418 0.971878866073308
9.82617930807396 0.977427765814472
9.82776060503374 0.982997827908813
9.82934190199352 0.988589056206174
9.8309231989533 0.994201453944719
9.83250449591308 0.999835023747565
9.83408579287286 1.0054897676196
9.83566708983264 1.01116568694429
9.83724838679242 1.01686278248041
9.8388296837522 1.02258105435884
9.84041098071198 1.02832050207945
9.84199227767176 1.03408112450787
9.84357357463154 1.03986291987235
9.84515487159132 1.04566588576069
9.8467361685511 1.05149001911699
9.84831746551088 1.05733531623873
9.84989876247066 1.06320177277352
9.85148005943045 1.06908938371612
9.85306135639022 1.0749981434054
9.85464265335001 1.08092804552126
9.85622395030978 1.0868790830817
9.85780524726956 1.09285124843969
9.85938654422934 1.09884453328037
9.86096784118912 1.10485892861794
9.86254913814891 1.11089442479286
9.86413043510869 1.11695101146878
9.86571173206847 1.1230286776298
9.86729302902825 1.12912741157751
9.86887432598803 1.13524720092813
9.87045562294781 1.14138803260971
9.87203691990759 1.14754989285928
9.87361821686737 1.15373276722014
9.87519951382715 1.15993664053894
9.87678081078693 1.16616149696311
9.87836210774671 1.17240731993793
9.87994340470649 1.17867409220405
9.88152470166627 1.18496179579462
9.88310599862605 1.19127041203272
9.88468729558583 1.19759992152874
9.88626859254561 1.20395030417766
9.88784988950539 1.21032153915664
9.88943118646517 1.21671360492222
9.89101248342495 1.22312647920798
9.89259378038473 1.22956013902194
9.89417507734451 1.23601456064407
9.89575637430429 1.24248971962382
9.89733767126407 1.24898559077767
9.89891896822385 1.25550214818675
9.90050026518363 1.26203936519438
9.90208156214341 1.26859721440379
9.90366285910319 1.27517566767568
9.90524415606297 1.28177469612602
9.90682545302275 1.28839427012365
9.90840674998253 1.29503435928809
9.90998804694231 1.30169493248732
9.91156934390209 1.30837595783548
9.91315064086187 1.31507740269081
9.91473193782165 1.32179923365337
9.91631323478143 1.32854141656308
9.91789453174121 1.33530391649746
9.91947582870099 1.34208669776968
9.92105712566077 1.3488897239265
9.92263842262055 1.35571295774614
9.92421971958033 1.36255636123657
9.92580101654011 1.36941989563326
9.92738231349989 1.37630352139746
9.92896361045967 1.38320719821424
9.93054490741945 1.39013088499065
9.93212620437923 1.39707453985386
9.93370750133901 1.4040381201494
9.93528879829879 1.41102158243941
9.93687009525857 1.41802488250079
9.93845139221835 1.42504797532367
9.94003268917813 1.4320908151096
9.94161398613791 1.43915335526999
9.94319528309769 1.44623554842441
9.94477658005747 1.45333734639915
9.94635787701725 1.46045870022558
9.94793917397703 1.4675995601386
9.94952047093681 1.47475987557531
9.9511017678966 1.48193959517342
9.95268306485637 1.48913866676995
9.95426436181616 1.49635703739979
9.95584565877594 1.50359465329432
9.95742695573572 1.51085145988021
9.9590082526955 1.51812740177809
9.96058954965528 1.52542242280125
9.96217084661506 1.53273646595457
9.96375214357484 1.54006947343321
9.96533344053462 1.54742138662156
9.9669147374944 1.55479214609215
9.96849603445418 1.56218169160455
9.97007733141396 1.56958996210427
9.97165862837374 1.57701689572193
9.97323992533352 1.58446242977217
9.9748212222933 1.59192650075286
9.97640251925308 1.59940904434404
9.97798381621286 1.6069099954072
9.97956511317264 1.61442928798452
9.98114641013242 1.62196685529788
9.9827277070922 1.62952262974839
9.98430900405198 1.63709654291551
9.98589030101176 1.64468852555645
9.98747159797154 1.65229850760557
9.98905289493132 1.65992641817378
9.9906341918911 1.66757218554796
9.99221548885088 1.67523573719048
9.99379678581066 1.6829169997388
9.99537808277044 1.69061589900488
9.99695937973022 1.69833235997499
9.99854067669 1.70606630680915
10.0001219736498 1.713817662841
10.0017032706096 1.72158635057742
10.0032845675693 1.72937229169833
10.0048658645291 1.7371754070565
10.0064471614889 1.74499561667739
10.0080284584487 1.75283283975904
10.0096097554085 1.76068699467196
10.0111910523682 1.7685579989592
10.012772349328 1.77644576933626
10.0143536462878 1.78435022169111
10.0159349432476 1.79227127108446
10.0175162402074 1.80020883174966
10.0190975371671 1.80816281709308
10.0206788341269 1.81613313969411
10.0222601310867 1.82411971130561
10.0238414280465 1.8321224428541
10.0254227250063 1.84014124444014
10.027004021966 1.8481760253387
10.0285853189258 1.85622669399948
10.0301666158856 1.8642931580476
10.0317479128454 1.87237532428385
10.0333292098052 1.88047309868543
10.0349105067649 1.88858638640649
10.0364918037247 1.89671509177861
10.0380731006845 1.90485911831177
10.0396543976443 1.91301836869477
10.0412356946041 1.9211927447962
10.0428169915638 1.92938214766511
10.0443982885236 1.93758647753199
10.0459795854834 1.94580563380949
10.0475608824432 1.95403951509348
10.049142179403 1.96228801916401
10.0507234763627 1.97055104298625
10.0523047733225 1.97882848271167
10.0538860702823 1.9871202336791
10.0554673672421 1.99542619041574
10.0570486642019 2.0037462466386
10.0586299611616 2.01208029525561
10.0602112581214 2.02042822836687
10.0617925550812 2.02878993726594
10.063373852041 2.03716531244143
10.0649551490008 2.04555424357813
10.0665364459605 2.05395661955871
10.0681177429203 2.06237232846502
10.0696990398801 2.07080125757974
10.0712803368399 2.07924329338799
10.0728616337997 2.0876983215789
10.0744429307594 2.09616622704735
10.0760242277192 2.1046468938956
10.077605524679 2.11314020543515
10.0791868216388 2.12164604418851
10.0807681185986 2.13016429189105
10.0823494155583 2.13869482949292
10.0839307125181 2.14723753716104
10.0855120094779 2.15579229428096
10.0870933064377 2.16435897945898
10.0886746033975 2.17293747052428
10.0902559003572 2.18152764453083
10.091837197317 2.19012937775995
10.0934184942768 2.19874254572209
10.0949997912366 2.20736702315931
10.0965810881964 2.21600268404764
10.0981623851562 2.22464940159926
10.0997436821159 2.233307048265
10.1013249790757 2.2419754957367
10.1029062760355 2.25065461494982
10.1044875729953 2.25934427608581
10.1060688699551 2.26804434857483
10.1076501669148 2.27675470109815
10.1092314638746 2.28547520159112
10.1108127608344 2.29420571724559
10.1123940577942 2.30294611451275
10.113975354754 2.31169625910606
10.1155566517137 2.3204560160038
10.1171379486735 2.3292252494523
10.1187192456333 2.33800382296859
10.1203005425931 2.34679159934342
10.1218818395529 2.35558844064445
10.1234631365126 2.36439420821906
10.1250444334724 2.37320876269769
10.1266257304322 2.38203196399679
10.128207027392 2.39086367132209
10.1297883243518 2.39970374317192
10.1313696213115 2.40855203734033
10.1329509182713 2.41740841092057
10.1345322152311 2.42627272030834
10.1361135121909 2.43514482120521
10.1376948091507 2.44402456862214
10.1392761061104 2.45291181688302
10.1408574030702 2.46180641962803
10.14243870003 2.4707082298174
10.1440199969898 2.47961709973494
10.1456012939496 2.48853288099182
10.1471825909093 2.49745542453012
10.1487638878691 2.50638458062674
10.1503451848289 2.51532019889717
10.1519264817887 2.52426212829918
10.1535077787485 2.53321021713706
10.1550890757082 2.54216431306508
10.156670372668 2.55112426309191
10.1582516696278 2.56008991358431
10.1598329665876 2.56906111027137
10.1614142635474 2.57803769824851
10.1629955605071 2.58701952198175
10.1645768574669 2.59600642531171
10.1661581544267 2.60499825145794
10.1677394513865 2.61399484302328
10.1693207483463 2.62299604199797
10.170902045306 2.6320016897641
10.1724833422658 2.64101162710007
10.1740646392256 2.65002569418485
10.1756459361854 2.65904373060267
10.1772272331452 2.66806557534729
10.1788085301049 2.67709106682679
10.1803898270647 2.68612004286799
10.1819711240245 2.69515234072118
10.1835524209843 2.70418779706479
10.1851337179441 2.71322624801006
10.1867150149038 2.72226752910573
10.1882963118636 2.73131147534307
10.1898776088234 2.74035792116051
10.1914589057832 2.74940670044851
10.193040202743 2.75845764655458
10.1946214997027 2.76751059228822
10.1962027966625 2.77656536992578
10.1977840936223 2.78562181121562
10.1993653905821 2.79467974738317
10.2009466875419 2.80373900913596
10.2025279845016 2.81279942666879
10.2041092814614 2.82186082966895
10.2056905784212 2.83092304732143
10.207271875381 2.83998590831407
10.2088531723408 2.84904924084303
10.2104344693005 2.85811287261791
10.2120157662603 2.86717663086734
10.2135970632201 2.87624034234423
10.2151783601799 2.88530383333116
10.2167596571397 2.89436692964607
10.2183409540994 2.90342945664756
10.2199222510592 2.91249123924052
10.221503548019 2.92155210188166
10.2230848449788 2.93061186858528
10.2246661419386 2.93967036292867
10.2262474388983 2.94872740805799
10.2278287358581 2.9577828266939
10.2294100328179 2.9668364411373
10.2309913297777 2.97588807327523
10.2325726267375 2.98493754458656
10.2341539236972 2.99398467614787
10.235735220657 3.00302928863932
10.2373165176168 3.01207120235067
10.2388978145766 3.02111023718711
10.2404791115364 3.0301462126753
10.2420604084961 3.03917894796933
10.2436417054559 3.04820826185682
10.2452230024157 3.05723397276503
10.2468042993755 3.06625589876681
10.2483855963353 3.0752738575869
10.249966893295 3.08428766660806
10.2515481902548 3.09329714287717
10.2531294872146 3.10230210311159
10.2547107841744 3.11130236370532
10.2562920811342 3.12029774073531
10.2578733780939 3.12928804996781
10.2594546750537 3.13827310686474
10.2610359720135 3.14725272658982
10.2626172689733 3.15622672401535
10.2641985659331 3.16519491372838
10.2657798628928 3.17415711003718
10.2673611598526 3.18311312697784
10.2689424568124 3.19206277832059
10.2705237537722 3.20100587757658
10.272105050732 3.2099422380042
10.2736863476917 3.21887167261581
10.2752676446515 3.22779399418433
10.2768489416113 3.23670901524983
10.2784302385711 3.24561654812618
10.2800115355309 3.2545164049078
10.2815928324907 3.26340839747639
10.2831741294504 3.27229233750749
10.2847554264102 3.28116803647747
10.28633672337 3.29003530567014
10.2879180203298 3.29889395618353
10.2894993172896 3.30774379893694
10.2910806142493 3.31658464467749
10.2926619112091 3.32541630398721
10.2942432081689 3.3342385872898
10.2958245051287 3.34305130485758
10.2974058020885 3.35185426681841
10.2989870990482 3.36064728316272
10.300568396008 3.36943016375029
10.3021496929678 3.37820271831747
10.3037309899276 3.38696475648397
10.3053122868874 3.39571608776005
10.3068935838471 3.40445652155352
10.3084748808069 3.41318586717669
10.3100561777667 3.42190393385358
10.3116374747265 3.43061053072705
10.3132187716863 3.43930546686575
10.314800068646 3.44798855127139
10.3163813656058 3.45665959288575
10.3179626625656 3.46531840059807
10.3195439595254 3.47396478325195
10.3211252564852 3.4825985496527
10.3227065534449 3.49121950857461
10.3242878504047 3.49982746876795
10.3258691473645 3.50842223896641
10.3274504443243 3.51700362789421
10.3290317412841 3.52557144427351
10.3306130382438 3.53412549683145
10.3321943352036 3.54266559430771
10.3337756321634 3.55119154546159
10.3353569291232 3.55970315907941
10.336938226083 3.56820024398177
10.3385195230427 3.57668260903102
10.3401008200025 3.58515006313847
10.3416821169623 3.59360241527162
10.3432634139221 3.60203947446189
10.3448447108819 3.61046104981157
10.3464260078416 3.6188669505015
10.3480073048014 3.62725698579831
10.3495886017612 3.63563096506183
10.351169898721 3.64398869775246
10.3527511956808 3.65232999343866
10.3543324926405 3.66065466180428
10.3559137896003 3.66896251265603
10.3574950865601 3.67725335593081
10.3590763835199 3.68552700170334
10.3606576804797 3.69378326019331
10.3622389774394 3.70202194177306
10.3638202743992 3.71024285697488
10.365401571359 3.7184458164985
10.3669828683188 3.72663063121854
10.3685641652786 3.73479711219196
10.3701454622383 3.74294507066553
10.3717267591981 3.75107431808319
10.3733080561579 3.75918466609366
10.3748893531177 3.7672759265577
10.3764706500775 3.77534791155576
10.3780519470372 3.78340043339536
10.379633243997 3.7914333046185
10.3812145409568 3.7994463380091
10.3827958379166 3.80743934660061
10.3843771348764 3.81541214368332
10.3859584318361 3.82336454281182
10.3875397287959 3.83129635781252
10.3891210257557 3.83920740279102
10.3907023227155 3.84709749213958
10.3922836196753 3.85496644054462
10.393864916635 3.862814062994
10.3954462135948 3.87064017478465
10.3970275105546 3.8784445915298
10.3986088075144 3.88622712916653
10.4001901044742 3.89398760396317
10.4017714014339 3.90172583252657
10.4033526983937 3.90944163180973
10.4049339953535 3.91713481911904
10.4065152923133 3.92480521212157
10.4080965892731 3.93245262885278
10.4096778862328 3.9400768877235
10.4112591831926 3.94767780752755
10.4128404801524 3.95525520744904
10.4144217771122 3.96280890706958
10.416003074072 3.97033872637578
10.4175843710317 3.97784448576649
10.4191656679915 3.98532600606011
10.4207469649513 3.99278310850193
10.4223282619111 4.00021561477131
10.4239095588709 4.00762334698908
10.4254908558306 4.01500612772473
10.4270721527904 4.02236378000363
10.4286534497502 4.02969612731442
10.43023474671 4.03700299361598
10.4318160436698 4.04428420334483
10.4333973406295 4.05153958142228
10.4349786375893 4.05876895326153
10.4365599345491 4.06597214477499
10.4381412315089 4.07314898238116
10.4397225284687 4.08029929301206
10.4413038254284 4.08742290412011
10.4428851223882 4.09451964368534
10.444466419348 4.10158934022243
10.4460477163078 4.10863182278776
10.4476290132676 4.11564692098647
10.4492103102273 4.12263446497944
10.4507916071871 4.12959428549032
10.4523729041469 4.13652621381257
10.4539542011067 4.14343008181625
10.4555354980665 4.15030572195512
10.4571167950262 4.15715296727352
10.458698091986 4.16397165141319
10.4602793889458 4.17076160862025
10.4618606859056 4.17752267375198
10.4634419828654 4.18425468228365
10.4650232798252 4.19095747031541
10.4666045767849 4.19763087457893
10.4681858737447 4.20427473244435
10.4697671707045 4.21088888192679
10.4713484676643 4.21747316169325
10.4729297646241 4.22402741106914
10.4745110615838 4.23055147004513
10.4760923585436 4.23704517928358
10.4776736555034 4.24350838012527
10.4792549524632 4.24994091459596
10.480836249423 4.25634262541292
10.4824175463827 4.26271335599148
10.4839988433425 4.26905295045146
10.4855801403023 4.27536125362378
10.4871614372621 4.28163811105676
10.4887427342219 4.28788336902262
10.4903240311816 4.29409687452379
10.4919053281414 4.30027847529938
10.4934866251012 4.30642801983138
10.495067922061 4.31254535735097
10.4966492190208 4.31863033784485
10.4982305159805 4.32468281206147
10.4998118129403 4.33070263151716
10.5013931099001 4.33668964850229
10.5029744068599 4.34264371608749
10.5045557038197 4.34856468812972
10.5061370007794 4.35445241927832
10.5077182977392 4.36030676498099
10.509299594699 4.36612758148992
10.5108808916588 4.37191472586769
10.5124621886186 4.3776680559932
10.5140434855783 4.38338743056751
10.5156247825381 4.38907270911989
10.5172060794979 4.39472375201339
10.5187873764577 4.40034042045088
10.5203686734175 4.40592257648065
10.5219499703772 4.41147008300213
10.523531267337 4.41698280377171
10.5251125642968 4.42246060340821
10.5266938612566 4.42790334739858
10.5282751582164 4.43331090210351
10.5298564551761 4.43868313476289
10.5314377521359 4.44401991350127
10.5330190490957 4.44932110733347
10.5346003460555 4.45458658616979
10.5361816430153 4.4598162208216
10.537762939975 4.46500988300647
10.5393442369348 4.4701674453536
10.5409255338946 4.47528878140908
10.5425068308544 4.48037376564102
10.5440881278142 4.48542227344477
10.5456694247739 4.4904341811481
10.5472507217337 4.4954093660162
10.5488320186935 4.50034770625679
10.5504133156533 4.50524908102509
10.5519946126131 4.51011337042886
10.5535759095728 4.51494045553324
10.5551572065326 4.51973021836566
10.5567385034924 4.52448254192065
10.5583198004522 4.52919731016469
10.559901097412 4.53387440804093
10.5614823943717 4.53851372147387
10.5630636913315 4.54311513737408
10.5646449882913 4.54767854364271
10.5662262852511 4.55220382917619
10.5678075822109 4.55669088387066
10.5693888791706 4.56113959862648
10.5709701761304 4.56554986535271
10.5725514730902 4.56992157697138
10.57413277005 4.57425462742198
10.5757140670098 4.57854891166565
10.5772953639695 4.58280432568945
10.5788766609293 4.58702076651058
10.5804579578891 4.59119813218054
10.5820392548489 4.59533632178922
10.5836205518087 4.599435235469
10.5852018487684 4.60349477439866
10.5867831457282 4.60751484080745
10.588364442688 4.61149533797897
10.5899457396478 4.61543617025503
10.5915270366076 4.61933724303948
10.5931083335673 4.62319846280193
10.5946896305271 4.62701973708158
10.5962709274869 4.63080097449079
10.5978522244467 4.6345420847187
10.5994335214065 4.6382429785349
10.6010148183662 4.64190356779287
10.602596115326 4.64552376543342
10.6041774122858 4.64910348548827
10.6057587092456 4.65264264308316
10.6073400062054 4.65614115444147
10.6089213031651 4.65959893688725
10.6105026001249 4.66301590884858
10.6120838970847 4.66639198986061
10.6136651940445 4.66972710056888
10.6152464910043 4.67302116273213
10.616827787964 4.67627409922551
10.6184090849238 4.67948583404345
10.6199903818836 4.68265629230257
10.6215716788434 4.68578540024463
10.6231529758032 4.68887308523912
10.6247342727629 4.69191927578627
10.6263155697227 4.6949239015196
10.6278968666825 4.69788689320856
10.6294781636423 4.70080818276118
10.6310594606021 4.70368770322662
10.6326407575618 4.70652538879755
10.6342220545216 4.70932117481271
10.6358033514814 4.71207499775927
10.6373846484412 4.71478679527506
10.638965945401 4.71745650615094
10.6405472423607 4.72008407033302
10.6421285393205 4.72266942892471
10.6437098362803 4.72521252418904
10.6452911332401 4.72771329955049
10.6468724301999 4.73017169959716
10.6484537271596 4.73258767008264
10.6500350241194 4.73496115792793
10.6516163210792 4.73729211122329
10.653197618039 4.73958047922997
10.6547789149988 4.74182621238203
10.6563602119585 4.74402926228797
10.6579415089183 4.74618958173233
10.6595228058781 4.74830712467732
10.6611041028379 4.75038184626425
10.6626853997977 4.75241370281508
10.6642666967574 4.75440265183375
10.6658479937172 4.7563486520076
10.667429290677 4.75825166320859
10.6690105876368 4.76011164649455
10.6705918845966 4.76192856411041
10.6721731815564 4.76370237948935
10.6737544785161 4.76543305725371
10.6753357754759 4.76712056321625
10.6769170724357 4.7687648643809
10.6784983693955 4.77036592894379
10.6800796663553 4.77192372629406
10.681660963315 4.77343822701467
10.6832422602748 4.77490940288313
10.6848235572346 4.77633722687218
10.6864048541944 4.77772167315043
10.6879861511542 4.77906271708298
10.6895674481139 4.78036033523187
10.6911487450737 4.78161450535657
10.6927300420335 4.78282520641439
10.6943113389933 4.78399241856085
10.6958926359531 4.78511612314998
10.6974739329128 4.78619630273454
10.6990552298726 4.78723294106621
10.7006365268324 4.78822602309576
10.7022178237922 4.78917553497308
10.703799120752 4.79008146404724
10.7053804177117 4.79094379886646
10.7069617146715 4.79176252917797
10.7085430116313 4.79253764592793
10.7101243085911 4.79326914126123
10.7117056055509 4.7939570085212
10.7132869025106 4.79460124224931
10.7148681994704 4.79520183818483
10.7164494964302 4.79575879326443
10.71803079339 4.79627210562166
10.7196120903498 4.79674177458646
10.7211933873095 4.79716780068457
10.7227746842693 4.79755018563689
10.7243559812291 4.7978889323588
10.7259372781889 4.79818404495944
10.7275185751487 4.79843552874085
10.7290998721084 4.79864339019719
10.7306811690682 4.79880763701378
10.732262466028 4.79892827806618
10.7338437629878 4.79900532341915
10.7354250599476 4.79903878432562
10.7370063569073 4.7990286732255
10.7385876538671 4.7989750037446
10.7401689508269 4.79887779069334
10.7417502477867 4.79873705006545
10.7433315447465 4.79855279903672
10.7449128417062 4.79832505596354
10.746494138666 4.7980538403815
10.7480754356258 4.79773917300387
10.7496567325856 4.79738107572007
10.7512380295454 4.79697957159409
10.7528193265051 4.79653468486282
10.7544006234649 4.79604644093432
10.7559819204247 4.79551486638613
10.7575632173845 4.79493998896345
10.7591445143443 4.79432183757722
10.760725811304 4.79366044230227
10.7623071082638 4.79295583437538
10.7638884052236 4.79220804619319
10.7654697021834 4.79141711131021
10.7670509991432 4.79058306443665
10.7686322961029 4.78970594143634
10.7702135930627 4.78878577932438
10.7717948900225 4.78782261626502
10.7733761869823 4.78681649156924
10.7749574839421 4.78576744569243
10.7765387809018 4.78467552023198
10.7781200778616 4.78354075792478
10.7797013748214 4.78236320264474
10.7812826717812 4.78114289940019
10.782863968741 4.77987989433132
10.7844452657007 4.77857423470747
10.7860265626605 4.77722596892441
10.7876078596203 4.77583514650165
10.7891891565801 4.77440181807956
10.7907704535399 4.77292603541654
10.7923517504996 4.77140785138613
10.7939330474594 4.76984731997404
10.7955143444192 4.76824449627516
10.797095641379 4.76659943649051
10.7986769383388 4.76491219792414
10.8002582352985 4.76318283898003
10.8018395322583 4.76141141915883
10.8034208292181 4.75959799905471
10.8050021261779 4.75774264035202
10.8065834231377 4.75584540582198
10.8081647200974 4.75390635931934
10.8097460170572 4.75192556577894
10.811327314017 4.74990309121222
10.8129086109768 4.7478390027038
10.8144899079366 4.74573336840782
10.8160712048963 4.74358625754446
10.8176525018561 4.7413977403962
10.8192337988159 4.7391678883042
10.8208150957757 4.73689677366457
10.8223963927355 4.73458446992457
10.8239776896952 4.73223105157883
10.825558986655 4.72983659416546
10.8271402836148 4.72740117426222
10.8287215805746 4.72492486948249
10.8303028775344 4.72240775847136
10.8318841744941 4.71984992090159
10.8334654714539 4.71725143746951
10.8350467684137 4.71461238989097
10.8366280653735 4.71193286089715
10.8382093623333 4.70921293423041
10.839790659293 4.70645269464002
10.8413719562528 4.70365222787794
10.8429532532126 4.70081162069448
10.8445345501724 4.69793096083396
10.8461158471322 4.69501033703034
10.847697144092 4.69204983900277
10.8492784410517 4.68904955745117
10.8508597380115 4.6860095840517
10.8524410349713 4.6829300114522
10.8540223319311 4.67981093326767
10.8556036288909 4.67665244407561
10.8571849258506 4.67345463941141
10.8587662228104 4.67021761576362
10.8603475197702 4.66694147056925
10.86192881673 4.66362630220903
10.8635101136898 4.66027221000258
10.8650914106495 4.6568792942036
10.8666727076093 4.65344765599501
10.8682540045691 4.64997739748403
10.8698353015289 4.64646862169726
10.8714165984887 4.64292143257572
10.8729978954484 4.63933593496984
10.8745791924082 4.63571223463441
10.876160489368 4.63205043822355
10.8777417863278 4.62835065328555
10.8793230832876 4.62461298825781
10.8809043802473 4.6208375524616
10.8824856772071 4.61702445609694
10.8840669741669 4.6131738102373
10.8856482711267 4.60928572682438
10.8872295680865 4.60536031866281
10.8888108650462 4.60139769941485
10.890392162006 4.59739798359498
10.8919734589658 4.59336128656461
10.8935547559256 4.58928772452656
10.8951360528854 4.58517741451974
10.8967173498451 4.58103047441359
10.8982986468049 4.57684702290261
10.8998799437647 4.57262717950088
10.9014612407245 4.56837106453644
10.9030425376843 4.56407879914576
10.904623834644 4.5597505052681
10.9062051316038 4.55538630563992
10.9077864285636 4.55098632378919
10.9093677255234 4.54655068402971
10.9109490224832 4.5420795114554
10.9125303194429 4.53757293193458
10.9141116164027 4.5330310721042
10.9156929133625 4.52845405936404
10.9172742103223 4.52384202187093
10.9188555072821 4.51919508853292
10.9204368042418 4.51451338900337
10.9220181012016 4.50979705367517
10.9235993981614 4.50504621367472
10.9251806951212 4.50026100085612
10.926761992081 4.49544154779516
10.9283432890407 4.49058798778334
10.9299245860005 4.48570045482195
10.9315058829603 4.48077908361601
10.9330871799201 4.47582400956824
10.9346684768799 4.47083536877303
10.9362497738396 4.46581329801038
10.9378310707994 4.46075793473981
10.9394123677592 4.45566941709419
10.940993664719 4.45054788387371
10.9425749616788 4.44539347453969
10.9441562586385 4.4402063292084
10.9457375555983 4.43498658864494
10.9473188525581 4.42973439425696
10.9489001495179 4.42444988808852
10.9504814464777 4.41913321281385
10.9520627434374 4.41378451173105
10.9536440403972 4.40840392875591
10.955225337357 4.40299160841557
10.9568066343168 4.39754769584224
10.9583879312766 4.39207233676695
10.9599692282363 4.38656567751313
10.9615505251961 4.3810278649904
10.9631318221559 4.37545904668811
10.9647131191157 4.36985937066901
10.9662944160755 4.36422898556297
10.9678757130352 4.35856804056044
10.969457009995 4.35287668540617
10.9710383069548 4.34715507039278
10.9726196039146 4.3414033463543
10.9742009008744 4.33562166465978
10.9757821978341 4.32981017720681
10.9773634947939 4.32396903641513
10.9789447917537 4.31809839522011
10.9805260887135 4.31219840706632
10.9821073856733 4.30626922590101
10.983688682633 4.30031100616768
10.9852699795928 4.29432390279953
10.9868512765526 4.28830807121298
10.9884325735124 4.28226366730115
10.9900138704722 4.27619084742739
10.9915951674319 4.27008976841868
10.9931764643917 4.26396058755913
10.9947577613515 4.25780346258346
10.9963390583113 4.25161855167044
10.9979203552711 4.24540601343635
10.9995016522308 4.23916600692841
11.0010829491906 4.23289869161826
11.0026642461504 4.22660422739534
11.0042455431102 4.22028277456036
11.00582684007 4.21393449381876
11.0074081370297 4.20755954627408
11.0089894339895 4.20115809342143
11.0105707309493 4.19473029714083
11.0121520279091 4.18827631969078
11.0137333248689 4.18179632370152
11.0153146218286 4.17529047216857
11.0168959187884 4.16875892844605
11.0184772157482 4.16220185624018
11.020058512708 4.15561941960265
11.0216398096678 4.149011782924
11.0232211066275 4.14237911092711
11.0248024035873 4.13572156866061
11.0263837005471 4.12903932149221
11.0279649975069 4.12233253510225
11.0295462944667 4.11560137547698
11.0311275914264 4.1088460089021
11.0327088883862 4.10206660195617
11.034290185346 4.09526332150393
11.0358714823058 4.08843633468988
11.0374527792656 4.08158580893161
11.0390340762254 4.07471191191331
11.0406153731851 4.06781481157913
11.0421966701449 4.06089467612676
11.0437779671047 4.05395167400073
11.0453592640645 4.04698597388593
11.0469405610243 4.03999774470118
11.048521857984 4.03298715559251
11.0501031549438 4.02595437592675
11.0516844519036 4.01889957528502
11.0532657488634 4.01182292345616
11.0548470458232 4.00472459043032
11.0564283427829 3.99760474639234
11.0580096397427 3.99046356171532
11.0595909367025 3.98330120695421
11.0611722336623 3.97611785283923
11.0627535306221 3.96891367026944
11.0643348275818 3.96168883030636
11.0659161245416 3.9544435041674
11.0674974215014 3.94717786321956
11.0690787184612 3.93989207897287
11.070660015421 3.93258632307408
11.0722413123807 3.92526076730027
11.0738226093405 3.91791558355232
11.0754039063003 3.9105509438487
11.0769852032601 3.90316702031899
11.0785665002199 3.89576398519759
11.0801477971796 3.88834201081731
11.0817290941394 3.88090126960309
11.0833103910992 3.87344193406567
11.084891688059 3.86596417679528
11.0864729850188 3.85846817045536
11.0880542819785 3.85095408777623
11.0896355789383 3.8434221015489
11.0912168758981 3.83587238461881
11.0927981728579 3.82830510987954
11.0943794698177 3.82072045026663
11.0959607667774 3.81311857875136
11.0975420637372 3.80549966833462
11.099123360697 3.79786389204063
11.1007046576568 3.79021142291084
11.1022859546166 3.78254243399786
11.1038672515763 3.77485709835916
11.1054485485361 3.7671555890512
11.1070298454959 3.75943807912306
11.1086111424557 3.75170474161064
11.1101924394155 3.74395574953041
11.1117737363752 3.73619127587348
11.113355033335 3.72841149359951
11.1149363302948 3.72061657563082
11.1165176272546 3.71280669484624
11.1180989242144 3.7049820240753
11.1196802211741 3.69714273609223
11.1212615181339 3.68928900361004
11.1228428150937 3.68142099927457
11.1244241120535 3.6735388956587
11.1260054090133 3.66564286525644
11.127586705973 3.65773308047708
11.1291680029328 3.64980971363929
11.1307492998926 3.64187293696556
11.1323305968524 3.63392292257614
11.1339118938122 3.62595984248349
11.1354931907719 3.61798386858635
11.1370744877317 3.60999517266431
11.1386557846915 3.60199392637178
11.1402370816513 3.59398030123258
11.1418183786111 3.58595446863417
11.1433996755708 3.57791659982209
11.1449809725306 3.56986686589429
11.1465622694904 3.56180543779562
11.1481435664502 3.55373248631223
11.14972486341 3.54564818206605
11.1513061603697 3.53755269550935
11.1528874573295 3.52944619691912
11.1544687542893 3.52132885639176
11.1560500512491 3.51320084383759
11.1576313482089 3.50506232897538
11.1592126451686 3.49691348132706
11.1607939421284 3.48875447021236
11.1623752390882 3.48058546474336
11.163956536048 3.47240663381938
11.1655378330078 3.46421814612154
11.1671191299675 3.45602017010756
11.1687004269273 3.4478128740065
11.1702817238871 3.43959642581368
11.1718630208469 3.43137099328535
11.1734443178067 3.42313674393361
11.1750256147664 3.41489384502134
11.1766069117262 3.40664246355698
11.178188208686 3.39838276628963
11.1797695056458 3.39011491970389
11.1813508026056 3.38183909001485
11.1829320995653 3.37355544316319
11.1845133965251 3.36526414481016
11.1860946934849 3.35696536033264
11.1876759904447 3.34865925481829
11.1892572874045 3.34034599306072
11.1908385843642 3.33202573955453
11.192419881324 3.32369865849056
11.1940011782838 3.31536491375112
11.1955824752436 3.30702466890526
11.1971637722034 3.29867808720398
11.1987450691631 3.29032533157554
11.2003263661229 3.28196656462089
11.2019076630827 3.27360194860889
11.2034889600425 3.26523164547185
11.2050702570023 3.2568558168008
11.206651553962 3.24847462384113
11.2082328509218 3.2400882274879
11.2098141478816 3.23169678828147
11.2113954448414 3.22330046640298
11.2129767418012 3.21489942166997
11.2145580387609 3.20649381353194
11.2161393357207 3.19808380106607
11.2177206326805 3.18966954297282
11.2193019296403 3.18125119757159
11.2208832266001 3.17282892279661
11.2224645235598 3.16440287619252
11.2240458205196 3.15597321491029
11.2256271174794 3.14754009570301
11.2272084144392 3.13910367492171
11.228789711399 3.13066410851134
11.2303710083588 3.12222155200655
11.2319523053185 3.1137761605278
11.2335336022783 3.10532808877725
11.2351148992381 3.09687749103479
11.2366961961979 3.08842452115414
11.2382774931577 3.07996933255885
11.2398587901174 3.07151207823852
11.2414400870772 3.0630529107448
11.243021384037 3.05459198218779
11.2446026809968 3.04612944423197
11.2461839779566 3.03766544809272
11.2477652749163 3.02920014453243
11.2493465718761 3.02073368385683
11.2509278688359 3.01226621591144
11.2525091657957 3.00379789007779
11.2540904627555 2.99532885527
11.2556717597152 2.98685925993107
11.257253056675 2.97838925202944
11.2588343536348 2.96991897905548
11.2604156505946 2.96144858801805
11.2619969475544 2.95297822544109
11.2635782445141 2.9445080373602
11.2651595414739 2.93603816931924
11.2667408384337 2.92756876636713
11.2683221353935 2.91909997305446
11.2699034323533 2.91063193343027
11.271484729313 2.90216479103885
11.2730660262728 2.8936986889165
11.2746473232326 2.88523376958839
11.2762286201924 2.87677017506557
11.2778099171522 2.86830804684161
11.2793912141119 2.85984752588985
11.2809725110717 2.85138875266014
11.2825538080315 2.84293186707607
11.2841351049913 2.8344770085318
11.2857164019511 2.82602431588931
11.2872976989108 2.8175739274755
11.2888789958706 2.80912598107917
11.2904602928304 2.80068061394849
11.2920415897902 2.79223796278803
11.29362288675 2.78379816375594
11.2952041837097 2.77536135246159
11.2967854806695 2.76692766396236
11.2983667776293 2.75849723276153
11.2999480745891 2.75007019280538
11.3015293715489 2.74164667748054
11.3031106685086 2.73322681961174
11.3046919654684 2.72481075145907
11.3062732624282 2.71639860471557
11.307854559388 2.70799051050477
11.3094358563478 2.69958659937836
11.3110171533075 2.69118700131377
11.3125984502673 2.68279184571181
11.3141797472271 2.6744012613944
11.3157610441869 2.66601537660228
11.3173423411467 2.6576343189928
11.3189236381064 2.64925821563771
11.3205049350662 2.64088719302098
11.322086232026 2.63252137703666
11.3236675289858 2.6241608929868
11.3252488259456 2.61580586557943
11.3268301229053 2.6074564189264
11.3284114198651 2.59911267654148
11.3299927168249 2.59077476133845
11.3315740137847 2.58244279562898
11.3331553107445 2.57411690112091
11.3347366077042 2.56579719891635
11.336317904664 2.55748380950974
11.3378992016238 2.54917685278626
11.3394804985836 2.54087644801979
11.3410617955434 2.53258271387147
11.3426430925031 2.52429576838783
11.3442243894629 2.51601572899909
11.3458056864227 2.50774271251777
11.3473869833825 2.49947683513675
11.3489682803423 2.49121821242803
11.350549577302 2.48296695934098
11.3521308742618 2.47472319020094
11.3537121712216 2.46648701870774
11.3552934681814 2.45825855793422
11.3568747651412 2.45003792032502
11.3584560621009 2.44182521769493
11.3600373590607 2.43362056122775
11.3616186560205 2.42542406147489
11.3631999529803 2.41723582835429
11.3647812499401 2.40905597114888
11.3663625468998 2.40088459850564
11.3679438438596 2.39272181843432
11.3695251408194 2.38456773830631
11.3711064377792 2.37642246485353
11.372687734739 2.36828610416736
11.3742690316987 2.36015876169767
11.3758503286585 2.35204054225164
11.3774316256183 2.34393154999296
11.3790129225781 2.33583188844079
11.3805942195379 2.32774166046884
11.3821755164976 2.31966096830456
11.3837568134574 2.3115899135282
11.3853381104172 2.30352859707207
11.386919407377 2.29547711921965
11.3885007043368 2.28743557960496
11.3900820012965 2.27940407721172
11.3916632982563 2.27138271037271
11.3932445952161 2.26337157676909
11.3948258921759 2.25537077342976
11.3964071891357 2.24738039673082
11.3979884860954 2.23940054239491
11.3995697830552 2.2314313054907
11.401151080015 2.22347278043235
11.4027323769748 2.2155250609791
11.4043136739346 2.20758824023477
11.4058949708943 2.19966241064736
11.4074762678541 2.19174766400856
11.4090575648139 2.18384409145354
11.4106388617737 2.1759517834606
11.4122201587335 2.16807082985068
11.4138014556932 2.16020131978728
11.415382752653 2.15234334177618
11.4169640496128 2.14449698366521
11.4185453465726 2.136662332644
11.4201266435324 2.12883947524391
11.4217079404922 2.12102849733785
11.4232892374519 2.11322948414026
11.4248705344117 2.10544252020687
11.4264518313715 2.09766768943488
11.4280331283313 2.08990507506276
11.4296144252911 2.08215475967036
11.4311957222508 2.0744168251789
11.4327770192106 2.06669135285113
11.4343583161704 2.05897842329129
11.4359396131302 2.05127811644536
11.43752091009 2.04359051160117
11.4391022070497 2.03591568738852
11.4406835040095 2.02825372177944
11.4422648009693 2.0206046920885
11.4438460979291 2.01296867497297
11.4454273948889 2.00534574643304
11.4470086918486 1.99773598181237
11.4485899888084 1.99013945579818
11.4501712857682 1.98255624242177
11.451752582728 1.9749864150589
11.4533338796878 1.96743004643011
11.4549151766475 1.95988720860131
11.4564964736073 1.95235797298414
11.4580777705671 1.9448424103365
11.4596590675269 1.9373405907631
11.4612403644867 1.92985258371599
11.4628216614464 1.92237845799513
11.4644029584062 1.91491828174893
11.465984255366 1.90747212247507
11.4675655523258 1.90004004702085
11.4691468492856 1.89262212158413
11.4707281462453 1.88521841171391
11.4723094432051 1.87782898231101
11.4738907401649 1.87045389762894
11.4754720371247 1.86309322127453
11.4770533340845 1.85574701620884
11.4786346310442 1.8484153447479
11.480215928004 1.84109826856362
11.4817972249638 1.83379584868456
11.4833785219236 1.82650814549693
11.4849598188834 1.81923521874536
11.4865411158431 1.81197712753398
11.4881224128029 1.80473393032732
11.4897037097627 1.79750568495122
11.4912850067225 1.79029244859395
11.4928663036823 1.7830942778071
11.494447600642 1.77591122850677
11.4960288976018 1.76874335597452
11.4976101945616 1.76159071485853
11.4991914915214 1.75445335917466
11.5007727884812 1.74733134230764
11.5023540854409 1.7402247170121
11.5039353824007 1.73313353541398
11.5055166793605 1.72605784901143
11.5070979763203 1.71899770867625
11.5086792732801 1.71195316465508
11.5102605702398 1.7049242665705
11.5118418671996 1.69791106342256
11.5134231641594 1.69091360358991
11.5150044611192 1.68393193483114
11.516585758079 1.67696610428615
11.5181670550387 1.67001615847747
11.5197483519985 1.66308214331168
11.5213296489583 1.65616410408075
11.5229109459181 1.64926208546355
11.5244922428779 1.64237613152714
11.5260735398376 1.63550628572835
11.5276548367974 1.62865259091516
11.5292361337572 1.6218150893283
11.530817430717 1.61499382260259
11.5323987276768 1.60818883176864
11.5339800246365 1.60140015725426
11.5355613215963 1.59462783888611
11.5371426185561 1.58787191589122
11.5387239155159 1.58113242689862
11.5403052124757 1.57440940994093
11.5418865094354 1.56770290245602
11.5434678063952 1.56101294128864
11.545049103355 1.55433956269201
11.5466304003148 1.54768280232965
11.5482116972746 1.54104269527699
11.5497929942343 1.53441927602306
11.5513742911941 1.52781257847223
11.5529555881539 1.52122263594601
11.5545368851137 1.51464948118477
11.5561181820735 1.50809314634946
11.5576994790332 1.50155366302354
11.559280775993 1.49503106221465
11.5608620729528 1.48852537435652
11.5624433699126 1.4820366293107
11.5640246668724 1.47556485636856
11.5656059638321 1.46911008425302
11.5671872607919 1.46267234112047
11.5687685577517 1.45625165456277
11.5703498547115 1.44984805160896
11.5719311516713 1.44346155872733
11.573512448631 1.4370922018273
11.5750937455908 1.43074000626138
11.5766750425506 1.42440499682714
11.5782563395104 1.41808719776914
11.5798376364702 1.41178663278097
11.5814189334299 1.40550332500719
11.5830002303897 1.3992372970455
11.5845815273495 1.39298857094846
11.5861628243093 1.38675716822587
11.5877441212691 1.38054310984663
11.5893254182288 1.37434641624077
11.5909067151886 1.36816710730164
11.5924880121484 1.36200520238792
11.5940693091082 1.35586072032575
11.595650606068 1.34973367941083
11.5972319030277 1.34362409741051
11.5988131999875 1.33753199156594
11.6003944969473 1.33145737859427
11.6019757939071 1.32540027469067
11.6035570908669 1.31936069553054
11.6051383878266 1.31333865627182
11.6067196847864 1.30733417155696
11.6083009817462 1.30134725551523
11.609882278706 1.29537792176489
11.6114635756658 1.28942618341541
11.6130448726256 1.28349205306974
11.6146261695853 1.27757554282636
11.6162074665451 1.27167666428179
11.6177887635049 1.26579542853255
11.6193700604647 1.25993184617765
11.6209513574245 1.25408592732076
11.6225326543842 1.24825768157245
11.624113951344 1.24244711805246
11.6256952483038 1.23665424539217
11.6272765452636 1.23087907173661
11.6288578422234 1.22512160474698
11.6304391391831 1.21938185160294
11.6320204361429 1.21365981900482
11.6336017331027 1.20795551317604
11.6351830300625 1.20226893986541
11.6367643270223 1.19660010434949
11.638345623982 1.19094901143499
11.6399269209418 1.18531566546092
11.6415082179016 1.17970007030122
11.6430895148614 1.17410222936697
11.6446708118212 1.16852214560875
11.6462521087809 1.16295982151916
11.6478334057407 1.15741525913503
11.6494147027005 1.15188846003993
11.6509959996603 1.14637942536654
11.6525772966201 1.14088815579905
11.6541585935798 1.13541465157548
11.6557398905396 1.12995891249032
11.6573211874994 1.12452093789673
11.6589024844592 1.11910072670902
11.660483781419 1.1136982774051
11.6620650783787 1.10831358802894
11.6636463753385 1.10294665619299
11.6652276722983 1.09759747908055
11.6668089692581 1.09226605344831
11.6683902662179 1.08695237562874
11.6699715631776 1.08165644153264
11.6715528601374 1.07637824665134
11.6731341570972 1.07111778605956
11.674715454057 1.06587505441752
11.6762967510168 1.06065004597355
11.6778780479765 1.05544275456661
11.6794593449363 1.05025317362863
11.6810406418961 1.04508129618713
11.6826219388559 1.03992711486757
11.6842032358157 1.03479062189591
11.6857845327754 1.02967180910111
11.6873658297352 1.02457066791751
11.688947126695 1.01948718938742
11.6905284236548 1.01442136416355
11.6921097206146 1.00937318251158
11.6936910175743 1.00434263431251
11.6952723145341 0.99932970906538
11.6968536114939 0.994334395889465
11.6984349084537 0.989356683527056
11.7000162054135 0.984396560345774
11.7015975023732 0.979454014341206
11.703178799333 0.97452903313924
11.7047600962928 0.969621603998728
11.7063413932526 0.964731713813925
11.7079226902124 0.959859349116953
11.7095039871721 0.955004496080322
11.7110852841319 0.950167140519517
11.7126665810917 0.945347267895398
11.7142478780515 0.940544863316719
11.7158291750113 0.935759911542699
11.717410471971 0.930992396985407
11.7189917689308 0.926242303712413
11.7205730658906 0.921509615449155
11.7221543628504 0.916794315581558
11.7237356598102 0.912096387158401
11.7253169567699 0.907415812893951
11.7268982537297 0.902752575170353
11.7284795506895 0.898106656040256
11.7300608476493 0.893478037229115
11.7316421446091 0.888866700137926
11.7332234415688 0.884272625845516
11.7348047385286 0.879695795111117
11.7363860354884 0.875136188376909
11.7379673324482 0.870593785770423
11.739548629408 0.866068567107077
11.7411299263677 0.861560511892582
11.7427112233275 0.857069599325595
11.7442925202873 0.852595808300016
11.7458738172471 0.848139117407569
11.7474551142069 0.843699504940265
11.7490364111666 0.839276948892845
11.7506177081264 0.834871426965294
11.7521990050862 0.830482916565246
11.753780302046 0.826111394810546
11.7553615990058 0.821756838531566
11.7569428959655 0.81741922427387
11.7585241929253 0.81309852830048
11.7601054898851 0.808794726594408
11.7616867868449 0.804507794861102
11.7632680838047 0.800237708530911
11.7648493807644 0.79598444276149
11.7664306777242 0.791747972440288
11.768011974684 0.78752827218689
11.7695932716438 0.783325316355552
11.7711745686036 0.779139079037556
11.7727558655633 0.77496953406373
11.7743371625231 0.770816655006712
11.7759184594829 0.766680415183486
11.7774997564427 0.762560787657788
11.7790810534025 0.75845774524243
11.7806623503622 0.754371260501805
11.782243647322 0.750301305754198
11.7838249442818 0.746247853074232
11.7854062412416 0.742210874295199
11.7869875382014 0.738190341011528
11.7885688351612 0.734186224581074
11.7901501321209 0.730198496127577
11.7917314290807 0.726227126542942
11.7933127260405 0.722272086489629
11.7948940230003 0.71833334640311
11.7964753199601 0.714410876494003
11.7980566169198 0.710504646750636
11.7996379138796 0.706614626941307
11.8012192108394 0.702740786616543
11.8028005077992 0.698883095111547
11.804381804759 0.69504152154847
11.8059631017187 0.691216034838711
11.8075443986785 0.687406603685253
11.8091256956383 0.68361319658496
11.8107069925981 0.679835781830898
11.8122882895579 0.676074327514591
11.8138695865176 0.6723288015283
11.8154508834774 0.668599171567393
11.8170321804372 0.66488540513253
11.818613477397 0.661187469531894
11.8201947743568 0.657505331883625
11.8217760713165 0.653838959117861
11.8233573682763 0.650188317979168
11.8249386652361 0.646553375028654
11.8265199621959 0.642934096646276
11.8281012591557 0.639330449033045
11.8296825561154 0.635742398213203
11.8312638530752 0.632169910036545
11.832845150035 0.628612950180518
11.8344264469948 0.625071484152485
11.8360077439546 0.621545477291876
11.8375890409143 0.618034894772405
11.8391703378741 0.614539701604214
11.8407516348339 0.611059862636083
11.8423329317937 0.60759534255761
11.8439142287535 0.604146105901233
11.8454955257132 0.600712117044596
11.847076822673 0.597293340212486
11.8486581196328 0.593889739479066
11.8502394165926 0.590501278770023
11.8518207135524 0.587127921864578
11.8534020105121 0.583769632397748
11.8549833074719 0.580426373862283
11.8565646044317 0.577098109610924
11.8581459013915 0.573784802858334
11.8597271983513 0.570486416683273
11.861308495311 0.567202914030651
11.8628897922708 0.563934257713605
11.8644710892306 0.560680410415466
11.8660523861904 0.557441334691939
11.8676336831502 0.554216992973004
11.8692149801099 0.551007347565078
11.8707962770697 0.547812360652915
11.8723775740295 0.544631994301692
11.8739588709893 0.541466210459005
11.8755401679491 0.53831497095684
11.8771214649088 0.535178237513559
11.8787027618686 0.532055971735911
11.8802840588284 0.528948135120994
11.8818653557882 0.525854689058189
11.883446652748 0.522775594831113
11.8850279497077 0.51971081361962
11.8866092466675 0.516660306501657
11.8881905436273 0.513624034455255
11.8897718405871 0.510601958360407
11.8913531375469 0.507594039001
11.8929344345066 0.504600237066695
11.8945157314664 0.501620513154846
11.8960970284262 0.498654827772365
11.897678325386 0.495703141337568
11.8992596223458 0.492765414182087
11.9008409193055 0.489841606552711
11.9024222162653 0.486931678613234
11.9040035132251 0.484035590446279
11.9055848101849 0.481153302055102
11.9071661071447 0.478284773365495
11.9087474041044 0.475429964227508
11.9103287010642 0.472588834417301
11.911909998024 0.469761343638902
11.9134912949838 0.466947451526035
11.9150725919436 0.464147117643831
11.9166538889033 0.461360301490672
11.9182351858631 0.458586962499842
11.9198164828229 0.455827060041379
11.9213977797827 0.453080553423742
11.9229790767425 0.450347401895565
11.9245603737022 0.447627564647354
11.926141670662 0.444921000813239
11.9277229676218 0.442227669472596
11.9293042645816 0.439547529651808
11.9308855615414 0.436880540325946
11.9324668585011 0.434226660420357
11.9340481554609 0.431585848812423
11.9356294524207 0.428958064333155
11.9372107493805 0.426343265768832
11.9387920463403 0.423741411862684
11.9403733433 0.421152461316464
11.9419546402598 0.41857637279208
11.9435359372196 0.41601310491318
11.9451172341794 0.413462616266805
11.9466985311392 0.410924865404892
11.9482798280989 0.40839981084593
11.9498611250587 0.405887411076435
11.9514424220185 0.403387624552605
11.9530237189783 0.400900409701785
11.9546050159381 0.398425724924048
11.9561863128978 0.395963528593713
11.9577676098576 0.39351377906088
11.9593489068174 0.391076434652865
11.9609302037772 0.388651453675795
11.962511500737 0.38623879441605
11.9640927976967 0.383838415141722
11.9656740946565 0.381450274104138
11.9672553916163 0.379074329539268
11.9688366885761 0.376710539669216
11.9704179855359 0.374358862703618
11.9719992824957 0.372019256841106
11.9735805794554 0.369691680270734
11.9751618764152 0.367376091173355
11.976743173375 0.365072447723065
11.9783244703348 0.362780708088543
11.9799057672946 0.360500830434506
11.9814870642543 0.35823277292301
11.9830683612141 0.355976493714852
11.9846496581739 0.353731950970926
11.9862309551337 0.351499102853536
11.9878122520935 0.349277907527776
11.9893935490532 0.347068323162823
11.990974846013 0.344870307933264
11.9925561429728 0.342683820020395
11.9941374399326 0.340508817613519
11.9957187368924 0.338345258911245
11.9973000338521 0.336193102122735
11.9988813308119 0.334052305469021
12.0004626277717 0.331922827184226
12.0020439247315 0.329804625516792
12.0036252216913 0.327697658730788
12.005206518651 0.325601885107069
12.0067878156108 0.32351726294455
12.0083691125706 0.321443750561361
12.0099504095304 0.319381306296113
12.0115317064902 0.317329888509053
12.0131130034499 0.315289455583209
12.0146943004097 0.313259965925649
12.0162755973695 0.311241377968565
12.0178568943293 0.309233650170504
12.0194381912891 0.3072367410174
12.0210194882488 0.30525060902384
12.0226007852086 0.303275212734088
12.0241820821684 0.301310510723254
12.0257633791282 0.299356461598371
12.027344676088 0.297413023999536
12.0289259730477 0.295480156600934
12.0305072700075 0.293557818111982
12.0320885669673 0.291645967278352
12.0336698639271 0.289744562883055
12.0352511608869 0.287853563747479
12.0368324578466 0.285972928732431
12.0384137548064 0.284102616739197
12.0399950517662 0.282242586710523
12.041576348726 0.280392797631663
12.0431576456858 0.278553208531356
12.0447389426455 0.27672377848286
12.0463202396053 0.274904466604881
12.0479015365651 0.273095232062625
12.0494828335249 0.271296034068691
12.0510641304847 0.269506831884098
12.0526454274444 0.267727584819182
12.0542267244042 0.265958252234561
12.055808021364 0.264198793542075
12.0573893183238 0.262449168205704
12.0589706152836 0.260709335742463
12.0605519122433 0.25897925572334
12.0621332092031 0.257258887774165
12.0637145061629 0.255548191576528
12.0652958031227 0.253847126868626
12.0668771000825 0.252155653446145
12.0684583970422 0.250473731163136
12.070039694002 0.248801319932831
12.0716209909618 0.247138379728569
12.0732022879216 0.24548487058451
12.0747835848814 0.243840752596557
12.0763648818411 0.242205985923153
12.0779461788009 0.240580530786054
12.0795274757607 0.238964347471184
12.0811087727205 0.237357396329383
12.0826900696803 0.235759637777207
12.08427136664 0.234171032297714
12.0858526635998 0.23259154044122
12.0874339605596 0.231021122826052
12.0890152575194 0.22945974013931
12.0905965544792 0.227907353137589
12.0921778514389 0.226363922647744
12.0937591483987 0.224829409567584
12.0953404453585 0.223303774866589
12.0969217423183 0.221786979586671
12.0985030392781 0.22027898484278
12.1000843362378 0.218779751823689
12.1016656331976 0.217289241792611
12.1032469301574 0.215807416087914
12.1048282271172 0.214334236123759
12.106409524077 0.212869663390789
12.1079908210367 0.211413659456767
12.1095721179965 0.209966185967201
12.1111534149563 0.208527204646003
12.1127347119161 0.207096677296107
12.1143160088759 0.2056745658001
12.1158973058356 0.20426083212079
12.1174786027954 0.202855438301879
12.1190598997552 0.201458346468502
12.120641196715 0.200069518827833
12.1222224936748 0.198688917669661
12.1238037906345 0.197316505366982
12.1253850875943 0.195952244376528
12.1269663845541 0.194596097239356
12.1285476815139 0.193248026581386
12.1301289784737 0.191907995113932
12.1317102754334 0.190575965634242
12.1332915723932 0.189251901026043
12.134872869353 0.187935764260025
12.1364541663128 0.186627518394377
12.1380354632726 0.185327126575309
12.1396167602323 0.184034552037478
12.1411980571921 0.182749758104563
12.1427793541519 0.181472708189691
12.1443606511117 0.180203365795935
12.1459419480715 0.178941694516767
12.1475232450312 0.17768765803653
12.149104541991 0.176441220130894
12.1506858389508 0.175202344667268
12.1522671359106 0.173970995605308
12.1538484328704 0.172747136997263
12.1554297298301 0.171530732988471
12.1570110267899 0.170321747817726
12.1585923237497 0.169120145817725
12.1601736207095 0.167925891415459
12.1617549176693 0.166738949132594
12.163336214629 0.165559283585885
12.1649175115888 0.164386859487543
12.1664988085486 0.163221641645614
12.1680801055084 0.162063594964353
12.1696614024682 0.16091268444459
12.1712426994279 0.15976887518408
12.1728239963877 0.158632132377842
12.1744052933475 0.157502421318535
12.1759865903073 0.156379707396741
12.1775678872671 0.155263956101354
12.1791491842269 0.154155133019853
12.1807304811866 0.153053203838674
12.1823117781464 0.151958134343444
12.1838930751062 0.150869890419361
12.185474372066 0.149788438051453
12.1870556690258 0.148713743324856
12.1886369659855 0.147645772425143
12.1902182629453 0.146584491638568
12.1917995599051 0.145529867352344
12.1933808568649 0.14448186605493
12.1949621538247 0.143440454336259
12.1965434507844 0.142405598888016
12.1981247477442 0.141377266503876
12.199706044704 0.140355424079756
12.2012873416638 0.139340038614044
12.2028686386236 0.138331077207825
12.2044499355833 0.137328507065108
12.2060312325431 0.136332295493064
12.2076125295029 0.135342409902199
12.2091938264627 0.134358817806604
12.2107751234225 0.133381486824121
12.2123564203822 0.132410384676559
12.213937717342 0.131445479189886
12.2155190143018 0.130486738294402
12.2171003112616 0.129534130024917
12.2186816082214 0.128587622520922
12.2202629051811 0.127647184026791
12.2218442021409 0.126712782891878
12.2234254991007 0.125784387570746
12.2250067960605 0.124861966623256
12.2265880930203 0.123945488714757
12.22816938998 0.123034922616211
12.2297506869398 0.122130237204309
12.2313319838996 0.121231401461635
12.2329132808594 0.120338384476776
12.2344945778192 0.119451155444435
12.2360758747789 0.118569683665547
12.2376571717387 0.117693938547405
12.2392384686985 0.11682388960374
12.2408197656583 0.115959506454836
12.2424010626181 0.115100758827628
12.2439823595778 0.114247616555774
12.2455636565376 0.113400049579751
12.2471449534974 0.112558027946937
12.2487262504572 0.111721521811683
12.250307547417 0.110890501435375
12.2518888443767 0.110064937186508
12.2534701413365 0.109244799540758
12.2550514382963 0.108430059081
12.2566327352561 0.107620686497395
12.2582140322159 0.106816652587432
12.2597953291756 0.106017928255953
12.2613766261354 0.105224484515201
12.2629579230952 0.104436292484851
12.264539220055 0.103653323392044
12.2661205170148 0.102875548571406
12.2677018139745 0.102102939465062
12.2692831109343 0.101335467622658
12.2708644078941 0.100573104701369
12.2724457048539 0.0998158224659188
12.2740270018137 0.0990635927885556
12.2756082987734 0.0983163876490681
12.2771895957332 0.0975741791347829
12.278770892693 0.0968369394405464
12.2803521896528 0.0961046408687076
12.2819334866126 0.0953772558290961
12.2835147835723 0.0946547568390293
12.2850960805321 0.0939371165232457
12.2866773774919 0.0932243076138947
12.2882586744517 0.0925163029505048
12.2898399714115 0.091813075479942
12.2914212683712 0.0911145982563547
12.293002565331 0.0904208444411564
12.2945838622908 0.0897317873029438
12.2961651592506 0.0890474002174621
12.2977464562104 0.0883676566675511
12.2993277531701 0.0876925302430678
12.3009090501299 0.0870219946408348
12.3024903470897 0.0863560236645714
12.3040716440495 0.0856945912248063
12.3056529410093 0.0850376713388303
12.307234237969 0.0843852381305917
12.3088155349288 0.0837372658306272
12.3103968318886 0.083093728775972
12.3119781288484 0.0824546014100709
12.3135594258082 0.0818198582826884
12.3151407227679 0.0811894740498064
12.3167220197277 0.0805634234735286
12.3183033166875 0.0799416814219823
12.3198846136473 0.0793242228692082
12.3214659106071 0.0787110228950497
12.3230472075668 0.0781020566850417
12.3246285045266 0.0774972995303005
12.3262098014864 0.0768967268273935
12.3277910984462 0.076300314078235
12.329372395406 0.0757080368899441
12.3309536923657 0.0751198709747285
12.3325349893255 0.0745357921497508
12.3341162862853 0.0739557763369893
12.3356975832451 0.0733797995631124
12.3372788802049 0.0728078379593258
12.3388601771646 0.0722398677612482
12.3404414741244 0.0716758653087509
12.3420227710842 0.0711158070458093
12.343604068044 0.0705596695203655
12.3451853650038 0.0700074293841648
12.3467666619635 0.0694590633926011
12.3483479589233 0.068914548404559
12.3499292558831 0.0683738613822545
12.3515105528429 0.0678369793910683
12.3530918498027 0.0673038795993793
12.3546731467624 0.0667745392784004
12.3562544437222 0.066248935801994
12.357835740682 0.0657270466465129
12.3594170376418 0.0652088493906165
12.3609983346016 0.0646943217150962
12.3625796315614 0.0641834414026814
12.3641609285211 0.0636761863378737
12.3657422254809 0.0631725345067499
12.3673235224407 0.0626724639967693
12.3689048194005 0.0621759529966019
12.3704861163603 0.0616829797959116
12.37206741332 0.0611935227851796
12.3736487102798 0.060707560455491
12.3752300072396 0.0602250713983557
12.3768113041994 0.0597460343054862
12.3783926011592 0.0592704279686095
12.3799738981189 0.0587982312792498
12.3815551950787 0.0583294232285253
12.3831364920385 0.0578639829069425
12.3847177889983 0.0574018895041797
12.3862990859581 0.0569431223088663
12.3878803829178 0.056487660708385
12.3894616798776 0.0560354841886357
12.3910429768374 0.0555865723338231
12.3926242737972 0.0551409048262455
12.394205570757 0.0546984614460519
12.3957868677167 0.0542592220710281
12.3973681646765 0.0538231666763733
12.3989494616363 0.0533902753344635
12.4005307585961 0.0529605282146205
12.4021120555559 0.0525339055828888
12.4036933525156 0.0521103878017991
12.4052746494754 0.0516899553301226
12.4068559464352 0.0512725887226487
12.408437243395 0.0508582686299334
12.4100185403548 0.050446975798074
12.4115998373145 0.0500386910684487
12.4131811342743 0.0496333953774913
12.4147624312341 0.0492310697564368
12.4163437281939 0.0488316953310706
12.4179250251537 0.0484352533215012
12.4195063221134 0.0480417250418829
12.4210876190732 0.0476510919001852
12.422668916033 0.0472633353979372
12.4242502129928 0.0468784371299718
12.4258315099526 0.0464963787841734
12.4274128069123 0.0461171421412147
12.4289941038721 0.045740709074316
12.4305754008319 0.0453670615489646
12.4321566977917 0.0449961816226777
12.4337379947515 0.0446280514447262
12.4353192917112 0.0442626532558788
12.436900588671 0.0438999693881386
12.4384818856308 0.0435399822644768
12.4400631825906 0.0431826743985692
12.4416444795504 0.04282802839453
12.4432257765101 0.042476026946642
12.4448070734699 0.042126652839095
12.4463883704297 0.0417798889457008
12.4479696673895 0.0414357182296431
12.4495509643493 0.0410941237431888
12.451132261309 0.0407550886274252
12.4527135582688 0.0404185961119821
12.4542948552286 0.0400846295147602
12.4558761521884 0.0397531722416556
12.4574574491482 0.0394242077862759
12.4590387461079 0.0390977197296792
12.4606200430677 0.038773691740078
12.4622013400275 0.0384521075725773
12.4637826369873 0.0381329510688814
12.4653639339471 0.0378162061570224
12.4669452309068 0.0375018568510754
12.4685265278666 0.0371898872508769
12.4701078248264 0.0368802815417443
12.4716891217862 0.0365730239941933
12.473270418746 0.0362680989636488
12.4748517157057 0.0359654908901661
12.4764330126655 0.0356651842981458
12.4780143096253 0.0353671637960389
12.4795956065851 0.03507141407608
12.4811769035449 0.0347779199139738
12.4827582005046 0.0344866661686352
12.4843394974644 0.0341976377818795
12.4859207944242 0.0339108197781441
12.487502091384 0.033626197264201
12.4890833883438 0.0333437554288609
12.4906646853035 0.0330634795426895
12.4922459822633 0.0327853549577097
12.4938272792231 0.0325093671071205
12.4954085761829 0.0322355015049973
12.4969898731427 0.0319637437460016
12.4985711701024 0.0316940795050958
12.5001524670622 0.0314264945372409
12.501733764022 0.0311609746771124
12.5033150609818 0.0308975058387982
12.5048963579416 0.0306360740155153
12.5064776549013 0.0303766652793089
12.5080589518611 0.0301192657807571
12.5096402488209 0.0298638617486874
12.5112215457807 0.0296104394898711
12.5128028427405 0.029358985388729
12.5143841397002 0.0291094859070439
12.51596543666 0.0288619275836602
12.5175467336198 0.0286162970341899
12.5191280305796 0.0283725809507156
12.5207093275394 0.0281307661014962
12.5222906244991 0.0278908393306719
12.5238719214589 0.0276527875579662
12.5254532184187 0.0274165977783891
12.5270345153785 0.0271822570619467
12.5286158123383 0.0269497525533365
12.530197109298 0.0267190714716568
12.5317784062578 0.0264902011101098
12.5333597032176 0.0262631288357049
12.5349410001774 0.0260378420889604
12.5365222971372 0.0258143283836041
12.5381035940969 0.0255925753062891
12.5396848910567 0.0253725705162824
12.5412661880165 0.0251543017451787
12.5428474849763 0.0249377567965996
12.5444287819361 0.0247229235458992
12.5460100788959 0.0245097899398626
12.5475913758556 0.02429834399642
12.5491726728154 0.0240885738043406
12.5507539697752 0.023880467522941
12.552335266735 0.0236740133817911
12.5539165636948 0.0234691996804124
12.5554978606545 0.0232660147879894
12.5570791576143 0.023064447143069
12.5586604545741 0.022864485253267
12.5602417515339 0.0226661176949755
12.5618230484937 0.0224693331130623
12.5634043454534 0.0222741202205805
12.5649856424132 0.022080467798473
12.566566939373 0.021888364695279
12.5681482363328 0.0216977998268379
12.5697295332926 0.0215087621759976
12.5713108302523 0.0213212407923178
12.5728921272121 0.0211352247917817
12.5744734241719 0.0209507033565
12.5760547211317 0.0207676657344162
12.5776360180915 0.020586101239018
12.5792173150512 0.0204059992490433
12.580798612011 0.0202273492081882
12.5823799089708 0.020050140624818
12.5839612059306 0.0198743630716721
12.5855425028904 0.0197000061855763
12.5871237998501 0.0195270596671508
12.5887050968099 0.0193555132805209
12.5902863937697 0.0191853568530279
12.5918676907295 0.0190165802749394
12.5934489876893 0.0188491734991604
12.595030284649 0.0186831265409413
12.5966115816088 0.0185184294775981
12.5981928785686 0.0183550724482163
12.5997741755284 0.0181930456533695
12.6013554724882 0.0180323393548313
12.6029367694479 0.0178729438752856
12.6045180664077 0.0177148495980447
12.6060993633675 0.0175580469667623
12.6076806603273 0.0174025264851518
12.6092619572871 0.0172482787166937
12.6108432542468 0.0170952942843625
12.6124245512066 0.0169435638703357
12.6140058481664 0.0167930782157125
12.6155871451262 0.0166438281202334
12.617168442086 0.016495804441997
12.6187497390457 0.0163489980971783
12.6203310360055 0.0162034000597491
12.6219123329653 0.016059001361196
12.6234936299251 0.0159157930902424
12.6250749268849 0.0157737663925697
12.6266562238446 0.0156329124705371
12.6282375208044 0.0154932225829054
12.6298188177642 0.0153546880445568
12.631400114724 0.0152173002262227
12.6329814116838 0.0150810505542026
12.6345627086435 0.0149459305100919
12.6361440056033 0.0148119316305061
12.6377253025631 0.0146790455068045
12.6393065995229 0.0145472637848209
12.6408878964827 0.014416578164586
12.6424691934424 0.0142869804000562
12.6440504904022 0.014158462298843
12.645631787362 0.0140310157219424
12.6472130843218 0.0139046325834602
12.6487943812816 0.0137793048503472
12.6503756782413 0.0136550245421268
12.6519569752011 0.0135317837306281
12.6535382721609 0.0134095745397172
12.6551195691207 0.0132883891450295
12.6567008660805 0.0131682197737062
12.6582821630402 0.0130490587041214
12.65986346 0.0129308982656276
12.6614447569598 0.0128137308382812
12.6630260539196 0.0126975488525847
12.6646073508794 0.0125823447892226
12.6661886478391 0.0124681111787974
12.6677699447989 0.0123548406015709
12.6693512417587 0.0122425256871996
12.6709325387185 0.0121311591144772
12.6725138356783 0.0120207336110766
12.674095132638 0.0119112419532875
12.6756764295978 0.011802676965761
12.6772577265576 0.0116950315212512
12.6788390235174 0.0115882985403615
12.6804203204772 0.0114824709912842
12.6820016174369 0.0113775418895491
12.6835829143967 0.0112735042977708
12.6851642113565 0.011170351325389
12.6867455083163 0.0110680761284243
12.6883268052761 0.0109666719092189
12.6899081022358 0.0108661319161914
12.6914893991956 0.0107664494435805
12.6930706961554 0.0106676178312032
12.6946519931152 0.0105696304641976
12.696233290075 0.0104724807727817
12.6978145870347 0.0103761622320034
12.6993958839945 0.0102806683614941
12.7009771809543 0.0101859927252242
12.7025584779141 0.0100921289312576
12.7041397748739 0.00999907063150704
12.7057210718336 0.00990681152149362
12.7073023687934 0.0098153453401018
12.7088836657532 0.0097246658693398
12.710464962713 0.00963476693409569
12.7120462596728 0.00954564240190376
12.7136275566325 0.00945728618269815
12.7152088535923 0.00936969222857986
12.7167901505521 0.00928285453357728
12.7183714475119 0.00919676713341051
12.7199527444717 0.00911142410525325
12.7215340414315 0.00902681956750129
12.7231153383912 0.00894294767953788
12.724696635351 0.00885980264149659
12.7262779323108 0.00877737869403334
12.7278592292706 0.00869567011809468
12.7294405262303 0.00861467123468283
12.7310218231901 0.00853437640463054
12.7326031201499 0.00845478002837007
12.7341844171097 0.00837587654570414
12.7357657140695 0.00829766043558035
12.7373470110293 0.00822012621586375
12.738928307989 0.00814326844311034
12.7405096049488 0.0080670817123453
12.7420909019086 0.00799156065683462
12.7436721988684 0.00791669994786552
12.7452534958282 0.00784249429452381
12.7468347927879 0.00776893844346973
12.7484160897477 0.00769602717872146
12.7499973867075 0.00762375532143149
12.7515786836673 0.00755211772967207
12.7531599806271 0.00748110929821255
12.7547412775868 0.00741072495830614
12.7563225745466 0.00734095967747191
12.7579038715064 0.00727180845927942
12.7594851684662 0.00720326634313467
12.761066465426 0.00713532840406676
12.7626477623857 0.00706798975251355
12.7642290593455 0.00700124553411128
12.7658103563053 0.00693509092948395
12.7673916532651 0.00686952115403111
12.7689729502249 0.00680453145771969
12.7705542471846 0.00674011712487673
12.7721355441444 0.00667627347397979
12.7737168411042 0.00661299585745031
12.775298138064 0.0065502796614495
12.7768794350238 0.00648812030567271
12.7784607319835 0.0064265132431426
12.7800420289433 0.00636545396001106
12.7816233259031 0.00630493797535208
12.7832046228629 0.00624496084096304
12.7847859198227 0.00618551814116195
12.7863672167824 0.00612660549259043
12.7879485137422 0.00606821854401132
12.789529810702 0.00601035297611436
12.7911111076618 0.00595300450131557
12.7926924046216 0.00589616886356263
12.7942737015813 0.00583984183814037
12.7958549985411 0.00578401923147353
12.7974362955009 0.00572869688093493
12.7990175924607 0.005673870654653
12.8005988894205 0.00561953645131806
12.8021801863802 0.00556569019999244
12.80376148334 0.00551232785991927
12.8053427802998 0.00545944542033398
12.8069240772596 0.00540703890027541
12.8085053742194 0.00535510434839773
12.8100866711791 0.00530363784278428
12.8116679681389 0.0052526354907609
12.8132492650987 0.00520209342871046
12.8148305620585 0.0051520078218905
12.8164118590183 0.00510237486424787
12.817993155978 0.00505319077823682
12.8195744529378 0.00500445181463664
12.8211557498976 0.00495615425237234
12.8227370468574 0.00490829439833369
12.8243183438172 0.00486086858719574
12.8258996407769 0.0048138731812406
12.8274809377367 0.00476730457018132
12.8290622346965 0.00472115917098332
12.8306435316563 0.00467543342768939
12.8322248286161 0.00463012381124574
12.8338061255758 0.00458522681932641
12.8353874225356 0.00454073897616114
12.8369687194954 0.00449665683236246
12.8385500164552 0.00445297696475383
12.840131313415 0.00440969597620003
12.8417126103747 0.0043668104954356
12.8432939073345 0.00432431717689799
12.8448752042943 0.00428221270055717
12.8464565012541 0.00424049377174985
12.8480377982139 0.00419915712101188
12.8496190951736 0.00415819950391305
12.8512003921334 0.00411761770089243
12.8527816890932 0.00407740851709356
12.854362986053 0.00403756878220169
12.8559442830128 0.00399809535028188
12.8575255799725 0.00395898509961663
12.8591068769323 0.0039202349325444
12.8606881738921 0.00388184177530181
12.8622694708519 0.00384380257786307
12.8638507678117 0.00380611431378112
12.8654320647714 0.00376877398003185
12.8670133617312 0.0037317785968557
12.868594658691 0.00369512520760316
12.8701759556508 0.0036588108785783
12.8717572526106 0.00362283269888542
12.8733385495703 0.00358718778027624
12.8749198465301 0.00355187325699472
12.8765011434899 0.00351688628562836
12.8780824404497 0.00348222404495443
12.8796637374095 0.00344788373579251
12.8812450343692 0.00341386258085093
12.882826331329 0.00338015782458298
12.8844076282888 0.00334676673303496
12.8859889252486 0.00331368659370097
12.8875702222084 0.00328091471537677
12.8891515191681 0.0032484484280128
12.8907328161279 0.00321628508257164
12.8923141130877 0.00318442205088136
12.8938954100475 0.00315285672549421
12.8954767070073 0.00312158651954448
12.897058003967 0.0030906088666045
12.8986393009268 0.00305992122054612
12.9002205978866 0.00302952105540037
12.9018018948464 0.00299940586521596
12.9033831918062 0.00296957316392341
12.9049644887659 0.00294002048519567
12.9065457857257 0.00291074538231123
12.9081270826855 0.00288174542801838
12.9097083796453 0.00285301821439892
12.9112896766051 0.00282456135273368
12.9128709735648 0.00279637247336871
12.9144522705246 0.00276844922558189
12.9160335674844 0.00274078927744973
12.9176148644442 0.00271339031571675
12.919196161404 0.00268625004566298
12.9207774583637 0.00265936619097525
12.9223587553235 0.00263273649361599
12.9239400522833 0.00260635871369538
12.9255213492431 0.0025802306293429
12.9271026462029 0.00255435003658011
12.9286839431627 0.00252871474919374
12.9302652401224 0.00250332259860979
12.9318465370822 0.00247817143376842
12.933427834042 0.00245325912099902
12.9350091310018 0.00242858354389761
12.9365904279616 0.00240414260320187
12.9381717249213 0.00237993421667074
12.9397530218811 0.00235595631896123
12.9413343188409 0.00233220686150848
12.9429156158007 0.00230868381240458
12.9444969127605 0.00228538515628035
12.9460782097202 0.0022623088941852
12.94765950668 0.0022394530434695
12.9492408036398 0.0022168156376675
12.9508221005996 0.00219439472637961
12.9524033975594 0.00217218837515755
12.9539846945191 0.00215019466538777
12.9555659914789 0.00212841169417779
12.9571472884387 0.00210683757424169
12.9587285853985 0.00208547043378638
12.9603098823583 0.00206430841639965
12.961891179318 0.00204334968093787
12.9634724762778 0.00202259240141482
12.9650537732376 0.00200203476689034
12.9666350701974 0.00198167498136173
12.9682163671572 0.00196151126365291
12.9697976641169 0.00194154184730699
12.9713789610767 0.00192176498047745
12.9729602580365 0.00190217892582121
12.9745415549963 0.00188278196039177
12.9761228519561 0.00186357237553319
12.9777041489158 0.00184454847677484
12.9792854458756 0.0018257085837266
12.9808667428354 0.00180705102997453
12.9824480397952 0.00178857416297766
12.984029336755 0.00177027634396499
12.9856106337147 0.00175215594783349
12.9871919306745 0.00173421136304667
12.9887732276343 0.00171644099153269
12.9903545245941 0.0016988432485856
12.9919358215539 0.00168141656276409
12.9935171185136 0.00166415937579389
12.9950984154734 0.00164707014246807
12.9966797124332 0.00163014733055003
12.998261009393 0.00161338942067592
12.9998423063528 0.00159679490625814
13.0014236033125 0.00158036229338937
13.0030049002723 0.00156409010074694
13.0045861972321 0.00154797685949849
13.0061674941919 0.00153202111320744
13.0077487911517 0.00151622141773974
13.0093300881114 0.0015005763411703
13.0109113850712 0.00148508446369095
13.012492682031 0.00146974437751913
13.0140739789908 0.0014545546868052
13.0156552759506 0.00143951400754355
13.0172365729103 0.00142462096748152
13.0188178698701 0.0014098742060299
13.0203991668299 0.00139527237417465
13.0219804637897 0.00138081413438774
13.0235617607495 0.00136649816054
13.0251430577092 0.00135232313781392
13.026724354669 0.00133828776261659
13.0283056516288 0.00132439074249401
13.0298869485886 0.00131063079604549
13.0314682455484 0.00129700665283847
13.0330495425081 0.00128351705332475
13.0346308394679 0.00127016074875576
13.0362121364277 0.00125693650110014
13.0377934333875 0.00124384308296037
13.0393747303473 0.00123087927749095
13.040956027307 0.00121804387831645
13.0425373242668 0.00120533568945047
13.0441186212266 0.00119275352521545
13.0456999181864 0.00118029621016212
13.0472812151462 0.00116796257899012
13.0488625121059 0.00115575147646879
13.0504438090657 0.00114366175735963
13.0520251060255 0.00113169228633716
13.0536064029853 0.001119841937912
13.0551876999451 0.00110810959635459
13.0567689969048 0.00109649415561751
13.0583502938646 0.00108499451926072
13.0599315908244 0.00107360960037589
13.0615128877842 0.00106233832151107
13.063094184744 0.00105117961459712
13.0646754817037 0.00104013242087307
13.0662567786635 0.00102919569081358
13.0678380756233 0.0010183683840555
13.0694193725831 0.00100764946932573
13.0710006695429 0.000997037924369215
13.0725819665026 0.000986532735877853
13.0741632634624 0.00097613289941943
13.0757445604222 0.000965837419367146
13.077325857382 0.000955645308829856
13.0789071543418 0.000945555589582618
13.0804884513015 0.000935567291997594
13.0820697482613 0.00092567945497563
13.0836510452211 0.000915891125878386
13.0852323421809 0.000906201360460648
13.0868136391407 0.000896609222803177
13.0883949361004 0.000887113785246375
13.0899762330602 0.000877714128323791
13.09155753002 0.000868409340696633
13.0931388269798 0.000859198519088659
13.0947201239396 0.000850080768220882
13.0963014208993 0.000841055200748018
13.0978827178591 0.000832120937193954
13.0994640148189 0.000823277105888589
13.1010453117787 0.0008145228429049
13.1026266087385 0.000805857291996214
13.1042079056982 0.000797279604534228
13.105789202658 0.000788788939447407
13.1073704996178 0.00078038446315969
13.1089517965776 0.000772065349529505
13.1105330935374 0.000763830779789833
13.1121143904972 0.000755679942487666
13.1136956874569 0.000747612033425261
13.1152769844167 0.000739626255600342
13.1168582813765 0.000731721819147787
13.1184395783363 0.000723897941281424
13.1200208752961 0.000716153846235861
13.1216021722558 0.000708488765209564
13.1231834692156 0.000700901936307348
13.1247647661754 0.000693392604484052
13.1263460631352 0.000685960021488394
13.127927360095 0.000678603445807017
13.1295086570547 0.000671322142609104
13.1310899540145 0.000664115383691547
13.1326712509743 0.000656982447424241
13.1342525479341 0.000649922618695845
13.1358338448939 0.000642935188860027
13.1374151418536 0.000636019455682244
13.1389964388134 0.000629174723286325
13.1405777357732 0.000622400302102123
13.142159032733 0.000615695508813259
13.1437403296928 0.000609059666305049
13.1453216266525 0.000602492103613207
13.1469029236123 0.000595992155872579
13.1484842205721 0.000589559164266538
13.1500655175319 0.000583192475976475
13.1516468144917 0.000576891444131981
13.1532281114514 0.000570655427761072
13.1548094084112 0.00056448379174074
13.156390705371 0.00055837590674864
13.1579720023308 0.00055233114921382
13.1595532992906 0.000546348901269035
13.1611345962503 0.000540428550702827
13.1627158932101 0.000534569490911918
13.1642971901699 0.000528771120854186
13.1658784871297 0.000523032845001885
13.1674597840895 0.000517354073295192
13.1690410810492 0.000511734221096172
13.170622378009 0.000506172709143164
13.1722036749688 0.000500668963505076
13.1737849719286 0.000495222415536736
13.1753662688884 0.000489832501833779
13.1769475658481 0.000484498664188596
13.1785288628079 0.000479220349546173
13.1801101597677 0.00047399700996038
13.1816914567275 0.000468828102550551
13.1832727536873 0.000463713089458437
13.184854050647 0.000458651437805632
13.1864353476068 0.000453642619651087
13.1880166445666 0.000448686111948845
13.1895979415264 0.000443781396506541
13.1911792384862 0.000438927959943806
13.1927605354459 0.000434125293651249
13.1943418324057 0.000429372893749494
13.1959231293655 0.000424670261048819
13.1975044263253 0.000420016901008927
13.1990857232851 0.000415412323698911
13.2006670202448 0.000410856043757992
13.2022483172046 0.000406347580355821
13.2038296141644 0.000401886457153877
13.2054109111242 0.000397472202266557
13.206992208084 0.000393104348222959
13.2085735050437 0.000388782431928629
13.2101548020035 0.000384505994627938
13.2117360989633 0.000380274581866423
13.2133173959231 0.000376087743453669
13.2148986928829 0.000371945033426457
13.2164799898426 0.000367846010011999
13.2180612868024 0.000363790235591655
13.2196425837622 0.000359777276664831
13.221223880722 0.000355806703813255
13.2228051776818 0.00035187809166538
13.2243864746415 0.000347991018861242
13.2259677716013 0.000344145068017504
13.2275490685611 0.000340339825692656
13.2291303655209 0.000336574882352781
13.2307116624807 0.000332849832337238
13.2322929594404 0.00032916427382491
13.2338742564002 0.000325517808800617
13.23545555336 0.00032191004302164
13.2370368503198 0.000318340585984724
13.2386181472796 0.000314809050893341
13.2401994442393 0.000311315054624992
13.2417807411991 0.000307858217698964
13.2433620381589 0.000304438164244281
13.2449433351187 0.000301054521967913
13.2465246320785 0.000297706922123286
13.2481059290382 0.000294394999478943
13.249687225998 0.000291118392287398
13.2512685229578 0.000287876742254601
13.2528498199176 0.000284669694509135
13.2544311168774 0.00028149689757206
13.2560124138371 0.000278358003326809
13.2575937107969 0.000275252666989404
13.2591750077567 0.000272180547078762
13.2607563047165 0.000269141305387512
13.2623376016763 0.000266134606952697
13.263918898636 0.000263160120027155
13.2655001955958 0.000260217516050529
13.2670814925556 0.000257306469621218
13.2686627895154 0.000254426658467926
13.2702440864752 0.00025157776342188
13.2718253834349 0.00024875946838892
13.2734066803947 0.000245971460322202
13.2749879773545 0.00024321342919475
13.2765692743143 0.000240485067972484
13.2781505712741 0.000237786072587319
13.2797318682338 0.000235116141910619
13.2813131651936 0.000232474977726687
13.2828944621534 0.000229862284706656
13.2844757591132 0.000227277770382532
13.286057056073 0.00022472114512132
13.2876383530327 0.000222192122099514
13.2892196499925 0.000219690417277792
13.2908009469523 0.000217215749375926
13.2923822439121 0.000214767839847604
13.2939635408719 0.000212346412856046
13.2955448378317 0.000209951195249171
13.2971261347914 0.000207581916535506
13.2987074317512 0.000205238308859867
13.300288728711 0.000202920106979629
13.3018700256708 0.000200627048240864
13.3034513226305 0.000198358872554832
13.3050326195903 0.000196115322374661
13.3066139165501 0.000193896142672242
13.3081952135099 0.00019170108091522
13.3097765104697 0.000189529887044276
13.3113578074295 0.000187382313450495
13.3129391043892 0.00018525811495304
13.314520401349 0.000183157048776987
13.3161016983088 0.000181078874531207
13.3176829952686 0.000179023354186611
13.3192642922284 0.000176990252054481
13.3208455891881 0.000174979334765041
13.3224268861479 0.00017299037124612
13.3240081831077 0.000171023132702061
13.3255894800675 0.000169077392592822
13.3271707770273 0.000167152926613159
13.328752073987 0.000165249512672123
13.3303333709468 0.000163366930872559
13.3319146679066 0.000161504963491011
13.3334959648664 0.000159663394957469
13.3350772618262 0.000157842011835647
13.3366585587859 0.00015604060280319
13.3382398557457 0.000154258958632027
13.3398211527055 0.000152496872169149
13.3414024496653 0.000150754138317252
13.3429837466251 0.000149030554015695
13.3445650435848 0.000147325918221608
13.3461463405446 0.000145640031891148
13.3477276375044 0.000143972697960916
13.3493089344642 0.000142323721329511
13.350890231424 0.000140692908839276
13.3524715283837 0.000139080069258197
13.3540528253435 0.000137485013261904
13.3556341223033 0.000135907553415902
13.3572154192631 0.000134347504157882
13.3587967162229 0.000132804681780257
13.3603780131826 0.000131278904412831
13.3619593101424 0.000129769992005499
13.3635406071022 0.000128277766311277
13.365121904062 0.000126802050869371
13.3667032010218 0.000125342670988409
13.3682844979815 0.000123899453729842
13.3698657949413 0.000122472227891402
13.3714470919011 0.000121060823990891
13.3730283888609 0.00011966507424987
13.3746096858207 0.000118284812577656
13.3761909827804 0.000116919874555444
13.3777722797402 0.000115570097420461
13.3793535767 0.000114235320050387
13.3809348736598 0.000112915382947842
13.3825161706196 0.000111610128224973
13.3840974675793 0.000110319399588289
13.3856787645391 0.000109043042323515
13.3872600614989 0.000107780903280644
13.3888413584587 0.00010653283085909
13.3904226554185 0.000105298674992987
13.3920039523782 0.000104078287136593
13.393585249338 0.000102871520249841
13.3951665462978 0.000101678228784041
13.3967478432576 0.000100498268667644
13.3983291402174 9.93314972922201e-05
13.3999104371771 9.81777734984138e-05
13.4014917341369 9.70369575622071e-05
13.4030730310967 9.59089111811707e-05
13.4046543280565 9.47934974608695e-05
13.4062356250163 9.36905809014231e-05
13.407816921976 9.26000273841493e-05
13.4093982189358 9.15217041583244e-05
13.4109795158956 9.04554798280525e-05
13.4125608128554 8.94012243393414e-05
13.4141421098152 8.83588089671215e-05
13.4157234067749 8.73281063025684e-05
13.4173047037347 8.6308990240403e-05
13.4188860006945 8.53013359663258e-05
13.4204672976543 8.43050199446557e-05
13.4220485946141 8.33199199059577e-05
13.4236298915738 8.23459148348517e-05
13.4252111885336 8.13828849579196e-05
13.4267924854934 8.04307117316715e-05
13.4283737824532 7.94892778307256e-05
13.429955079413 7.85584671359722e-05
13.4315363763727 7.76381647229636e-05
13.4331176733325 7.6728256850234e-05
13.4346989702923 7.58286309479685e-05
13.4362802672521 7.49391756065534e-05
13.4378615642119 7.40597805653322e-05
13.4394428611716 7.31903367014536e-05
13.4410241581314 7.23307360188353e-05
13.4426054550912 7.14808716371602e-05
13.444186752051 7.06406377810449e-05
13.4457680490108 6.98099297692639e-05
13.4473493459705 6.89886440041121e-05
13.4489306429303 6.81766779607937e-05
13.4505119398901 6.73739301769911e-05
13.4520932368499 6.6580300242438e-05
13.4536745338097 6.57956887886909e-05
13.4552558307694 6.50199974789028e-05
13.4568371277292 6.42531289977388e-05
13.458418424689 6.34949870413498e-05
13.4599997216488 6.27454763074831e-05
13.4615810186086 6.20045024856498e-05
13.4631623155683 6.12719722473706e-05
13.4647436125281 6.05477932365538e-05
13.4663249094879 5.98318740599174e-05
13.4679062064477 5.91241242775425e-05
13.4694875034075 5.8424454393457e-05
13.4710688003672 5.77327758463433e-05
13.472650097327 5.70490010003656e-05
13.4742313942868 5.63730431359752e-05
13.4758126912466 5.57048164409003e-05
13.4773939882064 5.50442360012063e-05
13.4789752851661 5.43912177923576e-05
13.4805565821259 5.37456786704653e-05
13.4821378790857 5.31075363635635e-05
13.4837191760455 5.24767094629433e-05
13.4853004730053 5.18531174146464e-05
13.486881769965 5.12366805109138e-05
13.4884630669248 5.06273198818571e-05
13.4900443638846 5.00249574871138e-05
13.4916256608444 4.9429516107564e-05
13.4932069578042 4.88409193372146e-05
13.494788254764 4.8259091575084e-05
13.4963695517237 4.76839580171586e-05
13.4979508486835 4.71154446485044e-05
13.4995321456433 4.65534782353462e-05
13.5011134426031 4.59979863172907e-05
13.5026947395629 4.54488971996023e-05
13.5042760365226 4.49061399455599e-05
13.5058573334824 4.43696443688467e-05
13.5074386304422 4.38393410260692e-05
13.509019927402 4.33151612093162e-05
13.5106012243618 4.27970369387553e-05
13.5121825213215 4.22849009553777e-05
13.5137638182813 4.17786867137234e-05
13.5153451152411 4.12783283747427e-05
13.5169264122009 4.07837607986846e-05
13.5185077091607 4.02949195380732e-05
13.5200890061204 3.98117408307382e-05
13.5216703030802 3.93341615929095e-05
13.52325160004 3.8862119412391e-05
13.5248328969998 3.83955525417766e-05
13.5264141939596 3.79343998917726e-05
13.5279954909193 3.7478601024511e-05
13.5295767878791 3.70280961469989e-05
13.5311580848389 3.65828261045899e-05
13.5327393817987 3.61427323745351e-05
13.5343206787585 3.57077570595664e-05
13.5359019757182 3.52778428815852e-05
13.537483272678 3.48529331753626e-05
13.5390645696378 3.44329718823538e-05
13.5406458665976 3.40179035445035e-05
13.5422271635574 3.36076732981877e-05
13.5438084605171 3.32022268681325e-05
13.5453897574769 3.28015105614566e-05
13.5469710544367 3.24054712617448e-05
13.5485523513965 3.20140564231672e-05
13.5501336483563 3.16272140646728e-05
13.551714945316 3.12448927642271e-05
13.5532962422758 3.08670416531059e-05
13.5548775392356 3.04936104102631e-05
13.5564588361954 3.01245492567122e-05
13.5580401331552 2.97598089500021e-05
13.5596214301149 2.9399340778722e-05
13.5612027270747 2.90430965570693e-05
13.5627840240345 2.86910286194697e-05
13.5643653209943 2.83430898152288e-05
13.5659466179541 2.79992335032717e-05
13.5675279149138 2.76594135469032e-05
13.5691092118736 2.7323584308632e-05
13.5706905088334 2.69917006450414e-05
13.5722718057932 2.66637179016997e-05
13.573853102753 2.63395919081485e-05
13.5754343997127 2.60192789729043e-05
13.5770156966725 2.57027358785337e-05
13.5785969936323 2.53899198767553e-05
13.5801782905921 2.5080788683618e-05
13.5817595875519 2.47753004746911e-05
13.5833408845116 2.44734138803333e-05
13.5849221814714 2.41750879809811e-05
13.5865034784312 2.38802823025033e-05
13.588084775391 2.3588956811592e-05
13.5896660723508 2.33010719111792e-05
13.5912473693105 2.30165884359557e-05
13.5928286662703 2.27354676478593e-05
13.5944099632301 2.24576712316596e-05
13.5959912601899 2.21831612905662e-05
13.5975725571497 2.19119003418777e-05
13.5991538541094 2.16438513126958e-05
13.6007351510692 2.13789775356333e-05
13.602316448029 2.11172427446273e-05
13.6038977449888 2.08586110707381e-05
13.6054790419486 2.06030470380213e-05
13.6070603389083 2.03505155594285e-05
13.6086416358681 2.01009819327479e-05
13.6102229328279 1.9854411836595e-05
13.6118042297877 1.96107713264225e-05
13.6133855267475 1.93700268305989e-05
13.6149668237072 1.91321451464968e-05
13.616548120667 1.88970934366251e-05
13.6181294176268 1.86648392248306e-05
13.6197107145866 1.84353503924853e-05
13.6212920115464 1.82085951747522e-05
13.6228733085061 1.79845421568803e-05
13.6244546054659 1.77631602705104e-05
13.6260359024257 1.7544418790055e-05
13.6276171993855 1.73282873290889e-05
13.6291984963453 1.71147358367854e-05
13.630779793305 1.6903734594381e-05
13.6323610902648 1.66952542116794e-05
13.6339423872246 1.64892656236039e-05
13.6355236841844 1.62857400867452e-05
13.6371049811442 1.60846491759917e-05
13.6386862781039 1.58859647811589e-05
13.6402675750637 1.56896591036672e-05
13.6418488720235 1.54957046532496e-05
13.6434301689833 1.53040742446847e-05
13.6450114659431 1.51147409945839e-05
13.6465927629028 1.49276783181854e-05
13.6481740598626 1.4742859926188e-05
13.6497553568224 1.45602598216353e-05
13.6513366537822 1.43798522967996e-05
13.652917950742 1.42016119301204e-05
13.6544992477017 1.4025513583169e-05
13.6560805446615 1.38515323976301e-05
13.6576618416213 1.36796437923319e-05
13.6592431385811 1.35098234603042e-05
13.6608244355409 1.33420473658438e-05
13.6624057325006 1.31762917416406e-05
13.6639870294604 1.30125330859094e-05
13.6655683264202 1.28507481595629e-05
13.66714962338 1.26909139834114e-05
13.6687309203398 1.253300783538e-05
13.6703122172995 1.23770072477744e-05
13.6718935142593 1.22228900045472e-05
13.6734748112191 1.20706341386223e-05
13.6750561081789 1.19202179292248e-05
13.6766374051387 1.177161989924e-05
13.6782187020984 1.16248188126101e-05
13.6797999990582 1.1479793671747e-05
13.681381296018 1.13365237149767e-05
13.6829625929778 1.11949884140042e-05
13.6845438899376 1.10551674714104e-05
13.6861251868974 1.0917040818174e-05
13.6877064838571 1.07805886112101e-05
13.6892877808169 1.0645791230948e-05
13.6908690777767 1.05126292789184e-05
13.6924503747365 1.03810835753749e-05
13.6940316716963 1.02511351569405e-05
13.695612968656 1.01227652742726e-05
13.6971942656158 9.99595538975148e-06
13.6987755625756 9.87068717519936e-06
13.7003568595354 9.74694250961927e-06
13.7019381564952 9.6247034769491e-06
13.7035194534549 9.50395236385813e-06
13.7051007504147 9.3846716575356e-06
13.7066820473745 9.26684404354423e-06
13.7082633443343 9.15045240364681e-06
13.7098446412941 9.0354798137011e-06
13.7114259382538 8.92190954154136e-06
13.7130072352136 8.8097250449013e-06
13.7145885321734 8.69890996934934e-06
13.7161698291332 8.58944814625727e-06
13.717751126093 8.48132359076774e-06
13.7193324230527 8.37452049980586e-06
13.7209137200125 8.26902325009918e-06
13.7224950169723 8.1648163962182e-06
13.7240763139321 8.06188466863921e-06
13.7256576108919 7.96021297183245e-06
13.7272389078516 7.85978638235745e-06
13.7288202048114 7.76059014698851e-06
13.7304015017712 7.66260968085952e-06
13.731982798731 7.56583056562282e-06
13.7335640956908 7.47023854762249e-06
13.7351453926505 7.37581953610697e-06
13.7367266896103 7.28255960143508e-06
13.7383079865701 7.190444973317e-06
13.7398892835299 7.09946203907062e-06
13.7414705804897 7.00959734188674e-06
13.7430518774494 6.92083757912995e-06
13.7446331744092 6.8331696006396e-06
13.746214471369 6.74658040705687e-06
13.7477957683288 6.66105714817364e-06
13.7493770652886 6.57658712128531e-06
13.7509583622483 6.49315776957311e-06
13.7525396592081 6.41075668050162e-06
13.7541209561679 6.32937158422348e-06
13.7557022531277 6.24899035201535e-06
13.7572835500875 6.16960099471503e-06
13.7588648470472 6.09119166119081e-06
13.760446144007 6.01375063680959e-06
13.7620274409668 5.93726634193652e-06
13.7636087379266 5.86172733044229e-06
13.7651900348864 5.78712228822852e-06
13.7667713318461 5.71344003176469e-06
13.7683526288059 5.64066950664673e-06
13.7699339257657 5.56879978616544e-06
13.7715152227255 5.4978200698959e-06
13.7730965196853 5.42771968229352e-06
13.774677816645 5.35848807131249e-06
13.7762591136048 5.29011480703417e-06
13.7778404105646 5.22258958031234e-06
13.7794217075244 5.15590220143183e-06
13.7810030044842 5.09004259878083e-06
13.7825843014439 5.02500081753918e-06
13.7841655984037 4.96076701837851e-06
13.7857468953635 4.89733147617553e-06
13.7873281923233 4.83468457874225e-06
13.7889094892831 4.77281682556643e-06
13.7904907862428 4.71171882656845e-06
13.7920720832026 4.65138130086714e-06
13.7936533801624 4.59179507556232e-06
13.7952346771222 4.5329510845298e-06
13.796815974082 4.47484036722781e-06
13.7983972710417 4.41745406751508e-06
13.7999785680015 4.36078343248744e-06
13.8015598649613 4.30481981131844e-06
13.8031411619211 4.24955465411889e-06
13.8047224588809 4.19497951080564e-06
13.8063037558406 4.14108602998353e-06
13.8078850528004 4.08786595783758e-06
13.8094663497602 4.0353111370388e-06
13.81104764672 3.98341350566054e-06
13.8126289436798 3.93216509610913e-06
13.8142102406395 3.88155803406061e-06
13.8157915375993 3.83158453741472e-06
13.8173728345591 3.78223691525641e-06
13.8189541315189 3.73350756682896e-06
13.8205354284787 3.68538898051929e-06
13.8221167254384 3.63787373285405e-06
13.8236980223982 3.59095448750699e-06
13.825279319358 3.54462399431105e-06
13.8268606163178 3.49887508829256e-06
13.8284419132776 3.45370068870635e-06
13.8300232102373 3.40909379808323e-06
13.8316045071971 3.36504750128933e-06
13.8331858041569 3.32155496459784e-06
13.8347671011167 3.27860943476364e-06
13.8363483980765 3.23620423811509e-06
13.8379296950362 3.19433277965228e-06
13.839510991996 3.15298854215369e-06
13.8410922889558 3.11216508529793e-06
13.8426735859156 3.07185604478785e-06
13.8442548828754 3.03205513148948e-06
13.8458361798351 2.99275613057843e-06
13.8474174767949 2.95395290069524e-06
13.8489987737547 2.91563937311029e-06
13.8505800707145 2.87780955089775e-06
13.8521613676743 2.84045750811934e-06
13.853742664634 2.80357738901531e-06
13.8553239615938 2.76716340720388e-06
13.8569052585536 2.73120984489492e-06
13.8584865555134 2.69571105210152e-06
13.8600678524732 2.66066144587156e-06
13.8616491494329 2.62605550952102e-06
13.8632304463927 2.59188779187564e-06
13.8648117433525 2.55815290652547e-06
13.8663930403123 2.52484553108076e-06
13.8679743372721 2.49196040644412e-06
13.8695556342319 2.45949233608194e-06
13.8711369311916 2.42743618531125e-06
13.8727182281514 2.39578688058916e-06
13.8742995251112 2.36453940881383e-06
13.875880822071 2.33368881663011e-06
13.8774621190308 2.30323020974435e-06
13.8790434159905 2.27315875224794e-06
13.8806247129503 2.2434696659437e-06
13.8822060099101 2.21415822968618e-06
13.8837873068699 2.18521977872444e-06
13.8853686038297 2.15664970405281e-06
13.8869499007894 2.12844345176944e-06
13.8885311977492 2.10059652244283e-06
13.890112494709 2.07310447048472e-06
13.8916937916688 2.04596290352827e-06
13.8932750886286 2.01916748181449e-06
13.8948563855883 1.99271391758682e-06
13.8964376825481 1.96659797448884e-06
13.8980189795079 1.94081546697278e-06
13.8996002764677 1.91536225971108e-06
13.9011815734275 1.89023426701644e-06
13.9027628703872 1.86542745226828e-06
13.904344167347 1.8409378273431e-06
13.9059254643068 1.81676145205553e-06
13.9075067612666 1.79289443360144e-06
13.9090880582264 1.76933292601002e-06
13.9106693551861 1.74607312959914e-06
13.9122506521459 1.72311129044039e-06
13.9138319491057 1.70044369982667e-06
13.9154132460655 1.67806669374828e-06
13.9169945430253 1.6559766523726e-06
13.918575839985 1.6341699995312e-06
13.9201571369448 1.61264320221234e-06
13.9217384339046 1.59139277005819e-06
13.9233197308644 1.57041525486977e-06
13.9249010278242 1.54970725011367e-06
13.9264823247839 1.52926539043942e-06
13.9280636217437 1.50908635119665e-06
13.9296449187035 1.48916684796319e-06
13.9312262156633 1.46950363607344e-06
13.9328075126231 1.45009351015537e-06
13.9343888095828 1.43093330367117e-06
13.9359701065426 1.41201988846416e-06
13.9375514035024 1.3933501743096e-06
13.9391327004622 1.37492110847063e-06
13.940713997422 1.35672967526044e-06
13.9422952943817 1.33877289560765e-06
13.9438765913415 1.32104782662849e-06
13.9454578883013 1.30355156120163e-06
13.9470391852611 1.28628122754916e-06
13.9486204822209 1.26923398882295e-06
13.9502017791806 1.25240704269314e-06
13.9517830761404 1.23579762094405e-06
13.9533643731002 1.21940298907336e-06
13.95494567006 1.20322044589481e-06
13.9565269670198 1.18724732314757e-06
13.9581082639795 1.17148098510922e-06
13.9596895609393 1.1559188282108e-06
13.9612708578991 1.14055828066039e-06
13.9628521548589 1.12539680206779e-06
13.9644334518187 1.11043188307409e-06
13.9660147487784 1.09566104498656e-06
13.9675960457382 1.08108183941624e-06
13.969177342698 1.06669184791984e-06
13.9707586396578 1.05248868164782e-06
13.9723399366176 1.03846998099258e-06
13.9739212335773 1.02463341524445e-06
13.9755025305371 1.0109766822493e-06
13.9770838274969 9.974975080702e-07
13.9786651244567 9.8419364665482e-07
13.9802464214165 9.71062879503334e-07
13.9818277183762 9.58103015343681e-07
13.983409015336 9.45311889807716e-07
13.9849903122958 9.32687365112762e-07
13.9865716092556 9.20227329745555e-07
13.9881529062154 9.07929698151317e-07
13.9897342031751 8.95792410424422e-07
13.9913155001349 8.83813432004228e-07
13.9928967970947 8.71990753373933e-07
13.9944780940545 8.60322389762162e-07
13.9960593910143 8.4880638084923e-07
13.997640687974 8.37440790475777e-07
13.9992219849338 8.26223706354231e-07
14.0008032818936 8.15153239785853e-07
14.0023845788534 8.04227525378713e-07
14.0039658758132 7.93444720769228e-07
14.0055471727729 7.82803006348811e-07
14.0071284697327 7.72300584990688e-07
14.0087097666925 7.61935681782298e-07
14.0102910636523 7.51706543759989e-07
14.0118723606121 7.41611439645894e-07
14.0134536575718 7.31648659589313e-07
14.0150349545316 7.21816514909977e-07
14.0166162514914 7.12113337844504e-07
14.0181975484512 7.0253748129637e-07
14.019778845411 6.93087318587698e-07
14.0213601423707 6.83761243215196e-07
14.0229414393305 6.74557668607403e-07
14.0245227362903 6.65475027886119e-07
14.0261040332501 6.56511773630002e-07
14.0276853302099 6.47666377640369e-07
14.0292666271696 6.38937330711105e-07
14.0308479241294 6.30323142399714e-07
14.0324292210892 6.21822340801693e-07
14.034010518049 6.13433472327913e-07
14.0355918150088 6.05155101483636e-07
14.0371731119685 5.96985810651149e-07
14.0387544089283 5.88924199873973e-07
14.0403357058881 5.80968886644483e-07
14.0419170028479 5.7311850569282e-07
14.0434982998077 5.65371708779424e-07
14.0450795967674 5.5772716448929e-07
14.0466608937272 5.50183558029185e-07
14.048242190687 5.4273959102593e-07
14.0498234876468 5.35393981329321e-07
14.0514047846066 5.28145462814698e-07
14.0529860815663 5.2099278518972e-07
14.0545673785261 5.13934713802846e-07
14.0561486754859 5.06970029453435e-07
14.0577299724457 5.00097528205193e-07
14.0593112694055 4.93316021200848e-07
14.0608925663653 4.86624334479167e-07
14.062473863325 4.80021308795019e-07
14.0640551602848 4.73505799439809e-07
14.0656364572446 4.67076676065576e-07
14.0672177542044 4.6073282251065e-07
14.0687990511642 4.54473136627029e-07
14.0703803481239 4.48296530110021e-07
14.0719616450837 4.42201928329968e-07
14.0735429420435 4.36188270165846e-07
14.0751242390033 4.3025450784098e-07
14.0767055359631 4.24399606760016e-07
14.0782868329228 4.18622545349127e-07
14.0798681298826 4.12922314896496e-07
14.0814494268424 4.07297919396046e-07
14.0830307238022 4.01748375391937e-07
14.084612020762 3.96272711826017e-07
14.0861933177217 3.90869969885875e-07
14.0877746146815 3.85539202855601e-07
14.0893559116413 3.80279475967469e-07
14.0909372086011 3.75089866256656e-07
14.0925185055609 3.69969462416e-07
14.0940998025206 3.64917364654e-07
14.0956810994804 3.59932684553372e-07
14.0972623964402 3.5501454493212e-07
14.0988436934 3.50162079705482e-07
14.1004249903598 3.45374433750204e-07
14.1020062873195 3.40650762769973e-07
14.1035875842793 3.35990233162516e-07
14.1051688812391 3.31392021888452e-07
14.1067501781989 3.26855316341508e-07
14.1083314751587 3.2237931422023e-07
14.1099127721184 3.17963223401609e-07
14.1114940690782 3.13606261815637e-07
14.113075366038 3.09307657321914e-07
14.1146566629978 3.05066647587059e-07
14.1162379599576 3.00882479964338e-07
14.1178192569173 2.96754411374136e-07
14.1194005538771 2.92681708186051e-07
14.1209818508369 2.88663646102719e-07
14.1225631477967 2.84699510044076e-07
14.1241444447565 2.80788594034243e-07
14.1257257417162 2.76930201088827e-07
14.127307038676 2.73123643103985e-07
14.1288883356358 2.6936824074655e-07
14.1304696325956 2.65663323345771e-07
14.1320509295554 2.62008228786241e-07
14.1336322265151 2.58402303401823e-07
14.1352135234749 2.54844901871401e-07
14.1367948204347 2.51335387115234e-07
14.1383761173945 2.47873130193098e-07
14.1399574143543 2.44457510203239e-07
14.141538711314 2.41087914182938e-07
14.1431200082738 2.37763737009906e-07
14.1447013052336 2.34484381304876e-07
14.1462826021934 2.31249257335783e-07
14.1478638991532 2.28057782922578e-07
14.1494451961129 2.2490938334345e-07
14.1510264930727 2.21803491242081e-07
14.1526077900325 2.18739546536183e-07
14.1541890869923 2.15716996326928e-07
14.1557703839521 2.12735294809588e-07
14.1573516809118 2.09793903185131e-07
14.1589329778716 2.06892289573003e-07
14.1605142748314 2.0402992892499e-07
14.1620955717912 2.01206302939935e-07
14.163676868751 1.98420899979663e-07
14.1652581657107 1.95673214985779e-07
14.1668394626705 1.92962749397681e-07
14.1684207596303 1.9028901107121e-07
14.1700020565901 1.87651514198738e-07
14.1715833535499 1.85049779229729e-07
14.1731646505096 1.82483332792685e-07
14.1747459474694 1.79951707617821e-07
14.1763272444292 1.77454442460609e-07
14.177908541389 1.74991082026521e-07
14.1794898383488 1.72561176896407e-07
14.1810711353085 1.70164283452854e-07
14.1826524322683 1.67799963807528e-07
14.1842337292281 1.65467785729273e-07
14.1858150261879 1.6316732257336e-07
14.1873963231477 1.6089815321097e-07
14.1889776201074 1.58659861960321e-07
14.1905589170672 1.56452038518087e-07
14.192140214027 1.54274277891791e-07
14.1937215109868 1.52126180333102e-07
14.1953028079466 1.50007351271883e-07
14.1968841049063 1.47917401251018e-07
14.1984654018661 1.45855945862051e-07
14.2000466988259 1.43822605681677e-07
14.2016279957857 1.41817006208862e-07
14.2032092927455 1.39838777802914e-07
14.2047905897052 1.37887555622005e-07
14.206371886665 1.35962979562956e-07
14.2079531836248 1.34064694201188e-07
14.2095344805846 1.32192348731714e-07
14.2111157775444 1.30345596910989e-07
14.2126970745041 1.28524096998999e-07
14.2142783714639 1.26727511702551e-07
14.2158596684237 1.24955508118996e-07
14.2174409653835 1.23207757680626e-07
14.2190222623433 1.21483936099985e-07
14.220603559303 1.19783723315475e-07
14.2221848562628 1.18106803438002e-07
14.2237661532226 1.1645286469807e-07
14.2253474501824 1.14821599393473e-07
14.2269287471422 1.1321270383791e-07
14.2285100441019 1.11625878309902e-07
14.2300913410617 1.10060827002532e-07
14.2316726380215 1.08517257973679e-07
14.2332539349813 1.06994883097088e-07
14.2348352319411 1.05493418013719e-07
14.2364165289008 1.04012582083947e-07
14.2379978258606 1.0255209834031e-07
14.2395791228204 1.01111693440695e-07
14.2411604197802 9.96910976223032e-08
14.24274171674 9.82900446560011e-08
14.2443230136998 9.69082718013207e-08
14.2459043106595 9.55455197621599e-08
14.2474856076193 9.42015326425952e-08
14.2490669045791 9.28760579038096e-08
14.2506482015389 9.15688463211163e-08
14.2522294984987 9.02796519417029e-08
14.2538107954584 8.90082320428066e-08
14.2553920924182 8.77543470905691e-08
14.256973389378 8.65177606992371e-08
14.2585546863378 8.52982395908382e-08
14.2601359832976 8.40955535556137e-08
14.2617172802573 8.29094754126324e-08
14.2632985772171 8.17397809710817e-08
14.2648798741769 8.05862489920025e-08
14.2664611711367 7.94486611504355e-08
14.2680424680965 7.83268019981179e-08
14.2696237650562 7.72204589266427e-08
14.271205062016 7.61294221309804e-08
14.2727863589758 7.50534845735048e-08
14.2743676559356 7.39924419485865e-08
14.2759489528954 7.29460926474567e-08
14.2775302498551 7.19142377234998e-08
14.2791115468149 7.08966808581824e-08
14.2806928437747 6.98932283272145e-08
14.2822741407345 6.89036889671505e-08
14.2838554376943 6.7927874142506e-08
14.285436734654 6.69655977132127e-08
14.2870180316138 6.6016676002494e-08
14.2885993285736 6.50809277651288e-08
14.2901806255334 6.41581741561386e-08
14.2917619224932 6.32482386998775e-08
14.2933432194529 6.23509472594181e-08
14.2949245164127 6.14661280064254e-08
14.2965058133725 6.05936113913802e-08
14.2980871103323 5.97332301141493e-08
14.2996684072921 5.88848190949261e-08
14.3012497042518 5.80482154455593e-08
14.3028310012116 5.72232584412168e-08
14.3044122981714 5.6409789492452e-08
14.3059935951312 5.56076521175385e-08
14.307574892091 5.48166919152451e-08
14.3091561890507 5.40367565378378e-08
14.3107374860105 5.32676956645806e-08
14.3123187829703 5.250936097541e-08
14.3139000799301 5.176160612501e-08
14.3154813768899 5.10242867172765e-08
14.3170626738496 5.02972602799731e-08
14.3186439708094 4.95803862397725e-08
14.3202252677692 4.88735258976525e-08
14.321806564729 4.81765424045595e-08
14.3233878616888 4.74893007372887e-08
14.3249691586485 4.68116676748908e-08
14.3265504556083 4.61435117751835e-08
14.3281317525681 4.54847033515825e-08
14.3297130495279 4.4835114450322e-08
14.3312943464877 4.41946188279029e-08
14.3328756434474 4.35630919287624e-08
14.3344569404072 4.29404108633745e-08
14.336038237367 4.23264543865149e-08
14.3376195343268 4.17211028757674e-08
14.3392008312866 4.11242383104723e-08
14.3407821282463 4.05357442507446e-08
14.3423634252061 3.9955505816917e-08
14.3439447221659 3.93834096690961e-08
14.3455260191257 3.88193439871239e-08
14.3471073160855 3.82631984506991e-08
14.3486886130452 3.77148642197755e-08
14.350269910005 3.71742339151871e-08
14.3518512069648 3.66412015996059e-08
14.3534325039246 3.61156627586138e-08
14.3550138008844 3.55975142820881e-08
14.3565950978441 3.5086654445876e-08
14.3581763948039 3.45829828935422e-08
14.3597576917637 3.40864006185376e-08
14.3613389887235 3.35968099464532e-08
14.3629202856833 3.31141145175664e-08
14.364501582643 3.26382192695956e-08
14.3660828796028 3.21690304206872e-08
14.3676641765626 3.17064554525721e-08
14.3692454735224 3.12504030940066e-08
14.3708267704822 3.08007833043679e-08
14.3724080674419 3.0357507257495e-08
14.3739893644017 2.99204873257079e-08
14.3755706613615 2.94896370640517e-08
14.3771519583213 2.90648711947476e-08
14.3787332552811 2.86461055917987e-08
14.3803145522408 2.82332572658685e-08
14.3818958492006 2.78262443492526e-08
14.3834771461604 2.74249860811609e-08
14.3850584431202 2.70294027930715e-08
14.38663974008 2.66394158943694e-08
14.3882210370397 2.62549478581033e-08
14.3898023339995 2.58759222069551e-08
14.3913836309593 2.55022634993829e-08
14.3929649279191 2.5133897315937e-08
14.3945462248789 2.47707502457736e-08
14.3961275218386 2.4412749873319e-08
14.3977088187984 2.40598247650895e-08
14.3992901157582 2.37119044567244e-08
14.400871412718 2.33689194401686e-08
14.4024527096778 2.30308011509846e-08
14.4040340066375 2.26974819559094e-08
14.4056153035973 2.2368895140465e-08
14.4071966005571 2.20449748968298e-08
14.4087778975169 2.17256563117805e-08
14.4103591944767 2.141087535486e-08
14.4119404914364 2.11005688666673e-08
14.4135217883962 2.07946745472791e-08
14.415103085356 2.04931309448557e-08
14.4166843823158 2.01958774443645e-08
14.4182656792756 1.99028542564872e-08
14.4198469762353 1.96140024066232e-08
14.4214282731951 1.93292637240819e-08
14.4230095701549 1.90485808313645e-08
14.4245908671147 1.87718971336384e-08
14.4261721640745 1.84991568082863e-08
14.4277534610342 1.82303047946769e-08
14.429334757994 1.79652867839615e-08
14.4309160549538 1.7704049209108e-08
14.4324973519136 1.74465392349689e-08
14.4340786488734 1.71927047485558e-08
14.4356599458331 1.69424943493956e-08
14.4372412427929 1.66958573400121e-08
14.4388225397527 1.64527437165779e-08
14.4404038367125 1.62131041596104e-08
14.4419851336723 1.59768900248618e-08
14.4435664306321 1.57440533342778e-08
14.4451477275918 1.55145467671119e-08
14.4467290245516 1.52883236511173e-08
14.4483103215114 1.50653379538809e-08
14.4498916184712 1.48455442742676e-08
14.451472915431 1.46288978339606e-08
14.4530542123907 1.44153544691246e-08
14.4546355093505 1.42048706221713e-08
14.4562168063103 1.3997403333656e-08
14.4577981032701 1.37929102342225e-08
14.4593794002299 1.35913495367299e-08
14.4609606971896 1.33926800284037e-08
14.4625419941494 1.31968610631663e-08
14.4641232911092 1.30038525540014e-08
14.465704588069 1.28136149654556e-08
14.4672858850288 1.26261093062384e-08
14.4688671819885 1.2441297121888e-08
14.4704484789483 1.22591404875815e-08
14.4720297759081 1.20796020009859e-08
14.4736110728679 1.19026447752439e-08
14.4751923698277 1.1728232432045e-08
14.4767736667874 1.15563290947568e-08
14.4783549637472 1.1386899381683e-08
14.479936260707 1.12199083993981e-08
14.4815175576668 1.10553217361621e-08
14.4830988546266 1.08931054554156e-08
14.4846801515863 1.07332260894009e-08
14.4862614485461 1.05756506328033e-08
14.4878427455059 1.04203465365383e-08
14.4894240424657 1.02672817015747e-08
14.4910053394255 1.01164244728617e-08
14.4925866363852 9.9677436333303e-09
14.494167933345 9.82120839797958e-09
14.4957492303048 9.67678840802992e-09
14.4973305272646 9.53445372515208e-09
14.4989118242244 9.39417482579752e-09
14.5004931211841 9.25592259556632e-09
14.5020744181439 9.11966832367943e-09
14.5036557151037 8.9853836975035e-09
14.5052370120635 8.85304079716774e-09
14.5068183090233 8.72261209023019e-09
14.508399605983 8.59407042643375e-09
14.5099809029428 8.46738903251861e-09
14.5115621999026 8.34254150710572e-09
14.5131434968624 8.21950181565382e-09
14.5147247938222 8.09824428547721e-09
14.5163060907819 7.97874360083527e-09
14.5178873877417 7.86097479807334e-09
14.5194686847015 7.7449132608514e-09
14.5210499816613 7.6305347154068e-09
14.5226312786211 7.51781522591064e-09
14.5242125755808 7.40673118986263e-09
14.5257938725406 7.29725933354931e-09
14.5273751695004 7.18937670758077e-09
14.5289564664602 7.08306068246469e-09
14.53053776342 6.97828894424667e-09
14.5321190603797 6.87503949022045e-09
14.5337003573395 6.77329062467609e-09
14.5352816542993 6.67302095471336e-09
14.5368629512591 6.57420938611425e-09
14.5384442482189 6.47683511926512e-09
14.5400255451786 6.38087764513987e-09
14.5416068421384 6.28631674131865e-09
14.5431881390982 6.1931324680918e-09
14.544769436058 6.10130516457276e-09
14.5463507330178 6.01081544491306e-09
14.5479320299775 5.92164419451946e-09
14.5495133269373 5.83377256635114e-09
14.5510946238971 5.74718197726285e-09
14.5526759208569 5.66185410438651e-09
14.5542572178167 5.57777088156997e-09
14.5558385147764 5.49491449585625e-09
14.5574198117362 5.41326738402109e-09
14.559001108696 5.33281222914545e-09
14.5605824056558 5.25353195723538e-09
14.5621637026156 5.17540973389674e-09
14.5637449995753 5.09842896104202e-09
14.5653262965351 5.02257327364818e-09
14.5669075934949 4.94782653655896e-09
14.5684888904547 4.87417284132377e-09
14.5700701874145 4.80159650308274e-09
14.5716514843742 4.73008205749728e-09
14.573232781334 4.65961425771549e-09
14.5748140782938 4.59017807138327e-09
14.5763953752536 4.52175867768711e-09
14.5779766722134 4.45434146444971e-09
14.5795579691731 4.38791202525164e-09
14.5811392661329 4.32245615660216e-09
14.5827205630927 4.25795985514214e-09
14.5843018600525 4.19440931488264e-09
14.5858831570123 4.13179092448823e-09
14.587464453972 4.07009126459034e-09
14.5890457509318 4.00929710513783e-09
14.5906270478916 3.94939540278962e-09
14.5922083448514 3.89037329832781e-09
14.5937896418112 3.83221811412525e-09
14.5953709387709 3.77491735162894e-09
14.5969522357307 3.71845868889137e-09
14.5985335326905 3.66282997812337e-09
14.6001148296503 3.60801924329356e-09
14.6016961266101 3.55401467774476e-09
14.6032774235698 3.50080464185328e-09
14.6048587205296 3.44837766071863e-09
14.6064400174894 3.39672242187909e-09
14.6080213144492 3.34582777306802e-09
14.609602611409 3.29568271998614e-09
14.6111839083687 3.24627642411662e-09
14.6127652053285 3.19759820056597e-09
14.6143465022883 3.14963751592911e-09
14.6159277992481 3.10238398619436e-09
14.6175090962079 3.05582737466332e-09
14.6190903931677 3.0099575899099e-09
14.6206716901274 2.96476468375951e-09
14.6222529870872 2.92023884930299e-09
14.623834284047 2.87637041892949e-09
14.6254155810068 2.83314986239388e-09
14.6269968779665 2.79056778490342e-09
14.6285781749263 2.74861492523286e-09
14.6301594718861 2.70728215387026e-09
14.6317407688459 2.66656047117984e-09
14.6333220658057 2.62644100559427e-09
14.6349033627655 2.58691501183012e-09
14.6364846597252 2.54797386913183e-09
14.638065956685 2.50960907953037e-09
14.6396472536448 2.47181226613687e-09
14.6412285506046 2.43457517145039e-09
14.6428098475644 2.3978896556917e-09
14.6443911445241 2.36174769516418e-09
14.6459724414839 2.32614138062938e-09
14.6475537384437 2.29106291570979e-09
14.6491350354035 2.25650461531474e-09
14.6507163323633 2.22245890408015e-09
14.652297629323 2.18891831483847e-09
14.6538789262828 2.15587548710501e-09
14.6554602232426 2.12332316558391e-09
14.6570415202024 2.09125419869976e-09
14.6586228171622 2.05966153714174e-09
14.6602041141219 2.02853823243405e-09
14.6617854110817 1.99787743552471e-09
14.6633667080415 1.96767239538862e-09
14.6649480050013 1.9379164576587e-09
14.6665293019611 1.90860306326469e-09
14.6681105989208 1.8797257471043e-09
14.6696918958806 1.8512781367174e-09
14.6712731928404 1.82325395099127e-09
14.6728544898002 1.79564699887509e-09
14.67443578676 1.76845117811785e-09
14.6760170837197 1.74166047401844e-09
14.6775983806795 1.71526895819693e-09
14.6791796776393 1.68927078738078e-09
14.6807609745991 1.66366020220866e-09
14.6823422715589 1.63843152604975e-09
14.6839235685186 1.6135791638402e-09
14.6855048654784 1.5890976009334e-09
14.6870861624382 1.56498140197139e-09
14.688667459398 1.54122520976553e-09
14.6902487563578 1.5178237441949e-09
14.6918300533175 1.49477180112241e-09
14.6934113502773 1.47206425132156e-09
14.6949926472371 1.4496960394214e-09
14.6965739441969 1.42766218286517e-09
14.6981552411567 1.40595777088125e-09
14.6997365381164 1.38457796347195e-09
14.7013178350762 1.36351799041229e-09
14.702899132036 1.34277315026497e-09
14.7044804289958 1.32233880941051e-09
14.7060617259556 1.30221040108719e-09
14.7076430229153 1.28238342444447e-09
14.7092243198751 1.26285344361391e-09
14.7108056168349 1.24361608678839e-09
14.7123869137947 1.22466704531536e-09
14.7139682107545 1.20600207280389e-09
14.7155495077142 1.18761698424208e-09
14.717130804674 1.16950765512841e-09
14.7187121016338 1.15167002061336e-09
14.7202933985936 1.13410007465608e-09
14.7218746955534 1.11679386918856e-09
14.7234559925131 1.09974751329453e-09
14.7250372894729 1.08295717239807e-09
14.7266185864327 1.06641906746537e-09
14.7281998833925 1.05012947421472e-09
14.7297811803523 1.03408472233975e-09
14.731362477312 1.01828119474303e-09
14.7329437742718 1.00271532678071e-09
14.7345250712316 9.87383605514258e-10
14.7361063681914 9.72282568979577e-10
14.7376876651512 9.57408805457356e-10
14.7392689621109 9.427589527629e-10
14.7408502590707 9.28329697537812e-10
14.7424315560305 9.14117774556107e-10
14.7440128529903 9.00119966039646e-10
14.7455941499501 8.86333100980939e-10
14.7471754469098 8.72754054477049e-10
14.7487567438696 8.59379747074293e-10
14.7503380408294 8.46207144116646e-10
14.7519193377892 8.33233255110975e-10
14.753500634749 8.20455133093954e-10
14.7550819317087 8.07869874012155e-10
14.7566632286685 7.95474616109269e-10
14.7582445256283 7.83266539322621e-10
14.7598258225881 7.71242864686915e-10
14.7614071195479 7.5940085374705e-10
14.7629884165076 7.4773780797961e-10
14.7645697134674 7.36251068222395e-10
14.7661510104272 7.2493801410995e-10
14.767732307387 7.13796063520326e-10
14.7693136043468 7.02822672026079e-10
14.7708949013065 6.92015332356627e-10
14.7724761982663 6.81371573864497e-10
14.7740574952261 6.70888962001832e-10
14.7756387921859 6.60565097802338e-10
14.7772200891457 6.50397617372151e-10
14.7788013861054 6.40384191386614e-10
14.7803826830652 6.30522524594919e-10
14.781963980025 6.20810355330152e-10
14.7835452769848 6.11245455028732e-10
14.7851265739446 6.01825627754859e-10
14.7867078709043 5.92548709731471e-10
14.7882891678641 5.83412568878747e-10
14.7898704648239 5.74415104359588e-10
14.7914517617837 5.65554246128658e-10
14.7930330587435 5.56827954491332e-10
14.7946143557032 5.48234219666874e-10
14.796195652663 5.39771061357808e-10
14.7977769496228 5.31436528326019e-10
14.7993582465826 5.2322869797416e-10
14.8009395435424 5.15145675933624e-10
14.8025208405021 5.07185595657987e-10
14.8041021374619 4.9934661802187e-10
14.8056834344217 4.91626930925942e-10
14.8072647313815 4.84024748907494e-10
14.8088460283413 4.76538312756191e-10
14.810427325301 4.69165889135419e-10
14.8120086222608 4.61905770209113e-10
14.8135899192206 4.54756273273432e-10
14.8151712161804 4.47715740394217e-10
14.8167525131402 4.40782538049138e-10
14.8183338101 4.33955056774917e-10
14.8199151070597 4.2723171082009e-10
14.8214964040195 4.20610937801854e-10
14.8230777009793 4.14091198368591e-10
14.8246589979391 4.07670975866237e-10
14.8262402948989 4.01348776010054e-10
14.8278215918586 3.9512312656167e-10
14.8294028888184 3.88992577008785e-10
14.8309841857782 3.82955698251333e-10
14.832565482738 3.77011082290959e-10
14.8341467796978 3.71157341925524e-10
14.8357280766575 3.65393110447571e-10
14.8373093736173 3.59717041346974e-10
14.8388906705771 3.54127808018958e-10
14.8404719675369 3.48624103473965e-10
14.8420532644967 3.43204640054057e-10
14.8436345614564 3.37868149151868e-10
14.8452158584162 3.32613380934325e-10
14.846797155376 3.27439104069446e-10
14.8483784523358 3.22344105458408e-10
14.8499597492956 3.17327189969419e-10
14.8515410462553 3.12387180177686e-10
14.8531223432151 3.07522916107221e-10
14.8547036401749 3.02733254977447e-10
14.8562849371347 2.98017070952421e-10
14.8578662340945 2.93373254895111e-10
14.8594475310542 2.88800714123416e-10
14.861028828014 2.84298372171311e-10
14.8626101249738 2.79865168551966e-10
14.8641914219336 2.75500058525388e-10
14.8657727188934 2.71202012868448e-10
14.8673540158531 2.66970017649458e-10
14.8689353128129 2.62803074004096e-10
14.8705166097727 2.58700197916484e-10
14.8720979067325 2.5466042000199e-10
14.8736792036923 2.50682785293834e-10
14.875260500652 2.46766353032739e-10
14.8768417976118 2.42910196459255e-10
14.8784230945716 2.39113402608912e-10
14.8800043915314 2.3537507211142e-10
14.8815856884912 2.31694318991153e-10
14.8831669854509 2.28070270471684e-10
14.8847482824107 2.24502066782645e-10
14.8863295793705 2.20988860969584e-10
14.8879108763303 2.17529818706101e-10
14.8894921732901 2.14124118109134e-10
14.8910734702498 2.10770949556741e-10
14.8926547672096 2.07469515508635e-10
14.8942360641694 2.04219030328885e-10
14.8958173611292 2.01018720111572e-10
14.897398658089 1.97867822508962e-10
14.8989799550487 1.94765586561725e-10
14.9005612520085 1.91711272532145e-10
14.9021425489683 1.88704151739134e-10
14.9037238459281 1.8574350639639e-10
14.9053051428879 1.82828629451936e-10
14.9068864398476 1.79958824430844e-10
14.9084677368074 1.77133405279853e-10
14.9100490337672 1.74351696213855e-10
14.911630330727 1.71613031565445e-10
14.9132116276868 1.68916755635685e-10
14.9147929246465 1.66262222547902e-10
14.9163742216063 1.63648796102892e-10
14.9179555185661 1.61075849636732e-10
14.9195368155259 1.5854276588031e-10
14.9211181124857 1.56048936820766e-10
14.9226994094454 1.53593763565706e-10
14.9242807064052 1.51176656208288e-10
14.925862003365 1.4879703369502e-10
14.9274433003248 1.46454323695343e-10
14.9290245972846 1.44147962472806e-10
14.9306058942443 1.41877394758554e-10
14.9321871912041 1.39642073625994e-10
14.9337684881639 1.37441460368176e-10
14.9353497851237 1.35275024376005e-10
14.9369310820835 1.33142243019048e-10
14.9385123790432 1.31042601527254e-10
14.940093676003 1.28975592875282e-10
14.9416749729628 1.26940717667624e-10
14.9432562699226 1.24937484026123e-10
14.9448375668824 1.22965407478501e-10
14.9464188638421 1.2102401084924e-10
14.9480001608019 1.19112824151059e-10
14.9495814577617 1.17231384478999e-10
14.9511627547215 1.15379235905433e-10
14.9527440516813 1.13555929376579e-10
14.954325348641 1.11761022610764e-10
14.9559066456008 1.09994079998351e-10
14.9574879425606 1.08254672502298e-10
14.9590692395204 1.06542377561264e-10
14.9606505364802 1.04856778993223e-10
14.9622318334399 1.03197466900951e-10
14.9638131303997 1.01564037578839e-10
14.9653944273595 9.9956093420779e-11
14.9669757243193 9.83732428299284e-11
14.9685570212791 9.68151001291097e-11
14.9701383182388 9.52812854730897e-11
14.9717196151986 9.37714247620182e-11
14.9733009121584 9.22851495557584e-11
14.9748822091182 9.08220969897816e-11
14.976463506078 8.93819096926057e-11
14.9780448030377 8.7964235703559e-11
14.9796260999975 8.65687283927168e-11
14.9812073969573 8.51950463812088e-11
14.9827886939171 8.38428534632579e-11
14.9843699908769 8.25118185290756e-11
14.9859512878366 8.1201615488948e-11
14.9875325847964 7.99119231983434e-11
14.9891138817562 7.86424253844658e-11
14.990695178716 7.7392810573271e-11
14.9922764756758 7.61627720180777e-11
14.9938577726355 7.49520076292094e-11
14.9954390695953 7.37602199040877e-11
14.9970203665551 7.25871158592058e-11
14.9986016635149 7.14324069623319e-11
15.0001829604747 7.02958090662714e-11
15.0017642574345 6.91770423431767e-11
15.0033455543942 6.807583122006e-11
15.004926851354 6.69919043152956e-11
15.0065081483138 6.59249943758043e-11
15.0080894452736 6.48748382154113e-11
15.0096707422334 6.38411766539822e-11
15.0112520391931 6.2823754457456e-11
15.0128333361529 6.18223202787821e-11
15.0144146331127 6.08366265998181e-11
15.0159959300725 5.98664296738274e-11
15.0175772270323 5.89114894691426e-11
15.019158523992 5.79715696133429e-11
15.0207398209518 5.70464373385411e-11
15.0223211179116 5.61358634273404e-11
15.0239024148714 5.52396221594204e-11
15.0254837118312 5.4357491259311e-11
15.0270650087909 5.34892518445355e-11
15.0286463057507 5.2634688374788e-11
15.0302276027105 5.1793588601637e-11
15.0318088996703 5.09657435192308e-11
15.0333901966301 5.01509473155094e-11
15.0349714935898 4.9348997324236e-11
15.0365527905496 4.85596939776437e-11
15.0381340875094 4.77828407600384e-11
15.0397153844692 4.70182441616826e-11
15.041296681429 4.62657136337433e-11
15.0428779783887 4.55250615436531e-11
15.0444592753485 4.47961031313071e-11
15.0460405723083 4.4078656465665e-11
15.0476218692681 4.33725424023221e-11
15.0492031662279 4.26775845414334e-11
15.0507844631876 4.19936091864283e-11
15.0523657601474 4.1320445303142e-11
15.0539470571072 4.06579244798881e-11
15.055528354067 4.00058808877086e-11
15.0571096510268 3.93641512415447e-11
15.0586909479865 3.873257476181e-11
15.0602722449463 3.81109931365954e-11
15.0618535419061 3.74992504844187e-11
15.0634348388659 3.68971933175119e-11
15.0650161358257 3.63046705056831e-11
15.0665974327854 3.57215332406707e-11
15.0681787297452 3.51476350011114e-11
15.069760026705 3.4582831517917e-11
15.0713413236648 3.40269807402474e-11
15.0729226206246 3.34799428019755e-11
15.0745039175843 3.2941579988584e-11
15.0760852145441 3.24117567046731e-11
15.0776665115039 3.18903394418078e-11
15.0792478084637 3.13771967470227e-11
15.0808291054235 3.08721991916168e-11
15.0824104023832 3.03752193404908e-11
15.083991699343 2.98861317219755e-11
15.0855729963028 2.94048127980374e-11
15.0871542932626 2.89311409350216e-11
15.0887355902224 2.84649963746918e-11
15.0903168871821 2.80062612058291e-11
15.0918981841419 2.75548193362402e-11
15.0934794811017 2.71105564650407e-11
15.0950607780615 2.66733600556031e-11
15.0966420750213 2.6243119308679e-11
15.098223371981 2.58197251359701e-11
15.0998046689408 2.54030701342887e-11
15.1013859659006 2.49930485597634e-11
15.1029672628604 2.45895563027489e-11
15.1045485598202 2.41924908629059e-11
15.1061298567799 2.38017513247938e-11
15.1077111537397 2.34172383336523e-11
15.1092924506995 2.3038854071758e-11
15.1108737476593 2.26665022349617e-11
15.1124550446191 2.2300088009708e-11
15.1140363415788 2.19395180502252e-11
15.1156176385386 2.15847004563097e-11
15.1171989354984 2.12355447511394e-11
15.1187802324582 2.08919618597362e-11
15.120361529418 2.05538640874897e-11
15.1219428263777 2.02211650991087e-11
15.1235241233375 1.98937798979767e-11
15.1251054202973 1.95716248056038e-11
15.1266867172571 1.92546174416072e-11
15.1282680142169 1.89426767038381e-11
15.1298493111766 1.8635722748895e-11
15.1314306081364 1.8333676972874e-11
15.1330119050962 1.80364619924622e-11
15.134593202056 1.77440016262326e-11
15.1361744990158 1.7456220876331e-11
15.1377557959755 1.71730459103495e-11
15.1393370929353 1.68944040434952e-11
15.1409183898951 1.66202237210344e-11
15.1424996868549 1.63504345010481e-11
15.1440809838147 1.60849670373171e-11
15.1456622807744 1.58237530626146e-11
15.1472435777342 1.55667253721486e-11
15.148824874694 1.53138178073006e-11
15.1504061716538 1.50649652395831e-11
15.1519874686136 1.48201035548768e-11
15.1535687655733 1.45791696378425e-11
15.1551500625331 1.43421013566431e-11
15.1567313594929 1.41088375478332e-11
15.1583126564527 1.38793180015087e-11
15.1598939534125 1.36534834466789e-11
15.1614752503722 1.34312755368539e-11
15.163056547332 1.32126368358326e-11
15.1646378442918 1.29975108037452e-11
15.1662191412516 1.27858417832714e-11
15.1678004382114 1.25775749860852e-11
15.1693817351711 1.2372656479487e-11
15.1709630321309 1.21710331732549e-11
15.1725443290907 1.19726528066936e-11
15.1741256260505 1.17774639358746e-11
15.1757069230103 1.1585415921054e-11
15.1772882199701 1.1396458914321e-11
15.1788695169298 1.12105438473931e-11
15.1804508138896 1.10276224195875e-11
15.1820321108494 1.08476470860562e-11
15.1836134078092 1.06705710461022e-11
15.1851947047689 1.0496348231695e-11
15.1867760017287 1.03249332962273e-11
15.1883572986885 1.01562816033552e-11
15.1899385956483 9.9903492160496e-12
15.1915198926081 9.82709288582592e-12
15.1931011895679 9.66647004209802e-12
15.1946824865276 9.50843878172444e-12
15.1962637834874 9.35295785870438e-12
15.1978450804472 9.19998667404222e-12
15.199426377407 9.04948526573364e-12
15.2010076743667 8.90141429893246e-12
15.2025889713265 8.75573505625857e-12
15.2041702682863 8.61240942824969e-12
15.2057515652461 8.47139990398792e-12
15.2073328622059 8.33266956178699e-12
15.2089141591657 8.19618206013629e-12
15.2104954561254 8.06190162869382e-12
15.2120767530852 7.92979305943914e-12
15.213658050045 7.79982169799229e-12
15.2152393470048 7.67195343501273e-12
15.2168206439646 7.5461546977843e-12
15.2184019409243 7.4223924418807e-12
15.2199832378841 7.30063414298843e-12
15.2215645348439 7.18084778883471e-12
15.2231458318037 7.06300187126107e-12
15.2247271287635 6.94706537839832e-12
15.2263084257232 6.83300778697066e-12
15.227889722683 6.72079905469608e-12
15.2294710196428 6.61040961285697e-12
15.2310523166026 6.50181035891491e-12
15.2326336135624 6.39497264928083e-12
15.2342149105221 6.2898682922003e-12
15.2357962074819 6.18646954071071e-12
15.2373775044417 6.08474908574592e-12
15.2389588014015 5.98468004932361e-12
15.2405400983613 5.88623597784252e-12
15.242121395321 5.78939083547703e-12
15.2437026922808 5.69411899769125e-12
15.2452839892406 5.60039524482606e-12
15.2468652862004 5.50819475580771e-12
15.2484465831602 5.41749310192761e-12
15.2500278801199 5.32826624075222e-12
15.2516091770797 5.24049051009155e-12
15.2531904740395 5.15414262207991e-12
15.2547717709993 5.06919965734019e-12
15.2563530679591 4.98563905925139e-12
15.2579343649188 4.90343862826969e-12
15.2595156618786 4.82257651638462e-12
15.2610969588384 4.74303122161511e-12
15.2626782557982 4.66478158262566e-12
15.264259552758 4.58780677340094e-12
15.2658408497177 4.51208629800696e-12
15.2674221466775 4.4375999854535e-12
15.2690034436373 4.36432798459997e-12
15.2705847405971 4.29225075916491e-12
15.2721660375569 4.22134908281934e-12
15.2737473345166 4.15160403431631e-12
15.2753286314764 4.08299699273885e-12
15.2769099284362 4.01550963280293e-12
15.278491225396 3.94912392022358e-12
15.2800725223558 3.883822107173e-12
15.2816538193155 3.81958672778277e-12
15.2832351162753 3.7564005937463e-12
15.2848164132351 3.69424678996194e-12
15.2863977101949 3.63310867025929e-12
15.2879790071547 3.57296985317935e-12
15.2895603041144 3.51381421783836e-12
15.2911416010742 3.45562589983019e-12
15.292722898034 3.398389287217e-12
15.2943041949938 3.34208901655721e-12
15.2958854919536 3.28670996902528e-12
15.2974667889133 3.23223726655494e-12
15.2990480858731 3.17865626807651e-12
15.3006293828329 3.125952565786e-12
15.3022106797927 3.07411198148872e-12
15.3037919767525 3.02312056299031e-12
15.3053732737122 2.97296458054809e-12
15.306954570672 2.92363052337574e-12
15.3085358676318 2.87510509620069e-12
15.3101171645916 2.82737521588032e-12
15.3116984615514 2.78042800805688e-12
15.3132797585111 2.73425080388851e-12
15.3148610554709 2.68883113679754e-12
15.3164423524307 2.64415673930862e-12
15.3180236493905 2.60021553989429e-12
15.3196049463503 2.55699565990662e-12
15.32118624331 2.51448541052863e-12
15.3227675402698 2.47267328979518e-12
15.3243488372296 2.43154797963348e-12
15.3259301341894 2.39109834298067e-12
15.3275114311492 2.35131342092346e-12
15.3290927281089 2.31218242988706e-12
15.3306740250687 2.27369475887789e-12
15.3322553220285 2.23583996675232e-12
15.3338366189883 2.19860777954011e-12
15.3354179159481 2.16198808781034e-12
15.3369992129078 2.12597094406653e-12
15.3385805098676 2.09054656019813e-12
15.3401618068274 2.05570530495194e-12
15.3417431037872 2.02143770146735e-12
15.343324400747 1.98773442482766e-12
15.3449056977067 1.95458629965868e-12
15.3464869946665 1.92198429777234e-12
15.3480682916263 1.88991953582965e-12
15.3496495885861 1.85838327305541e-12
15.3512308855459 1.82736690898091e-12
15.3528121825056 1.79686198122543e-12
15.3543934794654 1.76686016330615e-12
15.3559747764252 1.73735326249454e-12
15.357556073385 1.70833321768944e-12
15.3591373703448 1.67979209733741e-12
15.3607186673045 1.65172209737851e-12
15.3622999642643 1.62411553922665e-12
15.3638812612241 1.59696486777992e-12
15.3654625581839 1.57026264946274e-12
15.3670438551437 1.54400157030015e-12
15.3686251521034 1.5181744340183e-12
15.3702064490632 1.4927741601792e-12
15.371787746023 1.4677937823387e-12
15.3733690429828 1.44322644624282e-12
15.3749503399426 1.41906540803981e-12
15.3765316369024 1.39530403253256e-12
15.3781129338621 1.37193579144756e-12
15.3796942308219 1.34895426174158e-12
15.3812755277817 1.32635312392157e-12
15.3828568247415 1.30412616040745e-12
15.3844381217012 1.28226725390415e-12
15.386019418661 1.26077038581061e-12
15.3876007156208 1.23962963464715e-12
15.3891820125806 1.21883917451448e-12
15.3907633095404 1.19839327356613e-12
15.3923446065002 1.17828629251676e-12
15.3939259034599 1.15851268316576e-12
15.3955072004197 1.1390669869453e-12
15.3970884973795 1.11994383349479e-12
15.3986697943393 1.10113793925405e-12
15.4002510912991 1.08264410608042e-12
15.4018323882588 1.06445721988584e-12
15.4034136852186 1.04657224929754e-12
15.4049949821784 1.02898424433772e-12
15.4065762791382 1.01168833512649e-12
15.408157576098 9.94679730602641e-13
15.4097388730577 9.77953717264527e-13
15.4113201700175 9.61505657934882e-13
15.4129014669773 9.4533099053841e-13
15.4144827639371 9.294252269042e-13
15.4160640608969 9.13783951585438e-13
15.4176453578566 8.98402820694353e-13
15.4192266548164 8.83277560763129e-13
15.4208079517762 8.68403967613303e-13
15.422389248736 8.53777905249162e-13
15.4239705456958 8.39395304769772e-13
15.4255518426555 8.25252163291891e-13
15.4271331396153 8.11344542894419e-13
15.4287144365751 7.97668569580661e-13
15.4302957335349 7.84220432251854e-13
15.4318770304947 7.70996381701577e-13
15.4334583274544 7.57992729623526e-13
15.4350396244142 7.45205847637355e-13
15.436620921374 7.32632166326289e-13
15.4382022183338 7.202681742924e-13
15.4397835152936 7.08110417227882e-13
15.4413648122533 6.96155496997198e-13
15.4429461092131 6.84400070738627e-13
15.4445274061729 6.72840849974108e-13
15.4461087031327 6.61474599739388e-13
15.4476900000925 6.50298137724233e-13
15.4492712970522 6.39308333426323e-13
15.450852594012 6.28502107319231e-13
15.4524338909718 6.17876430033929e-13
15.4540151879316 6.07428321553535e-13
15.4555964848914 5.97154850419173e-13
15.4571777818511 5.87053132948791e-13
15.4587590788109 5.77120332471836e-13
15.4603403757707 5.67353658570015e-13
15.4619216727305 5.57750366334561e-13
15.4635029696903 5.48307755633986e-13
15.46508426665 5.39023170394032e-13
15.4666655636098 5.29893997887283e-13
15.4682468605696 5.20917668036114e-13
15.4698281575294 5.12091652724959e-13
15.4714094544892 5.03413465125503e-13
15.4729907514489 4.9488065903059e-13
15.4745720484087 4.86490828199856e-13
15.4761533453685 4.78241605715982e-13
15.4777346423283 4.70130663348841e-13
15.4793159392881 4.62155710933927e-13
15.4808972362478 4.54314495757004e-13
15.4824785332076 4.46604801949872e-13
15.4840598301674 4.39024449895974e-13
15.4856411271272 4.31571295645451e-13
15.487222424087 4.24243230338778e-13
15.4888037210467 4.17038179640081e-13
15.4903850180065 4.09954103179698e-13
15.4919663149663 4.02988994005818e-13
15.4935476119261 3.96140878043736e-13
15.4951289088859 3.89407813564194e-13
15.4967102058456 3.82787890660645e-13
15.4982915028054 3.76279230735677e-13
15.4998727997652 3.69879985993054e-13
15.501454096725 3.63588338940015e-13
15.5030353936848 3.57402501896865e-13
15.5046166906445 3.51320716513987e-13
15.5061979876043 3.45341253298156e-13
15.5077792845641 3.39462411143648e-13
15.5093605815239 3.33682516873206e-13
15.5109418784837 3.27999924785921e-13
15.5125231754434 3.22413016211018e-13
15.5141044724032 3.16920199070827e-13
15.515685769363 3.11519907447999e-13
15.5172670663228 3.06210601163772e-13
15.5188483632826 3.00990765357481e-13
15.5204296602423 2.9585891007807e-13
15.5220109572021 2.90813569879491e-13
15.5235922541619 2.85853303421619e-13
15.5251735511217 2.8097669308071e-13
15.5267548480815 2.76182344562792e-13
15.5283361450412 2.71468886525548e-13
15.529917442001 2.66834970205111e-13
15.5314987389608 2.62279269049317e-13
15.5330800359206 2.57800478356832e-13
15.5346613328804 2.53397314921311e-13
15.5362426298401 2.49068516682466e-13
15.5378239267999 2.44812842381829e-13
15.5394052237597 2.40629071224486e-13
15.5409865207195 2.36516002546219e-13
15.5425678176793 2.32472455485307e-13
15.544149114639 2.2849726866044e-13
15.5457304115988 2.24589299854168e-13
15.5473117085586 2.20747425699586e-13
15.5488930055184 2.16970541373914e-13
15.5504743024782 2.13257560296704e-13
15.5520555994379 2.09607413831515e-13
15.5536368963977 2.06019050994514e-13
15.5552181933575 2.02491438165427e-13
15.5567994903173 1.99023558805672e-13
15.5583807872771 1.9561441317864e-13
15.5599620842368 1.92263018076135e-13
15.5615433811966 1.88968406548394e-13
15.5631246781564 1.8572962763847e-13
15.5647059751162 1.8254574612199e-13
15.566287272076 1.79415842249124e-13
15.5678685690358 1.76339011492363e-13
15.5694498659955 1.73314364297804e-13
15.5710311629553 1.70341025840343e-13
15.5726124599151 1.67418135783123e-13
15.5741937568749 1.64544848040351e-13
15.5757750538347 1.61720330544259e-13
15.5773563507944 1.58943765016294e-13
15.5789376477542 1.56214346740752e-13
15.580518944714 1.53531284343589e-13
15.5821002416738 1.50893799573397e-13
15.5836815386336 1.48301127087296e-13
15.5852628355933 1.45752514238738e-13
15.5868441325531 1.43247220870014e-13
15.5884254295129 1.40784519107816e-13
15.5900067264727 1.38363693161432e-13
15.5915880234325 1.35984039125059e-13
15.5931693203922 1.33644864783044e-13
15.594750617352 1.31345489417952e-13
15.5963319143118 1.29085243622073e-13
15.5979132112716 1.26863469112042e-13
15.5994945082314 1.24679518545851e-13
15.6010758051911 1.22532755344123e-13
15.6026571021509 1.2042255351245e-13
15.6042383991107 1.18348297468206e-13
15.6058196960705 1.16309381869551e-13
15.6074009930303 1.14305211446993e-13
15.60898228999 1.12335200837903e-13
15.6105635869498 1.1039877442392e-13
15.6121448839096 1.08495366170709e-13
15.6137261808694 1.06624419469987e-13
15.6153074778292 1.0478538698532e-13
15.6168887747889 1.02977730498824e-13
15.6184700717487 1.01200920761665e-13
15.6200513687085 9.94544373461573e-14
15.6216326656683 9.7737768500882e-14
15.6232139626281 9.60504110074838e-14
15.6247952595878 9.43918700404094e-14
15.6263765565476 9.27616590287314e-14
15.6279578535074 9.11592995199312e-14
15.6295391504672 8.9584321046305e-14
15.631120447427 8.80362609931431e-14
15.6327017443867 8.65146644698287e-14
15.6342830413465 8.50190841817131e-14
15.6358643383063 8.35490803053924e-14
15.6374456352661 8.21042203653523e-14
15.6390269322259 8.06840791126317e-14
15.6406082291856 7.92882384055679e-14
15.6421895261454 7.79162870925345e-14
15.6437708231052 7.65678208966803e-14
15.645352120065 7.52424423020146e-14
15.6469334170248 7.3939760442219e-14
15.6485147139845 7.26593909904527e-14
15.6500960109443 7.14009560512525e-14
15.6516773079041 7.01640840546447e-14
15.6532586048639 6.89484096510751e-14
15.6548399018237 6.77535736087817e-14
15.6564211987834 6.65792227128274e-14
15.6580024957432 6.54250096650086e-14
15.659583792703 6.42905929865951e-14
15.6611650896628 6.31756369215562e-14
15.6627463866226 6.20798113420802e-14
15.6643276835823 6.10027916551873e-14
15.6659089805421 5.99442587113471e-14
15.6674902775019 5.89038987139995e-14
15.6690715744617 5.78814031310644e-14
15.6706528714215 5.68764686076994e-14
15.6722341683812 5.58887968804127e-14
15.673815465341 5.4918094692694e-14
15.6753967623008 5.39640737119177e-14
15.6769780592606 5.30264504478527e-14
15.6785593562204 5.21049461721886e-14
15.6801406531801 5.11992868394565e-14
15.6817219501399 5.03092030095131e-14
15.6833032470997 4.94344297708912e-14
15.6848845440595 4.85747066658041e-14
15.6864658410193 4.77297776159874e-14
15.688047137979 4.689939085008e-14
15.6896284349388 4.60832988320048e-14
15.6912097318986 4.52812581906471e-14
15.6927910288584 4.44930296505655e-14
15.6943723258182 4.37183779638727e-14
15.6959536227779 4.29570718434073e-14
15.6975349197377 4.22088838966565e-14
15.6991162166975 4.14735905611629e-14
15.7006975136573 4.07509720406539e-14
15.7022788106171 4.00408122423898e-14
15.7038601075768 3.93428987155922e-14
15.7054414045366 3.86570225906708e-14
15.7070227014964 3.79829785196894e-14
15.7086039984562 3.73205646176517e-14
15.710185295416 3.66695824048551e-14
15.7117665923757 3.60298367500445e-14
15.7133478893355 3.54011358147462e-14
15.7149291862953 3.47832909982262e-14
15.7165104832551 3.41761168835264e-14
15.7180917802149 3.35794311845241e-14
15.7196730771746 3.29930546934709e-14
15.7212543741344 3.24168112297654e-14
15.7228356710942 3.18505275893857e-14
15.724416968054 3.12940334952443e-14
15.7259982650138 3.07471615482325e-14
15.7275795619735 3.02097471792633e-14
15.7291608589333 2.96816286019149e-14
15.7307421558931 2.91626467660014e-14
15.7323234528529 2.86526453117479e-14
15.7339047498127 2.81514705249797e-14
15.7354860467724 2.76589712927169e-14
15.7370673437322 2.71749990598701e-14
15.738648640692 2.66994077862322e-14
15.7402299376518 2.6232053904632e-14
15.7418112346116 2.57727962793701e-14
15.7433925315713 2.53214961656712e-14
15.7449738285311 2.48780171695372e-14
15.7465551254909 2.44422252085098e-14
15.7481364224507 2.4013988472857e-14
15.7497177194105 2.35931773875398e-14
15.7512990163703 2.31796645748055e-14
15.75288031333 2.27733248173342e-14
15.7544616102898 2.23740350219975e-14
15.7560429072496 2.19816741843574e-14
15.7576242042094 2.15961233535035e-14
15.7592055011692 2.12172655977058e-14
15.7607867981289 2.08449859705265e-14
15.7623680950887 2.04791714774523e-14
15.7639493920485 2.0119711043267e-14
15.7655306890083 1.97664954796909e-14
15.7671119859681 1.94194174537465e-14
15.7686932829278 1.9078371456697e-14
15.7702745798876 1.87432537732571e-14
15.7718558768474 1.84139624515579e-14
15.7734371738072 1.80903972734897e-14
15.775018470767 1.7772459725575e-14
15.7765997677267 1.74600529703012e-14
15.7781810646865 1.7153081817928e-14
15.7797623616463 1.68514526988024e-14
15.7813436586061 1.65550736361058e-14
15.7829249555659 1.6263854219032e-14
15.7845062525256 1.59777055764583e-14
15.7860875494854 1.56965403509849e-14
15.7876688464452 1.54202726735635e-14
15.789250143405 1.51488181382795e-14
15.7908314403648 1.48820937778317e-14
15.7924127373245 1.46200180392434e-14
15.7939940342843 1.43625107600533e-14
15.7955753312441 1.41094931448406e-14
15.7971566282039 1.3860887742254e-14
15.7987379251637 1.36166184222996e-14
15.8003192221234 1.33766103540686e-14
15.8019005190832 1.31407899838075e-14
15.803481816043 1.29090850134105e-14
15.8050631130028 1.26814243792037e-14
15.8066444099626 1.24577382311387e-14
15.8082257069223 1.22379579122782e-14
15.8098070038821 1.20220159386425e-14
15.8113883008419 1.18098459794455e-14


==> Figures/AWGN/dist125_latex.txt <==
% x y
0 0
0.00158129695978017 0
0.00316259391956034 0
0.0047438908793405 0
0.00632518783912067 0
0.00790648479890084 0
0.00948778175868101 0
0.0110690787184612 0
0.0126503756782413 0
0.0142316726380215 0
0.0158129695978017 0
0.0173942665575818 0
0.018975563517362 0
0.0205568604771422 0
0.0221381574369223 0
0.0237194543967025 0
0.0253007513564827 0
0.0268820483162629 0
0.028463345276043 0
0.0300446422358232 0
0.0316259391956034 0
0.0332072361553835 0
0.0347885331151637 0
0.0363698300749439 0
0.037951127034724 0
0.0395324239945042 0
0.0411137209542844 0
0.0426950179140645 0
0.0442763148738447 0
0.0458576118336249 0
0.047438908793405 0
0.0490202057531852 0
0.0506015027129654 0
0.0521827996727455 0
0.0537640966325257 1.22204632586008e-316
0.0553453935923059 4.03192694579811e-315
0.056926690552086 1.32049156213789e-313
0.0585079875118662 3.94894212744484e-312
0.0600892844716464 1.07853442552003e-310
0.0616705814314265 2.70325159381055e-309
0.0632518783912067 6.24495160563607e-308
0.0648331753509869 1.3350919668106e-306
0.066414472310767 2.6512800289915e-305
0.0679957692705472 4.90761594790283e-304
0.0695770662303274 8.49493953050384e-303
0.0711583631901075 1.37922236143436e-301
0.0727396601498877 2.10627817599581e-300
0.0743209571096679 3.03353384245415e-299
0.075902254069448 4.13052826880059e-298
0.0774835510292282 5.32956341565939e-297
0.0790648479890084 6.53057824140336e-296
0.0806461449487886 7.61507466807068e-295
0.0822274419085687 8.46634599364378e-294
0.0838087388683489 8.99096166362658e-293
0.0853900358281291 9.13585688376458e-292
0.0869713327879092 8.89670440807578e-291
0.0885526297476894 8.31594192198648e-290
0.0901339267074696 7.47182130073745e-289
0.0917152236672497 6.4620704536673e-288
0.0932965206270299 5.38658953577404e-287
0.0948778175868101 4.33302583163748e-286
0.0964591145465902 3.36756045570496e-285
0.0980404115063704 2.53147022975429e-284
0.0996217084661506 1.84258174026469e-283
0.101203005425931 1.29992574734015e-282
0.102784302385711 8.89752000116078e-282
0.104365599345491 5.9139761645288e-281
0.105946896305271 3.82061913519366e-280
0.107528193265051 2.40103157410199e-279
0.109109490224832 1.4690015893254e-278
0.110690787184612 8.75673342158498e-278
0.112272084144392 5.0895383919396e-277
0.113853381104172 2.88628047032879e-276
0.115434678063952 1.59814904907224e-275
0.117015975023732 8.64564416825539e-275
0.118597271983513 4.57246181769485e-274
0.120178568943293 2.36557116427829e-273
0.121759865903073 1.19785837791041e-272
0.123341162862853 5.94017303117812e-272
0.124922459822633 2.88634553353021e-271
0.126503756782413 1.37491501679216e-270
0.128085053742194 6.42386056559094e-270
0.129666350701974 2.94520537834437e-269
0.131247647661754 1.32566349160276e-268
0.132828944621534 5.8605866620773e-268
0.134410241581314 2.54579843385347e-267
0.135991538541094 1.08707776365687e-266
0.137572835500875 4.56481561399562e-266
0.139154132460655 1.88572493408532e-265
0.140735429420435 7.66631618401143e-265
0.142316726380215 3.06834227157875e-264
0.143898023339995 1.20942748324246e-263
0.145479320299775 4.69634671238068e-263
0.147060617259556 1.7971543505808e-262
0.148641914219336 6.77940567520961e-262
0.150223211179116 2.52180017782471e-261
0.151804508138896 9.25273600171742e-261
0.153385805098676 3.34960658427856e-260
0.154967102058456 1.19674448711833e-259
0.156548399018237 4.22094112983414e-259
0.158129695978017 1.47004320044634e-258
0.159710992937797 5.0567699463578e-258
0.161292289897577 1.71848090703636e-257
0.162873586857357 5.77095459655095e-257
0.164454883817137 1.91549958883488e-256
0.166036180776918 6.28557604342633e-256
0.167617477736698 2.03953478463323e-255
0.169198774696478 6.54533521026086e-255
0.170780071656258 2.07795715737203e-254
0.172361368616038 6.52727504562583e-254
0.173942665575818 2.02909415064427e-253
0.175523962535599 6.24351974349125e-253
0.177105259495379 1.90192602339842e-252
0.178686556455159 5.73683421888664e-252
0.180267853414939 1.71372518777601e-251
0.181849150374719 5.07077022155693e-251
0.183430447334499 1.486422638439e-250
0.18501174429428 4.31733977061809e-250
0.18659304125406 1.24269287395891e-249
0.18817433821384 3.54528741201061e-249
0.18975563517362 1.00263736008799e-248
0.1913369321334 2.81128083745657e-248
0.19291822909318 7.81617111020221e-248
0.194499526052961 2.15512971811957e-247
0.196080823012741 5.893874715846e-247
0.197662119972521 1.59894562446253e-246
0.199243416932301 4.30355757061828e-246
0.200824713892081 1.14930993113251e-245
0.202406010851861 3.04589924014493e-245
0.203987307811642 8.01151600769274e-245
0.205568604771422 2.09163278487598e-244
0.207149901731202 5.42097415757407e-244
0.208731198690982 1.39488646435201e-243
0.210312495650762 3.56383327132718e-243
0.211893792610542 9.04188949203496e-243
0.213475089570323 2.27829303065824e-242
0.215056386530103 5.70181086222182e-242
0.216637683489883 1.41746442082139e-241
0.218218980449663 3.50066064073601e-241
0.219800277409443 8.58949785608027e-241
0.221381574369223 2.09414139273614e-240
0.222962871329004 5.07346145254172e-240
0.224544168288784 1.22152315236222e-239
0.226125465248564 2.9230485761125e-239
0.227706762208344 6.95255731096412e-239
0.229288059168124 1.64385606268882e-238
0.230869356127904 3.86393099596983e-238
0.232450653087685 9.02976125701464e-238
0.234031950047465 2.0981607666527e-237
0.235613247007245 4.8478637826668e-237
0.237194543967025 1.11389459825959e-236
0.238775840926805 2.54537670757608e-236
0.240357137886585 5.78503390070167e-236
0.241938434846366 1.30778575045779e-235
0.243519731806146 2.94086110460881e-235
0.245101028765926 6.57884153545851e-235
0.246682325725706 1.46416675952109e-234
0.248263622685486 3.24210078210398e-234
0.249844919645266 7.14307860736075e-234
0.251426216605047 1.56601120939417e-233
0.253007513564827 3.41650350996435e-233
0.254588810524607 7.41776358785532e-233
0.256170107484387 1.60285511220545e-232
0.257751404444167 3.44723807340673e-232
0.259332701403947 7.37953711518328e-232
0.260913998363728 1.57250646761558e-231
0.262495295323508 3.33568806210314e-231
0.264076592283288 7.04420282801479e-231
0.265657889243068 1.48099993637918e-230
0.267239186202848 3.10011576825146e-230
0.268820483162628 6.46134576968382e-230
0.270401780122409 1.3409493301119e-229
0.271983077082189 2.77119954052424e-229
0.273564374041969 5.7030952707086e-229
0.275145671001749 1.16885822012122e-228
0.276726967961529 2.38584401904263e-228
0.27830826492131 4.85033272283754e-228
0.27988956188109 9.82132795433803e-228
0.28147085884087 1.98087778384367e-227
0.28305215580065 3.97972620227763e-227
0.28463345276043 7.96481494842372e-227
0.28621474972021 1.58797547347934e-226
0.287796046679991 3.15410255483947e-226
0.289377343639771 6.24151132579655e-226
0.290958640599551 1.23056162507843e-225
0.292539937559331 2.41731949714691e-225
0.294121234519111 4.73150141092824e-225
0.295702531478891 9.22815748905988e-225
0.297283828438672 1.793489048385e-224
0.298865125398452 3.47349363194097e-224
0.300446422358232 6.7040062654438e-224
0.302027719318012 1.28949086364472e-223
0.303609016277792 2.47191572092175e-223
0.305190313237572 4.72276045381912e-223
0.306771610197352 8.99332199338195e-223
0.308352907157133 1.70695157194934e-222
0.309934204116913 3.22933965716877e-222
0.311515501076693 6.08992767146979e-222
0.313096798036473 1.1448026366333e-221
0.314678094996253 2.14527595494662e-221
0.316259391956034 4.00759233020951e-221
0.317840688915814 7.46354748103782e-221
0.319421985875594 1.3857402024631e-220
0.321003282835374 2.565111517742e-220
0.322584579795154 4.73403617150415e-220
0.324165876754934 8.71105106965748e-220
0.325747173714715 1.59821722654249e-219
0.327328470674495 2.92374656559957e-219
0.328909767634275 5.33328192922076e-219
0.330491064594055 9.70090639732731e-219
0.332072361553835 1.75956341222087e-218
0.333653658513615 3.18261481863215e-218
0.335234955473396 5.74065349577681e-218
0.336816252433176 1.03263791234354e-217
0.338397549392956 1.85248841114689e-217
0.339978846352736 3.31432202045423e-217
0.341560143312516 5.91393552639543e-217
0.343141440272296 1.05247529550325e-216
0.344722737232077 1.86814804542199e-216
0.346304034191857 3.30738833519179e-216
0.347885331151637 5.84041806737486e-216
0.349466628111417 1.02872124622114e-215
0.351047925071197 1.80740948313573e-215
0.352629222030977 3.16760038586728e-215
0.354210518990758 5.53769430638194e-215
0.355791815950538 9.65743903374544e-215
0.357373112910318 1.68011456402086e-214
0.358954409870098 2.91587655306463e-214
0.360535706829878 5.04849527992704e-214
0.362117003789658 8.720201195333e-214
0.363698300749439 1.50269835941462e-213
0.365279597709219 2.58348999904965e-213
0.366860894668999 4.43139247681792e-213
0.368442191628779 7.58369374559067e-213
0.370023488588559 1.29490248521796e-212
0.371604785548339 2.20606095807599e-212
0.37318608250812 3.74999311709944e-212
0.3747673794679 6.36039657629963e-212
0.37634867642768 1.0764325536264e-211
0.37792997338746 1.81780123272183e-211
0.37951127034724 3.06316819380073e-211
0.38109256730702 5.15072084514708e-211
0.382673864266801 8.64262445500679e-211
0.384255161226581 1.44714276300444e-210
0.385836458186361 2.41809171540483e-210
0.387417755146141 4.03215554277657e-210
0.388999052105921 6.70984160271082e-210
0.390580349065701 1.11430741439608e-209
0.392161646025482 1.8468121504e-209
0.393742942985262 3.05472753457839e-209
0.395324239945042 5.04267880761899e-209
0.396905536904822 8.30799330728533e-209
0.398486833864602 1.36610419162297e-208
0.400068130824382 2.24197689968028e-208
0.401649427784163 3.67235583572914e-208
0.403230724743943 6.00387029103192e-208
0.404812021703723 9.79709460096152e-208
0.406393318663503 1.59569253590395e-207
0.407974615623283 2.59414004430559e-207
0.409555912583063 4.20955531620681e-207
0.411137209542844 6.81842168461683e-207
0.412718506502624 1.10240833252735e-206
0.414299803462404 1.77917310020618e-206
0.415881100422184 2.86626953667345e-206
0.417462397381964 4.60940546930733e-206
0.419043694341744 7.39959148321601e-206
0.420624991301525 1.18579971076039e-205
0.422206288261305 1.89697433387666e-205
0.423787585221085 3.02944991798362e-205
0.425368882180865 4.82974200707875e-205
0.426950179140645 7.6868336579379e-205
0.428531476100425 1.22134941916403e-204
0.430112773060206 1.93734387440021e-204
0.431694070019986 3.06798487629961e-204
0.433275366979766 4.85048038793889e-204
0.434856663939546 7.65608228521785e-204
0.436437960899326 1.20649058911104e-203
0.438019257859106 1.89819987615963e-203
0.439600554818887 2.98171199285401e-203
0.441181851778667 4.6762770287351e-203
0.442763148738447 7.32235099979954e-203
0.444344445698227 1.1447787477519e-202
0.445925742658007 1.78697367921631e-202
0.447507039617787 2.78512801591639e-202
0.449088336577568 4.33418408034279e-202
0.450669633537348 6.73456351289535e-202
0.452250930497128 1.0448552730669e-201
0.453832227456908 1.61864658930607e-201
0.455413524416688 2.503812045103e-201
0.456994821376468 3.86731665192824e-201
0.458576118336249 5.96458931837103e-201
0.460157415296029 9.1858341856559e-201
0.461738712255809 1.41262956207981e-200
0.463320009215589 2.16927174470716e-200
0.464901306175369 3.3264416582714e-200
0.466482603135149 5.09366528088569e-200
0.46806390009493 7.78878382891655e-200
0.46964519705471 1.18932850061333e-199
0.47122649401449 1.81355637515934e-199
0.47280779097427 2.76160424431735e-199
0.47438908793405 4.19949450659479e-199
0.47597038489383 6.37737266051999e-199
0.477551681853611 9.6716315517065e-199
0.479132978813391 1.46478805174599e-198
0.480714275773171 2.21549523866223e-198
0.482295572732951 3.34650663956823e-198
0.483876869692731 5.04825415867345e-198
0.485458166652512 7.60541923702168e-198
0.487039463612292 1.14430361850683e-197
0.488620760572072 1.71948840404659e-197
0.490202057531852 2.58048159384384e-197
0.491783354491632 3.86767029790076e-197
0.493364651451412 5.7896043544217e-197
0.494945948411192 8.65570905747679e-197
0.496527245370973 1.29245152826127e-196
0.498108542330753 1.92746820501024e-196
0.499689839290533 2.87094574813014e-196
0.501271136250313 4.27101386303385e-196
0.502852433210093 6.34612473425249e-196
0.504433730169873 9.41805490104727e-196
0.506015027129654 1.39602165177698e-195
0.507596324089434 2.06682979399964e-195
0.509177621049214 3.05634351917444e-195
0.510758918008994 4.51427226995328e-195
0.512340214968774 6.65985347098922e-195
0.513921511928554 9.81377550900623e-195
0.515502808888335 1.44445905262034e-194
0.517084105848115 2.12361186181886e-194
0.518665402807895 3.11852287640999e-194
0.520246699767675 4.57435298598925e-194
0.521827996727455 6.70224654600933e-194
0.523409293687236 9.80898608133285e-194
0.524990590647016 1.43398237056475e-193
0.526571887606796 2.09402776474229e-193
0.528153184566576 3.05451960521604e-193
0.529734481526356 4.45069831974498e-193
0.531315778486136 6.47800133898539e-193
0.532897075445917 9.41855752112089e-193
0.534478372405697 1.36792115303068e-192
0.536059669365477 1.98460392467872e-192
0.537640966325257 2.87624257676084e-192
0.539222263285037 4.16407756550604e-192
0.540803560244817 6.02221798578144e-192
0.542384857204598 8.70043959109012e-192
0.543966154164378 1.25567041671998e-191
0.545547451124158 1.81034991744118e-191
0.547128748083938 2.6073805428961e-191
0.548710045043718 3.75149138459382e-191
0.550291342003498 5.39217169848443e-191
0.551872638963279 7.74259000546784e-191
0.553453935923059 1.11064213613312e-190
0.555035232882839 1.59158516846348e-190
0.556616529842619 2.27853641787254e-190
0.558197826802399 3.25877890665375e-190
0.559779123762179 4.65617298862872e-190
0.561360420721959 6.6463168563382e-190
0.56294171768174 9.4779217048932e-190
0.56452301464152 1.35029209940143e-189
0.5661043116013 1.92188433321709e-189
0.56768560856108 2.73283890472252e-189
0.56926690552086 3.88231185000649e-189
0.57084820248064 5.51009034960449e-189
0.572429499440421 7.81306137901483e-189
0.574010796400201 1.10682827058688e-188
0.575592093359981 1.56652741878368e-188
0.577173390319761 2.21511739960167e-188
0.578754687279541 3.12938292457191e-188
0.580335984239322 4.41698662861807e-188
0.581917281199102 6.22875232360867e-188
0.583498578158882 8.77578165584955e-188
0.585079875118662 1.23532854293906e-187
0.586661172078442 1.73737350992424e-187
0.588242469038222 2.44129399454594e-187
0.589823765998003 3.42740350574973e-187
0.591405062957783 4.8076267012251e-187
0.592986359917563 6.73780834577658e-187
0.594567656877343 9.43476375162637e-187
0.596148953837123 1.31998774623812e-186
0.597730250796903 1.84517379685032e-186
0.599311547756684 2.577123118065e-186
0.600892844716464 3.59637978753489e-186
0.602474141676244 5.01453181531254e-186
0.604055438636024 6.9860493375881e-186
0.605636735595804 9.72458905248065e-186
0.607218032555584 1.35254318747186e-185
0.608799329515365 1.87963362875411e-185
0.610380626475145 2.60999301864639e-185
0.611961923434925 3.62119103654667e-185
0.613543220394705 5.02008814469011e-185
0.615124517354485 6.95377945447327e-185
0.616705814314265 9.62458429585687e-185
0.618287111274046 1.33105612221436e-184
0.619868408233826 1.8393563633798e-184
0.621449705193606 2.53975783420519e-184
0.623031002153386 3.50410760982291e-184
0.624612299113166 4.83084410543955e-184
0.626193596072946 6.65473589845038e-184
0.627774893032727 9.16014986571266e-184
0.629356189992507 1.25991141728586e-183
0.630937486952287 1.73158906480381e-183
0.632518783912067 2.3780377674349e-183
0.634100080871847 3.26334836770635e-183
0.635681377831627 4.4748716101716e-183
0.637262674791408 6.13157202105835e-183
0.638843971751188 8.39535085371979e-183
0.640425268710968 1.14863823040693e-182
0.642006565670748 1.57038705853747e-182
0.643587862630528 2.14541239638688e-182
0.645169159590308 2.92884981235059e-182
0.646750456550089 3.99546422507741e-182
0.648331753509869 5.4465663167036e-182
0.649913050469649 7.41934073812869e-182
0.651494347429429 1.00994183787491e-181
0.653075644389209 1.37378091839683e-181
0.654656941348989 1.86736922537066e-181
0.656238238308769 2.53650683556633e-181
0.65781953526855 3.44299592761503e-181
0.65940083222833 4.67017454436638e-181
0.66098212918811 6.33034435421169e-181
0.66256342614789 8.57473397206902e-181
0.66414472310767 1.16068544693402e-180
0.665726020067451 1.57003901188283e-180
0.667307317027231 2.12231486076519e-180
0.668888613987011 2.8669101939093e-180
0.670469910946791 3.87012231205437e-180
0.672051207906571 5.22087188598229e-180
0.673632504866351 7.03834467568387e-180
0.675213801826132 9.48218818814497e-180
0.676795098785912 1.27661087640992e-179
0.678376395745692 1.71759915069263e-179
0.679957692705472 2.30940321559752e-179
0.681538989665252 3.10308552596369e-179
0.683120286625032 4.16682347606535e-179
0.684701583584813 5.59158813223404e-179
0.686282880544593 7.49868811355244e-179
0.687864177504373 1.00497849997835e-178
0.689445474464153 1.34601817777695e-178
0.691026771423933 1.80164431194824e-178
0.692608068383713 2.40997453109118e-178
0.694189365343494 3.22168001243602e-178
0.695770662303274 4.30407845521774e-178
0.697351959263054 5.74654812678196e-178
0.698933256222834 7.66768507952029e-178
0.700514553182614 1.02247591371049e-177
0.702095850142394 1.3626199543177e-177
0.703677147102175 1.81480712054373e-177
0.705258444061955 2.41558041761986e-177
0.706839741021735 3.2132834487359e-177
0.708421037981515 4.27183325502377e-177
0.710002334941295 5.67568736683248e-177
0.711583631901075 7.53637928554675e-177
0.713164928860856 1.00011127029956e-176
0.714746225820636 1.32640565023213e-176
0.716327522780416 1.75811808063919e-176
0.717908819740196 2.3289733144697e-176
0.719490116699976 3.08337915256775e-176
0.721071413659756 4.07977716469752e-176
0.722652710619537 5.3950339584364e-176
0.724234007579317 7.13019292260186e-176
0.725815304539097 9.41800375583757e-176
0.727396601498877 1.24327738214344e-175
0.728977898458657 1.64032502009715e-175
0.730559195418437 2.16294555924723e-175
0.732140492378218 2.85046795940615e-175
0.733721789337998 3.754418842892e-175
0.735303086297778 4.94226853703019e-175
0.736884383257558 6.50231627720452e-175
0.738465680217338 8.5500575732015e-175
0.740046977177118 1.12364789987705e-174
0.741628274136899 1.47588581046447e-174
0.743209571096679 1.93748175983003e-174
0.744790868056459 2.54206047518342e-174
0.746372165016239 3.33348538466409e-174
0.747953461976019 4.36894602153033e-174
0.749534758935799 5.7229673395797e-174
0.75111605589558 7.49261353363826e-174
0.75269735285536 9.80423876926142e-174
0.75427864981514 1.28222401726478e-173
0.75585994677492 1.67604011564875e-173
0.7574412437347 2.18965841874447e-173
0.75902254069448 2.85917523837131e-173
0.760603837654261 3.73145829085271e-173
0.762185134614041 4.86733000069973e-173
0.763766431573821 6.34568247988567e-173
0.765347728533601 8.26879421572764e-173
0.766929025493381 1.07691960035869e-172
0.768510322453162 1.40185331905904e-172
0.770091619412942 1.82389990528227e-172
0.771672916372722 2.37180780364746e-172
0.773254213332502 3.08275477836294e-172
0.774835510292282 4.00479582765911e-172
0.776416807252062 5.20001515939914e-172
0.777998104211842 6.74858277653199e-172
0.779579401171623 8.75397279417702e-172
0.781160698131403 1.13496729868569e-171
0.782741995091183 1.47078076173351e-171
0.784323292050963 1.90502138960908e-171
0.785904589010743 2.46626635557516e-171
0.787485885970523 3.1913114022991e-171
0.789067182930304 4.12751200161078e-171
0.790648479890084 5.33578506910543e-171
0.792229776849864 6.89445582642156e-171
0.793811073809644 8.90418549384477e-171
0.795392370769424 1.14942805895425e-170
0.796973667729204 1.48307675111451e-170
0.798554964688985 1.91267216030747e-170
0.800136261648765 2.46554741878768e-170
0.801717558608545 3.17674918149703e-170
0.803298855568325 4.0911939084605e-170
0.804880152528105 5.26642122843075e-170
0.806461449487885 6.77610814897603e-170
0.808042746447666 8.71455236739914e-170
0.809624043407446 1.12023893970053e-169
0.811205340367226 1.4393879843797e-169
0.812786637327006 1.84861939825556e-169
0.814367934286786 2.3731235881329e-169
0.815949231246566 3.04506951441445e-169
0.817530528206347 3.90551990022909e-169
0.819111825166127 5.00686712334111e-169
0.820693122125907 6.41593001473853e-169
0.822274419085687 8.217889194415e-169
0.823855716045467 1.05212858656439e-168
0.825437013005248 1.34643687506989e-168
0.827018309965028 1.72231493412253e-168
0.828599606924808 2.20216209553257e-168
0.830180903884588 2.81447173995978e-168
0.831762200844368 3.59547388169724e-168
0.833343497804148 4.59121637156897e-168
0.834924794763928 5.86020074741866e-168
0.836506091723709 7.47671916755708e-168
0.838087388683489 9.5350771615584e-168
0.839668685643269 1.2154935154366e-167
0.841249982603049 1.54880624105169e-167
0.842831279562829 1.97268733989326e-167
0.844412576522609 2.51152126000864e-167
0.84599387348239 3.19619744837745e-167
0.84757517044217 4.06582970649771e-167
0.84915646740195 5.1699257968475e-167
0.85073776436173 6.57112411561652e-167
0.85231906132151 8.34864427248437e-167
0.853900358281291 1.06026360890991e-166
0.855481655241071 1.34596587727866e-166
0.857062952200851 1.70795812517234e-166
0.858644249160631 2.16642688835998e-166
0.860225546120411 2.74685147330418e-166
0.861806843080191 3.48137900513292e-166
0.863388140039972 4.41055343428791e-166
0.864969436999752 5.58548877818859e-166
0.866550733959532 7.07059968646982e-166
0.868132030919312 8.94703094172156e-166
0.869713327879092 1.13169631586745e-165
0.871294624838872 1.43090164880352e-165
0.872875921798653 1.80850297639676e-165
0.874457218758433 2.28485619919056e-165
0.876038515718213 2.88555497597516e-165
0.877619812677993 3.64276623041894e-165
0.879201109637773 4.59690308398382e-165
0.880782406597553 5.79871969064883e-165
0.882363703557334 7.31193340403386e-165
0.883945000517114 9.21650581286144e-165
0.885526297476894 1.16127466908734e-164
0.887107594436674 1.46264453786043e-164
0.888688891396454 1.84152844789863e-164
0.890270188356234 2.31768534027674e-164
0.891851485316015 2.9158657213364e-164
0.893432782275795 3.6670613079199e-164
0.895014079235575 4.61006470038538e-164
0.896595376195355 5.79341530294866e-164
0.898176673155135 7.27782627886893e-164
0.899757970114915 9.13921037861361e-164
0.901339267074696 1.14724510837933e-163
0.902920564034476 1.43961009952063e-163
0.904501860994256 1.80582333991435e-163
0.906083157954036 2.26437274997773e-163
0.907664454913816 2.83833354122551e-163
0.909245751873596 3.55649627651048e-163
0.910827048833377 4.45476984842552e-163
0.912408345793157 5.57792577422432e-163
0.913989642752937 6.98176609768368e-163
0.915570939712717 8.73581684971295e-163
0.917152236672497 1.09266733362202e-162
0.918733533632277 1.36621535857874e-162
0.920314830592058 1.70764534474119e-162
0.921896127551838 2.13365427385214e-162
0.923477424511618 2.66500985486656e-162
0.925058721471398 3.32753418197628e-162
0.926640018431178 4.15332297463456e-162
0.928221315390958 5.18225631783948e-162
0.929802612350738 6.46386997520109e-162
0.931383909310519 8.0596725682595e-162
0.932965206270299 1.0046013911692e-161
0.934546503230079 1.25176344360129e-161
0.936127800189859 1.5592055987378e-161
0.937709097149639 1.94150116808905e-161
0.93929039410942 2.41671585143089e-161
0.9408716910692 3.00723731011638e-161
0.94245298802898 3.74080005872536e-161
0.94403428498876 4.65175125516063e-161
0.94561558194854 5.78261351169951e-161
0.94719687890832 7.18601380866988e-161
0.948778175868101 8.9270635172143e-161
0.950359472827881 1.10862941010858e-160
0.951940769787661 1.3763277093002e-160
0.953522066747441 1.70810864379178e-160
0.955103363707221 2.11917974985471e-160
0.956684660667001 2.62832614379288e-160
0.958265957626782 3.25874481792928e-160
0.959847254586562 4.0390717954574e-160
0.961428551546342 5.0046463353945e-160
0.963009848506122 6.19906641573673e-160
0.964591145465902 7.67610201929011e-160
0.966172442425682 9.50204780672917e-160
0.967753739385463 1.17586152008145e-159
0.969335036345243 1.45464864760327e-159
0.970916333305023 1.79896810664429e-159
0.972497630264803 2.22409180905969e-159
0.974078927224583 2.74882004105743e-159
0.975660224184363 3.39628960578507e-159
0.977241521144144 4.19496546000972e-159
0.978822818103924 5.17985714639697e-159
0.980404115063704 6.39401053815637e-159
0.981985412023484 7.8903366661916e-159
0.983566708983264 9.73385313737628e-159
0.985148005943045 1.20044304198616e-158
0.986729302902825 1.4800155729468e-158
0.988310599862605 1.8241452205593e-158
0.989891896822385 2.24761214952497e-158
0.991473193782165 2.76855149604042e-158
0.993054490741945 3.40920839355425e-158
0.994635787701726 4.19686145475748e-158
0.996217084661506 5.16495197075177e-158
0.997798381621286 6.35446425891795e-158
0.999379678581066 7.81561253762393e-158
1.00096097554085 9.6099018114457e-158
1.00254227250063 1.1812644979406e-157
1.00412356946041 1.45160362943545e-157
1.00570486642019 1.78329030880359e-157
1.00728616337997 2.19012841614421e-157
1.00886746033975 2.68900154306349e-157
1.01044875729953 3.30055425293019e-157
1.01203005425931 4.05002275800542e-157
1.01361135121909 4.96824750414656e-157
1.01519264817887 6.09290715832385e-157
1.01677394513865 7.47002199597044e-157
1.01835524209843 9.15578500105943e-157
1.01993653905821 1.12187915062032e-156
1.02151783601799 1.37427533767367e-156
1.02309913297777 1.68298021439442e-156
1.02468042993755 2.0604507796815e-156
1.02626172689733 2.52187669703197e-156
1.02784302385711 3.08577470131786e-156
1.02942432081689 3.77471120769998e-156
1.03100561777667 4.61618053915949e-156
1.03258691473645 5.64367200233047e-156
1.03416821169623 6.89796607670247e-156
1.03574950865601 8.4287084945732e-156
1.03733080561579 1.02963212854819e-155
1.03891210257557 1.25743223104693e-155
1.04049339953535 1.53521398650277e-155
1.04207469649513 1.87385271248352e-155
1.04365599345491 2.28657031947833e-155
1.04523729041469 2.78943740829342e-155
1.04681858737447 3.40198190007269e-155
1.04839988433425 4.14792661253954e-155
1.04998118129403 5.0560828720003e-155
1.05156247825381 6.16143289373856e-155
1.05314377521359 7.50644047227731e-155
1.05472507217337 9.14263773603979e-155
1.05630636913315 1.11325456257012e-154
1.05788766609293 1.35519976972068e-154
1.05946896305271 1.64929512444811e-154
1.06105026001249 2.00668870829826e-154
1.06263155697227 2.44089202328479e-154
1.06421285393205 2.9682768911975e-154
1.06579415089183 3.60867595598582e-154
1.06737544785161 4.38610821048231e-154
1.06895674481139 5.32965536076991e-154
1.07053804177117 6.47452012671405e-154
1.07211933873095 7.86330393526598e-154
1.07370063569073 9.54754911041366e-154
1.07528193265051 1.15895998591792e-153
1.07686322961029 1.40648474075318e-153
1.07844452657007 1.70644379264245e-153
1.08002582352985 2.06985378531716e-153
1.08160712048963 2.51002703920774e-153
1.08318841744941 3.04304600133001e-153
1.0847697144092 3.6883349427486e-153
1.08635101136898 4.46934867186431e-153
1.08793230832876 5.41440201684298e-153
1.08951360528854 6.55766861247663e-153
1.09109490224832 7.94038326329469e-153
1.0926761992081 9.61228903497799e-153
1.09425749616788 1.1633378476269e-152
1.09583879312766 1.40759882638876e-152
1.09742009008744 1.70273184170105e-152
1.09900138704722 2.05924614322325e-152
1.100582684007 2.48980437069906e-152
1.10216398096678 3.00966020007565e-152
1.10374527792656 3.63718420899409e-152
1.10532657488634 4.39449559911414e-152
1.10690787184612 5.30822091006685e-152
1.1084891688059 6.41040504480822e-152
1.11007046576568 7.73960493323708e-152
1.11165176272546 9.34220214979069e-152
1.11323305968524 1.12739779627439e-151
1.11481435664502 1.3602002855796e-151
1.1163956536048 1.64069027978678e-151
1.11797695056458 1.97855767691821e-151
1.11955824752436 2.38544546668104e-151
1.12113954448414 2.87534021710415e-151
1.12272084144392 3.46504000044294e-151
1.1243021384037 4.17471499116336e-151
1.12588343536348 5.02857894077865e-151
1.12746473232326 6.05569328157493e-151
1.12904602928304 7.29092984383686e-151
1.13062732624282 8.7761232208933e-151
1.1322086232026 1.05614498392316e-150
1.13378992016238 1.27070779732258e-150
1.13537121712216 1.52851415071988e-150
1.13695251408194 1.83821004545925e-150
1.13853381104172 2.2101563408446e-150
1.1401151080015 2.65676615907977e-150
1.14169640496128 3.19290814342375e-150
1.14327770192106 3.83638831913403e-150
1.14485899888084 4.60852575533474e-150
1.14644029584062 5.53484014086645e-150
1.1480215928004 6.64587285661677e-150
1.14960288976018 7.97816725569872e-150
1.15118418671996 9.57543877483938e-150
1.15276548367974 1.14899713435724e-149
1.15434678063952 1.37842835068162e-149
1.1559280775993 1.65331159388815e-149
1.15750937455908 1.98258018495035e-149
1.15909067151886 2.37690934567658e-149
1.16067196847864 2.84905315743967e-149
1.16225326543842 3.41424618425367e-149
1.1638345623982 4.09068207085093e-149
1.16541585935798 4.90008375130685e-149
1.16699715631776 5.86838266437314e-149
1.16857845327754 7.02652764869256e-149
1.17015975023732 8.41144808053406e-149
1.1717410471971 1.0067200432017e-148
1.17332234415688 1.20463329036303e-148
1.17490364111666 1.44115092797736e-148
1.17648493807644 1.72374408589719e-148
1.17806623503622 2.06131844436431e-148
1.17964753199601 2.46448752013e-148
1.18122882895579 2.94589760421529e-148
1.18281012591557 3.52061403648651e-148
1.18439142287535 4.20658030392628e-148
1.18597271983513 5.02516358368385e-148
1.18755401679491 6.00180287957243e-148
1.18913531375469 7.16677889356518e-148
1.19071661071447 8.55612831708542e-148
1.19229790767425 1.02127294206783e-147
1.19387920463403 1.2187590783862e-147
1.19546050159381 1.45413808791067e-147
1.19704179855359 1.73462431708559e-147
1.19862309551337 2.06879496063261e-147
1.20020439247315 2.46684550910706e-147
1.20178568943293 2.940892702884e-147
1.20336698639271 3.50533375842938e-147
1.20494828335249 4.17727223740973e-147
1.20652958031227 4.97702282557002e-147
1.20811087727205 5.92870952846412e-147
1.20969217423183 7.06097443740896e-147
1.21127347119161 8.40781734413204e-147
1.21285476815139 1.00095901725057e-146
1.21443606511117 1.19141745520664e-146
1.21601736207095 1.41783759997108e-146
1.21759865903073 1.68695742437337e-146
1.21917995599051 2.00676763838455e-146
1.22076125295029 2.3867428026578e-146
1.22234254991007 2.83811474969592e-146
1.22392384686985 3.37419599746366e-146
1.22550514382963 4.01076222528351e-146
1.22708644078941 4.76650451460895e-146
1.22866773774919 5.66356398158987e-146
1.23024903470897 6.72816369605518e-146
1.23183033166875 7.99135545326127e-146
1.23341162862853 9.48990211213388e-146
1.23499292558831 1.12673199204747e-145
1.23657422254809 1.33751096126862e-145
1.23815551950787 1.58742102048633e-145
1.23973681646765 1.88367154616211e-145
1.24131811342743 2.23479001293797e-145
1.24289941038721 2.65086114093385e-145
1.24448070734699 3.14380910008131e-145
1.24606200430677 3.727730464224e-145
1.24764330126655 4.41928697144121e-145
1.24922459822633 5.23816875094099e-145
1.25080589518611 6.20764056229511e-145
1.25238719214589 7.35518580946325e-145
1.25396848910567 8.71326569706517e-145
1.25554978606545 1.0320213957718e-144
1.25713108302523 1.222129117608e-144
1.25871237998501 1.44699269603517e-144
1.26029367694479 1.71291831746351e-144
1.26187497390457 2.02734772731201e-144
1.26345627086435 2.39906116192938e-144
1.26503756782413 2.83841627058923e-144
1.26661886478391 3.35762936186301e-144
1.26820016174369 3.97110641509626e-144
1.26978145870347 4.6958325957634e-144
1.27136275566325 5.55183053643901e-144
1.27294405262303 6.56269943131258e-144
1.27452534958282 7.75624908697024e-144
1.2761066465426 9.16524552849993e-144
1.27768794350238 1.08282876395026e-143
1.27926924046216 1.27908376900412e-143
1.28085053742194 1.51064325623558e-143
1.28243183438172 1.78381071196043e-143
1.2840131313415 2.10600665936174e-143
1.28559442830128 2.48596512291295e-143
1.28717572526106 2.9339643873006e-143
1.28875702222084 3.46209799212178e-143
1.29033831918062 4.08459292526468e-143
1.2919196161404 4.81818317362199e-143
1.29350091310018 5.6825481895849e-143
1.29508221005996 6.70082746964648e-143
1.29666350701974 7.90022435816212e-143
1.29824480397952 9.31271443135499e-143
1.2998261009393 1.09758764395068e-142
1.30140739789908 1.29338668524729e-142
1.30298869485886 1.5238562640318e-142
1.30456999181864 1.7950901114437e-142
1.30615128877842 2.11424505561349e-142
1.3077325857382 2.48972510891398e-142
1.30931388269798 2.93139719475777e-142
1.31089517965776 3.45084391137012e-142
1.31247647661754 4.06165964386335e-142
1.31405777357732 4.77979740335162e-142
1.3156390705371 5.62397501857724e-142
1.31722036749688 6.61615076113029e-142
1.31880166445666 7.78208018498038e-142
1.32038296141644 9.15196794492863e-142
1.32196425837622 1.07612306740932e-141
1.323545555336 1.26513897029127e-141
1.32512685229578 1.48711155547314e-141
1.32670814925556 1.74774498316378e-141
1.32828944621534 2.05372343942886e-141
1.32987074317512 2.41287827434274e-141
1.3314520401349 2.83438343455462e-141
1.33303333709468 3.32898394481122e-141
1.33461463405446 3.90926298598187e-141
1.33619593101424 4.58995404150771e-141
1.33777722797402 5.38830566136403e-141
1.3393585249338 6.32450764779591e-141
1.34093982189358 7.42218892943463e-141
1.34252111885336 8.70899909376347e-141
1.34410241581314 1.02172875318995e-140
1.34568371277292 1.19848964599645e-140
1.3472650097327 1.4056086771367e-140
1.34884630669248 1.64826188061359e-140
1.35042760365226 1.9325013768476e-140
1.35200890061204 2.26540257667172e-140
1.35359019757182 2.65523593863579e-140
1.3551714945316 3.11166734513141e-140
1.35675279149138 3.64599183105715e-140
1.35833408845116 4.2714061760234e-140
1.35991538541094 5.00332677502476e-140
1.36149668237072 5.85976025367718e-140
1.3630779793305 6.86173551615853e-140
1.36465927629028 8.03380733476871e-140
1.36624057325006 9.40464324126497e-140
1.36782187020985 1.1007707399245e-139
1.36940316716963 1.28820573668228e-139
1.37098446412941 1.50732722495784e-139
1.37256576108919 1.76345337536606e-139
1.37414705804897 2.06278851444046e-139
1.37572835500875 2.41256971757972e-139
1.37730965196853 2.82123747700029e-139
1.37889094892831 3.2986343699375e-139
1.38047224588809 3.8562362876811e-139
1.38205354284787 4.5074215234457e-139
1.38363483980765 5.26778387290277e-139
1.38521613676743 6.15549689424316e-139
1.38679743372721 7.19173762679342e-139
1.38837873068699 8.40117940370014e-139
1.38996002764677 9.81256494445862e-139
1.39154132460655 1.14593727108587e-138
1.39312262156633 1.33805915946542e-138
1.39470391852611 1.5621621422155e-138
1.39628521548589 1.8235319563019e-138
1.39786651244567 2.12832171780157e-138
1.39944780940545 2.48369324044355e-138
1.40102910636523 2.89798121392224e-138
1.40261040332501 3.38088391329866e-138
1.40419170028479 3.94368469623443e-138
1.40577299724457 4.59950922281142e-138
1.40735429420435 5.36362411806523e-138
1.40893559116413 6.25378370665706e-138
1.41051688812391 7.29063250210139e-138
1.41209818508369 8.49817235182279e-138
1.41367948204347 9.9043045503842e-138
1.41526077900325 1.15414588661224e-137
1.41684207596303 1.34473233163166e-137
1.41842337292281 1.56656907125243e-137
1.42000466988259 1.82474405275487e-137
1.42158596684237 2.1251677561649e-137
1.42316726380215 2.47470522704094e-137
1.42474856076193 2.88132915307058e-137
1.42632985772171 3.35429731473178e-137
1.42791115468149 3.9043582635612e-137
1.42949245164127 4.54398968647353e-137
1.43107374860105 5.28767461382303e-137
1.43265504556083 6.15222143693281e-137
1.43423634252061 7.15713463466213e-137
1.43581763948039 8.32504418747365e-137
1.43739893644017 9.68220290390036e-137
1.43898023339995 1.12590623241607e-136
1.44056153035973 1.3090939528518e-136
1.44214282731951 1.52187890984293e-136
1.44372412427929 1.7690096695927e-136
1.44530542123907 2.05599132868361e-136
1.44688671819885 2.38920519885876e-136
1.44846801515863 2.77604729349302e-136
1.45004931211841 3.22508854861272e-136
1.45163060907819 3.74626016568292e-136
1.45321190603797 4.35106798745907e-136
1.45479320299775 5.05284042298773e-136
1.45637449995753 5.867015135329e-136
1.45795579691731 6.81147051009205e-136
1.45953709387709 7.90690885072937e-136
1.46111839083687 9.1772993163137e-136
1.46269968779666 1.06503898509599e-135
1.46428098475644 1.23582987761439e-135
1.46586228171622 1.43381983559182e-135
1.467443578676 1.66331045343418e-135
1.46902487563578 1.92927892209003e-135
1.47060617259556 2.23748340083265e-135
1.47218746955534 2.59458470965767e-135
1.47376876651512 3.00828685258294e-135
1.4753500634749 3.48749926553648e-135
1.47693136043468 4.04252412412223e-135
1.47851265739446 4.68527255500758e-135
1.48009395435424 5.42951418018672e-135
1.48167525131402 6.29116509740587e-135
1.4832565482738 7.28862017591431e-135
1.48483784523358 8.44313643978256e-135
1.48641914219336 9.77927533877092e-135
1.48800043915314 1.13254128893786e-134
1.48958173611292 1.31143280295123e-134
1.4911630330727 1.51838810954893e-134
1.49274433003248 1.75777961309877e-134
1.49432562699226 2.03465628085829e-134
1.49590692395204 2.35484761264119e-134
1.49748822091182 2.72508347812186e-134
1.4990695178716 3.15313222684944e-134
1.50065081483138 3.64795983800559e-134
1.50223211179116 4.2199132931397e-134
1.50381340875094 4.88093183336555e-134
1.50539470571072 5.6447903121939e-134
1.5069760026705 6.52737948678572e-134
1.50855729963028 7.5470288160933e-134
1.51013859659006 8.7248781680756e-134
1.51171989354984 1.00853057958262e-133
1.51330119050962 1.16564210423719e-133
1.5148824874694 1.34706314970937e-133
1.51646378442918 1.55652957772887e-133
1.51804508138896 1.79834747736516e-133
1.51962637834874 2.07747961106752e-133
1.52120767530852 2.39964487674551e-133
1.5227889722683 2.77143273236951e-133
1.52437026922808 3.20043481864331e-133
1.52595156618786 3.69539634707816e-133
1.52753286314764 4.26639020140864e-133
1.52911416010742 4.92501713698492e-133
1.5306954570672 5.68463596374709e-133
1.53227675402698 6.56062817288635e-133
1.53385805098676 7.57070212636295e-133
1.53543934794654 8.73524268399891e-133
1.53702064490632 1.00777130093777e-132
1.5386019418661 1.16251162891808e-132
1.54018323882588 1.34085262391861e-132
1.54176453578566 1.54636965757325e-132
1.54334583274544 1.78317611270273e-132
1.54492712970522 2.05600379735405e-132
1.546508426665 2.37029529706104e-132
1.54808972362478 2.73231002576927e-132
1.54967102058456 3.14924599363397e-132
1.55125231754434 3.62937960533276e-132
1.55283361450412 4.18222614074378e-132
1.5544149114639 4.8187239572861e-132
1.55599620842368 5.55144589684036e-132
1.55757750538347 6.39484188809361e-132
1.55915880234325 7.36551731668077e-132
1.56074009930303 8.48255240116782e-132
1.56232139626281 9.7678685749062e-132
1.56390269322259 1.1246648745782e-131
1.56548399018237 1.29478193038168e-131
1.56706528714215 1.49046028885824e-131
1.56864658410193 1.71551522345917e-131
1.57022788106171 1.97432769077019e-131
1.57180917802149 2.27192764549764e-131
1.57339047498127 2.6140895445857e-131
1.57497177194105 3.00744181189436e-131
1.57655306890083 3.45959229055949e-131
1.57813436586061 3.97927200256504e-131
1.57971566282039 4.576499869327e-131
1.58129695978017 5.26277142923438e-131
1.58287825673995 6.05127502488295e-131
1.58445955369973 6.95713943194068e-131
1.58604085065951 7.99771747211063e-131
1.58762214761929 9.19291080459259e-131
1.58920344457907 1.05655418351903e-130
1.59078474153885 1.2141779533288e-130
1.59236603849863 1.39516269188696e-130
1.59394733545841 1.60294790920613e-130
1.59552863241819 1.84147619458162e-130
1.59710992937797 2.11526631502467e-130
1.59869122633775 2.42949686508004e-130
1.60027252329753 2.790101981028e-130
1.60185382025731 3.20388084798036e-130
1.60343511721709 3.6786229744182e-130
1.60501641417687 4.22325148951886e-130
1.60659771113665 4.84798703909955e-130
1.60817900809643 5.56453522169538e-130
1.60976030505621 6.38630092364272e-130
1.61134160201599 7.32863338807624e-130
1.61292289897577 8.4091063959736e-130
1.61450419593555 9.6478385568698e-130
1.61608549289533 1.10678594136613e-129
1.61766678985511 1.26955278717007e-129
1.61924808681489 1.45610103816525e-129
1.62082938377467 1.66988273533505e-129
1.62241068073445 1.91484774728816e-129
1.62399197769423 2.19551509571518e-129
1.62557327465401 2.51705443328897e-129
1.62715457161379 2.88537910968515e-129
1.62873586857357 3.30725246308863e-129
1.63031716553335 3.79040920440678e-129
1.63189846249313 4.34369402329571e-129
1.63347975945291 4.97721984353909e-129
1.63506105641269 5.70254849520494e-129
1.63664235337247 6.53289695831072e-129
1.63822365033225 7.48337277375834e-129
1.63980494729203 8.57124271966547e-129
1.64138624425181 9.81623942323735e-129
1.64296754121159 1.12409112298231e-128
1.64454883817137 1.28710213923212e-128
1.64613013513115 1.47360034886204e-128
1.64771143209093 1.68694809358318e-128
1.64929272905071 1.93098595641699e-128
1.6508740260105 2.21010034585852e-128
1.65245532297027 2.52930056933166e-128
1.65403661993006 2.89430671968952e-128
1.65561791688984 3.31164988202478e-128
1.65719921384962 3.78878637674642e-128
1.6587805108094 4.33422799239972e-128
1.66036180776918 4.95769043175502e-128
1.66194310472896 5.67026250196588e-128
1.66352440168874 6.48459892895833e-128
1.66510569864852 7.41514007357255e-128
1.6666869956083 8.47836227866997e-128
1.66826829256808 9.69306309021436e-128
1.66984958952786 1.1080686179155e-127
1.67143088648764 1.26656914547618e-127
1.67301218344742 1.44759766146783e-127
1.6745934804072 1.6543357234273e-127
1.67617477736698 1.89041134725584e-127
1.67775607432676 2.15996125792111e-127
1.67933737128654 2.46770176454088e-127
1.68091866824632 2.81900944706687e-127
1.6824999652061 3.22001300418435e-127
1.68408126216588 3.67769779647447e-127
1.68566255912566 4.20002482841772e-127
1.68724385608544 4.79606615075053e-127
1.68882515304522 5.47615893485309e-127
1.690406450005 6.25208077770535e-127
1.69198774696478 7.13724914423842e-127
1.69356904392456 8.14694824944627e-127
1.69515034088434 9.29858713146551e-127
1.69673163784412 1.06119931765086e-126
1.6983129348039 1.21097459348104e-126
1.69989423176368 1.38175567231294e-126
1.70147552872346 1.57647002542318e-126
1.70305682568324 1.79845053787825e-126
1.70463812264302 2.05149129840631e-126
1.7062194196028 2.33991101816911e-126
1.70780071656258 2.66862511504173e-126
1.70938201352236 3.04322763997516e-126
1.71096331048214 3.47008438077388e-126
1.71254460744192 3.95643865862042e-126
1.7141259044017 4.51053153684873e-126
1.71570720136148 5.14173839291542e-126
1.71728849832126 5.86072406696884e-126
1.71886979528104 6.67961909793149e-126
1.72045109224082 7.61221989523723e-126
1.7220323892006 8.67421607666759e-126
1.72361368616038 9.88344863597044e-126
1.72519498312016 1.12602030948583e-125
1.72677628007994 1.28275423505242e-125
1.72835757703972 1.46116845600141e-125
1.7299388739995 1.66424321172327e-125
1.73152017095928 1.89536585873668e-125
1.73310146791906 2.15838613801923e-125
1.73468276487884 2.45767889818886e-125
1.73626406183862 2.79821527408373e-125
1.7378453587984 3.18564345346341e-125
1.73942665575818 3.62638031533038e-125
1.74100795271796 4.12771539412281e-125
1.74258924967774 4.69792881737511e-125
1.74417054663753 5.34642508322243e-125
1.74575184359731 6.0838847919578e-125
1.74733314055709 6.92243672621344e-125
1.74891443751687 7.87585299174436e-125
1.75049573447665 8.95977028997664e-125
1.75207703143643 1.01919407999784e-124
1.75365832839621 1.15925166074211e-124
1.75523962535599 1.31843721384602e-124
1.75682092231577 1.49934696452622e-124
1.75840221927555 1.70492734558613e-124
1.75998351623533 1.93852194542754e-124
1.76156481319511 2.20392471091345e-124
1.76314611015489 2.5054402332387e-124
1.76472740711467 2.84795205397277e-124
1.76630870407445 3.23700005164586e-124
1.76789000103423 3.67886810858892e-124
1.76947129799401 4.18068341526982e-124
1.77105259495379 4.75052894742006e-124
1.77263389191357 5.39757085259835e-124
1.77421518887335 6.13220271032729e-124
1.77579648583313 6.96620888710825e-124
1.77737778279291 7.91294949827957e-124
1.77895907975269 8.98756981704132e-124
1.78054037671247 1.02072373420877e-123
1.78212167367225 1.15914101545849e-123
1.78370297063203 1.31621406688124e-123
1.78528426759181 1.49444194159968e-123
1.78686556455159 1.69665641051761e-123
1.78844686151137 1.92606598876513e-123
1.79002815847115 2.18630575226882e-123
1.79160945543093 2.48149370125196e-123
1.79319075239071 2.81629452584247e-123
1.79477204935049 3.19599173991646e-123
1.79635334631027 3.62656927469387e-123
1.79793464327005 4.11480376508209e-123
1.79951594022983 4.66836892148547e-123
1.80109723718961 5.2959535600923e-123
1.80267853414939 6.00739506818512e-123
1.80425983110917 6.81383031059452e-123
1.80584112806895 7.72786624268192e-123
1.80742242502873 8.76377278757496e-123
1.80900372198851 9.93770086544803e-123
1.81058501894829 1.12679288348035e-122
1.81216631590807 1.27751410257534e-122
1.81374761286785 1.44827425190515e-122
1.81532890982763 1.64172148588871e-122
1.81691020678741 1.86085179902788e-122
1.81849150374719 2.10905443914889e-122
1.82007280070697 2.39016321384359e-122
1.82165409766675 2.70851445022879e-122
1.82323539462653 3.06901246560918e-122
1.82481669158631 3.4772035164733e-122
1.82639798854609 3.93935931712657e-122
1.82797928550587 4.46257135889245e-122
1.82956058246565 5.05485741815907e-122
1.83114187942543 5.72528181894321e-122
1.83272317638521 6.48409121556087e-122
1.83430447334499 7.34286788620252e-122
1.83588577030477 8.31470278210138e-122
1.83746706726455 9.41439086298391e-122
1.83904836422433 1.06586515716795e-121
1.84062966118412 1.20663776637908e-121
1.8422109581439 1.36589160173167e-121
1.84379225510368 1.54603845075825e-121
1.84537355206346 1.7498029551777e-121
1.84695484902324 1.98026295114979e-121
1.84853614598302 2.24089497998636e-121
1.8501174429428 2.53562562803694e-121
1.85169873990258 2.86888943792388e-121
1.85328003686236 3.24569422719979e-121
1.85486133382214 3.67169475623705e-121
1.85644263078192 4.15327580622694e-121
1.8580239277417 4.6976458621022e-121
1.85960522470148 5.3129427460516e-121
1.86118652166126 6.00835271698137e-121
1.86276781862104 6.79424474233408e-121
1.86434911558082 7.68232186356422e-121
1.8659304125406 8.68579181847492e-121
1.86751170950038 9.81955935570649e-121
1.86909300646016 1.11004429828075e-120
1.87067430341994 1.25474192337662e-120
1.87225560037972 1.41818979292377e-120
1.8738368973395 1.60280323384979e-120
1.87541819429928 1.81130686422084e-120
1.87699949125906 2.04677396463959e-120
1.87858078821884 2.3126708317699e-120
1.88016208517862 2.61290674071058e-120
1.8817433821384 2.95189022129865e-120
1.88332467909818 3.33459244153288e-120
1.88490597605796 3.76661859038291e-120
1.88648727301774 4.25428826357094e-120
1.88806856997752 4.80472598111296e-120
1.8896498669373 5.42596310606591e-120
1.89123116389708 6.12705259208582e-120
1.89281246085686 6.91819816503694e-120
1.89439375781664 7.81089974363414e-120
1.89597505477642 8.81811712847043e-120
1.8975563517362 9.95445424082231e-120
1.89913764869598 1.12363664759879e-119
1.90071894565576 1.26823940539692e-119
1.90230024261554 1.43134246078773e-119
1.90388153957532 1.61529886518744e-119
1.9054628365351 1.82275920214188e-119
1.90704413349488 2.05670898851038e-119
1.90862543045466 2.32051074961161e-119
1.91020672741444 2.61795134900683e-119
1.91178802437422 2.95329522530974e-119
1.913369321334 3.33134426894579e-119
1.91495061829378 3.75750516217539e-119
1.91653191525356 4.23786510719395e-119
1.91811321221334 4.77927698105036e-119
1.91969450917312 5.3894550839995e-119
1.9212758061329 6.07708279144868e-119
1.92285710309268 6.85193358071692e-119
1.92443840005246 7.7250070846669e-119
1.92601969701224 8.70868202704215e-119
1.92760099397202 9.81688812204223e-119
1.9291822909318 1.10652992760853e-118
1.93076358789158 1.24715507161017e-118
1.93234488485136 1.4055482990388e-118
1.93392618181115 1.58394161484047e-118
1.93550747877093 1.78484578106067e-118
1.93708877573071 2.01108492928561e-118
1.93867007269049 2.26583544589297e-118
1.94025136965027 2.55266965452499e-118
1.94183266661005 2.87560488416741e-118
1.94341396356983 3.2391585829919e-118
1.94499526052961 3.64841021855024e-118
1.94657655748939 4.10907079512091e-118
1.94815785444917 4.62756092010768e-118
1.94973915140895 5.21109846475304e-118
1.95132044836873 5.86779699151848e-118
1.95290174532851 6.60677626282485e-118
1.95448304228829 7.43828630557586e-118
1.95606433924807 8.37384668466121e-118
1.95764563620785 9.42640283920758e-118
1.95922693316763 1.06105015598709e-117
1.96080823012741 1.19424879372878e-117
1.96238952708719 1.34407263936674e-117
1.96397082404697 1.51258487255692e-117
1.96555212100675 1.70210324397718e-117
1.96713341796653 1.91523130606169e-117
1.96871471492631 2.15489345313056e-117
1.97029601188609 2.42437423290878e-117
1.97187730884587 2.7273624471161e-117
1.97345860580565 3.06800062121972e-117
1.97503990276543 3.4509404932774e-117
1.97662119972521 3.88140525004352e-117
1.97820249668499 4.36525932607335e-117
1.97978379364477 4.90908667964176e-117
1.98136509060455 5.52027856906831e-117
1.98294638756433 6.20713197590783e-117
1.98452768452411 6.97895995907152e-117
1.98610898148389 7.84621537788875e-117
1.98769027844367 8.82062959444565e-117
1.98927157540345 9.91536795844624e-117
1.99085287236323 1.11452040936014e-116
1.99243416932301 1.25267152461877e-116
1.99401546628279 1.4078501226491e-116
1.99559676324257 1.58214297764388e-116
1.99717806020235 1.77789115348246e-116
1.99875935716213 1.99772081500767e-116
2.00034065412191 2.24457775138487e-116
2.00192195108169 2.52176605623374e-116
2.00350324804147 2.83299146217841e-116
2.00508454500125 3.18240988671321e-116
2.00666584196103 3.57468181253122e-116
2.00824713892081 4.01503319955798e-116
2.00982843588059 4.50932370877267e-116
2.01140973284037 5.06412311054525e-116
2.01299102980015 5.68679685380274e-116
2.01457232675993 6.38560188811349e-116
2.01615362371971 7.16979396029514e-116
2.01773492067949 8.04974775175624e-116
2.01931621763927 9.03709138472443e-116
2.02089751459905 1.01448570061259e-115
2.02247881155883 1.13876493601055e-115
2.02406010851861 1.27818344860079e-115
2.02564140547839 1.43457509309378e-115
2.02722270243817 1.60999461481734e-115
2.02880399939795 1.80674410677467e-115
2.03038529635774 2.02740261776695e-115
2.03196659331752 2.27485928476577e-115
2.0335478902773 2.55235040666603e-115
2.03512918723708 2.86350092564663e-115
2.03671048419686 3.21237083720947e-115
2.03829178115664 3.60350711122086e-115
2.03987307811642 4.04200177468065e-115
2.0414543750762 4.53355688338076e-115
2.04303567203598 5.08455719492503e-115
2.04461696899576 5.70215145084588e-115
2.04619826595554 6.39434328203137e-115
2.04777956291532 7.1700928703478e-115
2.0493608598751 8.03943063213861e-115
2.05094215683488 9.01358433718316e-115
2.05252345379466 1.01051212422091e-114
2.05410475075444 1.13281070023528e-114
2.05568604771422 1.26982833301741e-114
2.057267344674 1.4233266601516e-114
2.05884864163378 1.59527698642759e-114
2.06042993859356 1.78788509923118e-114
2.06201123555334 2.00361900464842e-114
2.06359253251312 2.24523992611629e-114
2.0651738294729 2.51583694726394e-114
2.06675512643268 2.81886572496537e-114
2.06833642339246 3.15819174815911e-114
2.06991772035224 3.53813867323878e-114
2.07149901731202 3.96354232847588e-114
2.0730803142718 4.43981104864207e-114
2.07466161123158 4.9729930777721e-114
2.07624290819136 5.56985186344231e-114
2.07782420515114 6.23795016143534e-114
2.07940550211092 6.98574397596084e-114
2.0809867990707 7.82268747931838e-114
2.08256809603048 8.75935018712467e-114
2.08414939299026 9.80754781271619e-114
2.08573068995004 1.09804883889087e-113
2.08731198690982 1.22929354284727e-113
2.0888932838696 1.37613900992555e-113
2.09047458082938 1.54042946176353e-113
2.09205587778916 1.72422593180387e-113
2.09363717474894 1.92983161393137e-113
2.09521847170872 2.15982015843409e-113
2.0967997686685 2.41706725608501e-113
2.09838106562828 2.70478589034164e-113
2.09996236258806 3.0265656813232e-113
2.10154365954784 3.38641679388808e-113
2.10312495650762 3.78881893637015e-113
2.1047062534674 4.23877603692123e-113
2.10628755042718 4.74187725173371e-113
2.10786884738696 5.30436503439846e-113
2.10945014434674 5.93321107914281e-113
2.11103144130652 6.63620104380296e-113
2.1126127382663 7.42202906194525e-113
2.11419403522608 8.3004031690185e-113
2.11577533218586 9.28216289598443e-113
2.11735662914564 1.03794104269516e-112
2.11893792610542 1.16056568769022e-112
2.1205192230652 1.29759854229484e-112
2.12210052002498 1.45072332203818e-112
2.12368181698477 1.62181942547652e-112
2.12526311394455 1.81298455262895e-112
2.12684441090433 2.02655992355973e-112
2.12842570786411 2.26515839436517e-112
2.13000700482389 2.53169580164786e-112
2.13158830178367 2.82942590417026e-112
2.13316959874345 3.16197933226558e-112
2.13475089570323 3.53340700218346e-112
2.13633219266301 3.94822850441331e-112
2.13791348962279 4.4114860327679e-112
2.13949478658257 4.92880448520993e-112
2.14107608354235 5.50645843889416e-112
2.14265738050213 6.15144678142405e-112
2.14423867746191 6.87157586877027e-112
2.14581997442169 7.67555217873254e-112
2.14740127138147 8.57308553835757e-112
2.14898256834125 9.57500412548682e-112
2.15056386530103 1.06933825800939e-111
2.15214516226081 1.19416847118315e-111
2.15372645922059 1.33349224577572e-111
2.15530775618037 1.48898329306203e-111
2.15688905314015 1.66250756054405e-111
2.15847035009993 1.85614519226033e-111
2.16005164705971 2.07221498420424e-111
2.16163294401949 2.31330161680901e-111
2.16321424097927 2.58228597815217e-111
2.16479553793905 2.88237892676842e-111
2.16637683489883 3.21715888211155e-111
2.16795813185861 3.59061367427468e-111
2.16953942881839 4.007187132967e-111
2.17112072577817 4.47183094954784e-111
2.17270202273795 4.99006240572196e-111
2.17428331969773 5.56802862896365e-111
2.17586461665751 6.21257810860392e-111
2.17744591361729 6.93134028860588e-111
2.17902721057707 7.73281414424537e-111
2.18060850753685 8.62646675132518e-111
2.18218980449663 9.62284296911132e-111
2.18377110145641 1.07336874833805e-110
2.18535239841619 1.197208059492e-110
2.18693369537597 1.33525892933219e-110
2.18851499233575 1.48914353274647e-110
2.19009628929553 1.66066821746397e-110
2.19167758625531 1.85184430220198e-110
2.19325888321509 2.06491121092797e-110
2.19484018017487 2.30236220422733e-110
2.19642147713465 2.56697299778246e-110
2.19800277409443 2.86183359016068e-110
2.19958407105421 3.19038365789982e-110
2.20116536801399 3.55645191555563e-110
2.20274666497377 3.96429988252541e-110
2.20432796193355 4.41867054737236e-110
2.20590925889333 4.92484247478493e-110
2.20749055585311 5.48868996059901e-110
2.20907185281289 6.11674990735197e-110
2.21065314977267 6.8162961671974e-110
2.21223444673245 7.5954221815011e-110
2.21381574369223 8.4631328381737e-110
2.21539704065201 9.42944656935117e-110
2.2169783376118 1.05055088250242e-109
2.21855963457158 1.17037181833505e-109
2.22014093153136 1.30378664974753e-109
2.22172222849114 1.45232946328283e-109
2.22330352545092 1.61770655200769e-109
2.2248848224107 1.80181564387052e-109
2.22646611937048 2.00676726569588e-109
2.22804741633026 2.23490847875282e-109
2.22962871329004 2.48884924776512e-109
2.23121001024982 2.77149173399827e-109
2.2327913072096 3.08606283494953e-109
2.23437260416938 3.43615032857422e-109
2.23595390112916 3.82574301921952e-109
2.23753519808894 4.25927532595816e-109
2.23911649504872 4.74167680233048e-109
2.2406977920085 5.27842712998911e-109
2.24227908896828 5.87561718815689e-109
2.24386038592806 6.54001686661088e-109
2.24544168288784 7.27915036291872e-109
2.24702297984762 8.10137978556412e-109
2.2486042768074 9.01599797433811e-109
2.25018557376718 1.00333315488689e-108
2.25176687072696 1.1164855306402e-108
2.25334816768674 1.24233192121609e-108
2.25492946464652 1.38228893612393e-108
2.2565107616063 1.53793044410007e-108
2.25809205856608 1.7110049389525e-108
2.25967335552586 1.90345481301404e-108
2.26125465248564 2.11743774664119e-108
2.26283594944542 2.35535044487225e-108
2.2644172464052 2.61985497744687e-108
2.26599854336498 2.91390800622037e-108
2.26757984032476 3.24079321482522e-108
2.26916113728454 3.60415728959809e-108
2.27074243424432 4.00804983860609e-108
2.2723237312041 4.45696767755191e-108
2.27390502816388 4.95590395775264e-108
2.27548632512366 5.51040266284803e-108
2.27706762208344 6.12661905784542e-108
2.27864891904322 6.8113867372632e-108
2.280230216003 7.57229198900391e-108
2.28181151296278 8.4177562679978e-108
2.28339280992256 9.35712765944846e-108
2.28497410688234 1.04007823063911e-107
2.28655540384212 1.15602368814515e-107
2.2881367008019 1.28482732991283e-107
2.28971799776168 1.42790769937843e-107
2.29129929472146 1.58683902312687e-107
2.29288059168124 1.76336820801628e-107
2.29446188864102 1.95943368434953e-107
2.2960431856008 2.17718629454343e-107
2.29762448256058 2.4190124481987e-107
2.29920577952036 2.68755978817591e-107
2.30078707648014 2.98576563858143e-107
2.30236837343992 3.31688853460149e-107
2.3039496703997 3.68454316633856e-107
2.30553096735948 4.0927391043692e-107
2.30711226431926 4.54592371418348e-107
2.30869356127904 5.04902971025112e-107
2.31027485823882 5.60752784872035e-107
2.31185615519861 6.22748531113869e-107
2.31343745215839 6.91563039066766e-107
2.31501874911817 7.67942415761619e-107
2.31660004607795 8.52713985342627e-107
2.31818134303773 9.46795084221754e-107
2.31976263999751 1.05120280375372e-106
2.32134393695729 1.16706478197881e-106
2.32292523391707 1.29563115681029e-106
2.32450653087685 1.43828780502068e-106
2.32608782783663 1.5965710046243e-106
2.32766912479641 1.77218367290089e-106
2.32925042175619 1.96701334850767e-106
2.33083171871597 2.18315210404442e-106
2.33241301567575 2.42291859523748e-106
2.33399431263553 2.68888247482599e-106
2.33557560959531 2.98389142344475e-106
2.33715690655509 3.31110107658236e-106
2.33873820351487 3.67400815630571e-106
2.34031950047465 4.07648714915769e-106
2.34190079743443 4.52283090784343e-106
2.34348209439421 5.0177955943e-106
2.34506339135399 5.5666504259774e-106
2.34664468831377 6.17523273601467e-106
2.34822598527355 6.85000891204647e-106
2.34980728223333 7.59814183802151e-106
2.35138857919311 8.42756552946759e-106
2.35296987615289 9.34706772552454e-106
2.35455117311267 1.03663812816036e-105
2.35613247007245 1.14962852957075e-105
2.35771376703223 1.27487169996484e-105
2.35929506399201 1.41368955553305e-105
2.36087636095179 1.5675459016203e-105
2.36245765791157 1.73806158468204e-105
2.36403895487135 1.92703125399363e-105
2.36562025183113 2.13644190327406e-105
2.36720154879091 2.36849338024775e-105
2.36878284575069 2.62562107195323e-105
2.37036414271047 2.91052099543865e-105
2.37194543967025 3.2261775475735e-105
2.37352673663003 3.57589419436789e-105
2.37510803358981 3.96332740957363e-105
2.37668933054959 4.39252420484434e-105
2.37827062750937 4.86796362958956e-105
2.37985192446915 5.39460265825797e-105
2.38143322142893 5.97792692654788e-105
2.38301451838871 6.62400682631211e-105
2.38459581534849 7.33955952224152e-105
2.38617711230827 8.13201751231005e-105
2.38775840926805 9.00960441891428e-105
2.38933970622783 9.98141876943502e-105
2.39092100318761 1.10575266040819e-104
2.39250230014739 1.22490638364111e-104
2.39408359710717 1.35683493883201e-104
2.39566489406695 1.50290102278711e-104
2.39724619102673 1.6646119555924e-104
2.39882748798651 1.84363495171667e-104
2.40040878494629 2.04181399545197e-104
2.40199008190607 2.26118848837565e-104
2.40357137886586 2.50401385396304e-104
2.40515267582563 2.77278430372383e-104
2.40673397278541 3.07025799047264e-104
2.4083152697452 3.3994847977524e-104
2.40989656670498 3.76383704030211e-104
2.41147786366476 4.16704337896544e-104
2.41305916062454 4.61322628488751e-104
2.41464045758432 5.10694342257926e-104
2.4162217545441 5.65323335968672e-104
2.41780305150388 6.25766605355491e-104
2.41938434846366 6.92639861124427e-104
2.42096564542344 7.66623687103823e-104
2.42254694238322 8.48470341016012e-104
2.424128239343 9.39011264590109e-104
2.42570953630278 1.03916537662902e-103
2.42729083326256 1.14994823024245e-103
2.42887213022234 1.27248212384347e-103
2.43045342718212 1.40800726474579e-103
2.4320347241419 1.55789409438423e-103
2.43361602110168 1.7236568954306e-103
2.43519731806146 1.90696881345151e-103
2.43677861502124 2.10967843941661e-103
2.43835991198102 2.33382811442846e-103
2.4399412089408 2.58167413463748e-103
2.44152250590058 2.85570905260055e-103
2.44310380286036 3.15868629152538e-103
2.44468509982014 3.49364731104742e-103
2.44626639677992 3.86395158772257e-103
2.4478476937397 4.27330970039974e-103
2.44942899069948 4.72581984040586e-103
2.45101028765926 5.22600809929636e-103
2.45259158461904 5.7788729230357e-103
2.45417288157882 6.38993416135571e-103
2.4557541785386 7.06528718486735e-103
2.45733547549838 7.81166259093396e-103
2.45891677245816 8.63649207256567e-103
2.46049806941794 9.54798108327417e-103
2.46207936637772 1.05551889956186e-102
2.4636606633375 1.16681175222775e-102
2.46524196029728 1.28978082471556e-102
2.46682325725706 1.42564502003659e-102
2.46840455421684 1.57574985062613e-102
2.46998585117662 1.74158052386391e-102
2.4715671481364 1.92477637327335e-102
2.47314844509618 2.12714677309118e-102
2.47472974205596 2.35068868793395e-102
2.47631103901574 2.59760602469669e-102
2.47789233597552 2.87033097084844e-102
2.4794736329353 3.17154752200219e-102
2.48105492989508 3.50421742225167e-102
2.48263622685486 3.87160876346738e-102
2.48421752381464 4.27732751475715e-102
2.48579882077442 4.72535228078691e-102
2.4873801177342 5.2200726179941e-102
2.48896141469398 5.76633127105381e-102
2.49054271165376 6.36947072870442e-102
2.49212400861354 7.03538453844485e-102
2.49370530557332 7.77057386413599e-102
2.4952866025331 8.58220981952312e-102
2.49686789949288 9.47820216459191e-102
2.49844919645267 1.0467275011036e-101
2.50003049341244 1.15590502484342e-101
2.50161179037223 1.27641394745874e-101
2.50319308733201 1.40942452926224e-101
2.50477438429179 1.55622729244514e-101
2.50635568125157 1.71824531860776e-101
2.50793697821135 1.89704779755495e-101
2.50951827517113 2.09436495404327e-101
2.51109957213091 2.31210449192226e-101
2.51268086909069 2.55236970916566e-101
2.51426216605047 2.81747945271652e-101
2.51584346301025 3.10999009909415e-101
2.51742475997003 3.43271976537299e-101
2.51900605692981 3.78877497575453e-101
2.52058735388959 4.18158003152843e-101
2.52216865084937 4.61490935715224e-101
2.52374994780915 5.09292312252095e-101
2.52533124476893 5.62020647161976e-101
2.52691254172871 6.2018127208639e-101
2.52849383868849 6.84331092684127e-101
2.53007513564827 7.55083826323353e-101
2.53165643260805 8.33115769073033e-101
2.53323772956783 9.19172145217716e-101
2.53481902652761 1.01407409784519e-100
2.53640032348739 1.11872638491577e-100
2.53798162044717 1.23412585165255e-100
2.53956291740695 1.36137075718385e-100
2.54114421436673 1.50167104113599e-100
2.54272551132651 1.65635962444753e-100
2.54430680828629 1.82690484806718e-100
2.54588810524607 2.01492416355293e-100
2.54746940220585 2.2221992009431e-100
2.54905069916563 2.45069235177424e-100
2.55063199612541 2.70256501885053e-100
2.55221329308519 2.98019769946266e-100
2.55379459004497 3.28621208535022e-100
2.55537588700475 3.62349538092659e-100
2.55695718396453 3.99522706132759e-100
2.55853848092431 4.40490831387178e-100
2.56011977788409 4.85639443070763e-100
2.56170107484387 5.35393044701822e-100
2.56328237180365 5.90219034837849e-100
2.56486366876343 6.50632020295329e-100
2.56644496572321 7.17198560950018e-100
2.56802626268299 7.90542389090831e-100
2.56960755964277 8.7135015055592e-100
2.57118885660255 9.60377719558625e-100
2.57277015356233 1.05845714424869e-99
2.57435145052211 1.16650428569856e-99
2.57593274748189 1.28552721920596e-99
2.57751404444167 1.41663547361216e-99
2.57909534140145 1.56105019181874e-99
2.58067663836123 1.72011530389981e-99
2.58225793532101 1.89530981322897e-99
2.58383923228079 2.08826130595583e-99
2.58542052924057 2.30076080504551e-99
2.58700182620035 2.53477910203999e-99
2.58858312316013 2.7924847128473e-99
2.59016442011991 3.07626361824228e-99
2.59174571707969 3.3887409656172e-99
2.59332701403947 3.7328049258791e-99
2.59490831099926 4.11163291846589e-99
2.59648960795904 4.5287204384119e-99
2.59807090491882 4.9879127423644e-99
2.5996522018786 5.49343967571933e-99
2.60123349883838 6.04995395072887e-99
2.60281479579816 6.66257321588944e-99
2.60439609275794 7.33692629026004e-99
2.60597738971772 8.07920397305208e-99
2.6075586866775 8.89621487903395e-99
2.60913998363728 9.79544679448513e-99
2.61072128059706 1.07851340968117e-98
2.61230257755684 1.18743318342144e-98
2.61388387451662 1.30729971200962e-98
2.6154651714764 1.43920785609577e-98
2.61704646843618 1.58436145068264e-98
2.61862776539596 1.74408409903634e-98
2.62020906235574 1.91983103054407e-98
2.62179035931552 2.11320212687607e-98
2.6233716562753 2.32595623100801e-98
2.62495295323508 2.56002686482452e-98
2.62653425019486 2.81753949329137e-98
2.62811554715464 3.10083048663632e-98
2.62969684411442 3.41246794673649e-98
2.6312781410742 3.75527458009139e-98
2.63285943803398 4.13235281752362e-98
2.63444073499376 4.54711240022101e-98
2.63602203195354 5.00330067310745e-98
2.63760332891332 5.50503584994501e-98
2.6391846258731 6.05684354027661e-98
2.64076592283288 6.66369685651681e-98
2.64234721979266 7.33106045035481e-98
2.64392851675244 8.06493886162457e-98
2.64550981371222 8.87192959984204e-98
2.647091110672 9.75928141949203e-98
2.64867240763178 1.07349582947204e-97
2.65025370459156 1.18077096482227e-97
2.65183500155134 1.29871474426824e-97
2.65341629851112 1.42838308022169e-97
2.6549975954709 1.57093588956614e-97
2.65657889243068 1.72764728845155e-97
2.65816018939046 1.89991678158359e-97
2.65974148635024 2.08928154255663e-97
2.66132278331002 2.29742989109688e-97
2.6629040802698 2.52621608331485e-97
2.66448537722958 2.77767654226256e-97
2.66606667418936 3.05404766838006e-97
2.66764797114914 3.35778538287832e-97
2.66922926810892 3.69158657185556e-97
2.6708105650687 4.05841261510972e-97
2.67239186202848 4.46151520134337e-97
2.67397315898826 4.90446465086258e-97
2.67555445594804 5.39118098814859e-97
2.67713575290782 5.92596803001077e-97
2.6787170498676 6.51355078057275e-97
2.68029834682738 7.15911645232245e-97
2.68187964378716 7.86835946315457e-97
2.68346094074694 8.64753079291414e-97
2.68504223770672 9.50349211978219e-97
2.6866235346665 1.04437751971566e-96
2.68820483162628 1.14766469758896e-96
2.68978612858607 1.26111810251242e-96
2.69136742554585 1.38573358580027e-96
2.69294872250563 1.52260408265731e-96
2.69453001946541 1.67292903138652e-96
2.69611131642519 1.8380247020756e-96
2.69769261338497 2.01933552215275e-96
2.69927391034475 2.21844649456999e-96
2.70085520730453 2.43709681350466e-96
2.70243650426431 2.67719479251867e-96
2.70401780122409 2.94083423107174e-96
2.70559909818387 3.23031235730732e-96
2.70718039514365 3.54814949820759e-96
2.70876169210343 3.89711064259635e-96
2.71034298906321 4.28022907828604e-96
2.71192428602299 4.70083230189583e-96
2.71350558298277 5.16257041884037e-96
2.71508687994255 5.66944727162689e-96
2.71666817690233 6.22585455735175e-96
2.71824947386211 6.8366092200294e-96
2.71983077082189 7.50699443060584e-96
2.72141206778167 8.24280449724379e-96
2.72299336474145 9.05039408098872e-96
2.72457466170123 9.93673212760404e-96
2.72615595866101 1.09094609653314e-95
2.72773725562079 1.19769610610392e-95
2.72931855258057 1.31484219739283e-95
2.73089984954035 1.44339200971106e-95
2.73248114650013 1.58445038333019e-95
2.73406244345991 1.73922869121545e-95
2.73564374041969 1.90905506237251e-95
2.73722503737947 2.09538558158546e-95
2.73880633433925 2.29981655836569e-95
2.74038763129903 2.52409796667882e-95
2.74196892825881 2.77014816665742e-95
2.74355022521859 3.04007002998756e-95
2.74513152217837 3.33616860217288e-95
2.74671281913815 3.66097044745427e-95
2.74829411609793 4.01724483591546e-95
2.74987541305771 4.40802694737674e-95
2.75145671001749 4.83664328312576e-95
2.75303800697727 5.30673949456647e-95
2.75461930393705 5.8223108575644e-95
2.75620060089683 6.3877356428008e-95
2.75778189785661 7.00781165605542e-95
2.75936319481639 7.68779624808973e-95
2.76094449177617 8.4334501220055e-95
2.76252578873595 9.25108529680156e-95
2.76410708569573 1.01476176195531e-94
2.76568838265551 1.11306242555442e-94
2.76726967961529 1.22084066259776e-94
2.76885097657507 1.33900593070151e-94
2.77043227353485 1.46855454520835e-94
2.77201357049463 1.61057793521504e-94
2.77359486745441 1.7662716806241e-94
2.77517616441419 1.93694540376185e-94
2.77675746137397 2.12403359597539e-94
2.77833875833375 2.32910746717887e-94
2.77992005529353 2.55388791452981e-94
2.78150135225331 2.80025971543864e-94
2.7830826492131 3.0702870599423e-94
2.78466394617288 3.36623054822805e-94
2.78624524313266 3.69056579087968e-94
2.78782654009244 4.04600376221604e-94
2.78940783705222 4.43551307119497e-94
2.790989134012 4.86234432968137e-94
2.79257043097178 5.33005681464475e-94
2.79415172793156 5.84254763921981e-94
2.79573302489134 6.40408366757997e-94
2.79731432185112 7.01933643048393e-94
2.7988956188109 7.69342032227046e-94
2.80047691577068 8.43193438626701e-94
2.80205821273046 9.24100802407783e-94
2.80363950969024 1.01273509955254e-93
2.80522080665002 1.10983081100616e-93
2.8068021036098 1.21619190477686e-93
2.80838340056958 1.33269837887804e-93
2.80996469752936 1.46031341744377e-93
2.81154599448914 1.60009121720942e-93
2.81312729144892 1.75318554685603e-93
2.8147085884087 1.92085910752196e-93
2.81628988536848 2.10449376911104e-93
2.81787118232826 2.30560176395645e-93
2.81945247928804 2.52583792695057e-93
2.82103377624782 2.76701307950962e-93
2.8226150732076 3.03110866375777e-93
2.82419637016738 3.32029274316186e-93
2.82577766712716 3.63693749660823e-93
2.82735896408694 3.98363834464574e-93
2.82894026104672 4.3632348594652e-93
2.8305215580065 4.77883362416526e-93
2.83210285496628 5.23383322218117e-93
2.83368415192606 5.73195155442656e-93
2.83526544888584 6.27725569994391e-93
2.83684674584562 6.87419455578417e-93
2.8384280428054 7.52763451354494e-93
2.84000933976518 8.24289845376647e-93
2.84159063672496 9.02580836528076e-93
2.84317193368474 9.88273192487181e-93
2.84475323064452 1.08206334035621e-92
2.8463345276043 1.18471292994682e-92
2.84791582456408 1.29705491340282e-92
2.84949712152386 1.42000018885561e-92
2.85107841848364 1.55454486019269e-92
2.85265971544342 1.70177816980727e-92
2.8542410124032 1.86289116641547e-92
2.85582230936298 2.03918617574172e-92
2.85740360632276 2.23208714807691e-92
2.85898490328254 2.44315096352441e-92
2.86056620024232 2.67407978314449e-92
2.8621474972021 2.92673454230535e-92
2.86372879416188 3.20314969137273e-92
2.86531009112166 3.5055492984926e-92
2.86689138808144 3.83636463974426e-92
2.86847268504122 4.1982534133952e-92
2.870053982001 4.59412072750925e-92
2.87163527896078 5.02714202379962e-92
2.87321657592056 5.50078811551749e-92
2.87479787288034 6.01885253342813e-92
2.87637916984013 6.5854813916108e-92
2.87796046679991 7.20520600421912e-92
2.87954176375968 7.88297850535728e-92
2.88112306071947 8.62421074732625e-92
2.88270435767925 9.43481677749632e-92
2.88428565463903 1.03212592215541e-91
2.88586695159881 1.12905999306004e-91
2.88744824855859 1.235055528231e-91
2.88902954551837 1.35095565617237e-91
2.89061084247815 1.47768158861257e-91
2.89219213943793 1.6162398180625e-91
2.89377343639771 1.76772997571834e-91
2.89535473335749 1.93335341001135e-91
2.89693603031727 2.11442255157507e-91
2.89851732727705 2.31237113639565e-91
2.90009862423683 2.52876536541078e-91
2.90167992119661 2.76531608592754e-91
2.90326121815639 3.02389208800065e-91
2.90484251511617 3.30653461731784e-91
2.90642381207595 3.61547321539349e-91
2.90800510903573 3.95314300787344e-91
2.90958640599551 4.32220357272854e-91
2.91116770295529 4.72555953202918e-91
2.91274899991507 5.16638302401254e-91
2.91433029687485 5.64813822632307e-91
2.91591159383463 6.1746081167854e-91
2.91749289079441 6.74992367489353e-91
2.91907418775419 7.37859574557733e-91
2.92065548471397 8.06554980684239e-91
2.92223678167375 8.8161639046539e-91
2.92381807863353 9.63631004226429e-91
2.92539937559331 1.05323993370665e-90
2.92698067255309 1.15114312863132e-90
2.92856196951287 1.25810475138062e-90
2.93014326647265 1.37495904032454e-90
2.93172456343243 1.50261670603908e-90
2.93330586039221 1.64207190861299e-90
2.93488715735199 1.79440986858637e-90
2.93646845431177 1.9608151687917e-90
2.93804975127155 2.14258080952587e-90
2.93963104823133 2.3411180850881e-90
2.94121234519111 2.55796735584134e-90
2.94279364215089 2.79480979661131e-90
2.94437493911067 3.05348020950693e-90
2.94595623607045 3.3359809971395e-90
2.94753753303023 3.6444974008453e-90
2.94911882999001 3.98141411790035e-90
2.95070012694979 4.34933342192888e-90
2.95228142390957 4.75109492184334e-90
2.95386272086935 5.18979710680798e-90
2.95544401782913 5.6688208378814e-90
2.95702531478891 6.19185496142184e-90
2.95860661174869 6.76292423499407e-90
2.96018790870847 7.38641977358649e-90
2.96176920566825 8.06713224251371e-90
2.96335050262803 8.81028804366733e-90
2.96493179958781 9.62158876376446e-90
2.96651309654759 1.05072541772779e-89
2.96809439350737 1.14740691228775e-89
2.96967569046715 1.25294346006312e-89
2.97125698742693 1.36814234682464e-89
2.97283828438672 1.49388411483645e-89
2.9744195813465 1.63112917955956e-89
2.97600087830628 1.78092504121154e-89
2.97758217526606 1.94441414440121e-89
2.97916347222584 2.12284244381352e-89
2.98074476918562 2.31756873907061e-89
2.9823260661454 2.53007484751606e-89
2.98390736310518 2.76197668978911e-89
2.98548866006496 3.01503636970204e-89
2.98706995702474 3.29117533719625e-89
2.98865125398452 3.59248873102104e-89
2.9902325509443 3.92126100638337e-89
2.99181384790408 4.27998296214253e-89
2.99339514486386 4.67137029231141e-89
2.99497644182364 5.09838379767505e-89
2.99655773878342 5.56425140540289e-89
2.9981390357432 6.07249215761872e-89
2.99972033270298 6.62694234417587e-89
3.00130162966276 7.23178397039607e-89
3.00288292662254 7.89157576743349e-89
3.00446422358232 8.61128697128925e-89
3.0060455205421 9.39633411652013e-89
3.00762681750188 1.02526211124489e-88
3.00920811446166 1.1186582893319e-88
3.01078941142144 1.22052329596765e-88
3.01237070838122 1.33162151562022e-88
3.013952005341 1.45278600617599e-88
3.01553330230078 1.58492464006077e-88
3.01711459926056 1.72902679197543e-88
3.01869589622034 1.88617062167395e-88
3.02027719318012 2.05753100448239e-88
3.0218584901399 2.24438816689873e-88
3.02343978709968 2.44813708966802e-88
3.02502108405946 2.67029774622724e-88
3.02660238101924 2.91252625038087e-88
3.02818367797902 3.17662699357948e-88
3.0297649749388 3.46456585924341e-88
3.03134627189858 3.77848460925789e-88
3.03292756885836 4.12071654612506e-88
3.03450886581814 4.49380356337913e-88
3.03609016277792 4.90051470671742e-88
3.0376714597377 5.34386637910063e-88
3.03925275669748 5.8271443347332e-88
3.04083405365726 6.353927619577e-88
3.04241535061704 6.92811462986948e-88
3.04399664757682 7.55395147513405e-88
3.0455779445366 8.23606284856386e-88
3.04715924149638 8.97948562537597e-88
3.04874053845616 9.78970542909086e-88
3.05032183541594 1.06726964266892e-87
3.05190313237572 1.16349646364328e-87
3.0534844293355 1.26835950569653e-87
3.05506572629528 1.38263029532857e-87
3.05664702325506 1.50714896645477e-87
3.05822832021484 1.64283033304844e-87
3.05980961717462 1.79067049679849e-87
3.0613909141344 1.95175403669234e-87
3.06297221109419 2.12726183154429e-87
3.06455350805396 2.31847957091985e-87
3.06613480501374 2.52680701476622e-87
3.06771610197353 2.75376806729783e-87
3.06929739893331 3.0010217364082e-87
3.07087869589309 3.27037405608626e-87
3.07245999285287 3.56379105606351e-87
3.07404128981265 3.88341287024881e-87
3.07562258677243 4.23156908347486e-87
3.07720388373221 4.61079542473593e-87
3.07878518069199 5.02385192451481e-87
3.08036647765177 5.47374266399474e-87
3.08194777461155 5.96373725508793e-87
3.08352907157133 6.49739420224468e-87
3.08511036853111 7.07858631014622e-87
3.08669166549089 7.71152831560843e-87
3.08827296245067 8.40080693749165e-87
3.08985425941045 9.15141355523889e-87
3.09143555637023 9.96877974490919e-87
3.09301685333001 1.08588159214045e-86
3.09459815028979 1.1827953357145e-86
3.09617944724957 1.28831898708354e-86
3.09776074420935 1.4032139505404e-86
3.09934204116913 1.52830865417977e-86
3.10092333812891 1.66450442252833e-86
3.10250463508869 1.81278186135127e-86
3.10408593204847 1.97420779909488e-86
3.10566722900825 2.14994283327021e-86
3.10724852596803 2.34124953424833e-86
3.10882982292781 2.5495013634786e-86
3.11041111988759 2.77619236804598e-86
3.11199241684737 3.02294771884596e-86
3.11357371380715 3.2915351654375e-86
3.11515501076693 3.58387748694485e-86
3.11673630772671 3.90206602521913e-86
3.11831760468649 4.24837539389005e-86
3.11989890164627 4.62527946500482e-86
3.12148019860605 5.03546874371645e-86
3.12306149556583 5.48186925096154e-86
3.12464279252561 5.96766304441417e-86
3.12622408948539 6.49631051919429e-86
3.12780538644517 7.07157464195049e-86
3.12938668340495 7.69754728518507e-86
3.13096798036473 8.37867784295833e-86
3.13254927732451 9.11980432471095e-86
3.13413057428429 9.9261871408091e-86
3.13571187124407 1.08035458117558e-85
3.13729316820385 1.17580988528534e-85
3.13887446516363 1.27966071077939e-85
3.14045576212341 1.3926420827956e-85
3.14203705908319 1.51555308197405e-85
3.14361835604297 1.64926240097702e-85
3.14519965300275 1.79471438078202e-85
3.14678094996253 1.95293556797726e-85
3.14836224692231 2.1250418378214e-85
3.14994354388209 2.3122461316526e-85
3.15152484084187 2.51586686139239e-85
3.15310613780165 2.73733703838248e-85
3.15468743476143 2.97821418869993e-85
3.15626873172121 3.24019112238713e-85
3.15785002868099 3.52510762979767e-85
3.15943132564077 3.83496318449969e-85
3.16101262260056 4.17193073895705e-85
3.16259391956034 4.53837170656088e-85
3.16417521652012 4.93685223155011e-85
3.1657565134799 5.37016085702672e-85
3.16733781043968 5.84132771063313e-85
3.16891910739946 6.35364533766917e-85
3.17050040435924 6.91069132243361e-85
3.17208170131902 7.51635285059242e-85
3.1736629982788 8.17485337832718e-85
3.17524429523858 8.89078158814774e-85
3.17682559219836 9.66912282650946e-85
3.17840688915814 1.05152932349573e-84
3.17998818611792 1.14351768045325e-84
3.1815694830777 1.24351656025948e-84
3.18315078003748 1.35222034424613e-84
3.18473207699726 1.47038332891095e-84
3.18631337395704 1.59882487191095e-84
3.18789467091682 1.73843497798909e-84
3.1894759678766 1.8901803622687e-84
3.19105726483638 2.05511103152576e-84
3.19263856179616 2.23436742747576e-84
3.19421985875594 2.4291881798561e-84
3.19580115571572 2.64091852110762e-84
3.1973824526755 2.87101941885728e-84
3.19896374963528 3.12107748714526e-84
3.20054504659506 3.39281574249044e-84
3.20212634355484 3.6881052764847e-84
3.20370764051462 4.00897792262972e-84
3.2052889374744 4.35764000173889e-84
3.20687023443418 4.73648723728572e-84
3.20845153139396 5.14812093984303e-84
3.21003282835374 5.59536556807332e-84
3.21161412531352 6.08128778281884e-84
3.2131954222733 6.60921712064307e-84
3.21477671923308 7.18276842383796e-84
3.21635801619286 7.8058661754133e-84
3.21793931315264 8.48277090013103e-84
3.21952061011242 9.21810780615936e-84
3.2211019070722 1.00168978566298e-83
3.22268320403198 1.08845914762883e-83
3.22426450099176 1.182710511567e-83
3.22584579795154 1.28508609139228e-83
3.22742709491132 1.39628297216681e-83
3.2290083918711 1.51705777672021e-83
3.23058968883088 1.64823172731471e-83
3.23217098579066 1.79069613564318e-83
3.23375228275044 1.94541835723362e-83
3.23533357971022 2.1134482493669e-83
3.23691487667 2.29592517488867e-83
3.23849617362978 2.49408559783786e-83
3.24007747058956 2.70927132067827e-83
3.24165876754934 2.94293841706875e-83
3.24324006450912 3.19666691863346e-83
3.2448213614689 3.47217131907924e-83
3.24640265842868 3.77131196430737e-83
3.24798395538846 4.09610740289526e-83
3.24956525234824 4.44874777756107e-83
3.25114654930802 4.83160934492643e-83
3.2527278462678 5.24727021822199e-83
3.25430914322759 5.69852743543189e-83
3.25589044018737 6.18841546398288e-83
3.25747173714714 6.720226262299e-83
3.25905303410693 7.29753102861284e-83
3.26063433106671 7.92420377826774e-83
3.26221562802649 8.60444690252948e-83
3.26379692498627 9.34281887466474e-83
3.26537822194605 1.01442642828385e-82
3.26695951890583 1.10141463843512e-82
3.26854081586561 1.1958282391874e-82
3.27012211282539 1.29829817199219e-82
3.27170340978517 1.40950874387253e-82
3.27328470674495 1.5302021203235e-82
3.27486600370473 1.66118319472364e-82
3.27644730066451 1.80332486566242e-82
3.27802859762429 1.95757375619454e-82
3.27960989458407 2.12495641185854e-82
3.28119119154385 2.3065860173502e-82
3.28277248850363 2.50366967504989e-82
3.28435378546341 2.71751629218713e-82
3.28593508242319 2.94954512729115e-82
3.28751637938297 3.20129505079856e-82
3.28909767634275 3.47443457919568e-82
3.29067897330253 3.77077274702491e-82
3.29226027026231 4.09227088637895e-82
3.29384156722209 4.44105538929292e-82
3.29542286418187 4.81943153465204e-82
3.29700416114165 5.2298984680042e-82
3.29858545810143 5.67516542995417e-82
3.30016675506121 6.15816933673018e-82
3.30174805202099 6.68209382506142e-82
3.30332934898077 7.25038988276251e-82
3.30491064594055 7.86679819643608e-82
3.30649194290033 8.53537335855749e-82
3.30807323986011 9.26051008791401e-82
3.30965453681989 1.00469716300743e-81
3.31123583377967 1.08999205183151e-81
3.31281713073945 1.18249518902502e-81
3.31439842769923 1.28281295715278e-81
3.31597972465901 1.39160251553336e-81
3.31756102161879 1.50957603252696e-81
3.31914231857857 1.63750526895201e-81
3.32072361553835 1.77622654162863e-81
3.32230491249813 1.92664609842584e-81
3.32388620945791 2.08974593876994e-81
3.32546750641769 2.26659011636159e-81
3.32704880337747 2.4583315638623e-81
3.32863010033725 2.66621948257585e-81
3.33021139729703 2.89160734368944e-81
3.33179269425681 3.13596155143418e-81
3.33337399121659 3.40087082268958e-81
3.33495528817637 3.68805634198285e-81
3.33653658513615 3.99938275570713e-81
3.33811788209593 4.33687007457144e-81
3.33969917905571 4.70270655897112e-81
3.34128047601549 5.09926266807121e-81
3.34286177297527 5.5291061599982e-81
3.34444306993505 5.99501843769962e-81
3.34602436689483 6.50001224274026e-81
3.34760566385461 7.04735080768391e-81
3.3491869608144 7.64056858672952e-81
3.35076825777418 8.28349369405683e-81
3.35234955473396 8.98027218989336e-81
3.35393085169374 9.73539436575957e-81
3.35551214865352 1.05537231926747e-80
3.3570934456133 1.14405251094999e-80
3.35867474257308 1.2401503342996e-80
3.36025603953286 1.34428339668309e-80
3.36183733649264 1.45712049236148e-80
3.36341863345242 1.57938582523025e-80
3.3649999304122 1.71186357830521e-80
3.36658122737198 1.85540285829041e-80
3.36816252433176 2.01092304587739e-80
3.36974382129154 2.17941958490659e-80
3.37132511825132 2.36197024622858e-80
3.3729064152111 2.55974190500024e-80
3.37448771217088 2.77399787331234e-80
3.37606900913066 3.00610583343034e-80
3.37765030609044 3.2575464206265e-80
3.37923160305022 3.52992250853521e-80
3.38081290001 3.82496925426814e-80
3.38239419696978 4.14456496517053e-80
3.38397549392956 4.49074285410397e-80
3.38555679088934 4.86570375557524e-80
3.38713808784912 5.27182988086417e-80
3.3887193848089 5.71169969667793e-80
3.39030068176868 6.18810401863863e-80
3.39188197872846 6.70406341836076e-80
3.39346327568824 7.26284705081345e-80
3.39504457264802 7.86799301732709e-80
3.3966258696078 8.52333038890145e-80
3.39820716656758 9.23300302456217e-80
3.39978846352736 1.00014953303939e-79
3.40136976048714 1.08336601166142e-79
3.40295105744692 1.17347487228069e-79
3.4045323544067 1.2710443595083e-79
3.40611365136648 1.37668935138553e-79
3.40769494832626 1.4910751686821e-79
3.40927624528604 1.61492169391699e-79
3.41085754224582 1.74900782515883e-79
3.4124388392056 1.89417629169783e-79
3.41402013616538 2.05133886084179e-79
3.41560143312516 2.2214819674681e-79
3.41718273008494 2.40567280048399e-79
3.41876402704472 2.60506588311177e-79
3.4203453240045 2.82091018687698e-79
3.42192662096428 3.05455682238319e-79
3.42350791792406 3.30746735341726e-79
3.42508921488384 3.58122278467547e-79
3.42667051184362 3.87753327742153e-79
3.4282518088034 4.1982486517703e-79
3.42983310576318 4.54536973897682e-79
3.43141440272296 4.92106065221128e-79
3.43299569968274 5.32766204977769e-79
3.43457699664252 5.76770547067936e-79
3.4361582936023 6.24392882880639e-79
3.43773959056208 6.75929315897453e-79
3.43932088752186 7.31700071545428e-79
3.44090218448164 7.92051453173886e-79
3.44248348144143 8.57357955896368e-79
3.44406477840121 9.28024550978858e-79
3.44564607536099 1.0044891544697e-78
3.44722737232077 1.08722529486284e-78
3.44880866928055 1.17674499576361e-78
3.45038996624033 1.27360189080538e-78
3.45197126320011 1.37839458944252e-78
3.45355256015989 1.49177031372692e-78
3.45513385711967 1.61442882778935e-78
3.45671515407945 1.7471266834652e-78
3.45829645103923 1.8906818073879e-78
3.45987774799901 2.04597845688072e-78
3.46145904495879 2.21397257415904e-78
3.46304034191857 2.39569757070786e-78
3.46462163887835 2.59227057623234e-78
3.46620293583813 2.80489918931778e-78
3.46778423279791 3.03488876989407e-78
3.46936552975769 3.28365031678077e-78
3.47094682671747 3.55270897703699e-78
3.47252812367725 3.84371323755367e-78
3.47410942063703 4.15844485332015e-78
3.47569071759681 4.49882957114478e-78
3.47727201455659 4.86694871224969e-78
3.47885331151637 5.26505168221097e-78
3.48043460847615 5.69556948213701e-78
3.48201590543593 6.16112930085198e-78
3.48359720239571 6.6645702741602e-78
3.48517849935549 7.20896050409205e-78
3.48675979631527 7.79761543840575e-78
3.48834109327505 8.43411771855731e-78
3.48992239023483 9.12233861287235e-78
3.49150368719461 9.86646116100289e-78
3.49308498415439 1.06710051655859e-77
3.49466628111417 1.15408541778798e-77
3.49624757807395 1.24812846357297e-77
3.49782887503373 1.34979973246778e-77
3.49941017199351 1.4597151346619e-77
3.50099146895329 1.57854007948824e-77
3.50257276591307 1.70699343503809e-77
3.50415406287285 1.84585180303664e-77
3.50573535983263 1.99595413396492e-77
3.50731665679241 2.15820670937871e-77
3.50889795375219 2.3335885205013e-77
3.51047925071197 2.52315707446614e-77
3.51206054767175 2.72805466204375e-77
3.51364184463153 2.94951512336401e-77
3.51522314159131 3.18887115101539e-77
3.51680443855109 3.44756217299576e-77
3.51838573551087 3.72714286134864e-77
3.51996703247065 4.02929231589937e-77
3.52154832943043 4.35582397641363e-77
3.52312962639021 4.70869632067416e-77
3.52471092334999 5.09002441050695e-77
3.52629222030977 5.50209235263103e-77
3.52787351726955 5.94736674649969e-77
3.52945481422933 6.42851119691687e-77
3.53103611118911 6.94840197535555e-77
3.53261740814889 7.51014492046049e-77
3.53419870510867 8.1170936753298e-77
3.53578000206846 8.77286936680268e-77
3.53736129902824 9.48138184024616e-77
3.53894259598802 1.02468525721931e-76
3.5405238929478 1.1073839392807e-76
3.54210518990758 1.19672631604088e-76
3.54368648686736 1.29324365415362e-76
3.54526778382714 1.39750950618791e-76
3.54684908078692 1.51014306064732e-76
3.5484303777467 1.63181275614248e-76
3.55001167470648 1.7632401804463e-76
3.55159297166626 1.90520427678141e-76
3.55317426862604 2.05854588143421e-76
3.55475556558582 2.22417261867257e-76
3.5563368625456 2.40306418096506e-76
3.55791815950538 2.59627802469329e-76
3.55949945646516 2.8049555138898e-76
3.56108075342494 3.03032854708308e-76
3.56266205038472 3.27372670505427e-76
3.5642433473445 3.53658496026581e-76
3.56582464430428 3.82045199187601e-76
3.56740594126406 4.12699915370074e-76
3.56898723822384 4.45803014613881e-76
3.57056853518362 4.81549144706843e-76
3.5721498321434 5.20148356098672e-76
3.57373112910318 5.6182731502746e-76
3.57531242606296 6.06830611743077e-76
3.57689372302274 6.55422171247763e-76
3.57847501998252 7.07886774548429e-76
3.5800563169423 7.64531699036894e-76
3.58163761390208 8.256884872833e-76
3.58321891086186 8.91714854247005e-76
3.58480020782164 9.62996743686028e-76
3.58638150478142 1.03995054537992e-75
3.5879628017412 1.12302548568429e-75
3.58954409870098 1.21270620490195e-75
3.59112539566076 1.30951553599978e-75
3.59270669262054 1.41401750032828e-75
3.59428798958032 1.52682053720729e-75
3.5958692865401 1.64858098555153e-75
3.59745058349988 1.78000683710924e-75
3.59903188045966 1.92186178240369e-75
3.60061317741944 2.07496957209877e-75
3.60219447437922 2.24021871825723e-75
3.603775771339 2.4185675618597e-75
3.60535706829878 2.61104973498011e-75
3.60693836525856 2.81878004820807e-75
3.60851966221834 3.04296083626925e-75
3.61010095917812 3.28488879733033e-75
3.6116822561379 3.54596236421997e-75
3.61326355309768 3.82768964873212e-75
3.61484485005746 4.13169700335919e-75
3.61642614701724 4.45973824821312e-75
3.61800744397702 4.81370461456238e-75
3.6195887409368 5.19563546038997e-75
3.62117003789658 5.60772981761255e-75
3.62275133485636 6.05235883521378e-75
3.62433263181614 6.53207918746177e-75
3.62591392877592 7.04964752171531e-75
3.6274952257357 7.60803602602991e-75
3.62907652269548 8.21044920294569e-75
3.63065781965526 8.86034194247064e-75
3.63223911661505 9.56143899441462e-75
3.63382041357483 1.03177559478675e-74
3.63540171053461 1.11336218339843e-74
3.63698300749439 1.20137034770191e-74
3.63856430445417 1.29630317282239e-74
3.64014560141395 1.39870297274959e-74
3.64172689837373 1.50915433487428e-74
3.64330819533351 1.62828739969267e-74
3.64488949229329 1.75678139375392e-74
3.64647078925307 1.89536843531325e-74
3.64805208621285 2.04483763363989e-74
3.64963338317263 2.20603950453156e-74
3.65121468013241 2.37989072630845e-74
3.65279597709219 2.5673792624168e-74
3.65437727405197 2.76956987876885e-74
3.65595857101175 2.98761008608671e-74
3.65753986797153 3.22273653983631e-74
3.65912116493131 3.47628193281886e-74
3.66070246189109 3.74968241816061e-74
3.66228375885087 4.04448560332283e-74
3.66386505581065 4.36235915884961e-74
3.66544635277043 4.70510008889898e-74
3.66702764973021 5.0746447141851e-74
3.66860894668999 5.47307942182432e-74
3.67019024364977 5.90265224070592e-74
3.67177154060955 6.36578530549624e-74
3.67335283756933 6.86508827714755e-74
3.67493413452911 7.40337279299043e-74
3.67651543148889 7.98366802498816e-74
3.67809672844867 8.60923743076431e-74
3.67967802540845 9.28359678837662e-74
3.68125932236823 1.00105336127722e-73
3.68284061932801 1.07941280592499e-73
3.68442191628779 1.16387754273045e-73
3.68600321324757 1.25492103867286e-73
3.68758451020735 1.35305330572169e-73
3.68916580716713 1.45882370825549e-73
3.69074710412691 1.5728239851224e-73
3.69232840108669 1.69569150267391e-73
3.69390969804647 1.82811275634157e-73
3.69549099500625 1.9708271396514e-73
3.69707229196603 2.12463100100935e-73
3.69865358892581 2.29038201011838e-73
3.70023488588559 2.46900385755168e-73
3.70181618284537 2.66149131277475e-73
3.70339747980515 2.86891566782824e-73
3.70497877676493 3.09243059593709e-73
3.70656007372471 3.33327845651393e-73
3.70814137068449 3.59279708041384e-73
3.70972266764427 3.87242707184124e-73
3.71130396460405 4.17371966605917e-73
3.71288526156383 4.49834518500969e-73
3.71446655852361 4.84810213610843e-73
3.71604785548339 5.2249270029232e-73
3.71762915244317 5.63090478007434e-73
3.71921044940295 6.06828030866595e-73
3.72079174636273 6.5394704727899e-73
3.72237304332251 7.04707732218093e-73
3.72395434028229 7.59390219103486e-73
3.72553563724207 8.18296088823466e-73
3.72711693420186 8.81750003988041e-73
3.72869823116164 9.50101467115594e-73
3.73027952812142 1.02372671210179e-72
3.7318608250812 1.10303073902955e-72
3.73344212204098 1.18844950312682e-72
3.73502341900076 1.2804522694977e-72
3.73660471596054 1.37954414611671e-72
3.73818601292032 1.48626880851896e-72
3.7397673098801 1.60121143062187e-72
3.74134860683988 1.72500183720063e-72
3.74292990379966 1.85831789469529e-72
3.74451120075944 2.00188915828557e-72
3.74609249771922 2.15650079450487e-72
3.747673794679 2.32299780011021e-72
3.74925509163878 2.50228953947741e-72
3.75083638859856 2.69535462445035e-72
3.75241768555834 2.90324616236836e-72
3.75399898251812 3.12709739991679e-72
3.7555802794779 3.36812779250569e-72
3.75716157643768 3.62764953111346e-72
3.75874287339746 3.90707456089751e-72
3.76032417035724 4.20792212846008e-72
3.76190546731702 4.53182689737871e-72
3.7634867642768 4.88054767459863e-72
3.76506806123658 5.25597679342811e-72
3.76664935819636 5.66015020231818e-72
3.76823065515614 6.09525831224331e-72
3.76981195211592 6.56365765946456e-72
3.7713932490757 7.06788344464956e-72
3.77297454603548 7.61066301390525e-72
3.77455584299526 8.19493035210797e-72
3.77613713995504 8.82384166419933e-72
3.77771843691482 9.50079212571266e-72
3.7792997338746 1.02294338898417e-71
3.78088103083438 1.10136954448529e-71
3.78246232779416 1.18578024226297e-71
3.78404362475394 1.27662999665762e-71
3.78562492171372 1.37440767751917e-71
3.7872062186735 1.47963909462345e-71
3.78878751563328 1.59288977556536e-71
3.79036881259306 1.7147679515441e-71
3.79195010955284 1.84592776652099e-71
3.79353140651262 1.98707272638311e-71
3.7951127034724 2.13895940597233e-71
3.79669400043218 2.30240143316343e-71
3.79827529739196 2.47827377060035e-71
3.79985659435174 2.66751731721872e-71
3.80143789131152 2.87114385331867e-71
3.8030191882713 3.09024135472037e-71
3.80460048523108 3.32597970340952e-71
3.80618178219086 3.57961682410982e-71
3.80776307915064 3.85250527840263e-71
3.80934437611042 4.14609935033415e-71
3.8109256730702 4.46196265997248e-71
3.81250697002998 4.80177634405013e-71
3.81408826698976 5.16734784573866e-71
3.81566956394954 5.56062035867912e-71
3.81725086090932 5.9836829737312e-71
3.8188321578691 6.43878158048276e-71
3.82041345482889 6.92833057937637e-71
3.82199475178867 7.45492546444602e-71
3.82357604874845 8.02135634105549e-71
3.82515734570823 8.63062244778381e-71
3.82673864266801 9.28594775668337e-71
3.82831993962779 9.99079773159344e-71
3.82990123658757 1.0748897330066e-70
3.83148253354735 1.15642503407265e-70
3.83306383050713 1.24411601546706e-70
3.83464512746691 1.33842520766934e-70
3.83622642442669 1.43984972899804e-70
3.83780772138647 1.54892385961723e-70
3.83938901834625 1.66622180616963e-70
3.84097031530603 1.79236067108395e-70
3.84255161226581 1.92800364163587e-70
3.84413290922559 2.07386341494724e-70
3.84571420618537 2.23070587629071e-70
3.84729550314515 2.39935404934523e-70
3.84887680010493 2.58069233840948e-70
3.85045809706471 2.77567108404478e-70
3.85203939402449 2.98531145519182e-70
3.85362069098427 3.21071070248914e-70
3.85520198794405 3.45304779933809e-70
3.85678328490383 3.71358949918285e-70
3.85836458186361 3.9936968395725e-70
3.85994587882339 4.29483212579847e-70
3.86152717578317 4.61856642928709e-70
3.86310847274295 4.96658763851224e-70
3.86468976970273 5.34070910293501e-70
3.86627106666251 5.7428789134408e-70
3.86785236362229 6.17518986591007e-70
3.86943366058207 6.63989015796142e-70
3.87101495754185 7.13939487255952e-70
3.87259625450163 7.67629830607198e-70
3.87417755146141 8.25338720257724e-70
3.87575884842119 8.87365496072074e-70
3.87734014538097 9.54031688421434e-70
3.87892144234075 1.02568265522996e-69
3.88050273930053 1.10268933919932e-69
3.88208403626031 1.18545015399114e-69
3.88366533322009 1.27439300878566e-69
3.88524663017987 1.36997748131748e-69
3.88682792713965 1.4726971502229e-69
3.88840922409943 1.58308209832251e-69
3.88999052105921 1.70170159930417e-69
3.89157181801899 1.8291670011772e-69
3.89315311497877 1.96613482083757e-69
3.89473441193855 2.11331006512349e-69
3.89631570889833 2.27144979485898e-69
3.89789700585811 2.44136694957362e-69
3.89947830281789 2.62393445187304e-69
3.90105959977767 2.82008961180055e-69
3.90264089673745 3.03083885301723e-69
3.90422219369723 3.25726278418968e-69
3.90580349065701 3.50052164068254e-69
3.90738478761679 3.76186112345868e-69
3.90896608457657 4.04261866403289e-69
3.91054738153635 4.34423014642353e-69
3.91212867849613 4.66823711926203e-69
3.91370997545592 5.01629453363421e-69
3.9152912724157 5.39017904477986e-69
3.91687256937548 5.79179791854641e-69
3.91845386633526 6.22319858641604e-69
3.92003516329504 6.68657889612188e-69
3.92161646025482 7.18429810821992e-69
3.9231977572146 7.71888869265584e-69
3.92477905417438 8.29306898321204e-69
3.92636035113416 8.90975675192963e-69
3.92794164809394 9.57208377005327e-69
3.92952294505372 1.0283411426832e-68
3.9311042420135 1.1047347482663e-68
3.93268553897328 1.18677640385285e-68
3.93426683593306 1.2748816809619e-68
3.93584813289284 1.36949657973099e-68
3.93742942985262 1.47109974604537e-68
3.9390107268124 1.58020484941613e-68
3.94059202377218 1.69736313321109e-68
3.94217332073196 1.82316614965904e-68
3.94375461769174 1.95824869295729e-68
3.94533591465152 2.10329194475394e-68
3.9469172116113 2.25902684730977e-68
3.94849850857108 2.42623772073625e-68
3.95007980553086 2.60576614188002e-68
3.95166110249064 2.79851510369105e-68
3.95324239945042 3.00545347525194e-68
3.9548236964102 3.2276207840914e-68
3.95640499336998 3.46613234395987e-68
3.95798629032976 3.72218475289246e-68
3.95956758728954 3.99706178817114e-68
3.96114888424932 4.29214072668603e-68
3.9627301812091 4.60889912125357e-68
3.96431147816888 4.94892206560758e-68
3.96589277512866 5.3139099831372e-68
3.96747407208844 5.70568697693674e-68
3.96905536904822 6.12620978141945e-68
3.970636666008 6.57757735861295e-68
3.97221796296778 7.06204118534164e-68
3.97379925992756 7.58201628078454e-68
3.97538055688734 8.14009302741605e-68
3.97696185384712 8.73904984214659e-68
3.9785431508069 9.38186675849116e-68
3.98012444776668 1.00717399849363e-67
3.98170574472646 1.08120975093347e-67
3.98328704168624 1.16066158240848e-67
3.98486833864602 1.24592378522166e-67
3.9864496356058 1.3374192160165e-67
3.98803093256558 1.43560135491238e-67
3.98961222952536 1.54095651234053e-67
3.99119352648514 1.65400619412271e-67
3.99277482344492 1.77530963608078e-67
3.9943561204047 1.90546652027032e-67
3.99593741736448 2.04511988578634e-67
3.99751871432426 2.1949592480087e-67
3.99910001128404 2.35572394114149e-67
4.00068130824382 2.52820669994537e-67
4.0022626052036 2.71325749769961e-67
4.00384390216338 2.91178765862764e-67
4.00542519912316 3.12477426431573e-67
4.00700649608295 3.35326487503982e-67
4.00858779304273 3.59838258838666e-67
4.01016909000251 3.86133145915126e-67
4.01175038696229 4.14340230617442e-67
4.01333168392207 4.44597893361774e-67
4.01491298088185 4.77054479609029e-67
4.01649427784163 5.1186901391475e-67
4.01807557480141 5.4921196488917e-67
4.01965687176119 5.89266064678225e-67
4.02123816872097 6.32227186833094e-67
4.02281946568075 6.78305286706441e-67
4.02440076264053 7.27725408807219e-67
4.02598205960031 7.80728765856119e-67
4.02756335656009 8.37573894622243e-67
4.02914465351987 8.98537893973295e-67
4.03072595047965 9.63917750960278e-67
4.03230724743943 1.03403176116368e-66
4.03388854439921 1.10922104996842e-66
4.03546984135899 1.18985120190189e-66
4.03705113831877 1.27631400567492e-66
4.03863243527855 1.36902932309658e-66
4.04021373223833 1.46844709061753e-66
4.04179502919811 1.57504946285954e-66
4.04337632615789 1.68935310815764e-66
4.04495762311767 1.81191166683832e-66
4.04653892007745 1.94331838371327e-66
4.04812021703723 2.08420892707099e-66
4.04970151399701 2.23526440731238e-66
4.05128281095679 2.39721460929991e-66
4.05286410791657 2.5708414534705e-66
4.05444540487635 2.75698270182157e-66
4.05602670183613 2.95653592600969e-66
4.05760799879591 3.17046275600094e-66
4.05918929575569 3.3997934290167e-66
4.06077059271547 3.64563165987771e-66
4.06235188967525 3.9091598553582e-66
4.06393318663503 4.19164469670319e-66
4.06551448359481 4.49444311619425e-66
4.06709578055459 4.81900869541606e-66
4.06867707751437 5.16689851484337e-66
4.07025837447415 5.53978048640897e-66
4.07183967143393 5.93944120294859e-66
4.07342096839371 6.36779434075854e-66
4.07500226535349 6.82688965405295e-66
4.07658356231327 7.31892260280181e-66
4.07816485927305 7.84624465831628e-66
4.07974615623283 8.41137433406371e-66
4.08132745319261 9.01700899247245e-66
4.08290875015239 9.66603748204833e-66
4.08449004711217 1.03615536628875e-65
4.08607134407195 1.11068708827316e-65
4.08765264103173 1.19055374700209e-65
4.08923393799151 1.27613533150265e-65
4.09081523495129 1.36783876150868e-65
4.09239653191107 1.46609978652801e-65
4.09397782887085 1.5713850181452e-65
4.09555912583063 1.68419410486396e-65
4.09714042279041 1.80506205943411e-65
4.09872171975019 1.93456174929786e-65
4.10030301670997 2.07330656153166e-65
4.10188431366976 2.22195325444744e-65
4.10346561062954 2.38120500885837e-65
4.10504690758932 2.5518146929195e-65
4.1066282045491 2.73458835541766e-65
4.10820950150888 2.93038896340738e-65
4.10979079846866 3.14014040120663e-65
4.11137209542844 3.36483174892377e-65
4.11295339238822 3.60552185996432e-65
4.114534689348 3.86334425829603e-65
4.11611598630778 4.13951237769858e-65
4.11769728326756 4.43532516675397e-65
4.11927858022734 4.75217308498138e-65
4.12085987718712 5.09154451726278e-65
4.1224411741469 5.45503263560863e-65
4.12402247110668 5.84434273928057e-65
4.12560376806646 6.26130010645391e-65
4.12718506502624 6.70785839289474e-65
4.12876636198602 7.18610861555975e-65
4.1303476589458 7.69828876163194e-65
4.13192895590558 8.24679406634304e-65
4.13351025286536 8.83418800585706e-65
4.13509154982514 9.46321405472552e-65
4.13667284678492 1.01368082608191e-64
4.1382541437447 1.08581126942665e-64
4.13983544070448 1.16304898308555e-64
4.14141673766426 1.24575379344645e-64
4.14299803462404 1.3343107507582e-64
4.14457933158382 1.42913188836741e-64
4.1461606285436 1.53065810402601e-64
4.14774192550338 1.63936117169614e-64
4.14932322246316 1.75574589285589e-64
4.15090451942294 1.88035239693282e-64
4.15248581638272 2.01375860114435e-64
4.1540671133425 2.15658284073899e-64
4.15564841030228 2.30948668137707e-64
4.15722970726206 2.4731779262016e-64
4.15881100422184 2.64841383100574e-64
4.16039230118162 2.83600454182478e-64
4.1619735981414 3.03681677025696e-64
4.16355489510118 3.25177772287196e-64
4.16513619206096 3.48187930217865e-64
4.16671748902074 3.72818259782669e-64
4.16829878598052 3.99182268798438e-64
4.1698800829403 4.27401377220453e-64
4.17146137990008 4.57605465855151e-64
4.17304267685986 4.89933462930323e-64
4.17462397381964 5.24533971121974e-64
4.17620527077942 5.61565937813335e-64
4.1777865677392 6.01199371551376e-64
4.17936786469898 6.43616107868185e-64
4.18094916165876 6.8901062785192e-64
4.18253045861854 7.37590933079839e-64
4.18411175557832 7.89579480776307e-64
4.1856930525381 8.45214183317301e-64
4.18727434949788 9.04749476488445e-64
4.18885564645766 9.68457461199482e-64
4.19043694341744 1.03662912368034e-63
4.19201824037722 1.10957563952644e-63
4.193599537337 1.18762976732349e-63
4.19518083429678 1.27114733797571e-63
4.19676213125656 1.36050884627155e-63
4.19834342821635 1.45612115167378e-63
4.19992472517613 1.55841929578481e-63
4.20150602213591 1.66786844445444e-63
4.20308731909569 1.78496596303027e-63
4.20466861605547 1.91024363383196e-63
4.20624991301525 2.04427002554548e-63
4.20783120997503 2.18765302489167e-63
4.20941250693481 2.34104254162082e-63
4.21099380389459 2.50513339864638e-63
4.21257510085437 2.6806684199123e-63
4.21415639781415 2.86844172945924e-63
4.21573769477393 3.06930227605692e-63
4.21731899173371 3.28415759874297e-63
4.21890028869349 3.51397784964972e-63
4.22048158565327 3.75980009160649e-63
4.22206288261305 4.02273288918491e-63
4.22364417957283 4.30396121312261e-63
4.22522547653261 4.60475167939923e-63
4.22680677349239 4.9264581456852e-63
4.22838807045217 5.27052768940727e-63
4.22996936741195 5.63850699331785e-63
4.23155066437173 6.03204916620616e-63
4.23313196133151 6.45292102823691e-63
4.23471325829129 6.90301089241198e-63
4.23629455525107 7.38433687575164e-63
4.23787585221085 7.89905577607949e-63
4.23945714917063 8.44947255268522e-63
4.24103844613041 9.03805045173962e-63
4.24261974309019 9.66742182007901e-63
4.24420104004997 1.03403996539036e-62
4.24578233700975 1.10599899320761e-62
4.24736363396953 1.18294047870525e-62
4.24894493092931 1.26520765700107e-62
4.25052622788909 1.35316728706018e-62
4.25210752484887 1.44721125557258e-62
4.25368882180865 1.54775828961541e-62
4.25527011876843 1.65525578543626e-62
4.25685141572821 1.77018176118801e-62
4.25843271268799 1.8930469419776e-62
4.26001400964777 2.02439698613823e-62
4.26159530660755 2.16481486224863e-62
4.26317660356733 2.31492338704627e-62
4.26475790052711 2.47538793506984e-62
4.26633919748689 2.64691933159092e-62
4.26792049444667 2.83027694116398e-62
4.26950179140645 3.02627196495684e-62
4.27108308836623 3.23577096089576e-62
4.27266438532601 3.45969960160318e-62
4.27424568228579 3.69904668611041e-62
4.27582697924557 3.95486842238165e-62
4.27740827620535 4.22829299884854e-62
4.27898957316513 4.5205254643385e-62
4.28057087012491 4.8328529371077e-62
4.28215216708469 5.16665016504095e-62
4.28373346404447 5.52338546057676e-62
4.28531476100425 5.90462703547431e-62
4.28689605796403 6.31204976221435e-62
4.28847735492381 6.7474423906156e-62
4.29005865188359 7.21271525015898e-62
4.29163994884337 7.70990847051996e-62
4.29322124580315 8.24120075499911e-62
4.29480254276294 8.80891874384722e-62
4.29638383972272 9.41554700690892e-62
4.2979651366825 1.00637387076886e-61
4.29954643364228 1.07563269836966e-61
4.30112773060206 1.14963370909172e-61
4.30270902756184 1.22869993634656e-61
4.30429032452162 1.31317630428164e-61
4.3058716214814 1.40343110346841e-61
4.30745291844118 1.49985756554128e-61
4.30903421540096 1.60287554338828e-61
4.31061551236074 1.71293330393387e-61
4.31219680932052 1.83050944101132e-61
4.3137781062803 1.95611491633587e-61
4.31535940324008 2.09029523710093e-61
4.31694070019986 2.23363277930212e-61
4.31852199715964 2.38674926648562e-61
4.32010329411942 2.55030841426091e-61
4.3216845910792 2.72501875160863e-61
4.32326588803898 2.91163663073654e-61
4.32484718499876 3.11096943801508e-61
4.32642848195854 3.32387901935885e-61
4.32800977891832 3.55128533429226e-61
4.3295910758781 3.79417035389432e-61
4.33117237283788 4.05358221880309e-61
4.33275366979766 4.33063967453903e-61
4.33433496675744 4.62653680255e-61
4.33591626371722 4.94254806657769e-61
4.337497560677 5.28003369526289e-61
4.33907885763678 5.64044542325573e-61
4.34066015459656 6.02533261459524e-61
4.34224145155634 6.43634879366787e-61
4.34382274851612 6.87525861072392e-61
4.3454040454759 7.34394527072053e-61
4.34698534243568 7.84441845613667e-61
4.34856663939546 8.37882277642888e-61
4.35014793635524 8.94944677895327e-61
4.35172923331502 9.55873255845106e-61
4.3533105302748 1.02092860046503e-60
4.35489182723458 1.09038877301343e-60
4.35647312419436 1.16455047233722e-60
4.35805442115414 1.24373027747974e-60
4.35963571811392 1.32826597269129e-60
4.3612170150737 1.41851796028076e-60
4.36279831203348 1.51487076709552e-60
4.36437960899326 1.61773465080581e-60
4.36596090595304 1.72754731256619e-60
4.36754220291282 1.84477572306121e-60
4.3691234998726 1.96991806940399e-60
4.37070479683238 2.10350583083835e-60
4.37228609379216 2.24610599172415e-60
4.37386739075194 2.39832340083191e-60
4.37544868771172 2.56080328657067e-60
4.3770299846715 2.73423393839788e-60
4.37861128163128 2.91934956533245e-60
4.38019257859106 3.1169333432021e-60
4.38177387555085 3.32782066302246e-60
4.38335517251062 3.55290259370774e-60
4.3849364694704 3.79312957318084e-60
4.38651776643018 4.04951534286333e-60
4.38809906338996 4.32314114150863e-60
4.38968036034975 4.61516017537723e-60
4.39126165730953 4.92680238286437e-60
4.39284295426931 5.25937951287403e-60
4.39442425122909 5.61429053747902e-60
4.39600554818887 5.99302742075717e-60
4.39758684514865 6.39718126711832e-60
4.39916814210843 6.82844887393079e-60
4.40074943906821 7.28863971491597e-60
4.40233073602799 7.77968338245206e-60
4.40391203298777 8.3036375187854e-60
4.40549332994755 8.86269626810656e-60
4.40707462690733 9.45919928347784e-60
4.40865592386711 1.00956413248767e-59
4.41023722082689 1.0774682486906e-59
4.41181851778667 1.14991590972685e-59
4.41339981474645 1.22720953297572e-59
4.41498111170623 1.30967155783346e-59
4.41656240866601 1.39764576419303e-59
4.41814370562579 1.4914986772752e-59
4.41972500258557 1.59162106443936e-59
4.42130629954535 1.69842952995944e-59
4.42288759650513 1.81236821414311e-59
4.42446889346491 1.93391060358458e-59
4.42605019042469 2.06356145977931e-59
4.42763148738447 2.20185887379553e-59
4.42921278434425 2.349376455199e-59
4.43079408130403 2.50672566395487e-59
4.43237537826381 2.67455829459096e-59
4.43395667522359 2.85356912251351e-59
4.43553797218337 3.04449872300106e-59
4.43711926914315 3.24813647407925e-59
4.43870056610293 3.46532375520758e-59
4.44028186306271 3.6969573544754e-59
4.44186316002249 3.94399309782496e-59
4.44344445698227 4.20744971468736e-59
4.44502575394205 4.48841295535068e-59
4.44660705090183 4.78803997635959e-59
4.44818834786161 5.1075640112975e-59
4.44976964482139 5.44829934542498e-59
4.45135094178117 5.81164661382987e-59
4.45293223874095 6.19909844400639e-59
4.45451353570073 6.61224546514115e-59
4.45609483266051 7.05278270779452e-59
4.45767612962029 7.52251641921318e-59
4.45925742658007 8.02337132109788e-59
4.46083872353985 8.55739833841658e-59
4.46242002049963 9.12678282964192e-59
4.46400131745941 9.73385335078284e-59
4.46558261441919 1.03810909876195e-58
4.46716391137897 1.10711392928043e-58
4.46874520833875 1.18068148667802e-58
4.47032650529853 1.25911186240278e-58
4.47190780225831 1.34272477887619e-58
4.47348909921809 1.43186086670643e-58
4.47507039617788 1.52688302454069e-58
4.47665169313766 1.62817786687633e-58
4.47823299009743 1.73615726548562e-58
4.47981428705721 1.85125999047657e-58
4.48139558401699 1.97395345739118e-58
4.48297688097677 2.1047355871582e-58
4.48455817793656 2.24413678614515e-58
4.48613947489634 2.39272205402519e-58
4.48772077185612 2.55109322766356e-58
4.4893020688159 2.71989136974729e-58
4.49088336577568 2.89979931144781e-58
4.49246466273546 3.09154435899207e-58
4.49404595969524 3.29590117465067e-58
4.49562725665502 3.51369484331366e-58
4.4972085536148 3.74580413655455e-58
4.49878985057458 3.99316498681753e-58
4.50037114753436 4.2567741851853e-58
4.50195244449414 4.53769331703391e-58
4.50353374145392 4.83705295079448e-58
4.5051150384137 5.156057096006e-58
4.50669633537348 5.49598794787445e-58
4.50827763233326 5.8582109366479e-58
4.50985892929304 6.24418010129034e-58
4.51144022625282 6.65544380814485e-58
4.5130215232126 7.09365083663296e-58
4.51460282017238 7.56055685539847e-58
4.51618411713216 8.05803131381739e-58
4.51776541409194 8.58806477535161e-58
4.51934671105172 9.15277672093017e-58
4.5209280080115 9.7544238523053e-58
4.52250930497128 1.0395408927238e-57
4.52409060193106 1.10782901603926e-57
4.52567189889084 1.180579122594e-57
4.52725319585062 1.25808119002013e-57
4.5288344928104 1.34064393850051e-57
4.53041578977018 1.42859603551007e-57
4.53199708672996 1.52228737756323e-57
4.53357838368974 1.62209045386353e-57
4.53515968064952 1.72840179705872e-57
4.5367409776093 1.84164352663402e-57
4.53832227456908 1.96226499082527e-57
4.53990357152886 2.09074451330668e-57
4.54148486848864 2.22759125129883e-57
4.54306616544842 2.37334717216721e-57
4.5446474624082 2.52858915602115e-57
4.54622875936798 2.69393123230363e-57
4.54781005632776 2.8700269588595e-57
4.54939135328754 3.05757195250755e-57
4.55097265024732 3.2573065807115e-57
4.5525539472071 3.47001882454413e-57
4.55413524416688 3.69654732378884e-57
4.55571654112666 3.93778461569387e-57
4.55729783808644 4.19468057963099e-57
4.55887913504622 4.46824610066823e-57
4.560460432006 4.75955696589671e-57
4.56204172896578 5.06975800820884e-57
4.56362302592556 5.40006751315925e-57
4.56520432288534 5.75178190551159e-57
4.56678561984512 6.12628073312414e-57
4.5683669168049 6.52503196692952e-57
4.56994821376468 6.94959763694324e-57
4.57152951072447 7.40163982548704e-57
4.57311080768424 7.88292704012824e-57
4.57469210464402 8.39534099027604e-57
4.5762734016038 8.94088379282868e-57
4.57785469856359 9.52168563390759e-57
4.57943599552337 1.01400129153728e-56
4.58101729248315 1.07982769165986e-56
4.58259858944293 1.14990430039552e-56
4.58417988640271 1.22450404223911e-56
4.58576118336249 1.30391727057141e-56
4.58734248032227 1.38845287444516e-56
4.58892377728205 1.47843945525688e-56
4.59050507424183 1.57422657769364e-56
4.59208637120161 1.67618609961555e-56
4.59366766816139 1.78471358582678e-56
4.59524896512117 1.90022981099636e-56
4.59683026208095 2.02318235731709e-56
4.59841155904073 2.15404731284331e-56
4.59999285600051 2.29333107681069e-56
4.60157415296029 2.44157227864443e-56
4.60315544992007 2.59934381776653e-56
4.60473674687985 2.76725503177217e-56
4.60631804383963 2.94595400099787e-56
4.60789934079941 3.13612999801916e-56
4.60948063775919 3.33851609113295e-56
4.61106193471897 3.55389191145888e-56
4.61264323167875 3.78308659387031e-56
4.61422452863853 4.02698190262393e-56
4.61580582559831 4.28651555321326e-56
4.61738712255809 4.56268474269659e-56
4.61896841951787 4.85654990150849e-56
4.62054971647765 5.16923868056787e-56
4.62213101343743 5.50195018835296e-56
4.62371231039721 5.8559594935287e-56
4.62529360735699 6.23262240967231e-56
4.62687490431677 6.63338057966286e-56
4.62845620127655 7.05976687840127e-56
4.63003749823633 7.51341115367656e-56
4.63161879519611 7.9960463262101e-56
4.63320009215589 8.50951487123501e-56
4.63478138911567 9.05577570531639e-56
4.63636268607545 9.63691150362737e-56
4.63794398303523 1.02551364744016e-55
4.63952527999501 1.09128046189875e-55
4.64110657695479 1.16124185076405e-55
4.64268787391457 1.235663860308e-55
4.64426917087435 1.31482931657859e-55
4.64585046783413 1.39903887771508e-55
4.64743176479391 1.48861215187734e-55
4.64901306175369 1.58388888485798e-55
4.65059435871347 1.68523022169584e-55
4.65217565567325 1.79302004687487e-55
4.65375695263303 1.90766640797443e-55
4.65533824959281 2.02960302793731e-55
4.65691954655259 2.1592909114407e-55
4.65850084351237 2.29722005118953e-55
4.66008214047215 2.44391124031303e-55
4.66166343743193 2.5999179974243e-55
4.66324473439171 2.76582861130286e-55
4.66482603135149 2.94226831259493e-55
4.66640732831127 3.12990158036828e-55
4.66798862527105 3.32943459185707e-55
4.66956992223083 3.54161782422231e-55
4.67115121919062 3.76724881771643e-55
4.6727325161504 4.00717511019837e-55
4.67431381311018 4.26229735356842e-55
4.67589511006996 4.53357262333007e-55
4.67747640702974 4.82201793318105e-55
4.67905770398952 5.12871396725857e-55
4.6806390009493 5.45480904343647e-55
4.68222029790908 5.80152332190261e-55
4.68380159486886 6.17015327409516e-55
4.68538289182864 6.56207642802058e-55
4.68696418878842 6.9787564069379e-55
4.6885454857482 7.4217482794487e-55
4.69012678270798 7.89270424011466e-55
4.69170807966776 8.39337964090727e-55
4.69328937662754 8.92563939503764e-55
4.69487067358732 9.49146477600183e-55
4.6964519705471 1.00929606361115e-54
4.69803326750688 1.07323630702265e-54
4.69961456446666 1.14120475519824e-54
4.70119586142644 1.21345375714798e-54
4.70277715838622 1.29025138051608e-54
4.704358455346 1.37188238504594e-54
4.70593975230578 1.45864925598158e-54
4.70752104926556 1.55087330107229e-54
4.70910234622534 1.64889581507512e-54
4.71068364318512 1.75307931587942e-54
4.7122649401449 1.86380885663652e-54
4.71384623710468 1.98149341853818e-54
4.71542753406446 2.10656738917051e-54
4.71700883102424 2.23949213167336e-54
4.71859012798402 2.38075765024604e-54
4.7201714249438 2.53088435788393e-54
4.72175272190358 2.69042495257783e-54
4.72333401886336 2.85996640860097e-54
4.72491531582314 3.04013208988939e-54
4.72649661278292 3.2315839929694e-54
4.7280779097427 3.43502512731582e-54
4.72965920670248 3.65120204151867e-54
4.73124050366226 3.88090750413376e-54
4.73282180062204 4.12498334863209e-54
4.73440309758182 4.38432349243371e-54
4.7359843945416 4.65987714061888e-54
4.73756569150138 4.95265218553589e-54
4.73914698846116 5.26371881422566e-54
4.74072828542094 5.59421333628272e-54
4.74230958238072 5.94534224553948e-54
4.7438908793405 6.31838652978596e-54
4.74547217630028 6.71470624356267e-54
4.74705347326006 7.13574536000628e-54
4.74863477021984 7.58303691865931e-54
4.75021606717962 8.05820848720688e-54
4.7517973641394 8.56298795615573e-54
4.75337866109918 9.09920968663729e-54
4.75495995805896 9.66882103272543e-54
4.75654125501874 1.02738892609416e-53
4.75812255197852 1.09166088909973e-53
4.7597038489383 1.15993094832594e-53
4.76128514589808 1.23244638999599e-53
4.76286644285786 1.30946970688037e-53
4.76444773981765 1.39127952793326e-53
4.76602903677743 1.47817160442482e-53
4.76761033373721 1.57045985598195e-53
4.76919163069699 1.66847748015512e-53
4.77077292765677 1.7725781293452e-53
4.77235422461655 1.88313715915674e-53
4.77393552157633 2.00055295248464e-53
4.77551681853611 2.12524832390177e-53
4.77709811549589 2.25767200918956e-53
4.77867941245567 2.39830024513942e-53
4.78026070941545 2.54763844506439e-53
4.78184200637523 2.70622297578688e-53
4.78342330333501 2.87462304220574e-53
4.78500460029479 3.05344268592185e-53
4.78658589725457 3.24332290477989e-53
4.78816719421435 3.44494390059978e-53
4.78974849117413 3.6590274628019e-53
4.79132978813391 3.88633949609416e-53
4.79291108509369 4.12769270087392e-53
4.79449238205347 4.38394941551665e-53
4.79607367901325 4.65602463026614e-53
4.79765497597303 4.94488918303048e-53
4.79923627293281 5.25157314798818e-53
4.80081756989259 5.57716942857527e-53
4.80239886685237 5.92283756709559e-53
4.80398016381215 6.28980778394581e-53
4.80556146077193 6.67938526020469e-53
4.80714275773171 7.09295467816043e-53
4.80872405469149 7.53198503521681e-53
4.81030535165127 7.99803474754405e-53
4.81188664861105 8.49275706079899e-53
4.81346794557083 9.01790578628191e-53
4.81504924253061 9.5753413819851e-53
4.81663053949039 1.01670373991474e-52
4.81821183645017 1.07950873161332e-52
4.81979313340995 1.14617117827982e-52
4.82137443036973 1.21692662998036e-52
4.82295572732951 1.29202493588805e-52
4.82453702428929 1.37173110715082e-52
4.82611832124907 1.45632623151443e-52
4.82769961820885 1.54610844278737e-52
4.82928091516863 1.641393948413e-52
4.83086221212841 1.74251811861408e-52
4.83244350908819 1.84983664077227e-52
4.83402480604797 1.96372674293073e-52
4.83560610300775 2.08458849052955e-52
4.83718739996753 2.2128461607321e-52
4.83876869692731 2.34894969895736e-52
4.84034999388709 2.49337626250382e-52
4.84193129084687 2.64663185644102e-52
4.84351258780665 2.80925306725114e-52
4.84509388476643 2.98180890002335e-52
4.84667518172621 3.16490272535054e-52
4.84825647868599 3.35917434243819e-52
4.84983777564577 3.56530216531781e-52
4.85141907260555 3.78400553946818e-52
4.85300036956533 4.01604719657335e-52
4.85458166652511 4.26223585560318e-52
4.85616296348489 4.52342897888939e-52
4.85774426044467 4.80053569236555e-52
4.85932555740446 5.09451987970464e-52
4.86090685436424 5.40640346063052e-52
4.86248815132402 5.73726986430717e-52
4.8640694482838 6.08826770933948e-52
4.86565074524358 6.46061470260445e-52
4.86723204220336 6.85560176983313e-52
4.86881333916314 7.27459743164971e-52
4.87039463612292 7.71905243954849e-52
4.8719759330827 8.19050468716842e-52
4.87355723004248 8.69058441309607e-52
4.87513852700226 9.22101971241022e-52
4.87671982396204 9.78364237515977e-52
4.87830112092182 1.03803940710683e-51
4.8798824178816 1.10133329008464e-51
4.88146371484138 1.16846403357253e-51
4.88304501180116 1.23966285680671e-51
4.88462630876094 1.31517482972529e-51
4.88620760572072 1.39525969764607e-51
4.8877889026805 1.48019275474641e-51
4.88937019964028 1.57026576921093e-51
4.89095149660006 1.66578796309055e-51
4.89253279355984 1.7670870500814e-51
4.89411409051962 1.87451033463252e-51
4.8956953874794 1.98842587597811e-51
4.89727668443918 2.10922372091e-51
4.89885798139896 2.23731720932226e-51
4.90043927835874 2.37314435679736e-51
4.90202057531852 2.51716931875142e-51
4.9036018722783 2.6698839409216e-51
4.90518316923808 2.8318094012513e-51
4.90676446619786 3.00349794853366e-51
4.90834576315764 3.18553474347264e-51
4.90992706011742 3.3785398081621e-51
4.9115083570772 3.58317009032698e-51
4.91308965403698 3.80012164903545e-51
4.91467095099676 4.0301319689927e-51
4.91625224795654 4.273982410927e-51
4.91783354491632 4.53250080602329e-51
4.9194148418761 4.80656420282107e-51
4.92099613883588 5.09710177547382e-51
4.92257743579566 5.40509790279628e-51
4.92415873275544 5.73159542806248e-51
4.92574002971522 6.07769911010205e-51
4.927321326675 6.44457927683821e-51
4.92890262363478 6.8334756930928e-51
4.93048392059456 7.24570165511277e-51
4.93206521755434 7.68264832505485e-51
4.93364651451412 8.14578931938275e-51
4.9352278114739 8.63668556596182e-51
4.93680910843368 9.156990445495e-51
4.93839040539346 9.70845523382641e-51
4.93997170235324 1.02929348626256e-50
4.94155299931302 1.09123940169386e-50
4.9431342962728 1.15689135892001e-50
4.94471559323258 1.22646975104069e-50
4.94629689019236 1.30020799803455e-50
4.94787818715214 1.37835331200501e-50
4.94945948411192 1.46116750709897e-50
4.9510407810717 1.54892785668849e-50
4.95262207803149 1.64192800055819e-50
4.95420337499127 1.74047890499586e-50
4.95578467195105 1.84490987885008e-50
4.95736596891083 1.95556964880221e-50
4.95894726587061 2.07282749727332e-50
4.96052856283039 2.19707446660021e-50
4.96210985979017 2.32872463330851e-50
4.96369115674995 2.46821645654208e-50
4.96527245370973 2.61601420493296e-50
4.96685375066951 2.77260946644944e-50
4.96843504762929 2.93852274601419e-50
4.97001634458907 3.11430515596364e-50
4.97159764154885 3.30054020470976e-50
4.97317893850863 3.49784568927088e-50
4.97476023546841 3.70687569766719e-50
4.97634153242819 3.92832272751534e-50
4.97792282938797 4.16291992752569e-50
4.97950412634775 4.4114434689824e-50
4.98108542330753 4.67471505469881e-50
4.98266672026731 4.95360457336545e-50
4.98424801722709 5.24903290766311e-50
4.98582931418687 5.56197490498878e-50
4.98741061114665 5.89346252015391e-50
4.98899190810643 6.24458813994816e-50
4.99057320506621 6.61650810001542e-50
4.99215450202599 7.01044640511279e-50
4.99373579898577 7.42769866441798e-50
4.99531709594555 7.86963625425716e-50
4.99689839290533 8.33771072129073e-50
4.99847968986511 8.83345843997972e-50
5.00006098682489 9.35850553890074e-50
5.00164228378467 9.9145731113435e-50
5.00322358074445 1.05034827264911e-49
5.00480487770423 1.11271622583973e-49
5.00638617466401 1.17876520509824e-49
5.00796747162379 1.24871114382917e-49
5.00954876858357 1.32278256403419e-49
5.01113006554335 1.40122130560787e-49
5.01271136250313 1.48428329761293e-49
5.01429265946291 1.57223937394e-49
5.01587395642269 1.66537613588607e-49
5.01745525338247 1.76399686433466e-49
5.01903655034225 1.86842248437182e-49
5.02061784730203 1.97899258533172e-49
5.02219914426181 2.09606649943738e-49
5.02378044122159 2.22002444237969e-49
5.02536173818137 2.35126871936917e-49
5.02694303514115 2.49022500039318e-49
5.02852433210093 2.63734366862704e-49
5.03010562906071 2.79310124616292e-49
5.03168692602049 2.95800190146737e-49
5.03326822298027 3.13257904321725e-49
5.03484951994005 3.31739700543306e-49
5.03643081689983 3.51305282910649e-49
5.03801211385961 3.72017814581022e-49
5.03959341081939 3.93944116909061e-49
5.04117470777917 4.17154879976782e-49
5.04275600473895 4.4172488516221e-49
5.04433730169873 4.67733240430003e-49
5.04591859865852 4.95263629066624e-49
5.04749989561829 5.24404572623618e-49
5.04908119257808 5.55249708874761e-49
5.05066248953786 5.87898085639245e-49
5.05224378649764 6.22454471370327e-49
5.05382508345742 6.59029683459937e-49
5.0554063804172 6.9774093526296e-49
5.05698767737698 7.38712202902198e-49
5.05856897433676 7.82074612973232e-49
5.06015027129654 8.2796685233311e-49
5.06173156825632 8.76535601221908e-49
5.0633128652161 9.27935991037273e-49
5.06489416217588 9.82332088155937e-49
5.06647545913566 1.03989740527444e-48
5.06805675609544 1.10081544182429e-48
5.06963805305522 1.16528025510387e-48
5.071219350015 1.23349706386068e-48
5.07280064697478 1.30568288615698e-48
5.07438194393456 1.3820672134522e-48
5.07596324089434 1.46289272294505e-48
5.07754453785412 1.54841603033388e-48
5.0791258348139 1.6389084852707e-48
5.08070713177368 1.73465701191785e-48
5.08228842873346 1.83596499714474e-48
5.08386972569324 1.9431532290488e-48
5.08545102265302 2.05656088863282e-48
5.0870323196128 2.17654659762852e-48
5.08861361657258 2.30348952562544e-48
5.09019491353236 2.43779055983907e-48
5.09177621049214 2.57987354103832e-48
5.09335750745192 2.73018656935094e-48
5.0949388044117 2.88920338386829e-48
5.09652010137148 3.05742482019797e-48
5.09810139833126 3.23538035033421e-48
5.09968269529104 3.42362970946538e-48
5.10126399225082 3.62276461459638e-48
5.1028452892106 3.83341058013356e-48
5.10442658617038 4.05622883586198e-48
5.10600788313016 4.29191835305456e-48
5.10758918008994 4.54121798477266e-48
5.10917047704972 4.80490872674092e-48
5.1107517740095 5.08381610555367e-48
5.11233307096928 5.37881270133237e-48
5.11391436792906 5.69082081235056e-48
5.11549566488884 6.02081526957043e-48
5.11707696184862 6.36982640945752e-48
5.1186582588084 6.73894321392486e-48
5.12023955576818 7.12931662673704e-48
5.12182085272796 7.54216305621962e-48
5.12340214968774 7.97876807467976e-48
5.12498344664752 8.44049032550158e-48
5.1265647436073 8.92876564950345e-48
5.12814604056708 9.44511144277657e-48
5.12972733752686 9.99113125890595e-48
5.13130863448664 1.05685196691806e-47
5.13288993144642 1.11790673951665e-47
5.1344712284062 1.18246667288034e-47
5.13605252536598 1.25073172560086e-47
5.13763382232576 1.32291319006944e-47
5.13921511928555 1.3992343306991e-47
5.14079641624533 1.47993105784911e-47
5.1423777132051 1.56525263943492e-47
5.14395901016489 1.65546245231509e-47
5.14554030712467 1.75083877566695e-47
5.14712160408445 1.85167562867895e-47
5.14870290104423 1.9582836550186e-47
5.15028419800401 2.0709910566725e-47
5.15186549496379 2.19014457989271e-47
5.15344679192357 2.31611055614095e-47
5.15502808888335 2.44927600107322e-47
5.15660938584313 2.59004977478581e-47
5.15819068280291 2.73886380670477e-47
5.15977197976269 2.89617438870852e-47
5.16135327672247 3.0624635402468e-47
5.16293457368225 3.23824044944644e-47
5.16451587064203 3.42404299439853e-47
5.16609716760181 3.62043934906406e-47
5.16767846456159 3.82802967846732e-47
5.16925976152137 4.04744792811136e-47
5.17084105848115 4.27936371281285e-47
5.17242235544093 4.52448431045172e-47
5.17400365240071 4.78355676641103e-47
5.17558494936049 5.05737011482108e-47
5.17716624632027 5.34675772303971e-47
5.17874754328005 5.65259976616529e-47
5.18032884023983 5.97582583874283e-47
5.18191013719961 6.31741771121294e-47
5.18349143415939 6.6784122390834e-47
5.18507273111917 7.05990443320984e-47
5.18665402807895 7.46305070006664e-47
5.18823532503873 7.88907226133875e-47
5.18981662199851 8.33925876269812e-47
5.19139791895829 8.81497208216322e-47
5.19297921591807 9.31765034899252e-47
5.19456051287785 9.84881218468978e-47
5.19614180983763 1.04100611782865e-46
5.19772310679741 1.10030906087893e-46
5.19930440375719 1.16296884283047e-46
5.20088570071697 1.22917425201854e-46
5.20246699767675 1.29912462472205e-46
5.20404829463653 1.37303043058012e-46
5.20562959159631 1.45111389027901e-46
5.20721088855609 1.53360962727767e-46
5.20879218551587 1.6207653554351e-46
5.21037348247565 1.71284260450218e-46
5.21195477943543 1.81011748554944e-46
5.21353607639521 1.91288149851482e-46
5.21511737335499 2.02144238417241e-46
5.21669867031477 2.13612502294753e-46
5.21827996727455 2.25727238313953e-46
5.21986126423433 2.38524652124668e-46
5.22144256119411 2.52042963723819e-46
5.22302385815389 2.66322518776808e-46
5.22460515511367 2.81405906049416e-46
5.22618645207345 2.97338081283034e-46
5.22776774903323 3.141664978643e-46
5.22934904599301 3.31941244659621e-46
5.23093034295279 3.50715191403981e-46
5.23251163991258 3.70544142056081e-46
5.23409293687236 3.91486996552641e-46
5.23567423383214 4.13605921419012e-46
5.23725553079191 4.36966529717483e-46
5.23883682775169 4.61638070840959e-46
5.24041812471148 4.87693630686658e-46
5.24199942167126 5.15210342774132e-46
5.24358071863104 5.44269610900916e-46
5.24516201559082 5.74957343963078e-46
5.2467433125506 6.07364203599892e-46
5.24832460951038 6.41585865358066e-46
5.24990590647016 6.77723294109419e-46
5.25148720342994 7.15883034493039e-46
5.25306850038972 7.56177517197122e-46
5.2546497973495 7.98725381937888e-46
5.25623109430928 8.4365181803872e-46
5.25781239126906 8.9108892356345e-46
5.25939368822884 9.41176084006192e-46
5.26097498518862 9.94060371595701e-46
5.2625562821484 1.04989696632913e-45
5.26413757910818 1.10884959990804e-45
5.26571887606796 1.17109102381564e-45
5.26730017302774 1.23680350283689e-45
5.26888146998752 1.30617933539644e-45
5.2704627669473 1.37942140216002e-45
5.27204406390708 1.45674374442544e-45
5.27362536086686 1.53837217390709e-45
5.27520665782664 1.62454491560856e-45
5.27678795478642 1.71551328556445e-45
5.2783692517462 1.81154240533013e-45
5.27995054870598 1.91291195519718e-45
5.28153184566576 2.01991696822007e-45
5.28311314262554 2.13286866724852e-45
5.28469443958532 2.25209534727829e-45
5.2862757365451 2.37794330555981e-45
5.28785703350488 2.51077782202523e-45
5.28943833046466 2.6509841927436e-45
5.29101962742444 2.79896881924768e-45
5.29260092438422 2.95516035673348e-45
5.294182221344 3.12001092429094e-45
5.29576351830378 3.29399738049472e-45
5.29734481526356 3.47762266785831e-45
5.29892611222334 3.67141722984303e-45
5.30050740918312 3.87594050431304e-45
5.3020887061429 4.09178249752338e-45
5.30367000310268 4.31956544296526e-45
5.30525130006246 4.55994554959589e-45
5.30683259702224 4.81361484425166e-45
5.30841389398202 5.08130311326621e-45
5.3099951909418 5.36377994861038e-45
5.31157648790158 5.66185690413387e-45
5.31315778486136 5.97638976779269e-45
5.31473908182114 6.30828095605666e-45
5.31632037878092 6.65848203702021e-45
5.3179016757407 7.02799638908731e-45
5.31948297270048 7.41788200246145e-45
5.32106426966026 7.8292544310503e-45
5.32264556662004 8.26328990282245e-45
5.32422686357982 8.72122859703422e-45
5.32580816053961 9.20437809724121e-45
5.32738945749939 9.7141170294347e-45
5.32897075445917 1.02518988951748e-44
5.33055205141895 1.08192561100806e-44
5.33213334837872 1.14178042586186e-44
5.3337146453385 1.20492465766716e-44
5.33529594229829 1.27153786740142e-44
5.33687723925807 1.34180935094245e-44
5.33845853621785 1.4159386631864e-44
5.34003983317763 1.49413617018557e-44
5.34162113013741 1.57662363079083e-44
5.34320242709719 1.6636348093676e-44
5.34478372405697 1.75541612123011e-44
5.34636502101675 1.85222731253096e-44
5.34794631797653 1.95434217643074e-44
5.34952761493631 2.06204930747021e-44
5.35110891189609 2.17565289616895e-44
5.35269020885587 2.29547356597773e-44
5.35427150581565 2.42184925482956e-44
5.35585280277543 2.55513614364447e-44
5.35743409973521 2.69570963427583e-44
5.35901539669499 2.84396537950632e-44
5.36059669365477 3.00032036784921e-44
5.36217799061455 3.16521406604726e-44
5.36375928757433 3.33910962231324e-44
5.36534058453411 3.5224951335267e-44
5.36692188149389 3.71588497974936e-44
5.36850317845367 3.91982122962342e-44
5.37008447541345 4.13487512037709e-44
5.37166577237323 4.36164861638029e-44
5.37324706933301 4.60077605038165e-44
5.37482836629279 4.85292585178631e-44
5.37640966325257 5.11880236655334e-44
5.37799096021235 5.39914777353806e-44
5.37957225717213 5.69474410234789e-44
5.38115355413191 6.00641535805888e-44
5.38273485109169 6.33502975840043e-44
5.38431614805147 6.68150208932527e-44
5.38589744501125 7.04679618518303e-44
5.38747874197103 7.43192754003655e-44
5.38906003893081 7.83796605701106e-44
5.39064133589059 8.26603894291109e-44
5.39222263285037 8.71733375573427e-44
5.39380392981015 9.19310161309054e-44
5.39538522676993 9.69466056996972e-44
5.39696652372971 1.02233991747158e-43
5.39854782068949 1.07807802125619e-43
5.40012911764927 1.13683446465278e-43
5.40171041460905 1.19877157660195e-43
5.40329171156883 1.26406035539895e-43
5.40487300852861 1.33288092841065e-43
5.40645430548839 1.40542303599251e-43
5.40803560244817 1.48188654087434e-43
5.40961689940795 1.56248196434227e-43
5.41119819636773 1.64743105061697e-43
5.41277949332751 1.73696736090109e-43
5.41436079028729 1.83133689864329e-43
5.41594208724707 1.93079876764635e-43
5.41752338420685 2.03562586473438e-43
5.41910468116663 2.14610560877752e-43
5.42068597812641 2.26254070797067e-43
5.4222672750862 2.38524996735855e-43
5.42384857204598 2.51456913870088e-43
5.42542986900576 2.6508518148831e-43
5.42701116596553 2.79447037119013e-43
5.42859246292532 2.94581695587971e-43
5.4301737598851 3.10530453261705e-43
5.43175505684488 3.27336797747018e-43
5.43333635380466 3.45046523329468e-43
5.43491765076444 3.63707852449454e-43
5.43649894772422 3.8337156352867e-43
5.438080244684 4.0409112547702e-43
5.43966154164378 4.25922839226035e-43
5.44124283860356 4.48925986653862e-43
5.44282413556334 4.73162987283881e-43
5.44440543252312 4.98699563160769e-43
5.4459867294829 5.25604912327222e-43
5.44756802644268 5.53951891346054e-43
5.44914932340246 5.83817207337055e-43
5.45073062036224 6.1528162001964e-43
5.45231191732202 6.48430154279502e-43
5.4538932142818 6.83352323803226e-43
5.45547451124158 7.20142366352684e-43
5.45705580820136 7.58899491280664e-43
5.45863710516114 7.9972813991991e-43
5.46021840212092 8.42738259509973e-43
5.4617996990807 8.88045591360594e-43
5.46338099604048 9.3577197398597e-43
5.46496229300026 9.8604566198216e-43
5.46654358996004 1.03900166145792e-42
5.46812488691982 1.09478208287365e-42
5.4697061838796 1.15353651218414e-42
5.47128748083938 1.21542240122695e-42
5.47286877779916 1.28060547834824e-42
5.47445007475894 1.34926018030659e-42
5.47603137171872 1.42157010654843e-42
5.4776126686785 1.49772849700677e-42
5.47919396563828 1.577938734631e-42
5.48077526259806 1.66241487391851e-42
5.48235655955784 1.75138219678306e-42
5.48393785651762 1.84507779716403e-42
5.4855191534774 1.9437511958504e-42
5.48710045043718 2.0476649870709e-42
5.48868174739696 2.15709551847581e-42
5.49026304435674 2.27233360622714e-42
5.49184434131652 2.39368528699006e-42
5.4934256382763 2.52147260872122e-42
5.49500693523608 2.65603446223645e-42
5.49658823219586 2.79772745564586e-42
5.49816952915564 2.94692683385106e-42
5.49975082611542 3.10402744540695e-42
5.5013321230752 3.26944475917035e-42
5.50291342003498 3.44361593327992e-42
5.50449471699476 3.62700093914066e-42
5.50607601395454 3.82008374322051e-42
5.50765731091432 4.02337354961253e-42
5.5092386078741 4.23740610646132e-42
5.51081990483388 4.46274507951094e-42
5.51240120179366 4.69998349620044e-42
5.51398249875344 4.94974526389461e-42
5.51556379571322 5.21268676603936e-42
5.517145092673 5.48949854019704e-42
5.51872638963279 5.78090704214161e-42
5.52030768659257 6.08767650038573e-42
5.52188898355235 6.41061086574409e-42
5.52347028051213 6.75055586076658e-42
5.52505157747191 7.10840113411412e-42
5.52663287443169 7.48508252521373e-42
5.52821417139147 7.88158444479534e-42
5.52979546835125 8.29894237718782e-42
5.53137676531103 8.73824551056467e-42
5.53295806227081 9.20063950162327e-42
5.53453935923059 9.68732938151946e-42
5.53612065619037 1.01995826102175e-41
5.53770195315015 1.07387322867816e-41
5.53928325010993 1.13061805235047e-41
5.54086454706971 1.19034019921728e-41
5.54244584402949 1.25319476511821e-41
5.54402714098927 1.31934486626594e-41
5.54560843794905 1.38896205091917e-41
5.54718973490883 1.46222673202741e-41
5.54877103186861 1.53932864190564e-41
5.55035232882839 1.6204673100533e-41
5.55193362578817 1.7058525652873e-41
5.55351492274795 1.79570506341411e-41
5.55509621970773 1.89025684173317e-41
5.55667751666751 1.98975190172253e-41
5.55825881362729 2.09444682133033e-41
5.55984011058707 2.20461139836275e-41
5.56142140754685 2.3205293265369e-41
5.56300270450663 2.44249890584375e-41
5.56458400146641 2.5708337889489e-41
5.56616529842619 2.70586376544522e-41
5.56774659538597 2.84793558586148e-41
5.56932789234575 2.99741382742899e-41
5.57090918930553 3.15468180370181e-41
5.57249048626531 3.32014252023979e-41
5.57407178322509 3.49421967866389e-41
5.57565308018487 3.67735873151698e-41
5.57723437714465 3.87002799047814e-41
5.57881567410443 4.07271979061113e-41
5.58039697106421 4.28595171345382e-41
5.58197826802399 4.51026787190406e-41
5.58355956498377 4.74624025999573e-41
5.58514086194355 4.99447017081967e-41
5.58672215890333 5.255589686001e-41
5.58830345586311 5.53026324031741e-41
5.58988475282289 5.81918926521723e-41
5.59146604978267 6.12310191518741e-41
5.59304734674245 6.44277288111283e-41
5.59462864370223 6.77901329498113e-41
5.59620994066201 7.13267573048757e-41
5.59779123762179 7.50465630434481e-41
5.59937253458157 7.89589688331679e-41
5.60095383154135 8.30738740225712e-41
5.60253512850113 8.74016829869282e-41
5.60411642546091 9.1953330697629e-41
5.60569772242069 9.67403095762433e-41
5.60727901938047 1.01774697697056e-40
5.60886031634025 1.07069188405545e-40
5.61044161330003 1.12637121423134e-40
5.61202291025981 1.1849251551229e-40
5.6136042072196 1.24650102779563e-40
5.61518550417938 1.31125364698197e-40
5.61676680113916 1.37934569935604e-40
5.61834809809894 1.45094814075667e-40
5.61992939505872 1.52624061329838e-40
5.6215106920185 1.60541188335918e-40
5.62309198897828 1.68866030148181e-40
5.62467328593806 1.77619428527569e-40
5.62625458289784 1.86823282646106e-40
5.62783587985762 1.96500602325326e-40
5.6294171768174 2.06675563934125e-40
5.63099847377718 2.17373569078299e-40
5.63257977073696 2.28621306219442e-40
5.63416106769674 2.40446815368904e-40
5.63574236465652 2.52879556008504e-40
5.6373236616163 2.65950478398113e-40
5.63890495857608 2.79692098437298e-40
5.64048625553586 2.94138576256964e-40
5.64206755249564 3.09325798725248e-40
5.64364884945542 3.25291466061247e-40
5.6452301464152 3.42075182759125e-40
5.64681144337498 3.59718553035809e-40
5.64839274033476 3.78265281025263e-40
5.64997403729454 3.97761275953514e-40
5.65155533425432 4.1825476254022e-40
5.6531366312141 4.39796396884259e-40
5.65471792817388 4.62439388103621e-40
5.65629922513366 4.86239626013038e-40
5.65788052209344 5.11255815136866e-40
5.65946181905322 5.37549615368495e-40
5.661043116013 5.65185789603932e-40
5.66262441297278 5.94232358692269e-40
5.66420570993256 6.24760764062552e-40
5.66578700689234 6.56846038404872e-40
5.66736830385212 6.90566984800566e-40
5.6689496008119 7.26006364717325e-40
5.67053089777168 7.63251095303593e-40
5.67211219473146 8.02392456439208e-40
5.67369349169124 8.43526308020112e-40
5.67527478865102 8.8675331797981e-40
5.6768560856108 9.32179201572893e-40
5.67843738257058 9.79914972473286e-40
5.68001867953036 1.03007720626487e-39
5.68159997649014 1.08278831693254e-39
5.68318127344992 1.13817684698767e-39
5.6847625704097 1.19637777189841e-39
5.68634386736948 1.25753281952016e-39
5.68792516432926 1.32179080526306e-39
5.68950646128904 1.38930798376304e-39
5.69108775824882 1.46024841786439e-39
5.6926690552086 1.53478436575679e-39
5.69425035216838 1.61309668715508e-39
5.69583164912816 1.6953752694506e-39
5.69741294608794 1.78181947480525e-39
5.69899424304772 1.87263860921323e-39
5.7005755400075 1.96805241459854e-39
5.70215683696728 2.06829158507093e-39
5.70373813392706 2.173598308516e-39
5.70531943088684 2.28422683475435e-39
5.70690072784662 2.40044407155961e-39
5.7084820248064 2.52253020989498e-39
5.71006332176619 2.65077937978223e-39
5.71164461872597 2.78550033829897e-39
5.71322591568575 2.92701719125886e-39
5.71480721264553 3.07567015021531e-39
5.71638850960531 3.23181632649954e-39
5.71796980656509 3.3958305640934e-39
5.71955110352487 3.56810631321805e-39
5.72113240048465 3.74905654661343e-39
5.72271369744443 3.93911472057825e-39
5.72429499440421 4.13873578294009e-39
5.72587629136399 4.34839723022471e-39
5.72745758832377 4.56860021641018e-39
5.72903888528355 4.79987071576158e-39
5.73062018224333 5.04276074235923e-39
5.73220147920311 5.29784962906792e-39
5.73378277616289 5.56574536881247e-39
5.73536407312267 5.8470860211777e-39
5.73694537008245 6.14254118748361e-39
5.73852666704223 6.4528135576419e-39
5.74010796400201 6.77864053226194e-39
5.74168926096179 7.12079592362788e-39
5.74327055792157 7.48009173936502e-39
5.74485185488135 7.85738005276331e-39
5.74643315184113 8.25355496394861e-39
5.74801444880091 8.66955465627377e-39
5.74959574576069 9.10636355250664e-39
5.75117704272047 9.56501457562962e-39
5.75275833968025 1.00465915192798e-38
5.75433963664003 1.05522315330946e-38
5.75592093359981 1.10831277285015e-38
5.75750223055959 1.16405319107327e-38
5.75908352751937 1.22257574431211e-38
5.76066482447915 1.28401822500423e-38
5.76224612143893 1.34852519651548e-38
5.76382741839871 1.41624832318984e-38
5.76540871535849 1.4873467163572e-38
5.76699001231827 1.56198729706239e-38
5.76857130927805 1.64034517631898e-38
5.77015260623783 1.72260405372396e-38
5.77173390319761 1.80895663531741e-38
5.77331520015739 1.89960507160353e-38
5.77489649711717 1.99476141670077e-38
5.77647779407695 2.09464810963139e-38
5.77805909103673 2.19949847880816e-38
5.77964038799651 2.30955727082703e-38
5.78122168495629 2.42508120472764e-38
5.78280298191607 2.54633955293783e-38
5.78438427887585 2.67361475017551e-38
5.78596557583563 2.80720303164265e-38
5.78754687279541 2.9474151019081e-38
5.78912816975519 3.09457683594305e-38
5.79070946671497 3.24903001384147e-38
5.79229076367475 3.41113309083109e-38
5.79387206063453 3.58126200425458e-38
5.79545335759431 3.75981101928115e-38
5.79703465455409 3.9471936151948e-38
5.79861595151387 4.14384341418294e-38
5.80019724847365 4.35021515465439e-38
5.80177854543343 4.56678571119832e-38
5.80335984239322 4.79405516339878e-38
5.804941139353 5.03254791583411e-38
5.80652243631278 5.28281387167919e-38
5.80810373327256 5.54542966246428e-38
5.80968503023234 5.82099993665147e-38
5.81126632719212 6.11015870981611e-38
5.8128476241519 6.41357077935472e-38
5.81442892111168 6.73193320678082e-38
5.81601021807146 7.06597687080242e-38
5.81759151503124 7.41646809454182e-38
5.81917281199102 7.78421035039801e-38
5.8207541089508 8.17004604623238e-38
5.82233540591058 8.57485839671671e-38
5.82391670287036 8.99957338387939e-38
5.82549799983014 9.4451618110525e-38
5.82707929678992 9.91264145464472e-38
5.8286605937497 1.04030793183456e-37
5.83024189070948 1.0917593994611e-37
5.83182318766926 1.14573581384795e-37
5.83340448462904 1.2023601059022e-37
5.83498578158882 1.26176114339701e-37
5.8365670785486 1.32407401533326e-37
5.83814837550838 1.38944032980678e-37
5.83972967246816 1.45800852601745e-37
5.84131096942794 1.5299342010871e-37
5.84289226638772 1.60538045237979e-37
5.8444735633475 1.68451823605822e-37
5.84605486030728 1.76752674263489e-37
5.84763615726706 1.85459379032052e-37
5.84921745422684 1.94591623700302e-37
5.85079875118662 2.04170041173378e-37
5.8523800481464 2.14216256663636e-37
5.85396134510618 2.24752935019517e-37
5.85554264206596 2.35803830292816e-37
5.85712393902574 2.47393837649224e-37
5.85870523598552 2.59549047731961e-37
5.8602865329453 2.72296803593454e-37
5.86186782990508 2.85665760315442e-37
5.86344912686486 2.99685947442959e-37
5.86503042382464 3.14388834364401e-37
5.86661172078442 3.29807398775147e-37
5.8681930177442 3.45976198368901e-37
5.86977431470398 3.62931445907774e-37
5.87135561166376 3.80711087828923e-37
5.87293690862354 3.9935488655265e-37
5.87451820558332 4.18904506665273e-37
5.8760995025431 4.39403605157122e-37
5.87768079950288 4.608979259049e-37
5.87926209646266 4.83435398596579e-37
5.88084339342244 5.07066242305411e-37
5.88242469038222 5.31843073930393e-37
5.884005987342 5.57821021728834e-37
5.88558728430178 5.85057844179163e-37
5.88716858126156 6.13614054420991e-37
5.88874987822134 6.43553050532758e-37
5.89033117518112 6.74941251917807e-37
5.8919124721409 7.07848242082989e-37
5.89349376910068 7.42346918106976e-37
5.89507506606046 7.78513647108432e-37
5.89665636302025 8.16428430039854e-37
5.89823765998003 8.56175073146469e-37
5.89981895693981 8.97841367445516e-37
5.90140025389959 9.41519276598419e-37
5.90298155085937 9.87305133564803e-37
5.90456284781915 1.03529984644452e-36
5.90614414477893 1.08560911393435e-36
5.90772544173871 1.13834365084338e-36
5.90930673869849 1.19361942413308e-36
5.91088803565827 1.25155789996955e-36
5.91246933261805 1.31228630229582e-36
5.91405062957783 1.37593788345728e-36
5.91563192653761 1.4426522074384e-36
5.91721322349739 1.51257544629046e-36
5.91879452045717 1.58586069036189e-36
5.92037581741695 1.66266827296684e-36
5.92195711437673 1.74316611015884e-36
5.92353841133651 1.82753005630431e-36
5.92511970829629 1.91594427618703e-36
5.92670100525607 2.00860163440287e-36
5.92828230221585 2.10570410284162e-36
5.92986359917563 2.20746318708956e-36
5.93144489613541 2.31410037262286e-36
5.93302619309519 2.42584759170135e-36
5.93460749005497 2.54294771191703e-36
5.93618878701475 2.66565504738914e-36
5.93777008397453 2.79423589365014e-36
5.93935138093431 2.92896908730766e-36
5.94093267789409 3.07014659162046e-36
5.94251397485387 3.21807410918103e-36
5.94409527181365 3.37307172294156e-36
5.94567656877343 3.53547456689028e-36
5.94725786573321 3.70563352773281e-36
5.94883916269299 3.88391597899759e-36
5.95042045965277 4.07070654905909e-36
5.95200175661255 4.26640792461902e-36
5.95358305357233 4.47144169127904e-36
5.95516435053211 4.68624921289501e-36
5.95674564749189 4.91129255149105e-36
5.95832694445167 5.14705542958267e-36
5.95990824141145 5.39404423685039e-36
5.96148953837123 5.65278908318604e-36
5.96307083533101 5.92384490023422e-36
5.96465213229079 6.20779259363403e-36
5.96623342925057 6.5052402482823e-36
5.96781472621035 6.81682438902943e-36
5.96939602317013 7.14321129933899e-36
5.97097732012991 7.48509840054903e-36
5.97255861708969 7.84321569449779e-36
5.97413991404947 8.21832727239576e-36
5.97572121100925 8.61123289295861e-36
5.97730250796903 9.02276963295947e-36
5.97888380492881 9.45381361347901e-36
5.98046510188859 9.90528180530756e-36
5.98204639884837 1.03781339170899e-35
5.98362769580815 1.08733743699675e-35
5.98520899276793 1.13920543626535e-35
5.98679028972771 1.19352740310325e-35
5.98837158668749 1.25041847065886e-35
5.98995288364728 1.30999912781241e-35
5.99153418060706 1.37239546614661e-35
5.99311547756684 1.43773943820484e-35
5.99469677452662 1.50616912754757e-35
5.9962780714864 1.57782903114219e-35
5.99785936844618 1.65287035464282e-35
5.99944066540596 1.73145132114497e-35
6.00102196236574 1.81373749402313e-35
6.00260325932552 1.89990211448787e-35
6.0041845562853 1.99012645452762e-35
6.00576585324508 2.08460018593086e-35
6.00734715020486 2.18352176611274e-35
6.00892844716464 2.28709884150554e-35
6.01050974412442 2.39554866930623e-35
6.0120910410842 2.5090985584067e-35
6.01367233804398 2.62798633037199e-35
6.01525363500376 2.75246080137044e-35
6.01683493196354 2.88278228599986e-35
6.01841622892332 3.01922312399259e-35
6.0199975258831 3.1620682308305e-35
6.02157882284288 3.31161567334875e-35
6.02316011980266 3.46817727144421e-35
6.02474141676244 3.63207922706949e-35
6.02632271372222 3.80366278173386e-35
6.027904010682 3.98328490379215e-35
6.02948530764178 4.17131900685926e-35
6.03106660460156 4.36815570074766e-35
6.03264790156134 4.57420357638347e-35
6.03422919852112 4.7898900262285e-35
6.0358104954809 5.01566210179714e-35
6.03739179244068 5.25198740992892e-35
6.03897308940046 5.49935504955603e-35
6.04055438636024 5.7582765907734e-35
6.04213568332002 6.02928709810897e-35
6.0437169802798 6.31294619996574e-35
6.04529827723958 6.60983920630672e-35
6.04687957419936 6.9205782767298e-35
6.04846087115914 7.24580364119246e-35
6.05004216811892 7.5861848757303e-35
6.0516234650787 7.9424222356285e-35
6.05320476203848 8.31524804860824e-35
6.05478605899826 8.70542817069972e-35
6.05636735595804 9.11376350760841e-35
6.05794865291782 9.54109160447826e-35
6.0595299498776 9.98828830710887e-35
6.06111124683738 1.04562694978073e-34
6.06269254379716 1.09459929091862e-34
6.06427384075694 1.14584600193932e-34
6.06585513771672 1.19947180323767e-34
6.0674364346765 1.2555861946977e-34
6.06901773163628 1.31430367187898e-34
6.07059902859606 1.37574395189131e-34
6.07218032555584 1.44003220938991e-34
6.07376162251562 1.50729932313764e-34
6.0753429194754 1.57768213360515e-34
6.07692421643518 1.65132371209772e-34
6.07850551339496 1.72837364191895e-34
6.08008681035474 1.80898831210627e-34
6.08166810731452 1.89333122429372e-34
6.08324940427431 1.98157331328309e-34
6.08483070123409 2.0738932819317e-34
6.08641199819387 2.17047795098815e-34
6.08799329515365 2.27152262453778e-34
6.08957459211343 2.37723147174891e-34
6.09115588907321 2.48781792563751e-34
6.09273718603299 2.60350509960521e-34
6.09431848299277 2.72452622253109e-34
6.09589977995255 2.85112509324121e-34
6.09748107691233 2.9835565552052e-34
6.09906237387211 3.12208699235562e-34
6.10064367083189 3.26699484695988e-34
6.10222496779167 3.4185711605149e-34
6.10380626475145 3.57712013868178e-34
6.10538756171123 3.74295974131389e-34
6.10696885867101 3.91642229868588e-34
6.10855015563079 4.09785515507783e-34
6.11013145259057 4.28762134091085e-34
6.11171274955035 4.48610027469426e-34
6.11329404651013 4.6936884960939e-34
6.11487534346991 4.91080043148314e-34
6.11645664042969 5.13786919341051e-34
6.11803793738947 5.37534741546187e-34
6.11961923434925 5.62370812407937e-34
6.12120053130903 5.88344564895124e-34
6.12278182826881 6.15507657366362e-34
6.12436312522859 6.43914072837958e-34
6.12594442218837 6.73620222638424e-34
6.12752571914815 7.04685054641591e-34
6.12910701610793 7.37170166278937e-34
6.13068831306771 7.71139922539273e-34
6.13226961002749 8.06661579174834e-34
6.13385090698727 8.4380541134109e-34
6.13543220394705 8.8264484790643e-34
6.13701350090683 9.23256611681069e-34
6.13859479786661 9.65720865822095e-34
6.14017609482639 1.01012136668483e-33
6.14175739178617 1.0565456234012e-33
6.14333868874595 1.10508506447856e-33
6.14491998570573 1.15583521172451e-33
6.14650128266551 1.20889586181759e-33
6.14808257962529 1.26437127585572e-33
6.14966387658507 1.32237037722958e-33
6.15124517354485 1.38300695818442e-33
6.15282647050463 1.44639989544635e-33
6.15440776746441 1.51267337530741e-33
6.15598906442419 1.58195712858211e-33
6.15757036138397 1.65438667586093e-33
6.15915165834375 1.73010358351108e-33
6.16073295530353 1.80925573088829e-33
6.16231425226331 1.89199758924745e-33
6.16389554922309 1.97849051285849e-33
6.16547684618287 2.06890304285646e-33
6.16705814314265 2.16341122437818e-33
6.16863944010243 2.26219893755966e-33
6.17022073706221 2.36545824299509e-33
6.17180203402199 2.47338974228282e-33
6.17338333098177 2.58620295431033e-33
6.17496462794155 2.70411670795911e-33
6.17654592490134 2.82735955193952e-33
6.17812722186112 2.95617018249363e-33
6.1797085188209 3.0907978897393e-33
6.18128981578068 3.23150302345946e-33
6.18287111274046 3.37855747917522e-33
6.18445240970024 3.53224520537729e-33
6.18603370666002 3.69286273282846e-33
6.1876150036198 3.86071972688763e-33
6.18919630057958 4.03613956384596e-33
6.19077759753936 4.21945993231156e-33
6.19235889449914 4.41103346071656e-33
6.19394019145892 4.61122837207384e-33
6.1955214884187 4.8204291671539e-33
6.19710278537848 5.03903733730185e-33
6.19868408233826 5.26747210816993e-33
6.20026537929804 5.50617121569159e-33
6.20184667625782 5.75559171568239e-33
6.2034279732176 6.01621082850959e-33
6.20500927017738 6.2885268203348e-33
6.20659056713716 6.57305992249789e-33
6.20817186409694 6.87035329067491e-33
6.20975316105672 7.18097400551852e-33
6.2113344580165 7.50551411654839e-33
6.21291575497628 7.84459173115421e-33
6.21449705193606 8.19885215063044e-33
6.21607834889584 8.56896905525919e-33
6.21765964585562 8.95564574054163e-33
6.2192409428154 9.35961640675212e-33
6.22082223977518 9.78164750410723e-33
6.22240353673496 1.02225391359076e-32
6.22398483369474 1.06831265221458e-32
6.22556613065452 1.11642815261384e-32
6.2271474276143 1.16669142468863e-32
6.22872872457408 1.2191974679958e-32
6.23031002153386 1.27404544498133e-32
6.23189131849364 1.33133886166155e-32
6.23347261545342 1.39118575606943e-32
6.2350539124132 1.45369889479763e-32
6.23663520937298 1.51899597798106e-32
6.23821650633276 1.58719985307927e-32
6.23979780329254 1.65843873783149e-32
6.24137910025232 1.73284645277493e-32
6.2429603972121 1.81056266373165e-32
6.24454169417188 1.89173313468683e-32
6.24612299113166 1.97650999150137e-32
6.24770428809144 2.06505199691477e-32
6.24928558505122 2.15752483732052e-32
6.250866882011 2.25410142180997e-32
6.25244817897078 2.35496219400633e-32
6.25402947593056 2.46029545722916e-32
6.25561077289034 2.57029771355328e-32
6.25719206985012 2.68517401735132e-32
6.2587733668099 2.80513834393052e-32
6.26035466376968 2.93041397390284e-32
6.26193596072946 3.06123389395299e-32
6.26351725768924 3.19784121469646e-32
6.26509855464902 3.34048960634902e-32
6.2666798516088 3.48944375296001e-32
6.26826114856858 3.64497982599066e-32
6.26984244552836 3.80738597805539e-32
6.27142374248814 3.97696285767406e-32
6.27300503944793 4.15402414591988e-32
6.27458633640771 4.33889711588598e-32
6.27616763336749 4.53192321593241e-32
6.27774893032727 4.73345867770982e-32
6.27933022728705 4.94387515000592e-32
6.28091152424683 5.16356035949775e-32
6.28249282120661 5.39291879954187e-32
6.28407411816639 5.63237244817809e-32
6.28565541512617 5.8823615165755e-32
6.28723671208595 6.14334522919616e-32
6.28881800904573 6.41580263700769e-32
6.29039930600551 6.70023346513133e-32
6.29198060296529 6.99715899636934e-32
6.29356189992507 7.30712299210765e-32
6.29514319688485 7.63069265217351e-32
6.29672449384463 7.96845961526021e-32
6.29830579080441 8.32104100163462e-32
6.29988708776419 8.68908049988053e-32
6.30146838472397 9.07324949952909e-32
6.30304968168375 9.47424827148724e-32
6.30463097864353 9.89280719826839e-32
6.30621227560331 1.03296880560899e-31
6.30779357256309 1.07856853510259e-31
6.30937486952287 1.12616277114426e-31
6.31095616648265 1.17583793390837e-31
6.31253746344243 1.22768415212429e-31
6.31411876040221 1.28179542065698e-31
6.31570005736199 1.33826976471535e-31
6.31728135432177 1.3972094109655e-31
6.31886265128155 1.4587209658352e-31
6.32044394824133 1.52291560130834e-31
6.32202524520111 1.58990924852273e-31
6.32360654216089 1.65982279949239e-31
6.32518783912067 1.73278231729567e-31
6.32676913608045 1.80891925507659e-31
6.32835043304023 1.88837068422886e-31
6.32993173000001 1.97127953214096e-31
6.33151302695979 2.0577948299002e-31
6.33309432391957 2.14807197036813e-31
6.33467562087935 2.24227297705598e-31
6.33625691783913 2.3405667842509e-31
6.33783821479891 2.4431295288536e-31
6.33941951175869 2.55014485441525e-31
6.34100080871847 2.66180422788077e-31
6.34258210567825 2.77830726955508e-31
6.34416340263803 2.89986209685129e-31
6.34574469959781 3.02668568237728e-31
6.34732599655759 3.1590042269628e-31
6.34890729351737 3.29705354823873e-31
6.35048859047715 3.4410794854103e-31
6.35206988743693 3.5913383208955e-31
6.35365118439671 3.74809721951703e-31
6.35523248135649 3.91163468598197e-31
6.35681377831627 4.08224104138941e-31
6.35839507527605 4.26021891955973e-31
6.35997637223583 4.44588378399774e-31
6.36155766919561 4.63956446633516e-31
6.36313896615539 4.84160372714152e-31
6.36472026311517 5.05235884001852e-31
6.36630156007496 5.27220219993686e-31
6.36788285703473 5.50152195680651e-31
6.36946415399452 5.74072267532576e-31
6.3710454509543 5.99022602217295e-31
6.37262674791408 6.25047148168069e-31
6.37420804487386 6.5219171011379e-31
6.37578934183364 6.8050402669559e-31
6.37737063879342 7.10033851294667e-31
6.3789519357532 7.40833036203523e-31
6.38053323271298 7.72955620277348e-31
6.38211452967276 8.06457920207808e-31
6.38369582663254 8.41398625567497e-31
6.38527712359232 8.77838897778846e-31
6.3868584205521 9.15842473168202e-31
6.38843971751188 9.55475770271746e-31
6.39002101447166 9.96808001566589e-31
6.39160231143144 1.03991128980842e-30
6.39318360839122 1.08486078916183e-30
6.394764905351 1.13173481132095e-30
6.39634620231078 1.18061495682212e-30
6.39792749927056 1.2315862517603e-30
6.39950879623034 1.28473729013015e-30
6.40109009319012 1.34016038201924e-30
6.4026713901499 1.39795170789321e-30
6.40425268710968 1.45821147921826e-30
6.40583398406946 1.52104410568146e-30
6.40741528102924 1.58655836927373e-30
6.40899657798902 1.65486760551719e-30
6.4105778749488 1.72608989212452e-30
6.41215917190858 1.80034824539299e-30
6.41374046886836 1.87777082464719e-30
6.41532176582814 1.95849114505561e-30
6.41690306278792 2.04264829916141e-30
6.4184843597477 2.13038718747907e-30
6.42006565670748 2.22185875852665e-30
6.42164695366726 2.31722025867168e-30
6.42322825062704 2.41663549219014e-30
6.42480954758682 2.52027509195256e-30
6.4263908445466 2.62831680116227e-30
6.42797214150638 2.740945766598e-30
6.42955343846616 2.8583548438206e-30
6.43113473542594 2.98074491483009e-30
6.43271603238572 3.10832521867346e-30
6.4342973293455 3.24131369552491e-30
6.43587862630528 3.37993734478537e-30
6.43745992326506 3.52443259776152e-30
6.43904122022484 3.67504570551438e-30
6.44062251718462 3.83203314248689e-30
6.4422038141444 3.99566202654689e-30
6.44378511110418 4.16621055610454e-30
6.44536640806396 4.34396846498924e-30
6.44694770502374 4.52923749580526e-30
6.44852900198352 4.72233189250018e-30
6.4501102989433 4.92357891292757e-30
6.45169159590308 5.13331936219366e-30
6.45327289286286 5.35190814763784e-30
6.45485418982264 5.57971485629773e-30
6.45643548678242 5.81712435577396e-30
6.45801678374221 6.06453741942351e-30
6.45959808070198 6.32237137686009e-30
6.46117937766177 6.59106079077386e-30
6.46276067462154 6.87105816112027e-30
6.46434197158133 7.16283465778191e-30
6.46592326854111 7.46688088282814e-30
6.46750456550089 7.78370766356896e-30
6.46908586246067 8.11384687762321e-30
6.47066715942045 8.45785231128326e-30
6.47224845638023 8.81630055250942e-30
6.47382975334001 9.18979191992166e-30
6.47541105029979 9.57895142924669e-30
6.47699234725957 9.98442979868656e-30
6.47857364421935 1.04069044947819e-29
6.48015494117913 1.08470808203709e-29
6.48173623813891 1.13056930463207e-29
6.48331753509869 1.17835055887775e-29
6.48489883205847 1.2281314233739e-29
6.48648012901825 1.27999474108398e-29
6.48806142597803 1.33402675182888e-29
6.48964272293781 1.39031723010185e-29
6.49122401989759 1.44895962841212e-29
6.49280531685737 1.51005122638021e-29
6.49438661381715 1.57369328581085e-29
6.49596791077693 1.63999121198106e-29
6.49754920773671 1.70905472139051e-29
6.49913050469649 1.78099801622818e-29
6.50071180165627 1.85593996582455e-29
6.50229309861605 1.93400429536191e-29
6.50387439557583 2.01531978213287e-29
6.50545569253561 2.10002045964433e-29
6.50703698949539 2.18824582987757e-29
6.50861828645517 2.28014108402618e-29
6.51019958341495 2.37585733204655e-29
6.51178088037473 2.47555184136998e-29
6.51336217733451 2.57938828513592e-29
6.51494347429429 2.6875370003246e-29
6.51652477125407 2.80017525617669e-29
6.51810606821385 2.91748753330562e-29
6.51968736517363 3.03966581392791e-29
6.52126866213341 3.16690988364081e-29
6.52284995909319 3.29942764521242e-29
6.52443125605297 3.43743544484591e-29
6.52601255301275 3.58115841141866e-29
6.52759384997253 3.73083080919733e-29
6.52917514693231 3.88669640456363e-29
6.53075644389209 4.04900884730035e-29
6.53233774085187 4.21803206700685e-29
6.53391903781165 4.39404068524162e-29
6.53550033477143 4.57732044400187e-29
6.53708163173121 4.76816865119015e-29
6.53866292869099 4.96689464372354e-29
6.54024422565077 5.1738202689847e-29
6.54182552261055 5.38928038532707e-29
6.54340681957033 5.61362338238304e-29
6.54498811653011 5.84721172194836e-29
6.54656941348989 6.09042250024816e-29
6.54815071044967 6.34364803241799e-29
6.54973200740945 6.60729646006998e-29
6.55131330436923 6.88179238284598e-29
6.55289460132902 7.16757751488988e-29
6.55447589828879 7.46511136721573e-29
6.55605719524858 7.77487195697961e-29
6.55763849220835 8.09735654470057e-29
6.55921978916814 8.43308240052807e-29
6.56080108612792 8.78258760067465e-29
6.5623823830877 9.14643185520326e-29
6.56396368004748 9.52519736837269e-29
6.56554497700726 9.91948973281844e-29
6.56712627396704 1.03299388588838e-28
6.56870757092682 1.07571999404614e-28
6.5702888678866 1.12019544587644e-28
6.57187016484638 1.16649112255043e-28
6.57345146180616 1.21468074670027e-28
6.57503275876594 1.26484099508198e-28
6.57661405572572 1.3170516156552e-28
6.5781953526855 1.37139554925153e-28
6.57977664964528 1.42795905600764e-28
6.58135794660506 1.48683184675004e-28
6.58293924356484 1.54810721951995e-28
6.58452054052462 1.6118822014406e-28
6.5861018374844 1.67825769613081e-28
6.58768313444418 1.74733863688015e-28
6.58926443140396 1.81923414580941e-28
6.59084572836374 1.89405769924405e-28
6.59242702532352 1.97192729954619e-28
6.5940083222833 2.05296565364727e-28
6.59558961924308 2.13730035854625e-28
6.59717091620286 2.22506409403735e-28
6.59875221316264 2.31639482294796e-28
6.60033351012242 2.41143599917546e-28
6.6019148070822 2.51033678382316e-28
6.60349610404198 2.61325226974749e-28
6.60507740100176 2.72034371483796e-28
6.60665869796154 2.83177878436905e-28
6.60823999492132 2.94773180276928e-28
6.6098212918811 3.0683840151707e-28
6.61140258884088 3.19392385911489e-28
6.61298388580066 3.32454724680228e-28
6.61456518276044 3.46045785829529e-28
6.61614647972022 3.60186744608588e-28
6.61772777668 3.74899615147392e-28
6.61930907363978 3.90207283319887e-28
6.62089037059956 4.06133540880103e-28
6.62247166755934 4.22703120919599e-28
6.62405296451912 4.39941734696756e-28
6.6256342614789 4.57876109890726e-28
6.62721555843868 4.76534030333864e-28
6.62879685539846 4.95944377279988e-28
6.63037815235824 5.16137172265985e-28
6.63195944931802 5.3714362162894e-28
6.6335407462778 5.58996162740492e-28
6.63512204323758 5.81728512025093e-28
6.63670334019736 6.05375714829746e-28
6.63828463715714 6.29974197215315e-28
6.63986593411692 6.5556181974323e-28
6.6414472310767 6.82177933333401e-28
6.64302852803648 7.09863437271892e-28
6.64460982499626 7.38660839450252e-28
6.64619112195604 7.68614318921233e-28
6.64777241891583 7.99769790859615e-28
6.6493537158756 8.32174974017962e-28
6.65093501283539 8.65879460773618e-28
6.65251630979516 9.00934789864644e-28
6.65409760675495 9.37394521916215e-28
6.65567890371473 9.75314317863654e-28
6.65726020067451 1.01475202038282e-27
6.65884149763429 1.05576773843952e-27
6.66042279459407 1.09842393507855e-27
6.66200409155385 1.14278551857285e-27
6.66358538851363 1.18891993706136e-27
6.66516668547341 1.23689727680694e-27
6.66674798243319 1.28679036421059e-27
6.66832927939297 1.33867487172494e-27
6.66991057635275 1.39262942781379e-27
6.67149187331253 1.4487357311095e-27
6.67307317027231 1.50707866892881e-27
6.67465446723209 1.56774644030798e-27
6.67623576419187 1.63083068373222e-27
6.67781706115165 1.69642660973133e-27
6.67939835811143 1.76463313852843e-27
6.68097965507121 1.83555304293043e-27
6.68256095203099 1.9092930966571e-27
6.68414224899077 1.98596422831504e-27
6.68572354595055 2.06568168122595e-27
6.68730484291033 2.1485651793322e-27
6.68888613987011 2.23473909940524e-27
6.69046743682989 2.32433264979569e-27
6.69204873378967 2.41748005596866e-27
6.69363003074945 2.51432075307969e-27
6.69521132770923 2.61499958585589e-27
6.69679262466901 2.71966701605391e-27
6.69837392162879 2.82847933778177e-27
6.69995521858857 2.94159890097416e-27
6.70153651554835 3.05919434333222e-27
6.70311781250813 3.18144083103881e-27
6.70469910946791 3.30852030858194e-27
6.70628040642769 3.44062175802143e-27
6.70786170338747 3.57794146805811e-27
6.70944300034725 3.72068331326643e-27
6.71102429730703 3.86905904386985e-27
6.71260559426681 4.02328858645692e-27
6.71418689122659 4.18360035603954e-27
6.71576818818637 4.35023157988116e-27
6.71734948514615 4.52342863353056e-27
6.71893078210593 4.70344738951684e-27
6.72051207906571 4.89055357917619e-27
6.72209337602549 5.08502316809917e-27
6.72367467298527 5.28714274570496e-27
6.72525596994505 5.49720992946648e-27
6.72683726690483 5.71553378433308e-27
6.72841856386461 5.94243525791306e-27
6.72999986082439 6.17824763199905e-27
6.73158115778417 6.42331699105061e-27
6.73316245474395 6.67800270824936e-27
6.73474375170373 6.94267794979202e-27
6.73632504866351 7.21773019808517e-27
6.73790634562329 7.50356179455284e-27
6.73948764258307 7.80059050277143e-27
6.74106893954285 8.10925009269053e-27
6.74265023650264 8.42999094672163e-27
6.74423153346241 8.76328068849316e-27
6.7458128304222 9.10960483512398e-27
6.74739412738198 9.46946747386525e-27
6.74897542434176 9.84339196402855e-27
6.75055672130154 1.02319216651194e-26
6.75213801826132 1.06356206921518e-26
6.7537193152211 1.10550746991359e-26
6.75530061218088 1.14908916917878e-26
6.75688190914066 1.19437028705309e-26
6.75846320610044 1.24141635049e-26
6.76004450306022 1.29029538405176e-26
6.76162580002 1.3410780039822e-26
6.76320709697978 1.39383751578015e-26
6.76478839393956 1.44865001540145e-26
6.76636969089934 1.50559449422311e-26
6.76795098785912 1.56475294790746e-26
6.7695322848189 1.6262104893092e-26
6.77111358177868 1.69005546557445e-26
6.77269487873846 1.75637957958458e-26
6.77427617569824 1.82527801590384e-26
6.77585747265802 1.89684957139769e-26
6.7774387696178 1.97119679068881e-26
6.77902006657758 2.04842610663318e-26
6.78060136353736 2.12864798599449e-26
6.78218266049714 2.21197708051117e-26
6.78376395745692 2.29853238354949e-26
6.7853452544167 2.38843739255029e-26
6.78692655137648 2.48182027747707e-26
6.78850784833626 2.57881405548825e-26
6.79008914529604 2.67955677205772e-26
6.79167044225582 2.78419168877838e-26
6.7932517392156 2.89286747809739e-26
6.79483303617538 3.0057384252263e-26
6.79641433313516 3.12296463749792e-26
6.79799563009494 3.24471226143138e-26
6.79957692705472 3.37115370779234e-26
6.8011582240145 3.50246788493632e-26
6.80273952097428 3.63884044073439e-26
6.80432081793406 3.78046401339812e-26
6.80590211489384 3.92753849152046e-26
6.80748341185362 4.08027128367208e-26
6.8090647088134 4.23887759789665e-26
6.81064600577318 4.40358073146574e-26
6.81222730273296 4.5746123712637e-26
6.81380859969274 4.75221290518831e-26
6.81538989665252 4.93663174496646e-26
6.8169711936123 5.12812766079516e-26
6.81855249057208 5.32696912824008e-26
6.82013378753186 5.53343468783068e-26
6.82171508449164 5.74781331781296e-26
6.82329638145142 5.97040482053494e-26
6.8248776784112 6.20152022295366e-26
6.82645897537098 6.44148219177914e-26
6.82804027233076 6.69062546377857e-26
6.82962156929054 6.94929729178981e-26
6.83120286625032 7.21785790700597e-26
6.8327841632101 7.49668099812469e-26
6.83436546016988 7.78615420796201e-26
6.83594675712966 8.08667964816213e-26
6.83752805408945 8.39867443265411e-26
6.83910935104922 8.72257123052912e-26
6.84069064800901 9.05881883903806e-26
6.84227194496879 9.40788277742424e-26
6.84385324192857 9.77024590235215e-26
6.84543453888835 1.01464090456952e-25
6.84701583584813 1.05368916754907e-25
6.84859713280791 1.09422325808897e-25
6.85017842976769 1.13629905819663e-25
6.85175972672747 1.17997452652676e-25
6.85334102368725 1.2253097746037e-25
6.85492232064703 1.27236714580558e-25
6.85650361760681 1.32121129720961e-25
6.85808491456659 1.37190928440044e-25
6.85966621152637 1.424530649348e-25
6.86124750848615 1.47914751146394e-25
6.86282880544593 1.53583466195007e-25
6.86441010240571 1.59466966155643e-25
6.86599139936549 1.65573294187166e-25
6.86757269632527 1.71910791026864e-25
6.86915399328505 1.78488105863979e-25
6.87073529024483 1.85314207605294e-25
6.87231658720461 1.92398396546998e-25
6.87389788416439 1.99750316467203e-25
6.87547918112417 2.07379967154062e-25
6.87706047808395 2.15297717384974e-25
6.87864177504373 2.235143183729e-25
6.88022307200351 2.32040917696426e-25
6.88180436896329 2.40889073730685e-25
6.88338566592307 2.50070770596907e-25
6.88496696288285 2.59598433649059e-25
6.88654825984263 2.69484945516536e-25
6.88812955680241 2.79743662722678e-25
6.88971085376219 2.90388432899334e-25
6.89129215072197 3.01433612618944e-25
6.89287344768175 3.12894085865431e-25
6.89445474464153 3.24785283167062e-25
6.89603604160131 3.371232014143e-25
6.89761733856109 3.49924424386931e-25
6.89919863552087 3.63206144015683e-25
6.90077993248065 3.76986182403928e-25
6.90236122944043 3.91283014636715e-25
6.90394252640021 4.06115792404411e-25
6.90552382335999 4.21504368470146e-25
6.90710512031977 4.37469322010479e-25
6.90868641727955 4.5403198485983e-25
6.91026771423933 4.71214468691396e-25
6.91184901119911 4.89039693166169e-25
6.91343030815889 5.0753141508532e-25
6.91501160511867 5.26714258580398e-25
6.91659290207845 5.4661374637826e-25
6.91817419903823 5.67256332178159e-25
6.91975549599801 5.88669434180259e-25
6.92133679295779 6.1088146980589e-25
6.92291808991757 6.33921891651285e-25
6.92449938687736 6.57821224718124e-25
6.92608068383713 6.82611104965246e-25
6.92766198079691 7.08324319228694e-25
6.92924327775669 7.34994846556735e-25
6.93082457471647 7.62657901010361e-25
6.93240587167625 7.9134997598012e-25
6.93398716863604 8.21108890072076e-25
6.93556846559582 8.51973834618206e-25
6.9371497625556 8.83985422867404e-25
6.93873105951538 9.17185740916326e-25
6.94031235647516 9.5161840043989e-25
6.94189365343494 9.87328593285394e-25
6.94347495039472 1.02436314799402e-24
6.9450562473545 1.06277058831752e-24
6.94663754431428 1.10260119379946e-24
6.94821884127406 1.14390706249275e-24
6.94980013823384 1.18674217588762e-24
6.95138143519362 1.2311624661271e-24
6.9529627321534 1.27722588559017e-24
6.95454402911318 1.32499247892276e-24
6.95612532607296 1.37452445760394e-24
6.95770662303274 1.42588627713412e-24
6.95928791999252 1.47914471693568e-24
6.9608692169523 1.53436896306172e-24
6.96245051391208 1.59163069380803e-24
6.96403181087186 1.65100416833126e-24
6.96561310783164 1.71256631837464e-24
6.96719440479142 1.77639684321139e-24
6.9687757017512 1.84257830791586e-24
6.97035699871098 1.91119624507614e-24
6.97193829567076 1.98233926007054e-24
6.97351959263054 2.05609914002654e-24
6.97510088959032 2.13257096659362e-24
6.9766821865501 2.21185323265833e-24
6.97826348350988 2.29404796313889e-24
6.97984478046966 2.37926084000034e-24
6.98142607742944 2.46760133163457e-24
6.98300737438922 2.55918282675664e-24
6.984588671349 2.65412277297132e-24
6.98616996830878 2.75254282017198e-24
6.98775126526856 2.85456896893793e-24
6.98933256222834 2.96033172410041e-24
6.99091385918812 3.06996625365667e-24
6.9924951561479 3.18361255321452e-24
6.99407645310768 3.30141561615789e-24
6.99565775006746 3.42352560972929e-24
6.99723904702724 3.55009805723145e-24
6.99882034398702 3.68129402655945e-24
7.0004016409468 3.81728032527841e-24
7.00198293790658 3.95822970247181e-24
7.00356423486636 4.10432105759174e-24
7.00514553182614 4.25573965655175e-24
7.00672682878592 4.41267735530649e-24
7.0083081257457 4.57533283117891e-24
7.00988942270548 4.7439118221962e-24
7.01147071966526 4.91862737470716e-24
7.01305201662504 5.09970009956787e-24
7.01463331358482 5.2873584371825e-24
7.0162146105446 5.48183893170493e-24
7.01779590750438 5.68338651471298e-24
7.01937720446417 5.89225479867481e-24
7.02095850142394 6.10870638054337e-24
7.02253979838372 6.33301315582537e-24
7.0241210953435 6.56545664347608e-24
7.02570239230328 6.80632832198971e-24
7.02728368926307 7.05592997706995e-24
7.02886498622285 7.3145740612661e-24
7.03044628318263 7.58258406598849e-24
7.03202758014241 7.86029490631717e-24
7.03360887710219 8.14805331904399e-24
7.03519017406197 8.44621827438604e-24
7.03677147102175 8.75516140184727e-24
7.03835276798153 9.07526743069822e-24
7.03993406494131 9.40693464556566e-24
7.04151536190109 9.7505753576567e-24
7.04309665886087 1.01066163921299e-23
7.04467795582065 1.04754995921713e-23
7.04625925278043 1.08576823403317e-23
7.04784054974021 1.12536380977121e-23
7.04942184669999 1.16638569616013e-23
7.05100314365977 1.20888462421764e-23
7.05258444061955 1.25291310589291e-23
7.05416573757933 1.29852549574608e-23
7.05574703453911 1.34577805473502e-23
7.05732833149889 1.39472901617838e-23
7.05890962845867 1.44543865397082e-23
7.06049092541845 1.49796935312343e-23
7.06207222237823 1.55238568270845e-23
7.06365351933801 1.60875447129043e-23
7.06523481629779 1.66714488492503e-23
7.06681611325757 1.72762850781371e-23
7.06839741021735 1.79027942570112e-23
7.06997870717713 1.85517431210986e-23
7.07156000413691 1.92239251750539e-23
7.07314130109669 1.99201616149063e-23
7.07472259805647 2.06413022813102e-23
7.07630389501625 2.13882266451466e-23
7.07788519197603 2.21618448265684e-23
7.07946648893581 2.29630986485889e-23
7.08104778589559 2.3792962726391e-23
7.08262908285537 2.46524455935262e-23
7.08421037981515 2.55425908662516e-23
7.08579167677493 2.64644784472761e-23
7.08737297373471 2.74192257702111e-23
7.08895427069449 2.84079890861187e-23
7.09053556765427 2.94319647935174e-23
7.09211686461405 3.04923908133339e-23
7.09369816157383 3.15905480102478e-23
7.09527945853361 3.27277616620422e-23
7.09686075549339 3.39054029784742e-23
7.09844205245317 3.51248906713737e-23
7.10002334941295 3.63876925776586e-23
7.10160464637273 3.76953273369864e-23
7.10318594333251 3.90493661259145e-23
7.10476724029229 4.04514344503977e-23
7.10634853725207 4.19032139985758e-23
7.10792983421185 4.34064445558452e-23
7.10951113117163 4.49629259842804e-23
7.11109242813141 4.65745202685208e-23
7.11267372509119 4.82431536303649e-23
7.11425502205097 4.9970818714272e-23
7.11583631901075 5.17595768461904e-23
7.11741761597053 5.36115603680833e-23
7.11899891293031 5.55289750506825e-23
7.12058020989009 5.75141025870179e-23
7.12216150684988 5.95693031694297e-23
7.12374280380966 6.16970181527888e-23
7.12532410076944 6.3899772806763e-23
7.12690539772922 6.61801791600937e-23
7.128486694689 6.85409389398615e-23
7.13006799164878 7.09848466089134e-23
7.13164928860856 7.3514792504675e-23
7.13323058556834 7.61337660826342e-23
7.13481188252812 7.8844859267994e-23
7.1363931794879 8.16512699190213e-23
7.13797447644768 8.45563054057508e-23
7.13955577340746 8.75633863078589e-23
7.14113707036724 9.06760502355469e-23
7.14271836732702 9.38979557775793e-23
7.1442996642868 9.72328865805131e-23
7.14588096124658 1.00684755563527e-22
7.14746225820636 1.04257609273202e-22
7.14904355516614 1.07955632382892e-22
7.15062485212592 1.117831523414e-22
7.1522061490857 1.15744644175778e-22
7.15378744604548 1.19844735453364e-22
7.15536874300526 1.24088211408269e-22
7.15695003996504 1.28480020237562e-22
7.15853133692482 1.33025278572787e-22
7.1601126338846 1.37729277132517e-22
7.16169393084438 1.42597486561876e-22
7.16327522780416 1.47635563464916e-22
7.16485652476394 1.52849356636488e-22
7.16643782172372 1.58244913499705e-22
7.1680191186835 1.63828486756017e-22
7.16960041564328 1.69606541254554e-22
7.17118171260306 1.75585761088004e-22
7.17276300956284 1.8177305692238e-22
7.17434430652262 1.88175573568146e-22
7.1759256034824 1.94800697800702e-22
7.17750690044218 2.01656066438167e-22
7.17908819740196 2.08749574684883e-22
7.18066949436174 2.16089384749177e-22
7.18225079132152 2.23683934744367e-22
7.1838320882813 2.31541947882081e-22
7.18541338524108 2.39672441967323e-22
7.18699468220086 2.48084739205149e-22
7.18857597916064 2.56788476328938e-22
7.19015727612042 2.65793615060682e-22
7.1917385730802 2.7511045291397e-22
7.19331987003998 2.84749634350704e-22
7.19490116699976 2.94722162303083e-22
7.19648246395954 3.05039410072486e-22
7.19806376091932 3.15713133617386e-22
7.1996450578791 3.26755484242984e-22
7.20122635483888 3.38179021705359e-22
7.20280765179866 3.49996727743331e-22
7.20438894875844 3.62222020052173e-22
7.20597024571822 3.74868766713067e-22
7.207551542678 3.87951301092787e-22
7.20913283963778 4.01484437229365e-22
7.21071413659756 4.15483485718394e-22
7.21229543355734 4.29964270116929e-22
7.21387673051712 4.44943143880983e-22
7.2154580274769 4.60437007853717e-22
7.21703932443669 4.76463328322522e-22
7.21862062139647 4.93040155662533e-22
7.22020191835625 5.10186143585609e-22
7.22178321531603 5.27920569014131e-22
7.22336451227581 5.46263352599769e-22
7.22494580923559 5.65235079907339e-22
7.22652710619537 5.84857023285471e-22
7.22810840315515 6.0515116444574e-22
7.22968970011493 6.26140217772755e-22
7.23127099707471 6.4784765438896e-22
7.23285229403449 6.7029772699753e-22
7.23443359099427 6.93515495528735e-22
7.23601488795405 7.17526853615028e-22
7.23759618491383 7.42358555921194e-22
7.23917748187361 7.68038246356983e-22
7.24075877883339 7.94594487199841e-22
7.24234007579317 8.22056789157212e-22
7.24392137275295 8.50455642397769e-22
7.24550266971273 8.79822548582666e-22
7.24708396667251 9.10190053927755e-22
7.24866526363229 9.41591783330995e-22
7.25024656059207 9.74062475596967e-22
7.25182785755185 1.0076380197943e-21
7.25340915451163 1.04235549278209e-21
7.25499045147141 1.07825319794124e-21
7.25657174843119 1.11537070514982e-21
7.25815304539097 1.15374889204093e-21
7.25973434235075 1.19342998658483e-21
7.26131563931053 1.23445761103514e-21
7.26289693627031 1.27687682728413e-21
7.26447823323009 1.32073418367079e-21
7.26605953018987 1.36607776328647e-21
7.26764082714965 1.41295723382727e-21
7.26922212410943 1.46142389903998e-21
7.27080342106921 1.51153075181334e-21
7.27238471802899 1.56333252896413e-21
7.27396601498877 1.61688576777485e-21
7.27554731194855 1.67224886433392e-21
7.27712860890833 1.72948213373847e-21
7.27870990586811 1.78864787221617e-21
7.28029120282789 1.84981042122687e-21
7.28187249978767 1.9130362336065e-21
7.28345379674745 1.97839394181687e-21
7.28503509370723 2.04595442836657e-21
7.28661639066701 2.1157908984732e-21
7.28819768762679 2.18797895503411e-21
7.28977898458657 2.26259667598067e-21
7.29136028154635 2.33972469408791e-21
7.29294157850613 2.41944627931907e-21
7.29452287546591 2.50184742378132e-21
7.29610417242569 2.58701692937664e-21
7.29768546938547 2.67504649823056e-21
7.29926676634525 2.76603082598508e-21
7.30084806330503 2.86006769804717e-21
7.30242936026481 2.95725808888115e-21
7.30401065722459 3.05770626444417e-21
7.30559195418437 3.16151988785888e-21
7.30717325114415 3.26881012842636e-21
7.30875454810394 3.37969177408169e-21
7.31033584506371 3.49428334739912e-21
7.3119171420235 3.61270722525953e-21
7.31349843898327 3.73508976229035e-21
7.31507973594306 3.86156141819567e-21
7.31666103290284 3.99225688910101e-21
7.31824232986262 4.1273152430314e-21
7.3198236268224 4.26688005965377e-21
7.32140492378218 4.41109957441891e-21
7.32298622074196 4.56012682722941e-21
7.32456751770174 4.7141198157858e-21
7.32614881466152 4.87324165374636e-21
7.3277301116213 5.03766073385295e-21
7.32931140858108 5.20755089617544e-21
7.33089270554086 5.38309160163398e-21
7.33247400250064 5.56446811095944e-21
7.33405529946042 5.75187166926345e-21
7.3356365964202 5.94549969638346e-21
7.33721789337998 6.14555598319334e-21
7.33879919033976 6.35225089404778e-21
7.34038048729954 6.56580157556399e-21
7.34196178425932 6.78643217192064e-21
7.3435430812191 7.01437404689145e-21
7.34512437817888 7.24986601280347e-21
7.34670567513866 7.49315456664331e-21
7.34828697209844 7.74449413352765e-21
7.34986826905822 8.00414731776423e-21
7.351449566018 8.27238516173503e-21
7.35303086297778 8.54948741284037e-21
7.35461215993756 8.83574279875509e-21
7.35619345689734 9.1314493112463e-21
7.35777475385712 9.4369144988181e-21
7.3593560508169 9.75245576845029e-21
7.36093734777668 1.00784006967119e-20
7.36251864473646 1.04150873505328e-20
7.36409994169624 1.07628646179324e-20
7.36568123865602 1.11220925490017e-20
7.3672625356158 1.14931427074622e-20
7.36884383257558 1.18763985331153e-20
7.37042512953536 1.22722557155149e-20
7.37200642649514 1.26811225792108e-20
7.37358772345492 1.31034204809066e-20
7.3751690204147 1.35395842189043e-20
7.37675031737448 1.39900624551977e-20
7.37833161433426 1.4455318150609e-20
7.37991291129404 1.49358290133601e-20
7.38149420825382 1.54320879614841e-20
7.3830755052136 1.59446035995042e-20
7.38465680217338 1.64739007098007e-20
7.38623809913316 1.70205207591303e-20
7.38781939609294 1.75850224207302e-20
7.38940069305272 1.8167982112504e-20
7.3909819900125 1.87699945517665e-20
7.39256328697228 1.93916733270332e-20
7.39414458393206 2.00336514874032e-20
7.39572588089184 2.06965821500298e-20
7.39730717785162 2.13811391262517e-20
7.3988884748114 2.20880175669391e-20
7.40046977177118 2.28179346276286e-20
7.40205106873096 2.3571630154052e-20
7.40363236569075 2.43498673886707e-20
7.40521366265052 2.51534336988438e-20
7.40679495961031 2.59831413272895e-20
7.40837625657008 2.68398281655027e-20
7.40995755352987 2.77243585508238e-20
7.41153885048965 2.8637624087866e-20
7.41312014744943 2.95805444950362e-20
7.41470144440921 3.05540684768981e-20
7.41628274136899 3.15591746231623e-20
7.41786403832877 3.25968723350899e-20
7.41944533528855 3.36682027801279e-20
7.42102663224833 3.47742398756584e-20
7.42260792920811 3.59160913026693e-20
7.42418922616789 3.70948995503143e-20
7.42577052312767 3.83118429922142e-20
7.42735182008745 3.95681369955193e-20
7.42893311704723 4.08650350636523e-20
7.43051441400701 4.2203830013763e-20
7.43209571096679 4.35858551899477e-20
7.43367700792657 4.50124857132588e-20
7.43525830488635 4.64851397696423e-20
7.43683960184613 4.8005279936909e-20
7.43842089880591 4.95744145518952e-20
7.44000219576569 5.11940991190624e-20
7.44158349272547 5.28659377616655e-20
7.44316478968525 5.45915847168868e-20
7.44474608664503 5.63727458761247e-20
7.44632738360481 5.82111803718499e-20
7.44790868056459 6.01087022123842e-20
7.44948997752437 6.20671819660353e-20
7.45107127448415 6.40885484960347e-20
7.45265257144393 6.61747907477914e-20
7.45423386840371 6.8327959590048e-20
7.45581516536349 7.0550169711449e-20
7.45739646232327 7.28436015742653e-20
7.45897775928305 7.52105034268731e-20
7.46055905624283 7.76531933767983e-20
7.46214035320261 8.01740615260544e-20
7.46372165016239 8.27755721706642e-20
7.46530294712217 8.54602660662311e-20
7.46688424408195 8.82307627614898e-20
7.46846554104173 9.10897630019096e-20
7.47004683800151 9.40400512053364e-20
7.47162813496129 9.7084498011834e-20
7.47320943192107 1.00226062909915e-19
7.47479072888085 1.03467796941397e-19
7.47637202584063 1.06812845487175e-19
7.47795332280041 1.10264451136322e-19
7.47953461976019 1.13825956640971e-19
7.48111591671997 1.17500807959442e-19
7.48269721367975 1.21292557390285e-19
7.48427851063953 1.25204866799789e-19
7.48585980759931 1.29241510945847e-19
7.48744110455909 1.33406380900883e-19
7.48902240151887 1.37703487576746e-19
7.49060369847865 1.42136965354659e-19
7.49218499543843 1.46711075823139e-19
7.49376629239821 1.51430211627221e-19
7.49534758935799 1.56298900432055e-19
7.49692888631777 1.6132180900436e-19
7.49851018327756 1.66503747415139e-19
7.50009148023733 1.71849673367063e-19
7.50167277719712 1.77364696650455e-19
7.50325407415689 1.83054083731238e-19
7.50483537111668 1.88923262475008e-19
7.50641666807646 1.94977827011044e-19
7.50799796503624 2.01223542740367e-19
7.50957926199602 2.07666351491972e-19
7.5111605589558 2.14312376831656e-19
7.51274185591558 2.21167929527779e-19
7.51432315287536 2.28239513178511e-19
7.51590444983514 2.35533830005375e-19
7.51748574679492 2.43057786817681e-19
7.5190670437547 2.50818501153052e-19
7.52064834071448 2.58823307598991e-19
7.52222963767426 2.67079764300744e-19
7.52381093463404 2.75595659660883e-19
7.52539223159382 2.84379019236174e-19
7.5269735285536 2.93438112837374e-19
7.52855482551338 3.02781461837766e-19
7.53013612247316 3.12417846696742e-19
7.53171741943294 3.22356314704235e-19
7.53329871639272 3.3260618795261e-19
7.5348800133525 3.43177071542684e-19
7.53646131031228 3.54078862030193e-19
7.53804260727206 3.65321756120146e-19
7.53962390423184 3.76916259615845e-19
7.54120520119162 3.88873196630037e-19
7.5427864981514 4.01203719065605e-19
7.54436779511118 4.13919316373795e-19
7.54594909207096 4.27031825597737e-19
7.54753038903074 4.40553441709374e-19
7.54911168599052 4.54496728248591e-19
7.5506929829503 4.68874628272658e-19
7.55227427991008 4.83700475625527e-19
7.55385557686986 4.9898800653544e-19
7.55543687382964 5.14751371550928e-19
7.55701817078942 5.31005147824212e-19
7.5585994677492 5.47764351752701e-19
7.56018076470898 5.65044451987988e-19
7.56176206166876 5.82861382823397e-19
7.56334335862854 6.01231557970977e-19
7.56492465558832 6.20171884738389e-19
7.5665059525481 6.39699778617903e-19
7.56808724950788 6.59833178298451e-19
7.56966854646766 6.80590561113687e-19
7.57124984342744 7.01990958937641e-19
7.57283114038722 7.24053974540982e-19
7.574412437347 7.46799798421214e-19
7.57599373430678 7.70249226120191e-19
7.57757503126656 7.94423676042329e-19
7.57915632822634 8.19345207788442e-19
7.58073762518612 8.45036541019357e-19
7.5823189221459 8.71521074864395e-19
7.58390021910568 8.98822907890364e-19
7.58548151606546 9.26966858646765e-19
7.58706281302524 9.55978486803343e-19
7.58864410998503 9.85884114897366e-19
7.5902254069448 1.01671085070718e-18
7.59180670390458 1.04848661027005e-18
7.59338800086437 1.08124014156252e-18
7.59496929782414 1.11500104886197e-18
7.59655059478393 1.14979981780863e-18
7.59813189174371 1.18566784118734e-18
7.59971318870349 1.22263744545063e-18
7.60129448566327 1.2607419180016e-18
7.60287578262305 1.30001553526158e-18
7.60445707958283 1.34049359154037e-18
7.60603837654261 1.3822124287356e-18
7.60761967350239 1.42520946688193e-18
7.60920097046217 1.46952323557447e-18
7.61078226742195 1.51519340629252e-18
7.61236356438173 1.56226082564628e-18
7.61394486134151 1.61076754957458e-18
7.61552615830129 1.66075687851928e-18
7.61710745526107 1.71227339360408e-18
7.61868875222085 1.76536299384554e-18
7.62027004918063 1.82007293442541e-18
7.62185134614041 1.87645186605374e-18
7.62343264310019 1.93454987545393e-18
7.62501394005997 1.99441852700005e-18
7.62659523701975 2.05611090553926e-18
7.62817653397953 2.11968166043249e-18
7.62975783093931 2.18518705084682e-18
7.63133912789909 2.25268499233464e-18
7.63292042485887 2.32223510473642e-18
7.63450172181865 2.39389876144171e-18
7.63608301877843 2.46773914004914e-18
7.63766431573821 2.54382127446098e-18
7.63924561269799 2.62221210845552e-18
7.64082690965777 2.70298055077597e-18
7.64240820661755 2.78619753177804e-18
7.64398950357733 2.87193606168179e-18
7.64557080053711 2.96027129046887e-18
7.64715209749689 3.051280569474e-18
7.64873339445667 3.14504351471463e-18
7.65031469141645 3.2416420720102e-18
7.65189598837623 3.34116058393597e-18
7.65347728533601 3.44368585866934e-18
7.65505858229579 3.54930724077057e-18
7.65663987925557 3.65811668396367e-18
7.65822117621535 3.77020882596105e-18
7.65980247317513 3.8856810653978e-18
7.66138377013491 4.00463364092574e-18
7.66296506709469 4.12716971253434e-18
7.66454636405447 4.25339544515368e-18
7.66612766101425 4.38342009460549e-18
7.66770895797403 4.5173560959671e-18
7.66929025493381 4.65531915441232e-18
7.67087155189359 4.79742833859902e-18
7.67245284885337 4.94380617667511e-18
7.67403414581315 5.09457875496932e-18
7.67561544277293 5.2498758194478e-18
7.67719673973271 5.40983088000617e-18
7.67877803669249 5.57458131767693e-18
7.68035933365227 5.74426849483446e-18
7.68194063061205 5.91903786847545e-18
7.68352192757184 6.09903910666233e-18
7.68510322453161 6.28442620821404e-18
7.68668452149139 6.47535762573631e-18
7.68826581845118 6.67199639207455e-18
7.68984711541095 6.87451025029459e-18
7.69142841237074 7.08307178727945e-18
7.69300970933052 7.29785857103984e-18
7.6945910062903 7.51905329184587e-18
7.69617230325008 7.74684390727979e-18
7.69775360020986 7.98142379131694e-18
7.69933489716964 8.2229918875459e-18
7.70091619412942 8.47175286663691e-18
7.7024974910892 8.72791728818196e-18
7.70407878804898 8.99170176701297e-18
7.70566008500876 9.2633291441335e-18
7.70724138196854 9.54302866237716e-18
7.70882267892832 9.83103614693045e-18
7.7104039758881 1.01275941908427e-17
7.71198527284788 1.04329523456672e-17
7.71356656980766 1.07473673173691e-17
7.71514786676744 1.10711031676337e-17
7.71672916372722 1.14044315207421e-17
7.718310460687 1.17476317761382e-17
7.71989175764678 1.2100991326868e-17
7.72147305460656 1.24648057840235e-17
7.72305435156634 1.28393792073763e-17
7.72463564852612 1.32250243423488e-17
7.7262169454859 1.36220628635117e-17
7.72779824244568 1.40308256247641e-17
7.72937953940546 1.44516529163951e-17
7.73096083636524 1.48848947292002e-17
7.73254213332502 1.53309110258406e-17
7.7341234302848 1.57900720196554e-17
7.73570472724458 1.62627584611066e-17
7.73728602420436 1.67493619320722e-17
7.73886732116414 1.72502851482072e-17
7.74044861812392 1.77659422695634e-17
7.7420299150837 1.82967592197201e-17
7.74361121204348 1.88431740136278e-17
7.74519250900326 1.9405637094413e-17
7.74677380596304 1.99846116793783e-17
7.74835510292282 2.05805741154452e-17
7.7499363998826 2.11940142442927e-17
7.75151769684238 2.182543577745e-17
7.75309899380216 2.24753566816026e-17
7.75468029076194 2.31443095744005e-17
7.75626158772172 2.38328421310304e-17
7.7578428846815 2.45415175018446e-17
7.75942418164128 2.52709147413571e-17
7.76100547860106 2.60216292488753e-17
7.76258677556084 2.67942732211114e-17
7.76416807252062 2.75894761170779e-17
7.7657493694804 2.8407885135576e-17
7.76733066644018 2.92501657056553e-17
7.76891196339996 3.01170019903351e-17
7.77049326035974 3.10090974039893e-17
7.77207455731952 3.19271751437198e-17
7.7736558542793 3.28719787350969e-17
7.77523715123908 3.3844272592683e-17
7.77681844819886 3.48448425956614e-17
7.77839974515865 3.58744966790444e-17
7.77998104211842 3.69340654408158e-17
7.7815623390782 3.80244027654577e-17
7.78314363603798 3.91463864642856e-17
7.78472493299777 4.03009189330457e-17
7.78630622995755 4.14889278272049e-17
7.78788752691733 4.27113667554236e-17
7.78946882387711 4.39692159916887e-17
7.79105012083689 4.52634832065821e-17
7.79263141779667 4.65952042181951e-17
7.79421271475645 4.79654437632244e-17
7.79579401171623 4.93752962887438e-17
7.79737530867601 5.08258867652302e-17
7.79895660563579 5.23183715213703e-17
7.80053790259557 5.3853939101255e-17
7.80211919955535 5.54338111445128e-17
7.80370049651513 5.70592432899963e-17
7.80528179347491 5.87315261036676e-17
7.80686309043469 6.04519860312513e-17
7.80844438739447 6.22219863763848e-17
7.81002568435425 6.40429283048351e-17
7.81160698131403 6.59162518755832e-17
7.81318827827381 6.78434370993519e-17
7.81476957523359 6.9826005025397e-17
7.81635087219337 7.1865518857212e-17
7.81793216915315 7.39635850980045e-17
7.81951346611293 7.61218547265851e-17
7.82109476307271 7.83420244045946e-17
7.82267606003249 8.06258377158024e-17
7.82425735699227 8.29750864383119e-17
7.82583865395205 8.53916118505948e-17
7.82741995091183 8.78773060721336e-17
7.82900124787161 9.0434113439679e-17
7.83058254483139 9.30640319199498e-17
7.83216384179117 9.5769114559769e-17
7.83374513875095 9.85514709746125e-17
7.83532643571073 1.01413268876558e-16
7.83690773267051 1.04356735642626e-16
7.83848902963029 1.07384159924582e-16
7.84007032659007 1.10497893301295e-16
7.84165162354985 1.13700351974694e-16
7.84323292050963 1.16994018510514e-16
7.84481421746941 1.20381443624924e-16
7.84639551442919 1.2386524801828e-16
7.84797681138897 1.27448124257147e-16
7.84955810834875 1.31132838705937e-16
7.85113940530853 1.34922233509335e-16
7.85272070226831 1.38819228626868e-16
7.85430199922809 1.42826823920947e-16
7.85588329618787 1.46948101299836e-16
7.85746459314765 1.51186226916769e-16
7.85904589010743 1.55544453426859e-16
7.86062718706721 1.60026122303183e-16
7.86220848402699 1.64634666213565e-16
7.86378978098677 1.6937361145959e-16
7.86537107794655 1.74246580479576e-16
7.86695237490633 1.79257294416909e-16
7.86853367186611 1.84409575755652e-16
7.8701149688259 1.89707351024973e-16
7.87169626578567 1.9515465357425e-16
7.87327756274546 2.00755626420651e-16
7.87485885970523 2.06514525170934e-16
7.87644015666501 2.12435721019553e-16
7.8780214536248 2.18523703824771e-16
7.87960275058458 2.24783085265035e-16
7.88118404754436 2.31218602077417e-16
7.88276534450414 2.37835119380359e-16
7.88434664146392 2.44637634082804e-16
7.8859279384237 2.51631278381964e-16
7.88750923538348 2.58821323351875e-16
7.88909053234326 2.66213182625181e-16
7.89067182930304 2.73812416170326e-16
7.89225312626282 2.81624734166854e-16
7.8938344232226 2.89656000980901e-16
7.89541572018238 2.97912239243947e-16
7.89699701714216 3.06399634036858e-16
7.89857831410194 3.15124537182342e-16
7.90015961106172 3.24093471648331e-16
7.9017409080215 3.33313136065131e-16
7.90332220498128 3.42790409359354e-16
7.90490350194106 3.52532355507138e-16
7.90648479890084 3.62546228410459e-16
7.90806609586062 3.72839476898647e-16
7.9096473928204 3.83419749859197e-16
7.91122868978018 3.9429490150042e-16
7.91280998673996 4.05472996749672e-16
7.91439128369974 4.16962316790447e-16
7.91597258065952 4.28771364741653e-16
7.9175538776193 4.40908871483027e-16
7.91913517457908 4.53383801629965e-16
7.92071647153886 4.66205359661734e-16
7.92229776849864 4.79382996206891e-16
7.92387906545842 4.92926414489691e-16
7.9254603624182 5.06845576941854e-16
7.92704165937798 5.21150711983421e-16
7.92862295633776 5.35852320977189e-16
7.93020425329754 5.50961185360976e-16
7.93178555025732 5.66488373962355e-16
7.9333668472171 5.82445250499823e-16
7.93494814417688 5.98843481276021e-16
7.93652944113666 6.15695043066731e-16
7.93811073809644 6.33012231211429e-16
7.93969203505622 6.50807667909721e-16
7.941273332016 6.69094310729332e-16
7.94285462897578 6.8788546133063e-16
7.94443592593556 7.07194774412904e-16
7.94601722289534 7.27036266888331e-16
7.94759851985512 7.47424327289061e-16
7.9491798168149 7.6837372541318e-16
7.95076111377468 7.89899622215177e-16
7.95234241073446 8.12017579948016e-16
7.95392370769424 8.34743572561686e-16
7.95550500465402 8.58093996365384e-16
7.9570863016138 8.82085680960135e-16
7.95866759857358 9.06735900447239e-16
7.96024889553336 9.32062384921077e-16
7.96183019249314 9.58083332252061e-16
7.96341148945292 9.84817420167097e-16
7.9649927864127 1.01228381863534e-15
7.96657408337248 1.04050220256656e-15
7.96815538033227 1.06949276482946e-15
7.96973667729204 1.09927622959832e-15
7.97131797425182 1.12987386603589e-15
7.97289927121161 1.16130750232073e-15
7.97448056817139 1.19359954002712e-15
7.97606186513117 1.22677296886731e-15
7.97764316209095 1.2608513818037e-15
7.97922445905073 1.29585899054072e-15
7.98080575601051 1.33182064140561e-15
7.98238705297029 1.36876183162784e-15
7.98396834993007 1.40670872602613e-15
7.98554964688985 1.44568817411439e-15
7.98713094384963 1.48572772763525e-15
7.98871224080941 1.52685565853311e-15
7.99029353776919 1.56910097737639e-15
7.99187483472897 1.61249345224047e-15
7.99345613168875 1.65706362806234e-15
7.99503742864853 1.70284284647843e-15
7.99661872560831 1.74986326615805e-15
7.99820002256809 1.79815788364312e-15
7.99978131952787 1.84776055470816e-15
8.00136261648765 1.89870601625176e-15
8.00294391344743 1.95102990873352e-15
8.00452521040721 2.00476879916905e-15
8.00610650736699 2.05996020469672e-15
8.00768780432677 2.11664261673052e-15
8.00926910128655 2.17485552571255e-15
8.01085039824633 2.23463944647968e-15
8.01243169520611 2.29603594426003e-15
8.01401299216589 2.35908766131357e-15
8.01559428912567 2.4238383442338e-15
8.01717558608545 2.490332871924e-15
8.01875688304523 2.55861728426716e-15
8.02033818000501 2.62873881150516e-15
8.02191947696479 2.70074590434256e-15
8.02350077392457 2.77468826479696e-15
8.02508207088435 2.85061687780803e-15
8.02666336784413 2.92858404362917e-15
8.02824466480391 3.00864341101647e-15
8.02982596176369 3.09085001123621e-15
8.03140725872347 3.17526029290976e-15
8.03298855568325 3.26193215771741e-15
8.03456985264303 3.35092499697944e-15
8.03615114960281 3.44229972913689e-15
8.03773244656259 3.5361188381539e-15
8.03931374352237 3.63244641286333e-15
8.04089504048215 3.73134818727755e-15
8.04247633744193 3.8328915818881e-15
8.04405763440171 3.93714574597907e-15
8.04563893136149 4.04418160097552e-15
8.04722022832127 4.15407188485446e-15
8.04880152528105 4.26689119764318e-15
8.05038282224083 4.38271604802808e-15
8.05196411920061 4.50162490110704e-15
8.05354541616039 4.62369822730273e-15
8.05512671312017 4.74901855247518e-15
8.05670801007996 4.87767050925486e-15
8.05828930703973 5.0097408896265e-15
8.05987060399952 5.14531869879752e-15
8.06145190095929 5.28449521037474e-15
8.06303319791908 5.42736402288765e-15
8.06461449487885 5.57402111768467e-15
8.06619579183863 5.72456491823712e-15
8.06777708879842 5.87909635088565e-15
8.06935838575819 6.03771890705977e-15
8.07093968271798 6.20053870700902e-15
8.07252097967775 6.36766456507839e-15
8.07410227663754 6.53920805656932e-15
8.07568357359732 6.7152835862152e-15
8.0772648705571 6.89600845831876e-15
8.07884616751688 7.08150294858642e-15
8.08042746447666 7.27189037769743e-15
8.08200876143644 7.46729718665221e-15
8.08359005839622 7.66785301394112e-15
8.085171355356 7.87369077457667e-15
8.08675265231578 8.08494674102693e-15
8.08833394927556 8.30176062611027e-15
8.08991524623534 8.52427566787671e-15
8.09149654319512 8.75263871653981e-15
8.0930778401549 8.98700032349986e-15
8.09465913711468 9.22751483250423e-15
8.09624043407446 9.4743404730066e-15
8.09782173103424 9.72763945575834e-15
8.09940302799402 9.98757807070703e-15
8.1009843249538 1.0254326787231e-14
8.10256562191358 1.05280603567901e-14
8.10414691887336 1.08089579180257e-14
8.10572821583314 1.10972031043848e-14
8.10730951279292 1.13929841543165e-14
8.1088908097527 1.16964940241066e-14
8.11047210671248 1.20079305034073e-14
8.11205340367226 1.23274963335321e-14
8.11363470063204 1.26553993285664e-14
8.11521599759182 1.2991852499378e-14
8.1167972945516 1.33370741805785e-14
8.11837859151138 1.36912881605145e-14
8.11995988847116 1.40547238143504e-14
8.12154118543094 1.44276162403247e-14
8.12312248239072 1.48102063992462e-14
8.1247037793505 1.52027412573035e-14
8.12628507631028 1.56054739322718e-14
8.12786637327006 1.60186638431913e-14
8.12944767022984 1.64425768635973e-14
8.13102896718962 1.68774854783817e-14
8.1326102641494 1.73236689443787e-14
8.13419156110918 1.77814134547498e-14
8.13577285806896 1.82510123072631e-14
8.13735415502874 1.87327660765524e-14
8.13893545198852 1.92269827904512e-14
8.1405167489483 1.97339781104938e-14
8.14209804590808 2.02540755166775e-14
8.14367934286786 2.07876064965879e-14
8.14526063982764 2.13349107389832e-14
8.14684193678742 2.18963363319442e-14
8.1484232337472 2.24722399656925e-14
8.15000453070698 2.30629871401807e-14
8.15158582766676 2.36689523775726e-14
8.15316712462654 2.42905194397171e-14
8.15474842158632 2.49280815507328e-14
8.1563297185461 2.55820416248197e-14
8.15791101550588 2.62528124994227e-14
8.15949231246566 2.69408171738621e-14
8.16107360942545 2.76464890535599e-14
8.16265490638523 2.8370272199981e-14
8.16423620334501 2.91126215864374e-14
8.16581750030479 2.98740033598805e-14
8.16739879726457 3.06548951087936e-14
8.16898009422435 3.14557861373774e-14
8.17056139118413 3.22771777461145e-14
8.17214268814391 3.31195835188984e-14
8.17372398510369 3.39835296168496e-14
8.17530528206347 3.48695550789981e-14
8.17688657902325 3.57782121299485e-14
8.17846787598303 3.67100664947333e-14
8.18004917294281 3.7665697720979e-14
8.18163046990259 3.86456995085642e-14
8.18321176686237 3.96506800469573e-14
8.18479306382215 4.06812623603615e-14
8.18637436078193 4.1738084660901e-14
8.18795565774171 4.28218007099793e-14
8.18953695470149 4.39330801880301e-14
8.19111825166127 4.50726090728276e-14
8.19269954862105 4.6241090026556e-14
8.19428084558083 4.74392427918528e-14
8.19586214254061 4.86678045969843e-14
8.19744343950039 4.99275305704193e-14
8.19902473646017 5.12191941649434e-14
8.20060603341995 5.25435875915921e-14
8.20218733037973 5.39015222635921e-14
8.20376862733951 5.52938292505154e-14
8.20534992429929 5.67213597429247e-14
8.20693122125907 5.81849855277096e-14
8.20851251821885 5.96855994743598e-14
8.21009381517863 6.12241160324152e-14
8.21167511213841 6.28014717403632e-14
8.21325640909819 6.44186257462277e-14
8.21483770605797 6.60765603400896e-14
8.21641900301775 6.7776281498841e-14
8.21800029997753 6.95188194434241e-14
8.21958159693731 7.13052292088468e-14
8.22116289389709 7.31365912272219e-14
8.22274419085687 7.5014011924194e-14
8.22432548781665 7.69386243289751e-14
8.22590678477643 7.89115886983206e-14
8.22748808173621 8.09340931547848e-14
8.22906937869599 8.30073543395134e-14
8.23065067565577 8.51326180799751e-14
8.23223197261555 8.73111600728504e-14
8.23381326957533 8.95442865825276e-14
8.23539456653511 9.18333351555227e-14
8.23697586349489 9.41796753510771e-14
8.23855716045467 9.65847094884602e-14
8.24013845741445 9.90498734111882e-14
8.24171975437423 1.01576637268662e-13
8.24330105133401 1.0416650631548e-13
8.24488234829379 1.06821021728935e-13
8.24646364525357 1.09541761445025e-13
8.24804494221335 1.1233034101341e-13
8.24962623917314 1.15188414471722e-13
8.25120753613291 1.18117675239639e-13
8.2527888330927 1.21119857033253e-13
8.25437013005248 1.24196734799977e-13
8.25595142701225 1.27350125674704e-13
8.25753272397204 1.30581889957426e-13
8.25911402093181 1.33893932113001e-13
8.2606953178916 1.37288201793386e-13
8.26227661485138 1.40766694882941e-13
8.26385791181116 1.44331454567265e-13
8.26543920877094 1.47984572426052e-13
8.26702050573072 1.51728189550543e-13
8.2686018026905 1.55564497686075e-13
8.27018309965028 1.59495740400329e-13
8.27176439661006 1.63524214277734e-13
8.27334569356984 1.67652270140674e-13
8.27492699052962 1.71882314298149e-13
8.2765082874894 1.76216809822241e-13
8.27808958444918 1.80658277853381e-13
8.27967088140896 1.85209298934547e-13
8.28125217836874 1.89872514375557e-13
8.28283347532852 1.94650627647654e-13
8.2844147722883 1.99546405809309e-13
8.28599606924808 2.04562680963847e-13
8.28757736620786 2.09702351749553e-13
8.28915866316764 2.14968384862989e-13
8.29073996012742 2.20363816616243e-13
8.2923212570872 2.2589175452886e-13
8.29390255404698 2.31555378955173e-13
8.29548385100676 2.37357944747734e-13
8.29706514796654 2.43302782957875e-13
8.29864644492632 2.49393302573814e-13
8.3002277418861 2.55632992297484e-13
8.30180903884588 2.62025422360685e-13
8.30339033580566 2.68574246381475e-13
8.30497163276544 2.75283203261757e-13
8.30655292972522 2.82156119126697e-13
8.308134226685 2.89196909307221e-13
8.30971552364478 2.96409580366178e-13
8.31129682060456 3.0379823216934e-13
8.31287811756434 3.11367060002113e-13
8.31445941452412 3.19120356732896e-13
8.3160407114839 3.27062515024188e-13
8.31762200844368 3.35198029592364e-13
8.31920330540346 3.43531499517181e-13
8.32078460236324 3.52067630602251e-13
8.32236589932302 3.60811237787194e-13
8.3239471962828 3.69767247612966e-13
8.32552849324258 3.78940700741266e-13
8.32710979020236 3.88336754529245e-13
8.32869108716214 3.9796068566065e-13
8.33027238412192 4.07817892834741e-13
8.3318536810817 4.1791389951393e-13
8.33343497804148 4.28254356731758e-13
8.33501627500126 4.38845045962163e-13
8.33659757196105 4.49691882051554e-13
8.33817886892082 4.60800916214829e-13
8.3397601658806 4.72178339097051e-13
8.34134146284038 4.83830483901585e-13
8.34292275980016 4.95763829586723e-13
8.34450405675994 5.07985004131888e-13
8.34608535371972 5.20500787874854e-13
8.34766665067951 5.33318116921801e-13
8.34924794763928 5.464440866313e-13
8.35082924459907 5.59885955174283e-13
8.35241054155884 5.73651147171032e-13
8.35399183851863 5.87747257407419e-13
8.35557313547841 6.02182054631539e-13
8.35715443243819 6.16963485432746e-13
8.35873572939797 6.32099678204749e-13
8.36031702635775 6.47598947194358e-13
8.36189832331753 6.63469796638142e-13
8.36347962027731 6.79720924988048e-13
8.36506091723709 6.96361229228808e-13
8.36664221419687 7.13399809288334e-13
8.36822351115665 7.30845972543296e-13
8.36980480811643 7.48709238421948e-13
8.37138610507621 7.66999343105993e-13
8.37296740203599 7.85726244333898e-13
8.37454869899577 8.04900126307522e-13
8.37612999595555 8.24531404704297e-13
8.37771129291533 8.44630731797052e-13
8.37929258987511 8.65209001683906e-13
8.38087388683489 8.86277355630554e-13
8.38245518379467 9.07847187526773e-13
8.38403648075445 9.2993014946051e-13
8.38561777771423 9.52538157410568e-13
8.38719907467401 9.75683397062181e-13
8.38878037163379 9.99378329746283e-13
8.39036166859357 1.02363569850581e-12
8.39194296555335 1.04846853429215e-12
8.39352426251313 1.0738901622933e-12
8.39510555947291 1.09991420839768e-12
8.39668685643269 1.12655460579499e-12
8.39826815339247 1.15382560171895e-12
8.39984945035225 1.18174176433216e-12
8.40143074731203 1.21031798975879e-12
8.40301204427181 1.2395695092663e-12
8.40459334123159 1.26951189659964e-12
8.40617463819137 1.30016107547172e-12
8.40775593515115 1.33153332721255e-12
8.40933723211093 1.36364529858079e-12
8.41091852907071 1.39651400974075e-12
8.41249982603049 1.43015686240876e-12
8.41408112299027 1.46459164817169e-12
8.41566241995005 1.49983655698126e-12
8.41724371690983 1.53591018582902e-12
8.41882501386961 1.57283154760298e-12
8.42040631082939 1.61062008013288e-12
8.42198760778917 1.64929565542516e-12
8.42356890474895 1.68887858909361e-12
8.42515020170873 1.72938964998802e-12
8.42673149866851 1.77085007002571e-12
8.42831279562829 1.81328155423068e-12
8.42989409258807 1.85670629098312e-12
8.43147538954785 1.90114696248455e-12
8.43305668650763 1.94662675544317e-12
8.43463798346741 1.99316937198299e-12
8.43621928042719 2.04079904078197e-12
8.43780057738697 2.08954052844406e-12
8.43938187434676 2.13941915110855e-12
8.44096317130654 2.19046078630334e-12
8.44254446826632 2.24269188504613e-12
8.4441257652261 2.29613948419776e-12
8.44570706218587 2.35083121907441e-12
8.44728835914566 2.40679533632371e-12
8.44886965610544 2.46406070706734e-12
8.45045095306522 2.52265684032056e-12
8.452032250025 2.5826138966887e-12
8.45361354698478 2.64396270235105e-12
8.45519484394456 2.70673476333392e-12
8.45677614090434 2.77096228008206e-12
8.45835743786412 2.83667816233137e-12
8.4599387348239 2.90391604429233e-12
8.46152003178368 2.97271030014643e-12
8.46310132874346 3.04309605986597e-12
8.46468262570324 3.11510922536008e-12
8.46626392266302 3.1887864869566e-12
8.4678452196228 3.26416534022393e-12
8.46942651658258 3.3412841031413e-12
8.47100781354236 3.42018193362457e-12
8.47258911050214 3.50089884741255e-12
8.47417040746192 3.58347573632396e-12
8.4757517044217 3.66795438689038e-12
8.47733300138148 3.75437749937331e-12
8.47891429834126 3.8427887071732e-12
8.48049559530104 3.9332325966376e-12
8.48207689226082 4.02575472727772e-12
8.4836581892206 4.12040165239949e-12
8.48523948618038 4.21722094015909e-12
8.48682078314016 4.31626119505094e-12
8.48840208009994 4.41757207983625e-12
8.48998337705972 4.52120433792133e-12
8.4915646740195 4.62720981619418e-12
8.49314597097928 4.7356414883286e-12
8.49472726793906 4.84655347856644e-12
8.49630856489884 4.96000108598358e-12
8.49788986185862 5.07604080925453e-12
8.4994711588184 5.19473037192052e-12
8.50105245577818 5.3161287481755e-12
8.50263375273796 5.44029618917428e-12
8.50421504969774 5.5672942498819e-12
8.50579634665752 5.69718581646474e-12
8.5073776436173 5.83003513424263e-12
8.50895894057708 5.96590783620799e-12
8.51054023753686 6.10487097212379e-12
8.51212153449664 6.24699303821465e-12
8.51370283145642 6.39234400745833e-12
8.5152841284162 6.5409953604923e-12
8.51686542537598 6.69302011714748e-12
8.51844672233576 6.84849286862057e-12
8.52002801929554 7.00748981029538e-12
8.52160931625532 7.17008877523133e-12
8.5231906132151 7.33636926832561e-12
8.52477191017488 7.506412501169e-12
8.52635320713467 7.68030142760023e-12
8.52793450409444 7.85812077998328e-12
8.52951580105422 8.03995710621147e-12
8.531097098014 8.225898807459e-12
8.53267839497378 8.41603617669015e-12
8.53425969193357 8.61046143794889e-12
8.53584098889334 8.80926878642954e-12
8.53742228585313 9.01255442936057e-12
8.5390035828129 9.2204166277028e-12
8.54058487977268 9.43295573868901e-12
8.54216617673247 9.65027425921419e-12
8.54374747369225 9.87247687009224e-12
8.54532877065203 1.00996704812043e-11
8.54691006761181 1.03319642775458e-11
8.54849136457159 1.05694697661957e-11
8.55007266153137 1.08123008242242e-11
8.55165395849115 1.10605737475569e-11
8.55323525545093 1.13144073008112e-11
8.55481655241071 1.15739227681321e-11
8.55639784937049 1.1839244005034e-11
8.55797914633027 1.21104974912787e-11
8.55956044329005 1.2387812384805e-11
8.56114174024983 1.26713205767275e-11
8.56272303720961 1.29611567474345e-11
8.56430433416939 1.32574584237904e-11
8.56588563112917 1.35603660374834e-11
8.56746692808895 1.38700229845191e-11
8.56904822504873 1.41865756859031e-11
8.57062952200851 1.45101736495163e-11
8.57221081896829 1.48409695332214e-11
8.57379211592807 1.51791192092115e-11
8.57537341288785 1.5524781829634e-11
8.57695470984763 1.58781198935068e-11
8.57853600680741 1.6239299314959e-11
8.58011730376719 1.66084894928109e-11
8.58169860072697 1.69858633815327e-11
8.58327989768675 1.73715975635896e-11
8.58486119464653 1.77658723232237e-11
8.58644249160631 1.81688717216746e-11
8.58802378856609 1.85807836738826e-11
8.58960508552587 1.90018000267017e-11
8.59118638248565 1.94321166386372e-11
8.59276767944543 1.98719334611573e-11
8.59434897640521 2.03214546215888e-11
8.59593027336499 2.07808885076449e-11
8.59751157032477 2.12504478535966e-11
8.59909286728455 2.17303498281389e-11
8.60067416424433 2.22208161239611e-11
8.60225546120411 2.27220730490823e-11
8.60383675816389 2.32343516199536e-11
8.60541805512367 2.37578876563815e-11
8.60699935208345 2.42929218783068e-11
8.60858064904323 2.48397000044521e-11
8.61016194600301 2.53984728529046e-11
8.61174324296279 2.59694964436471e-11
8.61332453992257 2.65530321030766e-11
8.61490583688235 2.71493465705607e-11
8.61648713384213 2.77587121070569e-11
8.61806843080191 2.83814066058351e-11
8.61964972776169 2.90177137053486e-11
8.62123102472147 2.96679229042927e-11
8.62281232168125 3.03323296788808e-11
8.62439361864103 3.10112356023916e-11
8.62597491560081 3.17049484670325e-11
8.62755621256059 3.24137824081464e-11
8.62913750952037 3.313805803081e-11
8.63071880648016 3.38781025388939e-11
8.63230010343994 3.46342498665817e-11
8.63388140039972 3.54068408124427e-11
8.6354626973595 3.61962231760668e-11
8.63704399431928 3.70027518973397e-11
8.63862529127906 3.78267891983827e-11
8.64020658823884 3.86687047282275e-11
8.64178788519862 3.95288757102487e-11
8.6433691821584 4.04076870924444e-11
8.64495047911818 4.13055317005766e-11
8.64653177607796 4.22228103942525e-11
8.64811307303774 4.31599322259888e-11
8.64969436999752 4.41173146033139e-11
8.6512756669573 4.50953834539739e-11
8.65285696391708 4.60945733942718e-11
8.65443826087686 4.71153279006457e-11
8.65601955783664 4.8158099484495e-11
8.65760085479642 4.9223349870342e-11
8.6591821517562 5.0311550177389e-11
8.66076344871598 5.14231811045166e-11
8.66234474567576 5.2558733118819e-11
8.66392604263554 5.37187066476858e-11
8.66550733959532 5.49036122745682e-11
8.6670886365551 5.61139709384188e-11
8.66866993351488 5.73503141369482e-11
8.67025123047466 5.86131841336897e-11
8.67183252743444 5.99031341690288e-11
8.67341382439422 6.12207286751741e-11
8.674995121354 6.25665434952242e-11
8.67657641831378 6.39411661063581e-11
8.67815771527356 6.53451958472381e-11
8.67973901223334 6.67792441497014e-11
8.68132030919312 6.82439347748111e-11
8.6829016061529 6.97399040533595e-11
8.68448290311268 7.12678011308841e-11
8.68606420007246 7.28282882173091e-11
8.68764549703224 7.44220408412519e-11
8.68922679399202 7.60497481091204e-11
8.6908080909518 7.77121129690706e-11
8.69238938791158 7.94098524798943e-11
8.69397068487136 8.1143698084974e-11
8.69555198183114 8.29143958913315e-11
8.69713327879092 8.47227069539137e-11
8.6987145757507 8.6569407565204e-11
8.70029587271048 8.84552895502017e-11
8.70187716967026 9.03811605669653e-11
8.70345846663004 9.23478444126921e-11
8.70503976358982 9.43561813355782e-11
8.7066210605496 9.64070283524073e-11
8.70820235750938 9.8501259572107e-11
8.70978365446916 1.00639766525309e-10
8.71136495142894 1.02823458500008e-10
8.71294624838872 1.05053262883492e-10
8.7145275453485 1.07330125510564e-10
8.71610884230828 1.09655011018287e-10
8.71769013926806 1.12028903207249e-10
8.71927143622784 1.14452805409537e-10
8.72085273318763 1.1692774086351e-10
8.7224340301474 1.19454753095507e-10
8.72401532710719 1.22034906308609e-10
8.72559662406696 1.24669285778569e-10
8.72717792102675 1.27358998257054e-10
8.72875921798652 1.30105172382288e-10
8.7303405149463 1.32908959097335e-10
8.73192181190609 1.35771532075986e-10
8.73350310886586 1.38694088156525e-10
8.73508440582565 1.41677847783511e-10
8.73666570278543 1.44724055457555e-10
8.73824699974521 1.47833980193475e-10
8.73982829670499 1.51008915986795e-10
8.74140959366477 1.5425018228877e-10
8.74299089062455 1.57559124490151e-10
8.74457218758433 1.60937114413797e-10
8.74615348454411 1.64385550816265e-10
8.74773478150389 1.67905859898571e-10
8.74931607846367 1.71499495826326e-10
8.75089737542345 1.75167941259273e-10
8.75247867238323 1.78912707890573e-10
8.75405996934301 1.82735336995788e-10
8.75564126630279 1.8663739999203e-10
8.75722256326257 1.9062049900712e-10
8.75880386022235 1.94686267459175e-10
8.76038515718213 1.98836370646686e-10
8.76196645414191 2.03072506349357e-10
8.76354775110169 2.07396405439752e-10
8.76512904806147 2.11809832506119e-10
8.76671034502125 2.16314586486429e-10
8.76829164198103 2.20912501313927e-10
8.76987293894081 2.25605446574288e-10
8.77145423590059 2.30395328174748e-10
8.77303553286037 2.3528408902524e-10
8.77461682982015 2.40273709731838e-10
8.77619812677993 2.45366209302667e-10
8.77777942373971 2.5056364586664e-10
8.77936072069949 2.55868117404975e-10
8.78094201765927 2.61281762496004e-10
8.78252331461905 2.66806761073291e-10
8.78410461157883 2.72445335197356e-10
8.78568590853861 2.78199749841354e-10
8.78726720549839 2.8407231369071e-10
8.78884850245817 2.90065379957136e-10
8.79042979941795 2.96181347207276e-10
8.79201109637773 3.02422660206056e-10
8.79359239333751 3.0879181077527e-10
8.79517369029729 3.1529133866735e-10
8.79675498725707 3.21923832454819e-10
8.79833628421685 3.28691930435593e-10
8.79991758117663 3.35598321554474e-10
8.80149887813641 3.42645746340884e-10
8.80308017509619 3.49836997863515e-10
8.80466147205597 3.57174922701809e-10
8.80624276901575 3.64662421934682e-10
8.80782406597553 3.7230245214695e-10
8.80940536293531 3.80098026453505e-10
8.81098665989509 3.88052215541623e-10
8.81256795685487 3.96168148731817e-10
8.81414925381465 4.04449015057445e-10
8.81573055077443 4.12898064363418e-10
8.81731184773421 4.21518608424272e-10
8.81889314469399 4.30314022082069e-10
8.82047444165378 4.39287744404345e-10
8.82205573861355 4.48443279862533e-10
8.82363703557334 4.57784199531013e-10
8.82521833253312 4.67314142307412e-10
8.8267996294929 4.77036816154363e-10
8.82838092645268 4.8695599936302e-10
8.82996222341246 4.97075541838848e-10
8.83154352037224 5.07399366409909e-10
8.83312481733202 5.17931470158205e-10
8.8347061142918 5.28675925774271e-10
8.83628741125158 5.39636882935479e-10
8.83786870821136 5.50818569708617e-10
8.83945000517114 5.62225293976739e-10
8.84103130213092 5.73861444891226e-10
8.8426125990907 5.85731494348982e-10
8.84419389605048 5.97839998495606e-10
8.84577519301026 6.10191599254489e-10
8.84735648997004 6.22791025882922e-10
8.84893778692982 6.35643096554885e-10
8.8505190838896 6.48752719971787e-10
8.85210038084938 6.62124897000869e-10
8.85368167780916 6.75764722342111e-10
8.85526297476894 6.89677386224393e-10
8.85684427172872 7.03868176130595e-10
8.8584255686885 7.18342478552826e-10
8.86000686564828 7.3310578077813e-10
8.86158816260806 7.48163672704984e-10
8.86316945956784 7.63521848691158e-10
8.86475075652762 7.79186109433435e-10
8.8663320534874 7.95162363880078e-10
8.86791335044718 8.11456631175991e-10
8.86949464740696 8.2807504264152e-10
8.87107594436674 8.45023843785195e-10
8.87265724132652 8.62309396351357e-10
8.8742385382863 8.7993818040291e-10
8.87581983524608 8.97916796439429e-10
8.87740113220586 9.16251967552575e-10
8.87898242916564 9.34950541617414e-10
8.88056372612542 9.54019493521993e-10
8.8821450230852 9.7346592743494e-10
8.88372632004498 9.93297079111695e-10
8.88530761700476 1.01352031824045e-09
8.88688891396454 1.03414315082795e-09
8.88847021092432 1.05517322162625e-09
8.8900515078841 1.07661831660046e-09
8.89163280484388 1.09848636543923e-09
8.89321410180366 1.12078544410718e-09
8.89479539876344 1.14352377744167e-09
8.89637669572322 1.16670974179278e-09
8.897957992683 1.19035186770896e-09
8.89953928964278 1.21445884266802e-09
8.90112058660256 1.23903951385392e-09
8.90270188356234 1.26410289098181e-09
8.90428318052212 1.28965814916956e-09
8.9058644774819 1.31571463185903e-09
8.90744577444169 1.34228185378607e-09
8.90902707140146 1.36936950400109e-09
8.91060836836125 1.39698744894023e-09
8.91218966532102 1.42514573554886e-09
8.91377096228081 1.45385459445725e-09
8.91535225924058 1.48312444321026e-09
8.91693355620037 1.5129658895509e-09
8.91851485316015 1.54338973475932e-09
8.92009615011992 1.57440697704798e-09
8.92167744707971 1.606028815014e-09
8.92325874403948 1.63826665114887e-09
8.92484004099927 1.67113209540764e-09
8.92642133795905 1.70463696883739e-09
8.92800263491883 1.73879330726714e-09
8.92958393187861 1.77361336505855e-09
8.93116522883839 1.80910961892001e-09
8.93274652579817 1.84529477178418e-09
8.93432782275795 1.88218175675023e-09
8.93590911971773 1.9197837410922e-09
8.93749041667751 1.95811413033305e-09
8.93907171363729 1.99718657238798e-09
8.94065301059707 2.03701496177583e-09
8.94223430755685 2.07761344390018e-09
8.94381560451663 2.11899641940245e-09
8.94539690147641 2.16117854858666e-09
8.94697819843619 2.20417475591774e-09
8.94855949539597 2.24800023459382e-09
8.95014079235575 2.29267045119531e-09
8.95172208931553 2.33820115040992e-09
8.95330338627531 2.38460835983645e-09
8.95488468323509 2.43190839486682e-09
8.95646598019487 2.48011786365029e-09
8.95804727715465 2.52925367213841e-09
8.95962857411443 2.57933302921269e-09
8.96120987107421 2.63037345189831e-09
8.96279116803399 2.68239277066208e-09
8.96437246499377 2.73540913479779e-09
8.96595376195355 2.78944101790076e-09
8.96753505891333 2.84450722343113e-09
8.96911635587311 2.90062689036936e-09
8.97069765283289 2.95781949896348e-09
8.97227894979267 3.01610487657115e-09
8.97386024675245 3.07550320359665e-09
8.97544154371223 3.13603501952595e-09
8.97702284067201 3.19772122905831e-09
8.97860413763179 3.26058310834054e-09
8.98018543459157 3.32464231130066e-09
8.98176673155135 3.38992087608604e-09
8.98334802851113 3.45644123160594e-09
8.98492932547091 3.52422620418001e-09
8.98651062243069 3.59329902429559e-09
8.98809191939047 3.66368333347435e-09
8.98967321635025 3.73540319125037e-09
8.99125451331003 3.80848308226117e-09
8.99283581026981 3.88294792345367e-09
8.99441710722959 3.95882307140724e-09
8.99599840418937 4.03613432977408e-09
8.99757970114915 4.11490795684163e-09
8.99916099810893 4.19517067321432e-09
9.00074229506872 4.27694966962237e-09
9.00232359202849 4.36027261485389e-09
9.00390488898827 4.44516766381636e-09
9.00548618594805 4.5316634657269e-09
9.00706748290783 4.6197891724344e-09
9.00864877986761 4.70957444687604e-09
9.01023007682739 4.80104947166825e-09
9.01181137378718 4.89424495783692e-09
9.01339267074696 4.98919215368588e-09
9.01497396770674 5.08592285380916e-09
9.01655526466652 5.18446940824611e-09
9.0181365616263 5.28486473178343e-09
9.01971785858608 5.38714231340551e-09
9.02129915554586 5.49133622589512e-09
9.02288045250564 5.5974811355896e-09
9.02446174946542 5.70561231228855e-09
9.0260430464252 5.8157656393229e-09
9.02762434338498 5.92797762378143e-09
9.02920564034476 6.04228540690202e-09
9.03078693730454 6.15872677462615e-09
9.03236823426432 6.27734016832198e-09
9.0339495312241 6.39816469567707e-09
9.03553082818388 6.52124014176333e-09
9.03711212514366 6.64660698027746e-09
9.03869342210344 6.77430638495895e-09
9.04027471906322 6.90438024118889e-09
9.041856016023 7.03687115777178e-09
9.04343731298278 7.17182247890166e-09
9.04501860994256 7.30927829632023e-09
9.04659990690234 7.44928346166276e-09
9.04818120386212 7.59188359900085e-09
9.0497625008219 7.73712511758042e-09
9.05134379778168 7.88505522476175e-09
9.05292509474146 8.03572193916093e-09
9.05450639170124 8.18917410399937e-09
9.05608768866102 8.34546140065914e-09
9.0576689856208 8.50463436245417e-09
9.05925028258058 8.66674438861506e-09
9.06083157954036 8.83184375849215e-09
9.06241287650014 8.99998564598175e-09
9.06399417345992 9.1712241341761e-09
9.0655754704197 9.3456142302417e-09
9.06715676737948 9.52321188053167e-09
9.06873806433926 9.70407398592989e-09
9.07031936129904 9.88825841743629e-09
9.07190065825882 1.00758240319932e-08
9.0734819552186 1.02668306885573e-08
9.07506325217838 1.04613392644228e-08
9.07664454913816 1.06594116717934e-08
9.07822584609794 1.08611108746165e-08
9.07980714305772 1.10665009056717e-08
9.0813884400175 1.12756468839285e-08
9.08296973697728 1.14886150321698e-08
9.08455103393706 1.17054726948886e-08
9.08613233089684 1.19262883564565e-08
9.08771362785662 1.21511316595796e-08
9.0892949248164 1.23800734240329e-08
9.09087622177618 1.26131856656803e-08
9.09245751873596 1.28505416157983e-08
9.09403881569574 1.30922157406812e-08
9.09562011265552 1.33382837615605e-08
9.0972014096153 1.3588822674819e-08
9.09878270657508 1.38439107725234e-08
9.10036400353487 1.41036276632646e-08
9.10194530049464 1.43680542933185e-08
9.10352659745443 1.46372729681324e-08
9.10510789441421 1.49113673741348e-08
9.10668919137399 1.51904226008827e-08
9.10827048833377 1.54745251635417e-08
9.10985178529354 1.57637630257137e-08
9.11143308225333 1.60582256226039e-08
9.11301437921311 1.63580038845478e-08
9.11459567617289 1.66631902608919e-08
9.11617697313267 1.69738787442354e-08
9.11775827009245 1.72901648950424e-08
9.11933956705223 1.76121458666243e-08
9.12092086401201 1.79399204305006e-08
9.12250216097179 1.8273589002144e-08
9.12408345793157 1.86132536671144e-08
9.12566475489135 1.8959018207587e-08
9.12724605185113 1.93109881292781e-08
9.12882734881091 1.96692706887814e-08
9.13040864577069 2.00339749213106e-08
9.13198994273047 2.04052116688627e-08
9.13357123969025 2.07830936088034e-08
9.13515253665003 2.11677352828801e-08
9.13673383360981 2.15592531266766e-08
9.13831513056959 2.19577654994933e-08
9.13989642752937 2.23633927146993e-08
9.14147772448915 2.27762570705139e-08
9.14305902144893 2.31964828812647e-08
9.14464031840871 2.36241965091055e-08
9.14622161536849 2.40595263962092e-08
9.14780291232827 2.45026030974404e-08
9.14938420928805 2.49535593135134e-08
9.15096550624783 2.54125299246458e-08
9.15254680320761 2.58796520247119e-08
9.15412810016739 2.63550649559022e-08
9.15570939712717 2.68389103438984e-08
9.15729069408695 2.73313321335702e-08
9.15887199104673 2.78324766252006e-08
9.16045328800651 2.83424925112447e-08
9.16203458496629 2.88615309136386e-08
9.16361588192607 2.93897454216563e-08
9.16519717888585 2.99272921303186e-08
9.16677847584563 3.04743296793841e-08
9.16835977280541 3.10310192928965e-08
9.16994106976519 3.15975248193328e-08
9.17152236672497 3.21740127723224e-08
9.17310366368475 3.27606523719879e-08
9.17468496064453 3.33576155868677e-08
9.17626625760431 3.39650771764711e-08
9.17784755456409 3.45832147344565e-08
9.17942885152387 3.52122087324303e-08
9.18101014848365 3.58522425644013e-08
9.18259144544343 3.65035025918723e-08
9.18417274240321 3.71661781895974e-08
9.18575403936299 3.78404617920092e-08
9.18733533632277 3.85265489403156e-08
9.18891663328255 3.92246383302866e-08
9.19049793024234 3.99349318607393e-08
9.19207922720211 4.06576346827209e-08
9.19366052416189 4.13929552494161e-08
9.19524182112167 4.2141105366768e-08
9.19682311808145 4.29023002448412e-08
9.19840441504124 4.36767585499292e-08
9.19998571200101 4.44647024574037e-08
9.2015670089608 4.52663577053518e-08
9.20314830592057 4.60819536489621e-08
9.20472960288036 4.69117233157135e-08
9.20631089984014 4.77559034613597e-08
9.20789219679992 4.86147346267038e-08
9.2094734937597 4.94884611952154e-08
9.21105479071948 5.03773314514519e-08
9.21263608767926 5.12815976403392e-08
9.21421738463904 5.22015160272884e-08
9.21579868159882 5.31373469591926e-08
9.2173799785586 5.40893549262744e-08
9.21896127551838 5.50578086248382e-08
9.22054257247816 5.60429810209162e-08
9.22212386943794 5.70451494148183e-08
9.22370516639772 5.80645955066053e-08
9.2252864633575 5.91016054625064e-08
9.22686776031728 6.01564699822695e-08
9.22844905727706 6.1229484367473e-08
9.23003035423684 6.23209485908229e-08
9.23161165119662 6.34311673664219e-08
9.2331929481564 6.45604502210356e-08
9.23477424511618 6.57091115663787e-08
9.23635554207596 6.68774707724175e-08
9.23793683903574 6.8065852241723e-08
9.23951813599552 6.92745854848599e-08
9.2410994329553 7.05040051968535e-08
9.24268072991508 7.17544513347283e-08
9.24426202687486 7.30262691961544e-08
9.24584332383464 7.43198094991816e-08
9.24742462079442 7.56354284631161e-08
9.2490059177542 7.69734878905269e-08
9.25058721471398 7.83343552504021e-08
9.25216851167376 7.97184037624863e-08
9.25374980863354 8.11260124827779e-08
9.25533110559332 8.25575663902548e-08
9.2569124025531 8.40134564747894e-08
9.25849369951288 8.54940798263071e-08
9.26007499647266 8.6999839725191e-08
9.26165629343244 8.85311457339445e-08
9.26323759039222 9.00884137901386e-08
9.264818887352 9.16720663006435e-08
9.26640018431178 9.32825322371957e-08
9.26798148127156 9.49202472332665e-08
9.26956277823134 9.65856536823006e-08
9.27114407519112 9.82792008373131e-08
9.2727253721509 1.00001344911851e-07
9.27430666911068 1.01752549182385e-07
9.27588796607046 1.03533284092094e-07
9.27746926303024 1.05344027356106e-07
9.27905055999002 1.07185264068173e-07
9.2806318569498 1.09057486808831e-07
9.28221315390958 1.10961195755068e-07
9.28379445086936 1.12896898791464e-07
9.28537574782914 1.14865111622901e-07
9.28695704478892 1.16866357888804e-07
9.2885383417487 1.18901169278951e-07
9.29011963870849 1.20970085650909e-07
9.29170093566827 1.23073655148989e-07
9.29328223262805 1.25212434324984e-07
9.29486352958783 1.27386988260377e-07
9.29644482654761 1.29597890690397e-07
9.29802612350739 1.31845724129623e-07
9.29960742046717 1.34131079999424e-07
9.30118871742695 1.36454558757051e-07
9.30277001438673 1.38816770026524e-07
9.30435131134651 1.41218332731312e-07
9.30593260830629 1.43659875228791e-07
9.30751390526607 1.46142035446565e-07
9.30909520222585 1.48665461020577e-07
9.31067649918563 1.51230809435173e-07
9.31225779614541 1.53838748164992e-07
9.31383909310519 1.56489954818851e-07
9.31542039006497 1.59185117285477e-07
9.31700168702475 1.61924933881326e-07
9.31858298398453 1.64710113500288e-07
9.32016428094431 1.67541375765498e-07
9.32174557790409 1.70419451183133e-07
9.32332687486387 1.73345081298305e-07
9.32490817182365 1.76319018853071e-07
9.32648946878343 1.793420279465e-07
9.32807076574321 1.82414884196972e-07
9.32965206270299 1.85538374906603e-07
9.33123335966277 1.88713299227847e-07
9.33281465662255 1.91940468332434e-07
9.33439595358233 1.95220705582421e-07
9.33597725054211 1.98554846703668e-07
9.33755854750189 2.01943739961519e-07
9.33913984446167 2.05388246338891e-07
9.34072114142145 2.08889239716711e-07
9.34230243838123 2.12447607056761e-07
9.34388373534101 2.16064248586951e-07
9.34546503230079 2.1974007798905e-07
9.34704632926057 2.23476022588906e-07
9.34862762622035 2.27273023549203e-07
9.35020892318013 2.31132036064751e-07
9.35179022013991 2.35054029560356e-07
9.35337151709969 2.39039987891354e-07
9.35495281405947 2.43090909546703e-07
9.35653411101925 2.47207807854848e-07
9.35811540797903 2.51391711192244e-07
9.35969670493881 2.55643663194618e-07
9.36127800189859 2.59964722971054e-07
9.36285929885837 2.64355965320855e-07
9.36444059581815 2.68818480953256e-07
9.36602189277793 2.73353376710033e-07
9.36760318973771 2.77961775791003e-07
9.36918448669749 2.82644817982495e-07
9.37076578365727 2.8740365988883e-07
9.37234708061705 2.9223947516673e-07
9.37392837757683 2.97153454762954e-07
9.37550967453661 3.02146807154818e-07
9.3770909714964 3.07220758594046e-07
9.37867226845617 3.12376553353633e-07
9.38025356541596 3.17615453978088e-07
9.38183486237573 3.22938741536696e-07
9.38341615933551 3.28347715880334e-07
9.3849974562953 3.33843695901363e-07
9.38657875325507 3.3942801979706e-07
9.38816005021486 3.4510204533638e-07
9.38974134717463 3.50867150130161e-07
9.39132264413442 3.56724731904884e-07
9.3929039410942 3.62676208779805e-07
9.39448523805398 3.68723019547889e-07
9.39606653501376 3.74866623960163e-07
9.39764783197354 3.81108503013783e-07
9.39922912893332 3.87450159243855e-07
9.4008104258931 3.93893117018906e-07
9.40239172285288 4.00438922840229e-07
9.40397301981266 4.07089145645003e-07
9.40555431677244 4.13845377113275e-07
9.40713561373222 4.20709231978994e-07
9.408716910692 4.27682348344777e-07
9.41029820765178 4.34766388000953e-07
9.41187950461156 4.41963036748462e-07
9.41346080157134 4.49274004726005e-07
9.41504209853112 4.56701026741242e-07
9.4166233954909 4.64245862606245e-07
9.41820469245068 4.71910297477295e-07
9.41978598941046 4.79696142198796e-07
9.42136728637024 4.87605233651659e-07
9.42294858333002 4.95639435106152e-07
9.4245298802898 5.03800636579028e-07
9.42611117724958 5.12090755195387e-07
9.42769247420936 5.20511735554821e-07
9.42927377116914 5.29065550102491e-07
9.43085506812892 5.37754199504573e-07
9.4324363650887 5.46579713028698e-07
9.43401766204848 5.55544148928857e-07
9.43559895900826 5.64649594835463e-07
9.43718025596804 5.73898168150057e-07
9.43876155292782 5.83292016445075e-07
9.4403428498876 5.92833317868511e-07
9.44192414684738 6.02524281553918e-07
9.44350544380716 6.12367148034948e-07
9.44508674076694 6.22364189665789e-07
9.44666803772672 6.3251771104625e-07
9.4482493346865 6.4283004945235e-07
9.44983063164628 6.53303575272454e-07
9.45141192860606 6.63940692448381e-07
9.45299322556584 6.74743838922446e-07
9.45457452252562 6.85715487089666e-07
9.4561558194854 6.96858144255759e-07
9.45773711644518 7.08174353100875e-07
9.45931841340496 7.19666692148838e-07
9.46089971036474 7.3133777624224e-07
9.46248100732452 7.43190257023542e-07
9.4640623042843 7.55226823421987e-07
9.46564360124408 7.67450202146396e-07
9.46722489820386 7.79863158184206e-07
9.46880619516364 7.92468495306556e-07
9.47038749212342 8.05269056579483e-07
9.4719687890832 8.18267724881526e-07
9.47355008604298 8.31467423427537e-07
9.47513138300276 8.44871116299021e-07
9.47671267996254 8.58481808980691e-07
9.47829397692232 8.72302548904055e-07
9.4798752738821 8.86336425997011e-07
9.48145657084189 9.00586573240526e-07
9.48303786780167 9.15056167232104e-07
9.48461916476145 9.2974842875582e-07
9.48620046172123 9.44666623359529e-07
9.48778175868101 9.59814061938918e-07
9.48936305564079 9.75194101328735e-07
9.49094435260057 9.90810144901044e-07
9.49252564956035 1.00666564317068e-06
9.49410694652013 1.02276409440843e-06
9.49568824347991 1.03910904526082e-06
9.49726954043969 1.05570409137822e-06
9.49885083739947 1.07255287804974e-06
9.50043213435925 1.08965910084635e-06
9.50201343131903 1.10702650627151e-06
9.50359472827881 1.1246588924192e-06
9.50517602523859 1.14256010964073e-06
9.50675732219837 1.16073406121853e-06
9.50833861915815 1.17918470404865e-06
9.50991991611793 1.19791604933115e-06
9.51150121307771 1.21693216326887e-06
9.51308251003749 1.23623716777429e-06
9.51466380699727 1.255835241185e-06
9.51624510395705 1.27573061898765e-06
9.51782640091683 1.29592759455029e-06
9.51940769787661 1.31643051986378e-06
9.52098899483639 1.33724380629159e-06
9.52257029179617 1.35837192532862e-06
9.52415158875595 1.37981940936906e-06
9.52573288571573 1.40159085248338e-06
9.52731418267551 1.42369091120413e-06
9.52889547963529 1.44612430532131e-06
9.53047677659507 1.46889581868709e-06
9.53205807355485 1.49201030002988e-06
9.53363937051463 1.51547266377788e-06
9.53522066747441 1.53928789089255e-06
9.53680196443419 1.56346102971161e-06
9.53838326139397 1.58799719680194e-06
9.53996455835375 1.61290157782258e-06
9.54154585531353 1.63817942839794e-06
9.54312715227331 1.66383607500031e-06
9.54470844923309 1.68987691584403e-06
9.54628974619287 1.71630742178895e-06
9.54787104315265 1.74313313725506e-06
9.54945234011243 1.77035968114703e-06
9.55103363707221 1.79799274779059e-06
9.55261493403199 1.82603810787835e-06
9.55419623099177 1.85450160942789e-06
9.55577752795155 1.88338917874997e-06
9.55735882491133 1.91270682142845e-06
9.55894012187111 1.94246062331144e-06
9.56052141883089 1.97265675151336e-06
9.56210271579067 2.0033014554294e-06
9.56368401275045 2.03440106776104e-06
9.56526530971023 2.06596200555339e-06
9.56684660667001 2.09799077124466e-06
9.56842790362979 2.13049395372749e-06
9.57000920058958 2.16347822942227e-06
9.57159049754936 2.1969503633631e-06
9.57317179450913 2.23091721029604e-06
9.57475309146892 2.26538571578967e-06
9.57633438842869 2.30036291735836e-06
9.57791568538848 2.33585594559859e-06
9.57949698234825 2.37187202533762e-06
9.58107827930804 2.40841847679627e-06
9.58265957626782 2.44550271676332e-06
9.58424087322759 2.48313225978472e-06
9.58582217018738 2.5213147193654e-06
9.58740346714716 2.56005780918466e-06
9.58898476410694 2.59936934432587e-06
9.59056606106672 2.63925724251931e-06
9.5921473580265 2.67972952539971e-06
9.59372865498628 2.72079431977688e-06
9.59530995194606 2.76245985892241e-06
9.59689124890584 2.8047344838685e-06
9.59847254586562 2.84762664472339e-06
9.6000538428254 2.89114490200033e-06
9.60163513978518 2.93529792796209e-06
9.60321643674496 2.98009450797946e-06
9.60479773370474 3.02554354190649e-06
9.60637903066452 3.07165404546952e-06
9.6079603276243 3.11843515167247e-06
9.60954162458408 3.16589611221794e-06
9.61112292154386 3.21404629894362e-06
9.61270421850364 3.26289520527417e-06
9.61428551546342 3.3124524476908e-06
9.6158668124232 3.36272776721536e-06
9.61744810938298 3.41373103091186e-06
9.61902940634276 3.46547223340433e-06
9.62061070330254 3.51796149841121e-06
9.62219200026232 3.57120908029709e-06
9.6237732972221 3.62522536564043e-06
9.62535459418188 3.68002087482096e-06
9.62693589114166 3.73560626362095e-06
9.62851718810144 3.79199232484716e-06
9.63009848506122 3.84918998996874e-06
9.631679782021 3.90721033077431e-06
9.63326107898078 3.96606456104573e-06
9.63484237594056 4.02576403825106e-06
9.63642367290034 4.08632026525604e-06
9.63800496986012 4.14774489205402e-06
9.6395862668199 4.21004971751384e-06
9.64116756377968 4.27324669114836e-06
9.64274886073946 4.33734791490057e-06
9.64433015769924 4.40236564495035e-06
9.64591145465902 4.46831229353987e-06
9.6474927516188 4.53520043081904e-06
9.64907404857858 4.60304278671048e-06
9.65065534553836 4.67185225279588e-06
9.65223664249814 4.741641884221e-06
9.65381793945792 4.8124249016223e-06
9.6553992364177 4.88421469307323e-06
9.65698053337748 4.95702481605344e-06
9.65856183033726 5.03086899943633e-06
9.66014312729704 5.1057611454998e-06
9.66172442425682 5.18171533195777e-06
9.6633057212166 5.25874581401442e-06
9.66488701817639 5.33686702643769e-06
9.66646831513616 5.41609358565874e-06
9.66804961209594 5.49644029188991e-06
9.66963090905572 5.5779221312682e-06
9.67121220601551 5.66055427801927e-06
9.67279350297528 5.74435209664611e-06
9.67437479993507 5.82933114413916e-06
9.67595609689485 5.91550717221185e-06
9.67753739385463 6.00289612955781e-06
9.67911869081441 6.09151416413267e-06
9.68069998777419 6.18137762546084e-06
9.68228128473397 6.27250306696437e-06
9.68386258169375 6.36490724831827e-06
9.68544387865353 6.45860713783004e-06
9.68702517561331 6.55361991484332e-06
9.68860647257309 6.64996297216753e-06
9.69018776953287 6.74765391853248e-06
9.69176906649265 6.84671058107e-06
9.69335036345243 6.94715100781788e-06
9.69493166041221 7.04899347025487e-06
9.69651295737199 7.15225646585808e-06
9.69809425433177 7.25695872068786e-06
9.69967555129155 7.36311919200103e-06
9.70125684825133 7.47075707089036e-06
9.70283814521111 7.57989178494899e-06
9.70441944217089 7.69054300096729e-06
9.70600073913067 7.80273062765339e-06
9.70758203609045 7.91647481838267e-06
9.70916333305023 8.03179597397694e-06
9.71074463001001 8.14871474551165e-06
9.71232592696979 8.26725203715067e-06
9.71390722392957 8.3874290090113e-06
9.71548852088935 8.50926708005846e-06
9.71706981784913 8.63278793102945e-06
9.71865111480891 8.75801350738665e-06
9.72023241176869 8.88496602230029e-06
9.72181370872847 9.01366795966575e-06
9.72339500568825 9.14414207714482e-06
9.72497630264803 9.2764114092437e-06
9.72655759960781 9.41049927042057e-06
9.72813889656759 9.54642925822294e-06
9.72972019352737 9.68422525645712e-06
9.73130149048715 9.82391143839294e-06
9.73288278744693 9.96551226999798e-06
9.73446408440671 1.01090525132042e-05
9.73604538136649 1.02545572292073e-05
9.73762667832627 1.04020517818043e-05
9.73920797528605 1.05515618407549e-05
9.74078927224583 1.07031133851881e-05
9.74237056920561 1.0856732707032e-05
9.74395186616539 1.10124464144873e-05
9.74553316312517 1.11702814355281e-05
9.74711446008495 1.13302650214431e-05
9.74869575704473 1.14924247504093e-05
9.75027705400451 1.16567885311002e-05
9.75185835096429 1.18233846063341e-05
9.75343964792407 1.19922415567546e-05
9.75502094488385 1.21633883045486e-05
9.75660224184363 1.23368541172038e-05
9.75818353880342 1.25126686112975e-05
9.7597648357632 1.26908617563306e-05
9.76134613272298 1.28714638785925e-05
9.76292742968275 1.30545056650677e-05
9.76450872664254 1.32400181673799e-05
9.76609002360231 1.34280328057752e-05
9.7676713205621 1.36185813731444e-05
9.76925261752188 1.38116960390827e-05
9.77083391448166 1.40074093539943e-05
9.77241521144144 1.42057542532301e-05
9.77399650840121 1.44067640612716e-05
9.775577805361 1.46104724959522e-05
9.77715910232078 1.48169136727223e-05
9.77874039928056 1.50261221089526e-05
9.78032169624034 1.52381327282806e-05
9.78190299320012 1.54529808650024e-05
9.7834842901599 1.56707022685e-05
9.78506558711968 1.58913331077205e-05
9.78664688407946 1.61149099756876e-05
9.78822818103924 1.63414698940676e-05
9.78980947799902 1.65710503177726e-05
9.7913907749588 1.68036891396082e-05
9.79297207191858 1.70394246949699e-05
9.79455336887836 1.72782957665802e-05
9.79613466583814 1.75203415892728e-05
9.79771596279792 1.77656018548233e-05
9.7992972597577 1.80141167168244e-05
9.80087855671748 1.82659267956103e-05
9.80245985367726 1.85210731832234e-05
9.80404115063704 1.87795974484322e-05
9.80562244759682 1.90415416417982e-05
9.8072037445566 1.93069483007813e-05
9.80878504151638 1.95758604549093e-05
9.81036633847616 1.98483216309806e-05
9.81194763543594 2.01243758583264e-05
9.81352893239572 2.0404067674117e-05
9.8151102293555 2.0687442128722e-05
9.81669152631528 2.09745447911181e-05
9.81827282327506 2.12654217543484e-05
9.81985412023484 2.15601196410319e-05
9.82143541719462 2.18586856089284e-05
9.8230167141544 2.21611673565504e-05
9.82459801111418 2.24676131288315e-05
9.82617930807396 2.27780717228448e-05
9.82776060503374 2.30925924935747e-05
9.82934190199352 2.34112253597442e-05
9.8309231989533 2.37340208096985e-05
9.83250449591308 2.40610299073341e-05
9.83408579287286 2.43923042980914e-05
9.83566708983264 2.47278962150024e-05
9.83724838679242 2.50678584847894e-05
9.8388296837522 2.54122445340196e-05
9.84041098071198 2.57611083953256e-05
9.84199227767176 2.611450471367e-05
9.84357357463154 2.64724887526781e-05
9.84515487159132 2.68351164010251e-05
9.8467361685511 2.7202444178874e-05
9.84831746551088 2.75745292443918e-05
9.84989876247066 2.79514294002998e-05
9.85148005943045 2.83332031005061e-05
9.85306135639022 2.87199094567838e-05
9.85464265335001 2.91116082455171e-05
9.85622395030978 2.95083599145078e-05
9.85780524726956 2.99102255898358e-05
9.85938654422934 3.03172670827986e-05
9.86096784118912 3.07295468968901e-05
9.86254913814891 3.11471282348685e-05
9.86413043510869 3.15700750058606e-05
9.86571173206847 3.19984518325554e-05
9.86729302902825 3.2432324058445e-05
9.86887432598803 3.28717577551343e-05
9.87045562294781 3.33168197297226e-05
9.87203691990759 3.37675775322432e-05
9.87361821686737 3.42240994631747e-05
9.87519951382715 3.46864545810129e-05
9.87678081078693 3.51547127099215e-05
9.87836210774671 3.56289444474322e-05
9.87994340470649 3.61092211722378e-05
9.88152470166627 3.65956150520314e-05
9.88310599862605 3.70881990514258e-05
9.88468729558583 3.75870469399473e-05
9.88626859254561 3.80922333000829e-05
9.88784988950539 3.8603833535424e-05
9.88943118646517 3.91219238788517e-05
9.89101248342495 3.96465814008202e-05
9.89259378038473 4.01778840177001e-05
9.89417507734451 4.07159105001931e-05
9.89575637430429 4.12607404818259e-05
9.89733767126407 4.18124544675158e-05
9.89891896822385 4.23711338422112e-05
9.90050026518363 4.29368608796045e-05
9.90208156214341 4.3509718750928e-05
9.90366285910319 4.40897915338139e-05
9.90524415606297 4.4677164221248e-05
9.90682545302275 4.52719227305812e-05
9.90840674998253 4.58741539126335e-05
9.90998804694231 4.64839455608738e-05
9.91156934390209 4.71013864206677e-05
9.91315064086187 4.77265661986243e-05
9.91473193782165 4.83595755719984e-05
9.91631323478143 4.90005061982048e-05
9.91789453174121 4.96494507243777e-05
9.91947582870099 5.03065027970415e-05
9.92105712566077 5.09717570718503e-05
9.92263842262055 5.1645309223402e-05
9.92421971958033 5.2327255955169e-05
9.92580101654011 5.30176950094625e-05
9.92738231349989 5.37167251775296e-05
9.92896361045967 5.44244463097041e-05
9.93054490741945 5.51409593256582e-05
9.93212620437923 5.58663662247317e-05
9.93370750133901 5.66007700963569e-05
9.93528879829879 5.73442751305681e-05
9.93687009525857 5.80969866285829e-05
9.93845139221835 5.88590110135117e-05
9.94003268917813 5.96304558411082e-05
9.94161398613791 6.04114298106464e-05
9.94319528309769 6.12020427758682e-05
9.94477658005747 6.2002405756034e-05
9.94635787701725 6.28126309470575e-05
9.94793917397703 6.36328317327284e-05
9.94952047093681 6.44631226960462e-05
9.9511017678966 6.53036196306259e-05
9.95268306485637 6.61544395522161e-05
9.95426436181616 6.70157007102968e-05
9.95584565877594 6.78875225997768e-05
9.95742695573572 6.87700259727991e-05
9.9590082526955 6.96633328506279e-05
9.96058954965528 7.05675665356339e-05
9.96217084661506 7.14828516233921e-05
9.96375214357484 7.24093140148555e-05
9.96533344053462 7.33470809286506e-05
9.9669147374944 7.42962809134581e-05
9.96849603445418 7.52570438605006e-05
9.97007733141396 7.62295010161163e-05
9.97165862837374 7.72137849944678e-05
9.97323992533352 7.82100297903139e-05
9.9748212222933 7.92183707919224e-05
9.97640251925308 8.02389447940451e-05
9.97798381621286 8.12718900110281e-05
9.97956511317264 8.23173460900341e-05
9.98114641013242 8.33754541243199e-05
9.9827277070922 8.44463566666917e-05
9.98430900405198 8.5530197743002e-05
9.98589030101176 8.66271228657971e-05
9.98747159797154 8.77372790480527e-05
9.98905289493132 8.88608148170293e-05
9.9906341918911 8.99978802282241e-05
9.99221548885088 9.11486268794384e-05
9.99379678581066 9.23132079249787e-05
9.99537808277044 9.34917780899185e-05
9.99695937973022 9.46844936845341e-05
9.99854067669 9.58915126187913e-05
10.0001219736498 9.71129944170081e-05
10.0017032706096 9.83491002325741e-05
10.0032845675693 9.95999928628279e-05
10.0048658645291 0.000100865836764025
10.0064471614889 0.000102146798066437
10.0080284584487 0.00010344304458956
10.0096097554085 0.000104754745857427
10.0111910523682 0.00010608207311409
10.012772349328 0.000107425199339154
10.0143536462878 0.000108784299263463
10.0159349432476 0.000110159549384938
10.0175162402074 0.000111551127984463
10.0190975371671 0.000112959215141975
10.0206788341269 0.000114383992752592
10.0222601310867 0.00011582564454295
10.0238414280465 0.000117284356087604
10.0254227250063 0.000118760314825574
10.027004021966 0.000120253710077024
10.0285853189258 0.000121764733060034
10.0301666158856 0.000123293576907568
10.0317479128454 0.000124840436684476
10.0333292098052 0.000126405509404715
10.0349105067649 0.000127988994048644
10.0364918037247 0.000129591091580445
10.0380731006845 0.000131212004965735
10.0396543976443 0.000132851939189222
10.0412356946041 0.000134511101272574
10.0428169915638 0.000136189700292363
10.0443982885236 0.000137887947398191
10.0459795854834 0.000139606055830891
10.0475608824432 0.000141344240940922
10.049142179403 0.000143102720206871
10.0507234763627 0.000144881713254083
10.0523047733225 0.000146681441873461
10.0538860702823 0.000148502130040376
10.0554673672421 0.000150344003933696
10.0570486642019 0.00015220729195503
10.0586299611616 0.000154092224748045
10.0602112581214 0.000155999035217927
10.0617925550812 0.000157927958551004
10.063373852041 0.000159879232234548
10.0649551490008 0.00016185309607662
10.0665364459605 0.000163849792226177
10.0681177429203 0.000165869565193219
10.0696990398801 0.000167912661869152
10.0712803368399 0.000169979331547282
10.0728616337997 0.000172069825943431
10.0744429307594 0.000174184399216729
10.0760242277192 0.000176323307990533
10.077605524679 0.000178486811373521
10.0791868216388 0.000180675170980911
10.0807681185986 0.000182888650955844
10.0823494155583 0.000185127517990919
10.0839307125181 0.000187392041349886
10.0855120094779 0.00018968249288946
10.0870933064377 0.000191999147081328
10.0886746033975 0.000194342281034304
10.0902559003572 0.000196712174516596
10.091837197317 0.000199109109978336
10.0934184942768 0.000201533372574111
10.0949997912366 0.000203985250185777
10.0965810881964 0.00020646503344542
10.0981623851562 0.000208973015758386
10.0997436821159 0.000211509493326579
10.1013249790757 0.000214074765171843
10.1029062760355 0.000216669133159573
10.1044875729953 0.000219292902022412
10.1060688699551 0.000221946379384191
10.1076501669148 0.000224629875783932
10.1092314638746 0.000227343704700161
10.1108127608344 0.000230088182575236
10.1123940577942 0.000232863628839917
10.113975354754 0.000235670365938138
10.1155566517137 0.000238508719351827
10.1171379486735 0.000241379017626072
10.1187192456333 0.000244281592394254
10.1203005425931 0.000247216778403494
10.1218818395529 0.000250184913540267
10.1234631365126 0.000253186338856061
10.1250444334724 0.000256221398593393
10.1266257304322 0.00025929044021183
10.128207027392 0.000262393814414275
10.1297883243518 0.000265531875173441
10.1313696213115 0.000268704979758417
10.1329509182713 0.000271913488761513
10.1345322152311 0.000275157766125191
10.1361135121909 0.00027843817916922
10.1376948091507 0.000281755098618016
10.1392761061104 0.000285108898628178
10.1408574030702 0.000288499956816104
10.14243870003 0.000291928654285915
10.1440199969898 0.000295395375657486
10.1456012939496 0.000298900509094699
10.1471825909093 0.000302444446333819
10.1487638878691 0.000306027582712133
10.1503451848289 0.000309650317196733
10.1519264817887 0.000313313052413429
10.1535077787485 0.000317016194676024
10.1550890757082 0.000320760154015513
10.156670372668 0.000324545344209749
10.1582516696278 0.000328372182813075
10.1598329665876 0.000332241091186264
10.1614142635474 0.000336152494526626
10.1629955605071 0.000340106821898316
10.1645768574669 0.000344104506262762
10.1661581544267 0.000348145984509381
10.1677394513865 0.000352231697486475
10.1693207483463 0.000356362090032227
10.170902045306 0.000360537611006003
10.1724833422658 0.000364758713319809
10.1740646392256 0.000369025853969897
10.1756459361854 0.000373339494068687
10.1772272331452 0.000377700098876716
10.1788085301049 0.00038210813783497
10.1803898270647 0.000386564084597274
10.1819711240245 0.000391068417062936
10.1835524209843 0.000395621617409632
10.1851337179441 0.000400224172126397
10.1867150149038 0.000404876572046857
10.1882963118636 0.000409579312382771
10.1898776088234 0.000414332892757614
10.1914589057832 0.0004191378172404
10.193040202743 0.000423994594379827
10.1946214997027 0.000428903737238514
10.1962027966625 0.000433865763427416
10.1977840936223 0.00043888119514059
10.1993653905821 0.000443950559190052
10.2009466875419 0.00044907438704085
10.2025279845016 0.000454253214846386
10.2041092814614 0.000459487583483951
10.2056905784212 0.000464778038590443
10.207271875381 0.00047012513059826
10.2088531723408 0.00047552941477153
10.2104344693005 0.000480991451242394
10.2120157662603 0.000486511805047651
10.2135970632201 0.00049209104616552
10.2151783601799 0.000497729749552583
10.2167596571397 0.000503428495181147
10.2183409540994 0.00050918786807654
10.2199222510592 0.00051500845835485
10.221503548019 0.000520890861260729
10.2230848449788 0.000526835677205586
10.2246661419386 0.000532843511805765
10.2262474388983 0.000538914975921163
10.2278287358581 0.000545050685693937
10.2294100328179 0.000551251262587473
10.2309913297777 0.000557517333425618
10.2325726267375 0.000563849530432047
10.2341539236972 0.000570248491269883
10.235735220657 0.000576714859081568
10.2373165176168 0.000583249282528987
10.2388978145766 0.000589852415833716
10.2404791115364 0.00059652491881758
10.2420604084961 0.000603267456943379
10.2436417054559 0.000610080701355884
10.2452230024157 0.000616965328923112
10.2468042993755 0.000623922022277616
10.2483855963353 0.000630951469858278
10.249966893295 0.000638054365952172
10.2515481902548 0.000645231410736617
10.2531294872146 0.000652483310321631
10.2547107841744 0.000659810776792428
10.2562920811342 0.000667214528252263
10.2578733780939 0.000674695288865479
10.2594546750537 0.000682253788900836
10.2610359720135 0.000689890764774822
10.2626172689733 0.000697606959095666
10.2641985659331 0.000705403120707149
10.2657798628928 0.000713280004732798
10.2673611598526 0.000721238372620439
10.2689424568124 0.000729278992186723
10.2705237537722 0.000737402637662238
10.272105050732 0.000745610089736463
10.2736863476917 0.000753902135603275
10.2752676446515 0.000762279569006551
10.2768489416113 0.000770743190286015
10.2784302385711 0.000779293806423293
10.2800115355309 0.000787932231088339
10.2815928324907 0.00079665928468601
10.2831741294504 0.000805475794402738
10.2847554264102 0.000814382594253821
10.28633672337 0.000823380525130508
10.2879180203298 0.000832470434847598
10.2894993172896 0.000841653178191357
10.2910806142493 0.000850929616967294
10.2926619112091 0.000860300620048648
10.2942432081689 0.00086976706342476
10.2958245051287 0.000879329830249844
10.2974058020885 0.000888989810892
10.2989870990482 0.000898747902982502
10.300568396008 0.00090860501146511
10.3021496929678 0.000918562048646008
10.3037309899276 0.00092861993424358
10.3053122868874 0.000938779595438753
10.3068935838471 0.000949041966925445
10.3084748808069 0.000959407990961135
10.3100561777667 0.000969878617417949
10.3116374747265 0.000980454803833922
10.3132187716863 0.00099113751546421
10.314800068646 0.00100192772533298
10.3163813656058 0.00101282641428521
10.3179626625656 0.00102383457103907
10.3195439595254 0.00103495319223809
10.3211252564852 0.001046183282504
10.3227065534449 0.00105752585448978
10.3242878504047 0.00106898192893252
10.3258691473645 0.00108055253470712
10.3274504443243 0.00109223870887982
10.3290317412841 0.00110404149676226
10.3306130382438 0.00111596195196543
10.3321943352036 0.00112800113645439
10.3337756321634 0.0011401601206027
10.3353569291232 0.00115243998324744
10.336938226083 0.00116484181174437
10.3385195230427 0.00117736670202345
10.3401008200025 0.00119001575864439
10.3416821169623 0.00120279009485247
10.3432634139221 0.00121569083263511
10.3448447108819 0.00122871910277786
10.3464260078416 0.00124187604492136
10.3480073048014 0.0012551628076182
10.3495886017612 0.00126858054839007
10.351169898721 0.00128213043378512
10.3527511956808 0.00129581363943585
10.3543324926405 0.00130963135011685
10.3559137896003 0.00132358475980311
10.3574950865601 0.00133767507172832
10.3590763835199 0.00135190349844385
10.3606576804797 0.00136627126187727
10.3622389774394 0.0013807795933919
10.3638202743992 0.00139542973384609
10.365401571359 0.00141022293365291
10.3669828683188 0.00142516045284016
10.3685641652786 0.00144024356111056
10.3701454622383 0.00145547353790221
10.3717267591981 0.00147085167244914
10.3733080561579 0.00148637926384257
10.3748893531177 0.00150205762109172
10.3764706500775 0.00151788806318559
10.3780519470372 0.0015338719191546
10.379633243997 0.00155001052813241
10.3812145409568 0.00156630523941814
10.3827958379166 0.00158275741253901
10.3843771348764 0.00159936841731296
10.3859584318361 0.00161613963391144
10.3875397287959 0.00163307245292285
10.3891210257557 0.00165016827541588
10.3907023227155 0.00166742851300317
10.3922836196753 0.00168485458790545
10.393864916635 0.00170244793301546
10.3954462135948 0.00172020999196274
10.3970275105546 0.00173814221917798
10.3986088075144 0.0017562460799582
10.4001901044742 0.00177452305053196
10.4017714014339 0.00179297461812452
10.4033526983937 0.00181160228102393
10.4049339953535 0.00183040754864675
10.4065152923133 0.00184939194160399
10.4080965892731 0.00186855699176817
10.4096778862328 0.00188790424233933
10.4112591831926 0.00190743524791233
10.4128404801524 0.00192715157454399
10.4144217771122 0.00194705479982025
10.416003074072 0.00196714651292409
10.4175843710317 0.00198742831470338
10.4191656679915 0.0020079018177388
10.4207469649513 0.00202856864641263
10.4223282619111 0.00204943043697679
10.4239095588709 0.00207048883762226
10.4254908558306 0.00209174550854788
10.4270721527904 0.00211320212202966
10.4286534497502 0.00213486036249069
10.43023474671 0.00215672192657051
10.4318160436698 0.00217878852319539
10.4333973406295 0.00220106187364873
10.4349786375893 0.0022235437116414
10.4365599345491 0.00224623578338273
10.4381412315089 0.00226913984765104
10.4397225284687 0.00229225767586558
10.4413038254284 0.00231559105215734
10.4428851223882 0.00233914177344122
10.444466419348 0.00236291164948773
10.4460477163078 0.00238690250299517
10.4476290132676 0.0024111161696622
10.4492103102273 0.00243555449826018
10.4507916071871 0.00246021935070628
10.4523729041469 0.00248511260213663
10.4539542011067 0.00251023614097927
10.4555354980665 0.002535591869028
10.4571167950262 0.00256118170151617
10.458698091986 0.00258700756719039
10.4602793889458 0.00261307140838505
10.4618606859056 0.00263937518109661
10.4634419828654 0.00266592085505819
10.4650232798252 0.00269271041381482
10.4666045767849 0.00271974585479793
10.4681858737447 0.00274702918940141
10.4697671707045 0.00277456244305644
10.4713484676643 0.00280234765530782
10.4729297646241 0.00283038687988937
10.4745110615838 0.00285868218480087
10.4760923585436 0.00288723565238377
10.4776736555034 0.00291604937939816
10.4792549524632 0.00294512547709955
10.480836249423 0.00297446607131579
10.4824175463827 0.00300407330252461
10.4839988433425 0.00303394932593051
10.4855801403023 0.0030640963115431
10.4871614372621 0.00309451644425455
10.4887427342219 0.00312521192391772
10.4903240311816 0.00315618496542453
10.4919053281414 0.0031874377987844
10.4934866251012 0.00321897266920291
10.495067922061 0.00325079183716048
10.4966492190208 0.00328289757849187
10.4982305159805 0.00331529218446518
10.4998118129403 0.00334797796186135
10.5013931099001 0.00338095723305366
10.5029744068599 0.00341423233608787
10.5045557038197 0.00344780562476215
10.5061370007794 0.00348167946870728
10.5077182977392 0.0035158562534669
10.509299594699 0.0035503383805784
10.5108808916588 0.00358512826765366
10.5124621886186 0.00362022834845993
10.5140434855783 0.0036556410730007
10.5156247825381 0.00369136890759785
10.5172060794979 0.003727414334972
10.5187873764577 0.00376377985432534
10.5203686734175 0.00380046798142284
10.5219499703772 0.00383748124867408
10.523531267337 0.00387482220521631
10.5251125642968 0.00391249341699589
10.5266938612566 0.0039504974668512
10.5282751582164 0.00398883695459575
10.5298564551761 0.00402751449710044
10.5314377521359 0.00406653272837663
10.5330190490957 0.00410589429965993
10.5346003460555 0.0041456018794927
10.5361816430153 0.00418565815380845
10.537762939975 0.00422606582601462
10.5393442369348 0.00426682761707694
10.5409255338946 0.00430794626560351
10.5425068308544 0.00434942452792839
10.5440881278142 0.00439126517819615
10.5456694247739 0.00443347100844644
10.5472507217337 0.00447604482869829
10.5488320186935 0.00451898946703478
10.5504133156533 0.00456230776968783
10.5519946126131 0.00460600260112365
10.5535759095728 0.00465007684412721
10.5551572065326 0.00469453339988779
10.5567385034924 0.00473937518808403
10.5583198004522 0.00478460514696994
10.559901097412 0.0048302262334601
10.5614823943717 0.00487624142321551
10.5630636913315 0.00492265371072955
10.5646449882913 0.00496946610941359
10.5662262852511 0.00501668165168361
10.5678075822109 0.00506430338904586
10.5693888791706 0.00511233439218348
10.5709701761304 0.00516077775104326
10.5725514730902 0.00520963657492107
10.57413277005 0.00525891399254974
10.5757140670098 0.00530861315218519
10.5772953639695 0.00535873722169311
10.5788766609293 0.00540928938863605
10.5804579578891 0.00546027286036082
10.5820392548489 0.00551169086408496
10.5836205518087 0.00556354664698463
10.5852018487684 0.00561584347628121
10.5867831457282 0.00566858463932883
10.588364442688 0.00572177344370249
10.5899457396478 0.00577541321728468
10.5915270366076 0.00582950730835362
10.5931083335673 0.00588405908567031
10.5946896305271 0.0059390719385671
10.5962709274869 0.00599454927703509
10.5978522244467 0.00605049453181145
10.5994335214065 0.00610691115446852
10.6010148183662 0.00616380261750109
10.602596115326 0.00622117241441401
10.6041774122858 0.00627902405981185
10.6057587092456 0.00633736108948485
10.6073400062054 0.00639618706049937
10.6089213031651 0.00645550555128457
10.6105026001249 0.00651532016172145
10.6120838970847 0.00657563451323046
10.6136651940445 0.00663645224886125
10.6152464910043 0.00669777703337935
10.616827787964 0.00675961255335585
10.6184090849238 0.00682196251725524
10.6199903818836 0.00688483065552404
10.6215716788434 0.00694822072067979
10.6231529758032 0.00701213648739789
10.6247342727629 0.0070765817526025
10.6263155697227 0.00714156033555336
10.6278968666825 0.0072070760779347
10.6294781636423 0.00727313284394389
10.6310594606021 0.00733973452038061
10.6326407575618 0.00740688501673372
10.6342220545216 0.00747458826527141
10.6358033514814 0.00754284822112939
10.6373846484412 0.00761166886239831
10.638965945401 0.00768105419021365
10.6405472423607 0.00775100822884355
10.6421285393205 0.0078215350257764
10.6437098362803 0.00789263865181179
10.6452911332401 0.00796432320114523
10.6468724301999 0.00803659279146
10.6484537271596 0.00810945156401307
10.6500350241194 0.00818290368372461
10.6516163210792 0.00825695333926557
10.653197618039 0.00833160474314565
10.6547789149988 0.00840686213180267
10.6563602119585 0.00848272976568915
10.6579415089183 0.00855921192936118
10.6595228058781 0.00863631293156592
10.6611041028379 0.00871403710532943
10.6626853997977 0.00879238880804474
10.6642666967574 0.0088713724215597
10.6658479937172 0.00895099235226429
10.667429290677 0.00903125303117785
10.6690105876368 0.0091121589140368
10.6705918845966 0.00919371448138247
10.6721731815564 0.00927592423864837
10.6737544785161 0.00935879271624554
10.6753357754759 0.00944232446965259
10.6769170724357 0.00952652407950015
10.6784983693955 0.00961139615165885
10.6800796663553 0.00969694531732606
10.681660963315 0.00978317623311183
10.6832422602748 0.00987009358112652
10.6848235572346 0.00995770206906527
10.6864048541944 0.0100460064302961
10.6879861511542 0.0101350114239457
10.6895674481139 0.010224721834984
10.6911487450737 0.0103151424743112
10.6927300420335 0.0104062781788431
10.6943113389933 0.0104981338115965
10.6958926359531 0.0105907142617747
10.6974739329128 0.0106840244448529
10.6990552298726 0.0107780693026615
10.7006365268324 0.010872853803474
10.7022178237922 0.0109683829420882
10.703799120752 0.0110646617399134
10.7053804177117 0.0111616952450541
10.7069617146715 0.0112594885323919
10.7085430116313 0.0113580467036722
10.7101243085911 0.011457374887587
10.7117056055509 0.0115574782398577
10.7132869025106 0.011658361943319
10.7148681994704 0.0117600312080013
10.7164494964302 0.0118624912712153
10.71803079339 0.0119657473976323
10.7196120903498 0.0120698048793678
10.7211933873095 0.0121746690360644
10.7227746842693 0.0122803452149713
10.7243559812291 0.0123868387910289
10.7259372781889 0.0124941551669489
10.7275185751487 0.0126022997732949
10.7290998721084 0.0127112780685638
10.7306811690682 0.0128210955392675
10.732262466028 0.0129317577000113
10.7338437629878 0.0130432700935755
10.7354250599476 0.0131556382909957
10.7370063569073 0.0132688678916403
10.7385876538671 0.0133829645232926
10.7401689508269 0.0134979338422271
10.7417502477867 0.0136137815332891
10.7433315447465 0.0137305133099742
10.7449128417062 0.0138481349145061
10.746494138666 0.013966652117912
10.7480754356258 0.014086070720104
10.7496567325856 0.0142063965499532
10.7512380295454 0.0143276354653673
10.7528193265051 0.0144497933533683
10.7544006234649 0.0145728761301662
10.7559819204247 0.0146968897412379
10.7575632173845 0.0148218401614004
10.7591445143443 0.0149477333948864
10.760725811304 0.0150745754754193
10.7623071082638 0.0152023724662885
10.7638884052236 0.0153311304604203
10.7654697021834 0.0154608555804565
10.7670509991432 0.0155915539788225
10.7686322961029 0.0157232318378046
10.7702135930627 0.0158558953696193
10.7717948900225 0.0159895508164859
10.7733761869823 0.0161242044507013
10.7749574839421 0.0162598625747071
10.7765387809018 0.0163965315211623
10.7781200778616 0.016534217653015
10.7797013748214 0.01667292736357
10.7812826717812 0.0168126670765606
10.782863968741 0.0169534432462155
10.7844452657007 0.0170952623573309
10.7860265626605 0.0172381309253354
10.7876078596203 0.0173820554963591
10.7891891565801 0.0175270426473026
10.7907704535399 0.0176730989859
10.7923517504996 0.0178202311507908
10.7939330474594 0.0179684458115809
10.7955143444192 0.0181177496689109
10.797095641379 0.0182681494545207
10.7986769383388 0.0184196519313129
10.8002582352985 0.018572263893419
10.8018395322583 0.0187259921662592
10.8034208292181 0.0188808436066113
10.8050021261779 0.0190368251026671
10.8065834231377 0.019193943574098
10.8081647200974 0.0193522059721161
10.8097460170572 0.0195116192795336
10.811327314017 0.0196721905108256
10.8129086109768 0.0198339267121871
10.8144899079366 0.0199968349615949
10.8160712048963 0.0201609223688651
10.8176525018561 0.0203261960757123
10.8192337988159 0.0204926632558045
10.8208150957757 0.0206603311148241
10.8223963927355 0.0208292068905216
10.8239776896952 0.0209992978527722
10.825558986655 0.0211706113036317
10.8271402836148 0.0213431545773905
10.8287215805746 0.0215169350406285
10.8303028775344 0.0216919600922678
10.8318841744941 0.0218682371636259
10.8334654714539 0.0220457737184684
10.8350467684137 0.0222245772530596
10.8366280653735 0.0224046552962149
10.8382093623333 0.0225860154093498
10.839790659293 0.0227686651865313
10.8413719562528 0.0229526122545253
10.8429532532126 0.0231378642728456
10.8445345501724 0.0233244289338035
10.8461158471322 0.0235123139625502
10.847697144092 0.0237015271171294
10.8492784410517 0.0238920761885174
10.8508597380115 0.0240839690006731
10.8524410349713 0.0242772134105772
10.8540223319311 0.0244718173082814
10.8556036288909 0.0246677886169472
10.8571849258506 0.0248651352928886
10.8587662228104 0.0250638653256168
10.8603475197702 0.0252639867378771
10.86192881673 0.0254655075856911
10.8635101136898 0.0256684359583956
10.8650914106495 0.0258727799786809
10.8666727076093 0.0260785478026298
10.8682540045691 0.0262857476197539
10.8698353015289 0.0264943876530276
10.8714165984887 0.0267044761589299
10.8729978954484 0.0269160214274716
10.8745791924082 0.0271290317822339
10.876160489368 0.0273435155804023
10.8777417863278 0.0275594812127964
10.8793230832876 0.0277769371039011
10.8809043802473 0.0279958917119009
10.8824856772071 0.0282163535287075
10.8840669741669 0.0284383310799881
10.8856482711267 0.0286618329251967
10.8872295680865 0.0288868676575981
10.8888108650462 0.0291134439042989
10.890392162006 0.0293415703262691
10.8919734589658 0.0295712556183681
10.8935547559256 0.0298025085093735
10.8951360528854 0.0300353377619971
10.8967173498451 0.0302697521729116
10.8982986468049 0.0305057605727723
10.8998799437647 0.0307433718262359
10.9014612407245 0.0309825948319803
10.9030425376843 0.0312234385227273
10.904623834644 0.0314659118652564
10.9062051316038 0.0317100238604216
10.9077864285636 0.0319557835431707
10.9093677255234 0.0322031999825583
10.9109490224832 0.0324522822817611
10.9125303194429 0.032703039578091
10.9141116164027 0.032955481043008
10.9156929133625 0.0332096158821307
10.9172742103223 0.033465453335247
10.9188555072821 0.0337230026763227
10.9204368042418 0.033982273213517
10.9220181012016 0.0342432742891778
10.9235993981614 0.0345060152798599
10.9251806951212 0.0347705055963243
10.926761992081 0.0350367546835444
10.9283432890407 0.0353047720207116
10.9299245860005 0.0355745671212347
10.9315058829603 0.0358461495327424
10.9330871799201 0.0361195288370892
10.9346684768799 0.0363947146503475
10.9362497738396 0.0366717166228097
10.9378310707994 0.036950544438984
10.9394123677592 0.037231207817598
10.940993664719 0.0375137165115843
10.9425749616788 0.0377980803080811
10.9441562586385 0.0380843090284233
10.9457375555983 0.0383724125281355
10.9473188525581 0.038662400696926
10.9489001495179 0.0389542834586714
10.9504814464777 0.0392480707714093
10.9520627434374 0.0395437726273273
10.9536440403972 0.0398413990527474
10.955225337357 0.0401409601081128
10.9568066343168 0.0404424658879735
10.9583879312766 0.0407459265209682
10.9599692282363 0.0410513521698088
10.9615505251961 0.0413587530312588
10.9631318221559 0.0416681393361175
10.9647131191157 0.0419795213491972
10.9662944160755 0.0422929093692988
10.9678757130352 0.0426083137291945
10.969457009995 0.0429257447955969
10.9710383069548 0.0432452129691362
10.9726196039146 0.0435667286843358
10.9742009008744 0.0438903024095815
10.9757821978341 0.0442159446470933
10.9773634947939 0.0445436659328959
10.9789447917537 0.0448734768367851
10.9805260887135 0.0452053879622991
10.9821073856733 0.0455394099466806
10.983688682633 0.0458755534608438
10.9852699795928 0.046213829209339
10.9868512765526 0.0465542479303126
10.9884325735124 0.0468968203954737
10.9900138704722 0.0472415574100437
10.9915951674319 0.0475884698127265
10.9931764643917 0.0479375684756616
10.9947577613515 0.0482888643043797
10.9963390583113 0.0486423682377565
10.9979203552711 0.0489980912479722
10.9995016522308 0.0493560443404563
11.0010829491906 0.0497162385538447
11.0026642461504 0.0500786849599298
11.0042455431102 0.0504433946636045
11.00582684007 0.0508103788028133
11.0074081370297 0.0511796485484986
11.0089894339895 0.0515512151045419
11.0105707309493 0.0519250897077159
11.0121520279091 0.0523012836276135
11.0137333248689 0.052679808166602
11.0153146218286 0.0530606746597534
11.0168959187884 0.0534438944747882
11.0184772157482 0.053829479012008
11.020058512708 0.0542174397042323
11.0216398096678 0.0546077880167388
11.0232211066275 0.0550005354471865
11.0248024035873 0.0553956935255524
11.0263837005471 0.0557932738140627
11.0279649975069 0.0561932879071184
11.0295462944667 0.0565957474312261
11.0311275914264 0.0570006640449219
11.0327088883862 0.0574080494386933
11.034290185346 0.0578179153349105
11.0358714823058 0.0582302734877405
11.0374527792656 0.0586451356830718
11.0390340762254 0.0590625137384305
11.0406153731851 0.0594824195029024
11.0421966701449 0.0599048648570426
11.0437779671047 0.0603298617127969
11.0453592640645 0.0607574220134171
11.0469405610243 0.0611875577333563
11.048521857984 0.0616202808782046
11.0501031549438 0.06205560348458
11.0516844519036 0.0624935376200393
11.0532657488634 0.0629340953829914
11.0548470458232 0.0633772889025903
11.0564283427829 0.0638231303386523
11.0580096397427 0.0642716318815484
11.0595909367025 0.0647228057521055
11.0611722336623 0.0651766642015096
11.0627535306221 0.0656332195112001
11.0643348275818 0.0660924839927633
11.0659161245416 0.0665544699878359
11.0674974215014 0.0670191898679856
11.0690787184612 0.0674866560346142
11.070660015421 0.0679568809188424
11.0722413123807 0.0684298769813924
11.0738226093405 0.0689056567124907
11.0754039063003 0.0693842326317351
11.0769852032601 0.069865617287994
11.0785665002199 0.0703498232592768
11.0801477971796 0.0708368631526259
11.0817290941394 0.0713267496039864
11.0833103910992 0.0718194952780929
11.084891688059 0.0723151128683352
11.0864729850188 0.0728136150966438
11.0880542819785 0.0733150147133599
11.0896355789383 0.0738193244971035
11.0912168758981 0.0743265572546427
11.0927981728579 0.0748367258207717
11.0943794698177 0.0753498430581687
11.0959607667774 0.0758659218572659
11.0975420637372 0.076384975136109
11.099123360697 0.0769070158402262
11.1007046576568 0.0774320569424875
11.1022859546166 0.0779601114429539
11.1038672515763 0.0784911923687539
11.1054485485361 0.0790253127739172
11.1070298454959 0.0795624857392522
11.1086111424557 0.0801027243721796
11.1101924394155 0.0806460418065961
11.1117737363752 0.0811924512027171
11.113355033335 0.0817419657469325
11.1149363302948 0.0822945986516383
11.1165176272546 0.0828503631551021
11.1180989242144 0.0834092725212918
11.1196802211741 0.0839713400397192
11.1212615181339 0.0845365790252838
11.1228428150937 0.0851050028181136
11.1244241120535 0.0856766247833923
11.1260054090133 0.0862514583112028
11.127586705973 0.0868295168163562
11.1291680029328 0.0874108137382365
11.1307492998926 0.0879953625406033
11.1323305968524 0.0885831767114519
11.1339118938122 0.0891742697628175
11.1354931907719 0.0897686552306199
11.1370744877317 0.090366346674462
11.1386557846915 0.0909673576774797
11.1402370816513 0.0915717018461451
11.1418183786111 0.0921793928100892
11.1433996755708 0.0927904442219192
11.1449809725306 0.0934048697570385
11.1465622694904 0.0940226831134525
11.1481435664502 0.0946438980115892
11.14972486341 0.0952685281941061
11.1513061603697 0.0958965874256928
11.1528874573295 0.0965280894928954
11.1544687542893 0.0971630482039031
11.1560500512491 0.0978014773883611
11.1576313482089 0.0984433908971772
11.1592126451686 0.0990888026023164
11.1607939421284 0.099737726396595
11.1623752390882 0.100390176193497
11.163956536048 0.101046165926943
11.1655378330078 0.101705709551107
11.1671191299675 0.102368821040196
11.1687004269273 0.103035514388251
11.1702817238871 0.10370580360892
11.1718630208469 0.104379702735263
11.1734443178067 0.105057225819527
11.1750256147664 0.10573838693293
11.1766069117262 0.106423200165455
11.178188208686 0.107111679625608
11.1797695056458 0.107803839440218
11.1813508026056 0.108499693754212
11.1829320995653 0.109199256730374
11.1845133965251 0.109902542549137
11.1860946934849 0.110609565408351
11.1876759904447 0.111320339523048
11.1892572874045 0.112034879125208
11.1908385843642 0.11275319846354
11.192419881324 0.113475311803241
11.1940011782838 0.114201233425752
11.1955824752436 0.114930977628528
11.1971637722034 0.115664558724798
11.1987450691631 0.116401991043325
11.2003263661229 0.117143288928157
11.2019076630827 0.117888466738388
11.2034889600425 0.118637538847908
11.2050702570023 0.119390519645166
11.206651553962 0.120147423532897
11.2082328509218 0.120908264927895
11.2098141478816 0.121673058260747
11.2113954448414 0.12244181797558
11.2129767418012 0.123214558529811
11.2145580387609 0.123991294393881
11.2161393357207 0.124772040050996
11.2177206326805 0.125556809996867
11.2193019296403 0.12634561873946
11.2208832266001 0.127138480798702
11.2224645235598 0.127935410706242
11.2240458205196 0.128736423005172
11.2256271174794 0.129541532249756
11.2272084144392 0.130350753005159
11.228789711399 0.131164099847176
11.2303710083588 0.131981587361964
11.2319523053185 0.132803230145748
11.2335336022783 0.133629042804562
11.2351148992381 0.134459039953952
11.2366961961979 0.13529323621871
11.2382774931577 0.136131646232583
11.2398587901174 0.136974284637981
11.2414400870772 0.137821166085718
11.243021384037 0.138672305234681
11.2446026809968 0.139527716751587
11.2461839779566 0.140387415310654
11.2477652749163 0.141251415593331
11.2493465718761 0.142119732287994
11.2509278688359 0.142992380089647
11.2525091657957 0.143869373699639
11.2540904627555 0.144750727825341
11.2556717597152 0.145636457179868
11.257253056675 0.146526576481764
11.2588343536348 0.147421100454701
11.2604156505946 0.148320043827172
11.2619969475544 0.149223421332178
11.2635782445141 0.15013124770693
11.2651595414739 0.151043537692533
11.2667408384337 0.151960306033672
11.2683221353935 0.152881567478294
11.2699034323533 0.153807336777309
11.271484729313 0.154737628684249
11.2730660262728 0.155672457954968
11.2746473232326 0.15661183934732
11.2762286201924 0.157555787620814
11.2778099171522 0.158504317536332
11.2793912141119 0.159457443855763
11.2809725110717 0.160415181341706
11.2825538080315 0.161377544757114
11.2841351049913 0.162344548864994
11.2857164019511 0.163316208428055
11.2872976989108 0.164292538208378
11.2888789958706 0.165273552967098
11.2904602928304 0.166259267464037
11.2920415897902 0.167249696457387
11.29362288675 0.16824485470339
11.2952041837097 0.169244756955934
11.2967854806695 0.170249417966299
11.2983667776293 0.171258852482729
11.2999480745891 0.172273075250133
11.3015293715489 0.173292101009748
11.3031106685086 0.174315944498747
11.3046919654684 0.175344620449924
11.3062732624282 0.176378143591332
11.307854559388 0.177416528645935
11.3094358563478 0.17845979033125
11.3110171533075 0.17950794335898
11.3125984502673 0.180561002434675
11.3141797472271 0.181618982257369
11.3157610441869 0.182681897519212
11.3173423411467 0.183749762905113
11.3189236381064 0.18482259309238
11.3205049350662 0.185900402750349
11.322086232026 0.186983206540027
11.3236675289858 0.188071019113717
11.3252488259456 0.189163855114643
11.3268301229053 0.190261729176599
11.3284114198651 0.191364655923571
11.3299927168249 0.192472649969335
11.3315740137847 0.193585725917137
11.3331553107445 0.194703898359269
11.3347366077042 0.195827181876711
11.336317904664 0.196955591038763
11.3378992016238 0.198089140402629
11.3394804985836 0.199227844513092
11.3410617955434 0.200371717902075
11.3426430925031 0.201520775088286
11.3442243894629 0.202675030576841
11.3458056864227 0.203834498858836
11.3473869833825 0.204999194411018
11.3489682803423 0.206169131695342
11.350549577302 0.207344325158614
11.3521308742618 0.208524789232083
11.3537121712216 0.209710538331055
11.3552934681814 0.210901586854502
11.3568747651412 0.212097949184634
11.3584560621009 0.213299639686553
11.3600373590607 0.214506672707823
11.3616186560205 0.215719062578079
11.3631999529803 0.216936823608607
11.3647812499401 0.218159970091979
11.3663625468998 0.219388516301619
11.3679438438596 0.220622476491408
11.3695251408194 0.221861864895276
11.3711064377792 0.223106695726804
11.372687734739 0.224356983178807
11.3742690316987 0.225612741422916
11.3758503286585 0.226873984609193
11.3774316256183 0.228140726865694
11.3790129225781 0.229412982298072
11.3805942195379 0.230690764989152
11.3821755164976 0.231974088998522
11.3837568134574 0.233262968362114
11.3853381104172 0.234557417091786
11.386919407377 0.235857449174914
11.3885007043368 0.23716307857395
11.3900820012965 0.238474319226019
11.3916632982563 0.2397911850425
11.3932445952161 0.241113689908586
11.3948258921759 0.24244184768288
11.3964071891357 0.243775672196944
11.3979884860954 0.24511517725489
11.3995697830552 0.246460376632958
11.401151080015 0.247811284079087
11.4027323769748 0.249167913312461
11.4043136739346 0.250530278023111
11.4058949708943 0.251898391871454
11.4074762678541 0.253272268487899
11.4090575648139 0.254651921472377
11.4106388617737 0.256037364393908
11.4122201587335 0.257428610790207
11.4138014556932 0.258825674167206
11.415382752653 0.260228567998624
11.4169640496128 0.26163730572554
11.4185453465726 0.263051900755958
11.4201266435324 0.264472366464346
11.4217079404922 0.265898716191225
11.4232892374519 0.267330963242684
11.4248705344117 0.268769120890001
11.4264518313715 0.270213202369131
11.4280331283313 0.271663220880311
11.4296144252911 0.273119189587594
11.4311957222508 0.274581121618414
11.4327770192106 0.276049030063119
11.4343583161704 0.277522927974554
11.4359396131302 0.279002828367588
11.43752091009 0.280488744218668
11.4391022070497 0.281980688465392
11.4406835040095 0.283478674006041
11.4422648009693 0.284982713699109
11.4438460979291 0.286492820362879
11.4454273948889 0.288009006774988
11.4470086918486 0.289531285671909
11.4485899888084 0.291059669748565
11.4501712857682 0.292594171657841
11.451752582728 0.294134804010121
11.4533338796878 0.295681579372863
11.4549151766475 0.297234510270112
11.4564964736073 0.298793609182057
11.4580777705671 0.300358888544586
11.4596590675269 0.301930360748793
11.4612403644867 0.303508038140551
11.4628216614464 0.305091933020036
11.4644029584062 0.306682057641293
11.465984255366 0.308278424211713
11.4675655523258 0.309881044891656
11.4691468492856 0.311489931793931
11.4707281462453 0.313105096983335
11.4723094432051 0.314726552476234
11.4738907401649 0.316354310240046
11.4754720371247 0.317988382192827
11.4770533340845 0.319628780202761
11.4786346310442 0.321275516087733
11.480215928004 0.322928601614838
11.4817972249638 0.324588048499937
11.4833785219236 0.326253868407167
11.4849598188834 0.327926072948516
11.4865411158431 0.329604673683306
11.4881224128029 0.331289682117751
11.4897037097627 0.332981109704504
11.4912850067225 0.334678967842159
11.4928663036823 0.336383267874821
11.494447600642 0.338094021091592
11.4960288976018 0.339811238726147
11.4976101945616 0.341534931956234
11.4991914915214 0.343265111903223
11.5007727884812 0.345001789631619
11.5023540854409 0.346744976148645
11.5039353824007 0.348494682403667
11.5055166793605 0.350250919287861
11.5070979763203 0.352013697633624
11.5086792732801 0.353783028214161
11.5102605702398 0.355558921743038
11.5118418671996 0.357341388873644
11.5134231641594 0.359130440198772
11.5150044611192 0.360926086250136
11.516585758079 0.362728337497897
11.5181670550387 0.364537204350198
11.5197483519985 0.366352697152684
11.5213296489583 0.368174826188051
11.5229109459181 0.370003601675529
11.5244922428779 0.371839033770488
11.5260735398376 0.373681132563895
11.5276548367974 0.375529908081887
11.5292361337572 0.377385370285259
11.530817430717 0.379247529069066
11.5323987276768 0.381116394262064
11.5339800246365 0.382991975626307
11.5355613215963 0.384874282856646
11.5371426185561 0.386763325580268
11.5387239155159 0.388659113356214
11.5403052124757 0.390561655674937
11.5418865094354 0.392470961957789
11.5434678063952 0.394387041556592
11.545049103355 0.396309903753172
11.5466304003148 0.39823955775884
11.5482116972746 0.400176012713963
11.5497929942343 0.402119277687492
11.5513742911941 0.4040693616765
11.5529555881539 0.406026273605685
11.5545368851137 0.407990022326931
11.5561181820735 0.409960616618831
11.5576994790332 0.411938065186212
11.559280775993 0.413922376659679
11.5608620729528 0.415913559595137
11.5624433699126 0.417911622473356
11.5640246668724 0.419916573699459
11.5656059638321 0.421928421602496
11.5671872607919 0.423947174434973
11.5687685577517 0.425972840372337
11.5703498547115 0.428005427512598
11.5719311516713 0.430044943875799
11.573512448631 0.432091397403592
11.5750937455908 0.43414479595874
11.5766750425506 0.436205147324686
11.5782563395104 0.438272459205082
11.5798376364702 0.440346739223326
11.5814189334299 0.442427994922114
11.5830002303897 0.444516233762923
11.5845815273495 0.446611463125674
11.5861628243093 0.448713690308136
11.5877441212691 0.450822922525544
11.5893254182288 0.452939166910157
11.5909067151886 0.455062430510741
11.5924880121484 0.457192720292169
11.5940693091082 0.459330043134931
11.595650606068 0.461474405834693
11.5972319030277 0.463625815101845
11.5988131999875 0.465784277561056
11.6003944969473 0.467949799750787
11.6019757939071 0.470122388122887
11.6035570908669 0.472302049042144
11.6051383878266 0.474488788785749
11.6067196847864 0.476682613542965
11.6083009817462 0.47888352941461
11.609882278706 0.481091542412633
11.6114635756658 0.483306658459649
11.6130448726256 0.485528883388501
11.6146261695853 0.487758222941859
11.6162074665451 0.489994682771689
11.6177887635049 0.492238268438918
11.6193700604647 0.494488985412889
11.6209513574245 0.496746839070985
11.6225326543842 0.499011834698174
11.624113951344 0.501283977486593
11.6256952483038 0.503563272535039
11.6272765452636 0.505849724848635
11.6288578422234 0.508143339338324
11.6304391391831 0.510444120820432
11.6320204361429 0.512752074016295
11.6336017331027 0.515067203551772
11.6351830300625 0.517389513956844
11.6367643270223 0.519719009665171
11.638345623982 0.522055695013633
11.6399269209418 0.524399574242016
11.6415082179016 0.526750651492445
11.6430895148614 0.529108930809043
11.6446708118212 0.531474416137506
11.6462521087809 0.533847111324633
11.6478334057407 0.536227020117967
11.6494147027005 0.538614146165337
11.6509959996603 0.541008493014439
11.6525772966201 0.543410064112443
11.6541585935798 0.545818862805599
11.6557398905396 0.548234892338718
11.6573211874994 0.550658155854878
11.6589024844592 0.553088656394972
11.660483781419 0.555526396897298
11.6620650783787 0.557971380197131
11.6636463753385 0.560423609026329
11.6652276722983 0.562883086012962
11.6668089692581 0.565349813680861
11.6683902662179 0.567823794449246
11.6699715631776 0.570305030632277
11.6715528601374 0.572793524438791
11.6731341570972 0.575289277971685
11.674715454057 0.577792293227728
11.6762967510168 0.580302572097073
11.6778780479765 0.58282011636284
11.6794593449363 0.585344927700804
11.6810406418961 0.587877007678921
11.6826219388559 0.590416357757015
11.6842032358157 0.592962979286352
11.6857845327754 0.595516873509243
11.6873658297352 0.598078041558722
11.688947126695 0.600646484458096
11.6905284236548 0.603222203120624
11.6921097206146 0.605805198349087
11.6936910175743 0.60839547083548
11.6952723145341 0.610993021160522
11.6968536114939 0.613597849793465
11.6984349084537 0.616209957091547
11.7000162054135 0.618829343299743
11.7015975023732 0.621456008550304
11.703178799333 0.624089952862516
11.7047600962928 0.626731176142218
11.7063413932526 0.62937967818149
11.7079226902124 0.632035458658321
11.7095039871721 0.63469851713624
11.7110852841319 0.637368853063906
11.7126665810917 0.640046465774826
11.7142478780515 0.642731354486993
11.7158291750113 0.645423518302496
11.717410471971 0.648122956207251
11.7189917689308 0.650829667070558
11.7205730658906 0.65354364964485
11.7221543628504 0.656264902565273
11.7237356598102 0.658993424349447
11.7253169567699 0.661729213397029
11.7268982537297 0.66447226798946
11.7284795506895 0.667222586289546
11.7300608476493 0.669980166341265
11.7316421446091 0.672745006069268
11.7332234415688 0.675517103278707
11.7348047385286 0.678296455654848
11.7363860354884 0.681083060762716
11.7379673324482 0.683876916046839
11.739548629408 0.686678018830899
11.7411299263677 0.689486366317481
11.7427112233275 0.692301955587623
11.7442925202873 0.69512478360066
11.7458738172471 0.697954847193834
11.7474551142069 0.700792143081998
11.7490364111666 0.703636667857345
11.7506177081264 0.70648841798907
11.7521990050862 0.709347389823125
11.753780302046 0.71221357958185
11.7553615990058 0.7150869833638
11.7569428959655 0.71796759714328
11.7585241929253 0.720855416770224
11.7601054898851 0.723750437969842
11.7616867868449 0.726652656342342
11.7632680838047 0.729562067362633
11.7648493807644 0.732478666380082
11.7664306777242 0.735402448618192
11.768011974684 0.738333409174423
11.7695932716438 0.741271543019821
11.7711745686036 0.744216844998822
11.7727558655633 0.747169309828893
11.7743371625231 0.750128932100426
11.7759184594829 0.753095706276352
11.7774997564427 0.7560696266919
11.7790810534025 0.759050687554419
11.7806623503622 0.762038882943021
11.782243647322 0.765034206808428
11.7838249442818 0.768036652972667
11.7854062412416 0.771046215128882
11.7869875382014 0.774062886841015
11.7885688351612 0.777086661543651
11.7901501321209 0.780117532541704
11.7917314290807 0.783155493010265
11.7933127260405 0.786200535994352
11.7948940230003 0.789252654408581
11.7964753199601 0.79231184103716
11.7980566169198 0.795378088533455
11.7996379138796 0.798451389419842
11.8012192108394 0.801531736087585
11.8028005077992 0.804619120796491
11.804381804759 0.807713535674759
11.8059631017187 0.810814972718796
11.8075443986785 0.813923423792977
11.8091256956383 0.817038880629467
11.8107069925981 0.820161334827992
11.8122882895579 0.823290777855691
11.8138695865176 0.826427201046926
11.8154508834774 0.829570595603004
11.8170321804372 0.832720952592081
11.818613477397 0.835878262949032
11.8201947743568 0.839042517475069
11.8217760713165 0.84221370683781
11.8233573682763 0.845391821570898
11.8249386652361 0.848576852073977
11.8265199621959 0.851768788612442
11.8281012591557 0.854967621317298
11.8296825561154 0.858173340185054
11.8312638530752 0.861385935077438
11.832845150035 0.864605395721366
11.8344264469948 0.867831711708718
11.8360077439546 0.871064872496233
11.8375890409143 0.874304867405335
11.8391703378741 0.877551685622023
11.8407516348339 0.880805316196685
11.8423329317937 0.884065748043948
11.8439142287535 0.887332969942705
11.8454955257132 0.890606970535713
11.847076822673 0.893887738329726
11.8486581196328 0.897175261695247
11.8502394165926 0.900469528866368
11.8518207135524 0.903770527940808
11.8534020105121 0.90707824687959
11.8549833074719 0.910392673507152
11.8565646044317 0.91371379551102
11.8581459013915 0.917041600441913
11.8597271983513 0.920376075713518
11.861308495311 0.923717208602403
11.8628897922708 0.927064986247915
11.8644710892306 0.930419395652202
11.8660523861904 0.933780423679945
11.8676336831502 0.93714805705846
11.8692149801099 0.940522282377432
11.8707962770697 0.943903086089012
11.8723775740295 0.947290454507634
11.8739588709893 0.950684373809957
11.8755401679491 0.95408483003484
11.8771214649088 0.95749180908327
11.8787027618686 0.960905296718264
11.8802840588284 0.964325278564814
11.8818653557882 0.967751740109889
11.883446652748 0.971184666702366
11.8850279497077 0.974624043552916
11.8866092466675 0.978069855734069
11.8881905436273 0.981522088180081
11.8897718405871 0.984980725686963
11.8913531375469 0.988445752912401
11.8929344345066 0.991917154375776
11.8945157314664 0.995394914458074
11.8960970284262 0.998879017401914
11.897678325386 1.00236944731155
11.8992596223458 1.0058661881528
11.9008409193055 1.00936922375305
11.9024222162653 1.01287853780124
11.9040035132251 1.01639411384787
11.9055848101849 1.01991593530508
11.9071661071447 1.02344398544646
11.9087474041044 1.02697824740725
11.9103287010642 1.03051870418423
11.911909998024 1.03406533863582
11.9134912949838 1.03761813348197
11.9150725919436 1.04117707130435
11.9166538889033 1.0447421345462
11.9182351858631 1.04831330551254
11.9198164828229 1.05189056637
11.9213977797827 1.05547389914703
11.9229790767425 1.05906328573383
11.9245603737022 1.06265870788245
11.926141670662 1.06626014720677
11.9277229676218 1.06986758518267
11.9293042645816 1.07348100314797
11.9308855615414 1.07710038230246
11.9324668585011 1.08072570370812
11.9340481554609 1.08435694828902
11.9356294524207 1.08799409683147
11.9372107493805 1.09163712998412
11.9387920463403 1.09528602825792
11.9403733433 1.09894077202629
11.9419546402598 1.10260134152518
11.9435359372196 1.1062677168532
11.9451172341794 1.10993987797158
11.9466985311392 1.11361780470442
11.9482798280989 1.11730147673865
11.9498611250587 1.12099087362427
11.9514424220185 1.1246859747743
11.9530237189783 1.12838675946502
11.9546050159381 1.13209320683602
11.9561863128978 1.13580529589029
11.9577676098576 1.13952300549437
11.9593489068174 1.14324631437854
11.9609302037772 1.14697520113681
11.962511500737 1.15070964422713
11.9640927976967 1.15444962197156
11.9656740946565 1.15819511255628
11.9672553916163 1.16194609403189
11.9688366885761 1.1657025443134
11.9704179855359 1.16946444118051
11.9719992824957 1.17323176227772
11.9735805794554 1.17700448511439
11.9751618764152 1.18078258706507
11.976743173375 1.1845660453695
11.9783244703348 1.18835483713292
11.9799057672946 1.19214893932609
11.9814870642543 1.19594832878563
11.9830683612141 1.19975298221406
11.9846496581739 1.20356287618004
11.9862309551337 1.2073779871186
11.9878122520935 1.21119829133122
11.9893935490532 1.2150237649861
11.990974846013 1.21885438411835
11.9925561429728 1.22269012463017
11.9941374399326 1.22653096229107
11.9957187368924 1.23037687273807
11.9973000338521 1.23422783147595
11.9988813308119 1.23808381387735
12.0004626277717 1.24194479518309
12.0020439247315 1.24581075050246
12.0036252216913 1.24968165481323
12.005206518651 1.25355748296211
12.0067878156108 1.25743820966479
12.0083691125706 1.26132380950636
12.0099504095304 1.26521425694138
12.0115317064902 1.26910952629421
12.0131130034499 1.27300959175934
12.0146943004097 1.27691442740146
12.0162755973695 1.28082400715588
12.0178568943293 1.2847383048286
12.0194381912891 1.28865729409688
12.0210194882488 1.29258094850915
12.0226007852086 1.29650924148555
12.0241820821684 1.30044214631807
12.0257633791282 1.30437963617091
12.027344676088 1.30832168408062
12.0289259730477 1.31226826295661
12.0305072700075 1.31621934558118
12.0320885669673 1.32017490461004
12.0336698639271 1.32413491257246
12.0352511608869 1.32809934187166
12.0368324578466 1.33206816478506
12.0384137548064 1.33604135346457
12.0399950517662 1.34001887993697
12.041576348726 1.34400071610417
12.0431576456858 1.34798683374357
12.0447389426455 1.35197720450831
12.0463202396053 1.35597179992772
12.0479015365651 1.35997059140748
12.0494828335249 1.36397355023015
12.0510641304847 1.3679806475553
12.0526454274444 1.37199185442001
12.0542267244042 1.37600714173919
12.055808021364 1.38002648030583
12.0573893183238 1.38404984079141
12.0589706152836 1.38807719374634
12.0605519122433 1.39210850960016
12.0621332092031 1.39614375866204
12.0637145061629 1.400182911121
12.0652958031227 1.40422593704643
12.0668771000825 1.40827280638841
12.0684583970422 1.41232348897804
12.070039694002 1.4163779545279
12.0716209909618 1.42043617263224
12.0732022879216 1.4244981127677
12.0747835848814 1.42856374429343
12.0763648818411 1.43263303645152
12.0779461788009 1.43670595836752
12.0795274757607 1.44078247905071
12.0811087727205 1.44486256739459
12.0826900696803 1.44894619217726
12.08427136664 1.4530333220618
12.0858526635998 1.4571239255967
12.0874339605596 1.46121797121632
12.0890152575194 1.46531542724127
12.0905965544792 1.46941626187886
12.0921778514389 1.47352044322348
12.0937591483987 1.4776279392571
12.0953404453585 1.4817387178497
12.0969217423183 1.48585274675953
12.0985030392781 1.48996999363391
12.1000843362378 1.4940904260093
12.1016656331976 1.49821401131202
12.1032469301574 1.50234071685853
12.1048282271172 1.50647050985603
12.106409524077 1.51060335740277
12.1079908210367 1.51473922648859
12.1095721179965 1.51887808399541
12.1111534149563 1.52301989669769
12.1127347119161 1.52716463126282
12.1143160088759 1.53131225425167
12.1158973058356 1.53546273211916
12.1174786027954 1.53961603121448
12.1190598997552 1.54377211778181
12.120641196715 1.54793095796074
12.1222224936748 1.55209251778676
12.1238037906345 1.5562567631917
12.1253850875943 1.56042366000435
12.1269663845541 1.56459317395082
12.1285476815139 1.56876527065513
12.1301289784737 1.57293991563973
12.1317102754334 1.57711707432598
12.1332915723932 1.58129671203462
12.134872869353 1.5854787939864
12.1364541663128 1.58966328530252
12.1380354632726 1.59385015100506
12.1396167602323 1.59803935601782
12.1411980571921 1.60223086516647
12.1427793541519 1.60642464317935
12.1443606511117 1.61062065468785
12.1459419480715 1.61481886422709
12.1475232450312 1.61901923623635
12.149104541991 1.6232217350596
12.1506858389508 1.62742632494624
12.1522671359106 1.63163297005131
12.1538484328704 1.63584163443646
12.1554297298301 1.64005228207011
12.1570110267899 1.64426487682835
12.1585923237497 1.64847938249523
12.1601736207095 1.65269576276348
12.1617549176693 1.65691398123505
12.163336214629 1.66113400142167
12.1649175115888 1.66535578674544
12.1664988085486 1.66957930053939
12.1680801055084 1.67380450604808
12.1696614024682 1.67803136642814
12.1712426994279 1.68225984474889
12.1728239963877 1.68648990399299
12.1744052933475 1.69072150705684
12.1759865903073 1.69495461675148
12.1775678872671 1.69918919580288
12.1791491842269 1.70342520685275
12.1807304811866 1.70766261245893
12.1823117781464 1.71190137509635
12.1838930751062 1.71614145715723
12.185474372066 1.72038282095195
12.1870556690258 1.72462542870967
12.1886369659855 1.72886924257875
12.1902182629453 1.73311422462755
12.1917995599051 1.73736033684504
12.1933808568649 1.74160754114124
12.1949621538247 1.74585579934815
12.1965434507844 1.75010507322013
12.1981247477442 1.75435532443465
12.199706044704 1.75860651459287
12.2012873416638 1.76285860522029
12.2028686386236 1.76711155776744
12.2044499355833 1.77136533361051
12.2060312325431 1.77561989405186
12.2076125295029 1.77987520032092
12.2091938264627 1.78413121357456
12.2107751234225 1.78838789489802
12.2123564203822 1.79264520530535
12.213937717342 1.79690310574011
12.2155190143018 1.8011615570761
12.2171003112616 1.805420520118
12.2186816082214 1.80967995560208
12.2202629051811 1.81393982419661
12.2218442021409 1.81820008650298
12.2234254991007 1.82246070305589
12.2250067960605 1.82672163432445
12.2265880930203 1.83098284071251
12.22816938998 1.83524428255951
12.2297506869398 1.83950592014124
12.2313319838996 1.84376771367033
12.2329132808594 1.84802962329701
12.2344945778192 1.85229160910986
12.2360758747789 1.85655363113646
12.2376571717387 1.86081564934402
12.2392384686985 1.86507762364018
12.2408197656583 1.86933951387365
12.2424010626181 1.87360127983485
12.2439823595778 1.87786288125674
12.2455636565376 1.88212427781544
12.2471449534974 1.88638542913092
12.2487262504572 1.89064629476773
12.250307547417 1.89490683423577
12.2518888443767 1.89916700699088
12.2534701413365 1.90342677243557
12.2550514382963 1.90768608991991
12.2566327352561 1.91194491874205
12.2582140322159 1.91620321814894
12.2597953291756 1.92046094733718
12.2613766261354 1.92471806545366
12.2629579230952 1.92897453159628
12.264539220055 1.9332303048147
12.2661205170148 1.93748534411102
12.2677018139745 1.94173960844058
12.2692831109343 1.94599305671268
12.2708644078941 1.95024564779126
12.2724457048539 1.9544973404956
12.2740270018137 1.95874809360122
12.2756082987734 1.96299786584047
12.2771895957332 1.96724661590331
12.278770892693 1.971494302438
12.2803521896528 1.97574088405198
12.2819334866126 1.97998631931256
12.2835147835723 1.98423056674746
12.2850960805321 1.98847358484588
12.2866773774919 1.99271533205909
12.2882586744517 1.99695576680112
12.2898399714115 2.0011948474496
12.2914212683712 2.00543253234658
12.293002565331 2.00966877979903
12.2945838622908 2.01390354807992
12.2961651592506 2.01813679542876
12.2977464562104 2.02236848005236
12.2993277531701 2.02659856012575
12.3009090501299 2.03082699379276
12.3024903470897 2.03505373916687
12.3040716440495 2.03927875433205
12.3056529410093 2.04350199734333
12.307234237969 2.04772342622771
12.3088155349288 2.05194299898492
12.3103968318886 2.05616067358812
12.3119781288484 2.06037640798475
12.3135594258082 2.06459016009723
12.3151407227679 2.06880188782378
12.3167220197277 2.07301154903921
12.3183033166875 2.07721910159562
12.3198846136473 2.0814245033232
12.3214659106071 2.08562771203105
12.3230472075668 2.08982868550796
12.3246285045266 2.0940273815231
12.3262098014864 2.09822375782693
12.3277910984462 2.10241777215183
12.329372395406 2.10660938221302
12.3309536923657 2.11079854570925
12.3325349893255 2.11498522032362
12.3341162862853 2.11916936372441
12.3356975832451 2.12335093356574
12.3372788802049 2.12752988748853
12.3388601771646 2.13170618312105
12.3404414741244 2.13587977807993
12.3420227710842 2.1400506299709
12.343604068044 2.14421869638947
12.3451853650038 2.14838393492181
12.3467666619635 2.15254630314555
12.3483479589233 2.15670575863053
12.3499292558831 2.16086225893958
12.3515105528429 2.16501576162936
12.3530918498027 2.16916622425113
12.3546731467624 2.17331360435149
12.3562544437222 2.17745785947335
12.357835740682 2.1815989471565
12.3594170376418 2.18573682493855
12.3609983346016 2.18987145035562
12.3625796315614 2.19400278094329
12.3641609285211 2.19813077423725
12.3657422254809 2.20225538777414
12.3673235224407 2.20637657909244
12.3689048194005 2.21049430573305
12.3704861163603 2.21460852524035
12.37206741332 2.21871919516279
12.3736487102798 2.22282627305388
12.3752300072396 2.22692971647274
12.3768113041994 2.23102948298516
12.3783926011592 2.23512553016418
12.3799738981189 2.23921781559105
12.3815551950787 2.243306296856
12.3831364920385 2.24739093155892
12.3847177889983 2.25147167731028
12.3862990859581 2.25554849173198
12.3878803829178 2.25962133245795
12.3894616798776 2.26369015713514
12.3910429768374 2.26775492342431
12.3926242737972 2.27181558900058
12.394205570757 2.27587211155461
12.3957868677167 2.27992444879316
12.3973681646765 2.28397255843988
12.3989494616363 2.28801639823624
12.4005307585961 2.29205592594229
12.4021120555559 2.29609109933739
12.4036933525156 2.30012187622101
12.4052746494754 2.30414821441367
12.4068559464352 2.30817007175758
12.408437243395 2.31218740611758
12.4100185403548 2.31620017538173
12.4115998373145 2.32020833746241
12.4131811342743 2.32421185029683
12.4147624312341 2.32821067184797
12.4163437281939 2.33220476010549
12.4179250251537 2.33619407308614
12.4195063221134 2.34017856883507
12.4210876190732 2.34415820542629
12.422668916033 2.34813294096351
12.4242502129928 2.35210273358099
12.4258315099526 2.35606754144432
12.4274128069123 2.36002732275131
12.4289941038721 2.36398203573253
12.4305754008319 2.36793163865246
12.4321566977917 2.37187608980993
12.4337379947515 2.37581534753917
12.4353192917112 2.37974937021047
12.436900588671 2.38367811623102
12.4384818856308 2.38760154404572
12.4400631825906 2.39151961213794
12.4416444795504 2.39543227903028
12.4432257765101 2.39933950328545
12.4448070734699 2.40324124350691
12.4463883704297 2.40713745833991
12.4479696673895 2.41102810647196
12.4495509643493 2.4149131466339
12.451132261309 2.41879253760049
12.4527135582688 2.4226662381913
12.4542948552286 2.42653420727146
12.4558761521884 2.43039640375239
12.4574574491482 2.43425278659281
12.4590387461079 2.43810331479913
12.4606200430677 2.44194794742665
12.4622013400275 2.44578664357998
12.4637826369873 2.44961936241409
12.4653639339471 2.45344606313493
12.4669452309068 2.45726670500028
12.4685265278666 2.46108124732049
12.4701078248264 2.46488964945929
12.4716891217862 2.46869187083447
12.473270418746 2.4724878709188
12.4748517157057 2.47627760924071
12.4764330126655 2.48006104538501
12.4780143096253 2.48383813899389
12.4795956065851 2.48760884976724
12.4811769035449 2.49137313746402
12.4827582005046 2.49513096190243
12.4843394974644 2.49888228296112
12.4859207944242 2.50262706057975
12.487502091384 2.50636525475971
12.4890833883438 2.51009682556504
12.4906646853035 2.51382173312302
12.4922459822633 2.51753993762511
12.4938272792231 2.5212513993275
12.4954085761829 2.52495607855202
12.4969898731427 2.5286539356869
12.4985711701024 2.53234493118735
12.5001524670622 2.5360290255765
12.501733764022 2.53970617944602
12.5033150609818 2.54337635345703
12.5048963579416 2.54703950834063
12.5064776549013 2.55069560489877
12.5080589518611 2.55434460400508
12.5096402488209 2.55798646660535
12.5112215457807 2.56162115371846
12.5128028427405 2.56524862643723
12.5143841397002 2.56886884592885
12.51596543666 2.57248177343583
12.5175467336198 2.57608737027667
12.5191280305796 2.57968559784662
12.5207093275394 2.58327641761838
12.5222906244991 2.5868597911428
12.5238719214589 2.59043568004969
12.5254532184187 2.59400404604851
12.5270345153785 2.59756485092899
12.5286158123383 2.60111805656204
12.530197109298 2.60466362490033
12.5317784062578 2.60820151797904
12.5333597032176 2.61173169791653
12.5349410001774 2.61525412691515
12.5365222971372 2.61876876726201
12.5381035940969 2.62227558132938
12.5396848910567 2.62577453157574
12.5412661880165 2.62926558054629
12.5428474849763 2.63274869087372
12.5444287819361 2.63622382527887
12.5460100788959 2.63969094657157
12.5475913758556 2.64315001765107
12.5491726728154 2.64660100150699
12.5507539697752 2.65004386121991
12.552335266735 2.65347855996197
12.5539165636948 2.65690506099779
12.5554978606545 2.66032332768492
12.5570791576143 2.66373332347467
12.5586604545741 2.66713501191273
12.5602417515339 2.67052835663981
12.5618230484937 2.67391332139247
12.5634043454534 2.67728987000365
12.5649856424132 2.6806579664034
12.566566939373 2.6840175746195
12.5681482363328 2.68736865877823
12.5697295332926 2.69071118310492
12.5713108302523 2.69404511192475
12.5728921272121 2.69737040966324
12.5744734241719 2.70068704084701
12.5760547211317 2.7039949701045
12.5776360180915 2.7072941621665
12.5792173150512 2.71058458186685
12.580798612011 2.71386619414313
12.5823799089708 2.71713896403719
12.5839612059306 2.72040285669595
12.5855425028904 2.72365783737193
12.5871237998501 2.72690387142395
12.5887050968099 2.73014092431774
12.5902863937697 2.73336896162655
12.5918676907295 2.73658794903181
12.5934489876893 2.73979785232373
12.595030284649 2.7429986374021
12.5966115816088 2.74619027027659
12.5981928785686 2.74937271706766
12.5997741755284 2.75254594400703
12.6013554724882 2.75570991743827
12.6029367694479 2.75886460381761
12.6045180664077 2.76200996971434
12.6060993633675 2.76514598181155
12.6076806603273 2.76827260690654
12.6092619572871 2.7713898119118
12.6108432542468 2.77449756385516
12.6124245512066 2.77759582988071
12.6140058481664 2.78068457724928
12.6155871451262 2.78376377333901
12.617168442086 2.78683338564598
12.6187497390457 2.7898933817848
12.6203310360055 2.79294372948912
12.6219123329653 2.79598439661235
12.6234936299251 2.79901535112813
12.6250749268849 2.80203656113087
12.6266562238446 2.80504799483644
12.6282375208044 2.80804962058263
12.6298188177642 2.81104140682984
12.631400114724 2.81402332216149
12.6329814116838 2.8169953352847
12.6345627086435 2.81995741503081
12.6361440056033 2.82290953035589
12.6377253025631 2.82585165034139
12.6393065995229 2.82878374419455
12.6408878964827 2.83170578124907
12.6424691934424 2.83461773096562
12.6440504904022 2.83751956293235
12.645631787362 2.84041124686537
12.6472130843218 2.84329275260948
12.6487943812816 2.84616405013848
12.6503756782413 2.84902510955583
12.6519569752011 2.85187590109509
12.6535382721609 2.85471639512051
12.6551195691207 2.85754656212753
12.6567008660805 2.86036637274321
12.6582821630402 2.86317579772699
12.65986346 2.8659748079708
12.6614447569598 2.86876337449996
12.6630260539196 2.87154146847344
12.6646073508794 2.87430906118439
12.6661886478391 2.87706612406075
12.6677699447989 2.87981262866557
12.6693512417587 2.8825485466977
12.6709325387185 2.88527384999213
12.6725138356783 2.88798851052043
12.674095132638 2.89069250039141
12.6756764295978 2.89338579185144
12.6772577265576 2.89606835728502
12.6788390235174 2.8987401692151
12.6804203204772 2.90140120030379
12.6820016174369 2.90405142335264
12.6835829143967 2.90669081130303
12.6851642113565 2.90931933723692
12.6867455083163 2.91193697437696
12.6883268052761 2.9145436960872
12.6899081022358 2.91713947587334
12.6914893991956 2.91972428738342
12.6930706961554 2.92229810440789
12.6946519931152 2.92486090088047
12.696233290075 2.92741265087826
12.6978145870347 2.92995332862227
12.6993958839945 2.9324829084779
12.7009771809543 2.9350013649553
12.7025584779141 2.93750867270979
12.7041397748739 2.94000480654235
12.7057210718336 2.94248974139989
12.7073023687934 2.94496345237579
12.7088836657532 2.94742591471019
12.710464962713 2.94987710379062
12.7120462596728 2.952316995152
12.7136275566325 2.95474556447744
12.7152088535923 2.95716278759839
12.7167901505521 2.95956864049509
12.7183714475119 2.96196309929693
12.7199527444717 2.96434614028297
12.7215340414315 2.9667177398821
12.7231153383912 2.96907787467346
12.724696635351 2.97142652138702
12.7262779323108 2.97376365690372
12.7278592292706 2.9760892582558
12.7294405262303 2.97840330262745
12.7310218231901 2.98070576735483
12.7326031201499 2.98299662992659
12.7341844171097 2.98527586798426
12.7357657140695 2.98754345932246
12.7373470110293 2.98979938188932
12.738928307989 2.99204361378685
12.7405096049488 2.99427613327113
12.7420909019086 2.99649691875286
12.7436721988684 2.99870594879748
12.7452534958282 3.00090320212556
12.7468347927879 3.00308865761324
12.7484160897477 3.00526229429231
12.7499973867075 3.00742409135078
12.7515786836673 3.0095740281329
12.7531599806271 3.0117120841398
12.7547412775868 3.01383823902948
12.7563225745466 3.01595247261729
12.7579038715064 3.01805476487616
12.7594851684662 3.02014509593694
12.761066465426 3.02222344608856
12.7626477623857 3.02428979577851
12.7642290593455 3.02634412561296
12.7658103563053 3.02838641635704
12.7673916532651 3.03041664893521
12.7689729502249 3.03243480443147
12.7705542471846 3.03444086408957
12.7721355441444 3.03643480931333
12.7737168411042 3.038416621667
12.775298138064 3.04038628287528
12.7768794350238 3.04234377482367
12.7784607319835 3.04428907955894
12.7800420289433 3.04622217928889
12.7816233259031 3.04814305638306
12.7832046228629 3.05005169337267
12.7847859198227 3.05194807295104
12.7863672167824 3.0538321779736
12.7879485137422 3.05570399145838
12.789529810702 3.05756349658592
12.7911111076618 3.05941067669979
12.7926924046216 3.06124551530663
12.7942737015813 3.0630679960763
12.7958549985411 3.06487810284231
12.7974362955009 3.06667581960182
12.7990175924607 3.06846113051584
12.8005988894205 3.07023401990956
12.8021801863802 3.07199447227241
12.80376148334 3.07374247225836
12.8053427802998 3.07547800468599
12.8069240772596 3.07720105453872
12.8085053742194 3.07891160696497
12.8100866711791 3.08060964727833
12.8116679681389 3.08229516095777
12.8132492650987 3.08396813364778
12.8148305620585 3.08562855115843
12.8164118590183 3.08727639946566
12.817993155978 3.08891166471138
12.8195744529378 3.09053433320367
12.8211557498976 3.0921443914168
12.8227370468574 3.09374182599145
12.8243183438172 3.09532662373483
12.8258996407769 3.09689877162091
12.8274809377367 3.09845825679031
12.8290622346965 3.1000050665507
12.8306435316563 3.10153918837677
12.8322248286161 3.10306060991031
12.8338061255758 3.10456931896046
12.8353874225356 3.10606530350369
12.8369687194954 3.10754855168398
12.8385500164552 3.10901905181293
12.840131313415 3.1104767923698
12.8417126103747 3.11192176200168
12.8432939073345 3.11335394952346
12.8448752042943 3.11477334391808
12.8464565012541 3.11617993433647
12.8480377982139 3.11757371009772
12.8496190951736 3.11895466068913
12.8512003921334 3.12032277576626
12.8527816890932 3.12167804515301
12.854362986053 3.12302045884174
12.8559442830128 3.12435000699321
12.8575255799725 3.12566667993673
12.8591068769323 3.12697046817029
12.8606881738921 3.12826136236039
12.8622694708519 3.12953935334224
12.8638507678117 3.13080443211984
12.8654320647714 3.13205658986585
12.8670133617312 3.13329581792181
12.868594658691 3.13452210779804
12.8701759556508 3.13573545117375
12.8717572526106 3.13693583989703
12.8733385495703 3.1381232659848
12.8749198465301 3.13929772162305
12.8765011434899 3.14045919916653
12.8780824404497 3.14160769113909
12.8796637374095 3.14274319023331
12.8812450343692 3.14386568931102
12.882826331329 3.1449751814027
12.8844076282888 3.14607165970795
12.8859889252486 3.14715511759529
12.8875702222084 3.14822554860206
12.8891515191681 3.14928294643466
12.8907328161279 3.15032730496818
12.8923141130877 3.15135861824676
12.8938954100475 3.15237688048329
12.8954767070073 3.15338208605938
12.897058003967 3.15437422952559
12.8986393009268 3.1553533056011
12.9002205978866 3.15631930917372
12.9018018948464 3.15727223530008
12.9033831918062 3.15821207920525
12.9049644887659 3.1591388362829
12.9065457857257 3.16005250209521
12.9081270826855 3.16095307237274
12.9097083796453 3.16184054301445
12.9112896766051 3.16271491008762
12.9128709735648 3.16357616982773
12.9144522705246 3.16442431863836
12.9160335674844 3.16525935309129
12.9176148644442 3.16608126992618
12.919196161404 3.1668900660507
12.9207774583637 3.16768573854025
12.9223587553235 3.16846828463804
12.9239400522833 3.16923770175491
12.9255213492431 3.16999398746921
12.9271026462029 3.17073713952673
12.9286839431627 3.17146715584062
12.9302652401224 3.17218403449125
12.9318465370822 3.17288777372607
12.933427834042 3.17357837195962
12.9350091310018 3.17425582777318
12.9365904279616 3.1749201399149
12.9381717249213 3.1755713072995
12.9397530218811 3.17620932900823
12.9413343188409 3.17683420428868
12.9429156158007 3.17744593255474
12.9444969127605 3.17804451338629
12.9460782097202 3.17862994652921
12.94765950668 3.17920223189521
12.9492408036398 3.1797613695616
12.9508221005996 3.18030735977124
12.9524033975594 3.18084020293228
12.9539846945191 3.18135989961813
12.9555659914789 3.18186645056713
12.9571472884387 3.1823598566825
12.9587285853985 3.1828401190322
12.9603098823583 3.18330723884864
12.961891179318 3.18376121752859
12.9634724762778 3.18420205663294
12.9650537732376 3.18462975788663
12.9666350701974 3.18504432317829
12.9682163671572 3.18544575456023
12.9697976641169 3.18583405424808
12.9713789610767 3.18620922462074
12.9729602580365 3.18657126822008
12.9745415549963 3.18692018775082
12.9761228519561 3.18725598608023
12.9777041489158 3.187578666238
12.9792854458756 3.18788823141597
12.9808667428354 3.18818468496796
12.9824480397952 3.18846803040955
12.984029336755 3.18873827141783
12.9856106337147 3.18899541183119
12.9871919306745 3.18923945564901
12.9887732276343 3.18947040703169
12.9903545245941 3.18968827030005
12.9919358215539 3.18989304993542
12.9935171185136 3.19008475057913
12.9950984154734 3.19026337703247
12.9966797124332 3.19042893425637
12.998261009393 3.19058142737109
12.9998423063528 3.19072086165609
13.0014236033125 3.19084724254966
13.0030049002723 3.19096057564875
13.0045861972321 3.19106086670865
13.0061674941919 3.19114812164273
13.0077487911517 3.19122234652219
13.0093300881114 3.19128354757578
13.0109113850712 3.19133173118958
13.012492682031 3.19136690390656
13.0140739789908 3.19138907242659
13.0156552759506 3.19139824360584
13.0172365729103 3.19139442445665
13.0188178698701 3.19137762214731
13.0203991668299 3.19134784400157
13.0219804637897 3.19130509749857
13.0235617607495 3.1912493902724
13.0251430577092 3.1911807301118
13.026724354669 3.19109912495992
13.0283056516288 3.19100458291401
13.0298869485886 3.19089711222504
13.0314682455484 3.19077672129751
13.0330495425081 3.19064341868895
13.0346308394679 3.19049721310984
13.0362121364277 3.19033811342309
13.0377934333875 3.19016612864381
13.0393747303473 3.18998126793896
13.040956027307 3.18978354062708
13.0425373242668 3.18957295617788
13.0441186212266 3.1893495242119
13.0456999181864 3.18911325450025
13.0472812151462 3.18886415696424
13.0488625121059 3.18860224167506
13.0504438090657 3.1883275188533
13.0520251060255 3.18803999886881
13.0536064029853 3.18773969224026
13.0551876999451 3.18742660963466
13.0567689969048 3.18710076186727
13.0583502938646 3.18676215990103
13.0599315908244 3.18641081484622
13.0615128877842 3.18604673796026
13.063094184744 3.18566994064713
13.0646754817037 3.18528043445719
13.0662567786635 3.18487823108664
13.0678380756233 3.18446334237728
13.0694193725831 3.18403578031608
13.0710006695429 3.18359555703482
13.0725819665026 3.18314268480968
13.0741632634624 3.18267717606088
13.0757445604222 3.1821990433523
13.077325857382 3.1817082993911
13.0789071543418 3.18120495702729
13.0804884513015 3.18068902925338
13.0820697482613 3.18016052920398
13.0836510452211 3.17961947015537
13.0852323421809 3.17906586552514
13.0868136391407 3.17849972887177
13.0883949361004 3.17792107389421
13.0899762330602 3.17732991443154
13.09155753002 3.17672626446249
13.0931388269798 3.17611013810502
13.0947201239396 3.17548154961603
13.0963014208993 3.17484051339077
13.0978827178591 3.17418704396255
13.0994640148189 3.17352115600228
13.1010453117787 3.17284286431803
13.1026266087385 3.17215218385465
13.1042079056982 3.17144912969331
13.105789202658 3.17073371705107
13.1073704996178 3.17000596128047
13.1089517965776 3.16926587786909
13.1105330935374 3.16851348243908
13.1121143904972 3.16774879074685
13.1136956874569 3.1669718186824
13.1152769844167 3.16618258226913
13.1168582813765 3.16538109766324
13.1184395783363 3.1645673811533
13.1200208752961 3.16374144915992
13.1216021722558 3.16290331823509
13.1231834692156 3.16205300506195
13.1247647661754 3.16119052645421
13.1263460631352 3.16031589935571
13.127927360095 3.15942914083997
13.1295086570547 3.15853026810978
13.1310899540145 3.15761929849666
13.1326712509743 3.15669624946042
13.1342525479341 3.15576113858875
13.1358338448939 3.15481398359672
13.1374151418536 3.15385480232624
13.1389964388134 3.15288361274572
13.1405777357732 3.1519004329495
13.142159032733 3.15090528115742
13.1437403296928 3.14989817571432
13.1453216266525 3.14887913508958
13.1469029236123 3.14784817787667
13.1484842205721 3.14680532279259
13.1500655175319 3.14575058867746
13.1516468144917 3.14468399449398
13.1532281114514 3.143605559327
13.1548094084112 3.14251530238302
13.156390705371 3.14141324298961
13.1579720023308 3.14029940059511
13.1595532992906 3.13917379476792
13.1611345962503 3.13803644519614
13.1627158932101 3.13688737168705
13.1642971901699 3.13572659416662
13.1658784871297 3.13455413267894
13.1674597840895 3.13337000738584
13.1690410810492 3.1321742385663
13.170622378009 3.1309668466159
13.1722036749688 3.12974785204649
13.1737849719286 3.1285172754855
13.1753662688884 3.12727513767554
13.1769475658481 3.12602145947385
13.1785288628079 3.12475626185179
13.1801101597677 3.12347956589434
13.1816914567275 3.12219139279956
13.1832727536873 3.12089176387816
13.184854050647 3.11958070055283
13.1864353476068 3.11825822435785
13.1880166445666 3.11692435693852
13.1895979415264 3.11557912005068
13.1911792384862 3.11422253556011
13.1927605354459 3.11285462544208
13.1943418324057 3.11147541178078
13.1959231293655 3.11008491676884
13.1975044263253 3.10868316270673
13.1990857232851 3.10727017200231
13.2006670202448 3.10584596717024
13.2022483172046 3.10441057083151
13.2038296141644 3.10296400571282
13.2054109111242 3.10150629464615
13.206992208084 3.10003746056814
13.2085735050437 3.09855752651959
13.2101548020035 3.09706651564492
13.2117360989633 3.09556445119165
13.2133173959231 3.09405135650983
13.2148986928829 3.09252725505151
13.2164799898426 3.09099217037019
13.2180612868024 3.08944612612031
13.2196425837622 3.08788914605668
13.221223880722 3.08632125403392
13.2228051776818 3.08474247400596
13.2243864746415 3.08315283002546
13.2259677716013 3.08155234624327
13.2275490685611 3.07994104690787
13.2291303655209 3.07831895636485
13.2307116624807 3.07668609905633
13.2322929594404 3.07504249952042
13.2338742564002 3.07338818239068
13.23545555336 3.07172317239554
13.2370368503198 3.07004749435779
13.2386181472796 3.06836117319395
13.2401994442393 3.06666423391379
13.2417807411991 3.06495670161974
13.2433620381589 3.06323860150634
13.2449433351187 3.06150995885969
13.2465246320785 3.05977079905683
13.2481059290382 3.05802114756528
13.249687225998 3.05626102994242
13.2512685229578 3.05449047183491
13.2528498199176 3.0527094989782
13.2544311168774 3.05091813719588
13.2560124138371 3.0491164123992
13.2575937107969 3.04730435058643
13.2591750077567 3.04548197784236
13.2607563047165 3.04364932033768
13.2623376016763 3.04180640432847
13.263918898636 3.03995325615558
13.2655001955958 3.03808990224411
13.2670814925556 3.03621636910278
13.2686627895154 3.03433268332345
13.2702440864752 3.03243887158046
13.2718253834349 3.03053496063014
13.2734066803947 3.02862097731016
13.2749879773545 3.02669694853905
13.2765692743143 3.02476290131553
13.2781505712741 3.02281886271805
13.2797318682338 3.0208648599041
13.2813131651936 3.01890092010974
13.2828944621534 3.01692707064897
13.2844757591132 3.01494333891315
13.286057056073 3.01294975237047
13.2876383530327 3.01094633856535
13.2892196499925 3.00893312511787
13.2908009469523 3.00691013972317
13.2923822439121 3.00487741015096
13.2939635408719 3.00283496424481
13.2955448378317 3.00078282992169
13.2971261347914 2.99872103517136
13.2987074317512 2.99664960805576
13.300288728711 2.99456857670847
13.3018700256708 2.99247796933414
13.3034513226305 2.99037781420787
13.3050326195903 2.98826813967468
13.3066139165501 2.9861489741489
13.3081952135099 2.98402034611362
13.3097765104697 2.98188228412007
13.3113578074295 2.9797348167871
13.3129391043892 2.97757797280055
13.314520401349 2.9754117809127
13.3161016983088 2.97323626994169
13.3176829952686 2.97105146877092
13.3192642922284 2.96885740634851
13.3208455891881 2.96665411168669
13.3224268861479 2.96444161386122
13.3240081831077 2.96221994201084
13.3255894800675 2.95998912533665
13.3271707770273 2.95774919310158
13.328752073987 2.95550017462978
13.3303333709468 2.95324209930603
13.3319146679066 2.9509749965752
13.3334959648664 2.94869889594164
13.3350772618262 2.9464138269686
13.3366585587859 2.9441198192777
13.3382398557457 2.94181690254827
13.3398211527055 2.93950510651683
13.3414024496653 2.93718446097652
13.3429837466251 2.93485499577648
13.3445650435848 2.93251674082128
13.3461463405446 2.93016972607038
13.3477276375044 2.9278139815375
13.3493089344642 2.9254495372901
13.350890231424 2.92307642344874
13.3524715283837 2.92069467018654
13.3540528253435 2.91830430772862
13.3556341223033 2.91590536635147
13.3572154192631 2.91349787638242
13.3587967162229 2.91108186819906
13.3603780131826 2.9086573722286
13.3619593101424 2.90622441894741
13.3635406071022 2.90378303888033
13.365121904062 2.90133326260019
13.3667032010218 2.89887512072716
13.3682844979815 2.8964086439282
13.3698657949413 2.89393386291652
13.3714470919011 2.89145080845096
13.3730283888609 2.88895951133543
13.3746096858207 2.88646000241836
13.3761909827804 2.8839523125921
13.3777722797402 2.88143647279235
13.3793535767 2.8789125139976
13.3809348736598 2.87638046722857
13.3825161706196 2.8738403635476
13.3840974675793 2.87129223405811
13.3856787645391 2.86873610990403
13.3872600614989 2.86617202226922
13.3888413584587 2.86360000237689
13.3904226554185 2.86102008148908
13.3920039523782 2.85843229090603
13.393585249338 2.85583666196564
13.3951665462978 2.85323322604291
13.3967478432576 2.85062201454939
13.3983291402174 2.84800305893255
13.3999104371771 2.8453763906753
13.4014917341369 2.84274204129534
13.4030730310967 2.84010004234467
13.4046543280565 2.83745042540898
13.4062356250163 2.83479322210712
13.407816921976 2.83212846409049
13.4093982189358 2.82945618304254
13.4109795158956 2.82677641067815
13.4125608128554 2.82408917874312
13.4141421098152 2.82139451901359
13.4157234067749 2.81869246329546
13.4173047037347 2.81598304342388
13.4188860006945 2.81326629126263
13.4204672976543 2.81054223870364
13.4220485946141 2.80781091766635
13.4236298915738 2.80507236009724
13.4252111885336 2.80232659796921
13.4267924854934 2.79957366328105
13.4283737824532 2.79681358805688
13.429955079413 2.79404640434564
13.4315363763727 2.79127214422048
13.4331176733325 2.78849083977823
13.4346989702923 2.78570252313886
13.4362802672521 2.78290722644495
13.4378615642119 2.78010498186109
13.4394428611716 2.77729582157337
13.4410241581314 2.77447977778884
13.4426054550912 2.77165688273494
13.444186752051 2.76882716865896
13.4457680490108 2.76599066782752
13.4473493459705 2.76314741252602
13.4489306429303 2.76029743505807
13.4505119398901 2.75744076774497
13.4520932368499 2.75457744292519
13.4536745338097 2.7517074929538
13.4552558307694 2.74883095020195
13.4568371277292 2.74594784705633
13.458418424689 2.74305821591862
13.4599997216488 2.740162089205
13.4615810186086 2.73725949934554
13.4631623155683 2.73435047878375
13.4647436125281 2.731435059976
13.4663249094879 2.72851327539098
13.4679062064477 2.72558515750924
13.4694875034075 2.72265073882258
13.4710688003672 2.71971005183354
13.472650097327 2.71676312905492
13.4742313942868 2.71381000300923
13.4758126912466 2.71085070622812
13.4773939882064 2.70788527125195
13.4789752851661 2.70491373062917
13.4805565821259 2.70193611691588
13.4821378790857 2.69895246267526
13.4837191760455 2.69596280047707
13.4853004730053 2.69296716289714
13.486881769965 2.68996558251683
13.4884630669248 2.68695809192252
13.4900443638846 2.68394472370517
13.4916256608444 2.68092551045965
13.4932069578042 2.6779004847844
13.494788254764 2.6748696792808
13.4963695517237 2.67183312655273
13.4979508486835 2.66879085920601
13.4995321456433 2.66574290984795
13.5011134426031 2.6626893110868
13.5026947395629 2.65963009553124
13.5042760365226 2.65656529578995
13.5058573334824 2.653494944471
13.5074386304422 2.65041907418144
13.509019927402 2.64733771752677
13.5106012243618 2.64425090711044
13.5121825213215 2.64115867553334
13.5137638182813 2.63806105539333
13.5153451152411 2.63495807928473
13.5169264122009 2.63184977979784
13.5185077091607 2.62873618951845
13.5200890061204 2.62561734102734
13.5216703030802 2.62249326689979
13.52325160004 2.61936399970509
13.5248328969998 2.61622957200608
13.5264141939596 2.61309001635866
13.5279954909193 2.60994536531126
13.5295767878791 2.60679565140442
13.5311580848389 2.60364090717028
13.5327393817987 2.60048116513213
13.5343206787585 2.59731645780385
13.5359019757182 2.59414681768956
13.537483272678 2.59097227728303
13.5390645696378 2.58779286906729
13.5406458665976 2.5846086255141
13.5422271635574 2.58141957908354
13.5438084605171 2.57822576222347
13.5453897574769 2.57502720736911
13.5469710544367 2.57182394694257
13.5485523513965 2.56861601335238
13.5501336483563 2.56540343899303
13.551714945316 2.56218625624449
13.5532962422758 2.55896449747177
13.5548775392356 2.5557381950245
13.5564588361954 2.55250738123636
13.5580401331552 2.54927208842474
13.5596214301149 2.54603234889024
13.5612027270747 2.54278819491621
13.5627840240345 2.53953965876832
13.5643653209943 2.53628677269409
13.5659466179541 2.53302956892246
13.5675279149138 2.52976807966332
13.5691092118736 2.52650233710711
13.5706905088334 2.52323237342435
13.5722718057932 2.51995822076515
13.573853102753 2.51667991125887
13.5754343997127 2.51339747701361
13.5770156966725 2.51011095011581
13.5785969936323 2.50682036262975
13.5801782905921 2.50352574659723
13.5817595875519 2.50022713403702
13.5833408845116 2.49692455694452
13.5849221814714 2.49361804729126
13.5865034784312 2.49030763702454
13.588084775391 2.48699335806698
13.5896660723508 2.48367524231599
13.5912473693105 2.48035332164359
13.5928286662703 2.47702762789574
13.5944099632301 2.47369819289208
13.5959912601899 2.47036504842543
13.5975725571497 2.4670282262614
13.5991538541094 2.46368775813802
13.6007351510692 2.46034367576521
13.602316448029 2.45699601082454
13.6038977449888 2.45364479496865
13.6054790419486 2.45029005982097
13.6070603389083 2.44693183697524
13.6086416358681 2.44357015799513
13.6102229328279 2.44020505441385
13.6118042297877 2.4368365577337
13.6133855267475 2.43346469942576
13.6149668237072 2.43008951092943
13.616548120667 2.426711023652
13.6181294176268 2.42332926896836
13.6197107145866 2.4199442782205
13.6212920115464 2.4165560827172
13.6228733085061 2.41316471373362
13.6244546054659 2.40977020251086
13.6260359024257 2.40637258025565
13.6276171993855 2.40297187813993
13.6291984963453 2.39956812730046
13.630779793305 2.39616135883847
13.6323610902648 2.39275160381923
13.6339423872246 2.38933889327178
13.6355236841844 2.38592325818838
13.6371049811442 2.38250472952432
13.6386862781039 2.37908333819743
13.6402675750637 2.37565911508777
13.6418488720235 2.37223209103722
13.6434301689833 2.36880229684913
13.6450114659431 2.36536976328799
13.6465927629028 2.36193452107903
13.6481740598626 2.35849660090781
13.6497553568224 2.35505603342
13.6513366537822 2.35161284922089
13.652917950742 2.34816707887508
13.6544992477017 2.34471875290618
13.6560805446615 2.34126790179635
13.6576618416213 2.33781455598601
13.6592431385811 2.33435874587355
13.6608244355409 2.33090050181488
13.6624057325006 2.32743985412311
13.6639870294604 2.32397683306826
13.6655683264202 2.32051146887687
13.66714962338 2.31704379173168
13.6687309203398 2.31357383177127
13.6703122172995 2.3101016190898
13.6718935142593 2.30662718373651
13.6734748112191 2.30315055571557
13.6750561081789 2.29967176498569
13.6766374051387 2.29619084145971
13.6782187020984 2.29270781500438
13.6797999990582 2.28922271543999
13.681381296018 2.28573557254006
13.6829625929778 2.28224641603099
13.6845438899376 2.27875527559175
13.6861251868974 2.2752621808536
13.6877064838571 2.27176716139972
13.6892877808169 2.26827024676495
13.6908690777767 2.26477146643543
13.6924503747365 2.2612708498483
13.6940316716963 2.25776842639142
13.695612968656 2.25426422540303
13.6971942656158 2.25075827617146
13.6987755625756 2.24725060793482
13.7003568595354 2.24374124988074
13.7019381564952 2.24023023114597
13.7035194534549 2.23671758081623
13.7051007504147 2.23320332792571
13.7066820473745 2.22968750145704
13.7082633443343 2.22617013034073
13.7098446412941 2.22265124345509
13.7114259382538 2.21913086962581
13.7130072352136 2.21560903762574
13.7145885321734 2.21208577617453
13.7161698291332 2.20856111393852
13.717751126093 2.2050350795302
13.7193324230527 2.20150770150815
13.7209137200125 2.19797900837669
13.7224950169723 2.19444902858557
13.7240763139321 2.19091779052969
13.7256576108919 2.18738532254894
13.7272389078516 2.1838516529278
13.7288202048114 2.18031680989511
13.7304015017712 2.17678082162386
13.731982798731 2.17324371623089
13.7335640956908 2.16970552177652
13.7351453926505 2.16616626626451
13.7367266896103 2.1626259776416
13.7383079865701 2.15908468379737
13.7398892835299 2.15554241256395
13.7414705804897 2.1519991917157
13.7430518774494 2.14845504896909
13.7446331744092 2.14491001198237
13.746214471369 2.14136410835528
13.7477957683288 2.13781736562895
13.7493770652886 2.13426981128547
13.7509583622483 2.13072147274776
13.7525396592081 2.12717237737938
13.7541209561679 2.1236225524841
13.7557022531277 2.1200720253059
13.7572835500875 2.11652082302851
13.7588648470472 2.11296897277541
13.760446144007 2.10941650160935
13.7620274409668 2.10586343653228
13.7636087379266 2.1023098044851
13.7651900348864 2.09875563234744
13.7667713318461 2.09520094693739
13.7683526288059 2.09164577501129
13.7699339257657 2.0880901432635
13.7715152227255 2.08453407832627
13.7730965196853 2.08097760676941
13.774677816645 2.07742075510013
13.7762591136048 2.07386354976281
13.7778404105646 2.0703060171388
13.7794217075244 2.0667481835462
13.7810030044842 2.06319007523966
13.7825843014439 2.05963171841018
13.7841655984037 2.05607313918491
13.7857468953635 2.05251436362689
13.7873281923233 2.04895541773492
13.7889094892831 2.04539632744332
13.7904907862428 2.0418371186218
13.7920720832026 2.03827781707515
13.7936533801624 2.03471844854314
13.7952346771222 2.0311590387003
13.796815974082 2.02759961315574
13.7983972710417 2.02404019745288
13.7999785680015 2.02048081706944
13.8015598649613 2.01692149741705
13.8031411619211 2.01336226384122
13.8047224588809 2.00980314162109
13.8063037558406 2.00624415596931
13.8078850528004 2.00268533203176
13.8094663497602 1.99912669488746
13.81104764672 1.99556826954835
13.8126289436798 1.99201008095919
13.8142102406395 1.98845215399728
13.8157915375993 1.98489451347237
13.8173728345591 1.98133718412651
13.8189541315189 1.97778019063379
13.8205354284787 1.97422355760025
13.8221167254384 1.97066730956372
13.8236980223982 1.96711147099369
13.825279319358 1.96355606629098
13.8268606163178 1.96000111978782
13.8284419132776 1.95644665574757
13.8300232102373 1.95289269836457
13.8316045071971 1.94933927176394
13.8331858041569 1.94578640000163
13.8347671011167 1.94223410706402
13.8363483980765 1.93868241686793
13.8379296950362 1.93513135326048
13.839510991996 1.93158094001881
13.8410922889558 1.92803120085012
13.8426735859156 1.92448215939143
13.8442548828754 1.92093383920943
13.8458361798351 1.91738626380039
13.8474174767949 1.91383945659001
13.8489987737547 1.91029344093331
13.8505800707145 1.90674824011443
13.8521613676743 1.90320387734661
13.853742664634 1.89966037577198
13.8553239615938 1.8961177584614
13.8569052585536 1.89257604841454
13.8584865555134 1.88903526855947
13.8600678524732 1.88549544175274
13.8616491494329 1.88195659077926
13.8632304463927 1.87841873835201
13.8648117433525 1.87488190711219
13.8663930403123 1.87134611962881
13.8679743372721 1.86781139839888
13.8695556342319 1.86427776584705
13.8711369311916 1.86074524432565
13.8727182281514 1.85721385611452
13.8742995251112 1.85368362342093
13.875880822071 1.85015456837948
13.8774621190308 1.84662671305194
13.8790434159905 1.84310007942729
13.8806247129503 1.83957468942142
13.8822060099101 1.83605056487721
13.8837873068699 1.83252772756441
13.8853686038297 1.82900619917944
13.8869499007894 1.82548600134536
13.8885311977492 1.82196715561179
13.890112494709 1.81844968345488
13.8916937916688 1.81493360627712
13.8932750886286 1.81141894540725
13.8948563855883 1.80790572210032
13.8964376825481 1.80439395753739
13.8980189795079 1.80088367282567
13.8996002764677 1.79737488899831
13.9011815734275 1.79386762701433
13.9027628703872 1.79036190775864
13.904344167347 1.78685775204178
13.9059254643068 1.78335518060006
13.9075067612666 1.77985421409536
13.9090880582264 1.77635487311514
13.9106693551861 1.77285717817223
13.9122506521459 1.76936114970494
13.9138319491057 1.76586680807686
13.9154132460655 1.76237417357694
13.9169945430253 1.75888326641926
13.918575839985 1.75539410674307
13.9201571369448 1.75190671461275
13.9217384339046 1.74842111001765
13.9233197308644 1.74493731287223
13.9249010278242 1.74145534301571
13.9264823247839 1.73797522021234
13.9280636217437 1.73449696415108
13.9296449187035 1.73102059444578
13.9312262156633 1.72754613063494
13.9328075126231 1.72407359218177
13.9343888095828 1.7206029984741
13.9359701065426 1.7171343688244
13.9375514035024 1.7136677224697
13.9391327004622 1.7102030785715
13.940713997422 1.70674045621582
13.9422952943817 1.70327987441307
13.9438765913415 1.69982135209817
13.9454578883013 1.69636490813031
13.9470391852611 1.69291056129304
13.9486204822209 1.68945833029428
13.9502017791806 1.68600823376617
13.9517830761404 1.6825602902651
13.9533643731002 1.67911451827176
13.95494567006 1.67567093619095
13.9565269670198 1.67222956235166
13.9581082639795 1.66879041500716
13.9596895609393 1.66535351233465
13.9612708578991 1.66191887243559
13.9628521548589 1.6584865133355
13.9644334518187 1.65505645298396
13.9660147487784 1.65162870925467
13.9675960457382 1.64820329994534
13.969177342698 1.64478024277765
13.9707586396578 1.64135955539747
13.9723399366176 1.63794125537454
13.9739212335773 1.63452536020271
13.9755025305371 1.63111188729981
13.9770838274969 1.62770085400759
13.9786651244567 1.62429227759194
13.9802464214165 1.62088617524259
13.9818277183762 1.61748256407337
13.983409015336 1.61408146112205
13.9849903122958 1.61068288335043
13.9865716092556 1.60728684764425
13.9881529062154 1.60389337081332
13.9897342031751 1.60050246959141
13.9913155001349 1.59711416063628
13.9928967970947 1.59372846052977
13.9944780940545 1.59034538577769
13.9960593910143 1.58696495280995
13.997640687974 1.58358717798052
13.9992219849338 1.58021207756732
14.0008032818936 1.57683966777247
14.0023845788534 1.57346996472219
14.0039658758132 1.57010298446669
14.0055471727729 1.56673874298049
14.0071284697327 1.56337725616212
14.0087097666925 1.56001853983432
14.0102910636523 1.55666260974408
14.0118723606121 1.55330948156255
14.0134536575718 1.54995917088516
14.0150349545316 1.54661169323162
14.0166162514914 1.54326706404587
14.0181975484512 1.53992529869629
14.019778845411 1.53658641247549
14.0213601423707 1.53325042060061
14.0229414393305 1.5299173382131
14.0245227362903 1.52658718037889
14.0261040332501 1.52325996208846
14.0276853302099 1.5199356982567
14.0292666271696 1.5166144037232
14.0308479241294 1.5132960932521
14.0324292210892 1.50998078153212
14.034010518049 1.50666848317677
14.0355918150088 1.50335921272417
14.0371731119685 1.50005298463729
14.0387544089283 1.49674981330387
14.0403357058881 1.4934497130366
14.0419170028479 1.49015269807296
14.0434982998077 1.48685878257544
14.0450795967674 1.4835679806315
14.0466608937272 1.48028030625373
14.048242190687 1.47699577337968
14.0498234876468 1.47371439587223
14.0514047846066 1.47043618751936
14.0529860815663 1.46716116203432
14.0545673785261 1.46388933305575
14.0561486754859 1.46062071414758
14.0577299724457 1.45735531879924
14.0593112694055 1.45409316042564
14.0608925663653 1.45083425236719
14.062473863325 1.44757860789006
14.0640551602848 1.44432624018594
14.0656364572446 1.44107716237233
14.0672177542044 1.43783138749255
14.0687990511642 1.43458892851582
14.0703803481239 1.43134979833723
14.0719616450837 1.42811400977791
14.0735429420435 1.42488157558507
14.0751242390033 1.42165250843212
14.0767055359631 1.41842682091855
14.0782868329228 1.41520452557031
14.0798681298826 1.4119856348396
14.0814494268424 1.40877016110511
14.0830307238022 1.40555811667195
14.084612020762 1.40234951377196
14.0861933177217 1.39914436456356
14.0877746146815 1.39594268113198
14.0893559116413 1.39274447548914
14.0909372086011 1.38954975957403
14.0925185055609 1.38635854525248
14.0940998025206 1.38317084431751
14.0956810994804 1.37998666848919
14.0972623964402 1.37680602941491
14.0988436934 1.3736289386693
14.1004249903598 1.37045540775444
14.1020062873195 1.36728544809992
14.1035875842793 1.36411907106286
14.1051688812391 1.36095628792809
14.1067501781989 1.35779710990819
14.1083314751587 1.35464154814355
14.1099127721184 1.35148961370255
14.1114940690782 1.34834131758158
14.113075366038 1.34519667070521
14.1146566629978 1.34205568392613
14.1162379599576 1.33891836802544
14.1178192569173 1.33578473371259
14.1194005538771 1.33265479162555
14.1209818508369 1.329528552331
14.1225631477967 1.32640602632414
14.1241444447565 1.32328722402912
14.1257257417162 1.32017215579895
14.127307038676 1.31706083191568
14.1288883356358 1.31395326259041
14.1304696325956 1.31084945796348
14.1320509295554 1.30774942810459
14.1336322265151 1.30465318301279
14.1352135234749 1.30156073261675
14.1367948204347 1.29847208677468
14.1383761173945 1.29538725527461
14.1399574143543 1.29230624783433
14.141538711314 1.28922907410168
14.1431200082738 1.28615574365455
14.1447013052336 1.28308626600095
14.1462826021934 1.28002065057926
14.1478638991532 1.27695890675822
14.1494451961129 1.27390104383711
14.1510264930727 1.27084707104578
14.1526077900325 1.26779699754488
14.1541890869923 1.26475083242592
14.1557703839521 1.26170858471139
14.1573516809118 1.25867026335485
14.1589329778716 1.25563587724105
14.1605142748314 1.25260543518612
14.1620955717912 1.24957894593761
14.163676868751 1.24655641817464
14.1652581657107 1.24353786050799
14.1668394626705 1.24052328148033
14.1684207596303 1.23751268956616
14.1700020565901 1.23450609317212
14.1715833535499 1.23150350063697
14.1731646505096 1.22850492023177
14.1747459474694 1.22551036016006
14.1763272444292 1.22251982855786
14.177908541389 1.21953333349392
14.1794898383488 1.2165508829698
14.1810711353085 1.21357248491996
14.1826524322683 1.21059814721191
14.1842337292281 1.20762787764633
14.1858150261879 1.20466168395737
14.1873963231477 1.20169957381242
14.1889776201074 1.19874155481258
14.1905589170672 1.19578763449263
14.192140214027 1.19283782032119
14.1937215109868 1.18989211970083
14.1953028079466 1.18695053996826
14.1968841049063 1.18401308839444
14.1984654018661 1.18107977218467
14.2000466988259 1.17815059847881
14.2016279957857 1.17522557435132
14.2032092927455 1.17230470681152
14.2047905897052 1.16938800280353
14.206371886665 1.16647546920665
14.2079531836248 1.16356711283533
14.2095344805846 1.16066294043929
14.2111157775444 1.15776295870389
14.2126970745041 1.15486717424994
14.2142783714639 1.15197559363408
14.2158596684237 1.14908822334887
14.2174409653835 1.14620506982283
14.2190222623433 1.14332613942077
14.220603559303 1.14045143844372
14.2221848562628 1.13758097312924
14.2237661532226 1.13471474965149
14.2253474501824 1.13185277412132
14.2269287471422 1.12899505258658
14.2285100441019 1.12614159103212
14.2300913410617 1.12329239538001
14.2316726380215 1.12044747148956
14.2332539349813 1.1176068251577
14.2348352319411 1.11477046211891
14.2364165289008 1.11193838804541
14.2379978258606 1.10911060854746
14.2395791228204 1.10628712917331
14.2411604197802 1.10346795540948
14.24274171674 1.10065309268085
14.2443230136998 1.09784254635077
14.2459043106595 1.09503632172143
14.2474856076193 1.09223442403363
14.2490669045791 1.08943685846729
14.2506482015389 1.08664363014144
14.2522294984987 1.08385474411441
14.2538107954584 1.08107020538387
14.2553920924182 1.07829001888719
14.256973389378 1.07551418950147
14.2585546863378 1.0727427220436
14.2601359832976 1.06997562127065
14.2617172802573 1.06721289187984
14.2632985772171 1.06445453850875
14.2648798741769 1.06170056573551
14.2664611711367 1.05895097807889
14.2680424680965 1.05620577999848
14.2696237650562 1.05346497589495
14.271205062016 1.05072857011003
14.2727863589758 1.0479965669267
14.2743676559356 1.04526897056953
14.2759489528954 1.04254578520469
14.2775302498551 1.03982701494001
14.2791115468149 1.03711266382538
14.2806928437747 1.03440273585278
14.2822741407345 1.03169723495639
14.2838554376943 1.02899616501282
14.285436734654 1.02629952984128
14.2870180316138 1.02360733320372
14.2885993285736 1.02091957880496
14.2901806255334 1.01823627029292
14.2917619224932 1.01555741125875
14.2933432194529 1.01288300523696
14.2949245164127 1.01021305570558
14.2965058133725 1.00754756608641
14.2980871103323 1.00488653974511
14.2996684072921 1.00222997999135
14.3012497042518 0.999577890079042
14.3028310012116 0.996930273206408
14.3044122981714 0.994287132516264
14.3059935951312 0.99164847109608
14.307574892091 0.989014291978237
14.3091561890507 0.986384598140038
14.3107374860105 0.983759392504089
14.3123187829703 0.981138677938302
14.3139000799301 0.978522457256062
14.3154813768899 0.975910733216543
14.3170626738496 0.973303508524733
14.3186439708094 0.97070078583159
14.3202252677692 0.96810256773431
14.321806564729 0.965508856776502
14.3233878616888 0.96291965544812
14.3249691586485 0.960334966185965
14.3265504556083 0.957754791373694
14.3281317525681 0.955179133341892
14.3297130495279 0.952607994368394
14.3312943464877 0.950041376678445
14.3328756434474 0.947479282444698
14.3344569404072 0.944921713787611
14.336038237367 0.942368672775538
14.3376195343268 0.939820161424715
14.3392008312866 0.937276181699745
14.3407821282463 0.934736735513507
14.3423634252061 0.932201824727524
14.3439447221659 0.929671451151917
14.3455260191257 0.927145616545768
14.3471073160855 0.92462432261722
14.3486886130452 0.922107571023636
14.350269910005 0.919595363371712
14.3518512069648 0.917087701217833
14.3534325039246 0.914584586068054
14.3550138008844 0.912086019378283
14.3565950978441 0.90959200255467
14.3581763948039 0.907102536953438
14.3597576917637 0.904617623881359
14.3613389887235 0.902137264595753
14.3629202856833 0.89966146030471
14.364501582643 0.897190212167257
14.3660828796028 0.894723521293581
14.3676641765626 0.892261388745081
14.3692454735224 0.889803815534661
14.3708267704822 0.887350802626822
14.3724080674419 0.884902350937898
14.3739893644017 0.882458461336166
14.3755706613615 0.880019134642048
14.3771519583213 0.877584371628331
14.3787332552811 0.875154173020221
14.3803145522408 0.872728539495685
14.3818958492006 0.870307471685398
14.3834771461604 0.867890970173173
14.3850584431202 0.865479035495898
14.38663974008 0.863071668143895
14.3882210370397 0.860668868560987
14.3898023339995 0.858270637144694
14.3913836309593 0.855876974246417
14.3929649279191 0.853487880171567
14.3945462248789 0.851103355179836
14.3961275218386 0.848723399485329
14.3977088187984 0.846348013256644
14.3992901157582 0.843977196617142
14.400871412718 0.841610949645149
14.4024527096778 0.83924927237398
14.4040340066375 0.836892164792354
14.4056153035973 0.834539626844305
14.4071966005571 0.832191658429571
14.4087778975169 0.829848259403574
14.4103591944767 0.827509429577735
14.4119404914364 0.825175168719658
14.4135217883962 0.822845476553198
14.415103085356 0.820520352758705
14.4166843823158 0.818199796973133
14.4182656792756 0.815883808790331
14.4198469762353 0.813572387761098
14.4214282731951 0.811265533393466
14.4230095701549 0.808963245152747
14.4245908671147 0.806665522461839
14.4261721640745 0.804372364701202
14.4277534610342 0.802083771209338
14.429334757994 0.799799741282636
14.4309160549538 0.797520274175842
14.4324973519136 0.79524536910196
14.4340786488734 0.792975025232628
14.4356599458331 0.790709241698213
14.4372412427929 0.788448017587909
14.4388225397527 0.786191351950135
14.4404038367125 0.783939243792438
14.4419851336723 0.781691692081861
14.4435664306321 0.779448695744988
14.4451477275918 0.777210253668251
14.4467290245516 0.774976364697971
14.4483103215114 0.772747027640586
14.4498916184712 0.770522241262863
14.451472915431 0.768302004292011
14.4530542123907 0.766086315415867
14.4546355093505 0.763875173283048
14.4562168063103 0.761668576503272
14.4577981032701 0.759466523647257
14.4593794002299 0.757269013247191
14.4609606971896 0.755076043796606
14.4625419941494 0.752887613750849
14.4641232911092 0.75070372152703
14.465704588069 0.748524365504266
14.4672858850288 0.746349544023932
14.4688671819885 0.744179255389655
14.4704484789483 0.742013497867711
14.4720297759081 0.739852269686969
14.4736110728679 0.737695569039193
14.4751923698277 0.735543394079282
14.4767736667874 0.733395742925246
14.4783549637472 0.731252613658497
14.479936260707 0.72911400432405
14.4815175576668 0.726979912930639
14.4830988546266 0.724850337450793
14.4846801515863 0.722725275821272
14.4862614485461 0.720604725942927
14.4878427455059 0.718488685681125
14.4894240424657 0.716377152865765
14.4910053394255 0.714270125291483
14.4925866363852 0.71216760071783
14.494167933345 0.710069576869485
14.4957492303048 0.707976051436377
14.4973305272646 0.705887022073786
14.4989118242244 0.703802486402697
14.5004931211841 0.701722442009784
14.5020744181439 0.699646886447693
14.5036557151037 0.697575817235121
14.5052370120635 0.695509231857095
14.5068183090233 0.693447127765031
14.508399605983 0.691389502376989
14.5099809029428 0.689336353077798
14.5115621999026 0.687287677219196
14.5131434968624 0.685243472120051
14.5147247938222 0.6832037350665
14.5163060907819 0.681168463312161
14.5178873877417 0.679137654078188
14.5194686847015 0.677111304553603
14.5210499816613 0.675089411895261
14.5226312786211 0.673071973228226
14.5242125755808 0.671058985645825
14.5257938725406 0.669050446209752
14.5273751695004 0.667046351950394
14.5289564664602 0.665046699866884
14.53053776342 0.663051486927241
14.5321190603797 0.661060710068668
14.5337003573395 0.659074366197615
14.5352816542993 0.657092452189929
14.5368629512591 0.655114964891077
14.5384442482189 0.653141901116273
14.5400255451786 0.651173257650729
14.5416068421384 0.649209031249617
14.5431881390982 0.647249218638525
14.544769436058 0.645293816513254
14.5463507330178 0.643342821540398
14.5479320299775 0.641396230357166
14.5495133269373 0.639454039571664
14.5510946238971 0.637516245763129
14.5526759208569 0.635582845481999
14.5542572178167 0.63365383525012
14.5558385147764 0.631729211560835
14.5574198117362 0.629808970879266
14.559001108696 0.627893109642405
14.5605824056558 0.625981624259224
14.5621637026156 0.624074511110958
14.5637449995753 0.622171766551167
14.5653262965351 0.620273386905926
14.5669075934949 0.618379368474019
14.5684888904547 0.616489707527045
14.5700701874145 0.614604400309568
14.5716514843742 0.612723443039341
14.573232781334 0.610846831907431
14.5748140782938 0.608974563078414
14.5763953752536 0.607106632690424
14.5779766722134 0.605243036855442
14.5795579691731 0.603383771659346
14.5811392661329 0.601528833162159
14.5827205630927 0.599678217398176
14.5843018600525 0.597831920376063
14.5858831570123 0.595989938079099
14.587464453972 0.594152266465285
14.5890457509318 0.592318901467483
14.5906270478916 0.59048983899368
14.5922083448514 0.588665074926943
14.5937896418112 0.586844605125799
14.5953709387709 0.585028425424207
14.5969522357307 0.583216531631855
14.5985335326905 0.581408919534172
14.6001148296503 0.57960558489266
14.6016961266101 0.577806523444882
14.6032774235698 0.576011730904664
14.6048587205296 0.574221202962307
14.6064400174894 0.572434935284644
14.6080213144492 0.570652923515351
14.609602611409 0.568875163274898
14.6111839083687 0.56710165016081
14.6127652053285 0.565332379747844
14.6143465022883 0.563567347588031
14.6159277992481 0.561806549210996
14.6175090962079 0.560049980123941
14.6190903931677 0.558297635811901
14.6206716901274 0.556549511737808
14.6222529870872 0.554805603342747
14.623834284047 0.553065906045998
14.6254155810068 0.5513304152453
14.6269968779665 0.5495991263169
14.6285781749263 0.54787203461569
14.6301594718861 0.546149135475484
14.6317407688459 0.544430424209055
14.6333220658057 0.542715896108302
14.6349033627655 0.541005546444379
14.6364846597252 0.539299370467953
14.638065956685 0.537597363409171
14.6396472536448 0.53589952047798
14.6412285506046 0.534205836864171
14.6428098475644 0.532516307737497
14.6443911445241 0.530830928247945
14.6459724414839 0.529149693525761
14.6475537384437 0.527472598681631
14.6491350354035 0.525799638806912
14.6507163323633 0.524130808973602
14.652297629323 0.522466104234619
14.6538789262828 0.520805519623915
14.6554602232426 0.519149050156558
14.6570415202024 0.517496690829003
14.6586228171622 0.515848436619085
14.6602041141219 0.514204282486246
14.6617854110817 0.512564223371714
14.6633667080415 0.510928254198502
14.6649480050013 0.509296369871741
14.6665293019611 0.507668565278575
14.6681105989208 0.506044835288613
14.6696918958806 0.504425174753761
14.6712731928404 0.502809578508581
14.6728544898002 0.501198041370293
14.67443578676 0.499590558139032
14.6760170837197 0.49798712359787
14.6775983806795 0.496387732513022
14.6791796776393 0.494792379633961
14.6807609745991 0.493201059693579
14.6823422715589 0.491613767408299
14.6839235685186 0.490030497478232
14.6855048654784 0.488451244587235
14.6870861624382 0.486876003403209
14.688667459398 0.485304768578109
14.6902487563578 0.483737534748061
14.6918300533175 0.482174296533598
14.6934113502773 0.480615048539695
14.6949926472371 0.479059785355956
14.6965739441969 0.477508501556778
14.6981552411567 0.475961191701398
14.6997365381164 0.474417850334125
14.7013178350762 0.472878471984374
14.702899132036 0.471343051166819
14.7044804289958 0.469811582381625
14.7060617259556 0.468284060114497
14.7076430229153 0.46676047883673
14.7092243198751 0.465240833005505
14.7108056168349 0.463725117063934
14.7123869137947 0.462213325441171
14.7139682107545 0.460705452552605
14.7155495077142 0.459201492799923
14.717130804674 0.457701440571284
14.7187121016338 0.456205290241381
14.7202933985936 0.4547130361717
14.7218746955534 0.453224672710513
14.7234559925131 0.451740194193078
14.7250372894729 0.450259594941719
14.7266185864327 0.448782869266034
14.7281998833925 0.447310011462919
14.7297811803523 0.445841015816739
14.731362477312 0.444375876599466
14.7329437742718 0.442914588070855
14.7345250712316 0.441457144478371
14.7361063681914 0.440003540057611
14.7376876651512 0.438553769032099
14.7392689621109 0.437107825613727
14.7408502590707 0.435665704002645
14.7424315560305 0.43422739838746
14.7440128529903 0.432792902945417
14.7455941499501 0.431362211842421
14.7471754469098 0.429935319233181
14.7487567438696 0.428512219261471
14.7503380408294 0.427092906059966
14.7519193377892 0.425677373750687
14.753500634749 0.424265616444881
14.7550819317087 0.422857628243237
14.7566632286685 0.421453403235986
14.7582445256283 0.420052935503062
14.7598258225881 0.418656219114161
14.7614071195479 0.417263248128853
14.7629884165076 0.415874016596746
14.7645697134674 0.41448851855764
14.7661510104272 0.413106748041505
14.767732307387 0.411728699068754
14.7693136043468 0.410354365650207
14.7708949013065 0.408983741787377
14.7724761982663 0.407616821472431
14.7740574952261 0.406253598688403
14.7756387921859 0.40489406740923
14.7772200891457 0.403538221599945
14.7788013861054 0.402186055216747
14.7803826830652 0.400837562207161
14.781963980025 0.399492736510028
14.7835452769848 0.398151572055755
14.7851265739446 0.39681406276639
14.7867078709043 0.395480202555673
14.7882891678641 0.394149985329188
14.7898704648239 0.392823404984569
14.7914517617837 0.391500455411398
14.7930330587435 0.390181130491493
14.7946143557032 0.388865424098972
14.796195652663 0.387553330100328
14.7977769496228 0.386244842354578
14.7993582465826 0.38493995471333
14.8009395435424 0.383638661020927
14.8025208405021 0.382340955114565
14.8041021374619 0.38104683082435
14.8056834344217 0.37975628197343
14.8072647313815 0.378469302378122
14.8088460283413 0.377185885847995
14.810427325301 0.37590602618598
14.8120086222608 0.374629717188489
14.8135899192206 0.373356952645488
14.8151712161804 0.372087726340636
14.8167525131402 0.37082203205137
14.8183338101 0.369559863548991
14.8199151070597 0.368301214598827
14.8214964040195 0.367046078960271
14.8230777009793 0.365794450386949
14.8246589979391 0.364546322626742
14.8262402948989 0.363301689421909
14.8278215918586 0.3620605445093
14.8294028888184 0.360822881620286
14.8309841857782 0.359588694480977
14.832565482738 0.358357976812263
14.8341467796978 0.35713072232995
14.8357280766575 0.355906924744844
14.8373093736173 0.354686577762811
14.8388906705771 0.353469675085025
14.8404719675369 0.352256210407841
14.8420532644967 0.351046177423065
14.8436345614564 0.349839569817973
14.8452158584162 0.348636381275464
14.846797155376 0.347436605474067
14.8483784523358 0.34624023608818
14.8499597492956 0.345047266787972
14.8515410462553 0.343857691239669
14.8531223432151 0.342671503105531
14.8547036401749 0.341488696044015
14.8562849371347 0.340309263709759
14.8578662340945 0.339133199753844
14.8594475310542 0.33796049782372
14.861028828014 0.336791151563446
14.8626101249738 0.335625154613657
14.8641914219336 0.334462500611743
14.8657727188934 0.333303183191858
14.8673540158531 0.332147195985165
14.8689353128129 0.330994532619716
14.8705166097727 0.329845186720725
14.8720979067325 0.328699151910545
14.8736792036923 0.327556421808798
14.875260500652 0.326416990032498
14.8768417976118 0.325280850196109
14.8784230945716 0.324147995911554
14.8800043915314 0.32301842078849
14.8815856884912 0.321892118434217
14.8831669854509 0.320769082453851
14.8847482824107 0.319649306450392
14.8863295793705 0.318532784024856
14.8879108763303 0.317419508776279
14.8894921732901 0.316309474301847
14.8910734702498 0.315202674196979
14.8926547672096 0.314099102055445
14.8942360641694 0.312998751469387
14.8958173611292 0.311901616029431
14.897398658089 0.310807689324813
14.8989799550487 0.30971696494339
14.9005612520085 0.308629436471791
14.9021425489683 0.307545097495418
14.9037238459281 0.306463941598648
14.9053051428879 0.305385962364776
14.9068864398476 0.304311153376201
14.9084677368074 0.303239508214508
14.9100490337672 0.302171020460446
14.911630330727 0.301105683694147
14.9132116276868 0.300043491495066
14.9147929246465 0.298984437442186
14.9163742216063 0.297928515114009
14.9179555185661 0.296875718088703
14.9195368155259 0.295826039944149
14.9211181124857 0.294779474257949
14.9226994094454 0.293736014607679
14.9242807064052 0.292695654570788
14.925862003365 0.291658387724756
14.9274433003248 0.290624207647193
14.9290245972846 0.289593107915854
14.9306058942443 0.288565082108799
14.9321871912041 0.287540123804334
14.9337684881639 0.286518226581254
14.9353497851237 0.285499384018767
14.9369310820835 0.284483589696707
14.9385123790432 0.28347083719545
14.940093676003 0.282461120096163
14.9416749729628 0.281454431980721
14.9432562699226 0.280450766431902
14.9448375668824 0.279450117033343
14.9464188638421 0.278452477369774
14.9480001608019 0.27745784102688
14.9495814577617 0.276466201591554
14.9511627547215 0.275477552651915
14.9527440516813 0.274491887797318
14.954325348641 0.273509200618455
14.9559066456008 0.272529484707542
14.9574879425606 0.271552733658158
14.9590692395204 0.270578941065544
14.9606505364802 0.269608100526527
14.9622318334399 0.268640205639635
14.9638131303997 0.2676752500052
14.9653944273595 0.266713227225331
14.9669757243193 0.265754130904121
14.9685570212791 0.26479795464756
14.9701383182388 0.263844692063696
14.9717196151986 0.262894336762749
14.9733009121584 0.261946882357049
14.9748822091182 0.261002322461121
14.976463506078 0.260060650691925
14.9780448030377 0.259121860668664
14.9796260999975 0.258185946013073
14.9812073969573 0.257252900349313
14.9827886939171 0.256322717304141
14.9843699908769 0.255395390506942
14.9859512878366 0.254470913589797
14.9875325847964 0.253549280187498
14.9891138817562 0.252630483937748
14.990695178716 0.251714518481039
14.9922764756758 0.250801377460809
14.9938577726355 0.249891054523596
14.9954390695953 0.248983543318862
14.9970203665551 0.248078837499311
14.9986016635149 0.247176930720757
15.0001829604747 0.246277816642328
15.0017642574345 0.245381488926412
15.0033455543942 0.244487941238756
15.004926851354 0.243597167248579
15.0065081483138 0.242709160628544
15.0080894452736 0.241823915054877
15.0096707422334 0.240941424207407
15.0112520391931 0.240061681769615
15.0128333361529 0.239184681428685
15.0144146331127 0.238310416875625
15.0159959300725 0.23743888180522
15.0175772270323 0.236570069916192
15.019158523992 0.235703974911148
15.0207398209518 0.234840590496734
15.0223211179116 0.233979910383685
15.0239024148714 0.233121928286759
15.0254837118312 0.232266637924963
15.0270650087909 0.231414033021481
15.0286463057507 0.230564107303808
15.0302276027105 0.229716854503713
15.0318088996703 0.228872268357395
15.0333901966301 0.228030342605481
15.0349714935898 0.22719107099309
15.0365527905496 0.226354447269825
15.0381340875094 0.225520465189982
15.0397153844692 0.224689118512414
15.041296681429 0.223860401000722
15.0428779783887 0.22303430642323
15.0444592753485 0.222210828553113
15.0460405723083 0.221389961168309
15.0476218692681 0.220571698051723
15.0492031662279 0.219756032991185
15.0507844631876 0.218942959779561
15.0523657601474 0.218132472214681
15.0539470571072 0.217324564099584
15.055528354067 0.216519229242373
15.0571096510268 0.21571646145638
15.0586909479865 0.214916254560171
15.0602722449463 0.214118602377612
15.0618535419061 0.213323498737912
15.0634348388659 0.212530937475653
15.0650161358257 0.211740912430862
15.0665974327854 0.210953417449018
15.0681787297452 0.21016844638116
15.069760026705 0.209385993083877
15.0713413236648 0.208606051419379
15.0729226206246 0.20782861525556
15.0745039175843 0.207053678465982
15.0760852145441 0.206281234929995
15.0776665115039 0.205511278532693
15.0792478084637 0.204743803165073
15.0808291054235 0.203978802723993
15.0824104023832 0.203216271112218
15.083991699343 0.2024562022385
15.0855729963028 0.201698590017584
15.0871542932626 0.20094342837032
15.0887355902224 0.200190711223604
15.0903168871821 0.199440432510478
15.0918981841419 0.198692586170214
15.0934794811017 0.197947166148215
15.0950607780615 0.197204166396237
15.0966420750213 0.196463580872319
15.098223371981 0.195725403540768
15.0998046689408 0.194989628372406
15.1013859659006 0.194256249344363
15.1029672628604 0.193525260440292
15.1045485598202 0.192796655650318
15.1061298567799 0.192070428971166
15.1077111537397 0.191346574406055
15.1092924506995 0.190625085964883
15.1108737476593 0.189905957664171
15.1124550446191 0.189189183527197
15.1140363415788 0.188474757583869
15.1156176385386 0.187762673870977
15.1171989354984 0.187052926431994
15.1187802324582 0.186345509317346
15.120361529418 0.185640416584293
15.1219428263777 0.184937642296965
15.1235241233375 0.184237180526543
15.1251054202973 0.183539025351092
15.1266867172571 0.182843170855762
15.1282680142169 0.182149611132726
15.1298493111766 0.181458340281268
15.1314306081364 0.180769352407778
15.1330119050962 0.18008264162584
15.134593202056 0.179398202056173
15.1361744990158 0.178716027826767
15.1377557959755 0.17803611307287
15.1393370929353 0.177358451937001
15.1409183898951 0.176683038568987
15.1424996868549 0.176009867126086
15.1440809838147 0.175338931772863
15.1456622807744 0.174670226681351
15.1472435777342 0.174003746031017
15.148824874694 0.173339484008822
15.1504061716538 0.172677434809226
15.1519874686136 0.172017592634266
15.1535687655733 0.171359951693516
15.1551500625331 0.170704506204188
15.1567313594929 0.170051250391117
15.1583126564527 0.169400178486797
15.1598939534125 0.16875128473143
15.1614752503722 0.168104563372948
15.163056547332 0.16746000866701
15.1646378442918 0.16681761487708
15.1662191412516 0.166177376274427
15.1678004382114 0.165539287138171
15.1693817351711 0.164903341755281
15.1709630321309 0.164269534420616
15.1725443290907 0.16363785943697
15.1741256260505 0.163008311115092
15.1757069230103 0.16238088377368
15.1772882199701 0.161755571739469
15.1788695169298 0.161132369347221
15.1804508138896 0.160511270939685
15.1820321108494 0.159892270867778
15.1836134078092 0.159275363490507
15.1851947047689 0.158660543174946
15.1867760017287 0.158047804296398
15.1883572986885 0.157437141238319
15.1899385956483 0.156828548392361
15.1915198926081 0.156222020158436
15.1931011895679 0.155617550944686
15.1946824865276 0.155015135167532
15.1962637834874 0.154414767251691
15.1978450804472 0.153816441630244
15.199426377407 0.153220152744592
15.2010076743667 0.152625895044508
15.2025889713265 0.152033662988157
15.2041702682863 0.151443451042105
15.2057515652461 0.150855253681431
15.2073328622059 0.150269065389565
15.2089141591657 0.1496848806585
15.2104954561254 0.149102693988722
15.2120767530852 0.148522499889204
15.213658050045 0.147944292877514
15.2152393470048 0.147368067479736
15.2168206439646 0.14679381823059
15.2184019409243 0.14622153967338
15.2199832378841 0.145651226360049
15.2215645348439 0.145082872851162
15.2231458318037 0.144516473715977
15.2247271287635 0.143952023532437
15.2263084257232 0.143389516887204
15.227889722683 0.142828948375606
15.2294710196428 0.142270312601796
15.2310523166026 0.141713604178642
15.2326336135624 0.141158817727783
15.2342149105221 0.140605947879703
15.2357962074819 0.140054989273655
15.2373775044417 0.13950593655775
15.2389588014015 0.138958784388953
15.2405400983613 0.138413527433097
15.242121395321 0.137870160364878
15.2437026922808 0.13732867786793
15.2452839892406 0.136789074634785
15.2468652862004 0.136251345366931
15.2484465831602 0.135715484774766
15.2500278801199 0.135181487577702
15.2516091770797 0.134649348504111
15.2531904740395 0.134119062291366
15.2547717709993 0.133590623685842
15.2563530679591 0.133064027442992
15.2579343649188 0.132539268327246
15.2595156618786 0.132016341112148
15.2610969588384 0.131495240580276
15.2626782557982 0.130975961523326
15.264259552758 0.130458498742089
15.2658408497177 0.129942847046438
15.2674221466775 0.129429001255432
15.2690034436373 0.128916956197231
15.2705847405971 0.128406706709141
15.2721660375569 0.127898247637704
15.2737473345166 0.127391573838569
15.2753286314764 0.126886680176604
15.2769099284362 0.126383561525906
15.278491225396 0.125882212769762
15.2800725223558 0.125382628800722
15.2816538193155 0.124884804520531
15.2832351162753 0.124388734840231
15.2848164132351 0.123894414680111
15.2863977101949 0.123401838969752
15.2879790071547 0.122911002647992
15.2895603041144 0.122421900663016
15.2911416010742 0.121934527972275
15.292722898034 0.121448879542578
15.2943041949938 0.120964950350016
15.2958854919536 0.120482735380083
15.2974667889133 0.120002229627567
15.2990480858731 0.119523428096661
15.3006293828329 0.119046325800898
15.3022106797927 0.118570917763206
15.3037919767525 0.118097199015896
15.3053732737122 0.117625164600676
15.306954570672 0.117154809568669
15.3085358676318 0.116686128980403
15.3101171645916 0.116219117905855
15.3116984615514 0.115753771424387
15.3132797585111 0.115290084624867
15.3148610554709 0.114828052605532
15.3164423524307 0.11436767047416
15.3180236493905 0.113908933347917
15.3196049463503 0.113451836353493
15.32118624331 0.112996374627023
15.3227675402698 0.112542543314178
15.3243488372296 0.112090337570048
15.3259301341894 0.111639752559275
15.3275114311492 0.111190783456003
15.3290927281089 0.11074342544386
15.3306740250687 0.110297673716038
15.3322553220285 0.109853523475219
15.3338366189883 0.109410969933608
15.3354179159481 0.108970008312983
15.3369992129078 0.108530633844626
15.3385805098676 0.108092841769412
15.3401618068274 0.107656627337706
15.3417431037872 0.10722198580949
15.343324400747 0.106788912454287
15.3449056977067 0.106357402551164
15.3464869946665 0.10592745138881
15.3480682916263 0.105499054265448
15.3496495885861 0.105072206488899
15.3512308855459 0.10464690337656
15.3528121825056 0.104223140255435
15.3543934794654 0.103800912462086
15.3559747764252 0.103380215342724
15.357556073385 0.102961044253118
15.3591373703448 0.102543394558654
15.3607186673045 0.102127261634323
15.3622999642643 0.101712640864727
15.3638812612241 0.101299527644079
15.3654625581839 0.100887917376202
15.3670438551437 0.100477805474553
15.3686251521034 0.100069187362195
15.3702064490632 0.0996620584718281
15.371787746023 0.099256414245746
15.3733690429828 0.0988522501359125
15.3749503399426 0.0984495616038782
15.3765316369024 0.0980483441208585
15.3781129338621 0.0976485931676693
15.3796942308219 0.0972503042348029
15.3812755277817 0.0968534728223268
15.3828568247415 0.0964580944400063
15.3844381217012 0.0960641646072036
15.386019418661 0.095671678852933
15.3876007156208 0.0952806327158271
15.3891820125806 0.094891021744199
15.3907633095404 0.0945028414959539
15.3923446065002 0.0941160875386696
15.3939259034599 0.0937307554495612
15.3955072004197 0.0933468408154632
15.3970884973795 0.0929643392328656
15.3986697943393 0.092583246307895
15.4002510912991 0.0922035576563244
15.4018323882588 0.091825268903554
15.4034136852186 0.0914483756846285
15.4049949821784 0.0910728736442194
15.4065762791382 0.0906987584366501
15.408157576098 0.0903260257258777
15.4097388730577 0.0899546711854733
15.4113201700175 0.0895846904986748
15.4129014669773 0.0892160793583239
15.4144827639371 0.0888488334668986
15.4160640608969 0.0884829485365216
15.4176453578566 0.0881184202889059
15.4192266548164 0.0877552444554397
15.4208079517762 0.0873934167770974
15.422389248736 0.0870329330044644
15.4239705456958 0.0866737888977864
15.4255518426555 0.0863159802268968
15.4271331396153 0.0859595027712339
15.4287144365751 0.0856043523198789
15.4302957335349 0.0852505246714949
15.4318770304947 0.084898015634357
15.4334583274544 0.0845468210263336
15.4350396244142 0.0841969366749163
15.436620921374 0.0838483584171745
15.4382022183338 0.0835010820997614
15.4397835152936 0.0831551035789434
15.4413648122533 0.0828104187205468
15.4429461092131 0.0824670234000119
15.4445274061729 0.0821249135023152
15.4461087031327 0.0817840849220319
15.4476900000925 0.0814445335633144
15.4492712970522 0.081106255339873
15.450852594012 0.0807692461749708
15.4524338909718 0.0804335020014282
15.4540151879316 0.0800990187616343
15.4555964848914 0.0797657924075183
15.4571777818511 0.0794338189005289
15.4587590788109 0.0791030942117016
15.4603403757707 0.0787736143215741
15.4619216727305 0.0784453752202129
15.4635029696903 0.0781183729072086
15.46508426665 0.0777926033916864
15.4666655636098 0.0774680626922694
15.4682468605696 0.077144746837097
15.4698281575294 0.0768226518637949
15.4714094544892 0.0765017738195026
15.4729907514489 0.0761821087608429
15.4745720484087 0.0758636527539247
15.4761533453685 0.0755464018743522
15.4777346423283 0.0752303522071644
15.4793159392881 0.0749154998469001
15.4808972362478 0.0746018408975513
15.4824785332076 0.0742893714725583
15.4840598301674 0.0739780876948105
15.4856411271272 0.073667985696648
15.487222424087 0.0733590616198386
15.4888037210467 0.0730513116155729
15.4903850180065 0.0727447318444639
15.4919663149663 0.0724393184765562
15.4935476119261 0.0721350676912957
15.4951289088859 0.0718319756775154
15.4967102058456 0.0715300386334352
15.4982915028054 0.071229252766694
15.4998727997652 0.0709296142942882
15.501454096725 0.0706311194425871
15.5030353936848 0.0703337644473264
15.5046166906445 0.0700375455535846
15.5061979876043 0.0697424590158209
15.5077792845641 0.0694485010978074
15.5093605815239 0.0691556680726515
15.5109418784837 0.0688639562228025
15.5125231754434 0.0685733618400068
15.5141044724032 0.0682838812253442
15.515685769363 0.067995510689153
15.5172670663228 0.0677082465511256
15.5188483632826 0.0674220851401748
15.5204296602423 0.0671370227945203
15.5220109572021 0.0668530558616669
15.5235922541619 0.0665701806983364
15.5251735511217 0.0662883936705395
15.5267548480815 0.0660076911535015
15.5283361450412 0.0657280695316902
15.529917442001 0.0654495251987924
15.5314987389608 0.0651720545577117
15.5330800359206 0.0648956540205677
15.5346613328804 0.064620320008657
15.5362426298401 0.0643460489524739
15.5378239267999 0.0640728372916855
15.5394052237597 0.063800681475131
15.5409865207195 0.0635295779608186
15.5425678176793 0.0632595232158871
15.544149114639 0.0629905137166119
15.5457304115988 0.0627225459484298
15.5473117085586 0.0624556164058661
15.5488930055184 0.0621897215925599
15.5504743024782 0.0619248580212755
15.5520555994379 0.0616610222138368
15.5536368963977 0.0613982107011792
15.5552181933575 0.0611364200232711
15.5567994903173 0.0608756467291795
15.5583807872771 0.060615887376998
15.5599620842368 0.0603571385338701
15.5615433811966 0.0600993967759665
15.5631246781564 0.0598426586884602
15.5647059751162 0.0595869208655708
15.566287272076 0.0593321799104859
15.5678685690358 0.059078432435385
15.5694498659955 0.0588256750614282
15.5710311629553 0.0585739044187391
15.5726124599151 0.0583231171464074
15.5741937568749 0.0580733098924583
15.5757750538347 0.0578244793138409
15.5773563507944 0.0575766220764516
15.5789376477542 0.057329734855069
15.580518944714 0.0570838143333967
15.5821002416738 0.0568388572040048
15.5836815386336 0.0565948601683731
15.5852628355933 0.0563518199368191
15.5868441325531 0.0561097332285203
15.5884254295129 0.055868596771516
15.5900067264727 0.0556284073026563
15.5915880234325 0.0553891615676172
15.5931693203922 0.0551508563208952
15.594750617352 0.0549134883257765
15.5963319143118 0.0546770543543318
15.5979132112716 0.0544415511874175
15.5994945082314 0.0542069756146249
15.6010758051911 0.0539733244343404
15.6026571021509 0.0537405944536486
15.6042383991107 0.0535087824883728
15.6058196960705 0.0532778853630629
15.6074009930303 0.0530478999109637
15.60898228999 0.0528188229740036
15.6105635869498 0.0525906514028009
15.6121448839096 0.0523633820566458
15.6137261808694 0.0521370118034502
15.6153074778292 0.0519115375198106
15.6168887747889 0.0516869560909215
15.6184700717487 0.0514632644106119
15.6200513687085 0.0512404593813025
15.6216326656683 0.0510185379140241
15.6232139626281 0.0507974969283681
15.6247952595878 0.0505773333524987
15.6263765565476 0.0503580441231459
15.6279578535074 0.0501396261855692
15.6295391504672 0.0499220764935627
15.631120447427 0.0497053920094186
15.6327017443867 0.0494895697039742
15.6342830413465 0.0492746065565154
15.6358643383063 0.0490604995548237
15.6374456352661 0.0488472456951512
15.6390269322259 0.0486348419821961
15.6406082291856 0.0484232854290891
15.6421895261454 0.0482125730573873
15.6437708231052 0.0480027018970779
15.645352120065 0.0477936689865186
15.6469334170248 0.0475854713724834
15.6485147139845 0.0473781061101076
15.6500960109443 0.0471715702628692
15.6516773079041 0.0469658609026287
15.6532586048639 0.046760975109551
15.6548399018237 0.0465569099721212
15.6564211987834 0.0463536625871609
15.6580024957432 0.0461512300597389
15.659583792703 0.0459496095032448
15.6611650896628 0.0457487980393119
15.6627463866226 0.0455487927978385
15.6643276835823 0.0453495909169454
15.6659089805421 0.0451511895430026
15.6674902775019 0.0449535858305697
15.6690715744617 0.0447567769424113
15.6706528714215 0.044560760049483
15.6722341683812 0.0443655323309063
15.673815465341 0.0441710909739607
15.6753967623008 0.0439774331740587
15.6769780592606 0.0437845561347597
15.6785593562204 0.0435924570677345
15.6801406531801 0.0434011331927395
15.6817219501399 0.0432105817376369
15.6833032470997 0.043020799938347
15.6848845440595 0.0428317850388676
15.6864658410193 0.0426435342912273
15.688047137979 0.0424560449554925
15.6896284349388 0.0422693142997438
15.6912097318986 0.0420833396000717
15.6927910288584 0.0418981181405524
15.6943723258182 0.0417136472132274
15.6959536227779 0.0415299241181174
15.6975349197377 0.04134694616317
15.6991162166975 0.0411647106642827
15.7006975136573 0.0409832149452626
15.7022788106171 0.040802456337817
15.7038601075768 0.0406224321815555
15.7054414045366 0.0404431398239486
15.7070227014964 0.0402645766203351
15.7086039984562 0.0400867399338971
15.710185295416 0.0399096271356561
15.7117665923757 0.0397332356044373
15.7133478893355 0.0395575627268873
15.7149291862953 0.0393826058974279
15.7165104832551 0.0392083625182464
15.7180917802149 0.0390348299993188
15.7196730771746 0.0388620057583423
15.7212543741344 0.038689887220752
15.7228356710942 0.0385184718196966
15.724416968054 0.0383477569960337
15.7259982650138 0.0381777401982946
15.7275795619735 0.0380084188826959
15.7291608589333 0.0378397905131035
15.7307421558931 0.0376718525610343
15.7323234528529 0.0375046025056154
15.7339047498127 0.0373380378336102
15.7354860467724 0.0371721560393585
15.7370673437322 0.0370069546248119
15.738648640692 0.0368424310994584
15.7402299376518 0.0366785829803688
15.7418112346116 0.0365154077921312
15.7433925315713 0.0363529030668762
15.7449738285311 0.0361910663442275
15.7465551254909 0.0360298951713219
15.7481364224507 0.0358693871027644
15.7497177194105 0.0357095397006237
15.7512990163703 0.0355503505344267
15.75288031333 0.0353918171811347
15.7544616102898 0.0352339372251175
15.7560429072496 0.0350767082581737
15.7576242042094 0.0349201278794717
15.7592055011692 0.0347641936955637
15.7607867981289 0.034608903320366
15.7623680950887 0.0344542543751252
15.7639493920485 0.0343002444884461
15.7655306890083 0.0341468712962285
15.7671119859681 0.0339941324416675
15.7686932829278 0.0338420255752712
15.7702745798876 0.0336905483547935
15.7718558768474 0.0335396984452523
15.7734371738072 0.0333894735189052
15.775018470767 0.0332398712552394
15.7765997677267 0.0330908893409512
15.7781810646865 0.0329425254699269
15.7797623616463 0.0327947773432371
15.7813436586061 0.0326476426691213
15.7829249555659 0.0325011191629638
15.7845062525256 0.0323552045472879
15.7860875494854 0.032209896551722
15.7876688464452 0.0320651929130314
15.789250143405 0.0319210913750378
15.7908314403648 0.0317775896886553
15.7924127373245 0.0316346856118524
15.7939940342843 0.0314923769096458
15.7955753312441 0.0313506613540672
15.7971566282039 0.0312095367241799
15.7987379251637 0.0310690008060413
15.8003192221234 0.0309290513926914
15.8019005190832 0.0307896862841298
15.803481816043 0.0306509032873181
15.8050631130028 0.0305127002161508
15.8066444099626 0.0303750748914543
15.8082257069223 0.0302380251409579
15.8098070038821 0.0301015487992744
15.8113883008419 0.029965643707907


==> Figures/AWGN/dist15_latex.txt <==
% x y
0 0
0.00158129695978017 6.98721739694417e-39
0.00316259391956034 1.13538600687082e-34
0.0047438908793405 3.28731479108985e-32
0.00632518783912067 1.82980378559225e-30
0.00790648479890084 4.12635324109916e-29
0.00948778175868101 5.25443870797652e-28
0.0110690787184612 4.51029188839493e-27
0.0126503756782413 2.90078772606201e-26
0.0142316726380215 1.49649780498807e-25
0.0158129695978017 6.48793587988243e-25
0.0173942665575818 2.44360223201256e-24
0.018975563517362 8.19402926292585e-24
0.0205568604771422 2.49226899560279e-23
0.0221381574369223 6.97604331566473e-23
0.0237194543967025 1.81770646054473e-22
0.0253007513564827 4.4499599568137e-22
0.0268820483162629 1.03131713170551e-21
0.028463345276043 2.27695346498061e-21
0.0300446422358232 4.81417650912167e-21
0.0316259391956034 9.79094945226136e-21
0.0332072361553835 1.92268893669498e-20
0.0347885331151637 3.65755800033011e-20
0.0363698300749439 6.75925668588994e-20
0.037951127034724 1.21647424303837e-19
0.0395324239945042 2.13669585035631e-19
0.0411137209542844 3.66984108878186e-19
0.0426950179140645 6.17378692748201e-19
0.0442763148738447 1.01885100071868e-18
0.0458576118336249 1.6516204558395e-18
0.047438908793405 2.63315629426049e-18
0.0490202057531852 4.13317998563393e-18
0.0506015027129654 6.39385191892755e-18
0.0521827996727455 9.75665724922575e-18
0.0537640966325257 1.46978726342856e-17
0.0553453935923059 2.18749338861423e-17
0.056926690552086 3.2186545005837e-17
0.0585079875118662 4.68499834638826e-17
0.0600892844716464 6.74997779315021e-17
0.0616705814314265 9.63127772023775e-17
0.0632518783912067 1.36165608353506e-16
0.0648331753509869 1.90831655220624e-16
0.066414472310767 2.65225993432016e-16
0.0679957692705472 3.6570821547759e-16
0.0695770662303274 5.00454790092051e-16
0.0711583631901075 6.79914547760619e-16
0.0727396601498877 9.17363093269341e-16
0.0743209571096679 1.22957444351929e-15
0.075902254069448 1.63763100279267e-15
0.0774835510292282 2.1678961485415e-15
0.0790648479890084 2.85317724092602e-15
0.0806461449487886 3.73411082285028e-15
0.0822274419085687 4.86080618057414e-15
0.0838087388683489 6.29478832629995e-15
0.0853900358281291 8.11128688403393e-15
0.0869713327879092 1.04019233510535e-14
0.0885526297476894 1.32778558145315e-14
0.0901339267074696 1.68734474730241e-14
0.0917152236672497 2.1350533295298e-14
0.0932965206270299 2.6903367895909e-14
0.0948778175868101 3.37643472722053e-14
0.0964591145465902 4.22106074868828e-14
0.0980404115063704 5.25716147536792e-14
0.0996217084661506 6.5237873750694e-14
0.101203005425931 8.06708944120753e-14
0.102784302385711 9.94145719982501e-14
0.104365599345491 1.22108150986036e-13
0.105946896305271 1.49500960326245e-13
0.107528193265051 1.82469125958536e-13
0.109109490224832 2.22034486225276e-13
0.110690787184612 2.69385957072997e-13
0.112272084144392 3.25903616742364e-13
0.113853381104172 3.93185804121983e-13
0.115434678063952 4.73079551139991e-13
0.117015975023732 5.6771469761131e-13
0.118597271983513 6.79542066907106e-13
0.120178568943293 8.11376112767203e-13
0.121759865903073 9.66442481647417e-13
0.123341162862853 1.14843097125751e-12
0.124922459822633 1.36155440449688e-12
0.126503756782413 1.61061397897082e-12
0.128085053742194 1.90107169573399e-12
0.129666350701974 2.23913051696852e-12
0.131247647661754 2.63182295112445e-12
0.132828944621534 3.08710881560859e-12
0.134410241581314 3.61398298173921e-12
0.135991538541094 4.22259396420674e-12
0.137572835500875 4.92437427807608e-12
0.139154132460655 5.73218355041429e-12
0.140735429420435 6.66046544105643e-12
0.142316726380215 7.72541949793628e-12
0.143898023339995 8.94518914712905e-12
0.145479320299775 1.03400670958576e-11
0.147060617259556 1.19327195092881e-11
0.148641914219336 1.3748430407819e-11
0.150223211179116 1.58153678222483e-11
0.151804508138896 1.81648733385919e-11
0.153385805098676 2.08317767634953e-11
0.154967102058456 2.38547377447361e-11
0.156548399018237 2.72766162892722e-11
0.158129695978017 3.11448742345707e-11
0.159710992937797 3.55120098465033e-11
0.161292289897577 4.04360278402024e-11
0.162873586857357 4.59809472481588e-11
0.164454883817137 5.22173496934679e-11
0.166036180776918 5.92229707644797e-11
0.167617477736698 6.70833373318892e-11
0.169198774696478 7.58924537991967e-11
0.170780071656258 8.57535404330112e-11
0.172361368616038 9.67798270822832e-11
0.173942665575818 1.09095405762127e-10
0.175523962535599 1.22836145753758e-10
0.177105259495379 1.38150675050876e-10
0.178686556455159 1.55201432170439e-10
0.180267853414939 1.74165792539725e-10
0.181849150374719 1.95237273871309e-10
0.183430447334499 2.18626825143838e-10
0.18501174429428 2.44564204023136e-10
0.18659304125406 2.73299447775668e-10
0.18817433821384 3.05104442958477e-10
0.18975563517362 3.40274599402681e-10
0.1913369321334 3.79130634251628e-10
0.19291822909318 4.22020472066773e-10
0.194499526052961 4.69321267269966e-10
0.196080823012741 5.21441555460473e-10
0.197662119972521 5.78823540415523e-10
0.199243416932301 6.41945523869555e-10
0.200824713892081 7.11324485452991e-10
0.202406010851861 7.87518820471213e-10
0.203987307811642 8.71131243516796e-10
0.205568604771422 9.62811866212457e-10
0.207149901731202 1.06326145771507e-09
0.208731198690982 1.17323489693935e-09
0.210312495650762 1.29354482580066e-09
0.211893792610542 1.42506551312986e-09
0.213475089570323 1.56873693926481e-09
0.215056386530103 1.72556911169604e-09
0.216637683489883 1.89664662252247e-09
0.218218980449663 2.08313345884767e-09
0.219800277409443 2.28627807766189e-09
0.221381574369223 2.50741875713056e-09
0.222962871329004 2.74798923665548e-09
0.224544168288784 3.00952465846993e-09
0.226125465248564 3.29366782397646e-09
0.227706762208344 3.6021757784754e-09
0.229288059168124 3.93692673837705e-09
0.230869356127904 4.29992737545241e-09
0.232450653087685 4.69332047316059e-09
0.234031950047465 5.11939297053768e-09
0.235613247007245 5.58058440966977e-09
0.237194543967025 6.0794958032175e-09
0.238775840926805 6.61889893901644e-09
0.240357137886585 7.20174613925267e-09
0.241938434846366 7.83118049227008e-09
0.243519731806146 8.51054657560716e-09
0.245101028765926 9.243401689363e-09
0.246682325725706 1.00335276196184e-08
0.248263622685486 1.08849429521242e-08
0.249844919645266 1.1801915957123e-08
0.251426216605047 1.27889780667076e-08
0.253007513564827 1.38509379666868e-08
0.254588810524607 1.49928963256687e-08
0.256170107484387 1.6220261184456e-08
0.257751404444167 1.75387640297408e-08
0.259332701403947 1.89544765764512e-08
0.260913998363728 2.04738282840089e-08
0.262495295323508 2.21036246321312e-08
0.264076592283288 2.38510661827668e-08
0.265657889243068 2.57237684551076e-08
0.267239186202848 2.77297826416257e-08
0.268820483162628 2.98776171934712e-08
0.270401780122409 3.21762603044754e-08
0.271983077082189 3.46352033236527e-08
0.273564374041969 3.72644651266507e-08
0.275145671001749 4.00746174776706e-08
0.276726967961529 4.30768114137346e-08
0.27830826492131 4.62828046841005e-08
0.27988956188109 4.97049902784522e-08
0.28147085884087 5.33564260780525e-08
0.28305215580065 5.72508656648834e-08
0.28463345276043 6.14027903247028e-08
0.28621474972021 6.58274422805889e-08
0.287796046679991 7.05408591941655e-08
0.289377343639771 7.55599099730182e-08
0.290958640599551 8.09023319230012e-08
0.292539937559331 8.65867692853666e-08
0.294121234519111 9.2632813199224e-08
0.295702531478891 9.90610431307928e-08
0.297283828438672 1.05893069811927e-07
0.298865125398452 1.13151579730358e-07
0.300446422358232 1.20860381216499e-07
0.302027719318012 1.29044452170664e-07
0.303609016277792 1.37729989477053e-07
0.305190313237572 1.46944460150531e-07
0.306771610197352 1.56716654263787e-07
0.308352907157133 1.67076739702886e-07
0.309934204116913 1.7805631880066e-07
0.311515501076693 1.89688486897369e-07
0.313096798036473 2.02007892880057e-07
0.314678094996253 2.1505080175175e-07
0.316259391956034 2.28855159283827e-07
0.317840688915814 2.43460658804224e-07
0.319421985875594 2.58908810176729e-07
0.321003282835374 2.75243011026214e-07
0.322584579795154 2.92508620265639e-07
0.324165876754934 3.10753033983229e-07
0.325747173714715 3.30025763746558e-07
0.327328470674495 3.50378517382677e-07
0.328909767634275 3.71865282295162e-07
0.330491064594055 3.94542411377636e-07
0.332072361553835 4.1846871158573e-07
0.333653658513615 4.43705535230875e-07
0.335234955473396 4.70316874058386e-07
0.336816252433176 4.98369456174738e-07
0.338397549392956 5.27932845889601e-07
0.339978846352736 5.59079546538322e-07
0.341560143312516 5.9188510635238e-07
0.343141440272296 6.26428227446382e-07
0.344722737232077 6.62790877989311e-07
0.346304034191857 7.01058407631424e-07
0.347885331151637 7.41319666256138e-07
0.349466628111417 7.83667126130448e-07
0.351047925071197 8.2819700752415e-07
0.352629222030977 8.7500940787421e-07
0.354210518990758 9.24208434565814e-07
0.355791815950538 9.75902341407736e-07
0.357373112910318 1.03020366887726e-06
0.358954409870098 1.08722938821172e-06
0.360535706829878 1.14710104942365e-06
0.362117003789658 1.20994493332232e-06
0.363698300749439 1.27589220761506e-06
0.365279597709219 1.345079087176e-06
0.366860894668999 1.41764699855663e-06
0.368442191628779 1.49374274882734e-06
0.370023488588559 1.57351869882771e-06
0.371604785548339 1.65713294091226e-06
0.37318608250812 1.74474948127552e-06
0.3747673794679 1.83653842694327e-06
0.37634867642768 1.93267617751476e-06
0.37792997338746 2.0333456217442e-06
0.37951127034724 2.13873633904907e-06
0.38109256730702 2.24904480603501e-06
0.382673864266801 2.36447460812629e-06
0.384255161226581 2.48523665639066e-06
0.385836458186361 2.61154940965398e-06
0.387417755146141 2.74363910199195e-06
0.388999052105921 2.88173997569538e-06
0.390580349065701 3.02609451979611e-06
0.392161646025482 3.17695371425894e-06
0.393742942985262 3.33457727992178e-06
0.395324239945042 3.4992339342887e-06
0.396905536904822 3.67120165326357e-06
0.398486833864602 3.85076793893386e-06
0.400068130824382 4.03823009348857e-06
0.401649427784163 4.23389549937186e-06
0.403230724743943 4.43808190578093e-06
0.404812021703723 4.65111772159322e-06
0.406393318663503 4.8733423148307e-06
0.407974615623283 5.10510631876432e-06
0.409555912583063 5.34677194474698e-06
0.411137209542844 5.5987133018945e-06
0.412718506502624 5.86131672370443e-06
0.414299803462404 6.13498110171003e-06
0.415881100422184 6.42011822629807e-06
0.417462397381964 6.71715313475643e-06
0.419043694341744 7.02652446669111e-06
0.420624991301525 7.34868482689215e-06
0.422206288261305 7.68410115576998e-06
0.423787585221085 8.03325510745357e-06
0.425368882180865 8.39664343566516e-06
0.426950179140645 8.77477838747586e-06
0.428531476100425 9.16818810504422e-06
0.430112773060206 9.577417035453e-06
0.431694070019986 1.00030263487427e-05
0.433275366979766 1.04455943642408e-05
0.434856663939546 1.0905716985334e-05
0.436437960899326 1.13840081427267e-05
0.438019257859106 1.18811002463523e-05
0.439600554818887 1.23976446460195e-05
0.441181851778667 1.2934312100898e-05
0.442763148738447 1.34917932579559e-05
0.444344445698227 1.40707991394728e-05
0.445925742658007 1.4672061639711e-05
0.447507039617787 1.52963340308728e-05
0.449088336577568 1.59443914784402e-05
0.450669633537348 1.6617031566021e-05
0.452250930497128 1.73150748297906e-05
0.453832227456908 1.80393653026474e-05
0.455413524416688 1.87907710682073e-05
0.456994821376468 1.95701848246993e-05
0.458576118336249 2.03785244589354e-05
0.460157415296029 2.12167336303935e-05
0.461738712255809 2.20857823655813e-05
0.463320009215589 2.29866676627513e-05
0.464901306175369 2.39204141070837e-05
0.466482603135149 2.48880744964631e-05
0.46806390009493 2.58907304779157e-05
0.46964519705471 2.69294931948694e-05
0.47122649401449 2.80055039452739e-05
0.47280779097427 2.91199348507574e-05
0.47438908793405 3.02739895368779e-05
0.47597038489383 3.14689038246077e-05
0.477551681853611 3.27059464330916e-05
0.479132978813391 3.39864196938842e-05
0.480714275773171 3.53116602766892e-05
0.482295572732951 3.66830399267159e-05
0.483876869692731 3.81019662138135e-05
0.485458166652512 3.95698832933771e-05
0.487039463612292 4.10882726792599e-05
0.488620760572072 4.26586540286751e-05
0.490202057531852 4.42825859392462e-05
0.491783354491632 4.59616667583094e-05
0.493364651451412 4.76975354045496e-05
0.494945948411192 4.94918722020433e-05
0.496527245370973 5.13463997268744e-05
0.498108542330753 5.32628836663406e-05
0.499689839290533 5.52431336908969e-05
0.501271136250313 5.72890043389412e-05
0.502852433210093 5.94023959144512e-05
0.504433730169873 6.15852553976826e-05
0.506015027129654 6.38395773689333e-05
0.507596324089434 6.61674049454768e-05
0.509177621049214 6.85708307318528e-05
0.510758918008994 7.10519977833608e-05
0.512340214968774 7.36131005831771e-05
0.513921511928554 7.62563860329186e-05
0.515502808888335 7.8984154456793e-05
0.517084105848115 8.17987606195607e-05
0.518665402807895 8.47026147581746e-05
0.520246699767675 8.76981836273579e-05
0.521827996727455 9.07879915590875e-05
0.523409293687236 9.39746215361471e-05
0.524990590647016 9.7260716279709e-05
0.526571887606796 0.000100648979351186
0.528153184566576 0.000104142176268241
0.529734481526356 0.000107743135635236
0.531315778486136 0.000111454750287907
0.532897075445917 0.000115279978452723
0.534478372405697 0.000119221844920548
0.536059669365477 0.000123283442235078
0.537640966325257 0.000127467931895871
0.539222263285037 0.000131778545576091
0.540803560244817 0.000136218586355012
0.542384857204598 0.000140791429965533
0.543966154164378 0.000145500526056384
0.545547451124158 0.000150349399469369
0.547128748083938 0.00015534165153172
0.548710045043718 0.000160480961363372
0.550291342003498 0.000165771087199451
0.551872638963279 0.000171215867727908
0.553453935923059 0.000176819223442282
0.555035232882839 0.000182585158009913
0.556616529842619 0.000188517759655185
0.558197826802399 0.00019462120255837
0.559779123762179 0.00020089974826964
0.561360420721959 0.000207357747138677
0.56294171768174 0.000213999639759518
0.56452301464152 0.000220829958431091
0.5661043116013 0.000227853328633079
0.56768560856108 0.000235074470517481
0.56926690552086 0.000242498200415568
0.57084820248064 0.000250129432360567
0.572429499440421 0.000257973179625792
0.574010796400201 0.000266034556278622
0.575592093359981 0.000274318778749841
0.577173390319761 0.00028283116741883
0.578754687279541 0.000291577148214353
0.580335984239322 0.000300562254230929
0.581917281199102 0.000309792127361059
0.583498578158882 0.000319272519942971
0.585079875118662 0.000329009296424065
0.586661172078442 0.000339008435040092
0.588242469038222 0.000349276029510026
0.589823765998003 0.000359818290746335
0.591405062957783 0.000370641548581412
0.592986359917563 0.000381752253509104
0.594567656877343 0.000393156978442162
0.596148953837123 0.00040486242048523
0.597730250796903 0.000416875402723541
0.599311547756684 0.000429202876026878
0.600892844716464 0.00044185192086936
0.602474141676244 0.000454829749164542
0.604055438636024 0.000468143706116261
0.605636735595804 0.000481801272084339
0.607218032555584 0.000495810064466451
0.608799329515365 0.000510177839594779
0.610380626475145 0.000524912494648206
0.611961923434925 0.00054002206957965
0.613543220394705 0.00055551474905883
0.615124517354485 0.000571398864430072
0.616705814314265 0.000587682895684938
0.618287111274046 0.000604375473450648
0.619868408233826 0.000621485380992539
0.621449705193606 0.000639021556232167
0.623031002153386 0.000656993093780115
0.624612299113166 0.000675409246983127
0.626193596072946 0.000694279429986598
0.627774893032727 0.000713613219811357
0.629356189992507 0.00073342035844485
0.630937486952287 0.000753710754947076
0.632518783912067 0.000774494487570839
0.634100080871847 0.000795781805896108
0.635681377831627 0.000817583132978672
0.637262674791408 0.000839909067512954
0.638843971751188 0.000862770386008616
0.640425268710968 0.000886178044981516
0.642006565670748 0.000910143183157498
0.643587862630528 0.000934677123691142
0.645169159590308 0.000959791376396893
0.646750456550089 0.000985497639994174
0.648331753509869 0.00101180780436589
0.649913050469649 0.00103873395283006
0.651494347429429 0.00106628836442406
0.653075644389209 0.00109448351620219
0.654656941348989 0.00112333208554669
0.656238238308769 0.00115284695248964
0.65781953526855 0.00118304120204933
0.65940083222833 0.00121392812657784
0.66098212918811 0.00124552122812081
0.66256342614789 0.00127783422079012
0.66414472310767 0.00131088103314771
0.665726020067451 0.00134467581060121
0.667307317027231 0.00137923291781205
0.668888613987011 0.00141456694111326
0.670469910946791 0.0014506926909404
0.672051207906571 0.00148762520427252
0.673632504866351 0.00152537974708416
0.675213801826132 0.00156397181680823
0.676795098785912 0.00160341714480934
0.678376395745692 0.0016437316988676
0.679957692705472 0.00168493168567258
0.681538989665252 0.001727033553327
0.683120286625032 0.00177005399386046
0.684701583584813 0.00181400994575247
0.686282880544593 0.0018589185964659
0.687864177504373 0.00190479738498698
0.689445474464153 0.00195166400437819
0.691026771423933 0.00199953640433621
0.692608068383713 0.00204843279375992
0.694189365343494 0.00209837164332762
0.695770662303274 0.0021493716880804
0.697351959263054 0.00220145193001491
0.698933256222834 0.00225463164068298
0.700514553182614 0.00230893036379857
0.702095850142394 0.00236436791785231
0.703677147102175 0.00242096439873254
0.705258444061955 0.0024787401823534
0.706839741021735 0.00253771592728885
0.708421037981515 0.00259791257741325
0.710002334941295 0.00265935136454713
0.711583631901075 0.00272205381110962
0.713164928860856 0.00278604173277552
0.714746225820636 0.00285133724113771
0.716327522780416 0.00291796274637414
0.717908819740196 0.00298594095991997
0.719490116699976 0.00305529489714303
0.721071413659756 0.00312604788002422
0.722652710619537 0.00319822353984149
0.724234007579317 0.0032718458198564
0.725815304539097 0.00334693897800439
0.727396601498877 0.00342352758958882
0.728977898458657 0.00350163654997559
0.730559195418437 0.00358129107729175
0.732140492378218 0.00366251671512543
0.733721789337998 0.00374533933522643
0.735303086297778 0.00382978514021049
0.736884383257558 0.00391588066626179
0.738465680217338 0.00400365278583899
0.740046977177118 0.00409312871037869
0.741628274136899 0.00418433599300129
0.743209571096679 0.00427730253121571
0.744790868056459 0.00437205656962362
0.746372165016239 0.00446862670262217
0.747953461976019 0.00456704187710625
0.749534758935799 0.0046673313951695
0.75111605589558 0.00476952491680194
0.75269735285536 0.00487365246258681
0.75427864981514 0.00497974441639291
0.75585994677492 0.00508783152806741
0.7574412437347 0.00519794491612098
0.75902254069448 0.00531011607041273
0.760603837654261 0.00542437685482912
0.762185134614041 0.00554075950995958
0.763766431573821 0.00565929665576694
0.765347728533601 0.00578002129425178
0.766929025493381 0.00590296681211437
0.768510322453162 0.00602816698340661
0.770091619412942 0.00615565597218053
0.771672916372722 0.00628546833513017
0.773254213332502 0.0064176390242248
0.774835510292282 0.00655220338933561
0.776416807252062 0.00668919718085612
0.777998104211842 0.0068286565523111
0.779579401171623 0.0069706180629619
0.781160698131403 0.00711511868039636
0.782741995091183 0.0072621957831163
0.784323292050963 0.00741188716311012
0.785904589010743 0.00756423102841846
0.787485885970523 0.00771926600568655
0.789067182930304 0.00787703114270901
0.790648479890084 0.00803756591096128
0.792229776849864 0.00820091020811837
0.793811073809644 0.00836710436056468
0.795392370769424 0.00853618912588721
0.796973667729204 0.00870820569536243
0.798554964688985 0.00888319569641975
0.800136261648765 0.00906120119510087
0.801717558608545 0.00924226469850015
0.803298855568325 0.0094264291571914
0.804880152528105 0.0096137379676385
0.806461449487885 0.00980423497459387
0.808042746447666 0.00999796447347566
0.809624043407446 0.0101949712127358
0.811205340367226 0.0103953003962035
0.812786637327006 0.0105989976854196
0.814367934286786 0.0108061092019455
0.815949231246566 0.0110166815296605
0.817530528206347 0.0112307617170361
0.819111825166127 0.0114483972793951
0.820693122125907 0.0116696362011501
0.822274419085687 0.0118945269380197
0.823855716045467 0.0121231184192291
0.825437013005248 0.0123554600496863
0.827018309965028 0.0125916017121388
0.828599606924808 0.0128315937693109
0.830180903884588 0.0130754870660127
0.831762200844368 0.0133233329312354
0.833343497804148 0.0135751831802155
0.834924794763928 0.0138310901164828
0.836506091723709 0.0140911065338798
0.838087388683489 0.014355285718559
0.839668685643269 0.0146236814509536
0.841249982603049 0.0148963480077283
0.842831279562829 0.0151733401636983
0.844412576522609 0.0154547131937263
0.84599387348239 0.01574052287459
0.84757517044217 0.0160308254868282
0.84915646740195 0.0163256778165546
0.85073776436173 0.0166251371572443
0.85231906132151 0.0169292613114939
0.853900358281291 0.0172381085927548
0.855481655241071 0.0175517378270302
0.857062952200851 0.01787020835455
0.858644249160631 0.0181935800314182
0.860225546120411 0.0185219132312125
0.861806843080191 0.0188552688465772
0.863388140039972 0.0191937082907671
0.864969436999752 0.0195372934991659
0.866550733959532 0.0198860869307727
0.868132030919312 0.0202401515696549
0.869713327879092 0.0205995509263674
0.871294624838872 0.0209643490393401
0.872875921798653 0.0213346104762301
0.874457218758433 0.0217104003352378
0.876038515718213 0.0220917842463917
0.877619812677993 0.0224788283727966
0.879201109637773 0.022871599411843
0.880782406597553 0.0232701645963831
0.882363703557334 0.023674591695875
0.883945000517114 0.024084949017476
0.885526297476894 0.0245013054071128
0.887107594436674 0.0249237302505071
0.888688891396454 0.0253522934741599
0.890270188356234 0.0257870655463094
0.891851485316015 0.0262281174778242
0.893432782275795 0.0266755208230952
0.895014079235575 0.027129347680845
0.896595376195355 0.0275896706949312
0.898176673155135 0.0280565630550859
0.899757970114915 0.0285300984976289
0.901339267074696 0.0290103513061271
0.902920564034476 0.0294973963120207
0.904501860994256 0.0299913088952035
0.906083157954036 0.0304921649845535
0.907664454913816 0.0310000410584338
0.909245751873596 0.0315150141451401
0.910827048833377 0.0320371618233
0.912408345793157 0.032566562222237
0.913989642752937 0.0331032940222889
0.915570939712717 0.0336474364550688
0.917152236672497 0.034199069303692
0.918733533632277 0.0347582729029549
0.920314830592058 0.0353251281394643
0.921896127551838 0.0358997164517148
0.923477424511618 0.0364821198301286
0.925058721471398 0.0370724208170409
0.926640018431178 0.0376707025066383
0.928221315390958 0.038277048544849
0.929802612350738 0.0388915431291829
0.931383909310519 0.0395142710085211
0.932965206270299 0.040145317482862
0.934546503230079 0.0407847684029979
0.936127800189859 0.0414327101701784
0.937709097149639 0.0420892297356754
0.93929039410942 0.0427544146003337
0.9408716910692 0.0434283528140546
0.94245298802898 0.0441111329752276
0.94403428498876 0.0448028442301112
0.94561558194854 0.0455035762721571
0.94719687890832 0.0462134193412969
0.948778175868101 0.0469324642231492
0.950359472827881 0.0476608022481951
0.951940769787661 0.0483985252908911
0.953522066747441 0.0491457257687175
0.955103363707221 0.0499024966411959
0.956684660667001 0.0506689314088294
0.958265957626782 0.0514451241119953
0.959847254586562 0.0522311693297813
0.961428551546342 0.0530271621787684
0.963009848506122 0.0538331983117549
0.964591145465902 0.0546493739164188
0.966172442425682 0.0554757857139302
0.967753739385463 0.0563125309575053
0.969335036345243 0.057159707430902
0.970916333305023 0.0580174134468466
0.972497630264803 0.0588857478454236
0.974078927224583 0.0597648099923887
0.975660224184363 0.0606546997774343
0.977241521144144 0.061555517612383
0.978822818103924 0.0624673644293332
0.980404115063704 0.0633903416787504
0.981985412023484 0.0643245513274752
0.983566708983264 0.065270095856688
0.985148005943045 0.0662270782598173
0.986729302902825 0.0671956020403794
0.988310599862605 0.0681757712097497
0.989891896822385 0.0691676902848948
0.991473193782165 0.0701714642860139
0.993054490741945 0.0711871987341449
0.994635787701726 0.0722149996486985
0.996217084661506 0.0732549735449213
0.997798381621286 0.0743072274313134
0.999379678581066 0.0753718688069698
1.00096097554085 0.0764490056588641
1.00254227250063 0.0775387464590786
1.00412356946041 0.0786412001619415
1.00570486642019 0.0797564762011547
1.00728616337997 0.0808846844867796
1.00886746033975 0.0820259354022503
1.01044875729953 0.0831803398012468
1.01203005425931 0.0843480090045439
1.01361135121909 0.0855290547967969
1.01519264817887 0.0867235894232268
1.01677394513865 0.0879317255862965
1.01835524209843 0.0891535764422706
1.01993653905821 0.0903892555977491
1.02151783601799 0.0916388771061075
1.02309913297777 0.0929025554638945
1.02468042993755 0.0941804056071483
1.02626172689733 0.0954725429076432
1.02784302385711 0.0967790831691178
1.02942432081689 0.0981001426233593
1.03100561777667 0.0994358379262862
1.03258691473645 0.100786286153952
1.03416821169623 0.102151604798454
1.03574950865601 0.103531911763815
1.03733080561579 0.104927325361765
1.03891210257557 0.106337964307496
1.04049339953535 0.107763947715317
1.04207469649513 0.109205395094248
1.04365599345491 0.110662426343569
1.04523729041469 0.112135161748278
1.04681858737447 0.113623721974504
1.04839988433425 0.11512822806483
1.04998118129403 0.116648801433583
1.05156247825381 0.118185563862021
1.05314377521359 0.119738637493483
1.05472507217337 0.121308144828457
1.05630636913315 0.122894208719585
1.05788766609293 0.124496952366616
1.05946896305271 0.126116499311255
1.06105026001249 0.127752973432003
1.06263155697227 0.129406498938874
1.06421285393205 0.131077200368094
1.06579415089183 0.132765202576682
1.06737544785161 0.134470630737033
1.06895674481139 0.136193610331364
1.07053804177117 0.137934267146149
1.07211933873095 0.139692727266464
1.07370063569073 0.141469117070253
1.07528193265051 0.143263563222571
1.07686322961029 0.145076192669726
1.07844452657007 0.146907132633352
1.08002582352985 0.148756510604455
1.08160712048963 0.150624454337346
1.08318841744941 0.152511091843568
1.0847697144092 0.154416551385677
1.08635101136898 0.15634096147105
1.08793230832876 0.158284450845555
1.08951360528854 0.160247148487188
1.09109490224832 0.162229183599666
1.0926761992081 0.16423068560591
1.09425749616788 0.166251784141495
1.09583879312766 0.168292609048037
1.09742009008744 0.170353290366506
1.09900138704722 0.172433958330462
1.100582684007 0.174534743359281
1.10216398096678 0.176655776051255
1.10374527792656 0.178797187176662
1.10532657488634 0.180959107670764
1.10690787184612 0.183141668626786
1.1084891688059 0.18534500128874
1.11007046576568 0.187569237044277
1.11165176272546 0.18981450741744
1.11323305968524 0.192080944061345
1.11481435664502 0.194368678750848
1.1163956536048 0.196677843375093
1.11797695056458 0.199008569930017
1.11955824752436 0.201360990510838
1.12113954448414 0.20373523730444
1.12272084144392 0.206131442581687
1.1243021384037 0.20854973868974
1.12588343536348 0.210990258044225
1.12746473232326 0.21345313312145
1.12904602928304 0.215938496450473
1.13062732624282 0.218446480605149
1.1322086232026 0.220977218196131
1.13378992016238 0.223530841862793
1.13537121712216 0.226107484265121
1.13695251408194 0.2287072780755
1.13853381104172 0.231330355970511
1.1401151080015 0.233976850622615
1.14169640496128 0.236646894691845
1.14327770192106 0.239340620817348
1.14485899888084 0.242058161608954
1.14644029584062 0.244799649638713
1.1480215928004 0.247565217432253
1.14960288976018 0.250354997460234
1.15118418671996 0.253169122129643
1.15276548367974 0.256007723775072
1.15434678063952 0.258870934649985
1.1559280775993 0.261758886917865
1.15750937455908 0.264671712643344
1.15909067151886 0.267609543783306
1.16067196847864 0.270572512177893
1.16225326543842 0.273560749541466
1.1638345623982 0.276574387453608
1.16541585935798 0.279613557349939
1.16699715631776 0.282678390512961
1.16857845327754 0.285769018062875
1.17015975023732 0.28888557094833
1.1717410471971 0.292028179937062
1.17332234415688 0.295196975606608
1.17490364111666 0.298392088334884
1.17648493807644 0.301613648290733
1.17806623503622 0.304861785424494
1.17964753199601 0.308136629458422
1.18122882895579 0.311438309877148
1.18281012591557 0.314766955918073
1.18439142287535 0.318122696561705
1.18597271983513 0.321505660521973
1.18755401679491 0.324915976236503
1.18913531375469 0.328353771856818
1.19071661071447 0.331819175238579
1.19229790767425 0.335312313931686
1.19387920463403 0.338833315170434
1.19546050159381 0.342382305863521
1.19704179855359 0.345959412584196
1.19862309551337 0.349564761560166
1.20020439247315 0.353198478663624
1.20178568943293 0.356860689401119
1.20336698639271 0.36055151890356
1.20494828335249 0.36427109191596
1.20652958031227 0.368019532787381
1.20811087727205 0.371796965460673
1.20969217423183 0.375603513462244
1.21127347119161 0.379439299891857
1.21285476815139 0.383304447412282
1.21443606511117 0.387199078238993
1.21601736207095 0.391123314129852
1.21759865903073 0.395077276374703
1.21917995599051 0.399061085784975
1.22076125295029 0.403074862683279
1.22234254991007 0.407118726892929
1.22392384686985 0.411192797727496
1.22550514382963 0.415297193980257
1.22708644078941 0.419432033913723
1.22866773774919 0.423597435249065
1.23024903470897 0.427793515155569
1.23183033166875 0.43202039024
1.23341162862853 0.436278176536038
1.23499292558831 0.440566989493648
1.23657422254809 0.444886943968395
1.23815551950787 0.449238154210837
1.23973681646765 0.453620733855777
1.24131811342743 0.458034795911585
1.24289941038721 0.462480452749556
1.24448070734699 0.466957816093044
1.24606200430677 0.471466997006869
1.24764330126655 0.476008105886412
1.24922459822633 0.480581252447
1.25080589518611 0.485186545712998
1.25238719214589 0.489824094007092
1.25396848910567 0.494494004939475
1.25554978606545 0.499196385397009
1.25713108302523 0.503931341532451
1.25871237998501 0.508698978753598
1.26029367694479 0.513499401712468
1.26187497390457 0.518332714294489
1.26345627086435 0.523199019607602
1.26503756782413 0.528098419971484
1.26661886478391 0.53303101690661
1.26820016174369 0.537996911123524
1.26978145870347 0.542996202511878
1.27136275566325 0.548028990129632
1.27294405262303 0.55309537219223
1.27452534958282 0.558195446061675
1.2761066465426 0.563329308235749
1.27768794350238 0.568497054337138
1.27926924046216 0.573698779102614
1.28085053742194 0.578934576372171
1.28243183438172 0.58420453907821
1.2840131313415 0.589508759234745
1.28559442830128 0.594847327926495
1.28717572526106 0.600220335298241
1.28875702222084 0.605627870543839
1.29033831918062 0.611070021895604
1.2919196161404 0.616546876613389
1.29350091310018 0.622058520973957
1.29508221005996 0.627605040260098
1.29666350701974 0.633186518750028
1.29824480397952 0.638803039706553
1.2998261009393 0.64445468536642
1.30140739789908 0.650141536929661
1.30298869485886 0.655863674548808
1.30456999181864 0.66162117731837
1.30615128877842 0.667414123264132
1.3077325857382 0.673242589332555
1.30931388269798 0.67910665138019
1.31089517965776 0.68500638416308
1.31247647661754 0.690941861326305
1.31405777357732 0.696913155393327
1.3156390705371 0.702920337755619
1.31722036749688 0.708963478662102
1.31880166445666 0.715042647208751
1.32038296141644 0.721157911328229
1.32196425837622 0.727309337779347
1.323545555336 0.733496992136913
1.32512685229578 0.739720938781199
1.32670814925556 0.745981240887817
1.32828944621534 0.752277960417389
1.32987074317512 0.758611158105305
1.3314520401349 0.764980893451522
1.33303333709468 0.771387224710499
1.33461463405446 0.77783020888097
1.33619593101424 0.784309901695908
1.33777722797402 0.790826357612499
1.3393585249338 0.797379629802093
1.34093982189358 0.803969770140283
1.34252111885336 0.810596829196939
1.34410241581314 0.81726085622636
1.34568371277292 0.823961899157435
1.3472650097327 0.830700004583786
1.34884630669248 0.837475217754189
1.35042760365226 0.844287582562651
1.35200890061204 0.851137141538888
1.35359019757182 0.858023935838676
1.3551714945316 0.864948005234332
1.35675279149138 0.871909388105167
1.35833408845116 0.878908121428035
1.35991538541094 0.885944240767878
1.36149668237072 0.893017780268501
1.3630779793305 0.900128772643139
1.36465927629028 0.90727724916527
1.36624057325006 0.914463239659405
1.36782187020985 0.921686772491956
1.36940316716963 0.928947874562231
1.37098446412941 0.936246571293251
1.37256576108919 0.943582886622934
1.37414705804897 0.950956842995126
1.37572835500875 0.958368461350819
1.37730965196853 0.965817761119313
1.37889094892831 0.973304760209485
1.38047224588809 0.980829475001218
1.38205354284787 0.988391920336769
1.38363483980765 0.995992109512239
1.38521613676743 1.00363005426909
1.38679743372721 1.01130576478585
1.38837873068699 1.01901924966972
1.38996002764677 1.02677051594832
1.39154132460655 1.03455956906151
1.39312262156633 1.04238641285339
1.39470391852611 1.05025104956408
1.39628521548589 1.05815347982186
1.39786651244567 1.06609370263527
1.39944780940545 1.07407171538528
1.40102910636523 1.08208751381759
1.40261040332501 1.09014109203484
1.40419170028479 1.09823244248921
1.40577299724457 1.1063615559747
1.40735429420435 1.11452842161989
1.40893559116413 1.12273302688043
1.41051688812391 1.13097535753188
1.41209818508369 1.13925539766241
1.41367948204347 1.14757312966583
1.41526077900325 1.15592853423444
1.41684207596303 1.16432159035217
1.41842337292281 1.17275227528761
1.42000466988259 1.1812205645874
1.42158596684237 1.18972643206939
1.42316726380215 1.19826984981613
1.42474856076193 1.20685078816834
1.42632985772171 1.21546921571845
1.42791115468149 1.22412509930435
1.42949245164127 1.23281840400304
1.43107374860105 1.24154909312455
1.43265504556083 1.25031712820585
1.43423634252061 1.2591224690049
1.43581763948039 1.26796507349477
1.43739893644017 1.27684489785784
1.43898023339995 1.28576189648014
1.44056153035973 1.29471602194573
1.44214282731951 1.30370722503126
1.44372412427929 1.31273545470046
1.44530542123907 1.32180065809905
1.44688671819885 1.33090278054926
1.44846801515863 1.34004176554502
1.45004931211841 1.34921755474665
1.45163060907819 1.35843008797629
1.45321190603797 1.36767930321282
1.45479320299775 1.37696513658732
1.45637449995753 1.38628752237847
1.45795579691731 1.39564639300793
1.45953709387709 1.40504167903609
1.46111839083687 1.41447330915783
1.46269968779666 1.42394121019811
1.46428098475644 1.43344530710816
1.46586228171622 1.44298552296131
1.467443578676 1.45256177894935
1.46902487563578 1.46217399437853
1.47060617259556 1.47182208666614
1.47218746955534 1.48150597133684
1.47376876651512 1.49122556201933
1.4753500634749 1.50098077044295
1.47693136043468 1.51077150643457
1.47851265739446 1.52059767791547
1.48009395435424 1.53045919089832
1.48167525131402 1.54035594948438
1.4832565482738 1.55028785586073
1.48483784523358 1.56025481029763
1.48641914219336 1.57025671114604
1.48800043915314 1.58029345483508
1.48958173611292 1.59036493586995
1.4911630330727 1.60047104682962
1.49274433003248 1.61061167836475
1.49432562699226 1.62078671919581
1.49590692395204 1.63099605611132
1.49748822091182 1.64123957396596
1.4990695178716 1.65151715567921
1.50065081483138 1.6618286822337
1.50223211179116 1.67217403267396
1.50381340875094 1.68255308410518
1.50539470571072 1.69296571169204
1.5069760026705 1.70341178865782
1.50855729963028 1.71389118628351
1.51013859659006 1.72440377390699
1.51171989354984 1.73494941892252
1.51330119050962 1.74552798678017
1.5148824874694 1.7561393409854
1.51646378442918 1.76678334309902
1.51804508138896 1.77745985273677
1.51962637834874 1.78816872756954
1.52120767530852 1.79890982332335
1.5227889722683 1.80968299377974
1.52437026922808 1.82048809077598
1.52595156618786 1.83132496420565
1.52753286314764 1.8421934620193
1.52911416010742 1.85309343022506
1.5306954570672 1.8640247128897
1.53227675402698 1.87498715213941
1.53385805098676 1.88598058816114
1.53543934794654 1.89700485920376
1.53702064490632 1.90805980157934
1.5386019418661 1.91914524966491
1.54018323882588 1.93026103590374
1.54176453578566 1.94140699080755
1.54334583274544 1.95258294295795
1.54492712970522 1.96378871900883
1.546508426665 1.97502414368817
1.54808972362478 1.98628903980072
1.54967102058456 1.99758322823001
1.55125231754434 2.00890652794113
1.55283361450412 2.02025875598337
1.5544149114639 2.03163972749292
1.55599620842368 2.04304925569584
1.55757750538347 2.05448715191118
1.55915880234325 2.06595322555411
1.56074009930303 2.07744728413917
1.56232139626281 2.08896913328382
1.56390269322259 2.10051857671205
1.56548399018237 2.11209541625784
1.56706528714215 2.12369945186938
1.56864658410193 2.13533048161265
1.57022788106171 2.14698830167576
1.57180917802149 2.15867270637317
1.57339047498127 2.17038348814985
1.57497177194105 2.18212043758599
1.57655306890083 2.19388334340153
1.57813436586061 2.20567199246092
1.57971566282039 2.21748616977794
1.58129695978017 2.22932565852076
1.58287825673995 2.24119024001712
1.58445955369973 2.25307969375959
1.58604085065951 2.26499379741081
1.58762214761929 2.2769323268093
1.58920344457907 2.28889505597487
1.59078474153885 2.30088175711454
1.59236603849863 2.31289220062846
1.59394733545841 2.32492615511584
1.59552863241819 2.33698338738133
1.59710992937797 2.34906366244118
1.59869122633775 2.36116674352965
1.60027252329753 2.37329239210575
1.60185382025731 2.3854403678598
1.60343511721709 2.39761042872025
1.60501641417687 2.40980233086064
1.60659771113665 2.42201582870683
1.60817900809643 2.43425067494398
1.60976030505621 2.44650662052407
1.61134160201599 2.45878341467326
1.61292289897577 2.47108080489956
1.61450419593555 2.4833985370004
1.61608549289533 2.49573635507076
1.61766678985511 2.5080940015108
1.61924808681489 2.52047121703426
1.62082938377467 2.53286774067648
1.62241068073445 2.54528330980284
1.62399197769423 2.55771766011725
1.62557327465401 2.57017052567073
1.62715457161379 2.58264163887013
1.62873586857357 2.59513073048696
1.63031716553335 2.60763752966645
1.63189846249313 2.62016176393649
1.63347975945291 2.63270315921707
1.63506105641269 2.64526143982945
1.63664235337247 2.65783632850568
1.63822365033225 2.67042754639819
1.63980494729203 2.68303481308957
1.64138624425181 2.69565784660223
1.64296754121159 2.70829636340858
1.64454883817137 2.72095007844088
1.64613013513115 2.73361870510158
1.64771143209093 2.74630195527361
1.64929272905071 2.75899953933075
1.6508740260105 2.77171116614816
1.65245532297027 2.78443654311326
1.65403661993006 2.79717537613621
1.65561791688984 2.80992736966104
1.65719921384962 2.82269222667648
1.6587805108094 2.83546964872729
1.66036180776918 2.8482593359254
1.66194310472896 2.86106098696124
1.66352440168874 2.87387429911522
1.66510569864852 2.8866989682695
1.6666869956083 2.89953468891936
1.66826829256808 2.91238115418527
1.66984958952786 2.92523805582482
1.67143088648764 2.93810508424452
1.67301218344742 2.95098192851222
1.6745934804072 2.9638682763692
1.67617477736698 2.97676381424254
1.67775607432676 2.98966822725767
1.67933737128654 3.0025811992509
1.68091866824632 3.01550241278206
1.6824999652061 3.0284315491474
1.68408126216588 3.04136828839242
1.68566255912566 3.05431230932478
1.68724385608544 3.06726328952761
1.68882515304522 3.08022090537256
1.690406450005 3.09318483203318
1.69198774696478 3.10615474349823
1.69356904392456 3.11913031258538
1.69515034088434 3.13211121095461
1.69673163784412 3.14509710912208
1.6983129348039 3.15808767647387
1.69989423176368 3.17108258127985
1.70147552872346 3.18408149070782
1.70305682568324 3.19708407083745
1.70463812264302 3.21008998667452
1.7062194196028 3.22309890216529
1.70780071656258 3.23611048021086
1.70938201352236 3.24912438268154
1.71096331048214 3.26214027043151
1.71254460744192 3.27515780331342
1.7141259044017 3.28817664019322
1.71570720136148 3.30119643896495
1.71728849832126 3.31421685656562
1.71886979528104 3.32723754899032
1.72045109224082 3.34025817130721
1.7220323892006 3.35327837767272
1.72361368616038 3.366297821347
1.72519498312016 3.37931615470895
1.72677628007994 3.39233302927196
1.72835757703972 3.40534809569919
1.7299388739995 3.41836100381934
1.73152017095928 3.43137140264221
1.73310146791906 3.44437894037452
1.73468276487884 3.45738326443571
1.73626406183862 3.47038402147382
1.7378453587984 3.48338085738157
1.73942665575818 3.49637341731238
1.74100795271796 3.50936134569632
1.74258924967774 3.52234428625668
1.74417054663753 3.53532188202594
1.74575184359731 3.54829377536219
1.74733314055709 3.56125960796561
1.74891443751687 3.57421902089496
1.75049573447665 3.58717165458402
1.75207703143643 3.6001171488583
1.75365832839621 3.61305514295176
1.75523962535599 3.62598527552343
1.75682092231577 3.63890718467426
1.75840221927555 3.65182050796417
1.75998351623533 3.66472488242865
1.76156481319511 3.6776199445961
1.76314611015489 3.69050533050464
1.76472740711467 3.70338067571932
1.76630870407445 3.71624561534927
1.76789000103423 3.72909978406488
1.76947129799401 3.74194281611521
1.77105259495379 3.75477434534513
1.77263389191357 3.7675940052128
1.77421518887335 3.78040142880717
1.77579648583313 3.79319624886529
1.77737778279291 3.80597809778999
1.77895907975269 3.81874660766742
1.78054037671247 3.83150141028457
1.78212167367225 3.8442421371471
1.78370297063203 3.85696841949692
1.78528426759181 3.86967988833002
1.78686556455159 3.88237617441424
1.78844686151137 3.89505690830704
1.79002815847115 3.90772172037359
1.79160945543093 3.92037024080433
1.79319075239071 3.93300209963328
1.79477204935049 3.94561692675581
1.79635334631027 3.95821435194664
1.79793464327005 3.97079400487804
1.79951594022983 3.98335551513786
1.80109723718961 3.99589851224749
1.80267853414939 4.00842262568027
1.80425983110917 4.02092748487941
1.80584112806895 4.03341271927639
1.80742242502873 4.04587795830898
1.80900372198851 4.05832283143969
1.81058501894829 4.07074696817393
1.81216631590807 4.08314999807824
1.81374761286785 4.09553155079879
1.81532890982763 4.10789125607953
1.81691020678741 4.12022874378063
1.81849150374719 4.13254364389682
1.82007280070697 4.14483558657582
1.82165409766675 4.15710420213663
1.82323539462653 4.16934912108808
1.82481669158631 4.18156997414716
1.82639798854609 4.19376639225742
1.82797928550587 4.20593800660754
1.82956058246565 4.21808444864967
1.83114187942543 4.23020535011787
1.83272317638521 4.2423003430467
1.83430447334499 4.25436905978959
1.83588577030477 4.26641113303726
1.83746706726455 4.27842619583633
1.83904836422433 4.29041388160773
1.84062966118412 4.30237382416505
1.8422109581439 4.31430565773322
1.84379225510368 4.32620901696679
1.84537355206346 4.33808353696853
1.84695484902324 4.34992885330777
1.84853614598302 4.36174460203897
1.8501174429428 4.37353041971999
1.85169873990258 4.38528594343062
1.85328003686236 4.3970108107911
1.85486133382214 4.40870465998025
1.85644263078192 4.42036712975416
1.8580239277417 4.43199785946431
1.85960522470148 4.44359648907616
1.86118652166126 4.45516265918726
1.86276781862104 4.46669601104578
1.86434911558082 4.47819618656866
1.8659304125406 4.48966282835998
1.86751170950038 4.50109557972921
1.86909300646016 4.51249408470937
1.87067430341994 4.52385798807532
1.87225560037972 4.5351869353619
1.8738368973395 4.54648057288217
1.87541819429928 4.55773854774536
1.87699949125906 4.56896050787512
1.87858078821884 4.58014610202755
1.88016208517862 4.59129497980919
1.8817433821384 4.6024067916951
1.88332467909818 4.61348118904664
1.88490597605796 4.62451782412965
1.88648727301774 4.63551635013211
1.88806856997752 4.64647642118218
1.8896498669373 4.6573976923658
1.89123116389708 4.66827981974465
1.89281246085686 4.67912246037378
1.89439375781664 4.68992527231923
1.89597505477642 4.70068791467584
1.8975563517362 4.71141004758464
1.89913764869598 4.72209133225054
1.90071894565576 4.73273143095973
1.90230024261554 4.74333000709712
1.90388153957532 4.75388672516382
1.9054628365351 4.76440125079437
1.90704413349488 4.77487325077409
1.90862543045466 4.78530239305626
1.91020672741444 4.79568834677933
1.91178802437422 4.80603078228399
1.913369321334 4.81632937113026
1.91495061829378 4.8265837861145
1.91653191525356 4.83679370128627
1.91811321221334 4.84695879196527
1.91969450917312 4.85707873475811
1.9212758061329 4.86715320757511
1.92285710309268 4.87718188964685
1.92443840005246 4.88716446154093
1.92601969701224 4.89710060517844
1.92760099397202 4.90699000385034
1.9291822909318 4.91683234223411
1.93076358789158 4.92662730640979
1.93234488485136 4.93637458387646
1.93392618181115 4.94607386356825
1.93550747877093 4.95572483587062
1.93708877573071 4.96532719263628
1.93867007269049 4.9748806272011
1.94025136965027 4.98438483440015
1.94183266661005 4.99383951058337
1.94341396356983 5.00324435363131
1.94499526052961 5.01259906297074
1.94657655748939 5.0219033395903
1.94815785444917 5.03115688605586
1.94973915140895 5.04035940652592
1.95132044836873 5.04951060676701
1.95290174532851 5.05861019416872
1.95448304228829 5.06765787775901
1.95606433924807 5.07665336821907
1.95764563620785 5.08559637789841
1.95922693316763 5.09448662082959
1.96080823012741 5.10332381274308
1.96238952708719 5.11210767108185
1.96397082404697 5.12083791501596
1.96555212100675 5.12951426545707
1.96713341796653 5.13813644507276
1.96871471492631 5.14670417830085
1.97029601188609 5.15521719136359
1.97187730884587 5.1636752122817
1.97345860580565 5.17207797088842
1.97503990276543 5.1804251988433
1.97662119972521 5.18871662964608
1.97820249668499 5.1969519986503
1.97978379364477 5.20513104307687
1.98136509060455 5.21325350202759
1.98294638756433 5.22131911649847
1.98452768452411 5.22932762939297
1.98610898148389 5.23727878553522
1.98769027844367 5.24517233168296
1.98927157540345 5.25300801654055
1.99085287236323 5.26078559077172
1.99243416932301 5.26850480701237
1.99401546628279 5.27616541988305
1.99559676324257 5.2837671860015
1.99717806020235 5.29130986399503
1.99875935716213 5.2987932145128
2.00034065412191 5.30621700023783
2.00192195108169 5.31358098589916
2.00350324804147 5.32088493828369
2.00508454500125 5.32812862624799
2.00666584196103 5.33531182072991
2.00824713892081 5.34243429476019
2.00982843588059 5.3494958234739
2.01140973284037 5.35649618412164
2.01299102980015 5.36343515608087
2.01457232675993 5.37031252086683
2.01615362371971 5.37712806214361
2.01773492067949 5.38388156573484
2.01931621763927 5.39057281963448
2.02089751459905 5.39720161401734
2.02247881155883 5.40376774124948
2.02406010851861 5.41027099589861
2.02564140547839 5.41671117474419
2.02722270243817 5.42308807678754
2.02880399939795 5.42940150326174
2.03038529635774 5.43565125764141
2.03196659331752 5.44183714565243
2.0335478902773 5.44795897528144
2.03512918723708 5.45401655678522
2.03671048419686 5.4600097027
2.03829178115664 5.46593822785063
2.03987307811642 5.47180194935951
2.0414543750762 5.4776006866555
2.04303567203598 5.48333426148268
2.04461696899576 5.48900249790889
2.04619826595554 5.49460522233432
2.04777956291532 5.50014226349968
2.0493608598751 5.50561345249454
2.05094215683488 5.51101862276528
2.05252345379466 5.51635761012311
2.05410475075444 5.52163025275177
2.05568604771422 5.52683639121523
2.057267344674 5.53197586846515
2.05884864163378 5.53704852984833
2.06042993859356 5.5420542231138
2.06201123555334 5.54699279842006
2.06359253251312 5.55186410834193
2.0651738294729 5.55666800787736
2.06675512643268 5.56140435445414
2.06833642339246 5.5660730079364
2.06991772035224 5.57067383063095
2.07149901731202 5.57520668729362
2.0730803142718 5.57967144513521
2.07466161123158 5.58406797382758
2.07624290819136 5.58839614550938
2.07782420515114 5.59265583479172
2.07940550211092 5.59684691876371
2.0809867990707 5.60096927699782
2.08256809603048 5.60502279155514
2.08414939299026 5.6090073469904
2.08573068995004 5.61292283035697
2.08731198690982 5.61676913121165
2.0888932838696 5.62054614161929
2.09047458082938 5.62425375615728
2.09205587778916 5.62789187191996
2.09363717474894 5.63146038852278
2.09521847170872 5.63495920810641
2.0967997686685 5.63838823534059
2.09838106562828 5.64174737742795
2.09996236258806 5.64503654410762
2.10154365954784 5.64825564765868
2.10312495650762 5.65140460290354
2.1047062534674 5.65448332721104
2.10628755042718 5.65749174049955
2.10786884738696 5.66042976523983
2.10945014434674 5.66329732645774
2.11103144130652 5.66609435173686
2.1126127382663 5.66882077122092
2.11419403522608 5.67147651761606
2.11577533218586 5.67406152619303
2.11735662914564 5.67657573478912
2.11893792610542 5.67901908381007
2.1205192230652 5.68139151623169
2.12210052002498 5.68369297760149
2.12368181698477 5.68592341604001
2.12526311394455 5.68808278224211
2.12684441090433 5.69017102947808
2.12842570786411 5.69218811359456
2.13000700482389 5.69413399301537
2.13158830178367 5.69600862874217
2.13316959874345 5.69781198435497
2.13475089570323 5.69954402601248
2.13633219266301 5.70120472245233
2.13791348962279 5.70279404499113
2.13949478658257 5.70431196752444
2.14107608354235 5.70575846652645
2.14265738050213 5.70713352104967
2.14423867746191 5.7084371127244
2.14581997442169 5.70966922575805
2.14740127138147 5.71082984693431
2.14898256834125 5.7119189656122
2.15056386530103 5.71293657372497
2.15214516226081 5.71388266577882
2.15372645922059 5.71475723885151
2.15530775618037 5.71556029259082
2.15688905314015 5.71629182921282
2.15847035009993 5.71695185350008
2.16005164705971 5.71754037279965
2.16163294401949 5.71805739702094
2.16321424097927 5.71850293863345
2.16479553793905 5.71887701266433
2.16637683489883 5.71917963669586
2.16795813185861 5.71941083086269
2.16953942881839 5.71957061784904
2.17112072577817 5.71965902288566
2.17270202273795 5.71967607374675
2.17428331969773 5.71962180074662
2.17586461665751 5.71949623673633
2.17744591361729 5.71929941710009
2.17902721057707 5.71903137975154
2.18060850753685 5.71869216512998
2.18218980449663 5.71828181619633
2.18377110145641 5.71780037842898
2.18535239841619 5.71724789981962
2.18693369537597 5.71662443086875
2.18851499233575 5.71593002458117
2.19009628929553 5.71516473646132
2.19167758625531 5.71432862450845
2.19325888321509 5.71342174921163
2.19484018017487 5.71244417354473
2.19642147713465 5.71139596296114
2.19800277409443 5.71027718538843
2.19958407105421 5.70908791122284
2.20116536801399 5.70782821332365
2.20274666497377 5.70649816700742
2.20432796193355 5.70509785004212
2.20590925889333 5.703627342641
2.20749055585311 5.70208672745655
2.20907185281289 5.70047608957412
2.21065314977267 5.69879551650549
2.21223444673245 5.69704509818239
2.21381574369223 5.6952249269497
2.21539704065201 5.69333509755873
2.2169783376118 5.6913757071602
2.21855963457158 5.6893468552972
2.22014093153136 5.68724864389798
2.22172222849114 5.68508117726863
2.22330352545092 5.6828445620856
2.2248848224107 5.68053890738813
2.22646611937048 5.67816432457055
2.22804741633026 5.67572092737444
2.22962871329004 5.67320883188069
2.23121001024982 5.67062815650136
2.2327913072096 5.66797902197158
2.23437260416938 5.66526155134117
2.23595390112916 5.66247586996617
2.23753519808894 5.65962210550036
2.23911649504872 5.65670038788649
2.2406977920085 5.65371084934754
2.24227908896828 5.65065362437777
2.24386038592806 5.64752884973374
2.24544168288784 5.64433666442505
2.24702297984762 5.64107720970518
2.2486042768074 5.63775062906207
2.25018557376718 5.63435706820863
2.25176687072696 5.6308966750731
2.25334816768674 5.62736959978938
2.25492946464652 5.62377599468718
2.2565107616063 5.62011601428205
2.25809205856608 5.61638981526536
2.25967335552586 5.61259755649412
2.26125465248564 5.60873939898075
2.26283594944542 5.60481550588267
2.2644172464052 5.6008260424918
2.26599854336498 5.59677117622398
2.26757984032476 5.59265107660835
2.26916113728454 5.58846591527644
2.27074243424432 5.58421586595135
2.2723237312041 5.57990110443674
2.27390502816388 5.57552180860569
2.27548632512366 5.57107815838949
2.27706762208344 5.56657033576642
2.27864891904322 5.56199852475029
2.280230216003 5.55736291137893
2.28181151296278 5.55266368370263
2.28339280992256 5.54790103177243
2.28497410688234 5.54307514762832
2.28655540384212 5.53818622528741
2.2881367008019 5.53323446073195
2.28971799776168 5.5282200518972
2.29129929472146 5.52314319865936
2.29288059168124 5.51800410282331
2.29446188864102 5.5128029681102
2.2960431856008 5.50754000014516
2.29762448256058 5.50221540644467
2.29920577952036 5.49682939640408
2.30078707648014 5.49138218128479
2.30236837343992 5.48587397420166
2.3039496703997 5.48030499011
2.30553096735948 5.47467544579278
2.30711226431926 5.46898555984752
2.30869356127904 5.46323555267328
2.31027485823882 5.45742564645743
2.31185615519861 5.45155606516242
2.31343745215839 5.44562703451251
2.31501874911817 5.43963878198032
2.31660004607795 5.43359153677335
2.31818134303773 5.42748552982048
2.31976263999751 5.42132099375833
2.32134393695729 5.41509816291755
2.32292523391707 5.40881727330908
2.32450653087685 5.40247856261032
2.32608782783663 5.39608227015123
2.32766912479641 5.38962863690032
2.32925042175619 5.38311790545074
2.33083171871597 5.37655032000601
2.33241301567575 5.369926126366
2.33399431263553 5.36324557191261
2.33557560959531 5.35650890559554
2.33715690655509 5.34971637791794
2.33873820351487 5.34286824092193
2.34031950047465 5.33596474817424
2.34190079743443 5.32900615475159
2.34348209439421 5.32199271722615
2.34506339135399 5.31492469365089
2.34664468831377 5.30780234354494
2.34822598527355 5.3006259278787
2.34980728223333 5.29339570905919
2.35138857919311 5.28611195091519
2.35296987615289 5.27877491868219
2.35455117311267 5.27138487898765
2.35613247007245 5.26394209983579
2.35771376703223 5.25644685059272
2.35929506399201 5.24889940197128
2.36087636095179 5.24130002601588
2.36245765791157 5.23364899608728
2.36403895487135 5.22594658684757
2.36562025183113 5.21819307424467
2.36720154879091 5.21038873549709
2.36878284575069 5.20253384907875
2.37036414271047 5.19462869470333
2.37194543967025 5.18667355330908
2.37352673663003 5.17866870704321
2.37510803358981 5.17061443924652
2.37668933054959 5.16251103443782
2.37827062750937 5.15435877829832
2.37985192446915 5.14615795765613
2.38143322142893 5.13790886047064
2.38301451838871 5.12961177581679
2.38459581534849 5.12126699386948
2.38617711230827 5.11287480588784
2.38775840926805 5.10443550419951
2.38933970622783 5.0959493821848
2.39092100318761 5.08741673426106
2.39250230014739 5.07883785586679
2.39408359710717 5.07021304344581
2.39566489406695 5.0615425944315
2.39724619102673 5.05282680723078
2.39882748798651 5.04406598120843
2.40040878494629 5.03526041667107
2.40199008190607 5.02641041485121
2.40357137886586 5.01751627789143
2.40515267582563 5.00857830882843
2.40673397278541 4.99959681157696
2.4083152697452 4.99057209091396
2.40989656670498 4.98150445246256
2.41147786366476 4.97239420267604
2.41305916062454 4.96324164882191
2.41464045758432 4.9540470989659
2.4162217545441 4.94481086195588
2.41780305150388 4.93553324740593
2.41938434846366 4.92621456568019
2.42096564542344 4.916855127877
2.42254694238322 4.90745524581283
2.424128239343 4.89801523200619
2.42570953630278 4.88853539966161
2.42729083326256 4.8790160626537
2.42887213022234 4.8694575355111
2.43045342718212 4.8598601334003
2.4320347241419 4.85022417210993
2.43361602110168 4.84054996803452
2.43519731806146 4.83083783815852
2.43677861502124 4.82108810004038
2.43835991198102 4.81130107179656
2.4399412089408 4.80147707208545
2.44152250590058 4.79161642009158
2.44310380286036 4.78171943550943
2.44468509982014 4.77178643852772
2.44626639677992 4.76181774981334
2.4478476937397 4.75181369049544
2.44942899069948 4.74177458214965
2.45101028765926 4.73170074678201
2.45259158461904 4.72159250681332
2.45417288157882 4.71145018506305
2.4557541785386 4.70127410473375
2.45733547549838 4.69106458939514
2.45891677245816 4.68082196296822
2.46049806941794 4.67054654970975
2.46207936637772 4.66023867419626
2.4636606633375 4.64989866130856
2.46524196029728 4.63952683621588
2.46682325725706 4.62912352436025
2.46840455421684 4.61868905144098
2.46998585117662 4.60822374339893
2.4715671481364 4.59772792640087
2.47314844509618 4.58720192682424
2.47472974205596 4.57664607124127
2.47631103901574 4.56606068640368
2.47789233597552 4.55544609922726
2.4794736329353 4.54480263677641
2.48105492989508 4.5341306262487
2.48263622685486 4.52343039495966
2.48421752381464 4.5127022703273
2.48579882077442 4.50194657985702
2.4873801177342 4.49116365112627
2.48896141469398 4.48035381176939
2.49054271165376 4.46951738946244
2.49212400861354 4.45865471190811
2.49370530557332 4.4477661068207
2.4952866025331 4.43685190191098
2.49686789949288 4.42591242487129
2.49844919645267 4.41494800336062
2.50003049341244 4.40395896498966
2.50161179037223 4.39294563730605
2.50319308733201 4.38190834777941
2.50477438429179 4.37084742378681
2.50635568125157 4.35976319259793
2.50793697821135 4.34865598136046
2.50951827517113 4.33752611708546
2.51109957213091 4.32637392663291
2.51268086909069 4.31519973669706
2.51426216605047 4.30400387379217
2.51584346301025 4.29278666423792
2.51742475997003 4.28154843414534
2.51900605692981 4.27028950940225
2.52058735388959 4.25901021565925
2.52216865084937 4.24771087831544
2.52374994780915 4.23639182250436
2.52533124476893 4.22505337307996
2.52691254172871 4.21369585460252
2.52849383868849 4.20231959132483
2.53007513564827 4.19092490717832
2.53165643260805 4.17951212575915
2.53323772956783 4.16808157031452
2.53481902652761 4.15663356372907
2.53640032348739 4.14516842851107
2.53798162044717 4.13368648677914
2.53956291740695 4.12218806024847
2.54114421436673 4.11067347021761
2.54272551132651 4.09914303755497
2.54430680828629 4.08759708268569
2.54588810524607 4.07603592557824
2.54746940220585 4.06445988573139
2.54905069916563 4.05286928216108
2.55063199612541 4.0412644333874
2.55221329308519 4.0296456574217
2.55379459004497 4.0180132717536
2.55537588700475 4.00636759333828
2.55695718396453 3.99470893858376
2.55853848092431 3.98303762333819
2.56011977788409 3.97135396287728
2.56170107484387 3.9596582718918
2.56328237180365 3.94795086447513
2.56486366876343 3.93623205411088
2.56644496572321 3.92450215366067
2.56802626268299 3.91276147535187
2.56960755964277 3.90101033076547
2.57118885660255 3.88924903082401
2.57277015356233 3.87747788577964
2.57435145052211 3.86569720520221
2.57593274748189 3.85390729796743
2.57751404444167 3.84210847224513
2.57909534140145 3.83030103548761
2.58067663836123 3.81848529441803
2.58225793532101 3.80666155501899
2.58383923228079 3.79483012252105
2.58542052924057 3.78299130139126
2.58700182620035 3.77114539532225
2.58858312316013 3.75929270722067
2.59016442011991 3.74743353919634
2.59174571707969 3.73556819255121
2.59332701403947 3.72369696776835
2.59490831099926 3.71182016450123
2.59648960795904 3.69993808156285
2.59807090491882 3.68805101691513
2.5996522018786 3.67615926765831
2.60123349883838 3.66426313002056
2.60281479579816 3.65236289934738
2.60439609275794 3.64045887009138
2.60597738971772 3.62855133580204
2.6075586866775 3.61664058911565
2.60913998363728 3.60472692174504
2.61072128059706 3.59281062446976
2.61230257755684 3.58089198712618
2.61388387451662 3.56897129859766
2.6154651714764 3.55704884680486
2.61704646843618 3.54512491869614
2.61862776539596 3.53319980023802
2.62020906235574 3.52127377640566
2.62179035931552 3.5093471311737
2.6233716562753 3.49742014750686
2.62495295323508 3.48549310735078
2.62653425019486 3.473566291623
2.62811554715464 3.46163998020399
2.62969684411442 3.44971445192821
2.6312781410742 3.43778998457529
2.63285943803398 3.42586685486137
2.63444073499376 3.41394533843056
2.63602203195354 3.40202570984626
2.63760332891332 3.39010824258284
2.6391846258731 3.3781932090173
2.64076592283288 3.36628088042088
2.64234721979266 3.35437152695125
2.64392851675244 3.34246541764406
2.64550981371222 3.33056282040528
2.647091110672 3.31866400200309
2.64867240763178 3.30676922806038
2.65025370459156 3.29487876304676
2.65183500155134 3.28299287027132
2.65341629851112 3.2711118118748
2.6549975954709 3.25923584882247
2.65657889243068 3.24736524089662
2.65816018939046 3.23550024668952
2.65974148635024 3.2236411235962
2.66132278331002 3.21178812780754
2.6629040802698 3.1999415143032
2.66448537722958 3.18810153684491
2.66606667418936 3.17626844796974
2.66764797114914 3.16444249898342
2.66922926810892 3.15262393995379
2.6708105650687 3.14081301970443
2.67239186202848 3.12900998580826
2.67397315898826 3.11721508458126
2.67555445594804 3.10542856107637
2.67713575290782 3.09365065907745
2.6787170498676 3.08188162109322
2.68029834682738 3.07012168835148
2.68187964378716 3.05837110079329
2.68346094074694 3.04663009706731
2.68504223770672 3.03489891452418
2.6866235346665 3.02317778921108
2.68820483162628 3.01146695586637
2.68978612858607 2.9997666479142
2.69136742554585 2.98807709745937
2.69294872250563 2.97639853528219
2.69453001946541 2.96473119083355
2.69611131642519 2.95307529222987
2.69769261338497 2.94143106624846
2.69927391034475 2.92979873832256
2.70085520730453 2.91817853253699
2.70243650426431 2.90657067162341
2.70401780122409 2.89497537695591
2.70559909818387 2.88339286854676
2.70718039514365 2.87182336504204
2.70876169210343 2.86026708371763
2.71034298906321 2.84872424047496
2.71192428602299 2.8371950498373
2.71350558298277 2.82567972494553
2.71508687994255 2.81417847755475
2.71666817690233 2.80269151803033
2.71824947386211 2.79121905534438
2.71983077082189 2.77976129707236
2.72141206778167 2.76831844938953
2.72299336474145 2.7568907170677
2.72457466170123 2.74547830347203
2.72615595866101 2.73408141055788
2.72773725562079 2.72270023886781
2.72931855258057 2.71133498752859
2.73089984954035 2.69998585424834
2.73248114650013 2.68865303531389
2.73406244345991 2.677336725588
2.73564374041969 2.66603711850676
2.73722503737947 2.65475440607731
2.73880633433925 2.64348877887517
2.74038763129903 2.63224042604216
2.74196892825881 2.62100953528409
2.74355022521859 2.60979629286864
2.74513152217837 2.59860088362342
2.74671281913815 2.58742349093389
2.74829411609793 2.5762642967416
2.74987541305771 2.56512348154241
2.75145671001749 2.55400122438483
2.75303800697727 2.54289770286847
2.75461930393705 2.5318130931424
2.75620060089683 2.52074756990391
2.75778189785661 2.50970130639713
2.75936319481639 2.49867447441176
2.76094449177617 2.48766724428196
2.76252578873595 2.4766797848853
2.76410708569573 2.46571226364177
2.76568838265551 2.4547648465129
2.76726967961529 2.44383769800098
2.76885097657507 2.43293098114827
2.77043227353485 2.42204485753648
2.77201357049463 2.41117948728611
2.77359486745441 2.40033502905616
2.77517616441419 2.38951164004348
2.77675746137397 2.37870947598277
2.77833875833375 2.36792869114617
2.77992005529353 2.35716943834324
2.78150135225331 2.34643186892084
2.7830826492131 2.33571613276317
2.78466394617288 2.32502237829209
2.78624524313266 2.31435075246691
2.78782654009244 2.30370140078507
2.78940783705222 2.29307446728234
2.790989134012 2.28247009453318
2.79257043097178 2.27188842365141
2.79415172793156 2.26132959429072
2.79573302489134 2.25079374464542
2.79731432185112 2.24028101145109
2.7988956188109 2.22979152998556
2.80047691577068 2.21932543406964
2.80205821273046 2.20888285606828
2.80363950969024 2.19846392689156
2.80522080665002 2.18806877599584
2.8068021036098 2.177697531385
2.80838340056958 2.16735031961167
2.80996469752936 2.1570272657787
2.81154599448914 2.14672849354048
2.81312729144892 2.13645412510462
2.8147085884087 2.12620428123337
2.81628988536848 2.11597908124538
2.81787118232826 2.10577864301746
2.81945247928804 2.09560308298629
2.82103377624782 2.0854525161504
2.8226150732076 2.07532705607203
2.82419637016738 2.06522681487927
2.82577766712716 2.05515190326801
2.82735896408694 2.04510243050426
2.82894026104672 2.03507850442619
2.8305215580065 2.02508023144663
2.83210285496628 2.01510771655532
2.83368415192606 2.00516106332133
2.83526544888584 1.99524037389564
2.83684674584562 1.98534574901364
2.8384280428054 1.97547728799785
2.84000933976518 1.96563508876056
2.84159063672496 1.95581924780653
2.84317193368474 1.94602986023598
2.84475323064452 1.93626701974738
2.8463345276043 1.92653081864041
2.84791582456408 1.91682134781902
2.84949712152386 1.9071386967945
2.85107841848364 1.89748295368862
2.85265971544342 1.88785420523681
2.8542410124032 1.87825253679152
2.85582230936298 1.86867803232544
2.85740360632276 1.85913077443496
2.85898490328254 1.84961084434359
2.86056620024232 1.84011832190548
2.8621474972021 1.83065328560898
2.86372879416188 1.82121581258026
2.86531009112166 1.81180597858697
2.86689138808144 1.80242385804204
2.86847268504122 1.79306952400745
2.870053982001 1.783743048198
2.87163527896078 1.77444450098529
2.87321657592056 1.76517395140174
2.87479787288034 1.75593146714443
2.87637916984013 1.74671711457935
2.87796046679991 1.73753095874533
2.87954176375968 1.72837306335842
2.88112306071947 1.71924349081593
2.88270435767925 1.71014230220084
2.88428565463903 1.70106955728596
2.88586695159881 1.69202531453855
2.88744824855859 1.68300963112447
2.88902954551837 1.67402256291286
2.89061084247815 1.66506416448055
2.89219213943793 1.65613448911667
2.89377343639771 1.64723358882729
2.89535473335749 1.63836151433996
2.89693603031727 1.62951831510863
2.89851732727705 1.62070403931821
2.90009862423683 1.6119187338894
2.90167992119661 1.6031624444837
2.90326121815639 1.59443521550805
2.90484251511617 1.58573709011998
2.90642381207595 1.5770681102324
2.90800510903573 1.56842831651876
2.90958640599551 1.55981774841804
2.91116770295529 1.55123644413985
2.91274899991507 1.54268444066955
2.91433029687485 1.5341617737735
2.91591159383463 1.52566847800421
2.91749289079441 1.51720458670559
2.91907418775419 1.50877013201835
2.92065548471397 1.50036514488516
2.92223678167375 1.49198965505617
2.92381807863353 1.48364369109433
2.92539937559331 1.4753272803809
2.92698067255309 1.46704044912085
2.92856196951287 1.45878322234845
2.93014326647265 1.45055562393271
2.93172456343243 1.44235767658307
2.93330586039221 1.434189401855
2.93488715735199 1.42605082015555
2.93646845431177 1.41794195074912
2.93804975127155 1.40986281176313
2.93963104823133 1.40181342019379
2.94121234519111 1.39379379191181
2.94279364215089 1.3858039416683
2.94437493911067 1.37784388310048
2.94595623607045 1.3699136287376
2.94753753303023 1.36201319000687
2.94911882999001 1.35414257723929
2.95070012694979 1.34630179967557
2.95228142390957 1.33849086547229
2.95386272086935 1.33070978170763
2.95544401782913 1.32295855438754
2.95702531478891 1.31523718845177
2.95860661174869 1.30754568777995
2.96018790870847 1.29988405519756
2.96176920566825 1.29225229248224
2.96335050262803 1.28465040036976
2.96493179958781 1.27707837856023
2.96651309654759 1.26953622572434
2.96809439350737 1.26202393950947
2.96967569046715 1.25454151654596
2.97125698742693 1.24708895245338
2.97283828438672 1.23966624184666
2.9744195813465 1.23227337834257
2.97600087830628 1.22491035456586
2.97758217526606 1.21757716215563
2.97916347222584 1.21027379177166
2.98074476918562 1.20300023310075
2.9823260661454 1.19575647486313
2.98390736310518 1.18854250481877
2.98548866006496 1.18135830977383
2.98706995702474 1.17420387558705
2.98865125398452 1.1670791871762
2.9902325509443 1.15998422852447
2.99181384790408 1.15291898268697
2.99339514486386 1.14588343179717
2.99497644182364 1.13887755707341
2.99655773878342 1.13190133882533
2.9981390357432 1.12495475646042
2.99972033270298 1.11803778849051
3.00130162966276 1.1111504125383
3.00288292662254 1.10429260534389
3.00446422358232 1.09746434277129
3.0060455205421 1.09066559981504
3.00762681750188 1.08389635060665
3.00920811446166 1.0771565684213
3.01078941142144 1.07044622568431
3.01237070838122 1.06376529397774
3.013952005341 1.05711374404702
3.01553330230078 1.05049154580749
3.01711459926056 1.04389866835098
3.01869589622034 1.03733507995249
3.02027719318012 1.03080074807672
3.0218584901399 1.02429563938468
3.02343978709968 1.01781971974036
3.02502108405946 1.0113729542173
3.02660238101924 1.00495530710517
3.02818367797902 0.998566741916492
3.0297649749388 0.992207221393187
3.03134627189858 0.985876707513156
3.03292756885836 0.97957516149704
3.03450886581814 0.973302543814693
3.03609016277792 0.96705881419191
3.0376714597377 0.960843931616977
3.03925275669748 0.954657854347343
3.04083405365726 0.948500539916217
3.04241535061704 0.942371945139151
3.04399664757682 0.936272026120747
3.0455779445366 0.930200738261182
3.04715924149638 0.924158036262838
3.04874053845616 0.918143874136917
3.05032183541594 0.912158205210045
3.05190313237572 0.906200982130861
3.0534844293355 0.900272156876604
3.05506572629528 0.894371680759718
3.05664702325506 0.888499504434397
3.05822832021484 0.882655577903207
3.05980961717462 0.876839850523584
3.0613909141344 0.871052271014497
3.06297221109419 0.865292787462876
3.06455350805396 0.859561347330281
3.06613480501374 0.853857897459365
3.06771610197353 0.848182384080408
3.06929739893331 0.842534752817854
3.07087869589309 0.83691494869683
3.07245999285287 0.831322916149637
3.07404128981265 0.825758599022232
3.07562258677243 0.820221940580706
3.07720388373221 0.814712883517801
3.07878518069199 0.809231369959305
3.08036647765177 0.80377734147056
3.08194777461155 0.79835073906284
3.08352907157133 0.792951503199826
3.08511036853111 0.787579573803994
3.08669166549089 0.782234890262998
3.08827296245067 0.776917391436094
3.08985425941045 0.771627015660504
3.09143555637023 0.766363700757752
3.09301685333001 0.76112738404002
3.09459815028979 0.755918002316469
3.09617944724957 0.750735491899583
3.09776074420935 0.745579788611458
3.09934204116913 0.740450827790059
3.10092333812891 0.735348544295518
3.10250463508869 0.730272872516378
3.10408593204847 0.725223746375846
3.10566722900825 0.720201099337976
3.10724852596803 0.715204864413924
3.10882982292781 0.710234974168057
3.11041111988759 0.705291360724216
3.11199241684737 0.700373955771798
3.11357371380715 0.695482690571903
3.11515501076693 0.690617495963469
3.11673630772671 0.68577830236934
3.11831760468649 0.680965039802352
3.11989890164627 0.67617763787142
3.12148019860605 0.671416025787513
3.12306149556583 0.666680132369715
3.12464279252561 0.661969886051231
3.12622408948539 0.657285214885314
3.12780538644517 0.652626046551303
3.12938668340495 0.647992308360472
3.13096798036473 0.643383927261985
3.13254927732451 0.638800829848801
3.13413057428429 0.634242942363547
3.13571187124407 0.629710190704303
3.13729316820385 0.625202500430534
3.13887446516363 0.620719796768806
3.14045576212341 0.616262004618631
3.14203705908319 0.611829048558183
3.14361835604297 0.607420852850069
3.14519965300275 0.603037341447019
3.14678094996253 0.598678437997586
3.14836224692231 0.59434406585181
3.14994354388209 0.59003414806689
3.15152484084187 0.585748607412742
3.15310613780165 0.581487366377656
3.15468743476143 0.577250347173836
3.15626873172121 0.573037471742952
3.15785002868099 0.568848661761656
3.15943132564077 0.564683838647085
3.16101262260056 0.560542923562336
3.16259391956034 0.556425837421898
3.16417521652012 0.552332500897089
3.1657565134799 0.548262834421425
3.16733781043968 0.544216758196027
3.16891910739946 0.540194192194917
3.17050040435924 0.536195056170384
3.17208170131902 0.532219269658224
3.1736629982788 0.528266751983042
3.17524429523858 0.524337422263468
3.17682559219836 0.520431199417363
3.17840688915814 0.516548002167038
3.17998818611792 0.512687749044338
3.1815694830777 0.508850358395843
3.18315078003748 0.505035748387928
3.18473207699726 0.501243837011854
3.18631337395704 0.497474542088797
3.18789467091682 0.493727781274863
3.1894759678766 0.490003472066111
3.19105726483638 0.486301531803456
3.19263856179616 0.48262187767767
3.19421985875594 0.478964426734226
3.19580115571572 0.475329095878206
3.1973824526755 0.471715801879142
3.19896374963528 0.468124461375826
3.20054504659506 0.464554990881129
3.20212634355484 0.461007306786694
3.20370764051462 0.457481325367759
3.2052889374744 0.453976962787777
3.20687023443418 0.45049413510315
3.20845153139396 0.44703275826783
3.21003282835374 0.443592748137951
3.21161412531352 0.440174020476414
3.2131954222733 0.436776490957456
3.21477671923308 0.433400075171135
3.21635801619286 0.430044688627866
3.21793931315264 0.426710246762864
3.21952061011242 0.423396664940591
3.2211019070722 0.420103858459164
3.22268320403198 0.416831742554713
3.22426450099176 0.413580232405742
3.22584579795154 0.410349243137447
3.22742709491132 0.407138689825988
3.2290083918711 0.403948487502757
3.23058968883088 0.400778551158606
3.23217098579066 0.397628795748004
3.23375228275044 0.39449913619325
3.23533357971022 0.391389487388595
3.23691487667 0.388299764204307
3.23849617362978 0.385229881490797
3.24007747058956 0.382179754082624
3.24165876754934 0.379149296802516
3.24324006450912 0.376138424465358
3.2448213614689 0.373147051882138
3.24640265842868 0.370175093863843
3.24798395538846 0.367222465225393
3.24956525234824 0.364289080789452
3.25114654930802 0.361374855390303
3.2527278462678 0.35847970387758
3.25430914322759 0.355603541120096
3.25589044018737 0.352746282009541
3.25747173714714 0.3499078414642
3.25905303410693 0.347088134432614
3.26063433106671 0.344287075897227
3.26221562802649 0.341504580878004
3.26379692498627 0.338740564436
3.26537822194605 0.335994941676925
3.26695951890583 0.333267627754636
3.26854081586561 0.330558537874648
3.27012211282539 0.327867587297578
3.27170340978517 0.325194691342573
3.27328470674495 0.322539765390718
3.27486600370473 0.319902724888388
3.27644730066451 0.317283485350572
3.27802859762429 0.314681962364192
3.27960989458407 0.312098071591373
3.28119119154385 0.309531728772682
3.28277248850363 0.306982849730339
3.28435378546341 0.304451350371376
3.28593508242319 0.301937146690843
3.28751637938297 0.299440154774862
3.28909767634275 0.296960290803758
3.29067897330253 0.294497471055092
3.29226027026231 0.292051611906719
3.29384156722209 0.289622629839748
3.29542286418187 0.287210441441535
3.29700416114165 0.284814963408606
3.29858545810143 0.282436112549574
3.30016675506121 0.280073805788014
3.30174805202099 0.277727960165299
3.30332934898077 0.275398492843418
3.30491064594055 0.273085321107777
3.30649194290033 0.270788362369935
3.30807323986011 0.268507534170333
3.30965453681989 0.266242754181012
3.31123583377967 0.26399394020825
3.31281713073945 0.261761010195215
3.31439842769923 0.25954388222457
3.31597972465901 0.25734247452105
3.31756102161879 0.255156705454
3.31914231857857 0.25298649353991
3.32072361553835 0.250831757444894
3.32230491249813 0.248692415987151
3.32388620945791 0.246568388139402
3.32546750641769 0.244459593031275
3.32704880337747 0.242365949951689
3.32863010033725 0.240287378351212
3.33021139729703 0.238223797844337
3.33179269425681 0.236175128211813
3.33337399121659 0.234141289402858
3.33495528817637 0.232122201537429
3.33653658513615 0.230117784908386
3.33811788209593 0.228127959983687
3.33969917905571 0.226152647408523
3.34128047601549 0.224191768007427
3.34286177297527 0.222245242786376
3.34444306993505 0.220312992934831
3.34602436689483 0.218394939827785
3.34760566385461 0.216491005027753
3.3491869608144 0.214601110286752
3.35076825777418 0.212725177548245
3.35234955473396 0.210863128949072
3.35393085169374 0.209014886821326
3.35551214865352 0.207180373694231
3.3570934456133 0.205359512295971
3.35867474257308 0.203552225555512
3.36025603953286 0.201758436604371
3.36183733649264 0.199978068778381
3.36341863345242 0.198211045619423
3.3649999304122 0.196457290877124
3.36658122737198 0.194716728510541
3.36816252433176 0.192989282689797
3.36974382129154 0.191274877797726
3.37132511825132 0.18957343843145
3.3729064152111 0.187884889403967
3.37448771217088 0.186209155745681
3.37606900913066 0.184546162705943
3.37765030609044 0.182895835754524
3.37923160305022 0.18125810058309
3.38081290001 0.179632883106655
3.38239419696978 0.178020109464989
3.38397549392956 0.176419706024014
3.38555679088934 0.174831599377157
3.38713808784912 0.173255716346727
3.3887193848089 0.171691983985194
3.39030068176868 0.170140329576512
3.39188197872846 0.168600680637363
3.39346327568824 0.167072964918418
3.39504457264802 0.165557110405548
3.3966258696078 0.164053045321026
3.39820716656758 0.162560698124694
3.39978846352736 0.161079997515103
3.40136976048714 0.159610872430656
3.40295105744692 0.158153252050684
3.4045323544067 0.156707065796547
3.40611365136648 0.155272243332662
3.40769494832626 0.153848714567557
3.40927624528604 0.152436409654855
3.41085754224582 0.15103525899428
3.4124388392056 0.149645193232591
3.41402013616538 0.148266143264554
3.41560143312516 0.146898040233828
3.41718273008494 0.14554081553387
3.41876402704472 0.144194400808809
3.4203453240045 0.142858727954288
3.42192662096428 0.141533729118296
3.42350791792406 0.140219336701972
3.42508921488384 0.138915483360383
3.42667051184362 0.137622102003295
3.4282518088034 0.136339125795905
3.42983310576318 0.135066488159565
3.43141440272296 0.133804122772475
3.43299569968274 0.132551963570371
3.43457699664252 0.131309944747162
3.4361582936023 0.130078000755589
3.43773959056208 0.128856066307814
3.43932088752186 0.12764407637604
3.44090218448164 0.126441966193068
3.44248348144143 0.125249671252855
3.44406477840121 0.124067127311048
3.44564607536099 0.122894270385506
3.44722737232077 0.121731036756784
3.44880866928055 0.120577362968611
3.45038996624033 0.119433185828351
3.45197126320011 0.118298442407428
3.45355256015989 0.117173070041765
3.45513385711967 0.116057006332154
3.45671515407945 0.11495018914466
3.45829645103923 0.113852556610967
3.45987774799901 0.112764047128728
3.46145904495879 0.111684599361887
3.46304034191857 0.110614152240988
3.46462163887835 0.109552644963455
3.46620293583813 0.108500016993874
3.46778423279791 0.107456208064234
3.46936552975769 0.106421158174168
3.47094682671747 0.105394807591173
3.47252812367725 0.104377096850799
3.47410942063703 0.103367966756846
3.47569071759681 0.102367358381523
3.47727201455659 0.101375213065593
3.47885331151637 0.100391472418512
3.48043460847615 0.0994160783185422
3.48201590543593 0.0984489729128544
3.48359720239571 0.0974900986176026
3.48517849935549 0.0965393981180021
3.48675979631527 0.0955968143683786
3.48834109327505 0.0946622905921869
3.48992239023483 0.0937357702820617
3.49150368719461 0.0928171971997908
3.49308498415439 0.0919065153763198
3.49466628111417 0.0910036691117291
3.49624757807395 0.0901086029751779
3.49782887503373 0.0892212618048616
3.49941017199351 0.0883415907079318
3.50099146895329 0.0874695350604142
3.50257276591307 0.0866050405071059
3.50415406287285 0.085748052961466
3.50573535983263 0.0848985186054795
3.50731665679241 0.0840563838895145
3.50889795375219 0.083221595532175
3.51047925071197 0.0823941005201191
3.51206054767175 0.0815738461078799
3.51364184463153 0.0807607798176682
3.51522314159131 0.0799548494391554
3.51680443855109 0.0791560030292606
3.51838573551087 0.0783641889119004
3.51996703247065 0.0775793556777472
3.52154832943043 0.076801452183962
3.52312962639021 0.076030427553924
3.52471092334999 0.0752662311769321
3.52629222030977 0.0745088127079184
3.52787351726955 0.073758122067123
3.52945481422933 0.0730141094397767
3.53103611118911 0.0722767252757606
3.53261740814889 0.0715459202892604
3.53419870510867 0.0708216454584033
3.53578000206846 0.070103852024891
3.53736129902824 0.0693924914936109
3.53894259598802 0.0686875156322486
3.5405238929478 0.0679888764708732
3.54210518990758 0.0672965263015349
3.54368648686736 0.0666104176778227
3.54526778382714 0.0659305034144369
3.54684908078692 0.0652567365867396
3.5484303777467 0.0645890705302936
3.55001167470648 0.0639274588403932
3.55159297166626 0.0632718553715862
3.55317426862604 0.0626222142371873
3.55475556558582 0.0619784898087745
3.5563368625456 0.0613406367156861
3.55791815950538 0.0607086098444947
3.55949945646516 0.0600823643384863
3.56108075342494 0.0594618555971206
3.56266205038472 0.058847039275488
3.5642433473445 0.0582378712837449
3.56582464430428 0.0576343077865608
3.56740594126406 0.0570363052025368
3.56898723822384 0.0564438202036287
3.57056853518362 0.0558568097145548
3.5721498321434 0.0552752309121957
3.57373112910318 0.0546990412249873
3.57531242606296 0.0541281983323092
3.57689372302274 0.0535626601638565
3.57847501998252 0.053002384899009
3.5800563169423 0.0524473309661952
3.58163761390208 0.051897457042243
3.58321891086186 0.0513527220517255
3.58480020782164 0.0508130851662961
3.58638150478142 0.0502785058040248
3.5879628017412 0.0497489436287185
3.58954409870098 0.0492243585492359
3.59112539566076 0.0487047107188007
3.59270669262054 0.0481899605342998
3.59428798958032 0.0476800686355832
3.5958692865401 0.0471749959047495
3.59745058349988 0.0466747034654302
3.59903188045966 0.0461791526820687
3.60061317741944 0.0456883051591839
3.60219447437922 0.0452021227406395
3.603775771339 0.0447205675088992
3.60535706829878 0.044243601784279
3.60693836525856 0.0437711881241944
3.60851966221834 0.0433032893223981
3.61010095917812 0.0428398684082178
3.6116822561379 0.0423808886457824
3.61326355309768 0.0419263135332481
3.61484485005746 0.041476106802016
3.61642614701724 0.0410302324159436
3.61800744397702 0.0405886545705578
3.6195887409368 0.0401513376922536
3.62117003789658 0.0397182464374959
3.62275133485636 0.0392893456920108
3.62433263181614 0.0388646005699764
3.62591392877592 0.0384439764132057
3.6274952257357 0.038027438790328
3.62907652269548 0.0376149534959661
3.63065781965526 0.0372064865499075
3.63223911661505 0.0368020041962656
3.63382041357483 0.0364014729026547
3.63540171053461 0.0360048593593396
3.63698300749439 0.0356121304783964
3.63856430445417 0.0352232533928637
3.64014560141395 0.0348381954558886
3.64172689837373 0.0344569242398756
3.64330819533351 0.0340794075356249
3.64488949229329 0.0337056133514717
3.64647078925307 0.0333355099124209
3.64805208621285 0.0329690656592789
3.64963338317263 0.0326062492477812
3.65121468013241 0.0322470295477188
3.65279597709219 0.0318913756420627
3.65437727405197 0.0315392568260807
3.65595857101175 0.0311906426064567
3.65753986797153 0.0308455027004055
3.65912116493131 0.0305038070347833
3.66070246189109 0.0301655257451986
3.66228375885087 0.0298306291751207
3.66386505581065 0.0294990878749828
3.66544635277043 0.0291708726012854
3.66702764973021 0.0288459543156986
3.66860894668999 0.0285243041841586
3.67019024364977 0.028205893575968
3.67177154060955 0.0278906940628864
3.67335283756933 0.0275786774182285
3.67493413452911 0.0272698156159513
3.67651543148889 0.0269640808297493
3.67809672844867 0.0266614454321377
3.67967802540845 0.0263618819935429
3.68125932236823 0.0260653632813866
3.68284061932801 0.0257718622591739
3.68442191628779 0.0254813520855696
3.68600321324757 0.0251938061134877
3.68758451020735 0.0249091978891679
3.68916580716713 0.0246275011512574
3.69074710412691 0.0243486898298899
3.69232840108669 0.0240727380457646
3.69390969804647 0.0237996201092218
3.69549099500625 0.0235293105193228
3.69707229196603 0.0232617839629231
3.69865358892581 0.022997015313751
3.70023488588559 0.0227349796314804
3.70181618284537 0.0224756521608076
3.70339747980515 0.0222190083305261
3.70497877676493 0.0219650237525978
3.70656007372471 0.0217136742212303
3.70814137068449 0.0214649357119496
3.70972266764427 0.021218784380674
3.71130396460405 0.0209751965627882
3.71288526156383 0.0207341487722153
3.71446655852361 0.0204956177004946
3.71604785548339 0.0202595802158521
3.71762915244317 0.0200260133622765
3.71921044940295 0.0197948943585946
3.72079174636273 0.0195662005975435
3.72237304332251 0.0193399096448503
3.72395434028229 0.0191159992383048
3.72553563724207 0.0188944472868356
3.72711693420186 0.0186752318695909
3.72869823116164 0.0184583312350122
3.73027952812142 0.0182437237999154
3.7318608250812 0.0180313881485673
3.73344212204098 0.017821303031769
3.73502341900076 0.017613447365934
3.73660471596054 0.0174078002321712
3.73818601292032 0.0172043408753668
3.7397673098801 0.01700304870327
3.74134860683988 0.0168039032855749
3.74292990379966 0.0166068843530094
3.74451120075944 0.0164119717964203
3.74609249771922 0.0162191456658625
3.747673794679 0.016028386169689
3.74925509163878 0.0158396736736409
3.75083638859856 0.0156529886999408
3.75241768555834 0.0154683119263861
3.75399898251812 0.0152856241854435
3.7555802794779 0.0151049064633475
3.75716157643768 0.0149261398991963
3.75874287339746 0.0147493057840545
3.76032417035724 0.0145743855600519
3.76190546731702 0.0144013608194891
3.7634867642768 0.01423021330394
3.76506806123658 0.014060924903361
3.76664935819636 0.0138934776551974
3.76823065515614 0.0137278537434955
3.76981195211592 0.0135640354980131
3.7713932490757 0.0134020053933357
3.77297454603548 0.0132417460479902
3.77455584299526 0.0130832402235652
3.77613713995504 0.0129264708238308
3.77771843691482 0.0127714208938596
3.7792997338746 0.012618073619152
3.78088103083438 0.0124664123247634
3.78246232779416 0.0123164204744313
3.78404362475394 0.0121680816697074
3.78562492171372 0.0120213796490909
3.7872062186735 0.0118762982871632
3.78878751563328 0.0117328215937261
3.79036881259306 0.0115909337129416
3.79195010955284 0.0114506189224757
3.79353140651262 0.0113118616326419
3.7951127034724 0.0111746463855486
3.79669400043218 0.0110389578542502
3.79827529739196 0.0109047808418988
3.79985659435174 0.010772100280898
3.80143789131152 0.0106409012320628
3.8030191882713 0.0105111688837776
3.80460048523108 0.0103828885511592
3.80618178219086 0.0102560456752235
3.80776307915064 0.0101306258220514
3.80934437611042 0.0100066146819614
3.8109256730702 0.00988399806868111
3.81250697002998 0.00976276191852563
3.81408826698976 0.00964289228957467
3.81566956394954 0.00952437536085466
3.81725086090932 0.00940719743152401
3.8188321578691 0.0092913449200595
3.82041345482889 0.00917680436344732
3.82199475178867 0.00906356241637556
3.82357604874845 0.00895160585043064
3.82515734570823 0.00884092155329607
3.82673864266801 0.0087314965279541
3.82831993962779 0.0086233178918912
3.82990123658757 0.00851637287630528
3.83148253354735 0.00841064882531708
3.83306383050713 0.00830613319518299
3.83464512746691 0.00820281355351334
3.83622642442669 0.00810067757849146
3.83780772138647 0.00799971305809689
3.83938901834625 0.00789990788933135
3.84097031530603 0.00780125007744826
3.84255161226581 0.00770372773518508
3.84413290922559 0.00760732908199817
3.84571420618537 0.00751204244330222
3.84729550314515 0.00741785624971182
3.84887680010493 0.0073247590362862
3.85045809706471 0.00723273944177735
3.85203939402449 0.00714178620788141
3.85362069098427 0.00705188817849402
3.85520198794405 0.00696303429896679
3.85678328490383 0.00687521361536939
3.85836458186361 0.00678841527375387
3.85994587882339 0.00670262851942139
3.86152717578317 0.00661784269619394
3.86310847274295 0.00653404724568803
3.86468976970273 0.00645123170659229
3.86627106666251 0.00636938571394811
3.86785236362229 0.00628849899843377
3.86943366058207 0.00620856138565213
3.87101495754185 0.00612956279542056
3.87259625450163 0.00605149324106563
3.87417755146141 0.00597434282872063
3.87575884842119 0.00589810175662547
3.87734014538097 0.00582276031443189
3.87892144234075 0.00574830888251008
3.88050273930053 0.00567473793125981
3.88208403626031 0.00560203802042503
3.88366533322009 0.00553019979841107
3.88524663017987 0.0054592140016055
3.88682792713965 0.00538907145370297
3.88840922409943 0.00531976306503288
3.88999052105921 0.00525127983189064
3.89157181801899 0.005183612835872
3.89315311497877 0.00511675324321116
3.89473441193855 0.00505069230412257
3.89631570889833 0.00498542135214554
3.89789700585811 0.00492093180349257
3.89947830281789 0.00485721515640055
3.90105959977767 0.00479426299048686
3.90264089673745 0.00473206696610702
3.90422219369723 0.00467061882371736
3.90580349065701 0.00460991038324008
3.90738478761679 0.00454993354343179
3.90896608457657 0.00449068028125649
3.91054738153635 0.00443214265126057
3.91212867849613 0.00437431278495243
3.91370997545592 0.00431718289018471
3.9152912724157 0.00426074525054069
3.91687256937548 0.00420499222472297
3.91845386633526 0.00414991624594706
3.92003516329504 0.00409550982133712
3.92161646025482 0.00404176553132625
3.9231977572146 0.00398867602905879
3.92477905417438 0.00393623403979735
3.92636035113416 0.00388443236033275
3.92794164809394 0.00383326385839721
3.92952294505372 0.00378272147208138
3.9311042420135 0.00373279820925403
3.93268553897328 0.00368348714698617
3.93426683593306 0.00363478143097777
3.93584813289284 0.00358667427498817
3.93742942985262 0.00353915896026959
3.9390107268124 0.00349222883500518
3.94059202377218 0.00344587731374833
3.94217332073196 0.00340009787686758
3.94375461769174 0.00335488406999343
3.94533591465152 0.00331022950346929
3.9469172116113 0.00326612785180536
3.94849850857108 0.00322257285313581
3.95007980553086 0.0031795583086801
3.95166110249064 0.00313707808220671
3.95324239945042 0.00309512609950047
3.9548236964102 0.00305369634783369
3.95640499336998 0.00301278287543998
3.95798629032976 0.00297237979099187
3.95956758728954 0.00293248126308125
3.96114888424932 0.00289308151970395
3.9627301812091 0.00285417484774655
3.96431147816888 0.00281575559247736
3.96589277512866 0.00277781815704024
3.96747407208844 0.0027403570019518
3.96905536904822 0.00270336664460183
3.970636666008 0.00266684165875726
3.97221796296778 0.00263077667406904
3.97379925992756 0.00259516637558207
3.97538055688734 0.00256000550324928
3.97696185384712 0.00252528885144795
3.9785431508069 0.00249101126849959
3.98012444776668 0.00245716765619338
3.98170574472646 0.00242375296931218
3.98328704168624 0.00239076221516235
3.98486833864602 0.00235819045310631
3.9864496356058 0.00232603279409841
3.98803093256558 0.00229428440022403
3.98961222952536 0.0022629404842419
3.99119352648514 0.00223199630912924
3.99277482344492 0.00220144718763043
3.9943561204047 0.0021712884818085
3.99593741736448 0.00214151560259986
3.99751871432426 0.0021121240093723
3.99910001128404 0.00208310920948564
4.00068130824382 0.00205446675785601
4.0022626052036 0.0020261922565227
4.00384390216338 0.00199828135421839
4.00542519912316 0.00197072974594242
4.00700649608295 0.0019435331725368
4.00858779304273 0.00191668742026574
4.01016909000251 0.00189018832039761
4.01175038696229 0.00186403174879062
4.01333168392207 0.00183821362548058
4.01491298088185 0.00181272991427259
4.01649427784163 0.0017875766223351
4.01807557480141 0.00176274979979695
4.01965687176119 0.00173824553934777
4.02123816872097 0.00171405997584088
4.02281946568075 0.00169018928589928
4.02440076264053 0.0016666296875245
4.02598205960031 0.0016433774397087
4.02756335656009 0.0016204288420489
4.02914465351987 0.00159778023436489
4.03072595047965 0.00157542799631951
4.03230724743943 0.001553368547042
4.03388854439921 0.00153159834475399
4.03546984135899 0.0015101138863986
4.03705113831877 0.00148891170727201
4.03863243527855 0.0014679883806583
4.04021373223833 0.00144734051746641
4.04179502919811 0.00142696476587054
4.04337632615789 0.00140685781095294
4.04495762311767 0.00138701637434958
4.04653892007745 0.00136743721389842
4.04812021703723 0.00134811712329056
4.04970151399701 0.00132905293172413
4.05128281095679 0.00131024150356063
4.05286410791657 0.00129167973798415
4.05444540487635 0.00127336456866333
4.05602670183613 0.00125529296341577
4.05760799879591 0.00123746192387532
4.05918929575569 0.00121986848516162
4.06077059271547 0.00120250971555287
4.06235188967525 0.00118538271616047
4.06393318663503 0.00116848462060697
4.06551448359481 0.001151812594706
4.06709578055459 0.00113536383614523
4.06867707751437 0.0011191355741715
4.07025837447415 0.00110312506927888
4.07183967143393 0.00108732961289881
4.07342096839371 0.00107174652709316
4.07500226535349 0.0010563731642496
4.07658356231327 0.00104120690677935
4.07816485927305 0.00102624516681773
4.07974615623283 0.00101148538592678
4.08132745319261 0.000996925034800617
4.08290875015239 0.000982561612973057
4.08449004711217 0.00096839264852778
4.08607134407195 0.000954415697810803
4.08765264103173 0.000940628345145352
4.08923393799151 0.000927028202549161
4.09081523495129 0.000913612909454197
4.09239653191107 0.000900380132428442
4.09397782887085 0.00088732756490043
4.09555912583063 0.000874452926885834
4.09714042279041 0.000861753964716348
4.09872171975019 0.000849228450771032
4.10030301670997 0.000836874183209843
4.10188431366976 0.000824688985709398
4.10346561062954 0.000812670707201091
4.10504690758932 0.000800817221611424
4.1066282045491 0.000789126427604414
4.10820950150888 0.000777596248326532
4.10979079846866 0.000766224631153475
4.11137209542844 0.000755009547439453
4.11295339238822 0.000743948992268423
4.114534689348 0.000733040984207615
4.11611598630778 0.000722283565063129
4.11769728326756 0.000711674799637713
4.11927858022734 0.000701212775490587
4.12085987718712 0.0006908956026996
4.1224411741469 0.000680721413625119
4.12402247110668 0.000670688362676256
4.12560376806646 0.000660794626079191
4.12718506502624 0.000651038401647389
4.12876636198602 0.000641417908553851
4.1303476589458 0.000631931387105666
4.13192895590558 0.000622577098520193
4.13351025286536 0.000613353324703518
4.13509154982514 0.00060425836803083
4.13667284678492 0.000595290551128705
4.1382541437447 0.000586448216659465
4.13983544070448 0.000577729727107349
4.14141673766426 0.000569133464566773
4.14299803462404 0.000560657830532368
4.14457933158382 0.000552301245691031
4.1461606285436 0.000544062149715826
4.14774192550338 0.00053593900106175
4.14932322246316 0.000527930276763473
4.15090451942294 0.00052003447223476
4.15248581638272 0.000512250101069921
4.1540671133425 0.000504575694846944
4.15564841030228 0.000497009802932552
4.15722970726206 0.000489550992289021
4.15881100422184 0.000482197847282808
4.16039230118162 0.0004749489694949
4.1619735981414 0.000467802977533034
4.16355489510118 0.000460758506845591
4.16513619206096 0.000453814209537297
4.16671748902074 0.000446968754186565
4.16829878598052 0.000440220825664636
4.1698800829403 0.000433569124956433
4.17146137990008 0.000427012368983009
4.17304267685986 0.000420549290425791
4.17462397381964 0.000414178637552424
4.17620527077942 0.000407899174044291
4.1777865677392 0.000401709678825676
4.17936786469898 0.0003956089458946
4.18094916165876 0.000389595784155149
4.18253045861854 0.000383669017251587
4.18411175557832 0.000377827483403898
4.1856930525381 0.000372070035245071
4.18727434949788 0.000366395539659812
4.18885564645766 0.000360802877624892
4.19043694341744 0.000355290944051049
4.19201824037722 0.000349858647626378
4.193599537337 0.000344504910661314
4.19518083429678 0.000339228668935023
4.19676213125656 0.000334028871543449
4.19834342821635 0.000328904480748663
4.19992472517613 0.000323854471829866
4.20150602213591 0.000318877832935737
4.20308731909569 0.000313973564938289
4.20466861605547 0.000309140681288161
4.20624991301525 0.00030437820787134
4.20783120997503 0.000299685182867271
4.20941250693481 0.000295060656608492
4.21099380389459 0.000290503691441479
4.21257510085437 0.000286013361589051
4.21415639781415 0.000281588753014068
4.21573769477393 0.000277228963284496
4.21731899173371 0.000272933101439852
4.21890028869349 0.000268700287858979
4.22048158565327 0.000264529654129143
4.22206288261305 0.000260420342916481
4.22364417957283 0.000256371507837719
4.22522547653261 0.000252382313333233
4.22680677349239 0.000248451934541351
4.22838807045217 0.000244579557173976
4.22996936741195 0.000240764377393477
4.23155066437173 0.000237005601690787
4.23313196133151 0.000233302446764812
4.23471325829129 0.000229654139403026
4.23629455525107 0.00022605991636334
4.23787585221085 0.000222519024257131
4.23945714917063 0.000219030719433527
4.24103844613041 0.000215594267864867
4.24261974309019 0.000212208945033333
4.24420104004997 0.000208874035818783
4.24578233700975 0.000205588834387744
4.24736363396953 0.000202352644083529
4.24894493092931 0.000199164777317565
4.25052622788909 0.000196024555461763
4.25210752484887 0.000192931308742129
4.25368882180865 0.000189884376133389
4.25527011876843 0.000186883105254761
4.25685141572821 0.000183926852266863
4.25843271268799 0.000181014981769614
4.26001400964777 0.000178146866701326
4.26159530660755 0.00017532188823877
4.26317660356733 0.000172539435698348
4.26475790052711 0.000169798906438314
4.26633919748689 0.000167099705762015
4.26792049444667 0.000164441246822192
4.26950179140645 0.000161822950526269
4.27108308836623 0.00015924424544268
4.27266438532601 0.000156704567708207
4.27424568228579 0.000154203360936263
4.27582697924557 0.000151740076126247
4.27740827620535 0.000149314171573774
4.27898957316513 0.00014692511278197
4.28057087012491 0.000144572372373649
4.28215216708469 0.000142255430004496
4.28373346404447 0.000139973772277165
4.28531476100425 0.000137726892656308
4.28689605796403 0.000135514291384542
4.28847735492381 0.000133335475399344
4.29005865188359 0.000131189958250808
4.29163994884337 0.000129077260020352
4.29322124580315 0.000126996907240306
4.29480254276294 0.000124948432814341
4.29638383972272 0.000122931375938843
4.2979651366825 0.0001209452820251
4.29954643364228 0.000118989702622355
4.30112773060206 0.000117064195341747
4.30270902756184 0.000115168323781038
4.30429032452162 0.000113301657450233
4.3058716214814 0.000111463771697975
4.30745291844118 0.000109654247638797
4.30903421540096 0.00010787267208118
4.31061551236074 0.000106118637456374
4.31219680932052 0.000104391741748093
4.3137781062803 0.00010269158842291
4.31535940324008 0.000101017786361511
4.31694070019986 9.93699497906687e-05
4.31852199715964 9.77476982160012e-05
4.32010329411942 9.6150656355506e-05
4.3216845910792 9.45784540738166e-05
4.32326588803898 9.30307263172126e-05
4.32484718499876 9.15071130493818e-05
4.32642848195854 9.00072591878891e-05
4.32800977891832 8.85308145413977e-05
4.3295910758781 8.70774337475677e-05
4.33117237283788 8.56467762116883e-05
4.33275366979766 8.42385060460176e-05
4.33433496675744 8.28522920097916e-05
4.33591626371722 8.14878074499524e-05
4.337497560677 8.0144730242521e-05
4.33907885763678 7.88227427346829e-05
4.34066015459656 7.75215316875146e-05
4.34224145155634 7.62407882193766e-05
4.34382274851612 7.49802077499729e-05
4.3454040454759 7.37394899450424e-05
4.34698534243568 7.25183386616987e-05
4.34856663939546 7.13164618944108e-05
4.35014793635524 7.01335717215996e-05
4.35172923331502 6.89693842528688e-05
4.3533105302748 6.78236195768492e-05
4.35489182723458 6.66960017096396e-05
4.35647312419436 6.55862585438744e-05
4.35805442115414 6.44941217983666e-05
4.35963571811392 6.34193269683632e-05
4.3612170150737 6.23616132763587e-05
4.36279831203348 6.13207236235221e-05
4.36437960899326 6.02964045416658e-05
4.36596090595304 5.92884061457984e-05
4.36754220291282 5.82964820872441e-05
4.3691234998726 5.73203895072991e-05
4.37070479683238 5.6359888991458e-05
4.37228609379216 5.5414744524167e-05
4.37386739075194 5.44847234441325e-05
4.37544868771172 5.35695964001535e-05
4.3770299846715 5.26691373074832e-05
4.37861128163128 5.17831233047093e-05
4.38019257859106 5.09113347111598e-05
4.38177387555085 5.00535549848108e-05
4.38335517251062 4.92095706807071e-05
4.3849364694704 4.83791714098775e-05
4.38651776643018 4.75621497987514e-05
4.38809906338996 4.67583014490595e-05
4.38968036034975 4.59674248982239e-05
4.39126165730953 4.51893215802279e-05
4.39284295426931 4.44237957869535e-05
4.39442425122909 4.36706546299981e-05
4.39600554818887 4.29297080029522e-05
4.39758684514865 4.2200768544126e-05
4.39916814210843 4.14836515997557e-05
4.40074943906821 4.07781751876319e-05
4.40233073602799 4.0084159961189e-05
4.40391203298777 3.94014291740353e-05
4.40549332994755 3.87298086449027e-05
4.40707462690733 3.80691267230517e-05
4.40865592386711 3.74192142540797e-05
4.41023722082689 3.67799045461633e-05
4.41181851778667 3.61510333367155e-05
4.41339981474645 3.55324387594485e-05
4.41498111170623 3.49239613118549e-05
4.41656240866601 3.43254438230816e-05
4.41814370562579 3.37367314222138e-05
4.41972500258557 3.31576715069395e-05
4.42130629954535 3.25881137126152e-05
4.42288759650513 3.20279098817154e-05
4.42446889346491 3.14769140336602e-05
4.42605019042469 3.09349823350197e-05
4.42763148738447 3.04019730700975e-05
4.42921278434425 2.98777466118791e-05
4.43079408130403 2.93621653933411e-05
4.43237537826381 2.88550938791303e-05
4.43395667522359 2.83563985375941e-05
4.43553797218337 2.78659478131611e-05
4.43711926914315 2.73836120990758e-05
4.43870056610293 2.69092637104765e-05
4.44028186306271 2.6442776857813e-05
4.44186316002249 2.59840276206011e-05
4.44344445698227 2.55328939215137e-05
4.44502575394205 2.50892555007966e-05
4.44660705090183 2.46529938910131e-05
4.44818834786161 2.42239923921128e-05
4.44976964482139 2.38021360468142e-05
4.45135094178117 2.33873116163027e-05
4.45293223874095 2.29794075562446e-05
4.45451353570073 2.25783139931027e-05
4.45609483266051 2.21839227007619e-05
4.45767612962029 2.17961270774472e-05
4.45925742658007 2.14148221229501e-05
4.46083872353985 2.10399044161373e-05
4.46242002049963 2.06712720927588e-05
4.46400131745941 2.0308824823536e-05
4.46558261441919 1.99524637925413e-05
4.46716391137897 1.96020916758478e-05
4.46874520833875 1.92576126204656e-05
4.47032650529853 1.89189322235467e-05
4.47190780225831 1.85859575118637e-05
4.47348909921809 1.82585969215521e-05
4.47507039617788 1.79367602781215e-05
4.47665169313766 1.76203587767236e-05
4.47823299009743 1.7309304962683e-05
4.47981428705721 1.7003512712279e-05
4.48139558401699 1.67028972137836e-05
4.48297688097677 1.64073749487433e-05
4.48455817793656 1.61168636735142e-05
4.48613947489634 1.58312824010354e-05
4.48772077185612 1.5550551382842e-05
4.4893020688159 1.527459209132e-05
4.49088336577568 1.50033272021943e-05
4.49246466273546 1.47366805772468e-05
4.49404595969524 1.44745772472639e-05
4.49562725665502 1.42169433952159e-05
4.4972085536148 1.39637063396513e-05
4.49878985057458 1.37147945183185e-05
4.50037114753436 1.34701374720046e-05
4.50195244449414 1.32296658285891e-05
4.50353374145392 1.29933112873105e-05
4.5051150384137 1.27610066032443e-05
4.50669633537348 1.2532685571989e-05
4.50827763233326 1.23082830145591e-05
4.50985892929304 1.20877347624756e-05
4.51144022625282 1.18709776430647e-05
4.5130215232126 1.16579494649485e-05
4.51460282017238 1.14485890037352e-05
4.51618411713216 1.12428359878994e-05
4.51776541409194 1.1040631084857e-05
4.51934671105172 1.08419158872253e-05
4.5209280080115 1.06466328992712e-05
4.52250930497128 1.04547255235431e-05
4.52409060193106 1.0266138047684e-05
4.52567189889084 1.0080815631426e-05
4.52725319585062 9.89870429375763e-06
4.5288344928104 9.71975090027212e-06
4.53041578977018 9.54390315068369e-06
4.53199708672996 9.37110956651749e-06
4.53357838368974 9.20131947896669e-06
4.53515968064952 9.03448301691653e-06
4.5367409776093 8.87055109513293e-06
4.53832227456908 8.70947540261386e-06
4.53990357152886 8.55120839109971e-06
4.54148486848864 8.39570326374386e-06
4.54306616544842 8.24291396393782e-06
4.5446474624082 8.09279516429268e-06
4.54622875936798 7.94530225577115e-06
4.54781005632776 7.80039133697093e-06
4.54939135328754 7.65801920355716e-06
4.55097265024732 7.51814333784062e-06
4.5525539472071 7.38072189850235e-06
4.55413524416688 7.24571371045922e-06
4.55571654112666 7.11307825487285e-06
4.55729783808644 6.98277565929605e-06
4.55887913504622 6.85476668795886e-06
4.560460432006 6.72901273218873e-06
4.56204172896578 6.60547580096625e-06
4.56362302592556 6.48411851161218e-06
4.56520432288534 6.36490408060615e-06
4.56678561984512 6.24779631453392e-06
4.5683669168049 6.1327596011624e-06
4.56994821376468 6.0197589006402e-06
4.57152951072447 5.90875973682184e-06
4.57311080768424 5.79972818871624e-06
4.57469210464402 5.69263088205338e-06
4.5762734016038 5.5874349809736e-06
4.57785469856359 5.48410817983239e-06
4.57943599552337 5.38261869512138e-06
4.58101729248315 5.28293525750699e-06
4.58259858944293 5.18502710397855e-06
4.58417988640271 5.08886397011066e-06
4.58576118336249 4.99441608243591e-06
4.58734248032227 4.90165415092515e-06
4.58892377728205 4.81054936157661e-06
4.59050507424183 4.72107336911033e-06
4.59208637120161 4.63319828976764e-06
4.59366766816139 4.54689669421374e-06
4.59524896512117 4.4621416005422e-06
4.59683026208095 4.37890646738084e-06
4.59841155904073 4.2971651870953e-06
4.59999285600051 4.21689207909246e-06
4.60157415296029 4.13806188321857e-06
4.60315544992007 4.06064975325519e-06
4.60473674687985 3.98463125050646e-06
4.60631804383963 3.90998233748142e-06
4.60789934079941 3.83667937166665e-06
4.60948063775919 3.76469909939071e-06
4.61106193471897 3.6940186497756e-06
4.61264323167875 3.6246155287786e-06
4.61422452863853 3.55646761331925e-06
4.61580582559831 3.48955314549276e-06
4.61738712255809 3.42385072686783e-06
4.61896841951787 3.35933931286748e-06
4.62054971647765 3.29599820723234e-06
4.62213101343743 3.23380705656559e-06
4.62371231039721 3.17274584495714e-06
4.62529360735699 3.11279488868686e-06
4.62687490431677 3.05393483100631e-06
4.62845620127655 2.99614663699687e-06
4.63003749823633 2.93941158850334e-06
4.63161879519611 2.88371127914309e-06
4.63320009215589 2.82902760938794e-06
4.63478138911567 2.77534278172003e-06
4.63636268607545 2.72263929585794e-06
4.63794398303523 2.67089994405501e-06
4.63952527999501 2.62010780646629e-06
4.64110657695479 2.57024624658499e-06
4.64268787391457 2.52129890674632e-06
4.64426917087435 2.4732497036992e-06
4.64585046783413 2.42608282424264e-06
4.64743176479391 2.37978272092821e-06
4.64901306175369 2.33433410782659e-06
4.65059435871347 2.28972195635718e-06
4.65217565567325 2.24593149118024e-06
4.65375695263303 2.20294818615065e-06
4.65533824959281 2.16075776033258e-06
4.65691954655259 2.11934617407359e-06
4.65850084351237 2.07869962513824e-06
4.66008214047215 2.03880454489976e-06
4.66166343743193 1.99964759458889e-06
4.66324473439171 1.96121566159988e-06
4.66482603135149 1.92349585585153e-06
4.66640732831127 1.88647550620426e-06
4.66798862527105 1.85014215693033e-06
4.66956992223083 1.81448356423858e-06
4.67115121919062 1.77948769285116e-06
4.6727325161504 1.74514271263272e-06
4.67431381311018 1.71143699527062e-06
4.67589511006996 1.6783591110059e-06
4.67747640702974 1.64589782541386e-06
4.67905770398952 1.61404209623387e-06
4.6806390009493 1.58278107024783e-06
4.68222029790908 1.55210408020576e-06
4.68380159486886 1.52200064179915e-06
4.68538289182864 1.49246045068028e-06
4.68696418878842 1.46347337952754e-06
4.6885454857482 1.43502947515546e-06
4.69012678270798 1.40711895566951e-06
4.69170807966776 1.37973220766471e-06
4.69328937662754 1.352859783467e-06
4.69487067358732 1.32649239841777e-06
4.6964519705471 1.30062092819988e-06
4.69803326750688 1.27523640620504e-06
4.69961456446666 1.25033002094223e-06
4.70119586142644 1.22589311348609e-06
4.70277715838622 1.20191717496481e-06
4.704358455346 1.17839384408713e-06
4.70593975230578 1.15531490470774e-06
4.70752104926556 1.13267228343075e-06
4.70910234622534 1.11045804725007e-06
4.71068364318512 1.08866440122708e-06
4.7122649401449 1.06728368620419e-06
4.71384623710468 1.04630837655425e-06
4.71542753406446 1.02573107796529e-06
4.71700883102424 1.00554452525971e-06
4.71859012798402 9.85741580247954e-07
4.7201714249438 9.66315229615437e-07
4.72175272190358 9.47258582843326e-07
4.72333401886336 9.28564870161213e-07
4.72491531582314 9.10227440532817e-07
4.72649661278292 8.92239759672778e-07
4.7280779097427 8.74595408095201e-07
4.72965920670248 8.57288079192769e-07
4.73124050366226 8.40311577346281e-07
4.73282180062204 8.23659816064176e-07
4.73440309758182 8.07326816151536e-07
4.7359843945416 7.91306703907898e-07
4.73756569150138 7.75593709354098e-07
4.73914698846116 7.60182164486897e-07
4.74072828542094 7.45066501561534e-07
4.74230958238072 7.30241251401825e-07
4.7438908793405 7.15701041736793e-07
4.74547217630028 7.01440595564239e-07
4.74705347326006 6.87454729540157e-07
4.74863477021984 6.73738352394192e-07
4.75021606717962 6.60286463370191e-07
4.7517973641394 6.47094150691924e-07
4.75337866109918 6.34156590053373e-07
4.75495995805896 6.21469043133227e-07
4.75654125501874 6.0902685613334e-07
4.75812255197852 5.96825458340636e-07
4.7597038489383 5.84860360712202e-07
4.76128514589808 5.7312715448322e-07
4.76286644285786 5.61621509797307e-07
4.76444773981765 5.50339174359081e-07
4.76602903677743 5.39275972108476e-07
4.76761033373721 5.28427801916503e-07
4.76919163069699 5.17790636302143e-07
4.77077292765677 5.07360520170143e-07
4.77235422461655 4.97133569569199e-07
4.77393552157633 4.8710597047041e-07
4.77551681853611 4.77273977565618e-07
4.77709811549589 4.67633913085207e-07
4.77867941245567 4.58182165635328e-07
4.78026070941545 4.4891518905408e-07
4.78184200637523 4.39829501286247e-07
4.78342330333501 4.30921683276628e-07
4.78500460029479 4.22188377881354e-07
4.78658589725457 4.13626288797118e-07
4.78816719421435 4.05232179507933e-07
4.78974849117413 3.97002872249225e-07
4.79132978813391 3.88935246988925e-07
4.79291108509369 3.81026240425348e-07
4.79449238205347 3.73272845001544e-07
4.79607367901325 3.6567210793599e-07
4.79765497597303 3.58221130269156e-07
4.79923627293281 3.50917065925944e-07
4.80081756989259 3.43757120793519e-07
4.80239886685237 3.36738551814534e-07
4.80398016381215 3.29858666095282e-07
4.80556146077193 3.23114820028662e-07
4.80714275773171 3.16504418431732e-07
4.80872405469149 3.10024913697618e-07
4.81030535165127 3.03673804961451e-07
4.81188664861105 2.9744863728027e-07
4.81346794557083 2.91347000826577e-07
4.81504924253061 2.85366530095345e-07
4.81663053949039 2.79504903124235e-07
4.81821183645017 2.73759840726963e-07
4.81979313340995 2.68129105739322e-07
4.82137443036973 2.62610502278038e-07
4.82295572732951 2.57201875011873e-07
4.82453702428929 2.51901108445071e-07
4.82611832124907 2.46706126212838e-07
4.82769961820885 2.41614890388604e-07
4.82928091516863 2.36625400803036e-07
4.83086221212841 2.31735694374434e-07
4.83244350908819 2.26943844450527e-07
4.83402480604797 2.22247960161272e-07
4.83560610300775 2.1764618578267e-07
4.83718739996753 2.1313670011133e-07
4.83876869692731 2.08717715849596e-07
4.84034999388709 2.04387479001118e-07
4.84193129084687 2.00144268276684e-07
4.84351258780665 1.95986394510114e-07
4.84509388476643 1.91912200084117e-07
4.84667518172621 1.87920058365905e-07
4.84825647868599 1.84008373152398e-07
4.84983777564577 1.80175578124931e-07
4.85141907260555 1.76420136313227e-07
4.85300036956533 1.72740539568547e-07
4.85458166652511 1.69135308045854e-07
4.85616296348489 1.65602989694791e-07
4.85774426044467 1.62142159759474e-07
4.85932555740446 1.58751420286746e-07
4.86090685436424 1.55429399642963e-07
4.86248815132402 1.5217475203904e-07
4.8640694482838 1.48986157063682e-07
4.86565074524358 1.45862319224609e-07
4.86723204220336 1.42801967497752e-07
4.86881333916314 1.39803854884161e-07
4.87039463612292 1.36866757974608e-07
4.8719759330827 1.3398947652167e-07
4.87355723004248 1.31170833019253e-07
4.87513852700226 1.28409672289364e-07
4.87671982396204 1.25704861076077e-07
4.87830112092182 1.23055287646489e-07
4.8798824178816 1.20459861398655e-07
4.88146371484138 1.17917512476313e-07
4.88304501180116 1.15427191390304e-07
4.88462630876094 1.12987868646598e-07
4.88620760572072 1.10598534380801e-07
4.8877889026805 1.08258197998996e-07
4.88937019964028 1.05965887824943e-07
4.89095149660006 1.03720650753336e-07
4.89253279355984 1.01521551909221e-07
4.89411409051962 9.93676743132972e-08
4.8956953874794 9.72581185531491e-08
4.89727668443918 9.51920024602005e-08
4.89885798139896 9.31684607923581e-08
4.90043927835874 9.11866449222284e-08
4.90202057531852 8.92457225308249e-08
4.9036018722783 8.73448773066486e-08
4.90518316923808 8.54833086501056e-08
4.90676446619786 8.36602313830938e-08
4.90834576315764 8.18748754637548e-08
4.90992706011742 8.0126485706249e-08
4.9115083570772 7.84143215054773e-08
4.91308965403698 7.67376565667068e-08
4.91467095099676 7.50957786399546e-08
4.91625224795654 7.34879892591011e-08
4.91783354491632 7.19136034856317e-08
4.9194148418761 7.037194965692e-08
4.92099613883588 6.886236913901e-08
4.92257743579566 6.73842160837821e-08
4.92415873275544 6.59368571904509e-08
4.92574002971522 6.45196714713037e-08
4.927321326675 6.31320500216594e-08
4.92890262363478 6.1773395793877e-08
4.93048392059456 6.04431233754682e-08
4.93206521755434 5.91406587711338e-08
4.93364651451412 5.78654391887277e-08
4.9352278114739 5.66169128290607e-08
4.93680910843368 5.53945386794607e-08
4.93839040539346 5.41977863110611e-08
4.93997170235324 5.30261356797114e-08
4.94155299931302 5.1879076930496e-08
4.9431342962728 5.07561102057572e-08
4.94471559323258 4.96567454565788e-08
4.94629689019236 4.85805022576829e-08
4.94787818715214 4.7526909625662e-08
4.94945948411192 4.64955058404931e-08
4.9510407810717 4.54858382702964e-08
4.95262207803149 4.44974631992519e-08
4.95420337499127 4.35299456586384e-08
4.95578467195105 4.25828592609547e-08
4.95736596891083 4.1655786037019e-08
4.95894726587061 4.07483162760694e-08
4.96052856283039 3.98600483687404e-08
4.96210985979017 3.89905886529187e-08
4.96369115674995 3.81395512623949e-08
4.96527245370973 3.73065579782882e-08
4.96685375066951 3.64912380831727e-08
4.96843504762929 3.56932282178763e-08
4.97001634458907 3.49121722408967e-08
4.97159764154885 3.41477210903878e-08
4.97317893850863 3.33995326486804e-08
4.97476023546841 3.26672716092816e-08
4.97634153242819 3.19506093463221e-08
4.97792282938797 3.12492237863934e-08
4.97950412634775 3.05627992827492e-08
4.98108542330753 2.98910264918179e-08
4.98266672026731 2.92336022519902e-08
4.98424801722709 2.85902294646403e-08
4.98582931418687 2.79606169773461e-08
4.98741061114665 2.7344479469264e-08
4.98899190810643 2.67415373386171e-08
4.99057320506621 2.61515165922789e-08
4.99215450202599 2.55741487373831e-08
4.99373579898577 2.50091706749605e-08
4.99531709594555 2.4456324595533e-08
4.99689839290533 2.391535787666e-08
4.99847968986511 2.33860229823745e-08
5.00006098682489 2.28680773645016e-08
5.00164228378467 2.23612833658096e-08
5.00322358074445 2.186540812496e-08
5.00480487770423 2.13802234832395e-08
5.00638617466401 2.09055058930266e-08
5.00796747162379 2.04410363279665e-08
5.00954876858357 1.99866001948331e-08
5.01113006554335 1.95419872470286e-08
5.01271136250313 1.91069914997169e-08
5.01429265946291 1.86814111465346e-08
5.01587395642269 1.82650484778724e-08
5.01745525338247 1.78577098006901e-08
5.01903655034225 1.74592053598355e-08
5.02061784730203 1.70693492608459e-08
5.02219914426181 1.66879593942012e-08
5.02378044122159 1.63148573610052e-08
5.02536173818137 1.59498684000676e-08
5.02694303514115 1.5592821316365e-08
5.02852433210093 1.52435484108464e-08
5.03010562906071 1.49018854115755e-08
5.03168692602049 1.45676714061669e-08
5.03326822298027 1.42407487755073e-08
5.03484951994005 1.39209631287317e-08
5.03643081689983 1.36081632394327e-08
5.03801211385961 1.33022009830808e-08
5.03959341081939 1.3002931275634e-08
5.04117470777917 1.27102120133174e-08
5.04275600473895 1.24239040135449e-08
5.04433730169873 1.21438709569693e-08
5.04591859865852 1.18699793306376e-08
5.04749989561829 1.1602098372229e-08
5.04908119257808 1.13401000153603e-08
5.05066248953786 1.10838588359355e-08
5.05224378649764 1.08332519995219e-08
5.05382508345742 1.05881592097346e-08
5.0554063804172 1.03484626576104e-08
5.05698767737698 1.01140469719514e-08
5.05856897433676 9.88479917062343e-09
5.06015027129654 9.66060861278894e-09
5.06173156825632 9.44136695205928e-09
5.0633128652161 9.22696809054849e-09
5.06489416217588 9.01730813381202e-09
5.06647545913566 8.81228534665449e-09
5.06805675609544 8.61180010978956e-09
5.06963805305522 8.41575487733622e-09
5.071219350015 8.2240541351387e-09
5.07280064697478 8.03660435989047e-09
5.07438194393456 7.85331397905035e-09
5.07596324089434 7.67409333153606e-09
5.07754453785412 7.49885462917754e-09
5.0791258348139 7.32751191892195e-09
5.08070713177368 7.15998104576955e-09
5.08228842873346 6.99617961643217e-09
5.08386972569324 6.83602696369808e-09
5.08545102265302 6.6794441114901e-09
5.0870323196128 6.5263537406061e-09
5.08861361657258 6.37668015512664e-09
5.09019491353236 6.23034924947866e-09
5.09177621049214 6.08728847614304e-09
5.09335750745192 5.94742681399253e-09
5.0949388044117 5.81069473725136e-09
5.09652010137148 5.67702418506e-09
5.09810139833126 5.54634853163838e-09
5.09968269529104 5.41860255703479e-09
5.10126399225082 5.29372241844814e-09
5.1028452892106 5.17164562211305e-09
5.10442658617038 5.05231099573963e-09
5.10600788313016 4.93565866149536e-09
5.10758918008994 4.82163000951717e-09
5.10917047704972 4.71016767194875e-09
5.1107517740095 4.60121549748818e-09
5.11233307096928 4.49471852643842e-09
5.11391436792906 4.39062296625187e-09
5.11549566488884 4.28887616755686e-09
5.11707696184862 4.18942660066072e-09
5.1186582588084 4.09222383251722e-09
5.12023955576818 3.99721850415054e-09
5.12182085272796 3.90436230852827e-09
5.12340214968774 3.81360796887265e-09
5.12498344664752 3.72490921740382e-09
5.1265647436073 3.63822077450552e-09
5.12814604056708 3.55349832830567e-09
5.12972733752686 3.47069851466357e-09
5.13130863448664 3.38977889755683e-09
5.13288993144642 3.31069794985927e-09
5.1344712284062 3.23341503450206e-09
5.13605252536598 3.1578903860132e-09
5.13763382232576 3.08408509242445e-09
5.13921511928555 3.01196107754193e-09
5.14079641624533 2.94148108357118e-09
5.1423777132051 2.87260865409055e-09
5.14395901016489 2.80530811736748e-09
5.14554030712467 2.7395445700084e-09
5.14712160408445 2.675283860938e-09
5.14870290104423 2.61249257570129e-09
5.15028419800401 2.55113802108072e-09
5.15186549496379 2.49118821002431e-09
5.15344679192357 2.43261184687674e-09
5.15502808888335 2.37537831290968e-09
5.15660938584313 2.31945765214273e-09
5.15819068280291 2.26482055745337e-09
5.15977197976269 2.21143835696532e-09
5.16135327672247 2.15928300071459e-09
5.16293457368225 2.10832704758448e-09
5.16451587064203 2.05854365250639e-09
5.16609716760181 2.0099065539195e-09
5.16767846456159 1.9623900614859e-09
5.16925976152137 1.91596904405507e-09
5.17084105848115 1.87061891787386e-09
5.17242235544093 1.82631563503531e-09
5.17400365240071 1.78303567216407e-09
5.17558494936049 1.74075601933177e-09
5.17716624632027 1.69945416919919e-09
5.17874754328005 1.65910810637973e-09
5.18032884023983 1.61969629702034e-09
5.18191013719961 1.58119767859619e-09
5.18349143415939 1.54359164991332e-09
5.18507273111917 1.50685806131723e-09
5.18665402807895 1.47097720510119e-09
5.18823532503873 1.43592980611207e-09
5.18981662199851 1.40169701254904e-09
5.19139791895829 1.36826038695103e-09
5.19297921591807 1.33560189737019e-09
5.19456051287785 1.30370390872622e-09
5.19614180983763 1.27254917433984e-09
5.19772310679741 1.24212082763968e-09
5.19930440375719 1.21240237404167e-09
5.20088570071697 1.18337768299463e-09
5.20246699767675 1.15503098019155e-09
5.20404829463653 1.12734683994101e-09
5.20562959159631 1.10031017769721e-09
5.20721088855609 1.07390624274436e-09
5.20879218551587 1.04812061103273e-09
5.21037348247565 1.02293917816349e-09
5.21195477943543 9.98348152519214e-10
5.21353607639521 9.74334048537016e-10
5.21511737335499 9.50883680121501e-10
5.21669867031477 9.27984154195207e-10
5.21827996727455 9.05622864382926e-10
5.21986126423433 8.83787484827923e-10
5.22144256119411 8.62465964136975e-10
5.22302385815389 8.41646519452131e-10
5.22460515511367 8.21317630645996e-10
5.22618645207345 8.01468034638518e-10
5.22776774903323 7.82086719832808e-10
5.22934904599301 7.6316292066714e-10
5.23093034295279 7.44686112281644e-10
5.23251163991258 7.2664600529639e-10
5.23409293687236 7.09032540699311e-10
5.23567423383214 6.91835884841434e-10
5.23725553079191 6.7504642453737e-10
5.23883682775169 6.58654762268803e-10
5.24041812471148 6.42651711489101e-10
5.24199942167126 6.2702829202663e-10
5.24358071863104 6.11775725585316e-10
5.24516201559082 5.9688543133984e-10
5.2467433125506 5.8234902162399e-10
5.24832460951038 5.68158297710255e-10
5.24990590647016 5.543052456784e-10
5.25148720342994 5.4078203237181e-10
5.25306850038972 5.27581001439273e-10
5.2546497973495 5.14694669460678e-10
5.25623109430928 5.02115722155103e-10
5.25781239126906 4.89837010669149e-10
5.25939368822884 4.77851547944303e-10
5.26097498518862 4.66152505161529e-10
5.2625562821484 4.54733208261416e-10
5.26413757910818 4.43587134538606e-10
5.26571887606796 4.32707909308597e-10
5.26730017302774 4.22089302645814e-10
5.26888146998752 4.11725226191167e-10
5.2704627669473 4.01609730027914e-10
5.27204406390708 3.91736999624175e-10
5.27362536086686 3.82101352841017e-10
5.27520665782664 3.72697237004454e-10
5.27678795478642 3.63519226040224e-10
5.2783692517462 3.54562017669992e-10
5.27995054870598 3.45820430667757e-10
5.28153184566576 3.37289402175101e-10
5.28311314262554 3.28963985074179e-10
5.28469443958532 3.20839345417231e-10
5.2862757365451 3.12910759911257e-10
5.28785703350488 3.05173613457105e-10
5.28943833046466 2.97623396741404e-10
5.29101962742444 2.90255703880532e-10
5.29260092438422 2.83066230115401e-10
5.294182221344 2.76050769556079e-10
5.29576351830378 2.69205212975114e-10
5.29734481526356 2.62525545648637e-10
5.29892611222334 2.56007845244217e-10
5.30050740918312 2.49648279754392e-10
5.3020887061429 2.43443105475164e-10
5.30367000310268 2.37388665028153e-10
5.30525130006246 2.31481385425912e-10
5.30683259702224 2.25717776179076e-10
5.30841389398202 2.2009442744486e-10
5.3099951909418 2.14608008215728e-10
5.31157648790158 2.09255264547549e-10
5.31315778486136 2.04033017826375e-10
5.31473908182114 1.98938163073026e-10
5.31632037878092 1.93967667284673e-10
5.3179016757407 1.89118567812633e-10
5.31948297270048 1.84387970775623e-10
5.32106426966026 1.79773049507802e-10
5.32264556662004 1.75271043040638e-10
5.32422686357982 1.70879254618191e-10
5.32580816053961 1.6659505024483e-10
5.32738945749939 1.62415857264888e-10
5.32897075445917 1.58339162973448e-10
5.33055205141895 1.54362513257706e-10
5.33213334837872 1.5048351126814e-10
5.3337146453385 1.46699816118992e-10
5.33529594229829 1.43009141617303e-10
5.33687723925807 1.39409255020007e-10
5.33845853621785 1.35897975818412e-10
5.34003983317763 1.32473174549471e-10
5.34162113013741 1.29132771633382e-10
5.34320242709719 1.25874736236799e-10
5.34478372405697 1.22697085161248e-10
5.34636502101675 1.19597881756105e-10
5.34794631797653 1.16575234855667e-10
5.34952761493631 1.1362729773979e-10
5.35110891189609 1.10752267117548e-10
5.35269020885587 1.07948382133507e-10
5.35427150581565 1.05213923396013e-10
5.35585280277543 1.02547212027137e-10
5.35743409973521 9.99466087337006e-11
5.35901539669499 9.74105128990348e-11
5.36059669365477 9.49373616949319e-11
5.36217799061455 9.25256292134008e-11
5.36375928757433 9.01738256178373e-11
5.36534058453411 8.78804963130646e-11
5.36692188149389 8.56442211340091e-11
5.36850317845367 8.34636135524288e-11
5.37008447541345 8.13373199014646e-11
5.37166577237323 7.92640186175016e-11
5.37324706933301 7.72424194990497e-11
5.37482836629279 7.52712629822228e-11
5.37640966325257 7.3349319432488e-11
5.37799096021235 7.14753884523072e-11
5.37957225717213 6.96482982043574e-11
5.38115355413191 6.78669047499368e-11
5.38273485109169 6.61300914022904e-11
5.38431614805147 6.44367680944853e-11
5.38589744501125 6.27858707615251e-11
5.38747874197103 6.11763607364126e-11
5.38906003893081 5.96072241598256e-11
5.39064133589059 5.80774714031443e-11
5.39222263285037 5.65861365044993e-11
5.39380392981015 5.51322766175878e-11
5.39538522676993 5.37149714729476e-11
5.39696652372971 5.23333228514598e-11
5.39854782068949 5.09864540697527e-11
5.40012911764927 4.96735094772979e-11
5.40171041460905 4.83936539649125e-11
5.40329171156883 4.71460724844347e-11
5.40487300852861 4.59299695792907e-11
5.40645430548839 4.47445689257769e-11
5.40803560244817 4.35891128847472e-11
5.40961689940795 4.24628620635294e-11
5.41119819636773 4.13650948878308e-11
5.41277949332751 4.02951071833968e-11
5.41436079028729 3.9252211767221e-11
5.41594208724707 3.82357380481011e-11
5.41752338420685 3.72450316363114e-11
5.41910468116663 3.6279453962216e-11
5.42068597812641 3.53383819036069e-11
5.4222672750862 3.4421207421573e-11
5.42384857204598 3.35273372047259e-11
5.42542986900576 3.26561923215813e-11
5.42701116596553 3.18072078809161e-11
5.42859246292532 3.09798326999304e-11
5.4301737598851 3.01735289800434e-11
5.43175505684488 2.93877719901346e-11
5.43333635380466 2.86220497570892e-11
5.43491765076444 2.78758627634576e-11
5.43649894772422 2.71487236520979e-11
5.438080244684 2.64401569376212e-11
5.43966154164378 2.57496987245071e-11
5.44124283860356 2.50768964317153e-11
5.44282413556334 2.44213085236825e-11
5.44440543252312 2.37825042475278e-11
5.4459867294829 2.31600633763414e-11
5.44756802644268 2.2553575958431e-11
5.44914932340246 2.19626420723655e-11
5.45073062036224 2.13868715877116e-11
5.45231191732202 2.08258839313202e-11
5.4538932142818 2.02793078590414e-11
5.45547451124158 1.97467812327458e-11
5.45705580820136 1.92279508025334e-11
5.45863710516114 1.87224719940105e-11
5.46021840212092 1.82300087005226e-11
5.4617996990807 1.77502330802294e-11
5.46338099604048 1.72828253579136e-11
5.46496229300026 1.68274736314114e-11
5.46654358996004 1.6383873682574e-11
5.46812488691982 1.59517287926376e-11
5.4697061838796 1.55307495619145e-11
5.47128748083938 1.51206537337077e-11
5.47286877779916 1.4721166022346e-11
5.47445007475894 1.43320179452498e-11
5.47603137171872 1.3952947658939e-11
5.4776126686785 1.35836997988854e-11
5.47919396563828 1.32240253231282e-11
5.48077526259806 1.28736813595639e-11
5.48235655955784 1.25324310568302e-11
5.48393785651762 1.22000434386963e-11
5.4855191534774 1.18762932618844e-11
5.48710045043718 1.15609608772378e-11
5.48868174739696 1.12538320941705e-11
5.49026304435674 1.09546980483066e-11
5.49184434131652 1.06633550722538e-11
5.4934256382763 1.03796045694241e-11
5.49500693523608 1.01032528908409e-11
5.49658823219586 9.83411121486258e-12
5.49816952915564 9.57199542975129e-12
5.49975082611542 9.31672601902574e-12
5.5013321230752 9.06812794953273e-12
5.50291342003498 8.82603056217374e-12
5.50449471699476 8.59026746522597e-12
5.50607601395454 8.36067643019934e-12
5.50765731091432 8.13709929016768e-12
5.5092386078741 7.91938184051977e-12
5.51081990483388 7.70737374207412e-12
5.51240120179366 7.50092842649916e-12
5.51398249875344 7.29990300399314e-12
5.51556379571322 7.10415817316025e-12
5.517145092673 6.91355813304383e-12
5.51872638963279 6.72797049725701e-12
5.52030768659257 6.54726621016837e-12
5.52188898355235 6.3713194650917e-12
5.52347028051213 6.2000076244334e-12
5.52505157747191 6.03321114175396e-12
5.52663287443169 5.87081348569681e-12
5.52821417139147 5.71270106574095e-12
5.52979546835125 5.55876315973778e-12
5.53137676531103 5.40889184318591e-12
5.53295806227081 5.2629819202071e-12
5.53453935923059 5.12093085618193e-12
5.53612065619037 4.98263871200708e-12
5.53770195315015 4.84800807993482e-12
5.53928325010993 4.71694402095951e-12
5.54086454706971 4.58935400371375e-12
5.54244584402949 4.46514784483891e-12
5.54402714098927 4.34423765079512e-12
5.54560843794905 4.22653776107851e-12
5.54718973490883 4.11196469280955e-12
5.54877103186861 4.00043708666374e-12
5.55035232882839 3.89187565411096e-12
5.55193362578817 3.78620312593172e-12
5.55351492274795 3.68334420198384e-12
5.55509621970773 3.58322550218564e-12
5.55667751666751 3.48577551869056e-12
5.55825881362729 3.39092456922234e-12
5.55984011058707 3.29860475154554e-12
5.56142140754685 3.20874989904287e-12
5.56300270450663 3.12129553737401e-12
5.56458400146641 3.03617884218987e-12
5.56616529842619 2.95333859787762e-12
5.56774659538597 2.87271515731207e-12
5.56932789234575 2.79425040258852e-12
5.57090918930553 2.7178877067157e-12
5.57249048626531 2.64357189624351e-12
5.57407178322509 2.57124921480578e-12
5.57565308018487 2.50086728755432e-12
5.57723437714465 2.43237508646438e-12
5.57881567410443 2.36572289648939e-12
5.58039697106421 2.30086228254652e-12
5.58197826802399 2.23774605731125e-12
5.58355956498377 2.17632824980329e-12
5.58514086194355 2.11656407474375e-12
5.58672215890333 2.05840990266581e-12
5.58830345586311 2.00182323076038e-12
5.58988475282289 1.94676265443972e-12
5.59146604978267 1.89318783960114e-12
5.59304734674245 1.84105949557459e-12
5.59462864370223 1.79033934873684e-12
5.59620994066201 1.74099011677784e-12
5.59779123762179 1.69297548360161e-12
5.59937253458157 1.64626007484775e-12
5.60095383154135 1.60080943401834e-12
5.60253512850113 1.55658999919528e-12
5.60411642546091 1.51356908033452e-12
5.60569772242069 1.47171483712194e-12
5.60727901938047 1.43099625737954e-12
5.60886031634025 1.3913831360062e-12
5.61044161330003 1.35284605444172e-12
5.61202291025981 1.31535636064077e-12
5.6136042072196 1.27888614954504e-12
5.61518550417938 1.24340824404036e-12
5.61676680113916 1.20889617638861e-12
5.61834809809894 1.17532417012136e-12
5.61992939505872 1.1426671223851e-12
5.6215106920185 1.1109005867267e-12
5.62309198897828 1.08000075630834e-12
5.62467328593806 1.04994444754157e-12
5.62625458289784 1.02070908413033e-12
5.62783587985762 9.92272681512771e-13
5.6294171768174 9.64613831692744e-13
5.63099847377718 9.37711688450221e-13
5.63257977073696 9.115459529231e-13
5.63416106769674 8.86096859549684e-13
5.63574236465652 8.61345162364291e-13
5.6373236616163 8.37272121636395e-13
5.63890495857608 8.13859490845623e-13
5.64048625553586 7.91089503983935e-13
5.64206755249564 7.68944863177222e-13
5.64364884945542 7.47408726618165e-13
5.6452301464152 7.26464696803259e-13
5.64681144337498 7.06096809065923e-13
5.64839274033476 6.86289520398822e-13
5.64997403729454 6.67027698558231e-13
5.65155533425432 6.48296611443329e-13
5.6531366312141 6.30081916743845e-13
5.65471792817388 6.12369651849378e-13
5.65629922513366 5.95146224013934e-13
5.65788052209344 5.78398400769256e-13
5.65946181905322 5.62113300581172e-13
5.661043116013 5.46278383742518e-13
5.66262441297278 5.3088144349702e-13
5.66420570993256 5.15910597388505e-13
5.66578700689234 5.01354278829577e-13
5.66736830385212 4.872012288847e-13
5.6689496008119 4.73440488261961e-13
5.67053089777168 4.60061389508693e-13
5.67211219473146 4.47053549405631e-13
5.67369349169124 4.34406861554929e-13
5.67527478865102 4.22111489156932e-13
5.6768560856108 4.10157857971288e-13
5.67843738257058 3.98536649457562e-13
5.68001867953036 3.87238794091142e-13
5.68159997649014 3.76255464849732e-13
5.68318127344992 3.65578070866679e-13
5.6847625704097 3.55198251246248e-13
5.68634386736948 3.4510786903765e-13
5.68792516432926 3.35299005363129e-13
5.68950646128904 3.25763953696724e-13
5.69108775824882 3.16495214289624e-13
5.6926690552086 3.0748548873877e-13
5.69425035216838 2.98727674694813e-13
5.69583164912816 2.90214860705984e-13
5.69741294608794 2.8194032119479e-13
5.69899424304772 2.73897511563723e-13
5.7005755400075 2.66080063427056e-13
5.70215683696728 2.58481779965461e-13
5.70373813392706 2.51096631400423e-13
5.70531943088684 2.43918750585289e-13
5.70690072784662 2.36942428710242e-13
5.7084820248064 2.30162111117997e-13
5.71006332176619 2.23572393227866e-13
5.71164461872597 2.17168016565012e-13
5.71322591568575 2.10943864892595e-13
5.71480721264553 2.0489496044395e-13
5.71638850960531 1.99016460252458e-13
5.71796980656509 1.93303652576484e-13
5.71955110352487 1.87751953417099e-13
5.72113240048465 1.8235690312618e-13
5.72271369744443 1.77114163102594e-13
5.72429499440421 1.72019512574205e-13
5.72587629136399 1.67068845463628e-13
5.72745758832377 1.6225816733549e-13
5.72903888528355 1.57583592423174e-13
5.73062018224333 1.53041340733052e-13
5.73220147920311 1.48627735224153e-13
5.73378277616289 1.44339199061469e-13
5.73536407312267 1.4017225294089e-13
5.73694537008245 1.36123512484029e-13
5.73852666704223 1.3218968570114e-13
5.74010796400201 1.28367570520333e-13
5.74168926096179 1.24654052381523e-13
5.74327055792157 1.21046101893259e-13
5.74485185488135 1.17540772551051e-13
5.74643315184113 1.14135198515442e-13
5.74801444880091 1.10826592448359e-13
5.74959574576069 1.07612243406303e-13
5.75117704272047 1.04489514788821e-13
5.75275833968025 1.01455842340898e-13
5.75433963664003 9.85087322079068e-14
5.75592093359981 9.56457590417012e-14
5.75750223055959 9.28645641565666e-14
5.75908352751937 9.01628537337875e-14
5.76066482447915 8.7538397073512e-14
5.76224612143893 8.49890248927188e-14
5.76382741839871 8.25126276681382e-14
5.76540871535849 8.01071540228967e-14
5.76699001231827 7.77706091558263e-14
5.76857130927805 7.55010533122617e-14
5.77015260623783 7.32966002953595e-14
5.77173390319761 7.11554160167502e-14
5.77331520015739 6.90757170856477e-14
5.77489649711717 6.70557694353263e-14
5.77647779407695 6.50938869860213e-14
5.77805909103673 6.31884303433215e-14
5.77964038799651 6.13378055311301e-14
5.78122168495629 5.95404627582845e-14
5.78280298191607 5.77948952179648e-14
5.78438427887585 5.60996379190467e-14
5.78596557583563 5.44532665485591e-14
5.78754687279541 5.28543963644441e-14
5.78912816975519 5.1301681117824e-14
5.79070946671497 4.97938120040092e-14
5.79229076367475 4.83295166414934e-14
5.79387206063453 4.69075580782148e-14
5.79545335759431 4.55267338243699e-14
5.79703465455409 4.41858749110636e-14
5.79861595151387 4.28838449741691e-14
5.80019724847365 4.16195393626803e-14
5.80177854543343 4.03918842709526e-14
5.80335984239322 3.91998358942141e-14
5.804941139353 3.80423796066849e-14
5.80652243631278 3.69185291617835e-14
5.80810373327256 3.58273259137836e-14
5.80968503023234 3.47678380603802e-14
5.81126632719212 3.37391599056202e-14
5.8128476241519 3.27404111426581e-14
5.81442892111168 3.17707361558007e-14
5.81601021807146 3.08293033413615e-14
5.81759151503124 2.99153044467983e-14
5.81917281199102 2.90279539276793e-14
5.8207541089508 2.81664883219871e-14
5.82233540591058 2.73301656413208e-14
5.82391670287036 2.65182647785265e-14
5.82549799983014 2.5730084931351e-14
5.82707929678992 2.4964945041667e-14
5.8286605937497 2.42221832498843e-14
5.83024189070948 2.3501156364119e-14
5.83182318766926 2.28012393437491e-14
5.83340448462904 2.21218247969694e-14
5.83498578158882 2.14623224919714e-14
5.8365670785486 2.08221588813866e-14
5.83814837550838 2.02007766396461e-14
5.83972967246816 1.95976342129126e-14
5.84131096942794 1.90122053812375e-14
5.84289226638772 1.84439788326467e-14
5.8444735633475 1.7892457748798e-14
5.84605486030728 1.73571594019413e-14
5.84763615726706 1.68376147628501e-14
5.84921745422684 1.63333681194513e-14
5.85079875118662 1.58439767058562e-14
5.8523800481464 1.53690103415192e-14
5.85396134510618 1.49080510802555e-14
5.85554264206596 1.44606928688501e-14
5.85712393902574 1.40265412150041e-14
5.85870523598552 1.36052128643677e-14
5.8602865329453 1.31963354864178e-14
5.86186782990508 1.27995473689357e-14
5.86344912686486 1.24144971208709e-14
5.86503042382464 1.20408433833459e-14
5.86661172078442 1.1678254548596e-14
5.8681930177442 1.13264084866294e-14
5.86977431470398 1.09849922793962e-14
5.87135561166376 1.06537019622661e-14
5.87293690862354 1.03322422726224e-14
5.87451820558332 1.002032640537e-14
5.8760995025431 9.71767577518192e-15
5.87768079950288 9.42401978529869e-15
5.87926209646266 9.13909560270033e-15
5.88084339342244 8.86264793948591e-15
5.88242469038222 8.59442884028346e-15
5.884005987342 8.3341974755389e-15
5.88558728430178 8.08171994051293e-15
5.88716858126156 7.83676905984211e-15
5.88874987822134 7.59912419750451e-15
5.89033117518112 7.36857107204938e-15
5.8919124721409 7.14490157694595e-15
5.89349376910068 6.92791360591155e-15
5.89507506606046 6.71741088308731e-15
5.89665636302025 6.51320279792425e-15
5.89823765998003 6.31510424465576e-15
5.89981895693981 6.12293546623241e-15
5.90140025389959 5.93652190259434e-15
5.90298155085937 5.75569404316411e-15
5.90456284781915 5.58028728344764e-15
5.90614414477893 5.41014178562685e-15
5.90772544173871 5.24510234303924e-15
5.90930673869849 5.08501824843609e-15
5.91088803565827 4.92974316591485e-15
5.91246933261805 4.77913500642869e-15
5.91405062957783 4.63305580677358e-15
5.91563192653761 4.49137161195516e-15
5.91721322349739 4.35395236084883e-15
5.91879452045717 4.22067177505713e-15
5.92037581741695 4.09140725087951e-15
5.92195711437673 3.96603975430803e-15
5.92353841133651 3.8444537189682e-15
5.92511970829629 3.72653694692012e-15
5.92670100525607 3.6121805122447e-15
5.92828230221585 3.50127866733746e-15
5.92986359917563 3.39372875183438e-15
5.93144489613541 3.28943110409816e-15
5.93302619309519 3.18828897519517e-15
5.93460749005497 3.09020844529194e-15
5.93618878701475 2.99509834240784e-15
5.93777008397453 2.90287016345555e-15
5.93935138093431 2.81343799750862e-15
5.94093267789409 2.72671845123401e-15
5.94251397485387 2.64263057642766e-15
5.94409527181365 2.56109579959902e-15
5.94567656877343 2.48203785354351e-15
5.94725786573321 2.40538271085055e-15
5.94883916269299 2.33105851929374e-15
5.95042045965277 2.25899553904747e-15
5.95200175661255 2.18912608168456e-15
5.95358305357233 2.12138445090102e-15
5.95516435053211 2.05570688492253e-15
5.95674564749189 1.99203150054423e-15
5.95832694445167 1.93029823875991e-15
5.95990824141145 1.87044881193518e-15
5.96148953837123 1.81242665248254e-15
5.96307083533101 1.75617686299523e-15
5.96465213229079 1.70164616780101e-15
5.96623342925057 1.64878286589439e-15
5.96781472621035 1.59753678521017e-15
5.96939602317013 1.54785923820011e-15
5.97097732012991 1.49970297867663e-15
5.97255861708969 1.45302215988787e-15
5.97413991404947 1.40777229378997e-15
5.97572121100925 1.36391021148308e-15
5.97730250796903 1.32139402477746e-15
5.97888380492881 1.28018308885991e-15
5.98046510188859 1.24023796602787e-15
5.98204639884837 1.20152039046208e-15
5.98362769580815 1.16399323400873e-15
5.98520899276793 1.12762047294214e-15
5.98679028972771 1.09236715568124e-15
5.98837158668749 1.0581993714319e-15
5.98995288364728 1.02508421973043e-15
5.99153418060706 9.92989780861656e-16
5.99311547756684 9.61885087127427e-16
5.99469677452662 9.3174009494183e-16
5.9962780714864 9.02525657729148e-16
5.99785936844618 8.74213499602687e-16
5.99944066540596 8.46776189801615e-16
6.00102196236574 8.20187117864886e-16
6.00260325932552 7.9442046952139e-16
6.0041845562853 7.69451203275935e-16
6.00576585324508 7.45255027671141e-16
6.00734715020486 7.21808379206652e-16
6.00892844716464 6.99088400896646e-16
6.01050974412442 6.77072921447383e-16
6.0120910410842 6.55740435037661e-16
6.01367233804398 6.35070081684842e-16
6.01525363500376 6.15041628179703e-16
6.01683493196354 5.95635449573853e-16
6.01841622892332 5.76832511204496e-16
6.0199975258831 5.58614351240885e-16
6.02157882284288 5.40963063737251e-16
6.02316011980266 5.23861282178737e-16
6.02474141676244 5.07292163505309e-16
6.02632271372222 4.91239372600551e-16
6.027904010682 4.75687067231976e-16
6.02948530764178 4.60619883429868e-16
6.03106660460156 4.46022921292108e-16
6.03264790156134 4.31881731203026e-16
6.03422919852112 4.18182300454128e-16
6.0358104954809 4.04911040255378e-16
6.03739179244068 3.92054773125887e-16
6.03897308940046 3.79600720652912e-16
6.04055438636024 3.67536491608883e-16
6.04213568332002 3.55850070415928e-16
6.0437169802798 3.44529805948174e-16
6.04529827723958 3.335644006618e-16
6.04687957419936 3.22942900043817e-16
6.04846087115914 3.12654682370015e-16
6.05004216811892 3.02689448763481e-16
6.0516234650787 2.93037213544836e-16
6.05320476203848 2.83688294865874e-16
6.05478605899826 2.74633305618526e-16
6.05636735595804 2.65863144610909e-16
6.05794865291782 2.57368988003132e-16
6.0595299498776 2.49142280995077e-16
6.06111124683738 2.41174729758939e-16
6.06269254379716 2.33458293609623e-16
6.06427384075694 2.25985177405781e-16
6.06585513771672 2.18747824175158e-16
6.0674364346765 2.11738907957528e-16
6.06901773163628 2.0495132685898e-16
6.07059902859606 1.98378196311505e-16
6.07218032555584 1.92012842531721e-16
6.07376162251562 1.85848796173234e-16
6.0753429194754 1.79879786166775e-16
6.07692421643518 1.74099733742761e-16
6.07850551339496 1.68502746631009e-16
6.08008681035474 1.63083113432329e-16
6.08166810731452 1.57835298157106e-16
6.08324940427431 1.52753934925995e-16
6.08483070123409 1.47833822827905e-16
6.08641199819387 1.4306992093081e-16
6.08799329515365 1.38457343440875e-16
6.08957459211343 1.33991355005516e-16
6.09115588907321 1.29667366156313e-16
6.09273718603299 1.25480928887534e-16
6.09431848299277 1.2142773236648e-16
6.09589977995255 1.17503598771599e-16
6.09748107691233 1.13704479254812e-16
6.09906237387211 1.10026450024289e-16
6.10064367083189 1.06465708544185e-16
6.10222496779167 1.0301856984793e-16
6.10380626475145 9.96814629616747e-17
6.10538756171123 9.64509274347503e-17
6.10696885867101 9.33236099739353e-17
6.10855015563079 9.02962611784414e-17
6.11013145259057 8.73657323727788e-17
6.11171274955035 8.45289725345158e-17
6.11329404651013 8.17830253141505e-17
6.11487534346991 7.91250261444511e-17
6.11645664042969 7.6552199436517e-17
6.11803793738947 7.40618558601303e-17
6.11961923434925 7.16513897057928e-17
6.12120053130903 6.93182763261073e-17
6.12278182826881 6.70600696541463e-17
6.12436312522859 6.48743997965169e-17
6.12594442218837 6.27589706989252e-17
6.12752571914815 6.07115578820937e-17
6.12910701610793 5.8730006245929e-17
6.13068831306771 5.68122279399734e-17
6.13226961002749 5.4956200298106e-17
6.13385090698727 5.31599638356092e-17
6.13543220394705 5.14216203068061e-17
6.13701350090683 4.97393308213774e-17
6.13859479786661 4.81113140176867e-17
6.14017609482639 4.65358442913827e-17
6.14175739178617 4.50112500776516e-17
6.14333868874595 4.35359121855141e-17
6.14491998570573 4.21082621826279e-17
6.14650128266551 4.07267808290663e-17
6.14808257962529 3.93899965586425e-17
6.14966387658507 3.80964840063576e-17
6.15124517354485 3.6844862580563e-17
6.15282647050463 3.56337950785446e-17
6.15440776746441 3.44619863442175e-17
6.15598906442419 3.33281819666444e-17
6.15757036138397 3.22311670182111e-17
6.15915165834375 3.11697648312166e-17
6.16073295530353 3.0142835811768e-17
6.16231425226331 2.914927628984e-17
6.16389554922309 2.81880174044254e-17
6.16547684618287 2.72580240227228e-17
6.16705814314265 2.63582936923326e-17
6.16863944010243 2.54878556254826e-17
6.17022073706221 2.46457697143098e-17
6.17180203402199 2.38311255762706e-17
6.17338333098177 2.30430416287749e-17
6.17496462794155 2.22806641921593e-17
6.17654592490134 2.15431666201462e-17
6.17812722186112 2.08297484569698e-17
6.1797085188209 2.01396346203551e-17
6.18128981578068 1.94720746095728e-17
6.18287111274046 1.88263417378168e-17
6.18445240970024 1.82017323881674e-17
6.18603370666002 1.75975652924267e-17
6.1876150036198 1.70131808321366e-17
6.18919630057958 1.64479403611104e-17
6.19077759753936 1.59012255488196e-17
6.19235889449914 1.53724377440165e-17
6.19394019145892 1.48609973579678e-17
6.1955214884187 1.43663432667099e-17
6.19710278537848 1.38879322317517e-17
6.19868408233826 1.34252383386606e-17
6.20026537929804 1.29777524529916e-17
6.20184667625782 1.25449816930306e-17
6.2034279732176 1.21264489188425e-17
6.20500927017738 1.17216922371282e-17
6.20659056713716 1.13302645214082e-17
6.20817186409694 1.09517329470696e-17
6.20975316105672 1.0585678540816e-17
6.2113344580165 1.02316957440944e-17
6.21291575497628 9.88939199005763e-18
6.21449705193606 9.55838729366145e-18
6.21607834889584 9.23831385449111e-18
6.21765964585562 8.92881567192397e-18
6.2192409428154 8.62954817226179e-18
6.22082223977518 8.34017784745431e-18
6.22240353673496 8.06038190507203e-18
6.22398483369474 7.78984792917039e-18
6.22556613065452 7.52827355172605e-18
6.2271474276143 7.2753661343099e-18
6.22872872457408 7.03084245968787e-18
6.23031002153386 6.79442843304592e-18
6.23189131849364 6.56585879254024e-18
6.23347261545342 6.34487682889096e-18
6.2350539124132 6.1312341137359e-18
6.23663520937298 5.92469023648105e-18
6.23821650633276 5.72501254938137e-18
6.23979780329254 5.53197592060197e-18
6.24137910025232 5.34536249501175e-18
6.2429603972121 5.16496146247242e-18
6.24454169417188 4.9905688333933e-18
6.24612299113166 4.82198722132248e-18
6.24770428809144 4.65902563236512e-18
6.24928558505122 4.50149926121066e-18
6.250866882011 4.34922929356995e-18
6.25244817897078 4.20204271482091e-18
6.25402947593056 4.05977212467253e-18
6.25561077289034 3.92225555766104e-18
6.25719206985012 3.78933630929587e-18
6.2587733668099 3.66086276768268e-18
6.26035466376968 3.53668825045231e-18
6.26193596072946 3.41667084683144e-18
6.26351725768924 3.30067326469549e-18
6.26509855464902 3.18856268244935e-18
6.2666798516088 3.08021060558525e-18
6.26826114856858 2.97549272777364e-18
6.26984244552836 2.87428879634454e-18
6.27142374248814 2.77648248202398e-18
6.27300503944793 2.68196125279326e-18
6.27458633640771 2.59061625174176e-18
6.27616763336749 2.50234217878853e-18
6.27774893032727 2.41703717615397e-18
6.27933022728705 2.33460271746261e-18
6.28091152424683 2.25494350036479e-18
6.28249282120661 2.17796734256672e-18
6.28407411816639 2.10358508116312e-18
6.28565541512617 2.03171047516851e-18
6.28723671208595 1.96226011114758e-18
6.28881800904573 1.89515331184764e-18
6.29039930600551 1.8303120477387e-18
6.29198060296529 1.76766085137025e-18
6.29356189992507 1.70712673445776e-18
6.29514319688485 1.6486391076104e-18
6.29672449384463 1.59212970262068e-18
6.29830579080441 1.53753249723219e-18
6.29988708776419 1.48478364231034e-18
6.30146838472397 1.43382139133878e-18
6.30304968168375 1.38458603216942e-18
6.30463097864353 1.33701982095415e-18
6.30621227560331 1.2910669181913e-18
6.30779357256309 1.24667332681757e-18
6.30937486952287 1.20378683228407e-18
6.31095616648265 1.16235694455149e-18
6.31253746344243 1.12233484194498e-18
6.31411876040221 1.08367331680973e-18
6.31570005736199 1.04632672291083e-18
6.31728135432177 1.01025092452155e-18
6.31886265128155 9.75403247147153e-19
6.32044394824133 9.41742429832896e-19
6.32202524520111 9.0922857900481e-19
6.32360654216089 8.77823123796512e-19
6.32518783912067 8.47488772813001e-19
6.32676913608045 8.18189472287869e-19
6.32835043304023 7.89890365588083e-19
6.32993173000001 7.62557754024659e-19
6.33151302695979 7.36159058927254e-19
6.33309432391957 7.10662784942649e-19
6.33467562087935 6.86038484518572e-19
6.33625691783913 6.62256723534182e-19
6.33783821479891 6.39289048042157e-19
6.33941951175869 6.17107952086059e-19
6.34100080871847 5.95686846558343e-19
6.34258210567825 5.75000029067604e-19
6.34416340263803 5.55022654780453e-19
6.34574469959781 5.3573070820932e-19
6.34732599655759 5.17100975914238e-19
6.34890729351737 4.99111020090266e-19
6.35048859047715 4.81739153012224e-19
6.35206988743693 4.64964412308889e-19
6.35365118439671 4.48766537040945e-19
6.35523248135649 4.33125944555759e-19
6.35681377831627 4.18023708095514e-19
6.35839507527605 4.03441535133472e-19
6.35997637223583 3.89361746415446e-19
6.36155766919561 3.75767255684109e-19
6.36313896615539 3.62641550063736e-19
6.36472026311517 3.49968671084569e-19
6.36630156007496 3.37733196326044e-19
6.36788285703473 3.25920221659287e-19
6.36946415399452 3.14515344069072e-19
6.3710454509543 3.0350464503736e-19
6.37262674791408 2.92874674469451e-19
6.37420804487386 2.82612435146291e-19
6.37578934183364 2.72705367685016e-19
6.37737063879342 2.63141335992045e-19
6.3789519357532 2.53908613192504e-19
6.38053323271298 2.44995868020704e-19
6.38211452967276 2.36392151656781e-19
6.38369582663254 2.28086884995082e-19
6.38527712359232 2.20069846330404e-19
6.3868584205521 2.12331159448481e-19
6.38843971751188 2.04861282107702e-19
6.39002101447166 1.97650994899415e-19
6.39160231143144 1.9069139047443e-19
6.39318360839122 1.83973863124149e-19
6.394764905351 1.77490098704435e-19
6.39634620231078 1.71232064891423e-19
6.39792749927056 1.65192001758384e-19
6.39950879623034 1.59362412663158e-19
6.40109009319012 1.5373605543622e-19
6.4026713901499 1.48305933859422e-19
6.40425268710968 1.43065289426181e-19
6.40583398406946 1.38007593373709e-19
6.40741528102924 1.33126538978677e-19
6.40899657798902 1.28416034107523e-19
6.4105778749488 1.23870194013258e-19
6.41215917190858 1.19483334370669e-19
6.41374046886836 1.15249964542121e-19
6.41532176582814 1.11164781066502e-19
6.41690306278792 1.07222661363965e-19
6.4184843597477 1.03418657649484e-19
6.42006565670748 9.97479910482702e-20
6.42164695366726 9.62060459066311e-20
6.42322825062704 9.27883642917476e-20
6.42480954758682 8.94906406741746e-20
6.4263908445466 8.63087167872203e-20
6.42797214150638 8.32385766572277e-20
6.42955343846616 8.02763417993015e-20
6.43113473542594 7.74182665729616e-20
6.43271603238572 7.46607336925265e-20
6.4342973293455 7.20002498871523e-20
6.43587862630528 6.94334417055355e-20
6.43745992326506 6.69570514606228e-20
6.43904122022484 6.45679333096634e-20
6.44062251718462 6.22630494651766e-20
6.4422038141444 6.00394665325028e-20
6.44378511110418 5.78943519697888e-20
6.44536640806396 5.58249706663892e-20
6.44694770502374 5.38286816357132e-20
6.44852900198352 5.19029348188394e-20
6.4501102989433 5.0045267995134e-20
6.45169159590308 4.82533037964691e-20
6.45327289286286 4.65247468214641e-20
6.45485418982264 4.48573808466004e-20
6.45643548678242 4.32490661308834e-20
6.45801678374221 4.16977368110301e-20
6.45959808070198 4.02013983841529e-20
6.46117937766177 3.87581252750503e-20
6.46276067462154 3.73660584853171e-20
6.46434197158133 3.60234033215143e-20
6.46592326854111 3.47284271998464e-20
6.46750456550089 3.34794575247386e-20
6.46908586246067 3.227487963891e-20
6.47066715942045 3.11131348425445e-20
6.47224845638023 2.99927184792551e-20
6.47382975334001 2.89121780866616e-20
6.47541105029979 2.78701116093637e-20
6.47699234725957 2.68651656723122e-20
6.47857364421935 2.58960339125009e-20
6.48015494117913 2.49614553670713e-20
6.48173623813891 2.40602129159425e-20
6.48331753509869 2.31911317771401e-20
6.48489883205847 2.23530780530788e-20
6.48648012901825 2.15449573260795e-20
6.48806142597803 2.07657133015049e-20
6.48964272293781 2.00143264968769e-20
6.49122401989759 1.92898129754967e-20
6.49280531685737 1.85912231230251e-20
6.49438661381715 1.79176404656162e-20
6.49596791077693 1.72681805282075e-20
6.49754920773671 1.66419897316103e-20
6.49913050469649 1.603824432712e-20
6.50071180165627 1.54561493673592e-20
6.50229309861605 1.48949377121704e-20
6.50387439557583 1.43538690683572e-20
6.50545569253561 1.38322290621481e-20
6.50703698949539 1.33293283432782e-20
6.50861828645517 1.28445017196314e-20
6.51019958341495 1.23771073214124e-20
6.51178088037473 1.1926525793851e-20
6.51336217733451 1.14921595174867e-20
6.51494347429429 1.10734318550926e-20
6.51652477125407 1.06697864243512e-20
6.51810606821385 1.0280686395414e-20
6.51968736517363 9.90561381248826e-21
6.52126866213341 9.54406893867025e-21
6.52284995909319 9.19556962320506e-21
6.52443125605297 8.85965069044788e-21
6.52601255301275 8.53586334976425e-21
6.52759384997253 8.22377462568501e-21
6.52917514693231 7.9229668076162e-21
6.53075644389209 7.63303691844434e-21
6.53233774085187 7.35359620140156e-21
6.53391903781165 7.08426962456456e-21
6.53550033477143 6.8246954024005e-21
6.53708163173121 6.57452453376655e-21
6.53866292869099 6.33342035581983e-21
6.54024422565077 6.10105811328558e-21
6.54182552261055 5.8771245425695e-21
6.54340681957033 5.66131747020562e-21
6.54498811653011 5.45334542515367e-21
6.54656941348989 5.25292726447411e-21
6.54815071044967 5.05979181192693e-21
6.54973200740945 4.87367750905221e-21
6.55131330436923 4.69433207830695e-21
6.55289460132902 4.52151219784986e-21
6.55447589828879 4.35498318757372e-21
6.55605719524858 4.19451870600275e-21
6.55763849220835 4.03990045768574e-21
6.55921978916814 3.89091791072191e-21
6.56080108612792 3.74736802407933e-21
6.5623823830877 3.60905498436407e-21
6.56396368004748 3.47578995172395e-21
6.56554497700726 3.34739081456929e-21
6.56712627396704 3.22368195280944e-21
6.56870757092682 3.10449400931516e-21
6.5702888678866 2.9896636693243e-21
6.57187016484638 2.87903344751695e-21
6.57345146180616 2.77245148249781e-21
6.57503275876594 2.66977133843261e-21
6.57661405572572 2.57085181359151e-21
6.5781953526855 2.47555675556166e-21
6.57977664964528 2.38375488290232e-21
6.58135794660506 2.29531961301674e-21
6.58293924356484 2.21012889603206e-21
6.58452054052462 2.12806505447514e-21
6.5861018374844 2.04901462854849e-21
6.58768313444418 1.97286822681203e-21
6.58926443140396 1.899520382083e-21
6.59084572836374 1.82886941237766e-21
6.59242702532352 1.76081728671503e-21
6.5940083222833 1.69526949562147e-21
6.59558961924308 1.63213492616792e-21
6.59717091620286 1.57132574138684e-21
6.59875221316264 1.51275726391586e-21
6.60033351012242 1.45634786372213e-21
6.6019148070822 1.4020188497662e-21
6.60349610404198 1.34969436546876e-21
6.60507740100176 1.29930128784953e-21
6.60665869796154 1.25076913020903e-21
6.60823999492132 1.20402994823241e-21
6.6098212918811 1.15901824939541e-21
6.61140258884088 1.11567090555799e-21
6.61298388580066 1.07392706863563e-21
6.61456518276044 1.03372808923965e-21
6.61614647972022 9.95017438185973e-22
6.61772777668 9.57740630769553e-22
6.61930907363978 9.21845153710895e-22
6.62089037059956 8.87280394679762e-22
6.62247166755934 8.53997574307252e-22
6.62405296451912 8.2194968059943e-22
6.6256342614789 7.91091405668184e-22
6.62721555843868 7.61379084699567e-22
6.62879685539846 7.32770637080073e-22
6.63037815235824 7.05225509607293e-22
6.63195944931802 6.78704621710117e-22
6.6335407462778 6.53170312610264e-22
6.63512204323758 6.28586290355669e-22
6.63670334019736 6.04917582660846e-22
6.63828463715714 5.82130489491431e-22
6.63986593411692 5.60192537331095e-22
6.6414472310767 5.3907243507211e-22
6.64302852803648 5.18740031472874e-22
6.64460982499626 4.99166274127286e-22
6.64619112195604 4.80323169893011e-22
6.64777241891583 4.62183746726972e-22
6.6493537158756 4.44722016879618e-22
6.65093501283539 4.27912941399217e-22
6.65251630979516 4.1173239590055e-22
6.65409760675495 3.9615713755376e-22
6.65567890371473 3.81164773250157e-22
6.65726020067451 3.66733728903243e-22
6.65884149763429 3.5284321984583e-22
6.66042279459407 3.39473222283661e-22
6.66200409155385 3.26604445769076e-22
6.66358538851363 3.14218306658212e-22
6.66516668547341 3.02296902517222e-22
6.66674798243319 2.90822987444189e-22
6.66832927939297 2.79779948274031e-22
6.66991057635275 2.69151781635417e-22
6.67149187331253 2.58923071829669e-22
6.67307317027231 2.49078969502184e-22
6.67465446723209 2.39605171078939e-22
6.67623576419187 2.30487898940205e-22
6.67781706115165 2.21713882306164e-22
6.67939835811143 2.13270338808613e-22
6.68097965507121 2.05144956724684e-22
6.68256095203099 1.97325877849111e-22
6.68414224899077 1.89801680982191e-22
6.68572354595055 1.82561366011863e-22
6.68730484291033 1.75594338568507e-22
6.68888613987011 1.68890395232345e-22
6.69046743682989 1.62439709273616e-22
6.69204873378967 1.56232816906703e-22
6.69363003074945 1.50260604039871e-22
6.69521132770923 1.44514293502899e-22
6.69679262466901 1.38985432735739e-22
6.69837392162879 1.33665881921564e-22
6.69995521858857 1.28547802548614e-22
6.70153651554835 1.23623646385252e-22
6.70311781250813 1.18886144853735e-22
6.70469910946791 1.14328298788276e-22
6.70628040642769 1.09943368563855e-22
6.70786170338747 1.05724864582292e-22
6.70944300034725 1.01666538103004e-22
6.71102429730703 9.77623724060666e-23
6.71260559426681 9.40065742755835e-23
6.71418689122659 9.03935657920515e-23
6.71576818818637 8.69179764225229e-23
6.71734948514615 8.35746353979587e-23
6.71893078210593 8.03585643674441e-23
6.72051207906571 7.72649703193471e-23
6.72209337602549 7.42892387598333e-23
6.72367467298527 7.14269271394909e-23
6.72525596994505 6.86737585191695e-23
6.72683726690483 6.60256154663977e-23
6.72841856386461 6.34785341741169e-23
6.72999986082439 6.10286987937499e-23
6.73158115778417 5.86724359747993e-23
6.73316245474395 5.64062096036838e-23
6.73474375170373 5.42266157344835e-23
6.73632504866351 5.2130377704794e-23
6.73790634562329 5.01143414299146e-23
6.73948764258307 4.81754708690286e-23
6.74106893954285 4.6310843657111e-23
6.74265023650264 4.45176468965707e-23
6.74423153346241 4.27931731029121e-23
6.7458128304222 4.11348162987662e-23
6.74739412738198 3.95400682510226e-23
6.74897542434176 3.80065148457904e-23
6.75055672130154 3.65318325962669e-23
6.75213801826132 3.51137852786569e-23
6.7537193152211 3.3750220691543e-23
6.75530061218088 3.24390675341885e-23
6.75688190914066 3.11783323994873e-23
6.75846320610044 2.99660968774058e-23
6.76004450306022 2.88005147648715e-23
6.76162580002 2.76798093782858e-23
6.76320709697978 2.66022709649017e-23
6.76478839393956 2.55662542094828e-23
6.76636969089934 2.45701758327774e-23
6.76795098785912 2.36125122784663e-23
6.7695322848189 2.26917974853705e-23
6.77111358177868 2.18066207417977e-23
6.77269487873846 2.0955624619048e-23
6.77427617569824 2.01375029811986e-23
6.77585747265802 1.93509990683547e-23
6.7774387696178 1.85949036507392e-23
6.77902006657758 1.78680532509698e-23
6.78060136353736 1.71693284320946e-23
6.78218266049714 1.64976521489368e-23
6.78376395745692 1.58519881604697e-23
6.7853452544167 1.52313395009576e-23
6.78692655137648 1.46347470077449e-23
6.78850784833626 1.40612879035879e-23
6.79008914529604 1.35100744315564e-23
6.79167044225582 1.29802525405739e-23
6.7932517392156 1.24710006197175e-23
6.79483303617538 1.19815282795341e-23
6.79641433313516 1.15110751785958e-23
6.79799563009494 1.10589098936792e-23
6.79957692705472 1.06243288319356e-23
6.8011582240145 1.02066551835229e-23
6.80273952097428 9.80523791321515e-24
6.80432081793406 9.41945078954066e-24
6.80590211489384 9.04869145008761e-24
6.80748341185362 8.69238050163008e-24
6.8090647088134 8.34996065380126e-24
6.81064600577318 8.02089588507306e-24
6.81222730273296 7.70467063985442e-24
6.81380859969274 7.40078905555899e-24
6.81538989665252 7.10877421853585e-24
6.8169711936123 6.82816744780225e-24
6.81855249057208 6.55852760554442e-24
6.82013378753186 6.29943043340397e-24
6.82171508449164 6.0504679135933e-24
6.82329638145142 5.8112476539224e-24
6.8248776784112 5.58139229585576e-24
6.82645897537098 5.36053894474061e-24
6.82804027233076 5.14833862139069e-24
6.82962156929054 4.94445573423171e-24
6.83120286625032 4.74856757124992e-24
6.8327841632101 4.56036381100331e-24
6.83436546016988 4.37954605199433e-24
6.83594675712966 4.20582735971978e-24
6.83752805408945 4.0389318307417e-24
6.83910935104922 3.87859417314721e-24
6.84069064800901 3.72455930278714e-24
6.84227194496879 3.57658195471053e-24
6.84385324192857 3.43442630922364e-24
6.84543453888835 3.29786563203464e-24
6.84701583584813 3.16668192795681e-24
6.84859713280791 3.04066560766597e-24
6.85017842976769 2.91961516702452e-24
6.85175972672747 2.8033368785061e-24
6.85334102368725 2.69164449426631e-24
6.85492232064703 2.5843589604273e-24
6.85650361760681 2.48130814215658e-24
6.85808491456659 2.38232655913713e-24
6.85966621152637 2.28725513103979e-24
6.86124750848615 2.19594093262483e-24
6.86282880544593 2.10823695811272e-24
6.86441010240571 2.02400189447652e-24
6.86599139936549 1.94309990332103e-24
6.86757269632527 1.86540041103061e-24
6.86915399328505 1.79077790687065e-24
6.87073529024483 1.71911174874958e-24
6.87231658720461 1.65028597635071e-24
6.87389788416439 1.58418913135865e-24
6.87547918112417 1.52071408451383e-24
6.87706047808395 1.45975786923888e-24
6.87864177504373 1.40122152158971e-24
6.88022307200351 1.34500992629337e-24
6.88180436896329 1.29103166864414e-24
6.88338566592307 1.23919889203754e-24
6.88496696288285 1.18942716092939e-24
6.88654825984263 1.14163532901631e-24
6.88812955680241 1.09574541244049e-24
6.88971085376219 1.05168246783002e-24
6.89129215072197 1.00937447499105e-24
6.89287344768175 9.68752224078257e-25
6.89445474464153 9.29749207072759e-25
6.89603604160131 8.92301513405868e-25
6.89761733856109 8.56347729571963e-25
6.89919863552087 8.21828842579167e-25
6.90077993248065 7.88688147093605e-25
6.90236122944043 7.56871156136452e-25
6.90394252640021 7.2632551520049e-25
6.90552382335999 6.97000919655566e-25
6.90710512031977 6.68849035319136e-25
6.90868641727955 6.41823422072166e-25
6.91026771423933 6.15879460403446e-25
6.91184901119911 5.90974280773427e-25
6.91343030815889 5.67066695688645e-25
6.91501160511867 5.44117134385065e-25
6.91659290207845 5.220875800206e-25
6.91817419903823 5.00941509281874e-25
6.91975549599801 4.8064383431315e-25
6.92133679295779 4.61160846879214e-25
6.92291808991757 4.42460164677277e-25
6.92449938687736 4.24510679715974e-25
6.92608068383713 4.07282508683043e-25
6.92766198079691 3.90746945225224e-25
6.92924327775669 3.7487641406841e-25
6.93082457471647 3.5964442690715e-25
6.93240587167625 3.45025539996284e-25
6.93398716863604 3.30995313379836e-25
6.93556846559582 3.17530271694384e-25
6.9371497625556 3.04607866487026e-25
6.93873105951538 2.92206439989807e-25
6.94031235647516 2.8030519029526e-25
6.94189365343494 2.68884137878986e-25
6.94347495039472 2.57924093418188e-25
6.9450562473545 2.47406626856272e-25
6.94663754431428 2.37314037665826e-25
6.94821884127406 2.27629326264118e-25
6.94980013823384 2.18336166536909e-25
6.95138143519362 2.09418879428054e-25
6.9529627321534 2.00862407553852e-25
6.95454402911318 1.92652290803222e-25
6.95612532607296 1.84774642885347e-25
6.95770662303274 1.77216128788669e-25
6.95928791999252 1.69963943116206e-25
6.9608692169523 1.63005789263291e-25
6.96245051391208 1.56329859405609e-25
6.96403181087186 1.49924815266028e-25
6.96561310783164 1.43779769630563e-25
6.96719440479142 1.37884268584305e-25
6.9687757017512 1.32228274439728e-25
6.97035699871098 1.26802149330769e-25
6.97193829567076 1.21596639446691e-25
6.97351959263054 1.16602859881421e-25
6.97510088959032 1.11812280074255e-25
6.9766821865501 1.07216709819327e-25
6.97826348350988 1.02808285821757e-25
6.97984478046966 9.85794587793406e-26
6.98142607742944 9.45229809694884e-26
6.98300737438922 9.06318943218322e-26
6.984588671349 8.68995189577493e-26
6.98616996830878 8.33194421786568e-26
6.98775126526856 7.98855078857046e-26
6.98933256222834 7.65918064141913e-26
6.99091385918812 7.34326647665578e-26
6.9924951561479 7.04026372285347e-26
6.99407645310768 6.74964963535495e-26
6.99565775006746 6.47092243011033e-26
6.99723904702724 6.20360045153789e-26
6.99882034398702 5.94722137308205e-26
7.0004016409468 5.70134142920088e-26
7.00198293790658 5.46553467755856e-26
7.00356423486636 5.23939229024812e-26
7.00514553182614 5.02252187291212e-26
7.00672682878592 4.81454681068e-26
7.0083081257457 4.6151056398695e-26
7.00988942270548 4.42385144445322e-26
7.01147071966526 4.24045127632452e-26
7.01305201662504 4.06458559842933e-26
7.01463331358482 3.89594774987729e-26
7.0162146105446 3.7342434321696e-26
7.01779590750438 3.57919021571931e-26
7.01937720446417 3.43051706587325e-26
7.02095850142394 3.28796388767067e-26
7.02253979838372 3.15128108860457e-26
7.0241210953435 3.02022915868457e-26
7.02570239230328 2.89457826712213e-26
7.02728368926307 2.774107874985e-26
7.02886498622285 2.65860636319903e-26
7.03044628318263 2.54787067529198e-26
7.03202758014241 2.44170597430364e-26
7.03360887710219 2.33992531330402e-26
7.03519017406197 2.2423493189891e-26
7.03677147102175 2.14880588783554e-26
7.03835276798153 2.05912989432448e-26
7.03993406494131 1.97316291076023e-26
7.04151536190109 1.89075293822428e-26
7.04309665886087 1.81175414823087e-26
7.04467795582065 1.73602663465981e-26
7.04625925278043 1.6634361755635e-26
7.04784054974021 1.59385400445853e-26
7.04942184669999 1.52715659072749e-26
7.05100314365977 1.46322542877406e-26
7.05258444061955 1.40194683558249e-26
7.05416573757933 1.34321175635344e-26
7.05574703453911 1.28691557789445e-26
7.05732833149889 1.23295794946156e-26
7.05890962845867 1.18124261075409e-26
7.06049092541845 1.13167722678334e-26
7.06207222237823 1.08417322934173e-26
7.06365351933801 1.03864566481043e-26
7.06523481629779 9.95013048056406e-27
7.06681611325757 9.53197222176099e-27
7.06839741021735 9.13123223855802e-27
7.06997870717713 8.74719154124218e-27
7.07156000413691 8.37916054284925e-27
7.07314130109669 8.02647786822449e-27
7.07472259805647 7.68850921084918e-27
7.07630389501625 7.36464623553693e-27
7.07788519197603 7.05430552517311e-27
7.07946648893581 6.75692756975533e-27
7.08104778589559 6.47197579604366e-27
7.08262908285537 6.19893563621531e-27
7.08421037981515 5.93731363396487e-27
7.08579167677493 5.68663658656128e-27
7.08737297373471 5.44645072143408e-27
7.08895427069449 5.2163209059044e-27
7.09053556765427 4.99582988874987e-27
7.09211686461405 4.78457757232488e-27
7.09369816157383 4.58218031402746e-27
7.09527945853361 4.38827025592786e-27
7.09686075549339 4.20249468145047e-27
7.09844205245317 4.02451539801636e-27
7.10002334941295 3.85400814461258e-27
7.10160464637273 3.69066202329665e-27
7.10318594333251 3.53417895367058e-27
7.10476724029229 3.38427314941204e-27
7.10634853725207 3.24067061597704e-27
7.10792983421185 3.10310866862681e-27
7.10951113117163 2.97133546996457e-27
7.11109242813141 2.84510958620124e-27
7.11267372509119 2.72419956139602e-27
7.11425502205097 2.60838350895624e-27
7.11583631901075 2.49744871969827e-27
7.11741761597053 2.39119128580831e-27
7.11899891293031 2.28941574006265e-27
7.12058020989009 2.19193470969585e-27
7.12216150684988 2.09856858432614e-27
7.12374280380966 2.0091451973738e-27
7.12532410076944 1.92349952043018e-27
7.12690539772922 1.8414733700544e-27
7.128486694689 1.76291512649962e-27
7.13006799164878 1.68767946388638e-27
7.13164928860856 1.61562709136201e-27
7.13323058556834 1.54662450480473e-27
7.13481188252812 1.48054374864509e-27
7.1363931794879 1.41726218739759e-27
7.13797447644768 1.35666228651041e-27
7.13955577340746 1.2986314021564e-27
7.14113707036724 1.24306157960546e-27
7.14271836732702 1.18984935982921e-27
7.1442996642868 1.1388955940074e-27
7.14588096124658 1.09010526561461e-27
7.14746225820636 1.04338731978169e-27
7.14904355516614 9.98654499636511e-28
7.15062485212592 9.55823189341729e-28
7.1522061490857 9.14813263558582e-28
7.15378744604548 8.75547943075449e-28
7.15536874300526 8.37953656351178e-28
7.15695003996504 8.01959906734097e-28
7.15853133692482 7.67499145125557e-28
7.1601126338846 7.345066478669e-28
7.16169393084438 7.02920399637622e-28
7.16327522780416 6.7268098116225e-28
7.16485652476394 6.43731461528147e-28
7.16643782172372 6.16017294929087e-28
7.1680191186835 5.89486221652593e-28
7.16960041564328 5.64088173139588e-28
7.17118171260306 5.39775180949796e-28
7.17276300956284 5.16501289473815e-28
7.17434430652262 4.94222472239553e-28
7.1759256034824 4.72896551665876e-28
7.17750690044218 4.52483122123285e-28
7.17908819740196 4.32943476166439e-28
7.18066949436174 4.14240533809116e-28
7.18225079132152 3.9633877471715e-28
7.1838320882813 3.79204173200292e-28
7.18541338524108 3.62804135888605e-28
7.18699468220086 3.47107441983365e-28
7.18857597916064 3.32084185977309e-28
7.19015727612042 3.17705722743058e-28
7.1917385730802 3.0394461489285e-28
7.19331987003998 2.90774582316483e-28
7.19490116699976 2.78170453808054e-28
7.19648246395954 2.66108120696044e-28
7.19806376091932 2.54564492394553e-28
7.1996450578791 2.43517453796669e-28
7.20122635483888 2.32945824434502e-28
7.20280765179866 2.22829319333427e-28
7.20438894875844 2.13148511490583e-28
7.20597024571822 2.03884795911136e-28
7.207551542678 1.95020355138339e-28
7.20913283963778 1.86538126215461e-28
7.21071413659756 1.78421769021307e-28
7.21229543355734 1.70655635922157e-28
7.21387673051712 1.63224742686311e-28
7.2154580274769 1.56114740609141e-28
7.21703932443669 1.49311889798493e-28
7.21862062139647 1.42803033572904e-28
7.22020191835625 1.36575573926582e-28
7.22178321531603 1.30617448017116e-28
7.22336451227581 1.24917105633615e-28
7.22494580923559 1.19463487604963e-28
7.22652710619537 1.14246005109143e-28
7.22810840315515 1.09254519846478e-28
7.22968970011493 1.04479325041066e-28
7.23127099707471 9.9911127236031e-29
7.23285229403449 9.55410288498842e-29
7.23443359099427 9.13605114623345e-29
7.23601488795405 8.73614197994029e-29
7.23759618491383 8.35359463888516e-29
7.23917748187361 7.98766168580955e-29
7.24075877883339 7.63762758480055e-29
7.24234007579317 7.30280735169657e-29
7.24392137275295 6.98254526107437e-29
7.24550266971273 6.67621360746306e-29
7.24708396667251 6.38321151853973e-29
7.24866526363229 6.1029638181303e-29
7.25024656059207 5.83491993696273e-29
7.25182785755185 5.57855286917485e-29
7.25340915451163 5.3333581726718e-29
7.25499045147141 5.0988530115153e-29
7.25657174843119 4.87457523858627e-29
7.25815304539097 4.66008251684789e-29
7.25973434235075 4.45495147759328e-29
7.26131563931053 4.2587769141452e-29
7.26289693627031 4.07117100951927e-29
7.26447823323009 3.89176259663611e-29
7.26605953018987 3.72019644972836e-29
7.26764082714965 3.55613260562989e-29
7.26922212410943 3.39924571370711e-29
7.27080342106921 3.24922441322835e-29
7.27238471802899 3.10577073703094e-29
7.27396601498877 2.96859954037536e-29
7.27554731194855 2.83743795394363e-29
7.27712860890833 2.71202485996182e-29
7.27870990586811 2.59211039048241e-29
7.28029120282789 2.47745544689712e-29
7.28187249978767 2.3678312397887e-29
7.28345379674745 2.26301884826958e-29
7.28503509370723 2.16280879799089e-29
7.28661639066701 2.06700065703419e-29
7.28819768762679 1.97540264893973e-29
7.28977898458657 1.88783128214702e-29
7.29136028154635 1.80411099516133e-29
7.29294157850613 1.72407381678171e-29
7.29452287546591 1.64755904075978e-29
7.29610417242569 1.57441291427977e-29
7.29768546938547 1.50448833967919e-29
7.29926676634525 1.43764458885244e-29
7.30084806330503 1.37374702980164e-29
7.30242936026481 1.3126668648251e-29
7.30401065722459 1.25428087984975e-29
7.30559195418437 1.19847120443987e-29
7.30717325114415 1.14512508202991e-29
7.30875454810394 1.09413464995069e-29
7.31033584506371 1.04539672883526e-29
7.3119171420235 9.98812621006801e-30
7.31349843898327 9.54287917470736e-30
7.31507973594306 9.11732313146459e-30
7.31666103290284 8.71059429988916e-30
7.31824232986262 8.32186647668097e-30
7.3198236268224 7.95034941485296e-30
7.32140492378218 7.59528727218838e-30
7.32298622074196 7.25595712608185e-30
7.32456751770174 6.93166755191835e-30
7.32614881466152 6.62175726231834e-30
7.3277301116213 6.32559380465795e-30
7.32931140858108 6.04257231439166e-30
7.33089270554086 5.77211432180669e-30
7.33247400250064 5.51366660994296e-30
7.33405529946042 5.26670012149873e-30
7.3356365964202 5.03070891264957e-30
7.33721789337998 4.80520915176859e-30
7.33879919033976 4.5897381611571e-30
7.34038048729954 4.38385349993734e-30
7.34196178425932 4.18713208637037e-30
7.3435430812191 3.99916935790293e-30
7.34512437817888 3.8195784673512e-30
7.34670567513866 3.6479895136708e-30
7.34828697209844 3.48404880584079e-30
7.34986826905822 3.32741815844866e-30
7.351449566018 3.17777421762364e-30
7.35303086297778 3.03480781602266e-30
7.35461215993756 2.89822335562558e-30
7.35619345689734 2.76773821715385e-30
7.35777475385712 2.64308219497243e-30
7.3593560508169 2.52399695638651e-30
7.36093734777668 2.41023552428776e-30
7.36251864473646 2.30156178215193e-30
7.36409994169624 2.19775000042907e-30
7.36568123865602 2.09858438341244e-30
7.3672625356158 2.00385863570482e-30
7.36884383257558 1.91337554744525e-30
7.37042512953536 1.82694659749019e-30
7.37200642649514 1.74439157377809e-30
7.37358772345492 1.66553821014125e-30
7.3751690204147 1.59022183885662e-30
7.37675031737448 1.5182850582618e-30
7.37833161433426 1.44957741478667e-30
7.37991291129404 1.38395509878182e-30
7.38149420825382 1.32128065355049e-30
7.3830755052136 1.26142269701505e-30
7.38465680217338 1.20425565547542e-30
7.38623809913316 1.1496595089367e-30
7.38781939609294 1.09751954751024e-30
7.38940069305272 1.04772613840845e-30
7.3909819900125 1.00017450307754e-30
7.39256328697228 9.54764504032064e-31
7.39414458393206 9.11400440970003e-31
7.39572588089184 8.69990855770524e-31
7.39730717785162 8.30448345988946e-31
7.3988884748114 7.92689386482399e-31
7.40046977177118 7.56634158815117e-31
7.40205106873096 7.2220638810647e-31
7.40363236569075 6.89333187000006e-31
7.40521366265052 6.57944906445525e-31
7.40679495961031 6.27974992998903e-31
7.40837625657008 5.99359852357759e-31
7.40995755352987 5.72038718862556e-31
7.41153885048965 5.45953530704775e-31
7.41312014744943 5.21048810594554e-31
7.41470144440921 4.97271551651162e-31
7.41628274136899 4.74571108289392e-31
7.41786403832877 4.52899091885344e-31
7.41944533528855 4.32209271014052e-31
7.42102663224833 4.12457476059614e-31
7.42260792920811 3.93601508009053e-31
7.42418922616789 3.75601051246652e-31
7.42577052312767 3.58417590175998e-31
7.42735182008745 3.42014329502047e-31
7.42893311704723 3.26356118014801e-31
7.43051441400701 3.11409375721675e-31
7.43209571096679 2.97142024182543e-31
7.43367700792657 2.83523419908325e-31
7.43525830488635 2.70524290689098e-31
7.43683960184613 2.58116674724244e-31
7.43842089880591 2.46273862432353e-31
7.44000219576569 2.34970340823549e-31
7.44158349272547 2.24181740323073e-31
7.44316478968525 2.1388478393812e-31
7.44474608664503 2.04057238666325e-31
7.44632738360481 1.94677869047418e-31
7.44790868056459 1.85726392764481e-31
7.44948997752437 1.77183438205077e-31
7.45107127448415 1.69030503896539e-31
7.45265257144393 1.61249919733291e-31
7.45423386840371 1.53824809917599e-31
7.45581516536349 1.46739057538949e-31
7.45739646232327 1.39977270719865e-31
7.45897775928305 1.33524750259758e-31
7.46055905624283 1.27367458710863e-31
7.46214035320261 1.21491990823567e-31
7.46372165016239 1.1588554530088e-31
7.46530294712217 1.10535897804597e-31
7.46688424408195 1.05431375158193e-31
7.46846554104173 1.00560830693697e-31
7.47004683800151 9.59136206923834e-32
7.47162813496129 9.14795818710887e-32
7.47320943192107 8.72490098681159e-32
7.47479072888085 8.32126386847454e-32
7.47637202584063 7.93616210402659e-32
7.47795332280041 7.56875096002523e-32
7.47953461976019 7.21822390395598e-32
7.48111591671997 6.88381089033191e-32
7.48269721367975 6.56477672306086e-32
7.48427851063953 6.26041949072738e-32
7.48585980759931 5.97006907155609e-32
7.48744110455909 5.69308570498879e-32
7.48902240151887 5.42885862693033e-32
7.49060369847865 5.17680476584322e-32
7.49218499543843 4.93636749700835e-32
7.49376629239821 4.70701545237014e-32
7.49534758935799 4.48824138351463e-32
7.49692888631777 4.27956107542149e-32
7.49851018327756 4.08051230874298e-32
7.50009148023733 3.89065386846498e-32
7.50167277719712 3.70956459688235e-32
7.50325407415689 3.5368424889384e-32
7.50483537111668 3.37210382803712e-32
7.50641666807646 3.21498236053819e-32
7.50799796503624 3.06512850721552e-32
7.50957926199602 2.92220861003961e-32
7.5111605589558 2.78590421271145e-32
7.51274185591558 2.6559113734501e-32
7.51432315287536 2.53194000859956e-32
7.51590444983514 2.41371326568218e-32
7.51748574679492 2.30096692459189e-32
7.5190670437547 2.19344882567061e-32
7.52064834071448 2.0909183234732e-32
7.52222963767426 1.99314576507619e-32
7.52381093463404 1.8999119918358e-32
7.52539223159382 1.81100786354995e-32
7.5269735285536 1.72623380402536e-32
7.52855482551338 1.64539936709514e-32
7.53013612247316 1.56832282217156e-32
7.53171741943294 1.4948307584653e-32
7.53329871639272 1.42475770703499e-32
7.5348800133525 1.35794577986977e-32
7.53646131031228 1.29424432524626e-32
7.53804260727206 1.23350959862855e-32
7.53962390423184 1.1756044484183e-32
7.54120520119162 1.12039801588932e-32
7.5427864981514 1.06776544867209e-32
7.54436779511118 1.01758762718025e-32
7.54594909207096 9.69750903400072e-33
7.54753038903074 9.24146851488869e-33
7.54911168599052 8.80672029651542e-33
7.5506929829503 8.39227752791102e-33
7.55227427991008 7.99719875447613e-33
7.55385557686986 7.62058584565756e-33
7.55543687382964 7.26158201647642e-33
7.55701817078942 6.91936993870931e-33
7.5585994677492 6.59316993767493e-33
7.56018076470898 6.2822382707951e-33
7.56176206166876 5.98586548423958e-33
7.56334335862854 5.70337484414052e-33
7.56492465558832 5.43412083903064e-33
7.5665059525481 5.17748775028425e-33
7.56808724950788 4.93288828750937e-33
7.56966854646766 4.69976228595152e-33
7.57124984342744 4.47757546312419e-33
7.57283114038722 4.26581823199029e-33
7.574412437347 4.06400456814093e-33
7.57599373430678 3.87167092853559e-33
7.57757503126656 3.68837521947893e-33
7.57915632822634 3.5136958116043e-33
7.58073762518612 3.34723059974331e-33
7.5823189221459 3.18859610565204e-33
7.58390021910568 3.037426621654e-33
7.58548151606546 2.89337339335012e-33
7.58706281302524 2.75610383962828e-33
7.58864410998503 2.62530080828043e-33
7.5902254069448 2.50066186561814e-33
7.59180670390458 2.38189861854422e-33
7.59338800086437 2.26873606760927e-33
7.59496929782414 2.16091198964818e-33
7.59655059478393 2.05817634865478e-33
7.59813189174371 1.96029073361426e-33
7.59971318870349 1.8670278220663e-33
7.60129448566327 1.77817086823607e-33
7.60287578262305 1.69351321460876e-33
7.60445707958283 1.61285782589139e-33
7.60603837654261 1.53601684433588e-33
7.60761967350239 1.46281116545683e-33
7.60920097046217 1.39307003321483e-33
7.61078226742195 1.32663065377685e-33
7.61236356438173 1.263337827012e-33
7.61394486134151 1.20304359491109e-33
7.61552615830129 1.14560690616059e-33
7.61710745526107 1.09089329613377e-33
7.61868875222085 1.03877458159651e-33
7.62027004918063 9.89128569455943e-34
7.62185134614041 9.41838778911353e-34
7.62343264310019 8.96794176394816e-34
7.62501394005997 8.5388892271822e-34
7.62659523701975 8.13022131868412e-34
7.62817653397953 7.74097640917919e-34
7.62975783093931 7.37023790543429e-34
7.63133912789909 7.01713215666491e-34
7.63292042485887 6.68082645752857e-34
7.63450172181865 6.36052714329275e-34
7.63608301877843 6.05547777294333e-34
7.63766431573821 5.76495739621834e-34
7.63924561269799 5.48827890070691e-34
7.64082690965777 5.22478743535194e-34
7.64240820661755 4.97385890685152e-34
7.64398950357733 4.73489854560628e-34
7.64557080053711 4.50733953803147e-34
7.64715209749689 4.29064172217676e-34
7.64873339445667 4.0842903437534e-34
7.65031469141645 3.88779486978529e-34
7.65189598837623 3.70068785724451e-34
7.65347728533601 3.52252387412861e-34
7.65505858229579 3.35287847058636e-34
7.65663987925557 3.1913471977667e-34
7.65822117621535 3.03754467221357e-34
7.65980247317513 2.89110368369362e-34
7.66138377013491 2.75167434446745e-34
7.66296506709469 2.61892327808397e-34
7.66454636405447 2.49253284588343e-34
7.66612766101425 2.37220040946573e-34
7.66770895797403 2.25763762746423e-34
7.66929025493381 2.14856978504407e-34
7.67087155189359 2.04473515461172e-34
7.67245284885337 1.94588438629308e-34
7.67403414581315 1.85177992680817e-34
7.67561544277293 1.76219546542474e-34
7.67719673973271 1.67691540574232e-34
7.67877803669249 1.59573436211034e-34
7.68035933365227 1.51845667953878e-34
7.68194063061205 1.4448959760161e-34
7.68352192757184 1.3748747061946e-34
7.68510322453161 1.30822374545432e-34
7.68668452149139 1.24478199339965e-34
7.68826581845118 1.18439599589009e-34
7.68984711541095 1.12691958474174e-34
7.69142841237074 1.0722135342821e-34
7.69300970933052 1.02014523397589e-34
7.6945910062903 9.70588376373892e-35
7.69617230325008 9.23422659674099e-35
7.69775360020986 8.78533504215986e-35
7.69933489716964 8.35811782259794e-35
7.70091619412942 7.95153560433582e-35
7.7024974910892 7.56459854257314e-35
7.70407878804898 7.19636394183919e-35
7.70566008500876 6.84593402618848e-35
7.70724138196854 6.51245381408613e-35
7.70882267892832 6.19510909309139e-35
7.7104039758881 5.89312448969893e-35
7.71198527284788 5.60576162988993e-35
7.71356656980766 5.33231738616637e-35
7.71514786676744 5.07212220703927e-35
7.71672916372722 4.82453852510491e-35
7.718310460687 4.58895924005933e-35
7.71989175764678 4.36480627313057e-35
7.72147305460656 4.15152918960862e-35
7.72305435156634 3.94860388627459e-35
7.72463564852612 3.75553134070501e-35
7.7262169454859 3.57183641954687e-35
7.72779824244568 3.3970667430125e-35
7.72937953940546 3.2307916029535e-35
7.73096083636524 3.07260093200926e-35
7.73254213332502 2.92210432143732e-35
7.7341234302848 2.77893008533781e-35
7.73570472724458 2.64272436910406e-35
7.73728602420436 2.51315030002053e-35
7.73886732116414 2.38988717802825e-35
7.74044861812392 2.27262970477876e-35
7.7420299150837 2.16108724917076e-35
7.74361121204348 2.05498314766173e-35
7.74519250900326 1.95405403771677e-35
7.74677380596304 1.85804922283787e-35
7.74835510292282 1.76673006768836e-35
7.7499363998826 1.6798694218961e-35
7.75151769684238 1.59725107118612e-35
7.75309899380216 1.51866921455648e-35
7.75468029076194 1.4439279662688e-35
7.75626158772172 1.37284088148637e-35
7.7578428846815 1.30523050444455e-35
7.75942418164128 1.24092793808919e-35
7.76100547860106 1.17977243417411e-35
7.76258677556084 1.12161100284846e-35
7.76416807252062 1.06629804081593e-35
7.7657493694804 1.01369497718936e-35
7.76733066644018 9.63669936202246e-36
7.76891196339996 9.16097415983814e-36
7.77049326035974 8.70857982635305e-36
7.77207455731952 8.2783797888594e-36
7.7736558542793 7.86929246638267e-36
7.77523715123908 7.48028862743952e-36
7.77681844819886 7.11038887386753e-36
7.77839974515865 6.75866124472301e-36
7.77998104211842 6.42421893458249e-36
7.7815623390782 6.10621812081255e-36
7.78314363603798 5.80385589464592e-36
7.78472493299777 5.51636829113679e-36
7.78630622995755 5.2430284133102e-36
7.78788752691733 4.98314464602808e-36
7.78946882387711 4.73605895531271e-36
7.79105012083689 4.50114526907192e-36
7.79263141779667 4.27780793535571e-36
7.79421271475645 4.06548025445593e-36
7.79579401171623 3.86362308134363e-36
7.79737530867601 3.67172349509208e-36
7.79895660563579 3.48929353210273e-36
7.80053790259557 3.31586898009154e-36
7.80211919955535 3.1510082299471e-36
7.80370049651513 2.99429118270114e-36
7.80528179347491 2.84531820898263e-36
7.80686309043469 2.70370915845925e-36
7.80844438739447 2.56910241687475e-36
7.81002568435425 2.44115400841956e-36
7.81160698131403 2.3195367412618e-36
7.81318827827381 2.20393939418697e-36
7.81476957523359 2.09406594237597e-36
7.81635087219337 1.98963482045659e-36
7.81793216915315 1.89037822104126e-36
7.81951346611293 1.79604142706123e-36
7.82109476307271 1.70638217627393e-36
7.82267606003249 1.62117005640811e-36
7.82425735699227 1.54018592947981e-36
7.82583865395205 1.46322138387994e-36
7.82741995091183 1.39007821290657e-36
7.82900124787161 1.32056791847133e-36
7.83058254483139 1.25451123877595e-36
7.83216384179117 1.19173769880803e-36
7.83374513875095 1.13208518256133e-36
7.83532643571073 1.07539952593814e-36
7.83690773267051 1.02153412934167e-36
7.83848902963029 9.70349589011898e-37
7.84007032659007 9.21713346204504e-37
7.84165162354985 8.75499353356021e-37
7.84323292050963 8.31587756417652e-37
7.84481421746941 7.89864592581125e-37
7.84639551442919 7.50221502655077e-37
7.84797681138897 7.12555457387864e-37
7.84955810834875 6.76768497064097e-37
7.85113940530853 6.42767483736813e-37
7.85272070226831 6.10463865485779e-37
7.85430199922809 5.7977345212262e-37
7.85588329618787 5.5061620179005e-37
7.85746459314765 5.22916017931301e-37
7.85904589010743 4.96600556127816e-37
7.86062718706721 4.71601040329617e-37
7.86220848402699 4.47852088024825e-37
7.86378978098677 4.25291543916536e-37
7.86537107794655 4.0386032169536e-37
7.86695237490633 3.83502253517477e-37
7.86853367186611 3.6416394681437e-37
7.8701149688259 3.45794648080448e-37
7.87169626578567 3.28346113300426e-37
7.87327756274546 3.11772484695131e-37
7.87485885970523 2.96030173480072e-37
7.87644015666501 2.81077748344911e-37
7.8780214536248 2.66875829377267e-37
7.87960275058458 2.53386987166279e-37
7.88118404754436 2.40575646835268e-37
7.88276534450414 2.2840799676403e-37
7.88434664146392 2.16851901773336e-37
7.8859279384237 2.05876820554882e-37
7.88750923538348 1.95453727140687e-37
7.88909053234326 1.85555036215479e-37
7.89067182930304 1.76154532085556e-37
7.89225312626282 1.67227301125984e-37
7.8938344232226 1.58749667537467e-37
7.89541572018238 1.50699132251244e-37
7.89699701714216 1.43054314829439e-37
7.89857831410194 1.3579489821454e-37
7.90015961106172 1.28901576189469e-37
7.9017409080215 1.22356003416137e-37
7.90332220498128 1.16140747926711e-37
7.90490350194106 1.10239245948289e-37
7.90648479890084 1.04635758946683e-37
7.90806609586062 9.9315332781615e-38
7.9096473928204 9.42637588697486e-38
7.91122868978018 8.94675372578866e-38
7.91280998673996 8.49138415128319e-38
7.91439128369974 8.05904853392003e-38
7.91597258065952 7.64858908407901e-38
7.9175538776193 7.25890583449969e-38
7.91913517457908 6.88895377139631e-38
7.92071647153886 6.53774010696326e-38
7.92229776849864 6.20432168635119e-38
7.92387906545842 5.88780252253313e-38
7.9254603624182 5.58733145278725e-38
7.92704165937798 5.30209991084735e-38
7.92862295633776 5.03133980904407e-38
7.93020425329754 4.77432152504555e-38
7.93178555025732 4.53035198806323e-38
7.9333668472171 4.29877285965131e-38
7.93494814417688 4.07895880444103e-38
7.93652944113666 3.87031584640965e-38
7.93811073809644 3.6722798064691e-38
7.93969203505622 3.48431481738737e-38
7.941273332016 3.30591191223448e-38
7.94285462897578 3.1365876827405e-38
7.94443592593556 2.97588300412791e-38
7.94601722289534 2.82336182314249e-38
7.94759851985512 2.67861000617442e-38
7.9491798168149 2.54123424451e-38
7.95076111377468 2.41086101390129e-38
7.95234241073446 2.28713558577034e-38
7.95392370769424 2.16972108751097e-38
7.95550500465402 2.05829760946141e-38
7.9570863016138 1.9525613562447e-38
7.95866759857358 1.85222384029299e-38
7.96024889553336 1.75701111546539e-38
7.96183019249314 1.666663048785e-38
7.96341148945292 1.58093262841036e-38
7.9649927864127 1.49958530604934e-38
7.96657408337248 1.42239837211324e-38
7.96815538033227 1.34916036199327e-38
7.96973667729204 1.27967049191758e-38
7.97131797425182 1.21373812292598e-38
7.97289927121161 1.15118225157006e-38
7.97448056817139 1.09183102601567e-38
7.97606186513117 1.03552128628735e-38
7.97764316209095 9.82098127460441e-39
7.97922445905073 9.31414484661939e-39
7.98080575601051 8.8333073879859e-39
7.98238705297029 8.37714341983618e-39
7.98396834993007 7.94439461685519e-39
7.98554964688985 7.53386642667502e-39
7.98713094384963 7.14442485836067e-39
7.98871224080941 6.77499343156803e-39
7.99029353776919 6.42455027839945e-39
7.99187483472897 6.09212539036085e-39
7.99345613168875 5.7767980032039e-39
7.99503742864853 5.47769411279419e-39
7.99661872560831 5.19398411547844e-39
7.99820002256809 4.92488056676224e-39
7.99978131952787 4.66963605239463e-39
8.00136261648765 4.42754116626707e-39
8.00294391344743 4.1979225897983e-39
8.00452521040721 3.9801412677465e-39
8.00610650736699 3.77359067564052e-39
8.00768780432677 3.57769517425555e-39
8.00926910128655 3.39190844679195e-39
8.01085039824633 3.21571201462765e-39
8.01243169520611 3.04861382771673e-39
8.01401299216589 2.89014692590789e-39
8.01559428912567 2.73986816763413e-39
8.01717558608545 2.59735702261147e-39
8.01875688304523 2.46221442533788e-39
8.02033818000501 2.3340616863541e-39
8.02191947696479 2.2125394583776e-39
8.02350077392457 2.09730675455439e-39
8.02508207088435 1.9880400162285e-39
8.02666336784413 1.88443222773844e-39
8.02824466480391 1.78619207589049e-39
8.02982596176369 1.69304315186506e-39
8.03140725872347 1.60472319342932e-39
8.03298855568325 1.520983365432e-39
8.03456985264303 1.44158757666155e-39
8.03615114960281 1.36631183123995e-39
8.03773244656259 1.29494361281769e-39
8.03931374352237 1.22728129992205e-39
8.04089504048215 1.16313361089334e-39
8.04247633744193 1.10231907692092e-39
8.04405763440171 1.04466554176502e-39
8.04563893136149 9.90009686823342e-40
8.04722022832127 9.38196580265077e-40
8.04880152528105 8.89079249021129e-40
8.05038282224083 8.42518272480382e-40
8.05196411920061 7.98381396795629e-40
8.05354541616039 7.56543168764345e-40
8.05512671312017 7.168845882932e-40
8.05670801007996 6.7929277851175e-40
8.05828930703973 6.43660672644233e-40
8.05987060399952 6.09886716792482e-40
8.06145190095929 5.77874587828487e-40
8.06303319791908 5.47532925631548e-40
8.06461449487885 5.18775078946674e-40
8.06619579183863 4.91518864175144e-40
8.06777708879842 4.65686336443197e-40
8.06935838575819 4.41203572328472e-40
8.07093968271798 4.18000463653698e-40
8.07252097967775 3.96010521788015e-40
8.07410227663754 3.75170691923248e-40
8.07568357359732 3.55421176821014e-40
8.0772648705571 3.36705269549623e-40
8.07884616751688 3.18969194755734e-40
8.08042746447666 3.02161958038186e-40
8.08200876143644 2.86235203012738e-40
8.08359005839622 2.71143075677573e-40
8.085171355356 2.56842095709075e-40
8.08675265231578 2.43291034336367e-40
8.08833394927556 2.30450798459487e-40
8.08991524623534 2.18284320695333e-40
8.09149654319512 2.06756455048998e-40
8.0930778401549 1.95833877924976e-40
8.09465913711468 1.85484994206772e-40
8.09624043407446 1.75679848146533e-40
8.09782173103424 1.66390038820676e-40
8.09940302799402 1.57588639918131e-40
8.1009843249538 1.49250123641499e-40
8.10256562191358 1.41350288510661e-40
8.10414691887336 1.33866190870769e-40
8.10572821583314 1.26776079915144e-40
8.10730951279292 1.20059336044216e-40
8.1088908097527 1.13696412390075e-40
8.11047210671248 1.07668779345243e-40
8.11205340367226 1.01958871942124e-40
8.11363470063204 9.65500399377929e-41
8.11521599759182 9.14265004656118e-41
8.1167972945516 8.65732931227469e-41
8.11837859151138 8.19762373689167e-41
8.11995988847116 7.76218921182851e-41
8.12154118543094 7.34975174121488e-41
8.12312248239072 6.95910380660782e-41
8.1247037793505 6.5891009190389e-41
8.12628507631028 6.2386583487979e-41
8.12786637327006 5.90674802384995e-41
8.12944767022984 5.59239558824595e-41
8.13102896718962 5.29467761232502e-41
8.1326102641494 5.01271894691942e-41
8.13419156110918 4.74569021418237e-41
8.13577285806896 4.49280542802233e-41
8.13735415502874 4.2533197374942e-41
8.13893545198852 4.0265272868308e-41
8.1405167489483 3.81175918612436e-41
8.14209804590808 3.60838158697262e-41
8.14367934286786 3.41579385769303e-41
8.14526063982764 3.23342685298555e-41
8.14684193678742 3.06074127318565e-41
8.1484232337472 2.8972261084972e-41
8.15000453070698 2.74239716383278e-41
8.15158582766676 2.5957956601076e-41
8.15316712462654 2.4569869080521e-41
8.15474842158632 2.32555905080515e-41
8.1563297185461 2.20112187174291e-41
8.15791101550588 2.08330566417896e-41
8.15949231246566 1.97176015974536e-41
8.16107360942545 1.86615351242675e-41
8.16265490638523 1.76617133537554e-41
8.16423620334501 1.67151578778097e-41
8.16581750030479 1.58190470920788e-41
8.16739879726457 1.49707079895564e-41
8.16898009422435 1.41676083810359e-41
8.17056139118413 1.34073495204296e-41
8.17214268814391 1.2687659113967e-41
8.17372398510369 1.20063846934378e-41
8.17530528206347 1.1361487334615e-41
8.17688657902325 1.07510357030175e-41
8.17846787598303 1.01732004100252e-41
8.18004917294281 9.62624866329496e-42
8.18163046990259 9.10853919621384e-42
8.18321176686237 8.61851746191607e-42
8.18479306382215 8.15471107816631e-42
8.18637436078193 7.71572551006594e-42
8.18795565774171 7.30023997826495e-42
8.18953695470149 6.90700358095585e-42
8.19111825166127 6.53483161855797e-42
8.19269954862105 6.18260211055873e-42
8.19428084558083 5.84925249452188e-42
8.19586214254061 5.53377649780566e-42
8.19744343950039 5.23522117299247e-42
8.19902473646017 4.95268408853236e-42
8.20060603341995 4.68531066650753e-42
8.20218733037973 4.43229165986732e-42
8.20376862733951 4.19286076187512e-42
8.20534992429929 3.9662923408699e-42
8.20693122125907 3.75189929382067e-42
8.20851251821885 3.54903101247952e-42
8.21009381517863 3.35707145626307e-42
8.21167511213841 3.17543732629235e-42
8.21325640909819 3.0035763353153e-42
8.21483770605797 2.84096556850899e-42
8.21641900301775 2.68710993041268e-42
8.21800029997753 2.54154067349557e-42
8.21958159693731 2.40381400409281e-42
8.22116289389709 2.27350976166882e-42
8.22274419085687 2.15023016756875e-42
8.22432548781665 2.03359863962954e-42
8.22590678477643 1.92325866920239e-42
8.22748808173621 1.81887275731891e-42
8.22906937869599 1.72012140690792e-42
8.23065067565577 1.62670216812336e-42
8.23223197261555 1.53832873400621e-42
8.23381326957533 1.45473008383736e-42
8.23539456653511 1.37564967168302e-42
8.23697586349489 1.30084465776614e-42
8.23855716045467 1.23008518041103e-42
8.24013845741445 1.16315366643761e-42
8.24171975437423 1.09984417798291e-42
8.24330105133401 1.03996179384036e-42
8.24488234829379 9.83322023500748e-43
8.24646364525357 9.2975025217811e-43
8.24804494221335 8.7908121519134e-43
8.24962623917314 8.31158500158195e-43
8.25120753613291 7.85834075538843e-43
8.2527888330927 7.42967844141017e-43
8.25437013005248 7.02427220276245e-43
8.25595142701225 6.64086729317655e-43
8.25753272397204 6.2782762848327e-43
8.25911402093181 5.93537547723598e-43
8.2606953178916 5.61110149655954e-43
8.26227661485138 5.30444807539893e-43
8.26385791181116 5.01446300342985e-43
8.26543920877094 4.74024523995273e-43
8.26702050573072 4.48094217977688e-43
8.2686018026905 4.23574706435157e-43
8.27018309965028 4.00389653047035e-43
8.27176439661006 3.78466828928657e-43
8.27334569356984 3.57737892874856e-43
8.27492699052962 3.38138183292798e-43
8.2765082874894 3.19606521207058e-43
8.27808958444918 3.02085023749535e-43
8.27967088140896 2.85518927581406e-43
8.28125217836874 2.69856421719299e-43
8.28283347532852 2.55048489269405e-43
8.2844147722883 2.41048757596696e-43
8.28599606924808 2.27813356482583e-43
8.28757736620786 2.15300783847654e-43
8.28915866316764 2.03471778638293e-43
8.29073996012742 1.92289200497197e-43
8.2923212570872 1.81717915857831e-43
8.29390255404698 1.7172469012193e-43
8.29548385100676 1.62278085597178e-43
8.29706514796654 1.53348364888708e-43
8.29864644492632 1.44907399455321e-43
8.3002277418861 1.36928583055337e-43
8.30180903884588 1.29386749822488e-43
8.30339033580566 1.2225809672552e-43
8.30497163276544 1.15520110178182e-43
8.30655292972522 1.09151496579019e-43
8.308134226685 1.03132116571392e-43
8.30971552364478 9.74429228259601e-44
8.31129682060456 9.20659011577526e-44
8.31287811756434 8.69840148002315e-44
8.31445941452412 8.21811516680883e-44
8.3160407114839 7.76420744493288e-44
8.31762200844368 7.33523733758086e-44
8.31920330540346 6.92984215292728e-44
8.32078460236324 6.54673325474916e-44
8.32236589932302 6.18469206025214e-44
8.3239471962828 5.84256625295506e-44
8.32552849324258 5.51926619915309e-44
8.32710979020236 5.21376155707636e-44
8.32869108716214 4.92507806844277e-44
8.33027238412192 4.65229452264657e-44
8.3318536810817 4.3945398843547e-44
8.33343497804148 4.15099057575573e-44
8.33501627500126 3.92086790519102e-44
8.33659757196105 3.70343563432358e-44
8.33817886892082 3.49799767642733e-44
8.3397601658806 3.30389591876368e-44
8.34134146284038 3.12050816240445e-44
8.34292275980016 2.94724617319216e-44
8.34450405675994 2.78355383788293e-44
8.34608535371972 2.62890541982776e-44
8.34766665067951 2.48280390884558e-44
8.34924794763928 2.34477946023596e-44
8.35082924459907 2.21438791813804e-44
8.35241054155884 2.09120941870998e-44
8.35399183851863 1.97484706883273e-44
8.35557313547841 1.86492569628267e-44
8.35715443243819 1.76109066752662e-44
8.35873572939797 1.66300676950169e-44
8.36031702635775 1.57035715193804e-44
8.36189832331753 1.48284232696192e-44
8.36347962027731 1.40017922289936e-44
8.36506091723709 1.32210028935507e-44
8.36664221419687 1.2483526508077e-44
8.36822351115665 1.1786973061045e-44
8.36980480811643 1.1129083713804e-44
8.37138610507621 1.05077236405986e-44
8.37296740203599 9.92087525723629e-45
8.37454869899577 9.36663181743627e-45
8.37612999595555 8.84319135700264e-45
8.37771129291533 8.34885096704046e-45
8.37929258987511 7.88200137842995e-45
8.38087388683489 7.44112184073837e-45
8.38245518379467 7.02477527966059e-45
8.38403648075445 6.63160371790527e-45
8.38561777771423 6.26032394530205e-45
8.38719907467401 5.90972342460919e-45
8.38878037163379 5.57865642029334e-45
8.39036166859357 5.26604033819177e-45
8.39194296555335 4.9708522646289e-45
8.39352426251313 4.69212569419347e-45
8.39510555947291 4.42894743593598e-45
8.39668685643269 4.18045468832566e-45
8.39826815339247 3.94583227379519e-45
8.39984945035225 3.72431002423826e-45
8.40143074731203 3.51516030924213e-45
8.40301204427181 3.31769569932282e-45
8.40459334123159 3.13126675682469e-45
8.40617463819137 2.95525994754722e-45
8.40775593515115 2.78909566654041e-45
8.40933723211093 2.63222637186147e-45
8.41091852907071 2.48413482042157e-45
8.41249982603049 2.34433240036738e-45
8.41408112299027 2.21235755474718e-45
8.41566241995005 2.08777429149178e-45
8.41724371690983 1.97017077500555e-45
8.41882501386961 1.8591579949318e-45
8.42040631082939 1.75436850787626e-45
8.42198760778917 1.65545524812143e-45
8.42356890474895 1.56209040356342e-45
8.42515020170873 1.47396435331876e-45
8.42673149866851 1.39078466363445e-45
8.42831279562829 1.31227513891768e-45
8.42989409258807 1.2381749248796e-45
8.43147538954785 1.16823766094477e-45
8.43305668650763 1.10223067923461e-45
8.43463798346741 1.03993424758162e-45
8.43621928042719 9.81140854165761e-46
8.43780057738697 9.25654531497289e-46
8.43938187434676 8.73290217595054e-46
8.44096317130654 8.2387315232302e-46
8.44254446826632 7.77238306961722e-46
8.4441257652261 7.33229845195643e-46
8.44570706218587 6.91700613794267e-46
8.44728835914566 6.52511661360261e-46
8.44886965610544 6.15531783608601e-46
8.45045095306522 5.80637093718365e-46
8.452032250025 5.47710616386044e-46
8.45361354698478 5.16641904277016e-46
8.45519484394456 4.87326675648353e-46
8.45677614090434 4.59666471978977e-46
8.45835743786412 4.33568334510044e-46
8.4599387348239 4.08944498655262e-46
8.46152003178368 3.85712105300914e-46
8.46310132874346 3.63792928065607e-46
8.46468262570324 3.43113115643562e-46
8.46626392266302 3.23602948400846e-46
8.4678452196228 3.05196608441089e-46
8.46942651658258 2.87831962398954e-46
8.47100781354236 2.71450356260654e-46
8.47258911050214 2.55996421549575e-46
8.47417040746192 2.41417892250347e-46
8.4757517044217 2.27665431879964e-46
8.47733300138148 2.14692470146531e-46
8.47891429834126 2.02455048666872e-46
8.48049559530104 1.9091167524343e-46
8.48207689226082 1.80023186227995e-46
8.4836581892206 1.69752616526168e-46
8.48523948618038 1.60065076820434e-46
8.48682078314016 1.50927637613284e-46
8.48840208009994 1.42309219713566e-46
8.48998337705972 1.34180490809975e-46
8.4915646740195 1.26513767795162e-46
8.49314597097928 1.19282924522435e-46
8.49472726793906 1.12463304694449e-46
8.49630856489884 1.06031639600127e-46
8.49788986185862 9.99659704311069e-47
8.4994711588184 9.42455749244474e-47
8.50105245577818 8.88508980916979e-47
8.50263375273796 8.37634868082105e-47
8.50421504969774 7.8965928048343e-47
8.50579634665752 7.44417905648451e-47
8.5073776436173 7.01755698210566e-47
8.50895894057708 6.61526359956599e-47
8.51054023753686 6.23591848894225e-47
8.51212153449664 5.87821915727573e-47
8.51370283145642 5.54093666220126e-47
8.5152841284162 5.22291148006109e-47
8.51686542537598 4.92304960491853e-47
8.51844672233576 4.64031886563923e-47
8.52002801929554 4.37374544891795e-47
8.52160931625532 4.12241061678642e-47
8.5231906132151 3.88544760779277e-47
8.52477191017488 3.66203871161978e-47
8.52635320713467 3.45141250749774e-47
8.52793450409444 3.25284125727592e-47
8.52951580105422 3.06563844454989e-47
8.531097098014 2.88915645169708e-47
8.53267839497378 2.72278436713786e-47
8.53425969193357 2.5659459155531e-47
8.53584098889334 2.41809750421247e-47
8.53742228585313 2.2787263789202e-47
8.5390035828129 2.14734888347184e-47
8.54058487977268 2.02350881683424e-47
8.54216617673247 1.90677588259593e-47
8.54374747369225 1.79674422553263e-47
8.54532877065203 1.69303105041487e-47
8.54691006761181 1.59527531846584e-47
8.54849136457159 1.50313651712312e-47
8.55007266153137 1.41629349900564e-47
8.55165395849115 1.33444338621226e-47
8.55323525545093 1.25730053629688e-47
8.55481655241071 1.1845955664629e-47
8.55639784937049 1.11607443272123e-47
8.55797914633027 1.051497560928e-47
8.55956044329005 9.90639026796391e-48
8.56114174024983 9.33285782137158e-48
8.56272303720961 8.79236924733334e-48
8.56430433416939 8.28303009404413e-48
8.56588563112917 7.80305397944879e-48
8.56746692808895 7.350756457587e-48
8.56904822504873 6.92454923125691e-48
8.57062952200851 6.52293469157405e-48
8.57221081896829 6.14450076603534e-48
8.57379211592807 5.78791605776601e-48
8.57537341288785 5.45192525956601e-48
8.57695470984763 5.13534482730875e-48
8.57853600680741 4.83705889809448e-48
8.58011730376719 4.55601543939376e-48
8.58169860072697 4.29122261616504e-48
8.58327989768675 4.04174536368765e-48
8.58486119464653 3.80670215450367e-48
8.58644249160631 3.58526194854934e-48
8.58802378856609 3.37664131613899e-48
8.58960508552587 3.18010172405703e-48
8.59118638248565 2.99494697556564e-48
8.59276767944543 2.82052079563403e-48
8.59434897640521 2.65620455320292e-48
8.59593027336499 2.50141511274068e-48
8.59751157032477 2.3556028077968e-48
8.59909286728455 2.21824952965429e-48
8.60067416424433 2.08886692458421e-48
8.60225546120411 1.96699469355527e-48
8.60383675816389 1.85219898861424e-48
8.60541805512367 1.74407090046347e-48
8.60699935208345 1.64222503207651e-48
8.60858064904323 1.54629815348668e-48
8.61016194600301 1.45594793314665e-48
8.61174324296279 1.37085174152775e-48
8.61332453992257 1.2907055228654e-48
8.61490583688235 1.21522273118742e-48
8.61648713384213 1.14413332698342e-48
8.61806843080191 1.07718283107607e-48
8.61964972776169 1.01413143244947e-48
8.62123102472147 9.54753146973174e-49
8.62281232168125 8.98835024134395e-49
8.62439361864103 8.46176399051536e-49
8.62597491560081 7.96588187197453e-49
8.62755621256059 7.49892219407418e-49
8.62913750952037 7.05920614881913e-49
8.63071880648016 6.64515190023124e-49
8.63230010343994 6.25526901070366e-49
8.63388140039972 5.88815318609159e-49
8.6354626973595 5.54248132142571e-49
8.63704399431928 5.21700683012194e-49
8.63862529127906 4.91055524056015e-49
8.64020658823884 4.62202004479495e-49
8.64178788519862 4.35035878504563e-49
8.6433691821584 4.09458936440176e-49
8.64495047911818 3.85378656897645e-49
8.64653177607796 3.62707878944127e-49
8.64811307303774 3.41364493057419e-49
8.64969436999752 3.21271149809245e-49
8.6512756669573 3.02354985265011e-49
8.65285696391708 2.84547362146157e-49
8.65443826087686 2.67783625853982e-49
8.65601955783664 2.52002874506914e-49
8.65760085479642 2.37147742189821e-49
8.6591821517562 2.23164194660234e-49
8.66076344871598 2.10001336799349e-49
8.66234474567576 1.97611231135627e-49
8.66392604263554 1.85948726808095e-49
8.66550733959532 1.74971298371014e-49
8.6670886365551 1.64638893877295e-49
8.66866993351488 1.54913791708525e-49
8.67025123047466 1.45760465651221e-49
8.67183252743444 1.37145457746052e-49
8.67341382439422 1.29037258465165e-49
8.674995121354 1.21406193796817e-49
8.67657641831378 1.14224318841456e-49
8.67815771527356 1.07465317545538e-49
8.67973901223334 1.01104408220805e-49
8.68132030919312 9.51182545169145e-50
8.6829016061529 8.94848815341574e-50
8.68448290311268 8.41835967810688e-50
8.68606420007246 7.91949156983961e-50
8.68764549703224 7.45004914870897e-50
8.68922679399202 7.00830489926875e-50
8.6908080909518 6.59263224128368e-50
8.69238938791158 6.20149966080217e-50
8.69397068487136 5.83346518079964e-50
8.69555198183114 5.48717115185793e-50
8.69713327879092 5.16133934443768e-50
8.6987145757507 4.8547663253721e-50
8.70029587271048 4.56631910221236e-50
8.70187716967026 4.29493101996838e-50
8.70345846663004 4.03959789571133e-50
8.70503976358982 3.79937437729744e-50
8.7066210605496 3.57337051330262e-50
8.70820235750938 3.36074852196074e-50
8.70978365446916 3.16071974762577e-50
8.71136495142894 2.97254179392834e-50
8.71294624838872 2.79551582341437e-50
8.7145275453485 2.62898401405229e-50
8.71610884230828 2.47232716353254e-50
8.71769013926806 2.32496243282341e-50
8.71927143622784 2.1863412209219e-50
8.72085273318763 2.0559471632123e-50
8.7224340301474 1.93329424627777e-50
8.72401532710719 1.81792503242248e-50
8.72559662406696 1.7094089875529e-50
8.72717792102675 1.60734090642887e-50
8.72875921798652 1.51133942964463e-50
8.7303405149463 1.42104564701839e-50
8.73192181190609 1.33612178238697e-50
8.73350310886586 1.2562499550783e-50
8.73508440582565 1.18113101361479e-50
8.73666570278543 1.11048343745897e-50
8.73824699974521 1.04404230284561e-50
8.73982829670499 9.81558308983459e-51
8.74140959366477 9.22796861118368e-51
8.74299089062455 8.67537207153006e-51
8.74457218758433 8.1557162471123e-51
8.74615348454411 7.66704655714176e-51
8.74773478150389 7.20752385704547e-51
8.74931607846367 6.77541765315214e-51
8.75089737542345 6.36909971431245e-51
8.75247867238323 5.98703805732557e-51
8.75405996934301 5.62779128442841e-51
8.75564126630279 5.2900032523122e-51
8.75722256326257 4.97239805338026e-51
8.75880386022235 4.67377529102637e-51
8.76038515718213 4.39300563180189e-51
8.76196645414191 4.1290266183182e-51
8.76354775110169 3.88083872768212e-51
8.76512904806147 3.64750166112552e-51
8.76671034502125 3.42813085134316e-51
8.76829164198103 3.22189417482051e-51
8.76987293894081 3.02800885718404e-51
8.77145423590059 2.84573856028847e-51
8.77303553286037 2.67439064042775e-51
8.77461682982015 2.51331356766133e-51
8.77619812677993 2.36189449683546e-51
8.77777942373971 2.21955698142188e-51
8.77936072069949 2.08575882182437e-51
8.78094201765927 1.95999004027455e-51
8.78252331461905 1.84177097491037e-51
8.78410461157883 1.73065048605537e-51
8.78568590853861 1.6262042681228e-51
8.78726720549839 1.52803326095966e-51
8.78884850245817 1.43576215479721e-51
8.79042979941795 1.34903798331945e-51
8.79201109637773 1.26752879968332e-51
8.79359239333751 1.19092243061956e-51
8.79517369029729 1.11892530403534e-51
8.79675498725707 1.05126134580059e-51
8.79833628421685 9.87670941655848e-52
8.79991758117663 9.27909960415786e-52
8.80149887813641 8.71748834867928e-52
8.80308017509619 8.18971696971914e-52
8.80466147205597 7.69375564169689e-52
8.80624276901575 7.2276957379895e-52
8.80782406597553 6.78974262778947e-52
8.80940536293531 6.37820889905775e-52
8.81098665989509 5.99150798247969e-52
8.81256795685487 5.62814815280601e-52
8.81414925381465 5.28672688535257e-52
8.81573055077443 4.96592554673103e-52
8.81731184773421 4.6645044001109e-52
8.81889314469399 4.38129790646412e-52
8.82047444165378 4.11521030433948e-52
8.82205573861355 3.86521145173259e-52
8.82363703557334 3.63033291458889e-52
8.82521833253312 3.40966428737332e-52
8.8267996294929 3.20234973200772e-52
8.82838092645268 3.0075847222786e-52
8.82996222341246 2.82461298157181e-52
8.83154352037224 2.65272360251117e-52
8.83312481733202 2.4912483377432e-52
8.8347061142918 2.33955905175056e-52
8.83628741125158 2.1970653241664e-52
8.83786870821136 2.06321219562311e-52
8.83945000517114 1.93747804770351e-52
8.84103130213092 1.81937260904798e-52
8.8426125990907 1.70843508015143e-52
8.84419389605048 1.60423236981369e-52
8.84577519301026 1.50635743663107e-52
8.84735648997004 1.41442772929651e-52
8.84893778692982 1.32808371985531e-52
8.8505190838896 1.24698752439656e-52
8.85210038084938 1.17082160599765e-52
8.85368167780916 1.09928755503702e-52
8.85526297476894 1.03210494228091e-52
8.85684427172872 9.690102404261e-53
8.8584255686885 9.09755810028308e-53
8.86000686564828 8.54108945991306e-53
8.86158816260806 8.01850981017608e-53
8.86316945956784 7.52776442633576e-53
8.86475075652762 7.06692260602446e-53
8.8663320534874 6.63417021726465e-53
8.86791335044718 6.22780269219741e-53
8.86949464740696 5.84621843997166e-53
8.87107594436674 5.4879126538407e-53
8.87265724132652 5.15147148897644e-53
8.8742385382863 4.83556658892009e-53
8.87581983524608 4.53894993989511e-53
8.87740113220586 4.26044903341182e-53
8.87898242916564 3.99896231881223e-53
8.88056372612542 3.75345492842925e-53
8.8821450230852 3.52295465910713e-53
8.88372632004498 3.30654819477942e-53
8.88530761700476 3.10337755570654e-53
8.88688891396454 2.91263676084082e-53
8.88847021092432 2.73356869058082e-53
8.8900515078841 2.56546213794613e-53
8.89163280484388 2.40764903689811e-53
8.89321410180366 2.25950185722705e-53
8.89479539876344 2.12043115602888e-53
8.89637669572322 1.98988327641502e-53
8.897957992683 1.86733818463182e-53
8.89953928964278 1.75230743731043e-53
8.90112058660256 1.64433227105405e-53
8.90270188356234 1.54298180702637e-53
8.90428318052212 1.44785136366177e-53
8.9058644774819 1.35856087100479e-53
8.90744577444169 1.27475338059381e-53
8.90902707140146 1.196093665154e-53
8.91060836836125 1.1222669027138e-53
8.91218966532102 1.05297744007668e-53
8.91377096228081 9.87947630886417e-54
8.91535225924058 9.26916743804634e-54
8.91693355620037 8.69639936591691e-54
8.91851485316015 8.15887292129361e-54
8.92009615011992 7.65442912663092e-54
8.92167744707971 7.18104068763617e-54
8.92325874403948 6.73680399718344e-54
8.92484004099927 6.31993162256958e-54
8.92642133795905 5.92874524704477e-54
8.92800263491883 5.56166903826089e-54
8.92958393187861 5.21722341795037e-54
8.93116522883839 4.89401920865402e-54
8.93274652579817 4.59075213479373e-54
8.93432782275795 4.3061976567328e-54
8.93590911971773 4.03920611775019e-54
8.93749041667751 3.78869818507029e-54
8.93907171363729 3.55366056719426e-54
8.94065301059707 3.33314199088022e-54
8.94223430755685 3.12624942209582e-54
8.94381560451663 2.93214451621038e-54
8.94539690147641 2.75004028358983e-54
8.94697819843619 2.57919795758148e-54
8.94855949539597 2.41892405266012e-54
8.95014079235575 2.26856760123787e-54
8.95172208931553 2.12751755834307e-54
8.95330338627531 1.99520036401015e-54
8.95488468323509 1.87107765384585e-54
8.95646598019487 1.75464410879746e-54
8.95804727715465 1.64542543570504e-54
8.95962857411443 1.54297647071637e-54
8.96120987107421 1.44687939811949e-54
8.96279116803399 1.35674207760704e-54
8.96437246499377 1.27219647339757e-54
8.96595376195355 1.19289717903855e-54
8.96753505891333 1.1185200320927e-54
8.96911635587311 1.04876081325229e-54
8.97069765283289 9.83334024761879e-55
8.97227894979267 9.21971743333864e-55
8.97386024675245 8.6442254303647e-55
8.97544154371223 8.10450483903049e-55
8.97702284067201 7.59834162273593e-55
8.97860413763179 7.12365819113296e-55
8.98018543459157 6.67850502788481e-55
8.98176673155135 6.26105282986299e-55
8.98334802851113 5.86958512668997e-55
8.98492932547091 5.50249135140793e-55
8.98651062243069 5.1582603348145e-55
8.98809191939047 4.83547419768411e-55
8.98967321635025 4.53280261664692e-55
8.99125451331003 4.24899744096853e-55
8.99283581026981 3.98288763885206e-55
8.99441710722959 3.73337455317962e-55
8.99599840418937 3.49942744783659e-55
8.99757970114915 3.28007932689016e-55
8.99916099810893 3.07442300999338e-55
9.00074229506872 2.88160744836589e-55
9.00232359202849 2.70083426668376e-55
9.00390488898827 2.53135451707714e-55
9.00548618594805 2.37246563228908e-55
9.00706748290783 2.22350856582775e-55
9.00864877986761 2.08386510768576e-55
9.01023007682739 1.95295536489964e-55
9.01181137378718 1.83023539686706e-55
9.01339267074696 1.71519499596244e-55
9.01497396770674 1.60735560455786e-55
9.01655526466652 1.50626836010682e-55
9.0181365616263 1.41151226044983e-55
9.01971785858608 1.32269244198218e-55
9.02129915554586 1.23943856377175e-55
9.02288045250564 1.16140329113406e-55
9.02446174946542 1.08826087257476e-55
9.0260430464252 1.01970580437051e-55
9.02762434338498 9.55451577419381e-56
9.02920564034476 8.95229501311645e-56
9.03078693730454 8.38787600885725e-56
9.03236823426432 7.85889580819452e-56
9.0339495312241 7.36313854080886e-56
9.03553082818388 6.89852630317323e-56
9.03711212514366 6.46311060500749e-56
9.03869342210344 6.05506434373405e-56
9.04027471906322 5.67267427448419e-56
9.041856016023 5.31433394519094e-56
9.04343731298278 4.97853706817249e-56
9.04501860994256 4.6638713013439e-56
9.04659990690234 4.36901241387062e-56
9.04818120386212 4.0927188125871e-56
9.0497625008219 3.83382640697983e-56
9.05134379778168 3.59124379187698e-56
9.05292509474146 3.36394772828055e-56
9.05450639170124 3.15097890396323e-56
9.05608768866102 2.95143795659407e-56
9.0576689856208 2.76448174319694e-56
9.05925028258058 2.58931984075727e-56
9.06083157954036 2.42521126371505e-56
9.06241287650014 2.27146138495863e-56
9.06399417345992 2.1274190477609e-56
9.0655754704197 1.99247385686642e-56
9.06715676737948 1.86605363766339e-56
9.06873806433926 1.74762205306032e-56
9.07031936129904 1.63667636831713e-56
9.07190065825882 1.53274535468736e-56
9.0734819552186 1.4353873232875e-56
9.07506325217838 1.34418828113774e-56
9.07664454913816 1.25876020181835e-56
9.07822584609794 1.17873940364391e-56
9.07980714305772 1.10378502870453e-56
9.0813884400175 1.03357761652344e-56
9.08296973697728 9.67817766473387e-57
9.08455103393706 9.06224883450834e-57
9.08613233089684 8.48536001649696e-57
9.08771362785662 7.9450468158943e-57
9.0892949248164 7.43899975858719e-57
9.09087622177618 6.9650545931066e-57
9.09245751873596 6.52118319707922e-57
9.09403881569574 6.10548505071251e-57
9.09562011265552 5.71617924205367e-57
9.0972014096153 5.35159697104144e-57
9.09878270657508 5.0101745213343e-57
9.10036400353487 4.69044667087042e-57
9.10194530049464 4.39104051387927e-57
9.10352659745443 4.11066966876162e-57
9.10510789441421 3.84812884784911e-57
9.10668919137399 3.60228876651996e-57
9.10827048833377 3.37209137056404e-57
9.10985178529354 3.15654536197835e-57
9.11143308225333 2.9547220046216e-57
9.11301437921311 2.76575119228755e-57
9.11459567617289 2.58881776285534e-57
9.11617697313267 2.42315804318191e-57
9.11775827009245 2.26805661034917e-57
9.11933956705223 2.12284325578002e-57
9.12092086401201 1.98689013956783e-57
9.12250216097179 1.85960912315219e-57
9.12408345793157 1.7404492692116e-57
9.12566475489135 1.62889449833481e-57
9.12724605185113 1.52446139268145e-57
9.12882734881091 1.4266971374492e-57
9.13040864577069 1.33517759154026e-57
9.13198994273047 1.24950547935052e-57
9.13357123969025 1.16930869611051e-57
9.13515253665003 1.09423871967804e-57
9.13673383360981 1.02396912212192e-57
9.13831513056959 9.5819417485753e-58
9.13989642752937 8.9662754147208e-58
9.14147772448915 8.39001052758214e-58
9.14305902144893 7.85063558801199e-58
9.14464031840871 7.34579853296894e-58
9.14622161536849 6.8732966557341e-58
9.14780291232827 6.43106716073292e-58
9.14938420928805 6.01717831318061e-58
9.15096550624783 5.62982114624183e-58
9.15254680320761 5.26730169074022e-58
9.15412810016739 4.92803369462548e-58
9.15570939712717 4.61053180145964e-58
9.15729069408695 4.31340515910398e-58
9.15887199104673 4.0353514315896e-58
9.16045328800651 3.77515118884688e-58
9.16203458496629 3.53166265054441e-58
9.16361588192607 3.30381676178675e-58
9.16519717888585 3.09061257980632e-58
9.16677847584563 2.89111295208229e-58
9.16835977280541 2.70444046756695e-58
9.16994106976519 2.52977366382015e-58
9.17152236672497 2.36634347395751e-58
9.17310366368475 2.21342989829942e-58
9.17468496064453 2.07035888658374e-58
9.17626625760431 1.93649941746537e-58
9.17784755456409 1.81126076287554e-58
9.17942885152387 1.694089925591e-58
9.18101014848365 1.58446923908618e-58
9.18259144544343 1.48191411943879e-58
9.18417274240321 1.38597095969272e-58
9.18575403936299 1.29621515768949e-58
9.18733533632277 1.21224926894446e-58
9.18891663328255 1.133701276671e-58
9.19049793024234 1.06022297155395e-58
9.19207922720211 9.91488434339715e-59
9.19366052416189 9.27192614743995e-59
9.19524182112167 8.67050000590598e-59
9.19682311808145 8.1079337147424e-59
9.19840441504124 7.5817263160219e-59
9.19998571200101 7.08953716806125e-59
9.2015670089608 6.62917571028115e-59
9.20314830592057 6.19859187886031e-59
9.20472960288036 5.79586713194813e-59
9.20631089984014 5.41920604584062e-59
9.20789219679992 5.06692844595126e-59
9.2094734937597 4.73746203866676e-59
9.21105479071948 4.42933551235755e-59
9.21263608767926 4.14117207777515e-59
9.21421738463904 3.87168341998179e-59
9.21579868159882 3.61966403569038e-59
9.2173799785586 3.38398593156846e-59
9.21896127551838 3.16359366057901e-59
9.22054257247816 2.95749967490051e-59
9.22212386943794 2.7647799753173e-59
9.22370516639772 2.58457003824257e-59
9.2252864633575 2.41606100272867e-59
9.22686776031728 2.25849610094084e-59
9.22844905727706 2.11116731661007e-59
9.23003035423684 1.97341225696289e-59
9.23161165119662 1.8446112245494e-59
9.2331929481564 1.72418447624546e-59
9.23477424511618 1.61158965751269e-59
9.23635554207596 1.50631940075789e-59
9.23793683903574 1.4078990773375e-59
9.23951813599552 1.31588469342014e-59
9.2410994329553 1.22986092053649e-59
9.24268072991508 1.14943925223173e-59
9.24426202687486 1.07425627877788e-59
9.24584332383464 1.00397207241754e-59
9.24742462079442 9.38268676084311e-60
9.2490059177542 8.7684868899739e-60
9.25058721471398 8.19433942945748e-60
9.25216851167376 7.65764263469744e-60
9.25374980863354 7.15596310518982e-60
9.25533110559332 6.68702493506256e-60
9.2569124025531 6.24869956004853e-60
9.25849369951288 5.83899625635627e-60
9.26007499647266 5.45605324975583e-60
9.26165629343244 5.09812939584845e-60
9.26323759039222 4.76359639497117e-60
9.264818887352 4.45093150752274e-60
9.26640018431178 4.15871073766756e-60
9.26798148127156 3.88560245543409e-60
9.26956277823134 3.63036142911676e-60
9.27114407519112 3.39182324169736e-60
9.2727253721509 3.16889906667523e-60
9.27430666911068 2.96057078025821e-60
9.27588796607046 2.76588638835216e-60
9.27746926303024 2.58395574815103e-60
9.27905055999002 2.41394656542928e-60
9.2806318569498 2.25508064983916e-60
9.28221315390958 2.10663041164802e-60
9.28379445086936 1.96791558441774e-60
9.28537574782914 1.83830015910488e-60
9.28695704478892 1.7171895160025e-60
9.2885383417487 1.60402774180762e-60
9.29011963870849 1.49829511990957e-60
9.29170093566827 1.39950578276799e-60
9.29328223262805 1.30720551594132e-60
9.29486352958783 1.22096970402448e-60
9.29644482654761 1.14040140934636e-60
9.29802612350739 1.06512957489365e-60
9.29960742046717 9.94807343451526e-61
9.30118871742695 9.2911048548199e-61
9.30277001438673 8.67735928729922e-61
9.30435131134651 8.1040038300159e-61
9.30593260830629 7.568390539806e-61
9.30751390526607 7.06804440338621e-61
9.30909520222585 6.60065208769754e-61
9.31067649918563 6.16405141918294e-61
9.31225779614541 5.75622154498028e-61
9.31383909310519 5.37527373198514e-61
9.31542039006497 5.01944276261785e-61
9.31700168702475 4.68707888872058e-61
9.31858298398453 4.37664030755556e-61
9.32016428094431 4.08668612613433e-61
9.32174557790409 3.815869782328e-61
9.32332687486387 3.56293289320984e-61
9.32490817182365 3.32669950299795e-61
9.32648946878343 3.10607070474967e-61
9.32807076574321 2.90001961160709e-61
9.32965206270299 2.7075866549763e-61
9.33123335966277 2.52787518846534e-61
9.33281465662255 2.36004737777081e-61
9.33439595358233 2.20332035799859e-61
9.33597725054211 2.05696264107284e-61
9.33755854750189 1.92029075703237e-61
9.33913984446167 1.79266611404039e-61
9.34072114142145 1.6734920629253e-61
9.34230243838123 1.56221115298077e-61
9.34388373534101 1.45830256661365e-61
9.34546503230079 1.36127972122915e-61
9.34704632926057 1.27068802749381e-61
9.34862762622035 1.18610279381898e-61
9.35020892318013 1.10712726756534e-61
9.35179022013991 1.03339080408332e-61
9.35337151709969 9.64547155277752e-62
9.35495281405947 9.00272869927642e-62
9.35653411101925 8.40265798489182e-62
9.35811540797903 7.84243695586496e-62
9.35969670493881 7.31942913832243e-62
9.36127800189859 6.83117183032031e-62
9.36285929885837 6.37536469214246e-62
9.36444059581815 5.94985908285341e-62
9.36602189277793 5.55264809448859e-62
9.36760318973771 5.18185723842164e-62
9.36918448669749 4.8357357413915e-62
9.37076578365727 4.51264841143869e-62
9.37234708061705 4.21106803658762e-62
9.37392837757683 3.92956828150115e-62
9.37550967453661 3.66681704963577e-62
9.3770909714964 3.42157028048609e-62
9.37867226845617 3.19266615353086e-62
9.38025356541596 2.97901967230177e-62
9.38183486237573 2.77961760375873e-62
9.38341615933551 2.59351374973396e-62
9.3849974562953 2.4198245287587e-62
9.38657875325507 2.25772484796261e-62
9.38816005021486 2.10644424608454e-62
9.38974134717463 1.96526328985522e-62
9.39132264413442 1.83351020717109e-62
9.3929039410942 1.7105577415645e-62
9.39448523805398 1.5958202134734e-62
9.39606653501376 1.48875077477578e-62
9.39764783197354 1.38883884392292e-62
9.39922912893332 1.29560770983774e-62
9.4008104258931 1.20861229351903e-62
9.40239172285288 1.12743705700899e-62
9.40397301981266 1.05169405006197e-62
9.40555431677244 9.81021085480747e-63
9.40713561373222 9.15080034675995e-63
9.408716910692 8.53555235561969e-63
9.41029820765178 7.96152005408206e-63
9.41187950461156 7.42595251759258e-63
9.41346080157134 6.9262817497721e-63
9.41504209853112 6.46011056388954e-63
9.4166233954909 6.02520126410534e-63
9.41820469245068 5.61946507390683e-63
9.41978598941046 5.24095226261375e-63
9.42136728637024 4.88784292401933e-63
9.42294858333002 4.55843836426302e-63
9.4245298802898 4.2511530588483e-63
9.42611117724958 3.96450714132071e-63
9.42769247420936 3.69711938861492e-63
9.42927377116914 3.44770067033566e-63
9.43085506812892 3.21504783142488e-63
9.4324363650887 2.99803797963689e-63
9.43401766204848 2.79562315115035e-63
9.43559895900826 2.60682532936744e-63
9.43718025596804 2.43073179361771e-63
9.43876155292782 2.26649077599264e-63
9.4403428498876 2.11330740598039e-63
9.44192414684738 1.97043992389622e-63
9.44350544380716 1.83719614537294e-63
9.44508674076694 1.71293016031018e-63
9.44666803772672 1.59703925081142e-63
9.4482493346865 1.4889610136256e-63
9.44983063164628 1.38817067357673e-63
9.45141192860606 1.29417857535951e-63
9.45299322556584 1.20652784189513e-63
9.45457452252562 1.12479218823622e-63
9.4561558194854 1.04857388072245e-63
9.45773711644518 9.77501831773896e-64
9.45931841340496 9.11229821343155e-64
9.46089971036474 8.49434836635974e-64
9.46248100732452 7.91815522265316e-64
9.4640623042843 7.38090733522553e-64
9.46564360124408 6.87998185930737e-64
9.46722489820386 6.41293194695123e-64
9.46880619516364 5.97747498090466e-64
9.47038749212342 5.57148159216859e-64
9.4719687890832 5.19296540923345e-64
9.47355008604298 4.84007349043892e-64
9.47513138300276 4.51107739409762e-64
9.47671267996254 4.20436484403946e-64
9.47829397692232 3.91843195100834e-64
9.4798752738821 3.65187595300285e-64
9.48145657084189 3.40338844004811e-64
9.48303786780167 3.17174903120385e-64
9.48461916476145 2.95581947373968e-64
9.48620046172123 2.75453813638789e-64
9.48778175868101 2.56691487046128e-64
9.48936305564079 2.39202621434999e-64
9.49094435260057 2.22901091854136e-64
9.49252564956035 2.07706576981887e-64
9.49410694652013 1.9354416947089e-64
9.49568824347991 1.80344012358203e-64
9.49726954043969 1.68040959802341e-64
9.49885083739947 1.56574260527017e-64
9.50043213435925 1.45887262456454e-64
9.50201343131903 1.3592713712946e-64
9.50359472827881 1.26644622572904e-64
9.50517602523859 1.17993783401953e-64
9.50675732219837 1.09931786998267e-64
9.50833861915815 1.02418694691765e-64
9.50991991611793 9.54172669444586e-65
9.51150121307771 8.88927816007027e-65
9.51308251003749 8.28128643309634e-65
9.51466380699727 7.71473304538665e-65
9.51624510395705 7.18680373759487e-65
9.51782640091683 6.69487469390323e-65
9.51940769787661 6.23649970123613e-65
9.52098899483639 5.80939817110813e-65
9.52257029179617 5.41144396635775e-65
9.52415158875595 5.04065497888536e-65
9.52573288571573 4.69518340810354e-65
9.52731418267551 4.37330669316972e-65
9.52889547963529 4.07341905518711e-65
9.53047677659507 3.79402360849775e-65
9.53205807355485 3.53372500292058e-65
9.53363937051463 3.29122256132862e-65
9.53522066747441 3.06530387933863e-65
9.53680196443419 2.85483885611536e-65
9.53838326139397 2.65877412735379e-65
9.53996455835375 2.47612787344331e-65
9.54154585531353 2.30598497762117e-65
9.54312715227331 2.14749251061576e-65
9.54470844923309 1.99985551983055e-65
9.54628974619287 1.86233310262016e-65
9.54787104315265 1.73423474455097e-65
9.54945234011243 1.61491690483788e-65
9.55103363707221 1.50377983232477e-65
9.55261493403199 1.40026459651095e-65
9.55419623099177 1.30385031914175e-65
9.55577752795155 1.21405159287275e-65
9.55735882491133 1.13041607440717e-65
9.55894012187111 1.05252224035953e-65
9.56052141883089 9.79977294884183e-66
9.56210271579067 9.12415218839946e-66
9.56368401275045 8.49494950955536e-66
9.56526530971023 7.9089869209441e-66
9.56684660667001 7.36330324318572e-66
9.56842790362979 6.85513937008142e-66
9.57000920058958 6.38192452813837e-66
9.57159049754936 5.94126346704029e-66
9.57317179450913 5.53092451822786e-66
9.57475309146892 5.14882846297106e-66
9.57633438842869 4.79303815525538e-66
9.57791568538848 4.46174884848554e-66
9.57949698234825 4.15327917845272e-66
9.58107827930804 3.8660627581889e-66
9.58265957626782 3.59864034336036e-66
9.58424087322759 3.3496525295874e-66
9.58582217018738 3.11783294572457e-66
9.58740346714716 2.90200190953482e-66
9.58898476410694 2.70106051445558e-66
9.59056606106672 2.51398511827903e-66
9.5921473580265 2.3398222065198e-66
9.59372865498628 2.17768360509746e-66
9.59530995194606 2.02674201865297e-66
9.59689124890584 1.88622687244517e-66
9.59847254586562 1.75542043723013e-66
9.6000538428254 1.63365421794536e-66
9.60163513978518 1.52030558829893e-66
9.60321643674496 1.41479465458413e-66
9.60479773370474 1.31658133315627e-66
9.60637903066452 1.22516262707533e-66
9.6079603276243 1.14007008838485e-66
9.60954162458408 1.06086745342076e-66
9.61112292154386 9.87148439395523e-67
9.61270421850364 9.1853469129792e-67
9.61428551546342 8.54673868887968e-67
9.6158668124232 7.95237864266486e-67
9.61744810938298 7.39921141134977e-67
9.61902940634276 6.88439187469337e-67
9.62061070330254 6.40527073889717e-67
9.62219200026232 5.95938110532063e-67
9.6237732972221 5.54442595716183e-67
9.62535459418188 5.15826650156483e-67
9.62693589114166 4.79891130892704e-67
9.62851718810144 4.46450619503988e-67
9.63009848506122 4.15332479547179e-67
9.631679782021 3.86375978498089e-67
9.63326107898078 3.5943146979878e-67
9.63484237594056 3.34359630909967e-67
9.63642367290034 3.11030753547917e-67
9.63800496986012 2.8932408254478e-67
9.6395862668199 2.6912720001327e-67
9.64116756377968 2.50335451721541e-67
9.64274886073946 2.32851412796407e-67
9.64433015769924 2.16584390067313e-67
9.64591145465902 2.01449958547794e-67
9.6474927516188 1.8736952972075e-67
9.64907404857858 1.74269949453257e-67
9.65065534553836 1.6208312351427e-67
9.65223664249814 1.50745668807591e-67
9.65381793945792 1.40198588559986e-67
9.6553992364177 1.3038696982531e-67
9.65698053337748 1.21259701776412e-67
9.65856183033726 1.1276921336197e-67
9.66014312729704 1.04871229001186e-67
9.66172442425682 9.75245410808495e-68
9.6633057212166 9.0690798103069e-68
9.66488701817639 8.43343074111286e-68
9.66646831513616 7.84218514933221e-68
9.66804961209594 7.29225169341228e-68
9.66963090905572 6.78075351444938e-68
9.67121220601551 6.3050134063403e-68
9.67279350297528 5.86254000772054e-68
9.67437479993507 5.45101494555611e-68
9.67595609689485 5.06828086501109e-68
9.67753739385463 4.71233028472974e-68
9.67911869081441 4.38129522080207e-68
9.68069998777419 4.07343752658225e-68
9.68228128473397 3.78713989915633e-68
9.68386258169375 3.52089750660121e-68
9.68544387865353 3.27331019334307e-68
9.68702517561331 3.04307522384004e-68
9.68860647257309 2.828980527537e-68
9.69018776953287 2.62989841058863e-68
9.69176906649265 2.44477970220687e-68
9.69335036345243 2.27264830570721e-68
9.69493166041221 2.11259612635724e-68
9.69651295737199 1.96377835007779e-68
9.69809425433177 1.82540904880338e-68
9.69967555129155 1.69675708998012e-68
9.70125684825133 1.57714232922925e-68
9.70283814521111 1.46593206664367e-68
9.70441944217089 1.36253774851901e-68
9.70600073913067 1.26641189758901e-68
9.70758203609045 1.17704525598434e-68
9.70916333305023 1.09396412622517e-68
9.71074463001001 1.01672789657054e-68
9.71232592696979 9.44926737986967e-69
9.71390722392957 8.78179460874335e-69
9.71548852088935 8.1613152050636e-69
9.71706981784913 7.5845316090215e-69
9.71865111480891 7.04837687555824e-69
9.72023241176869 6.54999860108483e-69
9.72181370872847 6.08674396661184e-69
9.72339500568825 5.65614582005427e-69
9.72497630264803 5.25590972571751e-69
9.72655759960781 4.88390191401102e-69
9.72813889656759 4.53813806902781e-69
9.72972019352737 4.21677289592663e-69
9.73130149048715 3.91809041406604e-69
9.73288278744693 3.64049492559085e-69
9.73446408440671 3.38250261262541e-69
9.73604538136649 3.14273371947172e-69
9.73762667832627 2.91990527921811e-69
9.73920797528605 2.71282434699933e-69
9.74078927224583 2.52038170470651e-69
9.74237056920561 2.3415460044451e-69
9.74395186616539 2.17535832024072e-69
9.74553316312517 2.02092707965285e-69
9.74711446008495 1.87742334888325e-69
9.74869575704473 1.74407644681647e-69
9.75027705400451 1.62016986512316e-69
9.75185835096429 1.5050374731362e-69
9.75343964792407 1.39805998769836e-69
9.75502094488385 1.29866168954046e-69
9.75660224184363 1.20630736903226e-69
9.75818353880342 1.12049948534263e-69
9.7597648357632 1.04077552414202e-69
9.76134613272298 9.66705540025578e-70
9.76292742968275 8.97889870783136e-70
9.76450872664254 8.33957011541949e-70
9.76609002360231 7.74561637638596e-70
9.7676713205621 7.1938276584993e-70
9.76925261752188 6.68122044334163e-70
9.77083391448166 6.2050216230206e-70
9.77241521144144 5.76265371066403e-70
9.77399650840121 5.35172108693264e-70
9.775577805361 4.96999721024365e-70
9.77715910232078 4.61541272339529e-70
9.77874039928056 4.28604439399105e-70
9.78032169624034 3.98010483039969e-70
9.78190299320012 3.69593291905066e-70
9.7834842901599 3.43198493265587e-70
9.78506558711968 3.18682626242341e-70
9.78664688407946 2.95912373064747e-70
9.78822818103924 2.74763844304678e-70
9.78980947799902 2.55121914310194e-70
9.7913907749588 2.36879603324799e-70
9.79297207191858 2.19937503023304e-70
9.79455336887836 2.04203242424626e-70
9.79613466583814 1.89590991352671e-70
9.79771596279792 1.7602099881457e-70
9.7992972597577 1.63419163849305e-70
9.80087855671748 1.5171663657024e-70
9.80245985367726 1.40849447284673e-70
9.80404115063704 1.30758161720836e-70
9.80562244759682 1.21387560530805e-70
9.8072037445566 1.12686341366241e-70
9.80878504151638 1.04606841941575e-70
9.81036633847616 9.71047826122116e-71
9.81194763543594 9.01390270963865e-71
9.81352893239572 8.36713600666626e-71
9.8151102293555 7.76662804254184e-71
9.81669152631528 7.20908091622668e-71
9.81827282327506 6.6914310768126e-71
9.81985412023484 6.21083272527567e-71
9.82143541719462 5.76464238791593e-71
9.8230167141544 5.35040457906673e-71
9.82459801111418 4.96583847640347e-71
9.82617930807396 4.60882553758508e-71
9.82776060503374 4.2773979919453e-71
9.82934190199352 3.969728145604e-71
9.8309231989533 3.68411844270153e-71
9.83250449591308 3.41899222948289e-71
9.83408579287286 3.17288517168084e-71
9.83566708983264 2.94443727914938e-71
9.83724838679242 2.73238549492807e-71
9.8388296837522 2.53555680892173e-71
9.84041098071198 2.3528618591773e-71
9.84199227767176 2.1832889863599e-71
9.84357357463154 2.02589870942405e-71
9.84515487159132 1.87981859274899e-71
9.8467361685511 1.74423847709046e-71
9.84831746551088 1.61840604863849e-71
9.84989876247066 1.50162272230617e-71
9.85148005943045 1.39323981702292e-71
9.85306135639022 1.29265500240051e-71
9.85464265335001 1.19930899757503e-71
9.85622395030978 1.11268250438951e-71
9.85780524726956 1.03229335833879e-71
9.85938654422934 9.57693881860296e-72
9.86096784118912 8.88468425655213e-72
9.86254913814891 8.24231084717293e-72
9.86413043510869 7.6462357670456e-72
9.86571173206847 7.09313271145265e-72
9.86729302902825 6.57991358796239e-72
9.86887432598803 6.10371151216466e-72
9.87045562294781 5.66186501324406e-72
9.87203691990759 5.25190336361024e-72
9.87361821686737 4.87153295283763e-72
9.87519951382715 4.51862463183341e-72
9.87678081078693 4.1912019583618e-72
9.87836210774671 3.88743027996418e-72
9.87994340470649 3.60560659478483e-72
9.88152470166627 3.34415013508588e-72
9.88310599862605 3.1015936220879e-72
9.88468729558583 2.87657514443936e-72
9.88626859254561 2.66783061599724e-72
9.88784988950539 2.47418677171527e-72
9.88943118646517 2.29455466339523e-72
9.89101248342495 2.12792361972412e-72
9.89259378038473 1.97335563757843e-72
9.89417507734451 1.82998017389848e-72
9.89575637430429 1.69698930961647e-72
9.89733767126407 1.57363325914902e-72
9.89891896822385 1.45921620084198e-72
9.90050026518363 1.35309240550338e-72
9.90208156214341 1.25466264178172e-72
9.90366285910319 1.1633708386608e-72
9.90524415606297 1.0787009867352e-72
9.90682545302275 1.00017426124462e-72
9.90840674998253 9.27346351043477e-73
9.90998804694231 8.59804978815676e-73
9.91156934390209 7.97167598886765e-73
9.91315064086187 7.39079259952426e-73
9.91473193782165 6.85210620952706e-73
9.91631323478143 6.35256109148756e-73
9.91789453174121 5.88932210249459e-73
9.91947582870099 5.45975881146523e-73
9.92105712566077 5.06143076498341e-73
9.92263842262055 4.69207381022397e-73
9.92421971958033 4.34958739934867e-73
9.92580101654011 4.03202280521491e-73
9.92738231349989 3.73757218314515e-73
9.92896361045967 3.46455841824776e-73
9.93054490741945 3.21142570203579e-73
9.93212620437923 2.97673078613555e-73
9.93370750133901 2.75913486458558e-73
9.93528879829879 2.55739603970035e-73
9.93687009525857 2.3703623296857e-73
9.93845139221835 2.19696517916334e-73
9.94003268917813 2.03621343657149e-73
9.94161398613791 1.88718776494205e-73
9.94319528309769 1.74903545498248e-73
9.94477658005747 1.62096561159177e-73
9.94635787701725 1.50224468701552e-73
9.94793917397703 1.39219233575662e-73
9.94952047093681 1.29017756813676e-73
9.9511017678966 1.19561518106575e-73
9.95268306485637 1.10796244609979e-73
9.95426436181616 1.02671603630569e-73
9.95584565877594 9.5140917476491e-74
9.95742695573572 8.81608988783732e-74
9.9590082526955 8.16914055019585e-74
9.96058954965528 7.56952121790177e-74
9.96217084661506 7.01377995817481e-74
9.96375214357484 6.49871581575667e-74
9.96533344053462 6.02136062255815e-74
9.9669147374944 5.5789621215332e-74
9.96849603445418 5.16896831012192e-74
9.97007733141396 4.7890129154204e-74
9.97165862837374 4.43690191951414e-74
9.97323992533352 4.11060105931745e-74
9.9748212222933 3.80822423063873e-74
9.97640251925308 3.52802273129702e-74
9.97798381621286 3.26837528275041e-74
9.97956511317264 3.02777877408107e-74
9.98114641013242 2.80483967622237e-74
9.9827277070922 2.59826607802359e-74
9.98430900405198 2.4068602992863e-74
9.98589030101176 2.22951203908409e-74
9.98747159797154 2.06519202071212e-74
9.98905289493132 1.91294609737903e-74
9.9906341918911 1.77188978534669e-74
9.99221548885088 1.6412031936158e-74
9.99379678581066 1.52012632148336e-74
9.99537808277044 1.40795469737361e-74
9.99695937973022 1.30403533424254e-74
9.99854067669 1.20776297866038e-74
10.0001219736498 1.11857663230524e-74
10.0017032706096 1.03595632615619e-74
10.0032845675693 9.59420129078802e-75
10.0048658645291 8.88521373830501e-75
10.0064471614889 8.2284608473088e-75
10.0080284584487 7.62010592383943e-75
10.0096097554085 7.05659321893279e-75
10.0111910523682 6.53462741989097e-75
10.012772349328 6.05115463401291e-75
10.0143536462878 5.60334475648653e-75
10.0159349432476 5.18857512200933e-75
10.0175162402074 4.80441534700171e-75
10.0190975371671 4.44861327593396e-75
10.0206788341269 4.11908195163958e-75
10.0222601310867 3.81388753519859e-75
10.0238414280465 3.53123810644039e-75
10.0254227250063 3.26947328105216e-75
10.027004021966 3.02705458494516e-75
10.0285853189258 2.80255653082414e-75
10.0301666158856 2.59465834588425e-75
10.0317479128454 2.40213630329156e-75
10.0333292098052 2.22385661349491e-75
10.0349105067649 2.05876883464334e-75
10.0364918037247 1.90589976431561e-75
10.0380731006845 1.76434777750973e-75
10.0396543976443 1.63327757840553e-75
10.0412356946041 1.51191533574189e-75
10.0428169915638 1.39954417386819e-75
10.0443982885236 1.29549999353805e-75
10.0459795854834 1.19916759841349e-75
10.0475608824432 1.10997710498008e-75
10.049142179403 1.02740061520575e-75
10.0507234763627 9.50949132773533e-76
10.0523047733225 8.80169705111061e-76
10.0538860702823 8.14642774738408e-76
10.0554673672421 7.53979724650322e-76
10.0570486642019 6.97820603560111e-76
10.0586299611616 6.45832017871215e-76
10.0602112581214 5.97705178191725e-76
10.0617925550812 5.53154089097301e-76
10.063373852041 5.1191387167038e-76
10.0649551490008 4.73739209109888e-76
10.0665364459605 4.38402906406009e-76
10.0681177429203 4.05694555739548e-76
10.0696990398801 3.754192998665e-76
10.0712803368399 3.47396686317634e-76
10.0728616337997 3.21459605764356e-76
10.0744429307594 2.97453308386916e-76
10.0760242277192 2.75234492532146e-76
10.077605524679 2.54670460363811e-76
10.0791868216388 2.35638335596883e-76
10.0807681185986 2.18024338764368e-76
10.0823494155583 2.01723115798706e-76
10.0839307125181 1.86637116017692e-76
10.0855120094779 1.72676015891128e-76
10.0870933064377 1.59756185228615e-76
10.0886746033975 1.47800192675473e-76
10.0902559003572 1.36736347631393e-76
10.091837197317 1.26498275916553e-76
10.0934184942768 1.17024526707942e-76
10.0949997912366 1.08258208447281e-76
10.0965810881964 1.00146651592383e-76
10.0981623851562 9.26410962391073e-77
10.0997436821159 8.56964027848529e-77
10.1013249790757 7.9270783939771e-77
10.1029062760355 7.33255565150835e-77
10.1044875729953 6.78249115338108e-77
10.1060688699551 6.27357013151849e-77
10.1076501669148 5.80272422837225e-77
10.1092314638746 5.36711323447516e-77
10.1108127608344 4.9641081754142e-77
10.1123940577942 4.59127564878521e-77
10.113975354754 4.24636331903738e-77
10.1155566517137 3.92728648489099e-77
10.1171379486735 3.63211564022556e-77
10.1187192456333 3.35906495522777e-77
10.1203005425931 3.10648160988832e-77
10.1218818395529 2.87283591698724e-77
10.1234631365126 2.65671217631769e-77
10.1250444334724 2.45680020615566e-77
10.1266257304322 2.27188750200139e-77
10.128207027392 2.1008519762546e-77
10.1297883243518 1.94265523592122e-77
10.1313696213115 1.79633635860529e-77
10.1329509182713 1.66100612995505e-77
10.1345322152311 1.53584170846316e-77
10.1361135121909 1.42008168601798e-77
10.1376948091507 1.31302151494259e-77
10.1392761061104 1.21400927441016e-77
10.1408574030702 1.12244175113019e-77
10.14243870003 1.03776081104027e-77
10.1440199969898 9.5945004046737e-78
10.1456012939496 8.87031636803647e-78
10.1471825909093 8.20063530219275e-78
10.1487638878691 7.58136719294462e-78
10.1503451848289 7.00872804722433e-78
10.1519264817887 6.47921706402738e-78
10.1535077787485 5.98959550326728e-78
10.1550890757082 5.53686712670512e-78
10.156670372668 5.11826009428267e-78
10.1582516696278 4.73121020794999e-78
10.1598329665876 4.37334540295182e-78
10.1614142635474 4.04247139400049e-78
10.1629955605071 3.73655839058848e-78
10.1645768574669 3.45372880205249e-78
10.1661581544267 3.19224585885942e-78
10.1677394513865 2.95050308205056e-78
10.1693207483463 2.72701453781718e-78
10.170902045306 2.52040581883499e-78
10.1724833422658 2.32940569833031e-78
10.1740646392256 2.15283840684811e-78
10.1756459361854 1.98961648539302e-78
10.1772272331452 1.83873417207053e-78
10.1788085301049 1.69926128250935e-78
10.1803898270647 1.57033754731925e-78
10.1819711240245 1.45116737254679e-78
10.1835524209843 1.34101499162588e-78
10.1851337179441 1.23919997966188e-78
10.1867150149038 1.14509310304651e-78
10.1882963118636 1.05811247941038e-78
10.1898776088234 9.77720024782064e-79
10.1914589057832 9.03418166533355e-79
10.193040202743 8.34746802285832e-79
10.1946214997027 7.71280486432312e-79
10.1962027966625 7.12625827286661e-79
10.1977840936223 6.58419079138172e-79
10.1993653905821 6.08323914662701e-79
10.2009466875419 5.62029364220218e-79
10.2025279845016 5.19247909573088e-79
10.2041092814614 4.79713720488113e-79
10.2056905784212 4.431810235448e-79
10.207271875381 4.09422593267387e-79
10.2088531723408 3.78228356433746e-79
10.2104344693005 3.49404101099077e-79
10.2120157662603 3.22770282499332e-79
10.2135970632201 2.98160918587209e-79
10.2151783601799 2.75422568491952e-79
10.2167596571397 2.5441338769476e-79
10.2183409540994 2.35002254177367e-79
10.2199222510592 2.17067960226469e-79
10.221503548019 2.00498464976855e-79
10.2230848449788 1.8519020314106e-79
10.2246661419386 1.7104744571559e-79
10.2262474388983 1.57981708765936e-79
10.2278287358581 1.45911206686147e-79
10.2294100328179 1.34760346596783e-79
10.2309913297777 1.24459260795036e-79
10.2325726267375 1.14943374401828e-79
10.2341539236972 1.0615300556388e-79
10.235735220657 9.80329957666915e-80
10.2373165176168 9.05323679973049e-80
10.2388978145766 8.36040106651699e-80
10.2404791115364 7.72043853456578e-80
10.2420604084961 7.12932565561815e-80
10.2436417054559 6.58334419087031e-80
10.2452230024157 6.07905811066657e-80
10.2468042993755 5.61329223693803e-80
10.2483855963353 5.18311249726201e-80
10.249966893295 4.78580766931768e-80
10.2515481902548 4.41887250356455e-80
10.2531294872146 4.07999212038871e-80
10.2547107841744 3.76702758577658e-80
10.2562920811342 3.47800257674461e-80
10.2578733780939 3.2110910544422e-80
10.2594546750537 2.96460586899887e-80
10.2610359720135 2.73698822590372e-80
10.2626172689733 2.52679794894986e-80
10.2641985659331 2.33270447970885e-80
10.2657798628928 2.15347855796835e-80
10.2673611598526 1.9879845317644e-80
10.2689424568124 1.83517324951025e-80
10.2705237537722 1.6940754902758e-80
10.272105050732 1.56379589160541e-80
10.2736863476917 1.44350733729214e-80
10.2752676446515 1.33244577037646e-80
10.2768489416113 1.22990539924263e-80
10.2784302385711 1.13523426710855e-80
10.2800115355309 1.04783015744149e-80
10.2815928324907 9.67136809905471e-81
10.2831741294504 8.9264042335844e-81
10.2847554264102 8.23866424183127e-81
10.28633672337 7.60376479884539e-81
10.2879180203298 7.0176573938795e-81
10.2894993172896 6.47660282880153e-81
10.2910806142493 5.97714765331866e-81
10.2926619112091 5.51610239029351e-81
10.2942432081689 5.0905214156065e-81
10.2958245051287 4.69768436718072e-81
10.2974058020885 4.33507896729512e-81
10.2989870990482 4.00038515105696e-81
10.300568396008 3.69146040200997e-81
10.3021496929678 3.40632620331385e-81
10.3037309899276 3.14315551989831e-81
10.3053122868874 2.90026123334712e-81
10.3068935838471 2.67608545722124e-81
10.3084748808069 2.46918966598656e-81
10.3100561777667 2.2782455757626e-81
10.3116374747265 2.10202671980354e-81
10.3132187716863 1.939400665939e-81
10.314800068646 1.78932182718589e-81
10.3163813656058 1.65082482046302e-81
10.3179626625656 1.52301833173263e-81
10.3195439595254 1.40507944907245e-81
10.3211252564852 1.29624842807961e-81
10.3227065534449 1.19582385672414e-81
10.3242878504047 1.10315818925946e-81
10.3258691473645 1.01765362109394e-81
10.3274504443243 9.38758278674936e-82
10.3290317412841 8.6596270039367e-82
10.3306130382438 7.98796586350195e-82
10.3321943352036 7.36825796490689e-82
10.3337756321634 6.79649578197715e-82
10.3353569291232 6.26898005840396e-82
10.336938226083 5.78229616127604e-82
10.3385195230427 5.33329224332736e-82
10.3401008200025 4.91905907596165e-82
10.3416821169623 4.53691142557352e-82
10.3432634139221 4.18437085539438e-82
10.3448447108819 3.85914984409292e-82
10.3464260078416 3.55913712056059e-82
10.3480073048014 3.2823841220411e-82
10.3495886017612 3.02709248978978e-82
10.351169898721 2.79160252300031e-82
10.3527511956808 2.57438251776668e-82
10.3543324926405 2.37401892344015e-82
10.3559137896003 2.18920725388241e-82
10.3574950865601 2.01874369589089e-82
10.3590763835199 1.86151736146481e-82
10.3606576804797 1.71650313466443e-82
10.3622389774394 1.58275506754569e-82
10.3638202743992 1.45940028315686e-82
10.365401571359 1.34563334676689e-82
10.3669828683188 1.24071106947081e-82
10.3685641652786 1.14394771105307e-82
10.3701454622383 1.05471055151898e-82
10.3717267591981 9.72415803042051e-83
10.3733080561579 8.96524836230625e-83
10.3748893531177 8.2654069662034e-83
10.3764706500775 7.62004889128641e-83
10.3780519470372 7.02494409921831e-83
10.379633243997 6.47619006710561e-83
10.3812145409568 5.97018649941939e-83
10.3827958379166 5.503611987005e-83
10.3843771348764 5.07340246369329e-83
10.3859584318361 4.67673132245198e-83
10.3875397287959 4.31099106359151e-83
10.3891210257557 3.97377635732759e-83
10.3907023227155 3.66286841199274e-83
10.3922836196753 3.37622054753278e-83
10.393864916635 3.11194488162379e-83
10.3954462135948 2.86830004282637e-83
10.3970275105546 2.64367983179261e-83
10.3986088075144 2.43660275755969e-83
10.4001901044742 2.24570238159774e-83
10.4017714014339 2.06971840742659e-83
10.4033526983937 1.90748845838968e-83
10.4049339953535 1.75794049059612e-83
10.4065152923133 1.62008579209631e-83
10.4080965892731 1.49301252311554e-83
10.4096778862328 1.37587975566091e-83
10.4112591831926 1.26791197399006e-83
10.4128404801524 1.1683940004163e-83
10.4144217771122 1.07666631364479e-83
10.416003074072 9.92120729355151e-84
10.4175843710317 9.14196415083808e-84
10.4191656679915 8.42376213604025e-84
10.4207469649513 7.76183250986235e-84
10.4223282619111 7.151778073619e-84
10.4239095588709 6.5895443009547e-84
10.4254908558306 6.07139270643807e-84
10.4270721527904 5.59387627815434e-84
10.4286534497502 5.15381681477868e-84
10.43023474671 4.74828401992606e-84
10.4318160436698 4.3745762178659e-84
10.4333973406295 4.03020256522315e-84
10.4349786375893 3.71286664293427e-84
10.4365599345491 3.42045132164752e-84
10.4381412315089 3.15100480202269e-84
10.4397225284687 2.9027277389518e-84
10.4413038254284 2.67396136580134e-84
10.4428851223882 2.46317654119471e-84
10.444466419348 2.26896364688634e-84
10.4460477163078 2.09002327076929e-84
10.4476290132676 1.92515761416587e-84
10.4492103102273 1.77326256725665e-84
10.4507916071871 1.63332040083281e-84
10.4523729041469 1.50439302657478e-84
10.4539542011067 1.38561578175305e-84
10.4555354980665 1.27619169765242e-84
10.4571167950262 1.1753862141813e-84
10.458698091986 1.08252230602676e-84
10.4602793889458 9.96975988395939e-85
10.4618606859056 9.18172172865249e-85
10.4634419828654 8.45580846136967e-85
10.4650232798252 7.78713546611046e-85
10.4666045767849 7.17120115628457e-85
10.4681858737447 6.60385702027213e-85
10.4697671707045 6.08128000320266e-85
10.4713484676643 5.59994704318556e-85
10.4729297646241 5.15661159443765e-85
10.4745110615838 4.74828198265325e-85
10.4760923585436 4.37220145005653e-85
10.4776736555034 4.02582975855527e-85
10.4792549524632 3.706826229692e-85
10.480836249423 3.41303410947914e-85
10.4824175463827 3.14246615490128e-85
10.4839988433425 2.89329134689887e-85
10.4855801403023 2.66382264201729e-85
10.4871614372621 2.45250568176838e-85
10.4887427342219 2.25790838501053e-85
10.4903240311816 2.07871135448113e-85
10.4919053281414 1.91369903396692e-85
10.4934866251012 1.76175155753873e-85
10.495067922061 1.62183723683506e-85
10.4966492190208 1.4930056365809e-85
10.4982305159805 1.37438119241426e-85
10.4998118129403 1.2651573286599e-85
10.5013931099001 1.16459103699496e-85
10.5029744068599 1.07199787999017e-85
10.5045557038197 9.86747386322272e-86
10.5061370007794 9.08258807035796e-86
10.5077182977392 8.35997204623039e-86
10.509299594699 7.69469848890223e-86
10.5108808916588 7.08222895611204e-86
10.5124621886186 6.5183832584045e-86
10.5140434855783 5.99931125483781e-86
10.5156247825381 5.52146686317038e-86
10.5172060794979 5.08158411116236e-86
10.5187873764577 4.67665506907437e-86
10.5203686734175 4.3039095160413e-86
10.5219499703772 3.96079620442887e-86
10.523531267337 3.6449655969271e-86
10.5251125642968 3.35425396095132e-86
10.5266938612566 3.08666871389246e-86
10.5282751582164 2.8403749211249e-86
10.5298564551761 2.61368285634446e-86
10.5314377521359 2.4050365408677e-86
10.5330190490957 2.21300318506044e-86
10.5346003460555 2.03626346108497e-86
10.5361816430153 1.87360254167482e-86
10.537762939975 1.72390184478831e-86
10.5393442369348 1.58613142867591e-86
10.5409255338946 1.4593429862621e-86
10.5425068308544 1.3426633917388e-86
10.5440881278142 1.23528875595549e-86
10.5456694247739 1.13647895060238e-86
10.5472507217337 1.04555256431689e-86
10.5488320186935 9.61882256733869e-87
10.5504133156533 8.84890479168261e-87
10.5519946126131 8.14045533073895e-87
10.5535759095728 7.48857939691326e-87
10.5551572065326 6.88877096378153e-87
10.5567385034924 6.33688197046109e-87
10.5583198004522 5.82909395897582e-87
10.559901097412 5.36189195293508e-87
10.5614823943717 4.93204040086381e-87
10.5630636913315 4.53656102143487e-87
10.5646449882913 4.17271240064507e-87
10.5662262852511 3.83797120275484e-87
10.5678075822109 3.53001486770434e-87
10.5693888791706 3.24670567770613e-87
10.5709701761304 2.98607608496328e-87
10.5725514730902 2.74631520096839e-87
10.57413277005 2.52575635564811e-87
10.5757140670098 2.32286564188403e-87
10.5772953639695 2.13623136755866e-87
10.5788766609293 1.96455434342342e-87
10.5804579578891 1.80663894073408e-87
10.5820392548489 1.66138485780902e-87
10.5836205518087 1.52777953945105e-87
10.5852018487684 1.40489119760931e-87
10.5867831457282 1.29186238571548e-87
10.588364442688 1.18790408288885e-87
10.5899457396478 1.09229024766395e-87
10.5915270366076 1.00435280406797e-87
10.5931083335673 9.2347702582268e-88
10.5946896305271 8.49097287136796e-88
10.5962709274869 7.80693151055345e-88
10.5978522244467 7.1778576861927e-88
10.5994335214065 6.59934564202429e-88
10.6010148183662 6.0673418434603e-88
10.602596115326 5.57811689196571e-88
10.6041774122858 5.12823967307271e-88
10.6057587092456 4.71455356090181e-88
10.6073400062054 4.33415451596785e-88
10.6089213031651 3.98437092608486e-88
10.6105026001249 3.66274505196924e-88
10.6120838970847 3.36701595016415e-88
10.6136651940445 3.09510375594915e-88
10.6152464910043 2.84509521823825e-88
10.616827787964 2.61523038697014e-88
10.6184090849238 2.40389036142916e-88
10.6199903818836 2.20958601515833e-88
10.6215716788434 2.03094761982626e-88
10.6231529758032 1.8667152965692e-88
10.6247342727629 1.71573022897585e-88
10.6263155697227 1.57692657714248e-88
10.6278968666825 1.44932403699496e-88
10.6294781636423 1.33202099352509e-88
10.6310594606021 1.22418822065802e-88
10.6326407575618 1.12506308422675e-88
10.6342220545216 1.0339442079742e-88
10.6358033514814 9.50186565703751e-89
10.6373846484412 8.7319696561855e-89
10.638965945401 8.02429895587935e-89
10.6405472423607 7.37383700573349e-89
10.6421285393205 6.77597065725103e-89
10.6437098362803 6.22645780768557e-89
10.6452911332401 5.72139763247328e-89
10.6468724301999 5.25720319958538e-89
10.6484537271596 4.83057627579242e-89
10.6500350241194 4.43848414979763e-89
10.6516163210792 4.07813831123237e-89
10.653197618039 3.74697483728097e-89
10.6547789149988 3.44263635052081e-89
10.6563602119585 3.16295542245172e-89
10.6579415089183 2.90593930715513e-89
10.6595228058781 2.66975589876903e-89
10.6611041028379 2.45272081492089e-89
10.6626853997977 2.25328551607203e-89
10.6642666967574 2.07002637790878e-89
10.6658479937172 1.90163464052812e-89
10.667429290677 1.74690716424649e-89
10.6690105876368 1.6047379274641e-89
10.6705918845966 1.47411020717255e-89
10.6721731815564 1.35408938743867e-89
10.6737544785161 1.24381634556384e-89
10.6753357754759 1.14250136962726e-89
10.6769170724357 1.04941856484267e-89
10.6784983693955 9.63900709535418e-90
10.6800796663553 8.85334524698097e-90
10.681660963315 8.13156323957947e-90
10.6832422602748 7.46848013440951e-90
10.6848235572346 6.85933413464803e-90
10.6864048541944 6.29974876229839e-90
10.6879861511542 5.78570175754297e-90
10.6895674481139 5.31349648195541e-90
10.6911487450737 4.87973562449875e-90
10.6927300420335 4.4812970253651e-90
10.6943113389933 4.11531144751081e-90
10.6958926359531 3.77914213937461e-90
10.6974739329128 3.47036604482099e-90
10.6990552298726 3.18675652788108e-90
10.7006365268324 2.92626749047678e-90
10.7022178237922 2.68701877111685e-90
10.703799120752 2.46728272148403e-90
10.7053804177117 2.26547186615879e-90
10.7069617146715 2.08012755829906e-90
10.7085430116313 1.90990955108872e-90
10.7101243085911 1.75358641123462e-90
10.7117056055509 1.61002670668637e-90
10.7132869025106 1.47819090621177e-90
10.7148681994704 1.35712393347294e-90
10.7164494964302 1.2459483228519e-90
10.71803079339 1.14385792852556e-90
10.7196120903498 1.05011214217405e-90
10.7211933873095 9.64030578307911e-91
10.7227746842693 8.84988189494612e-91
10.7243559812291 8.12410776793712e-91
10.7259372781889 7.45770863512723e-91
10.7275185751487 6.84583902953974e-91
10.7290998721084 6.28404793186247e-91
10.7306811690682 5.76824674048138e-91
10.732262466028 5.29467983587503e-91
10.7338437629878 4.85989752973949e-91
10.7354250599476 4.46073120615296e-91
10.7370063569073 4.09427047760233e-91
10.7385876538671 3.7578421929588e-91
10.7401689508269 3.44899114767251e-91
10.7417502477867 3.1654623584798e-91
10.7433315447465 2.90518477606765e-91
10.7449128417062 2.66625631933385e-91
10.746494138666 2.44693012428163e-91
10.7480754356258 2.24560190920031e-91
10.7496567325856 2.06079836576574e-91
10.7512380295454 1.89116649295164e-91
10.7528193265051 1.73546379738092e-91
10.7544006234649 1.59254928991522e-91
10.7559819204247 1.46137521393957e-91
10.7575632173845 1.34097944604076e-91
10.7591445143443 1.23047851454982e-91
10.760725811304 1.12906118584391e-91
10.7623071082638 1.03598257234987e-91
10.7638884052236 9.50558719923711e-92
10.7654697021834 8.7216163569388e-92
10.7670509991432 8.00214720625639e-92
10.7686322961029 7.34188573935284e-92
10.7702135930627 6.73597139165586e-92
10.7717948900225 6.17994164163558e-92
10.7733761869823 5.66969949459382e-92
10.7749574839421 5.20148361612199e-92
10.7765387809018 4.77184089981072e-92
10.7781200778616 4.37760127133254e-92
10.7797013748214 4.01585454703995e-92
10.7812826717812 3.68392917995314e-92
10.782863968741 3.37937273960605e-92
10.7844452657007 3.09993398464411e-92
10.7860265626605 2.84354639855562e-92
10.7876078596203 2.60831306940729e-92
10.7891891565801 2.39249280414848e-92
10.7907704535399 2.19448737694428e-92
10.7923517504996 2.0128298191322e-92
10.7939330474594 1.84617366595534e-92
10.7955143444192 1.69328308207029e-92
10.797095641379 1.55302379420779e-92
10.7986769383388 1.42435476516815e-92
10.8002582352985 1.30632054868984e-92
10.8018395322583 1.19804426965693e-92
10.8034208292181 1.0987211786117e-92
10.8050021261779 1.00761273371804e-92
10.8065834231377 9.240411671073e-93
10.8081647200974 8.47384496066702e-93
10.8097460170572 7.7707194274105e-93
10.811327314017 7.12579728976854e-93
10.8129086109768 6.53427215663394e-93
10.8144899079366 5.99173358414629e-93
10.8160712048963 5.49413453739027e-93
10.8176525018561 5.03776151945631e-93
10.8192337988159 4.61920714976684e-93
10.8208150957757 4.2353449913103e-93
10.8223963927355 3.88330644283409e-93
10.8239776896952 3.5604595269992e-93
10.825558986655 3.26438941933123e-93
10.8271402836148 2.99288057545641e-93
10.8287215805746 2.74390032575109e-93
10.8303028775344 2.51558381722334e-93
10.8318841744941 2.30622019226096e-93
10.8334654714539 2.11423990290294e-93
10.8350467684137 1.93820306757264e-93
10.8366280653735 1.77678878481498e-93
10.8382093623333 1.62878532557704e-93
10.839790659293 1.49308113197733e-93
10.8413719562528 1.36865655641429e-93
10.8429532532126 1.25457628026804e-93
10.8445345501724 1.14998235642626e-93
10.8461158471322 1.05408782443287e-93
10.847697144092 9.66170851238456e-94
10.8492784410517 8.8556935440099e-94
10.8508597380115 8.1167606810043e-94
10.8524410349713 7.43934015595817e-94
10.8540223319311 6.81832354718439e-94
10.8556036288909 6.24902565748049e-94
10.8571849258506 5.72714953519625e-94
10.8587662228104 5.24875437923418e-94
10.8603475197702 4.81022609081639e-94
10.86192881673 4.40825025424523e-94
10.8635101136898 4.03978734682218e-94
10.8650914106495 3.70204999445176e-94
10.8666727076093 3.39248210453309e-94
10.8682540045691 3.10873972157451e-94
10.8698353015289 2.84867346365237e-94
10.8714165984887 2.6103124094859e-94
10.8729978954484 2.39184931663277e-94
10.8745791924082 2.19162706108161e-94
10.876160489368 2.00812619757987e-94
10.8777417863278 1.83995354829704e-94
10.8793230832876 1.68583173501542e-94
10.8809043802473 1.54458957702554e-94
10.8824856772071 1.41515328331067e-94
10.8840669741669 1.29653837347116e-94
10.8856482711267 1.18784226724069e-94
10.8872295680865 1.08823748740315e-94
10.8888108650462 9.96965425453447e-95
10.890392162006 9.13330623530987e-95
10.8919734589658 8.36695529971278e-95
10.8935547559256 7.66475689342643e-95
10.8951360528854 7.02135331064282e-95
10.8967173498451 6.43183323649777e-95
10.8982986468049 5.89169464350703e-95
10.8998799437647 5.39681076460888e-95
10.9014612407245 4.94339888831581e-95
10.9030425376843 4.52799174248054e-95
10.904623834644 4.14741125247453e-95
10.9062051316038 3.79874447721847e-95
10.9077864285636 3.47932154276214e-95
10.9093677255234 3.18669540800776e-95
10.9109490224832 2.91862331081288e-95
10.9125303194429 2.67304975526499e-95
10.9141116164027 2.44809091241869e-95
10.9156929133625 2.2420203173448e-95
10.9172742103223 2.05325575502486e-95
10.9188555072821 1.88034723651468e-95
10.9204368042418 1.72196597494855e-95
10.9220181012016 1.57689427845705e-95
10.9235993981614 1.44401628389483e-95
10.9251806951212 1.32230946162147e-95
10.926761992081 1.21083682731618e-95
10.9283432890407 1.10873980212758e-95
10.9299245860005 1.01523166731812e-95
10.9315058829603 9.29591564018672e-96
10.9330871799201 8.51158992804512e-96
10.9346684768799 7.79328771561997e-96
10.9362497738396 7.13546413546365e-96
10.9378310707994 6.5330389070186e-96
10.9394123677592 5.98135750204504e-96
10.940993664719 5.47615554853798e-96
10.9425749616788 5.01352620365127e-96
10.9441562586385 4.58989024863084e-96
10.9457375555983 4.20196867918163e-96
10.9473188525581 3.84675758354287e-96
10.9489001495179 3.52150511779373e-96
10.9504814464777 3.22369040370812e-96
10.9520627434374 2.95100418902315e-96
10.9536440403972 2.7013311232781e-96
10.955225337357 2.4727335145803e-96
10.9568066343168 2.2634364438585e-96
10.9583879312766 2.07181412342683e-96
10.9599692282363 1.89637739608979e-96
10.9615505251961 1.73576227966107e-96
10.9631318221559 1.58871946967303e-96
10.9647131191157 1.45410472032605e-96
10.9662944160755 1.33087003037267e-96
10.9678757130352 1.21805556673506e-96
10.969457009995 1.11478226426331e-96
10.9710383069548 1.02024504515423e-96
10.9726196039146 9.33706606271655e-97
10.9742009008744 8.54491726916331e-97
10.9757821978341 7.81982053548233e-97
10.9773634947939 7.1561132159245e-97
10.9789447917537 6.54860977784837e-97
10.9805260887135 5.99256169559519e-97
10.9821073856733 5.48362070778514e-97
10.983688682633 5.01780515661789e-97
10.9852699795928 4.59146915127464e-97
10.9868512765526 4.20127431904495e-97
10.9884325735124 3.84416392752547e-97
10.9900138704722 3.5173391793641e-97
10.9915951674319 3.21823749755351e-97
10.9931764643917 2.94451263455285e-97
10.9947577613515 2.69401645239717e-97
10.9963390583113 2.46478223375236e-97
10.9979203552711 2.25500939557556e-97
10.9995016522308 2.06304948778927e-97
11.0010829491906 1.88739336918628e-97
11.0026642461504 1.72665946182719e-97
11.0042455431102 1.57958299344206e-97
11.00582684007 1.44500614491853e-97
11.0074081370297 1.32186902691086e-97
11.0089894339895 1.20920141595999e-97
11.0105707309493 1.10611518634107e-97
11.0121520279091 1.01179737921224e-97
11.0137333248689 9.25503855512271e-98
11.0153146218286 8.46553483567922e-98
11.0168959187884 7.7432281646139e-98
11.0184772157482 7.08241217992062e-98
11.020058512708 6.47786399510012e-98
11.0216398096678 5.92480333067139e-98
11.0232211066275 5.4188550923312e-98
11.0248024035873 4.95601510572595e-98
11.0263837005471 4.5326187422162e-98
11.0279649975069 4.14531219228657e-98
11.0295462944667 3.79102616367746e-98
11.0311275914264 3.46695180006595e-98
11.0327088883862 3.17051863325521e-98
11.034290185346 2.89937439755026e-98
11.0358714823058 2.65136654942061e-98
11.0374527792656 2.42452534870449e-98
11.0390340762254 2.21704836972663e-98
11.0406153731851 2.02728632175275e-98
11.0421966701449 1.8537300683624e-98
11.0437779671047 1.69499874459409e-98
11.0453592640645 1.5498288792475e-98
11.0469405610243 1.4170644375178e-98
11.048521857984 1.29564770625876e-98
11.0501031549438 1.18461095075809e-98
11.0516844519036 1.08306877785403e-98
11.0532657488634 9.90211145737953e-99
11.0548470458232 9.05296965813236e-99
11.0564283427829 8.27648246572219e-99
11.0580096397427 7.56644733688884e-99
11.0595909367025 6.91719004372552e-99
11.0611722336623 6.32351977573314e-99
11.0627535306221 5.78068804870421e-99
11.0643348275818 5.28435109839582e-99
11.0659161245416 4.83053546413147e-99
11.0674974215014 4.41560649240441e-99
11.0690787184612 4.03623951327159e-99
11.070660015421 3.68939346328107e-99
11.0722413123807 3.37228674773761e-99
11.0738226093405 3.08237515261855e-99
11.0754039063003 2.81733163252823e-99
11.0769852032601 2.57502781567879e-99
11.0785665002199 2.3535170804035e-99
11.0801477971796 2.15101906995099e-99
11.0817290941394 1.96590552362502e-99
11.0833103910992 1.79668731261376e-99
11.084891688059 1.64200257832912e-99
11.0864729850188 1.50060587969916e-99
11.0880542819785 1.37135826379867e-99
11.0896355789383 1.2532181814374e-99
11.0912168758981 1.14523317596714e-99
11.0927981728579 1.04653227964476e-99
11.0943794698177 9.5631905745864e-100
11.0959607667774 8.73865243405641e-100
11.0975420637372 7.98504918880009e-100
11.099123360697 7.29629187095312e-100
11.1007046576568 6.66681301374208e-100
11.1022859546166 6.09152208713532e-100
11.1038672515763 5.56576473302877e-100
11.1054485485361 5.08528547682985e-100
11.1070298454959 4.64619361957115e-100
11.1086111424557 4.24493203996311e-100
11.1101924394155 3.87824865862991e-100
11.1117737363752 3.54317033791499e-100
11.113355033335 3.23697900982813e-100
11.1149363302948 2.95718984237375e-100
11.1165176272546 2.70153127057591e-100
11.1180989242144 2.46792673334178e-100
11.1196802211741 2.25447797075079e-100
11.1212615181339 2.0594497487554e-100
11.1228428150937 1.88125588958578e-100
11.1244241120535 1.71844649650466e-100
11.1260054090133 1.56969627102408e-100
11.127586705973 1.43379382938304e-100
11.1291680029328 1.30963193300427e-100
11.1307492998926 1.19619855492687e-100
11.1323305968524 1.09256871082458e-100
11.1339118938122 9.97896989340835e-101
11.1354931907719 9.11410721993859e-101
11.1370744877317 8.32403738027356e-101
11.1386557846915 7.6023065421096e-101
11.1402370816513 6.94301653883602e-101
11.1418183786111 6.34077713408587e-101
11.1433996755708 5.79066237789065e-101
11.1449809725306 5.28817070451521e-101
11.1465622694904 4.82918845192716e-101
11.1481435664502 4.40995651013471e-101
11.14972486341 4.0270398306619e-101
11.1513061603697 3.67729955225774e-101
11.1528874573295 3.35786751884839e-101
11.1544687542893 3.06612298491564e-101
11.1560500512491 2.79967132092096e-101
11.1576313482089 2.55632454745658e-101
11.1592126451686 2.33408354143131e-101
11.1607939421284 2.13112177098831e-101
11.1623752390882 1.94577042810643e-101
11.163956536048 1.77650483906736e-101
11.1655378330078 1.62193204317924e-101
11.1671191299675 1.48077943956756e-101
11.1687004269273 1.3518844103905e-101
11.1702817238871 1.23418483669785e-101
11.1718630208469 1.12671043030623e-101
11.1734443178067 1.02857481165128e-101
11.1750256147664 9.38968269552367e-102
11.1766069117262 8.57151144327772e-102
11.178188208686 7.8244778071566e-102
11.1797695056458 7.14241001635742e-102
11.1813508026056 6.5196705803794e-102
11.1829320995653 5.95111013912362e-102
11.1845133965251 5.43202529045772e-102
11.1860946934849 4.95812005323173e-102
11.1876759904447 4.5254706530545e-102
11.1892572874045 4.13049334495391e-102
11.1908385843642 3.76991501161507e-102
11.192419881324 3.4407462983144e-102
11.1940011782838 3.14025706617955e-102
11.1955824752436 2.86595396414985e-102
11.1971637722034 2.61555993718447e-102
11.1987450691631 2.38699550392467e-102
11.2003263661229 2.17836165136558e-102
11.2019076630827 1.98792420718033e-102
11.2034889600425 1.81409956234333e-102
11.2050702570023 1.6554416276295e-102
11.206651553962 1.51062991760584e-102
11.2082328509218 1.37845866485426e-102
11.2098141478816 1.25782687556582e-102
11.2113954448414 1.14772924527191e-102
11.2129767418012 1.04724786048286e-102
11.2145580387609 9.55544618392975e-103
11.2161393357207 8.71854302655173e-103
11.2177206326805 7.95478258566797e-103
11.2193019296403 7.25778615893282e-103
11.2208832266001 6.62173012019554e-103
11.2224645235598 6.04129772188118e-103
11.2240458205196 5.51163507324547e-103
11.2256271174794 5.0283109334685e-103
11.2272084144392 4.58727998973307e-103
11.228789711399 4.18484931889989e-103
11.2303710083588 3.8176477573726e-103
11.2319523053185 3.48259792755804e-103
11.2335336022783 3.1768906909826e-103
11.2351148992381 2.89796181805764e-103
11.2366961961979 2.64347068255521e-103
11.2382774931577 2.41128080548556e-103
11.2398587901174 2.19944208818536e-103
11.2414400870772 2.00617458827647e-103
11.243021384037 1.82985370482517e-103
11.2446026809968 1.66899665054038e-103
11.2461839779566 1.52225009947676e-103
11.2477652749163 1.38837890829641e-103
11.2493465718761 1.26625581800215e-103
11.2509278688359 1.15485205109331e-103
11.2525091657957 1.05322872645481e-103
11.2540904627555 9.6052902102809e-104
11.2556717597152 8.75971013437237e-104
11.257253056675 7.98841150376414e-104
11.2588343536348 7.28488281679232e-104
11.2604156505946 6.64318214681628e-104
11.2619969475544 6.05788742768979e-104
11.2635782445141 5.52405106906182e-104
11.2651595414739 5.03715852525258e-104
11.2667408384337 4.59309047403726e-104
11.2683221353935 4.1880882914926e-104
11.2699034323533 3.81872253628481e-104
11.271484729313 3.48186418166138e-104
11.2730660262728 3.17465835608984e-104
11.2746473232326 2.89450037427537e-104
11.2762286201924 2.63901385922289e-104
11.2778099171522 2.40603077329703e-104
11.2793912141119 2.19357319210785e-104
11.2809725110717 1.99983666940474e-104
11.2825538080315 1.82317505443002e-104
11.2841351049913 1.66208663516313e-104
11.2857164019511 1.51520149193993e-104
11.2872976989108 1.38126995593708e-104
11.2888789958706 1.25915207620689e-104
11.2904602928304 1.1478080073289e-104
11.2920415897902 1.04628923737628e-104
11.29362288675 9.53730582903164e-105
11.2952041837097 8.69342884034442e-105
11.2967854806695 7.92406338545578e-105
11.2983667776293 7.22264419179663e-105
11.2999480745891 6.58318323262867e-105
11.3015293715489 6.0002190814709e-105
11.3031106685086 5.46877070048183e-105
11.3046919654684 4.98429527538065e-105
11.3062732624282 4.54264974339803e-105
11.307854559388 4.14005569147137e-105
11.3094358563478 3.77306733009497e-105
11.3110171533075 3.43854227390387e-105
11.3125984502673 3.1336148835459e-105
11.3141797472271 2.85567194481545e-105
11.3157610441869 2.60233048056953e-105
11.3173423411467 2.37141750879352e-105
11.3189236381064 2.16095157648846e-105
11.3205049350662 1.96912591392177e-105
11.322086232026 1.79429306736377e-105
11.3236675289858 1.63495088082833e-105
11.3252488259456 1.48972970865214e-105
11.3268301229053 1.35738075106863e-105
11.3284114198651 1.23676541437529e-105
11.3299927168249 1.1268456058845e-105
11.3315740137847 1.02667488169979e-105
11.3331553107445 9.35390372551115e-106
11.3347366077042 8.52205419436619e-106
11.336317904664 7.76402856809756e-106
11.3378992016238 7.07328886497826e-106
11.3394804985836 6.44387490502017e-106
11.3410617955434 5.87035335387697e-106
11.3426430925031 5.3477712509572e-106
11.3442243894629 4.87161362802339e-106
11.3458056864227 4.43776485900619e-106
11.3473869833825 4.04247341319531e-106
11.3489682803423 3.68231971282308e-106
11.350549577302 3.35418682215069e-106
11.3521308742618 3.0552337191839e-106
11.3537121712216 2.78287092293607e-106
11.3552934681814 2.53473826908526e-106
11.3568747651412 2.3086846450667e-106
11.3584560621009 2.10274951218636e-106
11.3600373590607 1.9151460575398e-106
11.3616186560205 1.74424583226282e-106
11.3631999529803 1.58856474528449e-106
11.3647812499401 1.44675029321512e-106
11.3663625468998 1.31756991752122e-106
11.3679438438596 1.19990038967436e-106
11.3695251408194 1.09271813370992e-106
11.3711064377792 9.9509040358654e-107
11.372687734739 9.06167240003617e-107
11.3742690316987 8.25174137959571e-107
11.3758503286585 7.5140536237591e-107
11.3774316256183 6.8421785463671e-107
11.3790129225781 6.23025677909315e-107
11.3805942195379 5.67294953712551e-107
11.3821755164976 5.16539246377212e-107
11.3837568134574 4.70315355864785e-107
11.3853381104172 4.28219482890937e-107
11.386919407377 3.89883733477005e-107
11.3885007043368 3.54972932951482e-107
11.3900820012965 3.23181722061387e-107
11.3916632982563 2.94231910268531e-107
11.3932445952161 2.67870063500269e-107
11.3948258921759 2.43865305629254e-107
11.3964071891357 2.22007314786528e-107
11.3979884860954 2.02104497276793e-107
11.3995697830552 1.83982323387868e-107
11.401151080015 1.67481810771234e-107
11.4027323769748 1.52458142335666e-107
11.4043136739346 1.3877940674804e-107
11.4058949708943 1.26325450688657e-107
11.4074762678541 1.14986832965003e-107
11.4090575648139 1.04663871464451e-107
11.4106388617737 9.52657747214324e-108
11.4122201587335 8.67098506025865e-108
11.4138014556932 7.89207852768183e-108
11.415382752653 7.182998623984e-108
11.4169640496128 6.53749837149722e-108
11.4185453465726 5.94988852540445e-108
11.4201266435324 5.41498788202374e-108
11.4217079404922 4.9280780051943e-108
11.4232892374519 4.4848619788118e-108
11.4248705344117 4.0814268281666e-108
11.4264518313715 3.71420928450929e-108
11.4280331283313 3.37996459596483e-108
11.4296144252911 3.07573811433812e-108
11.4311957222508 2.79883941124318e-108
11.4327770192106 2.54681869888044e-108
11.4343583161704 2.31744535067459e-108
11.4359396131302 2.10868833517731e-108
11.43752091009 1.91869839315325e-108
11.4391022070497 1.74579180287103e-108
11.4406835040095 1.58843559237742e-108
11.4422648009693 1.44523407004816e-108
11.4438460979291 1.31491655613746e-108
11.4454273948889 1.19632620846854e-108
11.4470086918486 1.08840984489161e-108
11.4485899888084 9.90208673768003e-109
11.4501712857682 9.00849851650857e-109
11.451752582728 8.1953879448945e-109
11.4533338796878 7.45552175241249e-109
11.4549151766475 6.78231546745025e-109
11.4564964736073 6.16977534135115e-109
11.4580777705671 5.61244546038713e-109
11.4596590675269 5.10535958311301e-109
11.4612403644867 4.64399728174872e-109
11.4628216614464 4.22424400378749e-109
11.4644029584062 3.84235470413332e-109
11.465984255366 3.49492072924693e-109
11.4675655523258 3.17883966306082e-109
11.4691468492856 2.8912878703762e-109
11.4707281462453 2.62969549689513e-109
11.4723094432051 2.39172370654455e-109
11.4738907401649 2.17524395630592e-109
11.4754720371247 1.97831912652041e-109
11.4770533340845 1.79918634092145e-109
11.4786346310442 1.63624132537688e-109
11.480215928004 1.48802416782511e-109
11.4817972249638 1.35320635413269e-109
11.4833785219236 1.23057896579036e-109
11.4849598188834 1.11904193553274e-109
11.4865411158431 1.01759426625699e-109
11.4881224128029 9.25325127042362e-110
11.4897037097627 8.41405747785672e-110
11.4912850067225 7.65082040971553e-110
11.4928663036823 6.95667885474923e-110
11.494447600642 6.32539013121462e-110
11.4960288976018 5.75127444015043e-110
11.4976101945616 5.22916421479072e-110
11.4991914915214 4.75435801843362e-110
11.5007727884812 4.32257858316864e-110
11.5023540854409 3.92993461827714e-110
11.5039353824007 3.57288605038207e-110
11.5055166793605 3.24821238754945e-110
11.5070979763203 2.95298392723807e-110
11.5086792732801 2.68453555291288e-110
11.5102605702398 2.440442887086e-110
11.5118418671996 2.21850058931311e-110
11.5134231641594 2.01670260658433e-110
11.5150044611192 1.83322420084471e-110
11.516585758079 1.66640559405102e-110
11.5181670550387 1.51473708548167e-110
11.5197483519985 1.3768455090443e-110
11.5213296489583 1.25148191017107e-110
11.5229109459181 1.13751033270396e-110
11.5244922428779 1.03389761598075e-110
11.5260735398376 9.39704111311675e-111
11.5276548367974 8.54075235155852e-111
11.5292361337572 7.76233783749901e-111
11.530817430717 7.05472940678949e-111
11.5323987276768 6.41149915047954e-111
11.5339800246365 5.8268015348926e-111
11.5355613215963 5.29532074359256e-111
11.5371426185561 4.81222277104081e-111
11.5387239155159 4.37311184005937e-111
11.5403052124757 3.97399075362317e-111
11.5418865094354 3.61122482656894e-111
11.5434678063952 3.28150907460193e-111
11.545049103355 2.98183836706028e-111
11.5466304003148 2.70948027626509e-111
11.5482116972746 2.46195038030677e-111
11.5497929942343 2.23698979802932e-111
11.5513742911941 2.03254475486675e-111
11.5529555881539 1.84674799631141e-111
11.5545368851137 1.67790188228809e-111
11.5561181820735 1.52446301072985e-111
11.5576994790332 1.38502823231029e-111
11.559280775993 1.25832193072056e-111
11.5608620729528 1.14318445420576e-111
11.5624433699126 1.03856159436617e-111
11.5640246668724 9.43495017614635e-112
11.5656059638321 8.57113563196364e-112
11.5671872607919 7.78625329456687e-112
11.5687685577517 7.07310477097807e-112
11.5703498547115 6.42514684590421e-112
11.5719311516713 5.8364319677095e-112
11.573512448631 5.30155412959892e-112
11.5750937455908 4.81559965794876e-112
11.5766750425506 4.37410246369141e-112
11.5782563395104 3.97300335283622e-112
11.5798376364702 3.60861302865199e-112
11.5814189334299 3.27757845124465e-112
11.5830002303897 2.97685225048623e-112
11.5845815273495 2.70366491568219e-112
11.5861628243093 2.45549951046081e-112
11.5877441212691 2.23006868399291e-112
11.5893254182288 2.02529377044703e-112
11.5909067151886 1.83928578736658e-112
11.5924880121484 1.67032816077453e-112
11.5940693091082 1.51686102042094e-112
11.595650606068 1.37746692273786e-112
11.5972319030277 1.25085787197251e-112
11.5988131999875 1.13586352169313e-112
11.6003944969473 1.03142044953468e-112
11.6019757939071 9.36562407747215e-113
11.6035570908669 8.50411460949619e-113
11.6051383878266 7.72169930514082e-113
11.6067196847864 7.01113072300206e-113
11.6083009817462 6.36582421122727e-113
11.609882278706 5.77979741355767e-113
11.6114635756658 5.24761528584632e-113
11.6130448726256 4.76434012207838e-113
11.6146261695853 4.32548613439251e-113
11.6162074665451 3.92697817295947e-113
11.6177887635049 3.56511420908401e-113
11.6193700604647 3.23653123920744e-113
11.6209513574245 2.93817429844673e-113
11.6225326543842 2.66726830068167e-113
11.624113951344 2.4212924478512e-113
11.6256952483038 2.19795697453086e-113
11.6272765452636 1.99518201508548e-113
11.6288578422234 1.81107840007749e-113
11.6304391391831 1.64393020613512e-113
11.6320204361429 1.49217889949194e-113
11.6336017331027 1.35440892795343e-113
11.6351830300625 1.22933462922938e-113
11.6367643270223 1.115788335612e-113
11.638345623982 1.01270956588815e-113
11.6399269209418 9.19135205303451e-114
11.6415082179016 8.34190583445614e-114
11.6430895148614 7.57081368088581e-114
11.6446708118212 6.87086200533044e-114
11.6462521087809 6.23550004748249e-114
11.6478334057407 5.65877908785964e-114
11.6494147027005 5.13529722553969e-114
11.6509959996603 4.66014921123675e-114
11.6525772966201 4.22888087384459e-114
11.6541585935798 3.83744772068498e-114
11.6557398905396 3.48217732999288e-114
11.6573211874994 3.15973518890503e-114
11.6589024844592 2.86709366195578e-114
11.660483781419 2.60150380374645e-114
11.6620650783787 2.36046975562721e-114
11.6636463753385 2.14172548996818e-114
11.6652276722983 1.94321368719199e-114
11.6668089692581 1.76306655036472e-114
11.6683902662179 1.59958837995631e-114
11.6699715631776 1.4512397476084e-114
11.6715528601374 1.31662312245373e-114
11.6731341570972 1.19446981695654e-114
11.674715454057 1.08362813134185e-114
11.6762967510168 9.83052586811323e-115
11.6778780479765 8.91794147732873e-115
11.6794593449363 8.0899134214113e-115
11.6810406418961 7.33862198188126e-115
11.6826219388559 6.65696921702281e-115
11.6842032358157 6.03851246882525e-115
11.6857845327754 5.47740398364432e-115
11.6873658297352 4.96833608555183e-115
11.688947126695 4.50649139276035e-115
11.6905284236548 4.08749761411119e-115
11.6921097206146 3.70738650512228e-115
11.6936910175743 3.36255660155125e-115
11.6952723145341 3.04973938352279e-115
11.6968536114939 2.76596855498202e-115
11.6984349084537 2.50855215226456e-115
11.7000162054135 2.27504722168907e-115
11.7015975023732 2.06323683005008e-115
11.703178799333 1.87110919347084e-115
11.7047600962928 1.69683872983112e-115
11.7063413932526 1.53876885780269e-115
11.7079226902124 1.39539638181401e-115
11.7095039871721 1.26535731700488e-115
11.7110852841319 1.14741402163527e-115
11.7126665810917 1.04044351658056e-115
11.7142478780515 9.4342688262091e-116
11.7158291750113 8.55439636263541e-116
11.717410471971 7.75642993958588e-116
11.7189917689308 7.03275942870071e-116
11.7205730658906 6.37648043868333e-116
11.7221543628504 5.78132899267375e-116
11.7237356598102 5.24162224019478e-116
11.7253169567699 4.75220464734101e-116
11.7268982537297 4.30839915993139e-116
11.7284795506895 3.90596288097779e-116
11.7300608476493 3.54104684593405e-116
11.7316421446091 3.21015951766791e-116
11.7332234415688 2.9101336577702e-116
11.7348047385286 2.63809626258642e-116
11.7363860354884 2.39144128097396e-116
11.7379673324482 2.16780485689271e-116
11.739548629408 1.96504286363409e-116
11.7411299263677 1.78121051795995e-116
11.7427112233275 1.61454388197903e-116
11.7442925202873 1.46344307826492e-116
11.7458738172471 1.32645705987354e-116
11.7474551142069 1.20226979147825e-116
11.7490364111666 1.08968771113308e-116
11.7506177081264 9.8762835421559e-117
11.7521990050862 8.9511003202748e-117
11.753780302046 8.11242467471577e-117
11.7553615990058 7.35218299219221e-117
11.7569428959655 6.66305373986693e-117
11.7585241929253 6.03839753938341e-117
11.7601054898851 5.4721937300583e-117
11.7616867868449 4.95898282012831e-117
11.7632680838047 4.49381428059858e-117
11.7648493807644 4.07219918664801e-117
11.7664306777242 3.6900672573506e-117
11.768011974684 3.34372788598863e-117
11.7695932716438 3.02983479101108e-117
11.7711745686036 2.74535395185319e-117
11.7727558655633 2.48753452498003e-117
11.7743371625231 2.25388246365121e-117
11.7759184594829 2.04213659058025e-117
11.7774997564427 1.85024689581708e-117
11.7790810534025 1.67635485331255e-117
11.7806623503622 1.51877556876019e-117
11.782243647322 1.37598158864681e-117
11.7838249442818 1.24658821623987e-117
11.7854062412416 1.12934019451287e-117
11.7869875382014 1.02309962901164e-117
11.7885688351612 9.26835035420973e-118
11.7901501321209 8.39611407301671e-118
11.7917314290807 7.60581209144949e-118
11.7933127260405 6.8897620871008e-118
11.7948940230003 6.24100070585924e-118
11.7964753199601 5.65321640158465e-118
11.7980566169198 5.12068853762039e-118
11.7996379138796 4.63823216728845e-118
11.8012192108394 4.20114796484002e-118
11.8028005077992 3.80517682740057e-118
11.804381804759 3.44645871292232e-118
11.8059631017187 3.12149531966811e-118
11.8075443986785 2.82711624938417e-118
11.8091256956383 2.56044832958347e-118
11.8107069925981 2.31888780056037e-118
11.8122882895579 2.10007510012091e-118
11.8138695865176 1.90187200387042e-118
11.8154508834774 1.72234090142363e-118
11.8170321804372 1.5597260093283e-118
11.818613477397 1.41243634006354e-118
11.8201947743568 1.27903026328325e-118
11.8217760713165 1.1582015106997e-118
11.8233573682763 1.0487664899024e-118
11.8249386652361 9.49652784893365e-119
11.8265199621959 8.5988873255641e-119
11.8281012591557 7.78593974570834e-119
11.8296825561154 7.04970893661627e-119
11.8312638530752 6.38296851571563e-119
11.832845150035 5.7791715383279e-119
11.8344264469948 5.23238673419937e-119
11.8360077439546 4.73724071687807e-119
11.8375890409143 4.28886560753015e-119
11.8391703378741 3.8828515668468e-119
11.8407516348339 3.51520377599134e-119
11.8423329317937 3.18230345036053e-119
11.8439142287535 2.88087250880433e-119
11.8454955257132 2.60794155624746e-119
11.847076822673 2.36082086948308e-119
11.8486581196328 2.13707410504119e-119
11.8502394165926 1.93449447419257e-119
11.8518207135524 1.751083154016e-119
11.8534020105121 1.58502972508385e-119
11.8549833074719 1.43469444584033e-119
11.8565646044317 1.29859219158688e-119
11.8581459013915 1.17537790200907e-119
11.8597271983513 1.06383339584705e-119
11.861308495311 9.62855424494782e-120
11.8628897922708 8.71444848338308e-120
11.8644710892306 7.88696830509431e-120
11.8660523861904 7.13791952606007e-120
11.8676336831502 6.45988165844999e-120
11.8692149801099 5.84613499248637e-120
11.8707962770697 5.29059453781234e-120
11.8723775740295 4.78775018038345e-120
11.8739588709893 4.33261247108821e-120
11.8755401679491 3.92066351710245e-120
11.8771214649088 3.5478124965797e-120
11.8787027618686 3.21035536221495e-120
11.8802840588284 2.90493833997274e-120
11.8818653557882 2.62852486621069e-120
11.883446652748 2.37836563991348e-120
11.8850279497077 2.15197149707972e-120
11.8866092466675 1.94708884179517e-120
11.8881905436273 1.76167739348177e-120
11.8897718405871 1.59389003235812e-120
11.8913531375469 1.44205454564827e-120
11.8929344345066 1.30465709560691e-120
11.8945157314664 1.18032724725435e-120
11.8960970284262 1.06782440893663e-120
11.897678325386 9.66025552642391e-121
11.8992596223458 8.739140935169e-121
11.9008409193055 7.90569819342768e-121
11.9024222162653 7.15159771038111e-121
11.9040035132251 6.46929984527174e-121
11.9055848101849 5.85198012773639e-121
11.9071661071447 5.29346154411345e-121
11.9087474041044 4.7881532232299e-121
11.9103287010642 4.33099491804257e-121
11.911909998024 3.9174067362366e-121
11.9134912949838 3.54324362446366e-121
11.9150725919436 3.20475415749387e-121
11.9166538889033 2.89854322591212e-121
11.9182351858631 2.62153825418401e-121
11.9198164828229 2.37095861572799e-121
11.9213977797827 2.14428794294723e-121
11.9229790767425 1.93924905873984e-121
11.9245603737022 1.75378128174547e-121
11.926141670662 1.58601988098106e-121
11.9277229676218 1.43427747666098e-121
11.9293042645816 1.29702720320249e-121
11.9308855615414 1.17288746774903e-121
11.9324668585011 1.06060815329447e-121
11.9340481554609 9.59058129751157e-122
11.9356294524207 8.67213949179037e-122
11.9372107493805 7.8414961311363e-122
11.9387920463403 7.09027310503922e-122
11.9403733433 6.41089034357359e-122
11.9419546402598 5.79648993885717e-122
11.9435359372196 5.24086746800827e-122
11.9451172341794 4.73840983539795e-122
11.9466985311392 4.28403901642176e-122
11.9482798280989 3.87316114356273e-122
11.9498611250587 3.50162042828343e-122
11.9514424220185 3.16565746033912e-122
11.9530237189783 2.86187146935457e-122
11.9546050159381 2.58718617291549e-122
11.9561863128978 2.33881887092282e-122
11.9577676098576 2.11425247820983e-122
11.9593489068174 1.91121021657567e-122
11.9609302037772 1.72763271383408e-122
11.962511500737 1.56165728133609e-122
11.9640927976967 1.41159916313086e-122
11.9656740946565 1.27593456951585e-122
11.9672553916163 1.15328532546419e-122
11.9688366885761 1.04240498051702e-122
11.9704179855359 9.42166241250968e-123
11.9719992824957 8.51549600626845e-123
11.9735805794554 7.6963305043382e-123
11.9751618764152 6.95582773848516e-123
11.976743173375 6.28644724904027e-123
11.9783244703348 5.68137010502846e-123
11.9799057672946 5.13442998629357e-123
11.9814870642543 4.64005083653949e-123
11.9830683612141 4.19319046198476e-123
11.9846496581739 3.78928950962585e-123
11.9862309551337 3.42422531293042e-123
11.9878122520935 3.09427014146838e-123
11.9893935490532 2.79605343499907e-123
11.990974846013 2.52652764246675e-123
11.9925561429728 2.28293732240932e-123
11.9941374399326 2.06279119397444e-123
11.9957187368924 1.86383685729741e-123
11.9973000338521 1.68403792874704e-123
11.9988813308119 1.52155336078527e-123
12.0004626277717 1.37471873807141e-123
12.0020439247315 1.24202936130586e-123
12.0036252216913 1.12212494825167e-123
12.005206518651 1.01377579759383e-123
12.0067878156108 9.15870276034329e-124
12.0083691125706 8.27403502286726e-124
12.0099504095304 7.47467113701026e-124
12.0115317064902 6.75240012116161e-124
12.0131130034499 6.09979995411421e-124
12.0146943004097 5.51016190144479e-124
12.0162755973695 4.97742208717526e-124
12.0178568943293 4.49609961837765e-124
12.0194381912891 4.06124063621076e-124
12.0210194882488 3.668367726885e-124
12.0226007852086 3.31343417987805e-124
12.0241820821684 2.99278262987327e-124
12.0257633791282 2.70310766300616e-124
12.027344676088 2.44142200813157e-124
12.0289259730477 2.20502596999665e-124
12.0305072700075 1.99147979404456e-124
12.0320885669673 1.7985786821461e-124
12.0336698639271 1.62433020544867e-124
12.0352511608869 1.46693388474542e-124
12.0368324578466 1.32476273074228e-124
12.0384137548064 1.19634655644576e-124
12.0399950517662 1.08035689184449e-124
12.041576348726 9.75593347323556e-125
12.0431576456858 8.80971286918136e-125
12.0447389426455 7.95510685824864e-125
12.0463202396053 7.18326058590419e-125
12.0479015365651 6.48617355290016e-125
12.0494828335249 5.85661732817176e-125
12.0510641304847 5.28806117324858e-125
12.0526454274444 4.77460481878618e-125
12.0542267244042 4.31091770673722e-125
12.055808021364 3.8921840773696e-125
12.0573893183238 3.51405333985663e-125
12.0589706152836 3.17259521897505e-125
12.0605519122433 2.86425921911033e-125
12.0621332092031 2.58583799072198e-125
12.0637145061629 2.33443422426383e-125
12.0652958031227 2.10743073248078e-125
12.0668771000825 1.90246341457603e-125
12.0684583970422 1.71739682513441e-125
12.070039694002 1.55030209728322e-125
12.0716209909618 1.39943699365299e-125
12.0732022879216 1.26322788038622e-125
12.0747835848814 1.14025343918429e-125
12.0763648818411 1.02922995007938e-125
12.0779461788009 9.28997993735225e-126
12.0795274757607 8.38510436607926e-126
12.0811087727205 7.56821575411601e-126
12.0826900696803 6.83077329235549e-126
12.08427136664 6.16506378380066e-126
12.0858526635998 5.56412158687776e-126
12.0874339605596 5.02165628924737e-126
12.0890152575194 4.53198736694453e-126
12.0905965544792 4.08998515537741e-126
12.0921778514389 3.69101752355773e-126
12.0937591483987 3.3309017014727e-126
12.0953404453585 3.00586076352408e-126
12.0969217423183 2.71248431880045e-126
12.0985030392781 2.44769300217446e-126
12.1000843362378 2.20870639943798e-126
12.1016656331976 1.99301407488979e-126
12.1032469301574 1.79834940186367e-126
12.1048282271172 1.62266592547378e-126
12.106409524077 1.46411601300105e-126
12.1079908210367 1.32103157089664e-126
12.1095721179965 1.19190662871021e-126
12.1111534149563 1.07538160951588e-126
12.1127347119161 9.70229123798983e-127
12.1143160088759 8.75341139515999e-127
12.1158973058356 7.89717395242553e-127
12.1174786027954 7.12454936189198e-127
12.1190598997552 6.42738664443263e-127
12.120641196715 5.79832805318068e-127
12.1222224936748 5.23073201145299e-127
12.1238037906345 4.71860352423571e-127
12.1253850875943 4.25653133965553e-127
12.1269663845541 3.8396312068997e-127
12.1285476815139 3.46349464010438e-127
12.1301289784737 3.12414265489087e-127
12.1317102754334 2.81798399578268e-127
12.1332915723932 2.54177741931661e-127
12.134872869353 2.29259763975921e-127
12.1364541663128 2.06780458240028e-127
12.1380354632726 1.86501562371447e-127
12.1396167602323 1.68208052872762e-127
12.1411980571921 1.51705882401492e-127
12.1427793541519 1.36819936999731e-127
12.1443606511117 1.2339219191739e-127
12.1459419480715 1.11280046753904e-127
12.1475232450312 1.00354822513749e-127
12.149104541991 9.05004048555729e-128
12.1506858389508 8.16120193393008e-128
12.1522671359106 7.35951258522566e-128
12.1538484328704 6.63644206355041e-128
12.1554297298301 5.98429354584241e-128
12.1570110267899 5.39612244991519e-128
12.1585923237497 4.86566304077924e-128
12.1601736207095 4.38726218539508e-128
12.1617549176693 3.95581956085118e-128
12.163336214629 3.56673368839253e-128
12.1649175115888 3.2158532266029e-128
12.1664988085486 2.89943301212801e-128
12.1680801055084 2.61409438598354e-128
12.1696614024682 2.35678938836093e-128
12.1712426994279 2.12476844537996e-128
12.1728239963877 1.91555120781137e-128
12.1744052933475 1.72690023486003e-128
12.1759865903073 1.55679724588525e-128
12.1775678872671 1.40342168994706e-128
12.1791491842269 1.26513140731451e-128
12.1807304811866 1.14044517910515e-128
12.1823117781464 1.02802698099762e-128
12.1838930751062 9.26671774926879e-129
12.185474372066 8.35292688772344e-129
12.1870556690258 7.52909448696896e-129
12.1886369659855 6.78637941952618e-129
12.1902182629453 6.11680799857306e-129
12.1917995599051 5.51318901405543e-129
12.1933808568649 4.96903707663967e-129
12.1949621538247 4.47850345849822e-129
12.1965434507844 4.03631369908857e-129
12.1981247477442 3.63771131525832e-129
12.199706044704 3.27840701951939e-129
12.2012873416638 2.95453290840361e-129
12.2028686386236 2.66260113531007e-129
12.2044499355833 2.39946662961052e-129
12.2060312325431 2.16229346653333e-129
12.2076125295029 1.9485245309087e-129
12.2091938264627 1.75585415275015e-129
12.2107751234225 1.58220342399928e-129
12.2123564203822 1.4256979342156e-129
12.213937717342 1.28464768854087e-129
12.2155190143018 1.15752899440797e-129
12.2171003112616 1.04296812432197e-129
12.2186816082214 9.39726580855599e-130
12.2202629051811 8.46687807002954e-130
12.2218442021409 7.62845200339554e-130
12.2234254991007 6.87291303321837e-130
12.2250067960605 6.19208054482654e-130
12.2265880930203 5.57857996603224e-130
12.22816938998 5.02576348066499e-130
12.2297506869398 4.52763852794433e-130
12.2313319838996 4.07880332446252e-130
12.2329132808594 3.67438872013949e-130
12.2344945778192 3.31000576703164e-130
12.2360758747789 2.98169844064035e-130
12.2376571717387 2.68590100822606e-130
12.2392384686985 2.41939958814331e-130
12.2408197656583 2.17929748890335e-130
12.2424010626181 1.96298395693924e-130
12.2439823595778 1.76810599840557e-130
12.2455636565376 1.59254297317704e-130
12.2471449534974 1.43438368876072e-130
12.2487262504572 1.29190574855525e-130
12.250307547417 1.16355693296444e-130
12.2518888443767 1.04793841360615e-130
12.2534701413365 9.43789620439852e-131
12.2550514382963 8.49974599321111e-131
12.2566327352561 7.65469713451907e-131
12.2582140322159 6.89352556553052e-131
12.2597953291756 6.2079195857732e-131
12.2613766261354 5.59038976486224e-131
12.2629579230952 5.03418773159426e-131
12.264539220055 4.53323297033204e-131
12.2661205170148 4.08204683650347e-131
12.2677018139745 3.67569308047726e-131
12.2692831109343 3.30972423896263e-131
12.2708644078941 2.98013331604022e-131
12.2724457048539 2.68331023277683e-131
12.2740270018137 2.41600257558672e-131
12.2756082987734 2.17528021976681e-131
12.2771895957332 1.95850344624252e-131
12.278770892693 1.76329420717408e-131
12.2803521896528 1.58751022996205e-131
12.2819334866126 1.42922167974271e-131
12.2835147835723 1.28669012802909e-131
12.2850960805321 1.15834959997034e-131
12.2866773774919 1.0427894951643e-131
12.2882586744517 9.38739197108153e-132
12.2898399714115 8.45054204612374e-132
12.2914212683712 7.6070363492416e-132
12.293002565331 6.84758963121159e-132
12.2945838622908 6.16383875667505e-132
12.2961651592506 5.54825128091428e-132
12.2977464562104 4.99404307571531e-132
12.2993277531701 4.49510411014054e-132
12.3009090501299 4.04593158027702e-132
12.3024903470897 3.64156966146512e-132
12.3040716440495 3.27755522824973e-132
12.3056529410093 2.94986895195449e-132
12.307234237969 2.65489124394063e-132
12.3088155349288 2.38936256524915e-132
12.3103968318886 2.15034767057454e-132
12.3119781288484 1.935203397237e-132
12.3135594258082 1.74154964827199e-132
12.3151407227679 1.56724325342524e-132
12.3167220197277 1.41035442310257e-132
12.3183033166875 1.26914553848221e-132
12.3198846136473 1.14205204638539e-132
12.3214659106071 1.02766525039195e-132
12.3230472075668 9.24716810303658e-133
12.3246285045266 8.32064780648231e-133
12.3262098014864 7.4868103566331e-133
12.3277910984462 6.73639943308589e-133
12.329372395406 6.06108164441426e-133
12.3309536923657 5.45335465572445e-133
12.3325349893255 4.90646444650497e-133
12.3341162862853 4.4143307929219e-133
12.3356975832451 3.97148015843281e-133
12.3372788802049 3.57298525739083e-133
12.3388601771646 3.21441062925846e-133
12.3404414741244 2.89176362659309e-133
12.3420227710842 2.60145027922213e-133
12.343604068044 2.3402355502728e-133
12.3451853650038 2.10520754773633e-133
12.3467666619635 1.89374529856132e-133
12.3483479589233 1.70348973122436e-133
12.3499292558831 1.53231754786511e-133
12.3515105528429 1.37831769871435e-133
12.3530918498027 1.23977020006127e-133
12.3546731467624 1.11512706268969e-133
12.3562544437222 1.00299512084796e-133
12.357835740682 9.02120572682243e-134
12.3594170376418 8.11375061818054e-134
12.3609983346016 7.29743146715421e-134
12.3625796315614 6.56311019648269e-134
12.3641609285211 5.90256350901292e-134
12.3657422254809 5.30839146125913e-134
12.3673235224407 4.773935159525e-134
12.3689048194005 4.29320266984679e-134
12.3704861163603 3.86080232330271e-134
12.37206741332 3.47188267981663e-134
12.3736487102798 3.1220784867164e-134
12.3752300072396 2.80746203450217e-134
12.3768113041994 2.52449937161839e-134
12.3783926011592 2.27001089372388e-134
12.3799738981189 2.04113587108493e-134
12.3815551950787 1.83530052124615e-134
12.3831364920385 1.65018927321892e-134
12.3847177889983 1.4837189046765e-134
12.3862990859581 1.33401526538667e-134
12.3878803829178 1.19939232869385e-134
12.3894616798776 1.07833333856689e-134
12.3910429768374 9.69473842947341e-135
12.3926242737972 8.71586424968118e-135
12.394205570757 7.83566962404915e-135
12.3957868677167 7.04422262665853e-135
12.3973681646765 6.33258935832446e-135
12.3989494616363 5.69273381993537e-135
12.4005307585961 5.11742781468936e-135
12.4021120555559 4.6001698763424e-135
12.4036933525156 4.1351123206878e-135
12.4052746494754 3.71699560767006e-135
12.4068559464352 3.34108928271559e-135
12.408437243395 3.00313883882985e-135
12.4100185403548 2.69931790690944e-135
12.4115998373145 2.4261852408185e-135
12.4131811342743 2.18064601720624e-135
12.4147624312341 1.95991701791715e-135
12.4163437281939 1.76149530613239e-135
12.4179250251537 1.58313004624322e-135
12.4195063221134 1.4227971524214e-135
12.4210876190732 1.27867648245161e-135
12.422668916033 1.14913132166409e-135
12.4242502129928 1.0326899273907e-135
12.4258315099526 9.2802892733193e-136
12.4274128069123 8.33958385902277e-136
12.4289941038721 7.49408371251242e-136
12.4305754008319 6.73416872385785e-136
12.4321566977917 6.05118930940162e-136
12.4337379947515 5.4373686566801e-136
12.4353192917112 4.8857147998143e-136
12.436900588671 4.38994153834045e-136
12.4384818856308 3.94439731145546e-136
12.4400631825906 3.54400122867784e-136
12.4416444795504 3.18418553802619e-136
12.4432257765101 2.86084388492623e-136
12.4448070734699 2.57028477994456e-136
12.4463883704297 2.30918975178882e-136
12.4479696673895 2.07457571463311e-136
12.4495509643493 1.86376112597523e-136
12.451132261309 1.6743355538926e-136
12.4527135582688 1.50413231074171e-136
12.4542948552286 1.35120384483528e-136
12.4558761521884 1.21379961258797e-136
12.4574574491482 1.09034618150549e-136
12.4590387461079 9.79429339487199e-137
12.4606200430677 8.79778008437301e-137
12.4622013400275 7.90249780535169e-137
12.4637826369873 7.09817913725435e-137
12.4653639339471 6.37559639462229e-137
12.4669452309068 5.72645650493962e-137
12.4685265278666 5.14330649788315e-137
12.4701078248264 4.6194485365328e-137
12.4716891217862 4.14886352871108e-137
12.473270418746 3.72614245340954e-137
12.4748517157057 3.34642462437526e-137
12.4764330126655 3.00534219118165e-137
12.4780143096253 2.69897024859468e-137
12.4795956065851 2.42378198845111e-137
12.4811769035449 2.17660838513046e-137
12.4827582005046 1.95460195716473e-137
12.4843394974644 1.7552041934136e-137
12.4859207944242 1.57611627389563e-137
12.487502091384 1.41527275253586e-137
12.4890833883438 1.27081790268109e-137
12.4906646853035 1.14108445640614e-137
12.4922459822633 1.02457449573648e-137
12.4938272792231 9.19942278341526e-138
12.4954085761829 8.25978802159098e-138
12.4969898731427 7.41597933174065e-138
12.4985711701024 6.65823938298257e-138
12.5001524670622 5.97780281250478e-138
12.501733764022 5.36679553700747e-138
12.5033150609818 4.81814426820673e-138
12.5048963579416 4.32549520002128e-138
12.5064776549013 3.88314093918252e-138
12.5080589518611 3.48595484493462e-138
12.5096402488209 3.12933202775512e-138
12.5112215457807 2.80913633278363e-138
12.5128028427405 2.52165270192474e-138
12.5143841397002 2.26354436979902e-138
12.51596543666 2.03181440380254e-138
12.5175467336198 1.82377114812167e-138
12.5191280305796 1.63699717604166e-138
12.5207093275394 1.46932139493894e-138
12.5222906244991 1.31879398432737e-138
12.5238719214589 1.18366387968337e-138
12.5254532184187 1.06235854386464e-138
12.5270345153785 9.53465794076023e-139
12.5286158123383 8.55717475827845e-139
12.530197109298 7.67974796479025e-139
12.5317784062578 6.89215149921771e-139
12.5333597032176 6.18520281045174e-139
12.5349410001774 5.55065653951929e-139
12.5365222971372 4.98110901692604e-139
12.5381035940969 4.46991247676961e-139
12.5396848910567 4.01109800046223e-139
12.5412661880165 3.59930630325904e-139
12.5428474849763 3.22972556651899e-139
12.5444287819361 2.89803559963297e-139
12.5460100788959 2.60035768815393e-139
12.5475913758556 2.33320955002345e-139
12.5491726728154 2.09346488038973e-139
12.5507539697752 1.87831701836398e-139
12.552335266735 1.68524631637037e-139
12.5539165636948 1.51199083536012e-139
12.5554978606545 1.3565200274569e-139
12.5570791576143 1.21701110193756e-139
12.5586604545741 1.09182780140115e-139
12.5602417515339 9.79501342714684e-140
12.5618230484937 8.78713302276684e-140
12.5634043454534 7.88280247568947e-140
12.5649856424132 7.07139937086013e-140
12.566566939373 6.34338928841469e-140
12.5681482363328 5.69021453900212e-140
12.5697295332926 5.10419425997406e-140
12.5713108302523 4.57843471420315e-140
12.5728921272121 4.10674875126316e-140
12.5744734241719 3.68358349651331e-140
12.5760547211317 3.30395542886177e-140
12.5776360180915 2.96339209342556e-140
12.5792173150512 2.65787977204916e-140
12.580798612011 2.38381650366639e-140
12.5823799089708 2.13796990842245e-140
12.5839612059306 1.91743932511862e-140
12.5855425028904 1.71962182155903e-140
12.5871237998501 1.54218168225282e-140
12.5887050968099 1.38302301827705e-140
12.5902863937697 1.24026518032058e-140
12.5918676907295 1.11222068847183e-140
12.5934489876893 9.97375421535129e-141
12.595030284649 8.9437083490481e-141
12.5966115816088 8.01987999611665e-141
12.5981928785686 7.19133276296651e-141
12.5997741755284 6.4482545692033e-141
12.6013554724882 5.78184224056763e-141
12.6029367694479 5.18419792972122e-141
12.6045180664077 4.64823615458667e-141
12.6060993633675 4.16760036751197e-141
12.6076806603273 3.73658807966511e-141
12.6092619572871 3.35008366470228e-141
12.6108432542468 3.00349805541939e-141
12.6124245512066 2.69271462730758e-141
12.6140058481664 2.41404063530803e-141
12.6155871451262 2.16416363478427e-141
12.617168442086 1.94011237594585e-141
12.6187497390457 1.73922171323923e-141
12.6203310360055 1.55910111812458e-141
12.6219123329653 1.39760642578183e-141
12.6234936299251 1.25281448412238e-141
12.6250749268849 1.12300040742368e-141
12.6266562238446 1.00661716739318e-141
12.6282375208044 9.02277281844275e-142
12.6298188177642 8.08736385717363e-142
12.631400114724 7.24878491255749e-142
12.6329814116838 6.49702763920681e-142
12.6345627086435 5.82311658429327e-142
12.6361440056033 5.21900275232563e-142
12.6377253025631 4.67746812082197e-142
12.6393065995229 4.19203998192052e-142
12.6408878964827 3.75691410028158e-142
12.6424691934424 3.36688578132008e-142
12.6440504904022 3.01728803669248e-142
12.645631787362 2.7039361174198e-142
12.6472130843218 2.42307775991562e-142
12.6487943812816 2.17134855744754e-142
12.6503756782413 1.94573192980184e-142
12.6519569752011 1.74352321814102e-142
12.6535382721609 1.56229748058526e-142
12.6551195691207 1.39988060767575e-142
12.6567008660805 1.25432341601045e-142
12.6582821630402 1.12387841343608e-142
12.65986346 1.00697896075362e-142
12.6614447569598 9.0222058308645e-143
12.6630260539196 8.08344209533918e-143
12.6646073508794 7.24221142430237e-143
12.6661886478391 6.48839578001217e-143
12.6677699447989 5.81292518538393e-143
12.6693512417587 5.20766932652318e-143
12.6709325387185 4.66534034945229e-143
12.6725138356783 4.1794056967112e-143
12.674095132638 3.74400994842625e-143
12.6756764295978 3.35390473909696e-143
12.6772577265576 3.00438591691161e-143
12.6788390235174 2.69123719831474e-143
12.6804203204772 2.41067964744854e-143
12.6820016174369 2.15932637928061e-143
12.6835829143967 1.93414194708954e-143
12.6851642113565 1.7324059306054e-143
12.6867455083163 1.55168029103242e-143
12.6883268052761 1.38978010379189e-143
12.6899081022358 1.24474732008431e-143
12.6914893991956 1.11482724425988e-143
12.6930706961554 9.98447446359735e-144
12.6946519931152 8.94198858073947e-144
12.696233290075 8.00818826424302e-144
12.6978145870347 7.1717592270547e-144
12.6993958839945 6.42256325171496e-144
12.7009771809543 5.75151612675324e-144
12.7025584779141 5.15047823287066e-144
12.7041397748739 4.61215646997627e-144
12.7057210718336 4.13001635138129e-144
12.7073023687934 3.69820321268528e-144
12.7088836657532 3.31147159175658e-144
12.710464962713 2.96512193365785e-144
12.7120462596728 2.65494386195883e-144
12.7136275566325 2.37716533616291e-144
12.7152088535923 2.12840708553201e-144
12.7167901505521 1.90564177248633e-144
12.7183714475119 1.70615739544624e-144
12.7199527444717 1.52752449164639e-144
12.7215340414315 1.36756674597956e-144
12.7231153383912 1.22433465266026e-144
12.724696635351 1.0960819130993e-144
12.7262779323108 9.81244286180452e-145
12.7278592292706 8.78420636481446e-145
12.7294405262303 7.86355952370217e-145
12.7310218231901 7.03926129549381e-145
12.7326031201499 6.30124336768534e-145
12.7341844171097 5.6404879945243e-145
12.7357657140695 5.04891854009678e-145
12.7373470110293 4.51930140846592e-145
12.738928307989 4.04515817805097e-145
12.7405096049488 3.62068688010669e-145
12.7420909019086 3.24069147104282e-145
12.7436721988684 2.90051864709104e-145
12.7452534958282 2.59600123801457e-145
12.7468347927879 2.32340749587651e-145
12.7484160897477 2.07939566590184e-145
12.7499973867075 1.86097329001829e-145
12.7515786836673 1.66546075083585e-145
12.7531599806271 1.49045861483186e-145
12.7547412775868 1.33381837945877e-145
12.7563225745466 1.19361626986504e-145
12.7579038715064 1.06812976780282e-145
12.7594851684662 9.55816588262802e-146
12.761066465426 8.5529584895116e-146
12.7626477623857 7.65331204223814e-146
12.7642290593455 6.84815738853942e-146
12.7658103563053 6.12758438276248e-146
12.7673916532651 5.48272071033363e-146
12.7689729502249 4.90562336248551e-146
12.7705542471846 4.38918144253769e-146
12.7721355441444 3.92702912230273e-146
12.7737168411042 3.51346769024746e-146
12.775298138064 3.14339574317812e-146
12.7768794350238 2.81224667194449e-146
12.7784607319835 2.51593268018504e-146
12.7800420289433 2.25079465444264e-146
12.7816233259031 2.01355727486553e-146
12.7832046228629 1.80128881954273e-146
12.7847859198227 1.61136517237963e-146
12.7863672167824 1.44143759561301e-146
12.7879485137422 1.28940387374565e-146
12.789529810702 1.15338247677213e-146
12.7911111076618 1.03168942720652e-146
12.7926924046216 9.22817588414544e-147
12.7942737015813 8.25418121174503e-147
12.7958549985411 7.38283881816247e-147
12.7974362955009 6.60334558963325e-147
12.7990175924607 5.90603367063789e-147
12.8005988894205 5.28225133893208e-147
12.8021801863802 4.72425636221595e-147
12.80376148334 4.22512053051463e-147
12.8053427802998 3.77864419489174e-147
12.8069240772596 3.3792797652113e-147
12.8085053742194 3.02206322916047e-147
12.8100866711791 2.70255285275369e-147
12.8116679681389 2.41677431030624e-147
12.8132492650987 2.1611715705236e-147
12.8148305620585 1.93256293576327e-147
12.8164118590183 1.72810169455248e-147
12.817993155978 1.54524090399134e-147
12.8195744529378 1.38170186919331e-147
12.8211557498976 1.23544593224418e-147
12.8227370468574 1.10464922369132e-147
12.8243183438172 9.87680065928635e-148
12.8258996407769 8.83078750352429e-148
12.8274809377367 7.89539439293387e-148
12.8290622346965 7.05893969796606e-148
12.8306435316563 6.31097359700837e-148
12.8322248286161 5.6421483735344e-148
12.8338061255758 5.04410235025555e-148
12.8353874225356 4.50935602865839e-148
12.8369687194954 4.03121915224303e-148
12.8385500164552 3.60370754626168e-148
12.840131313415 3.22146870703449e-148
12.8417126103747 2.87971522158225e-148
12.8432939073345 2.5741651948513e-148
12.8448752042943 2.30098894799522e-148
12.8464565012541 2.0567613286077e-148
12.8480377982139 1.83841904286412e-148
12.8496190951736 1.64322248154923e-148
12.8512003921334 1.46872156734483e-148
12.8527816890932 1.31272520039449e-148
12.854362986053 1.17327392360172e-148
12.8559442830128 1.04861546886561e-148
12.8575255799725 9.37182881058768e-149
12.8591068769323 8.375749484228e-149
12.8606881738921 7.48538696574669e-149
12.8622694708519 6.68953728817129e-149
12.8638507678117 5.97818218326727e-149
12.8654320647714 5.34236378224616e-149
12.8670133617312 4.77407253824555e-149
12.868594658691 4.26614697755282e-149
12.8701759556508 3.81218403288141e-149
12.8717572526106 3.40645884338632e-149
12.8733385495703 3.0438530233648e-149
12.8749198465301 2.71979050667321e-149
12.8765011434899 2.43018016802391e-149
12.8780824404497 2.17136450623749e-149
12.8796637374095 1.9400737500493e-149
12.8812450343692 1.73338481421409e-149
12.882826331329 1.54868459416612e-149
12.8844076282888 1.3836371411748e-149
12.8859889252486 1.23615430843847e-149
12.8875702222084 1.10436950158144e-149
12.8891515191681 9.86614205720783e-150
12.8907328161279 8.81396995855537e-150
12.8923141130877 7.87384768203486e-150
12.8938954100475 7.03385957857545e-150
12.8954767070073 6.28335532829647e-150
12.897058003967 5.61281576725895e-150
12.8986393009268 5.01373292131549e-150
12.9002205978866 4.47850274471741e-150
12.9018018948464 4.00032921999603e-150
12.9033831918062 3.5731386175709e-150
12.9049644887659 3.19150284015631e-150
12.9065457857257 2.85057089086187e-150
12.9081270826855 2.54600760528437e-150
12.9097083796453 2.27393887874374e-150
12.9112896766051 2.03090270112171e-150
12.9128709735648 1.81380538439129e-150
12.9144522705246 1.61988243295534e-150
12.9160335674844 1.44666356505403e-150
12.9176148644442 1.29194144552791e-150
12.919196161404 1.15374373668616e-150
12.9207774583637 1.03030811570165e-150
12.9223587553235 9.20059944084934e-151
12.9239400522833 8.21592308135301e-151
12.9255213492431 7.33648178969918e-151
12.9271026462029 6.55104467377954e-151
12.9286839431627 5.84957772532125e-151
12.9302652401224 5.22311644879341e-151
12.9318465370822 4.66365202562084e-151
12.933427834042 4.16402957740172e-151
12.9350091310018 3.71785724408891e-151
12.9365904279616 3.31942492901904e-151
12.9381717249213 2.96363168461578e-151
12.9397530218811 2.64592082110593e-151
12.9413343188409 2.36222191812769e-151
12.9429156158007 2.10889900591768e-151
12.9444969127605 1.88270426066812e-151
12.9460782097202 1.68073662806113e-151
12.94765950668 1.50040485127971e-151
12.9492408036398 1.33939443528988e-151
12.9508221005996 1.19563812890939e-151
12.9524033975594 1.06728955063315e-151
12.9539846945191 9.52699623843771e-152
12.9555659914789 8.50395522607211e-152
12.9571472884387 7.59061860937419e-152
12.9587285853985 6.77523886823911e-152
12.9603098823583 6.04732467672619e-152
12.961891179318 5.39750676470217e-152
12.9634724762778 4.8174180826592e-152
12.9650537732376 4.29958674669723e-152
12.9666350701974 3.83734040271467e-152
12.9682163671572 3.42472079336764e-152
12.9697976641169 3.05640744101775e-152
12.9713789610767 2.72764947524065e-152
12.9729602580365 2.43420473701291e-152
12.9745415549963 2.17228538394218e-152
12.9761228519561 1.93850930350982e-152
12.9777041489158 1.72985671505578e-152
12.9792854458756 1.5436314071671e-152
12.9808667428354 1.37742611605984e-152
12.9824480397952 1.22909160320948e-152
12.984029336755 1.09670903752573e-152
12.9856106337147 9.78565329436016e-153
12.9871919306745 8.73131101811432e-153
12.9887732276343 7.790410162429e-153
12.9903545245941 6.95076203213743e-153
12.9919358215539 6.2014857146467e-153
12.9935171185136 5.53286795879407e-153
12.9950984154734 4.93623804555893e-153
12.9966797124332 4.40385604910431e-153
12.998261009393 3.92881305712011e-153
12.9998423063528 3.50494207234976e-153
13.0014236033125 3.12673845350136e-153
13.0030049002723 2.78928887564726e-153
13.0045861972321 2.48820789912176e-153
13.0061674941919 2.2195813331507e-153
13.0077487911517 1.97991566741962e-153
13.0093300881114 1.76609292236216e-153
13.0109113850712 1.57533033836684e-153
13.012492682031 1.40514438600976e-153
13.0140739789908 1.25331863476133e-153
13.0156552759506 1.11787506714008e-153
13.0172365729103 9.97048469312685e-154
13.0188178698701 8.89263568709763e-154
13.0203991668299 7.93114624403602e-154
13.0219804637897 7.07347207463075e-154
13.0235617607495 6.30841936648997e-154
13.0251430577092 5.62599959883278e-154
13.026724354669 5.01729994370787e-154
13.0283056516288 4.47436758283423e-154
13.0298869485886 3.99010644792954e-154
13.0314682455484 3.5581850522202e-154
13.0330495425081 3.17295422353593e-154
13.0346308394679 2.82937367668332e-154
13.0362121364277 2.52294647678645e-154
13.0377934333875 2.24966054667805e-154
13.0393747303473 2.00593646235795e-154
13.040956027307 1.78858086144845e-154
13.0425373242668 1.59474486200824e-154
13.0441186212266 1.42188695365158e-154
13.0456999181864 1.26773988060859e-154
13.0472812151462 1.13028108792008e-154
13.0488625121059 1.00770634792538e-154
13.0504438090657 8.98406225302919e-155
13.0520251060255 8.00945075551269e-155
13.0536064029853 7.1404230461205e-155
13.0551876999451 6.36555646512554e-155
13.0567689969048 5.67466242011617e-155
13.0583502938646 5.05865324581263e-155
13.0599315908244 4.50942340796285e-155
13.0615128877842 4.01974350819141e-155
13.063094184744 3.58316571240789e-155
13.0646754817037 3.19393937319678e-155
13.0662567786635 2.84693574903132e-155
13.0678380756233 2.53758084083051e-155
13.0694193725831 2.26179547187931e-155
13.0710006695429 2.01594183099391e-155
13.0725819665026 1.7967757827624e-155
13.0741632634624 1.60140432354235e-155
13.0757445604222 1.42724762876851e-155
13.077325857382 1.27200519677101e-155
13.0789071543418 1.1336256475455e-155
13.0804884513015 1.01027978245374e-155
13.0820697482613 9.00336553254692e-156
13.0836510452211 8.02341626715755e-156
13.0852323421809 7.14998264841831e-156
13.0868136391407 6.37150270922475e-156
13.0883949361004 5.67766778504558e-156
13.0899762330602 5.05928684404272e-156
13.09155753002 4.50816548322727e-156
13.0931388269798 4.01699800738462e-156
13.0947201239396 3.57927117821227e-156
13.0963014208993 3.18917837354279e-156
13.0978827178591 2.8415430321613e-156
13.0994640148189 2.53175038127727e-156
13.1010453117787 2.25568655171952e-156
13.1026266087385 2.00968428254208e-156
13.1042079056982 1.79047450288906e-156
13.105789202658 1.59514315579457e-156
13.1073704996178 1.421092697189e-156
13.1089517965776 1.26600776457134e-156
13.1105330935374 1.12782456440802e-156
13.1121143904972 1.00470357597641e-156
13.1136956874569 8.95005212899019e-157
13.1152769844167 7.97268122283102e-157
13.1168582813765 7.10189836055264e-157
13.1184395783363 6.3260951986354e-157
13.1200208752961 5.63492592466124e-157
13.1216021722558 5.01917013086293e-157
13.1231834692156 4.4706105608097e-157
13.1247647661754 3.98192411842213e-157
13.1263460631352 3.5465847024774e-157
13.127927360095 3.15877658531547e-157
13.1295086570547 2.81331719310748e-157
13.1310899540145 2.50558826867149e-157
13.1326712509743 2.23147450810212e-157
13.1342525479341 1.98730886089588e-157
13.1358338448939 1.76982377097074e-157
13.1374151418536 1.57610771423056e-157
13.1389964388134 1.40356645809407e-157
13.1405777357732 1.24988853071326e-157
13.142159032733 1.11301444303694e-157
13.1437403296928 9.91109256420502e-158
13.1453216266525 8.82538132632132e-158
13.1469029236123 7.85844542444328e-158
13.1484842205721 6.99730844134684e-158
13.1500655175319 6.23040974501531e-158
13.1516468144917 5.54745022934833e-158
13.1532281114514 4.93925483955146e-158
13.1548094084112 4.39765005843397e-158
13.156390705371 3.91535472775716e-158
13.1579720023308 3.48588275497455e-158
13.1595532992906 3.10345641347921e-158
13.1611345962503 2.76292908433771e-158
13.1627158932101 2.45971641279672e-158
13.1642971901699 2.18973496430899e-158
13.1658784871297 1.94934756420719e-158
13.1674597840895 1.73531459381425e-158
13.1690410810492 1.54475059479552e-158
13.170622378009 1.37508560399264e-158
13.1722036749688 1.224030703764e-158
13.1737849719286 1.08954732889349e-158
13.1753662688884 9.69819920944314e-159
13.1769475658481 8.63231565516875e-159
13.1785288628079 7.68342287443706e-159
13.1801101597677 6.83869714352601e-159
13.1816914567275 6.08671850515507e-159
13.1832727536873 5.41731730990721e-159
13.184854050647 4.82143751097458e-159
13.1864353476068 4.29101488567176e-159
13.1880166445666 3.81886855610757e-159
13.1895979415264 3.398604358665e-159
13.1911792384862 3.0245287697523e-159
13.1927605354459 2.69157223624677e-159
13.1943418324057 2.39522088439967e-159
13.1959231293655 2.1314556928814e-159
13.1975044263253 1.8966983152159e-159
13.1990857232851 1.68776282570859e-159
13.2006670202448 1.50181274212461e-159
13.2022483172046 1.3363227488128e-159
13.2038296141644 1.1890446069458e-159
13.2054109111242 1.05797679440868e-159
13.206992208084 9.41337467876406e-160
13.2085735050437 8.37540384012528e-160
13.2101548020035 7.45173456388955e-160
13.2117360989633 6.62979659986904e-160
13.2133173959231 5.8984002662712e-160
13.2148986928829 5.24758502676975e-160
13.2164799898426 4.66848465357908e-160
13.2180612868024 4.15320716230612e-160
13.2196425837622 3.69472790242051e-160
13.221223880722 3.28679436383894e-160
13.2228051776818 2.92384141736569e-160
13.2243864746415 2.60091584694029e-160
13.2259677716013 2.31360915641409e-160
13.2275490685611 2.05799774483167e-160
13.2291303655209 1.83058964329064e-160
13.2307116624807 1.62827709462744e-160
13.2322929594404 1.44829433588905e-160
13.2338742564002 1.28818001350111e-160
13.23545555336 1.14574372344979e-160
13.2370368503198 1.01903622437317e-160
13.2386181472796 9.06322920912819e-161
13.2401994442393 8.06060258763718e-161
13.2417807411991 7.16874712142061e-161
13.2433620381589 6.37544079330595e-161
13.2449433351187 5.66980833117057e-161
13.2465246320785 5.04217300675823e-161
13.2481059290382 4.48392472140547e-161
13.249687225998 3.98740259120237e-161
13.2512685229578 3.54579044006314e-161
13.2528498199176 3.15302378344893e-161
13.2544311168774 2.80370704115739e-161
13.2560124138371 2.49303985569713e-161
13.2575937107969 2.21675151611947e-161
13.2591750077567 1.97104259681786e-161
13.2607563047165 1.75253301857327e-161
13.2623376016763 1.55821582601069e-161
13.263918898636 1.38541605321628e-161
13.2655001955958 1.23175411808888e-161
13.2670814925556 1.09511324757448e-161
13.2686627895154 9.73610490431302e-162
13.2702440864752 8.65570923006709e-162
13.2718253834349 7.69504696738037e-162
13.2734066803947 6.84086614753818e-162
13.2749879773545 6.0813795924138e-162
13.2765692743143 5.40610321884746e-162
13.2781505712741 4.80571216866363e-162
13.2797318682338 4.27191280188452e-162
13.2813131651936 3.79732880629804e-162
13.2828944621534 3.37539986880211e-162
13.2844757591132 3.00029152478247e-162
13.286057056073 2.66681495405788e-162
13.2876383530327 2.3703556274554e-162
13.2892196499925 2.10680982860552e-162
13.2908009469523 1.87252818292985e-162
13.2923822439121 1.66426542131155e-162
13.2939635408719 1.47913569110466e-162
13.2955448378317 1.3145728026157e-162
13.2971261347914 1.16829486680359e-162
13.2987074317512 1.0382728397078e-162
13.300288728711 9.22702542624387e-163
13.3018700256708 8.19979774435701e-163
13.3034513226305 7.28678174847122e-163
13.3050326195903 6.47529534857586e-163
13.3066139165501 5.75406284278461e-163
13.3081952135099 5.11305915901489e-163
13.3097765104697 4.54337132436775e-163
13.3113578074295 4.03707525919033e-163
13.3129391043892 3.58712620284558e-163
13.314520401349 3.18726126490637e-163
13.3161016983088 2.83191276173242e-163
13.3176829952686 2.51613114636355e-163
13.3192642922284 2.2355164711328e-163
13.3208455891881 1.98615743957742e-163
13.3224268861479 1.76457720835564e-163
13.3240081831077 1.56768519260868e-163
13.3255894800675 1.39273421064064e-163
13.3271707770273 1.23728237715993e-163
13.328752073987 1.09915921963291e-163
13.3303333709468 9.7643555031964e-164
13.3319146679066 8.67396678286377e-164
13.3334959648664 7.70518591575347e-164
13.3350772618262 6.84446780684608e-164
13.3366585587859 6.07977410796598e-164
13.3382398557457 5.40040582603932e-164
13.3398211527055 4.79685450354604e-164
13.3414024496653 4.26066991304674e-164
13.3429837466251 3.78434243584987e-164
13.3445650435848 3.36119849713862e-164
13.3461463405446 2.98530761013605e-164
13.3477276375044 2.65139974213699e-164
13.3493089344642 2.35479185775768e-164
13.350890231424 2.09132262153405e-164
13.3524715283837 1.85729435473157e-164
13.3540528253435 1.64942144150666e-164
13.3556341223033 1.46478446876841e-164
13.3572154192631 1.3007894633559e-164
13.3587967162229 1.15513166072774e-164
13.3603780131826 1.02576330205106e-164
13.3619593101424 9.10865012366741e-165
13.3635406071022 8.08820362148398e-165
13.365121904062 7.18193258625592e-165
13.3667032010218 6.37707852510991e-165
13.3682844979815 5.66230680634903e-165
13.3698657949413 5.02754796003271e-165
13.3714470919011 4.46385664389791e-165
13.3730283888609 3.96328631060555e-165
13.3746096858207 3.51877783073572e-165
13.3761909827804 3.12406051950147e-165
13.3777722797402 2.77356418759268e-165
13.3793535767 2.46234098989174e-165
13.3809348736598 2.18599598190073e-165
13.3825161706196 1.94062541493151e-165
13.3840974675793 1.72276190880069e-165
13.3856787645391 1.52932573642584e-165
13.3872600614989 1.35758153991327e-165
13.3888413584587 1.20509987332468e-165
13.3904226554185 1.06972303459543e-165
13.3920039523782 9.49534708846957e-166
13.393585249338 8.42832998496257e-166
13.3951665462978 7.48106462794472e-166
13.3967478432576 6.64012831418033e-166
13.3983291402174 5.89360094077423e-166
13.3999104371771 5.23089701256831e-166
13.4014917341369 4.64261640726314e-166
13.4030730310967 4.1204118063268e-166
13.4046543280565 3.65687093304704e-166
13.4062356250163 3.24541194599127e-166
13.407816921976 2.88019052012358e-166
13.4093982189358 2.55601731142503e-166
13.4109795158956 2.26828464617538e-166
13.4125608128554 2.01290140524602e-166
13.4141421098152 1.78623518844004e-166
13.4157234067749 1.58506094609837e-166
13.4173047037347 1.40651535564693e-166
13.4188860006945 1.24805630144731e-166
13.4204672976543 1.10742688785403e-166
13.4220485946141 9.82623478942105e-167
13.4236298915738 8.71867314961131e-167
13.4252111885336 7.73579305740309e-167
13.4267924854934 6.86357645904866e-167
13.4283737824532 6.08957936430744e-167
13.429955079413 5.40275532251214e-167
13.4315363763727 4.79329866976536e-167
13.4331176733325 4.25250533547079e-167
13.4346989702923 3.77264924402234e-167
13.4362802672521 3.34687256632243e-167
13.4378615642119 2.96908827137639e-167
13.4394428611716 2.63389360112752e-167
13.4410241581314 2.3364932456987e-167
13.4426054550912 2.0726311328856e-167
13.444186752051 1.83852986728603e-167
13.4457680490108 1.6308369622343e-167
13.4473493459705 1.44657710362766e-167
13.4489306429303 1.28310976980316e-167
13.4505119398901 1.1380916073152e-167
13.4520932368499 1.00944302955124e-167
13.4536745338097 8.9531856486863e-168
13.4552558307694 7.9408053384834e-168
13.4568371277292 7.04275682394785e-168
13.458418424689 6.24614439174126e-168
13.4599997216488 5.53952503037242e-168
13.4615810186086 4.91274499027848e-168
13.4631623155683 4.35679470877634e-168
13.4647436125281 3.86368003899614e-168
13.4663249094879 3.4263079527679e-168
13.4679062064477 3.03838509271743e-168
13.4694875034075 2.69432773084772e-168
13.4710688003672 2.38918185278685e-168
13.472650097327 2.11855223045186e-168
13.4742313942868 1.87853947339683e-168
13.4758126912466 1.6656841625461e-168
13.4773939882064 1.47691727043023e-168
13.4789752851661 1.30951616140376e-168
13.4805565821259 1.16106554469528e-168
13.4821378790857 1.0294228234357e-168
13.4837191760455 9.12687345398432e-169
13.4853004730053 8.09173116693545e-169
13.486881769965 7.17384588878641e-169
13.4884630669248 6.35995173794592e-169
13.4900443638846 5.63828179181794e-169
13.4916256608444 4.99839892683425e-169
13.4932069578042 4.43104572448997e-169
13.494788254764 3.92801129698391e-169
13.4963695517237 3.48201312768067e-169
13.4979508486835 3.08659223574192e-169
13.4995321456433 2.73602016418799e-169
13.5011134426031 2.42521645975851e-169
13.5026947395629 2.14967546251712e-169
13.5042760365226 1.90540135624276e-169
13.5058573334824 1.68885054864719e-169
13.5074386304422 1.49688055530697e-169
13.509019927402 1.32670465410253e-169
13.5106012243618 1.17585165955769e-169
13.5121825213215 1.04213023976293e-169
13.5137638182813 9.23597263495417e-170
13.5153451152411 8.18529722967806e-170
13.5169264122009 7.25399828768737e-170
13.5185077091607 6.4285291906538e-170
13.5200890061204 5.69687865450221e-170
13.5216703030802 5.04839693626301e-170
13.52325160004 4.47364168891721e-170
13.5248328969998 3.96424124570062e-170
13.5264141939596 3.51277336564287e-170
13.5279954909193 3.1126576938994e-170
13.5295767878791 2.75806038772827e-170
13.5311580848389 2.44380953346746e-170
13.5327393817987 2.16532013515969e-170
13.5343206787585 1.91852759299974e-170
13.5359019757182 1.6998287119738e-170
13.537483272678 1.50602938929343e-170
13.5390645696378 1.33429822547757e-170
13.5406458665976 1.18212538909699e-170
13.5422271635574 1.04728614100051e-170
13.5438084605171 9.27808490830814e-171
13.5453897574769 8.21944518329366e-171
13.5469710544367 7.2814494466577e-171
13.5485523513965 6.45036585949842e-171
13.5501336483563 5.714023626642e-171
13.551714945316 5.06163575627955e-171
13.5532962422758 4.4836419183626e-171
13.5548775392356 3.97156912546867e-171
13.5564588361954 3.51790821720632e-171
13.5580401331552 3.11600435785978e-171
13.5596214301149 2.75995995931971e-171
13.5612027270747 2.44454862120177e-171
13.5627840240345 2.165138839369e-171
13.5643653209943 1.9176263754451e-171
13.5659466179541 1.6983743053484e-171
13.5675279149138 1.50415987597811e-171
13.5691092118736 1.33212739790709e-171
13.5706905088334 1.17974648935528e-171
13.5722718057932 1.04477506430626e-171
13.573853102753 9.25226526444133e-172
13.5754343997127 8.19340691553822e-172
13.5770156966725 7.25558015189733e-172
13.5785969936323 6.42496750351824e-172
13.5801782905921 5.68932702491394e-172
13.5817595875519 5.03781286861528e-172
13.5833408845116 4.4608162672252e-172
13.5849221814714 3.94982460543617e-172
13.5865034784312 3.49729652673852e-172
13.588084775391 3.09655125261032e-172
13.5896660723508 2.74167049885248e-172
13.5912473693105 2.42741155719818e-172
13.5928286662703 2.14913027261804e-172
13.5944099632301 1.90271279124119e-172
13.5959912601899 1.68451508133114e-172
13.5975725571497 1.49130934318076e-172
13.5991538541094 1.3202365242261e-172
13.6007351510692 1.16876424465775e-172
13.602316448029 1.03464951788531e-172
13.6038977449888 9.15905720029743e-173
13.6054790419486 8.10773324800095e-173
13.6070603389083 7.17693975017178e-173
13.6086416358681 6.35287510835365e-173
13.6102229328279 5.62331617920787e-173
13.6118042297877 4.9774379713693e-173
13.6133855267475 4.40565391266972e-173
13.6149668237072 3.89947434364096e-173
13.616548120667 3.45138116025514e-173
13.6181294176268 3.05471676520144e-173
13.6197107145866 2.70358569635063e-173
13.6212920115464 2.39276748714973e-173
13.6228733085061 2.1176394779882e-173
13.6244546054659 1.87410844356237e-173
13.6260359024257 1.65855003064686e-173
13.6276171993855 1.46775511509072e-173
13.6291984963453 1.29888228852865e-173
13.630779793305 1.1494157752195e-173
13.6323610902648 1.01712815919373e-173
13.6339423872246 9.00047372547611e-174
13.6355236841844 7.96427458303775e-174
13.6371049811442 7.0472267683559e-174
13.6386862781039 6.23564573905991e-174
13.6402675750637 5.51741672025267e-174
13.6418488720235 4.88181485389355e-174
13.6434301689833 4.31934592875721e-174
13.6450114659431 3.82160533887875e-174
13.6465927629028 3.38115318664085e-174
13.6481740598626 2.99140368484112e-174
13.6497553568224 2.64652722271903e-174
13.6513366537822 2.34136364752882e-174
13.652917950742 2.07134547892556e-174
13.6544992477017 1.83242991978355e-174
13.6560805446615 1.62103865696663e-174
13.6576618416213 1.43400456064019e-174
13.6592431385811 1.26852449252299e-174
13.6608244355409 1.12211752375252e-174
13.6624057325006 9.92587943068794e-175
13.6639870294604 8.77992506724544e-175
13.6655683264202 7.76611444362393e-175
13.66714962338 6.86922790617983e-175
13.6687309203398 6.07579661436019e-175
13.6703122172995 5.3739013770868e-175
13.6718935142593 4.75299457410268e-175
13.6734748112191 4.20374251662083e-175
13.6750561081789 3.71788590394044e-175
13.6766374051387 3.28811630137057e-175
13.6782187020984 2.90796680227671e-175
13.6797999990582 2.57171524738737e-175
13.681381296018 2.27429856099289e-175
13.6829625929778 2.01123692859095e-175
13.6845438899376 1.77856668675407e-175
13.6861251868974 1.57278092535649e-175
13.6877064838571 1.39077691691321e-175
13.6892877808169 1.22980958932016e-175
13.6908690777767 1.08745034806081e-175
13.6924503747365 9.61550633602781e-176
13.6940316716963 8.50209670117815e-176
13.695612968656 7.51745924050623e-176
13.6971942656158 6.64671846319437e-176
13.6987755625756 5.8767152083463e-176
13.7003568595354 5.19580885314385e-176
13.7019381564952 4.59370228723815e-176
13.7035194534549 4.0612870362565e-176
13.7051007504147 3.59050621739786e-176
13.7066820473745 3.17423327678562e-176
13.7082633443343 2.8061646930041e-176
13.7098446412941 2.48072504059712e-176
13.7114259382538 2.19298299116491e-176
13.7130072352136 1.93857699364399e-176
13.7145885321734 1.71364951969901e-176
13.7161698291332 1.51478888836657e-176
13.717751126093 1.33897779730866e-176
13.7193324230527 1.18354778853975e-176
13.7209137200125 1.04613896512674e-176
13.7224950169723 9.24664354078325e-177
13.7240763139321 8.17278380189981e-177
13.7256576108919 7.22348977193604e-177
13.7272389078516 6.38432917048711e-177
13.7288202048114 5.64253986498779e-177
13.7304015017712 4.98683682671212e-177
13.731982798731 4.40724137299151e-177
13.7335640956908 3.89493012590345e-177
13.7351453926505 3.44210141374804e-177
13.7367266896103 3.0418571031245e-177
13.7383079865701 2.68809808174435e-177
13.7398892835299 2.37543181683784e-177
13.7414705804897 2.09909059564041e-177
13.7430518774494 1.85485921516366e-177
13.7446331744092 1.63901103035335e-177
13.746214471369 1.44825139572497e-177
13.7477957683288 1.27966764672155e-177
13.7493770652886 1.1306848654904e-177
13.7509583622483 9.99026762993991e-178
13.7525396592081 8.82681086352728e-178
13.7541209561679 7.79869028551762e-178
13.7557022531277 6.8901817802699e-178
13.7572835500875 6.08738598949359e-178
13.7588648470472 5.37801680344466e-178
13.760446144007 4.75121433887972e-178
13.7620274409668 4.19737957260016e-178
13.7636087379266 3.70802812582542e-178
13.7651900348864 3.27566098431153e-178
13.7667713318461 2.89365019489667e-178
13.7683526288059 2.55613780565817e-178
13.7699339257657 2.25794651699441e-178
13.7715152227255 1.99450068823147e-178
13.7730965196853 1.7617565009219e-178
13.774677816645 1.55614021874563e-178
13.7762591136048 1.37449360639711e-178
13.7778404105646 1.21402567836063e-178
13.7794217075244 1.07227004434782e-178
13.7810030044842 9.47047203014172e-179
13.7825843014439 8.36431210602207e-179
13.7841655984037 7.38720217499453e-179
13.7857468953635 6.5241042439953e-179
13.7873281923233 5.7617306165535e-179
13.7889094892831 5.08834041296985e-179
13.7904907862428 4.49355971798962e-179
13.7920720832026 3.96822261558423e-179
13.7936533801624 3.50423068809098e-179
13.7952346771222 3.09442883750682e-179
13.796815974082 2.73249553502174e-179
13.7983972710417 2.41284582437799e-179
13.7999785680015 2.1305455987613e-179
13.8015598649613 1.88123584241753e-179
13.8031411619211 1.66106568011888e-179
13.8047224588809 1.46663321162029e-179
13.8063037558406 1.29493322696166e-179
13.8078850528004 1.14331100332241e-179
13.8094663497602 1.00942147689483e-179
13.81104764672 8.91193165206329e-180
13.8126289436798 7.86796287827911e-180
13.8142102406395 6.946145974588e-180
13.8157915375993 6.13220490077821e-180
13.8173728345591 5.4135301288494e-180
13.8189541315189 4.7789843306658e-180
13.8205354284787 4.21873069546386e-180
13.8221167254384 3.72408124480527e-180
13.8236980223982 3.28736281844182e-180
13.825279319358 2.90179867484851e-180
13.8268606163178 2.56140388938422e-180
13.8284419132776 2.26089294388322e-180
13.8300232102373 1.99559808853904e-180
13.8316045071971 1.76139722181994e-180
13.8331858041569 1.55465018003258e-180
13.8347671011167 1.37214245702539e-180
13.8363483980765 1.21103548859313e-180
13.8379296950362 1.06882273670508e-180
13.839510991996 9.43290897758028e-181
13.8410922889558 8.32485637713599e-181
13.8426735859156 7.3468132642732e-181
13.8442548828754 6.4835430499333e-181
13.8458361798351 5.72159274146826e-181
13.8474174767949 5.04908439770795e-181
13.8489987737547 4.4555309394198e-181
13.8505800707145 3.93167347408704e-181
13.8521613676743 3.46933762497534e-181
13.853742664634 3.06130664691013e-181
13.8553239615938 2.70120936970404e-181
13.8569052585536 2.38342123856296e-181
13.8584865555134 2.10297692235463e-181
13.8600678524732 1.85549313930586e-181
13.8616491494329 1.63710050678918e-181
13.8632304463927 1.44438336130001e-181
13.8648117433525 1.27432661761909e-181
13.8663930403123 1.12426884469348e-181
13.8679743372721 9.91860831896935e-182
13.8695556342319 8.75029003935054e-182
13.8711369311916 7.71943117733307e-182
13.8727182281514 6.80987740669873e-182
13.8742995251112 6.0073706806583e-182
13.875880822071 5.29932689414571e-182
13.8774621190308 4.67463958485808e-182
13.8790434159905 4.12350662707128e-182
13.8806247129503 3.63727722809735e-182
13.8822060099101 3.20831685191869e-182
13.8837873068699 2.82988797174796e-182
13.8853686038297 2.49604479886164e-182
13.8869499007894 2.20154035153228e-182
13.8885311977492 1.9417444192091e-182
13.890112494709 1.71257114605484e-182
13.8916937916688 1.51041510720143e-182
13.8932750886286 1.33209488291437e-182
13.8948563855883 1.17480325221935e-182
13.8964376825481 1.03606323031526e-182
13.8980189795079 9.13689264965685e-183
13.8996002764677 8.05752987124721e-183
13.9011815734275 7.10552981934339e-183
13.9027628703872 6.26588108696406e-183
13.904344167347 5.52533953635251e-183
13.9059254643068 4.87222048045489e-183
13.9075067612666 4.29621527406956e-183
13.9090880582264 3.78822945112132e-183
13.9106693551861 3.34023987969956e-183
13.9122506521459 2.9451687031263e-183
13.9138319491057 2.59677209663562e-183
13.9154132460655 2.28954210051747e-183
13.9169945430253 2.01861999431319e-183
13.918575839985 1.77971985685493e-183
13.9201571369448 1.56906111580856e-183
13.9217384339046 1.38330903075245e-183
13.9233197308644 1.21952217775562e-183
13.9249010278242 1.07510611270607e-183
13.9264823247839 9.47772487334533e-184
13.9280636217437 8.35502976944222e-184
13.9296449187035 7.36517454277188e-184
13.9312262156633 6.49245910208172e-184
13.9328075126231 5.72303680715586e-184
13.9343888095828 5.04469591244845e-184
13.9359701065426 4.44666675305648e-184
13.9375514035024 3.91945164441685e-184
13.9391327004622 3.45467482315155e-184
13.940713997422 3.04495007056473e-184
13.9422952943817 2.68376393742617e-184
13.9438765913415 2.36537273354464e-184
13.9454578883013 2.08471166139876e-184
13.9470391852611 1.8373146638567e-184
13.9486204822209 1.6192437241161e-184
13.9502017791806 1.42702650441714e-184
13.9517830761404 1.25760134120674e-184
13.9533643731002 1.1082687298925e-184
13.95494567006 9.76648534416764e-185
13.9565269670198 8.60642246924139e-185
13.9581082639795 7.58399702167631e-185
13.9596895609393 6.68289721428736e-185
13.9612708578991 5.88874222627959e-185
13.9628521548589 5.18885387780519e-185
13.9644334518187 4.5720552719213e-185
13.9660147487784 4.02849322249457e-185
13.9675960457382 3.54948166137249e-185
13.969177342698 3.12736354914869e-185
13.9707586396578 2.75538910560344e-185
13.9723399366176 2.42760843316323e-185
13.9739212335773 2.13877683430087e-185
13.9755025305371 1.88427132376166e-185
13.9770838274969 1.66001701357317e-185
13.9786651244567 1.46242220469506e-185
13.9802464214165 1.28832115664125e-185
13.9818277183762 1.13492362799617e-185
13.983409015336 9.99770387583736e-186
13.9849903122958 8.8069399067425e-186
13.9865716092556 7.75784197812867e-186
13.9881529062154 6.83357487410591e-186
13.9897342031751 6.01930177995489e-186
13.9913155001349 5.30194733261658e-186
13.9928967970947 4.66998873428698e-186
13.9944780940545 4.11327160925102e-186
13.9960593910143 3.62284767647921e-186
13.997640687974 3.1908316562567e-186
13.9992219849338 2.81027513445093e-186
14.0008032818936 2.47505537718739e-186
14.0023845788534 2.17977732576455e-186
14.0039658758132 1.91968721125901e-186
14.0055471727729 1.69059641275831e-186
14.0071284697327 1.48881434578667e-186
14.0087097666925 1.31108931131119e-186
14.0102910636523 1.15455636206279e-186
14.0118723606121 1.01669135463145e-186
14.0134536575718 8.95270454246986e-187
14.0150349545316 7.88334445863525e-187
14.0166162514914 6.94157281763127e-187
14.0181975484512 6.11218363345103e-187
14.019778845411 5.38178114246125e-187
14.0213601423707 4.73856454433234e-187
14.0229414393305 4.172138311133e-187
14.0245227362903 3.67334503128452e-187
14.0261040332501 3.23411811416844e-187
14.0276853302099 2.84735199832976e-187
14.0292666271696 2.5067877857041e-187
14.0308479241294 2.20691247039006e-187
14.0324292210892 1.94287014792065e-187
14.034010518049 1.71038378228194e-187
14.0355918150088 1.5056862766767e-187
14.0371731119685 1.32545974290336e-187
14.0387544089283 1.16678199523393e-187
14.0403357058881 1.02707941037768e-187
14.0419170028479 9.04085396913814e-188
14.0434982998077 7.95803807485123e-188
14.0450795967674 7.00476706118845e-188
14.0466608937272 6.16555972877185e-188
14.048242190687 5.42678289491638e-188
14.0498234876468 4.77643103905573e-188
14.0514047846066 4.20393219320684e-188
14.0529860815663 3.69997695555654e-188
14.0545673785261 3.2563678755039e-188
14.0561486754859 2.86588678583474e-188
14.0577299724457 2.5221779459727e-188
14.0593112694055 2.21964511396352e-188
14.0608925663653 1.953360888893e-188
14.062473863325 1.71898686259523e-188
14.0640551602848 1.51270329318043e-188
14.0656364572446 1.33114716631516e-188
14.0672177542044 1.17135764489914e-188
14.0687990511642 1.03072802680993e-188
14.0703803481239 9.06963435162031e-189
14.0719616450837 7.98043557823021e-189
14.0735429420435 7.02189834278046e-189
14.0751242390033 6.1783655961265e-189
14.0767055359631 5.43605438513515e-189
14.0782868329228 4.7828317786274e-189
14.0798681298826 4.20801755443859e-189
14.0814494268424 3.70221045546072e-189
14.0830307238022 3.25713520222831e-189
14.084612020762 2.86550778532024e-189
14.0861933177217 2.52091685564204e-189
14.0877746146815 2.21771929116531e-189
14.0893559116413 1.95094824749838e-189
14.0909372086011 1.71623220176853e-189
14.0925185055609 1.50972367678793e-189
14.0940998025206 1.32803648943352e-189
14.0956810994804 1.1681905048074e-189
14.0972623964402 1.02756299948193e-189
14.0988436934 9.03845844006575e-190
14.1004249903598 7.9500780923656e-190
14.1020062873195 6.99261383982869e-190
14.1035875842793 6.15033564666933e-190
14.1051688812391 5.40940142051214e-190
14.1067501781989 4.75763066832677e-190
14.1083314751587 4.18430525854233e-190
14.1099127721184 3.67999404686001e-190
14.1114940690782 3.23639851053976e-190
14.113075366038 2.8462168774404e-190
14.1146566629978 2.50302453626088e-190
14.1162379599576 2.20116877933243e-190
14.1178192569173 1.93567616202169e-190
14.1194005538771 1.7021709682081e-190
14.1209818508369 1.49680345187259e-190
14.1225631477967 1.31618668386039e-190
14.1241444447565 1.15734097315319e-190
14.1257257417162 1.01764495507106e-190
14.127307038676 8.94792547624252e-191
14.1288883356358 7.86755072740183e-191
14.1304696325956 6.91747923327683e-191
14.1320509295554 6.08201231221445e-191
14.1336322265151 5.34734056318485e-191
14.1352135234749 4.70131674687788e-191
14.1367948204347 4.13325593960965e-191
14.1383761173945 3.63375968893134e-191
14.1399574143543 3.19456129132075e-191
14.141538711314 2.80838965773951e-191
14.1431200082738 2.46884953632433e-191
14.1447013052336 2.17031612905608e-191
14.1462826021934 1.90784237458095e-191
14.1478638991532 1.67707737641231e-191
14.1494451961129 1.47419463829446e-191
14.1510264930727 1.29582892890694e-191
14.1526077900325 1.13902073943218e-191
14.1541890869923 1.0011674218266e-191
14.1557703839521 8.79980205136105e-192
14.1573516809118 7.73446383495883e-192
14.1589329778716 6.79796054265154e-192
14.1605142748314 5.97472859350176e-192
14.1620955717912 5.25108248440195e-192
14.163676868751 4.61498840695403e-192
14.1652581657107 4.05586512263902e-192
14.1668394626705 3.56440881785476e-192
14.1684207596303 3.13243905406634e-192
14.1700020565901 2.75276327523651e-192
14.1715833535499 2.41905763936124e-192
14.1731646505096 2.12576220968683e-192
14.1747459474694 1.86798877708307e-192
14.1763272444292 1.64143979300882e-192
14.177908541389 1.44233707535547e-192
14.1794898383488 1.26735911025662e-192
14.1810711353085 1.11358591461289e-192
14.1826524322683 9.78450548588183e-193
14.1842337292281 8.59696476906103e-193
14.1858150261879 7.55340074229752e-193
14.1873963231477 6.6363765465905e-193
14.1889776201074 5.83056480125076e-193
14.1905589170672 5.12249267971914e-193
14.192140214027 4.50031775876604e-193
14.1937215109868 3.95363093025824e-193
14.1953028079466 3.47328311164642e-193
14.1968841049063 3.05123288459058e-193
14.1984654018661 2.68041253700631e-193
14.2000466988259 2.35461028804418e-193
14.2016279957857 2.06836674310388e-193
14.2032092927455 1.81688386148244e-193
14.2047905897052 1.59594492617233e-193
14.206371886665 1.40184418764779e-193
14.2079531836248 1.2313250133956e-193
14.2095344805846 1.08152551610824e-193
14.2111157775444 9.49930757208198e-194
14.2126970745041 8.34330731354432e-194
14.2142783714639 7.32783433551609e-194
14.2158596684237 6.43582394635361e-194
14.2174409653835 5.65228145127006e-194
14.2190222623433 4.96403132632083e-194
14.220603559303 4.35949675248876e-194
14.2221848562628 3.8285058393791e-194
14.2237661532226 3.36212131074292e-194
14.2253474501824 2.95249081430746e-194
14.2269287471422 2.59271536118528e-194
14.2285100441019 2.27673370134385e-194
14.2300913410617 1.99922070700362e-194
14.2316726380215 1.75549806867393e-194
14.2332539349813 1.54145581360531e-194
14.2348352319411 1.35348333646508e-194
14.2364165289008 1.18840879065906e-194
14.2379978258606 1.04344582784809e-194
14.2395791228204 9.16146795722826e-195
14.2411604197802 8.04361611802391e-195
14.24274171674 7.06201625594309e-195
14.2443230136998 6.20007864735231e-195
14.2459043106595 5.44323133854505e-195
14.2474856076193 4.77867499177431e-195
14.2490669045791 4.19516748516973e-195
14.2506482015389 3.68283465871383e-195
14.2522294984987 3.23300403632106e-195
14.2538107954584 2.83805873751751e-195
14.2553920924182 2.49130913001267e-195
14.256973389378 2.18688007093396e-195
14.2585546863378 1.91961184546921e-195
14.2601359832976 1.68497314086984e-195
14.2617172802573 1.47898459503671e-195
14.2632985772171 1.29815163625758e-195
14.2648798741769 1.13940548610632e-195
14.2664611711367 1.00005133435895e-195
14.2680424680965 8.77722815014264e-196
14.2696237650562 7.70342018114498e-196
14.271205062016 6.76084364918569e-196
14.2727863589758 5.93347755599094e-196
14.2743676559356 5.20725470320911e-196
14.2759489528954 4.56982367545904e-196
14.2775302498551 4.01033978823924e-196
14.2791115468149 3.51928147977768e-196
14.2806928437747 3.08828905310511e-196
14.2822741407345 2.71002305075725e-196
14.2838554376943 2.37803987447945e-196
14.285436734654 2.08668255227349e-196
14.2870180316138 1.83098481011849e-196
14.2885993285736 1.60658682956997e-196
14.2901806255334 1.40966126921003e-196
14.2917619224932 1.23684830076218e-196
14.2933432194529 1.08519856254426e-196
14.2949245164127 9.52123066420616e-197
14.2965058133725 8.35349211558074e-197
14.2980871103323 7.32882161308489e-197
14.2996684072921 6.42970930009182e-197
14.3012497042518 5.64078605962916e-197
14.3028310012116 4.94856206666593e-197
14.3044122981714 4.34119723700564e-197
14.3059935951312 3.80829968544558e-197
14.307574892091 3.34074877936236e-197
14.3091561890507 2.93053978924365e-197
14.3107374860105 2.57064750315586e-197
14.3123187829703 2.25490649245637e-197
14.3139000799301 1.97790599809886e-197
14.3154813768899 1.73489765411252e-197
14.3170626738496 1.52171448209543e-197
14.3186439708094 1.33469978157605e-197
14.3202252677692 1.17064470860316e-197
14.321806564729 1.02673348213607e-197
14.3233878616888 9.00495287118153e-198
14.3249691586485 7.89762056718106e-198
14.3265504556083 6.92631415775069e-198
14.3281317525681 6.074341551964e-198
14.3297130495279 5.32705683896513e-198
14.3312943464877 4.671609723586e-198
14.3328756434474 4.09672561226691e-198
14.3344569404072 3.59251260416268e-198
14.336038237367 3.15029209897082e-198
14.3376195343268 2.76245013488752e-198
14.3392008312866 2.42230692256292e-198
14.3407821282463 2.12400235000839e-198
14.3423634252061 1.86239550567123e-198
14.3439447221659 1.63297650501587e-198
14.3455260191257 1.4317891157694e-198
14.3471073160855 1.2553628606015e-198
14.3486886130452 1.10065343765307e-198
14.350269910005 9.64990440984664e-199
14.3518512069648 8.46031487502243e-199
14.3534325039246 7.41721966068243e-199
14.3550138008844 6.50259720524169e-199
14.3565950978441 5.70064062457835e-199
14.3581763948039 4.99748583428896e-199
14.3597576917637 4.38097301335983e-199
14.3613389887235 3.84043732426348e-199
14.3629202856833 3.3665253052799e-199
14.364501582643 2.95103378905137e-199
14.3660828796028 2.58676858664389e-199
14.3676641765626 2.26742051429312e-199
14.3692454735224 1.98745663682722e-199
14.3708267704822 1.74202486191762e-199
14.3724080674419 1.52687024801451e-199
14.3739893644017 1.33826158926504e-199
14.3755706613615 1.17292701680314e-199
14.3771519583213 1.02799751023212e-199
14.3787332552811 9.00957348683837e-200
14.3803145522408 7.89600649868759e-200
14.3818958492006 6.91993249826773e-200
14.3834771461604 6.06439267837248e-200
14.3850584431202 5.31451781204215e-200
14.38663974008 4.65727105307011e-200
14.3882210370397 4.0812223611205e-200
14.3898023339995 3.57635066724493e-200
14.3913836309593 3.13387037188883e-200
14.3929649279191 2.74607918577492e-200
14.3945462248789 2.40622469100804e-200
14.3961275218386 2.10838732160419e-200
14.3977088187984 1.84737774519527e-200
14.3992901157582 1.61864687550735e-200
14.400871412718 1.41820696252699e-200
14.4024527096778 1.24256239808834e-200
14.4040340066375 1.08864904203026e-200
14.4056153035973 9.53781020698714e-201
14.4071966005571 8.35604078597181e-201
14.4087778975169 7.32054676752819e-201
14.4103591944767 6.41324130649418e-201
14.4119404914364 5.61827167402415e-201
14.4135217883962 4.92174358174163e-201
14.415103085356 4.31147948728208e-201
14.4166843823158 3.77680669669846e-201
14.4182656792756 3.30837159424416e-201
14.4198469762353 2.89797678118195e-201
14.4214282731951 2.53843830159748e-201
14.4230095701549 2.22346048016128e-201
14.4245908671147 1.94752620171089e-201
14.4261721640745 1.70580072937662e-201
14.4277534610342 1.49404739259985e-201
14.429334757994 1.30855368151802e-201
14.4309160549538 1.14606646480418e-201
14.4324973519136 1.00373520571382e-201
14.4340786488734 8.79062189999804e-202
14.4356599458331 7.69858900668847e-202
14.4372412427929 6.74207781264887e-202
14.4388225397527 5.90428722802496e-202
14.4404038367125 5.17049691363063e-202
14.4419851336723 4.52780985346011e-202
14.4435664306321 3.96492674268389e-202
14.4451477275918 3.47194826339094e-202
14.4467290245516 3.0402018042743e-202
14.4483103215114 2.66208960562431e-202
14.4498916184712 2.33095568316591e-202
14.451472915431 2.04096921087682e-202
14.4530542123907 1.78702232928403e-202
14.4546355093505 1.56464059662921e-202
14.4562168063103 1.36990452041415e-202
14.4577981032701 1.19938079962812e-202
14.4593794002299 1.0500620773028e-202
14.4609606971896 9.19314151002518e-203
14.4625419941494 8.04829719120457e-203
14.4641232911092 7.04587854523856e-203
14.465704588069 6.16818497163876e-203
14.4672858850288 5.39971344693489e-203
14.4688671819885 4.72688596900495e-203
14.4704484789483 4.13781077071257e-203
14.4720297759081 3.62207312280562e-203
14.4736110728679 3.17055206363472e-203
14.4751923698277 2.77525984558982e-203
14.4767736667874 2.42920128533773e-203
14.4783549637472 2.1262505530887e-203
14.479936260707 1.86104324075129e-203
14.4815175576668 1.62888181626836e-203
14.4830988546266 1.4256528056408e-203
14.4846801515863 1.24775424945442e-203
14.4862614485461 1.09203216042649e-203
14.4878427455059 9.55724866443503e-204
14.4894240424657 8.36414261403108e-204
14.4910053394255 7.31983107457623e-204
14.4925866363852 6.40577638221353e-204
14.494167933345 5.60574805505802e-204
14.4957492303048 4.90553593583349e-204
14.4973305272646 4.29269896369947e-204
14.4989118242244 3.75634515458292e-204
14.5004931211841 3.28693891688259e-204
14.5020744181439 2.87613231014647e-204
14.5036557151037 2.51661727442179e-204
14.5052370120635 2.20199622690537e-204
14.5068183090233 1.92666874513269e-204
14.508399605983 1.68573233909196e-204
14.5099809029428 1.47489556227202e-204
14.5115621999026 1.29040192891099e-204
14.5131434968624 1.12896329487776e-204
14.5147247938222 9.87701526226778e-205
14.5163060907819 8.64097425479288e-205
14.5178873877417 7.55946013509674e-205
14.5194686847015 6.61317376992447e-205
14.5210499816613 5.78522389384624e-205
14.5226312786211 5.06082699478582e-205
14.5242125755808 4.42704456732829e-205
14.5257938725406 3.87255308604058e-205
14.5273751695004 3.3874426283761e-205
14.5289564664602 2.96304058231711e-205
14.53053776342 2.59175731739523e-205
14.5321190603797 2.26695108556657e-205
14.5337003573395 1.98280975817545e-205
14.5352816542993 1.7342473031294e-205
14.5368629512591 1.5168131669199e-205
14.5384442482189 1.32661295442637e-205
14.5400255451786 1.16023899941361e-205
14.5416068421384 1.01470959363042e-205
14.5431881390982 8.87415795871226e-206
14.544769436058 7.76074876394521e-206
14.5463507330178 6.78689569936995e-206
14.5479320299775 5.93512413211706e-206
14.5495133269373 5.1901453317818e-206
14.5510946238971 4.53858331139333e-206
14.5526759208569 3.96873576881925e-206
14.5542572178167 3.47036487607476e-206
14.5558385147764 3.03451419350653e-206
14.5574198117362 2.65334844996364e-206
14.559001108696 2.32001333594105e-206
14.5605824056558 2.02851281249696e-206
14.5621637026156 1.77360174996841e-206
14.5637449995753 1.550691982942e-206
14.5653262965351 1.35577010670426e-206
14.5669075934949 1.1853255491533e-206
14.5684888904547 1.03628763502e-206
14.5700701874145 9.05970519361168e-207
14.5716514843742 7.92025007367462e-207
14.573232781334 6.92396400174732e-207
14.5748140782938 6.05287613774203e-207
14.5763953752536 5.2912691205334e-207
14.5779766722134 4.62539677310869e-207
14.5795579691731 4.04323713527268e-207
14.5811392661329 3.53427640758545e-207
14.5827205630927 3.08931994132098e-207
14.5843018600525 2.70032689227431e-207
14.5858831570123 2.36026557877595e-207
14.587464453972 2.06298695390563e-207
14.5890457509318 1.80311392571865e-207
14.5906270478916 1.57594454248475e-207
14.5922083448514 1.37736730771414e-207
14.5937896418112 1.20378710690894e-207
14.5953709387709 1.05206041750297e-207
14.5969522357307 9.19438639858359e-208
14.5985335326905 8.03518532339143e-208
14.6001148296503 7.0219886084714e-208
14.6016961266101 6.13642484368567e-208
14.6032774235698 5.36243195611951e-208
14.6048587205296 4.68596720944706e-208
14.6064400174894 4.09475358432634e-208
14.6080213144492 3.57805798054383e-208
14.609602611409 3.12649725194563e-208
14.6111839083687 2.73186858529739e-208
14.6127652053285 2.38700117062782e-208
14.6143465022883 2.08562649315827e-208
14.6159277992481 1.82226491148079e-208
14.6175090962079 1.59212647895943e-208
14.6190903931677 1.39102422166788e-208
14.6206716901274 1.21529830982361e-208
14.6222529870872 1.0617497557825e-208
14.623834284047 9.27582442880317e-209
14.6254155810068 8.1035243945544e-209
14.6269968779665 7.07923683397084e-209
14.6285781749263 6.18429237363555e-209
14.6301594718861 5.40237415110954e-209
14.6317407688459 4.71922167105423e-209
14.6333220658057 4.12237190418186e-209
14.6349033627655 3.60093294995563e-209
14.6364846597252 3.14538617144117e-209
14.638065956685 2.74741322405534e-209
14.6396472536448 2.39974484961875e-209
14.6412285506046 2.09602869944387e-209
14.6428098475644 1.83071379420426e-209
14.6443911445241 1.59894952863686e-209
14.6459724414839 1.39649739182936e-209
14.6475537384437 1.21965380385464e-209
14.6491350354035 1.06518267031831e-209
14.6507163323633 9.30256432132313e-210
14.652297629323 8.12404541621225e-210
14.6538789262828 7.094684302889e-210
14.6554602232426 6.19562151172025e-210
14.6570415202024 5.4103798144447e-210
14.6586228171622 4.7245636071631e-210
14.6602041141219 4.12559619105821e-210
14.6617854110817 3.60249017774282e-210
14.6633667080415 3.1456468468667e-210
14.6649480050013 2.74668080890931e-210
14.6665293019611 2.39826678450339e-210
14.6681105989208 2.09400571368005e-210
14.6696918958806 1.82830775848591e-210
14.6712731928404 1.59629006991862e-210
14.6728544898002 1.39368745764174e-210
14.67443578676 1.21677433577094e-210
14.6760170837197 1.06229652268848e-210
14.6775983806795 9.27411652151256e-211
14.6791796776393 8.096371094231e-211
14.6807609745991 7.06804543111886e-211
14.6823422715589 6.17020123007147e-211
14.6839235685186 5.38629818817272e-211
14.6855048654784 4.70189066097732e-211
14.6870861624382 4.10436265599194e-211
14.688667459398 3.58269632037627e-211
14.6902487563578 3.12726969396308e-211
14.6918300533175 2.72968003180981e-211
14.6934113502773 2.38258946665467e-211
14.6949926472371 2.07959018945181e-211
14.6965739441969 1.81508668201087e-211
14.6981552411567 1.58419284709603e-211
14.6997365381164 1.38264215339376e-211
14.7013178350762 1.20670915027381e-211
14.702899132036 1.05314091515471e-211
14.7044804289958 9.19097177684263e-212
14.7060617259556 8.02098023543824e-212
14.7076430229153 6.99978219354888e-212
14.7092243198751 6.10847321248176e-212
14.7108056168349 5.33054835403783e-212
14.7123869137947 4.651597914269e-212
14.7139682107545 4.05904170167531e-212
14.7155495077142 3.541896981704e-212
14.717130804674 3.09057582643762e-212
14.7187121016338 2.69670814691069e-212
14.7202933985936 2.35298715651153e-212
14.7218746955534 2.05303442490565e-212
14.7234559925131 1.79128204158996e-212
14.7250372894729 1.56286972180415e-212
14.7266185864327 1.36355496193504e-212
14.7281998833925 1.18963459097566e-212
14.7297811803523 1.03787627402559e-212
14.731362477312 9.05458706510056e-213
14.7329437742718 7.8991939754118e-213
14.7345250712316 6.89109080304587e-213
14.7361063681914 6.01151909302711e-213
14.7376876651512 5.24410710521783e-213
14.7392689621109 4.57456643796563e-213
14.7408502590707 3.99042717605647e-213
14.7424315560305 3.48080667639861e-213
14.7440128529903 3.03620772316017e-213
14.7455941499501 2.6483423253791e-213
14.7471754469098 2.30997790272625e-213
14.7487567438696 2.01480301754412e-213
14.7503380408294 1.75731017154635e-213
14.7519193377892 1.53269350076898e-213
14.753500634749 1.3367594765226e-213
14.7550819317087 1.16584896073617e-213
14.7566632286685 1.01676917327713e-213
14.7582445256283 8.86734312037475e-214
14.7598258225881 7.73313726329074e-214
14.7614071195479 6.74386683742505e-214
14.7629884165076 5.88102892448436e-214
14.7645697134674 5.12848047329564e-214
14.7661510104272 4.47213761234368e-214
14.767732307387 3.89971323812702e-214
14.7693136043468 3.40048801135159e-214
14.7708949013065 2.96511051231025e-214
14.7724761982663 2.58542284584367e-214
14.7740574952261 2.25430845839305e-214
14.7756387921859 1.96555934062689e-214
14.7772200891457 1.71376014876085e-214
14.7788013861054 1.49418709109267e-214
14.7803826830652 1.30271970025676e-214
14.781963980025 1.1357638506073e-214
14.7835452769848 9.90184588941639e-215
14.7851265739446 8.63247528741488e-215
14.7867078709043 7.52567717248294e-215
14.7882891678641 6.56065023444723e-215
14.7898704648239 5.71925216135483e-215
14.7914517617837 4.98566007048805e-215
14.7930330587435 4.34607426276918e-215
14.7946143557032 3.78845977802482e-215
14.796195652663 3.30232093259739e-215
14.7977769496228 2.87850463424249e-215
14.7993582465826 2.50902880473957e-215
14.8009395435424 2.18693270827584e-215
14.8025208405021 1.9061463914803e-215
14.8041021374619 1.66137679709641e-215
14.8056834344217 1.448008424008e-215
14.8072647313815 1.2620166774293e-215
14.8088460283413 1.09989228971464e-215
14.810427325301 9.58575398752117e-216
14.8120086222608 8.35398051072967e-216
14.8135899192206 7.28034054033729e-216
14.8151712161804 6.34455238658456e-216
14.8167525131402 5.52893314404809e-216
14.8183338101 4.8180660160666e-216
14.8199151070597 4.19851018483932e-216
14.8214964040195 3.65854779115059e-216
14.8230777009793 3.18796328186993e-216
14.8246589979391 2.77785098839232e-216
14.8262402948989 2.42044732766864e-216
14.8278215918586 2.10898447807725e-216
14.8294028888184 1.83756278430782e-216
14.8309841857782 1.60103949650987e-216
14.832565482738 1.39493175450568e-216
14.8341467796978 1.2153319950596e-216
14.8357280766575 1.05883419289496e-216
14.8373093736173 9.22469549330091e-217
14.8388906705771 8.03650419597772e-217
14.8404719675369 7.00121424354157e-217
14.8420532644967 6.09916825906381e-217
14.8436345614564 5.31323367064437e-217
14.8452158584162 4.62847873247164e-217
14.846797155376 4.03189007855261e-217
14.8483784523358 3.51212649019781e-217
14.8499597492956 3.0593042381739e-217
14.8515410462553 2.66480995500181e-217
14.8531223432151 2.3211375095867e-217
14.8547036401749 2.02174580868838e-217
14.8562849371347 1.76093484299476e-217
14.8578662340945 1.53373763933974e-217
14.8594475310542 1.33582607970535e-217
14.861028828014 1.16342880923195e-217
14.8626101249738 1.01325968283661e-217
14.8641914219336 8.82455398938314e-218
14.8657727188934 7.68521141759008e-218
14.8673540158531 6.69283204851047e-218
14.8689353128129 5.82847700015229e-218
14.8705166097727 5.07564570795509e-218
14.8720979067325 4.4199622965455e-218
14.8736792036923 3.84890225373435e-218
14.875260500652 3.35155423256045e-218
14.8768417976118 2.91841247096608e-218
14.8784230945716 2.54119589734432e-218
14.8800043915314 2.21269049468708e-218
14.8815856884912 1.92661193542047e-218
14.8831669854509 1.67748588303204e-218
14.8847482824107 1.46054369033351e-218
14.8863295793705 1.27163151585113e-218
14.8879108763303 1.107131133739e-218
14.8894921732901 9.63890934149774e-219
14.8910734702498 8.39165803928951e-219
14.8926547672096 7.3056474582417e-219
14.8942360641694 6.36005241039392e-219
14.8958173611292 5.53673487868744e-219
14.897398658089 4.8198976053165e-219
14.8989799550487 4.19578229481806e-219
14.9005612520085 3.6524066915806e-219
14.9021425489683 3.1793355288675e-219
14.9037238459281 2.76748099017138e-219
14.9053051428879 2.40892888366785e-219
14.9068864398476 2.09678721972037e-219
14.9084677368074 1.82505430662306e-219
14.9100490337672 1.5885038511052e-219
14.911630330727 1.38258487356667e-219
14.9132116276868 1.2033345295316e-219
14.9147929246465 1.04730217474797e-219
14.9163742216063 9.11483225064406e-220
14.9179555185661 7.93261548937182e-220
14.9195368155259 6.90359292775497e-220
14.9211181124857 6.0079318102206e-220
14.9226994094454 5.2283645626041e-220
14.9242807064052 4.5498573205275e-220
14.925862003365 3.95932125041228e-220
14.9274433003248 3.44536114353162e-220
14.9290245972846 2.99805647508149e-220
14.9306058942443 2.6087707400542e-220
14.9321871912041 2.26998541711241e-220
14.9337684881639 1.97515538253755e-220
14.9353497851237 1.71858300545256e-220
14.9369310820835 1.49530851312553e-220
14.9385123790432 1.30101452562025e-220
14.940093676003 1.13194293043447e-220
14.9416749729628 9.84822503367043e-221
14.9432562699226 8.5680588781875e-221
14.9448375668824 7.45414723535519e-221
14.9464188638421 6.48491872039893e-221
14.9480001608019 5.64159821673406e-221
14.9495814577617 4.90784473777863e-221
14.9511627547215 4.26943614428532e-221
14.9527440516813 3.71399466075997e-221
14.954325348641 3.23074791639401e-221
14.9559066456008 2.81032091706962e-221
14.9574879425606 2.4445549482093e-221
14.9590692395204 2.12634992579241e-221
14.9606505364802 1.84952716189284e-221
14.9622318334399 1.60870990395957e-221
14.9638131303997 1.39921934793991e-221
14.9653944273595 1.21698412275934e-221
14.9669757243193 1.0584615026982e-221
14.9685570212791 9.20568829385782e-222
14.9701383182388 8.00623821782006e-222
14.9717196151986 6.96292623226671e-222
14.9733009121584 6.05544583599844e-222
14.9748822091182 5.26612904328664e-222
14.976463506078 4.57960386774853e-222
14.9780448030377 3.98249622778145e-222
14.9796260999975 3.46317051874045e-222
14.9812073969573 3.01150384013895e-222
14.9827886939171 2.6186895165201e-222
14.9843699908769 2.27706611440453e-222
14.9859512878366 1.97996865003393e-222
14.9875325847964 1.72159911055159e-222
14.9891138817562 1.49691378413187e-222
14.990695178716 1.30152521876391e-222
14.9922764756758 1.13161691234274e-222
14.9938577726355 9.83869082246457e-223
14.9954390695953 8.55394076751399e-223
14.9970203665551 7.4368017723952e-223
14.9986016635149 6.46542701963838e-223
15.0001829604747 5.62081463731963e-223
15.0017642574345 4.88643756509887e-223
15.0033455543942 4.24792153115965e-223
15.004926851354 3.69276489209268e-223
15.0065081483138 3.21009489845729e-223
15.0080894452736 2.79045565471661e-223
15.0096707422334 2.42562365574571e-223
15.0112520391931 2.10844731687694e-223
15.0128333361529 1.8327073794928e-223
15.0144146331127 1.59299547899354e-223
15.0159959300725 1.38460851416946e-223
15.0175772270323 1.20345676385874e-223
15.019158523992 1.04598396326371e-223
15.0207398209518 9.09097784804636e-224
15.0223211179116 7.90109370209386e-224
15.0239024148714 6.86680736488058e-224
15.0254837118312 5.96779031503958e-224
15.0270650087909 5.18636747809274e-224
15.0286463057507 4.50717119468619e-224
15.0302276027105 3.91684027252047e-224
15.0318088996703 3.40375825394644e-224
15.0333901966301 2.95782579350367e-224
15.0349714935898 2.57026270440372e-224
15.0365527905496 2.23343581027915e-224
15.0381340875094 1.94070924147826e-224
15.0397153844692 1.68631425202295e-224
15.041296681429 1.46523601449214e-224
15.0428779783887 1.27311518044174e-224
15.0444592753485 1.10616228238503e-224
15.0460405723083 9.61083303568649e-225
15.0476218692681 8.35014959979051e-225
15.0492031662279 7.25468428287489e-225
15.0507844631876 6.30280418611919e-225
15.0523657601474 5.47570634247709e-225
15.0539470571072 4.7570478545079e-225
15.055528354067 4.13262432708711e-225
15.0571096510268 3.59009029556235e-225
15.0586909479865 3.11871616938627e-225
15.0602722449463 2.70917692648762e-225
15.0618535419061 2.35336841448008e-225
15.0634348388659 2.0442476552263e-225
15.0650161358257 1.77569401921538e-225
15.0665974327854 1.5423885448456e-225
15.0681787297452 1.33970903325237e-225
15.069760026705 1.16363885829293e-225
15.0713413236648 1.01068770030719e-225
15.0729226206246 8.77822645921432e-226
15.0745039175843 7.62408299510044e-226
15.0760852145441 6.62154728776781e-226
15.0776665115039 5.75072220542049e-226
15.0792478084637 4.9943195664457e-226
15.0808291054235 4.33731835968398e-226
15.0824104023832 3.76666769811014e-226
15.083991699343 3.27102865629653e-226
15.0855729963028 2.8405499062544e-226
15.0871542932626 2.4666727310213e-226
15.0887355902224 2.14196157264333e-226
15.0903168871821 1.85995677398228e-226
15.0918981841419 1.6150466100563e-226
15.0934794811017 1.40235608440823e-226
15.0950607780615 1.21765029634634e-226
15.0966420750213 1.0572504713491e-226
15.098223371981 9.17960996861462e-227
15.0998046689408 7.97006022416278e-227
15.1013859659006 6.91974371337543e-227
15.1029672628604 6.00771675593487e-227
15.1045485598202 5.21578787414788e-227
15.1061298567799 4.52815645415577e-227
15.1077111537397 3.93109880421529e-227
15.1092924506995 3.41269539930009e-227
15.1108737476593 2.96259391301366e-227
15.1124550446191 2.57180334601483e-227
15.1140363415788 2.23251517360074e-227
15.1156176385386 1.93794797005679e-227
15.1171989354984 1.68221243039492e-227
15.1187802324582 1.46019411473013e-227
15.120361529418 1.26745158996448e-227
15.1219428263777 1.10012794901664e-227
15.1235241233375 9.54873952207044e-228
15.1251054202973 8.28781265446054e-228
15.1266867172571 7.19324470229704e-228
15.1282680142169 6.24310693799268e-228
15.1298493111766 5.41835859143149e-228
15.1314306081364 4.70246685568869e-228
15.1330119050962 4.0810768469706e-228
15.134593202056 3.54172495739655e-228
15.1361744990158 3.07358990101698e-228
15.1377557959755 2.66727650060393e-228
15.1393370929353 2.31462791349058e-228
15.1409183898951 2.0085625591461e-228
15.1424996868549 1.74293250193905e-228
15.1440809838147 1.51240046863501e-228
15.1456622807744 1.3123330510749e-228
15.1472435777342 1.13870796565267e-228
15.148824874694 9.8803352122552e-229
15.1504061716538 8.5727868972273e-229
15.1519874686136 7.43812384821343e-229
15.1535687655733 6.45350737243541e-229
15.1551500625331 5.59911314586097e-229
15.1567313594929 4.85773371760449e-229
15.1583126564527 4.21443338387933e-229
15.1598939534125 3.65624853795915e-229
15.1614752503722 3.17192750933048e-229
15.163056547332 2.75170469265547e-229
15.1646378442918 2.38710445125111e-229
15.1662191412516 2.07077087356298e-229
15.1678004382114 1.79631997739286e-229
15.1693817351711 1.5582114046029e-229
15.1709630321309 1.35163703835835e-229
15.1725443290907 1.1724243129296e-229
15.1741256260505 1.01695227968937e-229
15.1757069230103 8.82078747908126e-230
15.1772882199701 7.65077040419208e-230
15.1788695169298 6.63581096407224e-230
15.1804508138896 5.75537820667514e-230
15.1820321108494 4.9916572369471e-230
15.1836134078092 4.32919022746315e-230
15.1851947047689 3.75456483548011e-230
15.1867760017287 3.25614377183256e-230
15.1883572986885 2.82383009096143e-230
15.1899385956483 2.44886348835158e-230
15.1915198926081 2.12364351255126e-230
15.1931011895679 1.84157613871743e-230
15.1946824865276 1.59694061950932e-230
15.1962637834874 1.38477393572208e-230
15.1978450804472 1.20077052243048e-230
15.199426377407 1.0411952529872e-230
15.2010076743667 9.02807929615082e-231
15.2025889713265 7.82797760326496e-231
15.2041702682863 6.78726502639254e-231
15.2057515652461 5.88479128771553e-231
15.2073328622059 5.1022101811917e-231
15.2089141591657 4.42360814315391e-231
15.2104954561254 3.83518197839997e-231
15.2120767530852 3.32495924297116e-231
15.213658050045 2.88255564250738e-231
15.2152393470048 2.49896455013247e-231
15.2168206439646 2.1663743955447e-231
15.2184019409243 1.8780102376729e-231
15.2199832378841 1.6279963213042e-231
15.2215645348439 1.41123684066306e-231
15.2231458318037 1.22331250032867e-231
15.2247271287635 1.06039078232171e-231
15.2263084257232 9.19148104899144e-232
15.227889722683 7.96702298488393e-232
15.2294710196428 6.90554032621053e-232
15.2310523166026 5.98536008238377e-232
15.2326336135624 5.18768886905276e-232
15.2342149105221 4.49623064391183e-232
15.2357962074819 3.89685514241346e-232
15.2373775044417 3.3773102955309e-232
15.2389588014015 2.92697280010863e-232
15.2405400983613 2.53663178490016e-232
15.242121395321 2.19830118481844e-232
15.2437026922808 1.90505701718952e-232
15.2452839892406 1.65089625774952e-232
15.2468652862004 1.43061445196945e-232
15.2484465831602 1.23969957651014e-232
15.2500278801199 1.07423999525695e-232
15.2516091770797 9.30844639759245e-233
15.2531904740395 8.06573792099137e-233
15.2547717709993 6.98879063062064e-233
15.2563530679591 6.05551345149924e-233
15.2579343649188 5.2467568173473e-233
15.2595156618786 4.54592134223181e-233
15.2610969588384 3.93861850687134e-233
15.2626782557982 3.41237645278953e-233
15.264259552758 2.9563848925329e-233
15.2658408497177 2.56127394013041e-233
15.2674221466775 2.21892235532755e-233
15.2690034436373 1.92229129296903e-233
15.2705847405971 1.66528016843125e-233
15.2721660375569 1.44260169951986e-233
15.2737473345166 1.24967357560095e-233
15.2753286314764 1.08252454372643e-233
15.2769099284362 9.37712994585473e-234
15.278491225396 8.12256386081996e-234
15.2800725223558 7.0357006319171e-234
15.2816538193155 6.09414224125422e-234
15.2832351162753 5.27847949147583e-234
15.2848164132351 4.57189352234087e-234
15.2863977101949 3.9598104085815e-234
15.2879790071547 3.42960177404069e-234
15.2895603041144 2.9703252972576e-234
15.2911416010742 2.57249979747773e-234
15.292722898034 2.22791029733764e-234
15.2943041949938 1.92943907006461e-234
15.2958854919536 1.67091921092189e-234
15.2974667889133 1.44700773231132e-234
15.2990480858731 1.2530755820379e-234
15.3006293828329 1.08511232968468e-234
15.3022106797927 9.39643566726204e-235
15.3037919767525 8.13659325905978e-235
15.3053732737122 7.04552051183353e-235
15.306954570672 6.10062845074089e-235
15.3085358676318 5.28234889805772e-235
15.3101171645916 4.57373085723038e-235
15.3116984615514 3.96009077773615e-235
15.3132797585111 3.42870951476323e-235
15.3148610554709 2.96856975395822e-235
15.3164423524307 2.57012850352174e-235
15.3180236493905 2.22511997358489e-235
15.3196049463503 1.92638478847126e-235
15.32118624331 1.66772201660454e-235
15.3227675402698 1.44376097261717e-235
15.3243488372296 1.24985015163976e-235
15.3259301341894 1.08196100857148e-235
15.3275114311492 9.36604599610319e-236
15.3290927281089 8.10759368334232e-236
15.3306740250687 7.01808587671955e-236
15.3322553220285 6.07486167694101e-236
15.3338366189883 5.25829711539507e-236
15.3354179159481 4.55139850852329e-236
15.3369992129078 3.93945021457492e-236
15.3385805098676 3.40970952149646e-236
15.3401618068274 2.95114236454916e-236
15.3417431037872 2.55419441530886e-236
15.343324400747 2.21059281142314e-236
15.3449056977067 1.91317442973205e-236
15.3464869946665 1.65573715228431e-236
15.3480682916263 1.43291104915056e-236
15.3496495885861 1.24004681359522e-236
15.3512308855459 1.07311914083662e-236
15.3528121825056 9.28643050593697e-237
15.3543934794654 8.03601420868989e-237
15.3559747764252 6.95382232257949e-237
15.357556073385 6.01724222574407e-237
15.3591373703448 5.20669825769302e-237
15.3607186673045 4.50524419545471e-237
15.3622999642643 3.89821036733427e-237
15.3638812612241 3.37289808513127e-237
15.3654625581839 2.9183150554576e-237
15.3670438551437 2.52494627929129e-237
15.3686251521034 2.18455568390891e-237
15.3702064490632 1.89001436834571e-237
15.371787746023 1.63515189479693e-237
15.3733690429828 1.41462753652519e-237
15.3749503399426 1.22381880622227e-237
15.3765316369024 1.05872494777599e-237
15.3781129338621 9.15883384365682e-238
15.3796942308219 7.9229738514944e-238
15.3812755277817 6.85373445364754e-238
15.3828568247415 5.92867076749519e-238
15.3844381217012 5.12835879526091e-238
15.386019418661 4.43598918844894e-238
15.3876007156208 3.83701559381232e-238
15.3891820125806 3.31885025411253e-238
15.3907633095404 2.87060051861596e-238
15.3923446065002 2.48284077059312e-238
15.3939259034599 2.14741501484974e-238
15.3955072004197 1.85726600741924e-238
15.3970884973795 1.60628736190162e-238
15.3986697943393 1.38919554536859e-238
15.4002510912991 1.20141909136149e-238
15.4018323882588 1.03900271616129e-238
15.4034136852186 8.98524335281192e-239
15.4049949821784 7.77023246033965e-239
15.4065762791382 6.7193797502453e-239
15.408157576098 5.81052490977286e-239
15.4097388730577 5.02449657967942e-239
15.4113201700175 4.34470955266913e-239
15.4129014669773 3.75681620793539e-239
15.4144827639371 3.2484048858917e-239
15.4160640608969 2.80873888691225e-239
15.4176453578566 2.4285306273807e-239
15.4192266548164 2.09974622164962e-239
15.4208079517762 1.81543639398915e-239
15.422389248736 1.56959017633347e-239
15.4239705456958 1.35700832376562e-239
15.4255518426555 1.17319379247744e-239
15.4271331396153 1.01425698248115e-239
15.4287144365751 8.7683375625949e-240
15.4302957335349 7.58014512214636e-240
15.4318770304947 6.55282823610371e-240
15.4334583274544 5.66462353989342e-240
15.4350396244142 4.89670933718742e-240
15.436620921374 4.23280832411121e-240
15.4382022183338 3.65884392044262e-240
15.4397835152936 3.16264298031166e-240
15.4413648122533 2.73367862845111e-240
15.4429461092131 2.36284781118851e-240
15.4445274061729 2.04227887960919e-240
15.4461087031327 1.76516515420528e-240
15.4476900000925 1.52562096548591e-240
15.4492712970522 1.31855713804174e-240
15.450852594012 1.13957329423885e-240
15.4524338909718 9.84864707467777e-241
15.4540151879316 8.5114174100512e-241
15.4555964848914 7.35560173397011e-241
15.4571777818511 6.3566094051501e-241
15.4587590788109 5.49318022708251e-241
15.4603403757707 4.74693376922017e-241
15.4619216727305 4.10197962308643e-241
15.4635029696903 3.54458036094372e-241
15.46508426665 3.06286007661305e-241
15.4666655636098 2.64655234894234e-241
15.4682468605696 2.28678230037282e-241
15.4698281575294 1.97587814200447e-241
15.4714094544892 1.70720821931703e-241
15.4729907514489 1.47504011072624e-241
15.4745720484087 1.27441879718009e-241
15.4761533453685 1.10106132367994e-241
15.4777346423283 9.51265722095358e-242
15.4793159392881 8.21832266273388e-242
15.4808972362478 7.09995390849679e-242
15.4824785332076 6.13364830997688e-242
15.4840598301674 5.29874735263657e-242
15.4856411271272 4.57739672381599e-242
15.487222424087 3.95416598886915e-242
15.4888037210467 3.41571980575454e-242
15.4903850180065 2.95053369986993e-242
15.4919663149663 2.54864836499194e-242
15.4935476119261 2.20145727253888e-242
15.4951289088859 1.90152307762727e-242
15.4967102058456 1.64241892082016e-242
15.4982915028054 1.4185912525205e-242
15.4998727997652 1.22524126346141e-242
15.501454096725 1.05822239992546e-242
15.5030353936848 9.13951783432912e-243
15.5046166906445 7.89333650041493e-243
15.5061979876043 6.8169317971405e-243
15.5077792845641 5.88719306819981e-243
15.5093605815239 5.08415293918084e-243
15.5109418784837 4.39056015813518e-243
15.5125231754434 3.79151043642902e-243
15.5141044724032 3.2741274215632e-243
15.515685769363 2.82728699923781e-243
15.5172670663228 2.44137904542728e-243
15.5188483632826 2.10810154484387e-243
15.5204296602423 1.82028268329908e-243
15.5220109572021 1.57172711565282e-243
15.5235922541619 1.35708312710371e-243
15.5251735511217 1.17172785082461e-243
15.5267548480815 1.01166808937303e-243
15.5283361450412 8.73454620686612e-244
15.529917442001 7.54108156670401e-244
15.5314987389608 6.51055371256323e-244
15.5330800359206 5.62073629641983e-244
15.5346613328804 4.852432361953e-244
15.5362426298401 4.18906179132374e-244
15.5378239267999 3.61630488770748e-244
15.5394052237597 3.12179446189145e-244
15.5409865207195 2.69484982758149e-244
15.5425678176793 2.32624700613951e-244
15.544149114639 2.00802021609909e-244
15.5457304115988 1.73329039177901e-244
15.5473117085586 1.49611705366184e-244
15.5488930055184 1.29137035351058e-244
15.5504743024782 1.11462054862315e-244
15.5520555994379 9.62042533104255e-245
15.5536368963977 8.30333376805948e-245
15.5552181933575 7.16641100922234e-245
15.5567994903173 6.18503160531192e-245
15.5583807872771 5.33793312091449e-245
15.5599620842368 4.60675724091579e-245
15.5615433811966 3.97565344200506e-245
15.5631246781564 3.43093670653081e-245
15.5647059751162 2.96079191593628e-245
15.566287272076 2.555018562625e-245
15.5678685690358 2.20481028631044e-245
15.5694498659955 1.90256448796944e-245
15.5710311629553 1.64171792145301e-245
15.5726124599151 1.41660472116734e-245
15.5741937568749 1.22233380655941e-245
15.5757750538347 1.05468302107909e-245
15.5773563507944 9.100077232341e-246
15.5789376477542 7.85161858297051e-246
15.580518944714 6.77429808168868e-246
15.5821002416738 5.84467548654207e-246
15.5836815386336 5.04251844194129e-246
15.5852628355933 4.35036383007641e-246
15.5868441325531 3.75313905410361e-246
15.5884254295129 3.23783507100554e-246
15.5900067264727 2.79322410866525e-246
15.5915880234325 2.40961596589076e-246
15.5931693203922 2.07864762592893e-246
15.594750617352 1.79310163336333e-246
15.5963319143118 1.5467493053188e-246
15.5979132112716 1.33421538401275e-246
15.5994945082314 1.15086120085732e-246
15.6010758051911 9.92683822552083e-247
15.6026571021509 8.56228994538777e-247
15.6042383991107 7.38515996102434e-247
15.6058196960705 6.36972778467954e-247
15.6074009930303 5.49379979951731e-247
15.60898228999 4.7382260427567e-247
15.6105635869498 4.0864831397764e-247
15.6121448839096 3.52431434062906e-247
15.6137261808694 3.03941884733478e-247
15.6153074778292 2.62118368840938e-247
15.6168887747889 2.26045231779325e-247
15.6184700717487 1.94932491302369e-247
15.6200513687085 1.68098603332605e-247
15.6216326656683 1.44955589259651e-247
15.6232139626281 1.24996201394387e-247
15.6247952595878 1.07782847519582e-247
15.6263765565476 9.29380336234842e-248
15.6279578535074 8.01361168818183e-248
15.6295391504672 6.90961894149604e-248
15.631120447427 5.95759378970986e-248
15.6327017443867 5.13663453169355e-248
15.6342830413465 4.42871194719719e-248
15.6358643383063 3.81827486111459e-248
15.6374456352661 3.29190982495524e-248
15.6390269322259 2.8380474970684e-248
15.6406082291856 2.44670931888171e-248
15.6421895261454 2.10928896149662e-248
15.6437708231052 1.81836377411198e-248
15.645352120065 1.56753211904962e-248
15.6469334170248 1.35127304258331e-248
15.6485147139845 1.16482521678437e-248
15.6500960109443 1.00408250835082e-248
15.6516773079041 8.65503892616638e-249
15.6532586048639 7.46035743672649e-249
15.6548399018237 6.43044801953496e-249
15.6564211987834 5.54260353292968e-249
15.6580024957432 4.77724354618942e-249
15.659583792703 4.11748415182214e-249
15.6611650896628 3.54876691593111e-249
15.6627463866226 3.05853884479484e-249
15.6643276835823 2.63597635843144e-249
15.6659089805421 2.27174722526212e-249
15.6674902775019 1.95780524104452e-249
15.6690715744617 1.68721315242619e-249
15.6706528714215 1.45398994262296e-249
15.6722341683812 1.25297913029517e-249
15.673815465341 1.079735192655e-249
15.6753967623008 9.30425620607123e-250
15.6769780592606 8.01746456244867e-250
15.6785593562204 6.90849458250875e-250
15.6801406531801 5.95279295772714e-250
15.6817219501399 5.12919391108414e-250
15.6833032470997 4.41945221108475e-250
15.6848845440595 3.80784050974885e-250
15.6864658410193 3.28080215096188e-250
15.688047137979 2.82665181443474e-250
15.6896284349388 2.43531740955736e-250
15.6912097318986 2.09811753993693e-250
15.6927910288584 1.80756964035047e-250
15.6943723258182 1.55722456201415e-250
15.6959536227779 1.34152396327217e-250
15.6975349197377 1.15567736396946e-250
15.6991162166975 9.95556154610811e-251
15.7006975136573 8.57602223865538e-251
15.7022788106171 7.38749190016256e-251
15.7038601075768 6.36354499137544e-251
15.7054414045366 5.48140892038715e-251
15.7070227014964 4.72145948434727e-251
15.7086039984562 4.06678594583112e-251
15.710185295416 3.50281614166447e-251
15.7117665923757 3.01699334441934e-251
15.7133478893355 2.59849773841308e-251
15.7149291862953 2.2380063550421e-251
15.7165104832551 1.92748616155047e-251
15.7180917802149 1.66001572831065e-251
15.7196730771746 1.42963153032815e-251
15.7212543741344 1.23119548321486e-251
15.7228356710942 1.06028078207319e-251
15.724416968054 9.13073516492647e-252
15.7259982650138 7.86287883234046e-252
15.7275795619735 6.77093118887252e-252
15.7291608589333 5.83050533694548e-252
15.7307421558931 5.02059251315251e-252
15.7323234528529 4.32309451732856e-252
15.7339047498127 3.72242080669946e-252
15.7354860467724 3.20514131834385e-252
15.7370673437322 2.75968731897248e-252
15.738648640692 2.37609364261101e-252
15.7402299376518 2.04577659557588e-252
15.7418112346116 1.76134259660498e-252
15.7433925315713 1.51642330279634e-252
15.7449738285311 1.30553355805389e-252
15.7465551254909 1.12394900771483e-252
15.7481364224507 9.67600658652341e-253
15.7497177194105 8.32984040651202e-253
15.7512990163703 7.1708094863885e-253
15.75288031333 6.17292024757275e-253
15.7544616102898 5.31378680037204e-253
15.7560429072496 4.57413062900063e-253
15.7576242042094 3.93734960407523e-253
15.7592055011692 3.38914672475822e-253
15.7607867981289 2.91721031874457e-253
15.7623680950887 2.51093857375279e-253
15.7639493920485 2.16120226036863e-253
15.7655306890083 1.86014035509041e-253
15.7671119859681 1.60098400589938e-253
15.7686932829278 1.3779049128484e-253
15.7702745798876 1.18588473998085e-253
15.7718558768474 1.02060264398122e-253
15.7734371738072 8.78338407961431e-254
15.775018470767 7.55889017049763e-254
15.7765997677267 6.50496811973959e-254
15.7781810646865 5.59787615100093e-254
15.7797623616463 4.81717445846471e-254
15.7813436586061 4.14526634028224e-254
15.7829249555659 3.56700304847426e-254
15.7845062525256 3.06934351511325e-254
15.7860875494854 2.64106133975001e-254
15.7876688464452 2.27249247952092e-254
15.789250143405 1.95531799178422e-254
15.7908314403648 1.68237696423395e-254
15.7924127373245 1.44750544075555e-254
15.7939940342843 1.24539773379198e-254
15.7955753312441 1.07148701423649e-254
15.7971566282039 9.21842501562614e-255
15.7987379251637 7.93080948125818e-255
15.8003192221234 6.82290431967991e-255
15.8019005190832 5.86964747883337e-255
15.803481816043 5.0494692404515e-255
15.8050631130028 4.34380595880059e-255
15.8066444099626 3.73668145111398e-255
15.8082257069223 3.21434663474159e-255
15.8098070038821 2.76496931309648e-255
15.8113883008419 2.37836713719131e-255


==> Figures/AWGN/dist25_latex.txt <==
% x y
0 0
0.00158129695978017 9.49588022907486e-73
0.00316259391956034 1.58122039233543e-65
0.0047438908793405 2.6419301794113e-61
0.00632518783912067 2.61331135008384e-58
0.00790648479890084 5.49253753768463e-56
0.00948778175868101 4.33377071878821e-54
0.0110690787184612 1.73913501060546e-52
0.0126503756782413 4.2548657695423e-51
0.0142316726380215 7.13335210803343e-50
0.0158129695978017 8.87609851605402e-49
0.0173942665575818 8.67754060132221e-48
0.018975563517362 6.95142159996359e-47
0.0205568604771422 4.71104342779302e-46
0.0221381574369223 2.76887819204484e-45
0.0237194543967025 1.43938497894771e-44
0.0253007513564827 6.72393486450493e-44
0.0268820483162629 2.85941111824277e-43
0.028463345276043 1.11892916313434e-42
0.0300446422358232 4.06546552171958e-42
0.0316259391956034 1.38199524548541e-41
0.0332072361553835 4.42398783060869e-41
0.0347885331151637 1.34109884599375e-40
0.0363698300749439 3.86857938353705e-40
0.037951127034724 1.06640371238755e-39
0.0395324239945042 2.81956331571732e-39
0.0411137209542844 7.17386478817551e-39
0.0426950179140645 1.76155319433904e-38
0.0442763148738447 4.18535359404438e-38
0.0458576118336249 9.64421144849967e-38
0.047438908793405 2.15974088206822e-37
0.0490202057531852 4.70923473228705e-37
0.0506015027129654 1.00149481177592e-36
0.0521827996727455 2.08048555393292e-36
0.0537640966325257 4.2277224109862e-36
0.0553453935923059 8.41451734255533e-36
0.056926690552086 1.64225743009426e-35
0.0585079875118662 3.14636459109478e-35
0.0600892844716464 5.92327391620309e-35
0.0616705814314265 1.09671876088207e-34
0.0632518783912067 1.99882640277771e-34
0.0648331753509869 3.58872187630477e-34
0.066414472310767 6.35189832635095e-34
0.0679957692705472 1.10906806529368e-33
0.0695770662303274 1.91150557692936e-33
0.0711583631901075 3.25393669424071e-33
0.0727396601498877 5.47388325136359e-33
0.0743209571096679 9.10450474116075e-33
0.075902254069448 1.49795567282031e-32
0.0774835510292282 2.43903524649831e-32
0.0790648479890084 3.93184610124462e-32
0.0806461449487886 6.2777821690348e-32
0.0822274419085687 9.93137154014221e-32
0.0838087388683489 1.55724940866091e-31
0.0853900358281291 2.42101352667946e-31
0.0869713327879092 3.73303925243112e-31
0.0885526297476894 5.71061703070233e-31
0.0901339267074696 8.66923255087717e-31
0.0917152236672497 1.30638456051193e-30
0.0932965206270299 1.95462701098371e-30
0.0948778175868101 2.90444658328843e-30
0.0964591145465902 4.28714858616069e-30
0.0980404115063704 6.28743482581452e-30
0.0996217084661506 9.16363807807001e-30
0.101203005425931 1.32750831052104e-29
0.102784302385711 1.91188999737674e-29
0.104365599345491 2.73793162924859e-29
0.105946896305271 3.89933500860923e-29
0.107528193265051 5.5237963617099e-29
0.109109490224832 7.78451812036006e-29
0.110690787184612 1.09153495344418e-28
0.112272084144392 1.5230617619786e-28
0.113853381104172 2.11509970518521e-28
0.115434678063952 2.92371262198045e-28
0.117015975023732 4.02331230742714e-28
0.118597271983513 5.5122708337976e-28
0.120178568943293 7.52013288335445e-28
0.121759865903073 1.02168518623825e-27
0.123341162862853 1.38245774500241e-27
0.124922459822633 1.86326495886785e-27
0.126503756782413 2.50166096073779e-27
0.128085053742194 3.34622289646017e-27
0.129666350701974 4.45957868561739e-27
0.131247647661754 5.92221077682453e-27
0.132828944621534 7.83722085336686e-27
0.134410241581314 1.03362812854389e-26
0.135991538541094 1.35870482824385e-26
0.137572835500875 1.78023707276075e-26
0.139154132460655 2.32516993962472e-26
0.140735429420435 3.02751857920821e-26
0.142316726380215 3.93010606601856e-26
0.143898023339995 5.08670022319679e-26
0.145479320299775 6.56463467694903e-26
0.147060617259556 8.44801628887762e-26
0.148641914219336 1.08416410931128e-25
0.150223211179116 1.38757644512826e-25
0.151804508138896 1.77118989281158e-25
0.153385805098676 2.25498460727378e-25
0.154967102058456 2.86362066555461e-25
0.156548399018237 3.62746588645638e-25
0.158129695978017 4.58383465488861e-25
0.159710992937797 5.77847809966579e-25
0.161292289897577 7.26737313103548e-25
0.162873586857357 9.11886617390655e-25
0.164454883817137 1.14162371110669e-24
0.166036180776918 1.42607601777126e-24
0.167617477736698 1.77753515524321e-24
0.169198774696478 2.2108908428072e-24
0.170780071656258 2.74414617109348e-24
0.172361368616038 3.39902845197746e-24
0.173942665575818 4.20171217088209e-24
0.175523962535599 5.18367321454643e-24
0.177105259495379 6.38269659044076e-24
0.178686556455159 7.84406334330846e-24
0.180267853414939 9.62194636971273e-24
0.181849150374719 1.17810494002908e-23
0.183430447334499 1.43985286372194e-23
0.18501174429428 1.7566242486263e-23
0.18659304125406 2.13933816024376e-23
0.18817433821384 2.6009539183018e-23
0.18975563517362 3.15682902081015e-23
0.1913369321334 3.82513582800503e-23
0.19291822909318 4.62734599955342e-23
0.194499526052961 5.5887929560223e-23
0.196080823012741 6.73932408098411e-23
0.197662119972521 8.11405601319545e-23
0.199243416932301 9.75424822172862e-23
0.200824713892081 1.17083121352576e-22
0.202406010851861 1.40329754377007e-22
0.203987307811642 1.67946237766041e-22
0.205568604771422 2.0070845091039e-22
0.207149901731202 2.39522050905789e-22
0.208731198690982 2.85442861462633e-22
0.210312495650762 3.39700260340317e-22
0.211893792610542 4.03723976508715e-22
0.213475089570323 4.79174760581303e-22
0.215056386530103 5.67979450564024e-22
0.216637683489883 6.72371020279168e-22
0.218218980449663 7.9493427067608e-22
0.219800277409443 9.38657905454959e-22
0.221381574369223 1.10699382283709e-21
0.222962871329004 1.30392455594088e-21
0.224544168288784 1.5340399060447e-21
0.226125465248564 1.80262393725053e-21
0.227706762208344 2.11575363892692e-21
0.229288059168124 2.48041071518467e-21
0.230869356127904 2.90460813003402e-21
0.232450653087685 3.39753322443507e-21
0.234031950047465 3.96970942889756e-21
0.235613247007245 4.63317882470379e-21
0.237194543967025 5.40170806011664e-21
0.238775840926805 6.29102040764554e-21
0.240357137886585 7.31905705682799e-21
0.241938434846366 8.50627107698411e-21
0.243519731806146 9.87595785884396e-21
0.245101028765926 1.14546262559589e-20
0.246682325725706 1.32724151001789e-20
0.248263622685486 1.53635602634685e-20
0.249844919645266 1.77669179856259e-20
0.251426216605047 2.05265507879218e-20
0.253007513564827 2.36923829512772e-20
0.254588810524607 2.7320933260045e-20
0.256170107484387 3.14761335027839e-20
0.257751404444167 3.62302420881155e-20
0.259332701403947 4.16648630803185e-20
0.260913998363728 4.78720819960337e-20
0.262495295323508 5.49557308343677e-20
0.264076592283288 6.30327960498945e-20
0.265657889243068 7.22349845258438e-20
0.267239186202848 8.27104640776771e-20
0.268820483162628 9.46257966200546e-20
0.270401780122409 1.08168083878828e-19
0.271983077082189 1.23547347432531e-19
0.273564374041969 1.40999166937819e-19
0.275145671001749 1.60787602647892e-19
0.276726967961529 1.83208430779335e-19
0.27830826492131 2.08592722944086e-19
0.27988956188109 2.37310803752809e-19
0.28147085884087 2.69776623829699e-19
0.28305215580065 3.06452588880114e-19
0.28463345276043 3.4785488914074e-19
0.28621474972021 3.94559377536588e-19
0.287796046679991 4.47208049194519e-19
0.289377343639771 5.06516179652913e-19
0.290958640599551 5.73280184169616e-19
0.292539937559331 6.48386266016077e-19
0.294121234519111 7.32819927568185e-19
0.295702531478891 8.2767642440742e-19
0.297283828438672 9.34172249562433e-19
0.298865125398452 1.05365774247015e-18
0.300446422358232 1.18763092530986e-18
0.302027719318012 1.33775267801752e-18
0.303609016277792 1.50586337267252e-18
0.305190313237572 1.69400109801267e-18
0.306771610197352 1.90442161570445e-18
0.308352907157133 2.13962020167666e-18
0.309934204116913 2.40235553841627e-18
0.311515501076693 2.69567583763323e-18
0.313096798036473 3.02294738727131e-18
0.314678094996253 3.38788573244342e-18
0.316259391956034 3.79458971669284e-18
0.317840688915814 4.24757862796699e-18
0.319421985875594 4.75183271308646e-18
0.321003282835374 5.31283734521471e-18
0.322584579795154 5.93663115109452e-18
0.324165876754934 6.62985842874191e-18
0.325747173714715 7.39982621177576e-18
0.327328470674495 8.25456636400204e-18
0.328909767634275 9.20290311724478e-18
0.330491064594055 1.02545264967237e-17
0.332072361553835 1.14200721119274e-17
0.333653658513615 1.27112078268913e-17
0.335234955473396 1.41407278621194e-17
0.336816252433176 1.57226549215132e-17
0.338397549392956 1.74723509815275e-17
0.339978846352736 1.94066374265769e-17
0.341560143312516 2.15439252647765e-17
0.343141440272296 2.39043562114945e-17
0.344722737232077 2.65099554850245e-17
0.346304034191857 2.93847972195933e-17
0.347885331151637 3.25551834654718e-17
0.349466628111417 3.60498378151979e-17
0.351047925071197 3.99001147681234e-17
0.352629222030977 4.41402260242064e-17
0.354210518990758 4.88074849808733e-17
0.355791815950538 5.39425707959402e-17
0.357373112910318 5.95898134737237e-17
0.358954409870098 6.57975015319659e-17
0.360535706829878 7.26182139138658e-17
0.362117003789658 8.01091779235655e-17
0.363698300749439 8.8332655082929e-17
0.365279597709219 9.73563569370812e-17
0.366860894668999 1.07253892970626e-16
0.368442191628779 1.18105252942592e-16
0.370023488588559 1.29997326100006e-16
0.371604785548339 1.43024459893678e-16
0.37318608250812 1.57289060991888e-16
0.3747673794679 1.72902241570975e-16
0.37634867642768 1.89984514055413e-16
0.37792997338746 2.08666537685902e-16
0.37951127034724 2.29089920511637e-16
0.38109256730702 2.51408080633839e-16
0.382673864266801 2.75787170771743e-16
0.384255161226581 3.02407070480468e-16
0.385836458186361 3.31462450625262e-16
0.387417755146141 3.63163915004244e-16
0.388999052105921 3.9773922431989e-16
0.390580349065701 4.35434608020937e-16
0.392161646025482 4.76516169883165e-16
0.393742942985262 5.21271393553384e-16
0.395324239945042 5.70010754668709e-16
0.396905536904822 6.23069446562403e-16
0.398486833864602 6.80809227000106e-16
0.400068130824382 7.43620393832877e-16
0.401649427784163 8.11923897933339e-16
0.403230724743943 8.86173602285432e-16
0.404812021703723 9.66858696619085e-16
0.406393318663503 1.05450627754641e-15
0.407974615623283 1.14968410474303e-15
0.409555912583063 1.25300354433208e-15
0.411137209542844 1.36512271129437e-15
0.412718506502624 1.48674982340483e-15
0.414299803462404 1.61864677992324e-15
0.415881100422184 1.76163297904538e-15
0.417462397381964 1.91658938889654e-15
0.419043694341744 2.08446288773007e-15
0.420624991301525 2.26627088985616e-15
0.422206288261305 2.46310627478468e-15
0.423787585221085 2.67614263803593e-15
0.425368882180865 2.90663988312335e-15
0.426950179140645 3.15595017529742e-15
0.428531476100425 3.42552427878439e-15
0.430112773060206 3.71691830046774e-15
0.431694070019986 4.03180086421487e-15
0.433275366979766 4.37196074138113e-15
0.434856663939546 4.73931496445651e-15
0.436437960899326 5.13591745221059e-15
0.438019257859106 5.56396817632248e-15
0.439600554818887 6.02582290103733e-15
0.441181851778667 6.52400352910297e-15
0.442763148738447 7.06120908902587e-15
0.444344445698227 7.64032740056559e-15
0.445925742658007 8.26444745730654e-15
0.447507039617787 8.93687256724085e-15
0.449088336577568 9.66113429441877e-15
0.450669633537348 1.04410072470074e-14
0.452250930497128 1.12805247594263e-14
0.453832227456908 1.21839955187336e-14
0.455413524416688 1.31560211880464e-14
0.456994821376468 1.42015150824129e-14
0.458576118336249 1.53257219555427e-14
0.460157415296029 1.65342389586038e-14
0.461738712255809 1.78330378355855e-14
0.463320009215589 1.92284884228562e-14
0.464901306175369 2.07273835240184e-14
0.466482603135149 2.2336965234759e-14
0.46806390009493 2.40649527960229e-14
0.46964519705471 2.59195720579075e-14
0.47122649401449 2.79095866405436e-14
0.47280779097427 3.00443308827335e-14
0.47438908793405 3.23337446733808e-14
0.47597038489383 3.4788410265539e-14
0.477551681853611 3.74195911775948e-14
0.479132978813391 4.02392732915091e-14
0.480714275773171 4.32602082629926e-14
0.482295572732951 4.64959593642134e-14
0.483876869692731 4.99609498855393e-14
0.485458166652512 5.3670514228474e-14
0.487039463612292 5.76409518288246e-14
0.488620760572072 6.1889584055112e-14
0.490202057531852 6.64348142345308e-14
0.491783354491632 7.12961909657964e-14
0.493364651451412 7.64944748856299e-14
0.494945948411192 8.20517090633839e-14
0.496527245370973 8.79912932067076e-14
0.498108542330753 9.43380618691794e-14
0.499689839290533 1.01118366860041e-13
0.501271136250313 1.08360164065245e-13
0.502852433210093 1.16093104898282e-13
0.504433730169873 1.24348632609904e-13
0.506015027129654 1.33160083695557e-13
0.507596324089434 1.42562794650494e-13
0.509177621049214 1.52594214334164e-13
0.510758918008994 1.63294022215814e-13
0.512340214968774 1.74704252787795e-13
0.513921511928554 1.86869426443355e-13
0.515502808888335 1.99836687130153e-13
0.517084105848115 2.13655947104972e-13
0.518665402807895 2.2838003912776e-13
0.520246699767675 2.44064876449836e-13
0.521827996727455 2.60769620965194e-13
0.523409293687236 2.78556859910931e-13
0.524990590647016 2.97492791518444e-13
0.526571887606796 3.1764742003601e-13
0.528153184566576 3.39094760559447e-13
0.529734481526356 3.61913054128678e-13
0.531315778486136 3.86184993564433e-13
0.532897075445917 4.11997960543918e-13
0.534478372405697 4.39444274429972e-13
0.536059669365477 4.68621453395577e-13
0.537640966325257 4.99632488404057e-13
0.539222263285037 5.3258613063098e-13
0.540803560244817 5.67597192937455e-13
0.542384857204598 6.0478686603204e-13
0.543966154164378 6.44283049979862e-13
0.545547451124158 6.8622070175047e-13
0.547128748083938 7.30742199522279e-13
0.548710045043718 7.77997724488439e-13
0.550291342003498 8.28145660943798e-13
0.551872638963279 8.81353015461345e-13
0.553453935923059 9.37795855999306e-13
0.555035232882839 9.9765977181812e-13
0.556616529842619 1.06114035511393e-12
0.558197826802399 1.12844370532218e-12
0.559779123762179 1.19978695707251e-12
0.561360420721959 1.27539883282448e-12
0.56294171768174 1.35552022124593e-12
0.56452301464152 1.44040478244699e-12
0.5661043116013 1.53031958121743e-12
0.56768560856108 1.62554574946873e-12
0.56926690552086 1.72637917912111e-12
0.57084820248064 1.83313124673224e-12
0.572429499440421 1.94612957120701e-12
0.574010796400201 2.06571880598864e-12
0.575592093359981 2.19226146717334e-12
0.577173390319761 2.32613879906017e-12
0.578754687279541 2.4677516786949e-12
0.580335984239322 2.61752156102989e-12
0.581917281199102 2.77589146638834e-12
0.583498578158882 2.94332701197575e-12
0.585079875118662 3.12031748925551e-12
0.586661172078442 3.30737698907199e-12
0.588242469038222 3.50504557647433e-12
0.589823765998003 3.71389051726151e-12
0.591405062957783 3.9345075583659e-12
0.592986359917563 4.16752226423531e-12
0.594567656877343 4.41359141149081e-12
0.596148953837123 4.67340444419825e-12
0.597730250796903 4.94768499218793e-12
0.599311547756684 5.23719245493396e-12
0.600892844716464 5.5427236536178e-12
0.602474141676244 5.86511455407329e-12
0.604055438636024 6.20524206342958e-12
0.605636735595804 6.5640259033381e-12
0.607218032555584 6.94243056282966e-12
0.608799329515365 7.34146733388827e-12
0.610380626475145 7.76219643299402e-12
0.611961923434925 8.20572921197353e-12
0.613543220394705 8.67323046163433e-12
0.615124517354485 9.16592081176351e-12
0.616705814314265 9.6850792312013e-12
0.618287111274046 1.02320456318698e-11
0.619868408233826 1.08082235806863e-11
0.621449705193606 1.14150831235356e-11
0.623031002153386 1.20541637255411e-11
0.624612299113166 1.27270773320358e-11
0.626193596072946 1.34355115548405e-11
0.627774893032727 1.41812329885386e-11
0.629356189992507 1.49660906616417e-11
0.630937486952287 1.57920196277174e-11
0.632518783912067 1.66610447016956e-11
0.634100080871847 1.75752843467533e-11
0.635681377831627 1.85369547173806e-11
0.637262674791408 1.95483738644054e-11
0.638843971751188 2.06119661079397e-11
0.640425268710968 2.17302665844542e-11
0.642006565670748 2.29059259742974e-11
0.643587862630528 2.4141715416361e-11
0.645169159590308 2.54405316165916e-11
0.646750456550089 2.68054021574707e-11
0.648331753509869 2.82394910157195e-11
0.649913050469649 2.97461042957376e-11
0.651494347429429 3.13286961865119e-11
0.653075644389209 3.29908751500653e-11
0.654656941348989 3.47364103497386e-11
0.656238238308769 3.65692383267139e-11
0.65781953526855 3.84934699338233e-11
0.65940083222833 4.05133975355802e-11
0.66098212918811 4.26335024838914e-11
0.66256342614789 4.48584628792317e-11
0.66414472310767 4.71931616271895e-11
0.665726020067451 4.96426948007794e-11
0.667307317027231 5.22123803192558e-11
0.668888613987011 5.49077669542436e-11
0.670469910946791 5.77346436748175e-11
0.672051207906571 6.06990493430195e-11
0.673632504866351 6.38072827719961e-11
0.675213801826132 6.70659131592269e-11
0.676795098785912 7.04817909076647e-11
0.678376395745692 7.40620588480795e-11
0.679957692705472 7.78141638762483e-11
0.681538989665252 8.17458690190763e-11
0.683120286625032 8.58652659442009e-11
0.684701583584813 9.01807879280257e-11
0.686282880544593 9.47012232977257e-11
0.687864177504373 9.94357293627902e-11
0.689445474464153 1.0439384685312e-10
0.691026771423933 1.09585514879837e-10
0.692608068383713 1.15021086436689e-10
0.694189365343494 1.20711344459973e-10
0.695770662303274 1.26667518465096e-10
0.697351959263054 1.32901301779196e-10
0.698933256222834 1.3942486938916e-10
0.700514553182614 1.46250896425265e-10
0.702095850142394 1.5339257730133e-10
0.703677147102175 1.60863645532632e-10
0.705258444061955 1.68678394253708e-10
0.706839741021735 1.76851697458652e-10
0.708421037981515 1.85399031987318e-10
0.710002334941295 1.94336500281318e-10
0.711583631901075 2.03680853934804e-10
0.713164928860856 2.13449518065216e-10
0.714746225820636 2.23660616530331e-10
0.716327522780416 2.34332998018482e-10
0.717908819740196 2.45486263039815e-10
0.719490116699976 2.57140791846844e-10
0.721071413659756 2.69317773313971e-10
0.722652710619537 2.82039234805965e-10
0.724234007579317 2.95328073066323e-10
0.725815304539097 3.09208086157678e-10
0.727396601498877 3.23704006487162e-10
0.728977898458657 3.38841534949948e-10
0.730559195418437 3.54647376226359e-10
0.732140492378218 3.71149275267815e-10
0.733721789337998 3.88376055008179e-10
0.735303086297778 4.06357655338934e-10
0.736884383257558 4.25125173385847e-10
0.738465680217338 4.44710905128192e-10
0.740046977177118 4.65148388400183e-10
0.741628274136899 4.86472447317828e-10
0.743209571096679 5.08719238173796e-10
0.744790868056459 5.31926296844853e-10
0.746372165016239 5.56132587757359e-10
0.747953461976019 5.8137855445803e-10
0.749534758935799 6.07706171838009e-10
0.75111605589558 6.35159000059249e-10
0.75269735285536 6.63782240234723e-10
0.75427864981514 6.93622791913758e-10
0.75585994677492 7.2472931242748e-10
0.7574412437347 7.57152278147247e-10
0.75902254069448 7.90944047714655e-10
0.760603837654261 8.26158927299632e-10
0.762185134614041 8.6285323794691e-10
0.763766431573821 9.01085385071623e-10
0.765347728533601 9.40915930166442e-10
0.766929025493381 9.82407664785978e-10
0.768510322453162 1.02562568687211e-09
0.770091619412942 1.07063747949023e-09
0.771672916372722 1.11751299204516e-09
0.773254213332502 1.16632472404733e-09
0.774835510292282 1.21714781150341e-09
0.776416807252062 1.27006011600662e-09
0.777998104211842 1.32514231660212e-09
0.779579401171623 1.38247800450945e-09
0.781160698131403 1.44215378077868e-09
0.782741995091183 1.50425935696877e-09
0.784323292050963 1.56888765892826e-09
0.785904589010743 1.63613493376949e-09
0.787485885970523 1.70610086012295e-09
0.789067182930304 1.77888866176673e-09
0.790648479890084 1.85460522472267e-09
0.792229776849864 1.9333612179162e-09
0.793811073809644 2.01527121750092e-09
0.795392370769424 2.10045383494574e-09
0.796973667729204 2.18903184899401e-09
0.798554964688985 2.2811323415926e-09
0.800136261648765 2.37688683791037e-09
0.801717558608545 2.47643145055023e-09
0.803298855568325 2.57990702807285e-09
0.804880152528105 2.68745930794784e-09
0.806461449487885 2.79923907405565e-09
0.808042746447666 2.91540231885823e-09
0.809624043407446 3.03611041037212e-09
0.811205340367226 3.16153026406457e-09
0.812786637327006 3.29183451981446e-09
0.814367934286786 3.42720172406408e-09
0.815949231246566 3.56781651730995e-09
0.817530528206347 3.7138698270671e-09
0.819111825166127 3.86555906645888e-09
0.820693122125907 4.0230883385774e-09
0.822274419085687 4.1866686467671e-09
0.823855716045467 4.35651811099175e-09
0.825437013005248 4.53286219044023e-09
0.827018309965028 4.71593391253765e-09
0.828599606924808 4.90597410853062e-09
0.830180903884588 5.10323165581154e-09
0.831762200844368 5.30796372716886e-09
0.833343497804148 5.52043604713056e-09
0.834924794763928 5.74092315559583e-09
0.836506091723709 5.96970867893452e-09
0.838087388683489 6.20708560875155e-09
0.839668685643269 6.45335658851047e-09
0.841249982603049 6.7088342082241e-09
0.842831279562829 6.97384130740651e-09
0.844412576522609 7.24871128650957e-09
0.84599387348239 7.53378842704887e-09
0.84757517044217 7.8294282206518e-09
0.84915646740195 8.13599770724089e-09
0.85073776436173 8.45387582258809e-09
0.85231906132151 8.78345375547857e-09
0.853900358281291 9.12513531472471e-09
0.855481655241071 9.47933730626635e-09
0.857062952200851 9.84648992062572e-09
0.858644249160631 1.02270371309708e-08
0.860225546120411 1.0621437102025e-08
0.861806843080191 1.10301626101417e-08
0.863388140039972 1.14537014747716e-08
0.864969436999752 1.18925570016287e-08
0.866550733959532 1.2347248437838e-08
0.868132030919312 1.28183114393575e-08
0.869713327879092 1.33062985509716e-08
0.871294624838872 1.38117796991693e-08
0.872875921798653 1.43353426982151e-08
0.874457218758433 1.48775937697315e-08
0.876038515718213 1.54391580761279e-08
0.877619812677993 1.60206802682034e-08
0.879201109637773 1.6622825047262e-08
0.880782406597553 1.72462777420965e-08
0.882363703557334 1.78917449012025e-08
0.883945000517114 1.85599549005544e-08
0.885526297476894 1.92516585673602e-08
0.887107594436674 1.99676298201431e-08
0.888688891396454 2.07086663255375e-08
0.890270188356234 2.14755901722268e-08
0.891851485316015 2.22692485623564e-08
0.893432782275795 2.30905145209497e-08
0.895014079235575 2.39402876236002e-08
0.896595376195355 2.48194947430136e-08
0.898176673155135 2.57290908147241e-08
0.899757970114915 2.66700596225153e-08
0.901339267074696 2.76434146039389e-08
0.902920564034476 2.86501996764461e-08
0.904501860994256 2.96914900845794e-08
0.906083157954036 3.07683932687064e-08
0.907664454913816 3.18820497558268e-08
0.909245751873596 3.30336340729186e-08
0.910827048833377 3.42243556833415e-08
0.912408345793157 3.54554599468593e-08
0.913989642752937 3.67282291037923e-08
0.915570939712717 3.80439832838258e-08
0.917152236672497 3.94040815400798e-08
0.918733533632277 4.08099229089888e-08
0.920314830592058 4.22629474965606e-08
0.921896127551838 4.37646375916065e-08
0.923477424511618 4.53165188065837e-08
0.925058721471398 4.69201612466228e-08
0.926640018431178 4.85771807073921e-08
0.928221315390958 5.02892399024333e-08
0.929802612350738 5.20580497206227e-08
0.931383909310519 5.38853705144199e-08
0.932965206270299 5.57730134196078e-08
0.934546503230079 5.77228417071384e-08
0.936127800189859 5.97367721679602e-08
0.937709097149639 6.1816776531295e-08
0.93929039410942 6.39648829173456e-08
0.9408716910692 6.61831773250308e-08
0.94245298802898 6.84738051555519e-08
0.94403428498876 7.08389727725732e-08
0.94561558194854 7.32809490997886e-08
0.94719687890832 7.58020672567504e-08
0.948778175868101 7.8404726233636e-08
0.950359472827881 8.10913926059565e-08
0.951940769787661 8.3864602289956e-08
0.953522066747441 8.67269623395592e-08
0.955103363707221 8.96811527858832e-08
0.956684660667001 9.27299285200405e-08
0.958265957626782 9.58761212202644e-08
0.959847254586562 9.91226413242637e-08
0.961428551546342 1.02472480047768e-07
0.963009848506122 1.05928711450218e-07
0.964591145465902 1.09494494548582e-07
0.966172442425682 1.13173075480338e-07
0.967753739385463 1.1696778971664e-07
0.969335036345243 1.20882064326694e-07
0.970916333305023 1.2491942029436e-07
0.972497630264803 1.29083474888221e-07
0.974078927224583 1.33377944086034e-07
0.975660224184363 1.37806645054812e-07
0.977241521144144 1.42373498687591e-07
0.978822818103924 1.47082532198118e-07
0.980404115063704 1.51937881774672e-07
0.981985412023484 1.56943795294022e-07
0.983566708983264 1.62104635096986e-07
0.985148005943045 1.67424880826766e-07
0.986729302902825 1.72909132331264e-07
0.988310599862605 1.78562112630671e-07
0.989891896822385 1.84388670951807e-07
0.991473193782165 1.90393785830267e-07
0.993054490741945 1.96582568282045e-07
0.994635787701726 2.0296026504582e-07
0.996217084661506 2.09532261897305e-07
0.997798381621286 2.16304087037263e-07
0.999379678581066 2.23281414554452e-07
1.00096097554085 2.30470067965105e-07
1.00254227250063 2.37876023830478e-07
1.00412356946041 2.45505415453745e-07
1.00570486642019 2.5336453665837e-07
1.00728616337997 2.6145984564862e-07
1.00886746033975 2.69797968955044e-07
1.01044875729953 2.78385705465343e-07
1.01203005425931 2.8723003054316e-07
1.01361135121909 2.963381002362e-07
1.01519264817887 3.05717255575112e-07
1.01677394513865 3.1537502696561e-07
1.01835524209843 3.25319138674774e-07
1.01993653905821 3.35557513414062e-07
1.02151783601799 3.46098277020334e-07
1.02309913297777 3.56949763237186e-07
1.02468042993755 3.68120518598182e-07
1.02626172689733 3.79619307413998e-07
1.02784302385711 3.91455116865929e-07
1.02942432081689 4.03637162206638e-07
1.03100561777667 4.16174892071432e-07
1.03258691473645 4.29077993901484e-07
1.03416821169623 4.42356399480902e-07
1.03574950865601 4.56020290590459e-07
1.03733080561579 4.70080104779407e-07
1.03891210257557 4.84546541258362e-07
1.04049339953535 4.99430566914687e-07
1.04207469649513 5.14743422453198e-07
1.04365599345491 5.3049662866438e-07
1.04523729041469 5.46701992822354e-07
1.04681858737447 5.63371615215174e-07
1.04839988433425 5.80517895809494e-07
1.04998118129403 5.98153541052737e-07
1.05156247825381 6.16291570814389e-07
1.05314377521359 6.34945325469854e-07
1.05472507217337 6.54128473128682e-07
1.05630636913315 6.73855017010308e-07
1.05788766609293 6.94139302969859e-07
1.05946896305271 7.14996027176186e-07
1.06105026001249 7.36440243946117e-07
1.06263155697227 7.58487373736068e-07
1.06421285393205 7.81153211295391e-07
1.06579415089183 8.04453933982952e-07
1.06737544785161 8.28406110251414e-07
1.06895674481139 8.53026708300279e-07
1.07053804177117 8.78333104902537e-07
1.07211933873095 9.04343094406761e-07
1.07370063569073 9.31074897917967e-07
1.07528193265051 9.58547172661022e-07
1.07686322961029 9.86779021528958e-07
1.07844452657007 1.0157900028195e-06
1.08002582352985 1.04560014016412e-06
1.08160712048963 1.0762299326513e-06
1.08318841744941 1.10770036514917e-06
1.0847697144092 1.14003291882891e-06
1.08635101136898 1.17324958189482e-06
1.08793230832876 1.20737286052212e-06
1.08951360528854 1.24242579000786e-06
1.09109490224832 1.27843194613815e-06
1.0926761992081 1.31541545677447e-06
1.09425749616788 1.35340101366401e-06
1.09583879312766 1.39241388447736e-06
1.09742009008744 1.43247992507725e-06
1.09900138704722 1.47362559202197e-06
1.100582684007 1.51587795530895e-06
1.10216398096678 1.55926471136002e-06
1.10374527792656 1.60381419625465e-06
1.10532657488634 1.64955539921397e-06
1.10690787184612 1.69651797634129e-06
1.1084891688059 1.74473226462023e-06
1.11007046576568 1.79422929617878e-06
1.11165176272546 1.84504081282083e-06
1.11323305968524 1.89719928083031e-06
1.11481435664502 1.95073790605338e-06
1.1163956536048 2.00569064926149e-06
1.11797695056458 2.06209224180068e-06
1.11955824752436 2.11997820153344e-06
1.12113954448414 2.17938484907502e-06
1.12272084144392 2.24034932433016e-06
1.1243021384037 2.30290960333689e-06
1.12588343536348 2.36710451541821e-06
1.12746473232326 2.43297376065211e-06
1.12904602928304 2.50055792765969e-06
1.13062732624282 2.56989851171949e-06
1.1322086232026 2.64103793321337e-06
1.13378992016238 2.7140195564075e-06
1.13537121712216 2.78888770857546e-06
1.13695251408194 2.86568769946703e-06
1.13853381104172 2.94446584113072e-06
1.1401151080015 3.02526946809279e-06
1.14169640496128 3.10814695790141e-06
1.14327770192106 3.19314775203707e-06
1.14485899888084 3.28032237720025e-06
1.14644029584062 3.36972246698098e-06
1.1480215928004 3.46140078391047e-06
1.14960288976018 3.55541124191067e-06
1.15118418671996 3.65180892913872e-06
1.15276548367974 3.75065013123763e-06
1.15434678063952 3.85199235499954e-06
1.1559280775993 3.95589435244363e-06
1.15750937455908 4.0624161453195e-06
1.15909067151886 4.17161905004107e-06
1.16067196847864 4.28356570305613e-06
1.16225326543842 4.39832008665904e-06
1.1638345623982 4.51594755525713e-06
1.16541585935798 4.63651486208866e-06
1.16699715631776 4.7600901864078e-06
1.16857845327754 4.88674316114052e-06
1.17015975023732 5.01654490101831e-06
1.1717410471971 5.14956803119345e-06
1.17332234415688 5.28588671635185e-06
1.17490364111666 5.42557669032128e-06
1.17648493807644 5.56871528618738e-06
1.17806623503622 5.71538146692635e-06
1.17964753199601 5.86565585655537e-06
1.18122882895579 6.01962077181596e-06
1.18281012591557 6.17736025439358e-06
1.18439142287535 6.33896010368196e-06
1.18597271983513 6.50450791010088e-06
1.18755401679491 6.67409308897558e-06
1.18913531375469 6.84780691498356e-06
1.19071661071447 7.02574255718257e-06
1.19229790767425 7.20799511461967e-06
1.19387920463403 7.39466165253878e-06
1.19546050159381 7.58584123918546e-06
1.19704179855359 7.78163498323203e-06
1.19862309551337 7.98214607181205e-06
1.20020439247315 8.18747980919183e-06
1.20178568943293 8.39774365607255e-06
1.20336698639271 8.61304726954915e-06
1.20494828335249 8.83350254371144e-06
1.20652958031227 9.05922365092391e-06
1.20811087727205 9.29032708376999e-06
1.20969217423183 9.52693169768283e-06
1.21127347119161 9.76915875427366e-06
1.21285476815139 1.00171319653556e-05
1.21443606511117 1.02709775376841e-05
1.21601736207095 1.05308242184213e-05
1.21759865903073 1.07968033413291e-05
1.21917995599051 1.10690488737056e-05
1.22076125295029 1.1347697464076e-05
1.22234254991007 1.16328884906441e-05
1.22392384686985 1.19247641105185e-05
1.22550514382963 1.22234693097185e-05
1.22708644078941 1.25291519539808e-05
1.22866773774919 1.28419628403652e-05
1.23024903470897 1.31620557496809e-05
1.23183033166875 1.34895874997315e-05
1.23341162862853 1.38247179994082e-05
1.23499292558831 1.4167610303625e-05
1.23657422254809 1.45184306691132e-05
1.23815551950787 1.48773486110942e-05
1.23973681646765 1.52445369608255e-05
1.24131811342743 1.56201719240475e-05
1.24289941038721 1.60044331403423e-05
1.24448070734699 1.6397503743392e-05
1.24606200430677 1.6799570422192e-05
1.24764330126655 1.72108234831801e-05
1.24922459822633 1.76314569133479e-05
1.25080589518611 1.80616684442923e-05
1.25238719214589 1.85016596172653e-05
1.25396848910567 1.89516358492077e-05
1.25554978606545 1.94118064997853e-05
1.25713108302523 1.98823849394495e-05
1.25871237998501 2.03635886185216e-05
1.26029367694479 2.08556391373233e-05
1.26187497390457 2.13587623173669e-05
1.26345627086435 2.18731882736048e-05
1.26503756782413 2.23991514877775e-05
1.26661886478391 2.29368908828395e-05
1.26820016174369 2.34866498985205e-05
1.26978145870347 2.40486765679843e-05
1.27136275566325 2.46232235956443e-05
1.27294405262303 2.52105484361293e-05
1.27452534958282 2.58109133744033e-05
1.2761066465426 2.64245856070829e-05
1.27768794350238 2.70518373249402e-05
1.27926924046216 2.76929457966195e-05
1.28085053742194 2.83481934535743e-05
1.28243183438172 2.90178679762491e-05
1.2840131313415 2.97022623815173e-05
1.28559442830128 3.04016751113731e-05
1.28717572526106 3.11164101229426e-05
1.28875702222084 3.18467769797478e-05
1.29033831918062 3.25930909443352e-05
1.2919196161404 3.33556730721935e-05
1.29350091310018 3.41348503070564e-05
1.29508221005996 3.49309555775328e-05
1.29666350701974 3.57443278951526e-05
1.29824480397952 3.65753124537734e-05
1.2998261009393 3.74242607304244e-05
1.30140739789908 3.82915305875742e-05
1.30298869485886 3.91774863768218e-05
1.30456999181864 4.00824990440876e-05
1.30615128877842 4.1006946236251e-05
1.3077325857382 4.19512124092982e-05
1.30931388269798 4.29156889379793e-05
1.31089517965776 4.39007742269923e-05
1.31247647661754 4.49068738237334e-05
1.31405777357732 4.59344005325749e-05
1.3156390705371 4.698377453077e-05
1.31722036749688 4.80554234859214e-05
1.31880166445666 4.91497826750927e-05
1.32038296141644 5.02672951055575e-05
1.32196425837622 5.14084116371658e-05
1.323545555336 5.25735911064514e-05
1.32512685229578 5.37633004523542e-05
1.32670814925556 5.49780148437222e-05
1.32828944621534 5.62182178085014e-05
1.32987074317512 5.74844013646828e-05
1.3314520401349 5.87770661530164e-05
1.33303333709468 6.00967215715369e-05
1.33461463405446 6.1443885911851e-05
1.33619593101424 6.28190864972851e-05
1.33777722797402 6.42228598228712e-05
1.3393585249338 6.56557516971851e-05
1.34093982189358 6.71183173860899e-05
1.34252111885336 6.86111217583643e-05
1.34410241581314 7.01347394332742e-05
1.34568371277292 7.16897549300832e-05
1.3472650097327 7.32767628195133e-05
1.34884630669248 7.48963678772502e-05
1.35042760365226 7.65491852393613e-05
1.35200890061204 7.82358405598295e-05
1.35359019757182 7.99569701700908e-05
1.3551714945316 8.17132212406693e-05
1.35675279149138 8.35052519448782e-05
1.35833408845116 8.53337316246518e-05
1.35991538541094 8.71993409584942e-05
1.36149668237072 8.91027721316335e-05
1.3630779793305 9.10447290082876e-05
1.36465927629028 9.30259273061791e-05
1.36624057325006 9.50470947732536e-05
1.36782187020985 9.71089713666495e-05
1.36940316716963 9.9212309433956e-05
1.37098446412941 0.000101357873896693
1.37256576108919 0.000103546442436194
1.37414705804897 0.00010577880568176
1.37572835500875 0.000108055767401215
1.37730965196853 0.000110378144693804
1.37889094892831 0.000112746768185509
1.38047224588809 0.000115162482226823
1.38205354284787 0.000117626145092946
1.38363483980765 0.000120138629186451
1.38521613676743 0.000122700821242458
1.38679743372721 0.000125313622536361
1.38837873068699 0.000127977949094055
1.38996002764677 0.000130694731904755
1.39154132460655 0.000133464917136406
1.39312262156633 0.000136289466353747
1.39470391852611 0.000139169356738943
1.39628521548589 0.000142105581314962
1.39786651244567 0.000145099149171604
1.39944780940545 0.000148151085694263
1.40102910636523 0.00015126243279544
1.40261040332501 0.000154434249148975
1.40419170028479 0.000157667610427163
1.40577299724457 0.000160963609540581
1.40735429420435 0.000164323356880867
1.40893559116413 0.000167747980566268
1.41051688812391 0.000171238626690173
1.41209818508369 0.000174796459572473
1.41367948204347 0.000178422662013986
1.41526077900325 0.000182118435553738
1.41684207596303 0.000185885000729319
1.41842337292281 0.000189723597340206
1.42000466988259 0.00019363548471422
1.42158596684237 0.000197621941976963
1.42316726380215 0.000201684268324436
1.42474856076193 0.000205823783298747
1.42632985772171 0.000210041827066983
1.42791115468149 0.000214339760703297
1.42949245164127 0.000218718966474131
1.43107374860105 0.000223180848126778
1.43265504556083 0.000227726831181112
1.43423634252061 0.000232358363224679
1.43581763948039 0.000237076914211096
1.43739893644017 0.000241883976761734
1.43898023339995 0.000246781066470872
1.44056153035973 0.000251769722214181
1.44214282731951 0.000256851506460662
1.44372412427929 0.000262028005588023
1.44530542123907 0.000267300830201624
1.44688671819885 0.000272671615456743
1.44846801515863 0.000278142021384643
1.45004931211841 0.000283713733221913
1.45163060907819 0.000289388461743727
1.45321190603797 0.00029516794360042
1.45479320299775 0.000301053941657908
1.45637449995753 0.000307048245341764
1.45795579691731 0.000313152670984883
1.45953709387709 0.000319369062179043
1.46111839083687 0.000325699290130194
1.46269968779666 0.000332145254017348
1.46428098475644 0.00033870888135563
1.46586228171622 0.000345392128362825
1.467443578676 0.000352196980330147
1.46902487563578 0.000359125451996559
1.47060617259556 0.000366179587927345
1.47218746955534 0.000373361462896434
1.47376876651512 0.000380673182272834
1.4753500634749 0.000388116882410965
1.47693136043468 0.000395694731045232
1.47851265739446 0.000403408927688491
1.48009395435424 0.000411261704034669
1.48167525131402 0.000419255324365608
1.4832565482738 0.000427392085961967
1.48483784523358 0.000435674319518376
1.48641914219336 0.000444104389562803
1.48800043915314 0.000452684694880066
1.48958173611292 0.000461417668939899
1.4911630330727 0.000470305780328992
1.49274433003248 0.000479351533187542
1.49432562699226 0.000488557467650169
1.49590692395204 0.000497926160291298
1.49748822091182 0.000507460224574635
1.4990695178716 0.000517162311307589
1.50065081483138 0.000527035109099719
1.50223211179116 0.000537081344825981
1.50381340875094 0.000547303784094358
1.50539470571072 0.000557705231718113
1.5069760026705 0.000568288532192679
1.50855729963028 0.000579056570177073
1.51013859659006 0.000590012270980005
1.51171989354984 0.000601158601050701
1.51330119050962 0.000612498568474372
1.5148824874694 0.000624035223472384
1.51646378442918 0.00063577165890746
1.51804508138896 0.000647711010793201
1.51962637834874 0.000659856458808866
1.52120767530852 0.000672211226818704
1.5227889722683 0.00068477858339643
1.52437026922808 0.000697561842354263
1.52595156618786 0.000710564363277212
1.52753286314764 0.000723789552062187
1.52911416010742 0.000737240861461931
1.5306954570672 0.000750921791634394
1.53227675402698 0.000764835890696578
1.53385805098676 0.000778986755284023
1.53543934794654 0.000793378031114974
1.53702064490632 0.0008080134135597
1.5386019418661 0.000822896648215391
1.54018323882588 0.000838031531485422
1.54176453578566 0.000853421911164857
1.54334583274544 0.000869071687030053
1.54492712970522 0.000884984811434578
1.546508426665 0.000901165289909395
1.54808972362478 0.000917617181769466
1.54967102058456 0.000934344600724475
1.55125231754434 0.000951351715495916
1.55283361450412 0.000968642750439039
1.5544149114639 0.000986221986170229
1.55599620842368 0.00100409376019999
1.55757750538347 0.00102226246757129
1.55915880234325 0.0010407325615034
1.56074009930303 0.0010595085540411
1.56232139626281 0.0010785950167097
1.56390269322259 0.00109799658117544
1.56548399018237 0.00111771793991121
1.56706528714215 0.00113776384686858
1.56864658410193 0.00115813911815456
1.57022788106171 0.00117884863271469
1.57180917802149 0.00119989733302161
1.57339047498127 0.00122129022576893
1.57497177194105 0.0012430323825715
1.57655306890083 0.00126512894067089
1.57813436586061 0.00128758510364687
1.57971566282039 0.00131040614213442
1.58129695978017 0.00133359739454678
1.58287825673995 0.0013571642678044
1.58445955369973 0.00138111223806944
1.58604085065951 0.00140544685148605
1.58762214761929 0.0014301737249272
1.58920344457907 0.00145529854674652
1.59078474153885 0.00148082707753667
1.59236603849863 0.00150676515089352
1.59394733545841 0.0015331186741859
1.59552863241819 0.00155989362933217
1.59710992937797 0.00158709607358182
1.59869122633775 0.00161473214030354
1.60027252329753 0.00164280803977961
1.60185382025731 0.00167133006000578
1.60343511721709 0.00170030456749733
1.60501641417687 0.00172973800810142
1.60659771113665 0.00175963690781569
1.60817900809643 0.00179000787361223
1.60976030505621 0.00182085759426855
1.61134160201599 0.00185219284120393
1.61292289897577 0.00188402046932267
1.61450419593555 0.00191634741786249
1.61608549289533 0.0019491807112505
1.61766678985511 0.00198252745996381
1.61924808681489 0.0020163948613977
1.62082938377467 0.00205079020073897
1.62241068073445 0.00208572085184616
1.62399197769423 0.00212119427813581
1.62557327465401 0.00215721803347487
1.62715457161379 0.00219379976307946
1.62873586857357 0.00223094720441984
1.63031716553335 0.00226866818813183
1.63189846249313 0.00230697063893394
1.63347975945291 0.00234586257655199
1.63506105641269 0.00238535211664855
1.63664235337247 0.00242544747175962
1.63822365033225 0.0024661569522374
1.63980494729203 0.00250748896719962
1.64138624425181 0.00254945202548429
1.64296754121159 0.00259205473661222
1.64454883817137 0.00263530581175434
1.64613013513115 0.00267921406470652
1.64771143209093 0.00272378841287029
1.64929272905071 0.00276903787823957
1.6508740260105 0.00281497158839418
1.65245532297027 0.00286159877750014
1.65403661993006 0.00290892878731474
1.65561791688984 0.00295697106819989
1.65719921384962 0.0030057351801399
1.6587805108094 0.0030552307937677
1.66036180776918 0.00310546769139553
1.66194310472896 0.00315645576805285
1.66352440168874 0.00320820503253015
1.66510569864852 0.00326072560843043
1.6666869956083 0.0033140277352244
1.66826829256808 0.00336812176931458
1.66984958952786 0.00342301818510476
1.67143088648764 0.00347872757607468
1.67301218344742 0.00353526065586317
1.6745934804072 0.00359262825935558
1.67617477736698 0.00365084134377849
1.67775607432676 0.00370991098980072
1.67933737128654 0.00376984840264032
1.68091866824632 0.00383066491317737
1.6824999652061 0.00389237197907443
1.68408126216588 0.00395498118590157
1.68566255912566 0.00401850424826812
1.68724385608544 0.00408295301096176
1.68882515304522 0.00414833945009195
1.690406450005 0.00421467567424101
1.69198774696478 0.00428197392561995
1.69356904392456 0.00435024658123238
1.69515034088434 0.00441950615404223
1.69673163784412 0.00448976529414932
1.6983129348039 0.00456103678997041
1.69989423176368 0.0046333335694256
1.70147552872346 0.00470666870113238
1.70305682568324 0.00478105539560392
1.70463812264302 0.00485650700645408
1.7062194196028 0.00493303703160914
1.70780071656258 0.0050106591145246
1.70938201352236 0.00508938704540706
1.71096331048214 0.00516923476244388
1.71254460744192 0.00525021635303716
1.7141259044017 0.00533234605504466
1.71570720136148 0.00541563825802562
1.71728849832126 0.0055001075044924
1.71886979528104 0.00558576849116876
1.72045109224082 0.00567263607025232
1.7220323892006 0.00576072525068374
1.72361368616038 0.00585005119942254
1.72519498312016 0.00594062924272497
1.72677628007994 0.00603247486743181
1.72835757703972 0.00612560372225809
1.7299388739995 0.00622003161909062
1.73152017095928 0.00631577453428967
1.73310146791906 0.00641284860999668
1.73468276487884 0.00651127015544703
1.73626406183862 0.00661105564828755
1.7378453587984 0.00671222173590101
1.73942665575818 0.00681478523673427
1.74100795271796 0.00691876314163054
1.74258924967774 0.00702417261517119
1.74417054663753 0.00713103099701696
1.74575184359731 0.0072393558032579
1.74733314055709 0.00734916472776747
1.74891443751687 0.00746047564356142
1.75049573447665 0.00757330660416067
1.75207703143643 0.00768767584496025
1.75365832839621 0.00780360178460311
1.75523962535599 0.00792110302635665
1.75682092231577 0.00804019835949579
1.75840221927555 0.00816090676069148
1.75998351623533 0.00828324739539954
1.76156481319511 0.00840723961925953
1.76314611015489 0.00853290297949325
1.76472740711467 0.00866025721631032
1.76630870407445 0.00878932226431702
1.76789000103423 0.00892011825392914
1.76947129799401 0.0090526655127909
1.77105259495379 0.00918698456719392
1.77263389191357 0.00932309614350411
1.77421518887335 0.00946102116959135
1.77579648583313 0.00960078077626104
1.77737778279291 0.0097423962986926
1.77895907975269 0.00988588927787949
1.78054037671247 0.0100312814620724
1.78212167367225 0.0101785948082289
1.78370297063203 0.010327851483463
1.78528426759181 0.0104790738665007
1.78686556455159 0.0106322845491378
1.78844686151137 0.0107875063376994
1.79002815847115 0.0109447622545079
1.79160945543093 0.0111040755393447
1.79319075239071 0.0112654696509262
1.79477204935049 0.0114289682683733
1.79635334631027 0.0115945952926872
1.79793464327005 0.0117623748482297
1.79951594022983 0.0119323312842046
1.80109723718961 0.0121044891761381
1.80267853414939 0.0122788733273691
1.80425983110917 0.0124555087705339
1.80584112806895 0.01263442076906
1.80742242502873 0.0128156348186554
1.80900372198851 0.0129991766488065
1.81058501894829 0.013185072224273
1.81216631590807 0.0133733477465856
1.81374761286785 0.0135640296555487
1.81532890982763 0.0137571446307393
1.81691020678741 0.0139527195930117
1.81849150374719 0.0141507817060018
1.82007280070697 0.0143513583776337
1.82165409766675 0.0145544772616245
1.82323539462653 0.0147601662589951
1.82481669158631 0.0149684535195779
1.82639798854609 0.0151793674435252
1.82797928550587 0.0153929366828225
1.82956058246565 0.0156091901427982
1.83114187942543 0.0158281569836331
1.83272317638521 0.0160498666218763
1.83430447334499 0.0162743487319549
1.83588577030477 0.016501633247685
1.83746706726455 0.0167317503637864
1.83904836422433 0.0169647305373944
1.84062966118412 0.0172006044895677
1.8422109581439 0.0174394032068043
1.84379225510368 0.017681157942549
1.84537355206346 0.017925900218706
1.84695484902324 0.0181736618271446
1.84853614598302 0.0184244748312121
1.8501174429428 0.0186783715672352
1.85169873990258 0.0189353846460291
1.85328003686236 0.0191955469544038
1.85486133382214 0.0194588916566621
1.85644263078192 0.0197254521961048
1.8580239277417 0.0199952622965279
1.85960522470148 0.0202683559637224
1.86118652166126 0.020544767486966
1.86276781862104 0.0208245314405202
1.86434911558082 0.0211076826851177
1.8659304125406 0.0213942563694524
1.86751170950038 0.0216842879316648
1.86909300646016 0.0219778131008228
1.87067430341994 0.0222748678984021
1.87225560037972 0.0225754886397635
1.8738368973395 0.022879711935626
1.87541819429928 0.0231875746935319
1.87699949125906 0.0234991141193182
1.87858078821884 0.0238143677185746
1.88016208517862 0.024133373298104
1.8817433821384 0.0244561689673752
1.88332467909818 0.0247827931399692
1.88490597605796 0.025113284535029
1.88648727301774 0.0254476821786969
1.88806856997752 0.0257860254055511
1.8896498669373 0.0261283538600323
1.89123116389708 0.0264747074978749
1.89281246085686 0.0268251265875218
1.89439375781664 0.0271796517115378
1.89597505477642 0.0275383237680236
1.8975563517362 0.0279011839720104
1.89913764869598 0.0282682738568635
1.90071894565576 0.0286396352756664
1.90230024261554 0.0290153104026065
1.90388153957532 0.0293953417343534
1.9054628365351 0.029779772091426
1.90704413349488 0.0301686446195565
1.90862543045466 0.0305620027910457
1.91020672741444 0.0309598904061123
1.91178802437422 0.0313623515942301
1.913369321334 0.031769430815464
1.91495061829378 0.0321811728617933
1.91653191525356 0.0325976228584269
1.91811321221334 0.0330188262651126
1.91969450917312 0.0334448288774352
1.9212758061329 0.0338756768281095
1.92285710309268 0.0343114165882553
1.92443840005246 0.0347520949686778
1.92601969701224 0.0351977591211248
1.92760099397202 0.0356484565395361
1.9291822909318 0.036104235061299
1.93076358789158 0.0365651428684669
1.93234488485136 0.037031228488992
1.93392618181115 0.0375025407979294
1.93550747877093 0.0379791290186465
1.93708877573071 0.0384610427240084
1.93867007269049 0.0389483318375547
1.94025136965027 0.0394410466346748
1.94183266661005 0.039939237743758
1.94341396356983 0.0404429561473395
1.94499526052961 0.0409522531832308
1.94657655748939 0.0414671805456439
1.94815785444917 0.0419877902862966
1.94973915140895 0.0425141348155015
1.95132044836873 0.0430462669032605
1.95290174532851 0.0435842396803189
1.95448304228829 0.044128106639232
1.95606433924807 0.0446779216353971
1.95764563620785 0.0452337388880903
1.95922693316763 0.0457956129814697
1.96080823012741 0.0463635988655843
1.96238952708719 0.0469377518573514
1.96397082404697 0.0475181276415278
1.96555212100675 0.0481047822716667
1.96713341796653 0.0486977721710546
1.96871471492631 0.0492971541336314
1.97029601188609 0.0499029853249077
1.97187730884587 0.0505153232828466
1.97345860580565 0.0511342259187452
1.97503990276543 0.0517597515180889
1.97662119972521 0.0523919587413997
1.97820249668499 0.0530309066250551
1.97978379364477 0.0536766545820961
1.98136509060455 0.0543292624030251
1.98294638756433 0.0549887902565694
1.98452768452411 0.0556552986904387
1.98610898148389 0.0563288486320641
1.98769027844367 0.0570095013893106
1.98927157540345 0.0576973186511827
1.99085287236323 0.0583923624884942
1.99243416932301 0.0590946953545441
1.99401546628279 0.059804380085739
1.99559676324257 0.0605214799022268
1.99717806020235 0.0612460584084965
1.99875935716213 0.0619781795939578
2.00034065412191 0.0627179078334959
2.00192195108169 0.0634653078880198
2.00350324804147 0.064220444904977
2.00508454500125 0.0649833844188493
2.00666584196103 0.0657541923516264
2.00824713892081 0.0665329350132642
2.00982843588059 0.0673196791021154
2.01140973284037 0.0681144917053341
2.01299102980015 0.0689174402992682
2.01457232675993 0.0697285927498119
2.01615362371971 0.0705480173127673
2.01773492067949 0.0713757826341309
2.01931621763927 0.0722119577504158
2.02089751459905 0.0730566120889057
2.02247881155883 0.0739098154678947
2.02406010851861 0.0747716380969225
2.02564140547839 0.0756421505769583
2.02722270243817 0.0765214239005776
2.02880399939795 0.0774095294521031
2.03038529635774 0.0783065390077246
2.03196659331752 0.0792125247355963
2.0335478902773 0.0801275591959034
2.03512918723708 0.0810517153408981
2.03671048419686 0.081985066514917
2.03829178115664 0.0829276864543772
2.03987307811642 0.0838796492877216
2.0414543750762 0.0848410295353586
2.04303567203598 0.085811902109578
2.04461696899576 0.0867923423144027
2.04619826595554 0.0877824258454698
2.04777956291532 0.0887822287898189
2.0493608598751 0.0897918276257143
2.05094215683488 0.0908112992223743
2.05252345379466 0.0918407208397403
2.05410475075444 0.0928801701281493
2.05568604771422 0.0939297251280298
2.057267344674 0.0949894642695278
2.05884864163378 0.0960594663721378
2.06042993859356 0.0971398106442653
2.06201123555334 0.0982305766827987
2.06359253251312 0.0993318444726136
2.0651738294729 0.100443694386069
2.06675512643268 0.101566207182464
2.06833642339246 0.102699464007463
2.06991772035224 0.103843546392481
2.07149901731202 0.104998536254064
2.0730803142718 0.106164515893184
2.07466161123158 0.107341567994568
2.07624290819136 0.108529775625933
2.07782420515114 0.109729222237234
2.07940550211092 0.110939991659835
2.0809867990707 0.112162168105685
2.08256809603048 0.113395836166448
2.08414939299026 0.114641080812567
2.08573068995004 0.115897987392351
2.08731198690982 0.117166641630975
2.0888932838696 0.118447129629474
2.09047458082938 0.119739537863683
2.09205587778916 0.121043953183164
2.09363717474894 0.122360462810073
2.09521847170872 0.123689154338009
2.0967997686685 0.125030115730806
2.09838106562828 0.126383435321308
2.09996236258806 0.127749201810104
2.10154365954784 0.129127504264208
2.10312495650762 0.130518432115729
2.1047062534674 0.131922075160476
2.10628755042718 0.133338523556535
2.10786884738696 0.134767867822829
2.10945014434674 0.13621019883759
2.11103144130652 0.13766560783685
2.1126127382663 0.139134186412849
2.11419403522608 0.140616026512418
2.11577533218586 0.142111220435341
2.11735662914564 0.143619860832631
2.11893792610542 0.145142040704829
2.1205192230652 0.146677853400199
2.12210052002498 0.148227392612924
2.12368181698477 0.149790752381265
2.12526311394455 0.151368027085625
2.12684441090433 0.152959311446648
2.12842570786411 0.154564700523219
2.13000700482389 0.156184289710446
2.13158830178367 0.157818174737594
2.13316959874345 0.159466451665981
2.13475089570323 0.161129216886836
2.13633219266301 0.162806567119093
2.13791348962279 0.164498599407172
2.13949478658257 0.1662054111187
2.14107608354235 0.167927099942171
2.14265738050213 0.169663763884612
2.14423867746191 0.171415501269168
2.14581997442169 0.173182410732632
2.14740127138147 0.174964591222972
2.14898256834125 0.176762141996795
2.15056386530103 0.178575162616741
2.15214516226081 0.180403752948873
2.15372645922059 0.182248013160005
2.15530775618037 0.184108043714977
2.15688905314015 0.185983945373894
2.15847035009993 0.18787581918932
2.16005164705971 0.189783766503434
2.16163294401949 0.191707888945113
2.16321424097927 0.19364828842699
2.16479553793905 0.195605067142488
2.16637683489883 0.197578327562754
2.16795813185861 0.199568172433584
2.16953942881839 0.201574704772299
2.17112072577817 0.203598027864568
2.17270202273795 0.205638245261183
2.17428331969773 0.207695460774786
2.17586461665751 0.209769778476546
2.17744591361729 0.211861302692821
2.17902721057707 0.21397013800171
2.18060850753685 0.216096389229625
2.18218980449663 0.218240161447755
2.18377110145641 0.220401559968537
2.18535239841619 0.222580690342039
2.18693369537597 0.224777658352309
2.18851499233575 0.226992570013686
2.19009628929553 0.229225531567036
2.19167758625531 0.231476649475965
2.19325888321509 0.233746030422985
2.19484018017487 0.236033781305598
2.19642147713465 0.238340009232375
2.19800277409443 0.240664821518935
2.19958407105421 0.243008325683959
2.20116536801399 0.245370629445039
2.20274666497377 0.247751840714588
2.20432796193355 0.250152067595607
2.20590925889333 0.252571418377502
2.20749055585311 0.255010001531758
2.20907185281289 0.2574679257076
2.21065314977267 0.259945299727652
2.21223444673245 0.262442232583437
2.21381574369223 0.264958833430955
2.21539704065201 0.267495211586099
2.2169783376118 0.27005147652011
2.21855963457158 0.272627737854908
2.22014093153136 0.275224105358433
2.22172222849114 0.277840688939892
2.22330352545092 0.280477598644996
2.2248848224107 0.283134944651102
2.22646611937048 0.28581283726234
2.22804741633026 0.288511386904681
2.22962871329004 0.291230704120944
2.23121001024982 0.293970899565777
2.2327913072096 0.296732084000544
2.23437260416938 0.299514368288201
2.23595390112916 0.302317863388141
2.23753519808894 0.305142680350898
2.23911649504872 0.307988930312918
2.2406977920085 0.310856724491187
2.24227908896828 0.313746174177856
2.24386038592806 0.316657390734798
2.24544168288784 0.31959048558814
2.24702297984762 0.322545570222712
2.2486042768074 0.32552275617644
2.25018557376718 0.328522155034733
2.25176687072696 0.331543878424822
2.25334816768674 0.334588038009947
2.25492946464652 0.337654745483639
2.2565107616063 0.340744112563859
2.25809205856608 0.343856250987095
2.25967335552586 0.346991272502465
2.26125465248564 0.350149288865676
2.26283594944542 0.353330411833029
2.2644172464052 0.356534753155327
2.26599854336498 0.359762424571741
2.26757984032476 0.363013537803598
2.26916113728454 0.366288204548188
2.27074243424432 0.369586536472451
2.2723237312041 0.372908645206659
2.27390502816388 0.37625464233803
2.27548632512366 0.37962463940432
2.27706762208344 0.383018747887302
2.27864891904322 0.386437079206261
2.280230216003 0.389879744711446
2.28181151296278 0.393346855677395
2.28339280992256 0.396838523296307
2.28497410688234 0.400354858671307
2.28655540384212 0.40389597280966
2.2881367008019 0.407461976615982
2.28971799776168 0.411052980885383
2.29129929472146 0.414669096296513
2.29288059168124 0.41831043340465
2.29446188864102 0.421977102634701
2.2960431856008 0.425669214274087
2.29762448256058 0.429386878465731
2.29920577952036 0.433130205200839
2.30078707648014 0.436899304311782
2.30236837343992 0.440694285464783
2.3039496703997 0.444515258152706
2.30553096735948 0.448362331687683
2.30711226431926 0.452235615193758
2.30869356127904 0.45613521759947
2.31027485823882 0.460061247630397
2.31185615519861 0.464013813801638
2.31343745215839 0.467993024410261
2.31501874911817 0.471998987527713
2.31660004607795 0.476031810992205
2.31818134303773 0.480091602400974
2.31976263999751 0.484178469102607
2.32134393695729 0.488292518189266
2.32292523391707 0.492433856488856
2.32450653087685 0.496602590557181
2.32608782783663 0.500798826670067
2.32766912479641 0.505022670815405
2.32925042175619 0.50927422868516
2.33083171871597 0.513553605667392
2.33241301567575 0.517860906838166
2.33399431263553 0.522196236953464
2.33557560959531 0.526559700441041
2.33715690655509 0.530951401392225
2.33873820351487 0.535371443553742
2.34031950047465 0.539819930319417
2.34190079743443 0.544296964721897
2.34348209439421 0.548802649424306
2.34506339135399 0.553337086711885
2.34664468831377 0.557900378483547
2.34822598527355 0.562492626243501
2.34980728223333 0.567113931092689
2.35138857919311 0.571764393720278
2.35296987615289 0.576444114395175
2.35455117311267 0.581153192957318
2.35613247007245 0.585891728809182
2.35771376703223 0.590659820906987
2.35929506399201 0.595457567752085
2.36087636095179 0.600285067382202
2.36245765791157 0.605142417362715
2.36403895487135 0.61002971477775
2.36562025183113 0.614947056221477
2.36720154879091 0.619894537789197
2.36878284575069 0.624872255068402
2.37036414271047 0.629880303129951
2.37194543967025 0.634918776519033
2.37352673663003 0.639987769246231
2.37510803358981 0.645087374778475
2.37668933054959 0.650217686030016
2.37827062750937 0.655378795353386
2.37985192446915 0.660570794530243
2.38143322142893 0.665793774762272
2.38301451838871 0.671047826662054
2.38459581534849 0.676333040243837
2.38617711230827 0.681649504914369
2.38775840926805 0.686997309463637
2.38933970622783 0.69237654205568
2.39092100318761 0.697787290219208
2.39250230014739 0.703229640838367
2.39408359710717 0.708703680143411
2.39566489406695 0.714209493701299
2.39724619102673 0.719747166406414
2.39882748798651 0.725316782471072
2.40040878494629 0.730918425416171
2.40199008190607 0.736552178061766
2.40357137886586 0.742218122517575
2.40515267582563 0.747916340173494
2.40673397278541 0.753646911690187
2.4083152697452 0.759409916989511
2.40989656670498 0.765205435244995
2.41147786366476 0.771033544872346
2.41305916062454 0.776894323519828
2.41464045758432 0.782787848058731
2.4162217545441 0.788714194573764
2.41780305150388 0.79467343835348
2.41938434846366 0.80066565388066
2.42096564542344 0.806690914822652
2.42254694238322 0.812749294021748
2.424128239343 0.818840863485545
2.42570953630278 0.824965694377309
2.42729083326256 0.83112385700625
2.42887213022234 0.837315420817862
2.43045342718212 0.843540454384304
2.4320347241419 0.84979902539458
2.43361602110168 0.856091200644921
2.43519731806146 0.8624170460291
2.43677861502124 0.868776626528646
2.43835991198102 0.87517000620316
2.4399412089408 0.881597248180614
2.44152250590058 0.888058414647563
2.44310380286036 0.894553566839521
2.44468509982014 0.901082765031118
2.44626639677992 0.907646068526429
2.4478476937397 0.914243535649265
2.44942899069948 0.920875223733366
2.45101028765926 0.927541189112763
2.45259158461904 0.934241487111949
2.45417288157882 0.940976172036281
2.4557541785386 0.947745297162138
2.45733547549838 0.954548914727241
2.45891677245816 0.961387075921028
2.46049806941794 0.968259830874787
2.46207936637772 0.975167228652128
2.4636606633375 0.982109317239136
2.46524196029728 0.989086143534808
2.46682325725706 0.99609775334134
2.46840455421684 1.00314419135441
2.46998585117662 1.0102255011536
2.4715671481364 1.01734172519277
2.47314844509618 1.02449290479029
2.47472974205596 1.0316790801196
2.47631103901574 1.03890029019951
2.47789233597552 1.04615657288462
2.4794736329353 1.05344796485576
2.48105492989508 1.06077450161047
2.48263622685486 1.0681362174534
2.48421752381464 1.07553314548685
2.48579882077442 1.08296531760125
2.4873801177342 1.09043276446566
2.48896141469398 1.09793551551833
2.49054271165376 1.10547359895731
2.49212400861354 1.11304704173096
2.49370530557332 1.12065586952859
2.4952866025331 1.12830010677113
2.49686789949288 1.13597977660177
2.49844919645267 1.1436949008766
2.50003049341244 1.15144550015541
2.50161179037223 1.15923159369237
2.50319308733201 1.16705319942684
2.50477438429179 1.17491033397413
2.50635568125157 1.18280301261638
2.50793697821135 1.19073124929337
2.50951827517113 1.19869505659351
2.51109957213091 1.20669444574462
2.51268086909069 1.21472942660508
2.51426216605047 1.22280000765467
2.51584346301025 1.23090619598573
2.51742475997003 1.23904799729409
2.51900605692981 1.24722541587038
2.52058735388959 1.25543845459098
2.52216865084937 1.26368711490934
2.52374994780915 1.27197139684719
2.52533124476893 1.28029129898576
2.52691254172871 1.28864681845717
2.52849383868849 1.29703795093577
2.53007513564827 1.30546469062946
2.53165643260805 1.31392703027129
2.53323772956783 1.32242496111085
2.53481902652761 1.33095847290584
2.53640032348739 1.33952755391372
2.53798162044717 1.34813219088321
2.53956291740695 1.35677236904616
2.54114421436673 1.36544807210916
2.54272551132651 1.37415928224544
2.54430680828629 1.38290598008661
2.54588810524607 1.39168814471466
2.54746940220585 1.40050575365387
2.54905069916563 1.40935878286282
2.55063199612541 1.41824720672651
2.55221329308519 1.42717099804842
2.55379459004497 1.43613012804275
2.55537588700475 1.4451245663267
2.55695718396453 1.45415428091266
2.55853848092431 1.46321923820069
2.56011977788409 1.47231940297093
2.56170107484387 1.48145473837605
2.56328237180365 1.49062520593387
2.56486366876343 1.49983076551998
2.56644496572321 1.5090713753604
2.56802626268299 1.51834699202434
2.56960755964277 1.52765757041707
2.57118885660255 1.5370030637728
2.57277015356233 1.54638342364763
2.57435145052211 1.55579859991259
2.57593274748189 1.56524854074681
2.57751404444167 1.57473319263062
2.57909534140145 1.58425250033885
2.58067663836123 1.59380640693421
2.58225793532101 1.60339485376059
2.58383923228079 1.61301778043661
2.58542052924057 1.62267512484927
2.58700182620035 1.63236682314737
2.58858312316013 1.64209280973547
2.59016442011991 1.65185301726757
2.59174571707969 1.66164737664095
2.59332701403947 1.67147581699028
2.59490831099926 1.6813382656815
2.59648960795904 1.69123464830611
2.59807090491882 1.70116488867529
2.5996522018786 1.71112890881427
2.60123349883838 1.72112662895657
2.60281479579816 1.73115796753871
2.60439609275794 1.74122284119462
2.60597738971772 1.75132116475036
2.6075586866775 1.76145285121873
2.60913998363728 1.77161781179436
2.61072128059706 1.78181595584844
2.61230257755684 1.7920471909238
2.61388387451662 1.80231142273005
2.6154651714764 1.81260855513877
2.61704646843618 1.82293849017882
2.61862776539596 1.83330112803172
2.62020906235574 1.84369636702726
2.62179035931552 1.85412410363893
2.6233716562753 1.86458423247976
2.62495295323508 1.87507664629806
2.62653425019486 1.88560123597334
2.62811554715464 1.89615789051227
2.62969684411442 1.90674649704483
2.6312781410742 1.91736694082053
2.63285943803398 1.92801910520468
2.63444073499376 1.9387028716748
2.63602203195354 1.94941811981717
2.63760332891332 1.96016472732349
2.6391846258731 1.97094256998751
2.64076592283288 1.98175152170206
2.64234721979266 1.99259145445574
2.64392851675244 2.00346223833024
2.64550981371222 2.01436374149733
2.647091110672 2.02529583021633
2.64867240763178 2.03625836883124
2.65025370459156 2.04725121976857
2.65183500155134 2.05827424353464
2.65341629851112 2.06932729871361
2.6549975954709 2.08041024196511
2.65657889243068 2.09152292802235
2.65816018939046 2.10266520969013
2.65974148635024 2.11383693784306
2.66132278331002 2.12503796142387
2.6629040802698 2.1362681274419
2.66448537722958 2.1475272809716
2.66606667418936 2.15881526515124
2.66764797114914 2.17013192118164
2.66922926810892 2.18147708832525
2.6708105650687 2.19285060390498
2.67239186202848 2.20425230330353
2.67397315898826 2.21568201996262
2.67555445594804 2.22713958538241
2.67713575290782 2.23862482912098
2.6787170498676 2.25013757879407
2.68029834682738 2.26167766007484
2.68187964378716 2.27324489669377
2.68346094074694 2.28483911043871
2.68504223770672 2.29646012115509
2.6866235346665 2.30810774674613
2.68820483162628 2.31978180317333
2.68978612858607 2.33148210445698
2.69136742554585 2.34320846267691
2.69294872250563 2.35496068797327
2.69453001946541 2.36673858854742
2.69611131642519 2.37854197066314
2.69769261338497 2.39037063864766
2.69927391034475 2.40222439489322
2.70085520730453 2.41410303985835
2.70243650426431 2.42600637206953
2.70401780122409 2.43793418812307
2.70559909818387 2.44988628268678
2.70718039514365 2.46186244850214
2.70876169210343 2.47386247638631
2.71034298906321 2.48588615523461
2.71192428602299 2.49793327202267
2.71350558298277 2.5100036118093
2.71508687994255 2.52209695773888
2.71666817690233 2.53421309104442
2.71824947386211 2.54635179105043
2.71983077082189 2.55851283517597
2.72141206778167 2.57069599893805
2.72299336474145 2.58290105595489
2.72457466170123 2.59512777794947
2.72615595866101 2.60737593475322
2.72773725562079 2.61964529430982
2.72931855258057 2.63193562267909
2.73089984954035 2.6442466840412
2.73248114650013 2.65657824070071
2.73406244345991 2.6689300530911
2.73564374041969 2.68130187977925
2.73722503737947 2.69369347746992
2.73880633433925 2.70610460101086
2.74038763129903 2.71853500339741
2.74196892825881 2.73098443577782
2.74355022521859 2.74345264745832
2.74513152217837 2.75593938590853
2.74671281913815 2.76844439676702
2.74829411609793 2.78096742384686
2.74987541305771 2.79350820914152
2.75145671001749 2.80606649283065
2.75303800697727 2.81864201328627
2.75461930393705 2.83123450707903
2.75620060089683 2.84384370898445
2.75778189785661 2.85646935198948
2.75936319481639 2.86911116729921
2.76094449177617 2.88176888434358
2.76252578873595 2.89444223078439
2.76410708569573 2.90713093252231
2.76568838265551 2.91983471370418
2.76726967961529 2.93255329673031
2.76885097657507 2.94528640226211
2.77043227353485 2.95803374922961
2.77201357049463 2.97079505483939
2.77359486745441 2.98357003458237
2.77517616441419 2.99635840224216
2.77675746137397 3.009159869903
2.77833875833375 3.02197414795836
2.77992005529353 3.03480094511935
2.78150135225331 3.04763996842342
2.7830826492131 3.06049092324328
2.78466394617288 3.07335351329552
2.78624524313266 3.08622744065018
2.78782654009244 3.09911240573964
2.78940783705222 3.11200810736806
2.790989134012 3.12491424272109
2.79257043097178 3.13783050737533
2.79415172793156 3.15075659530824
2.79573302489134 3.16369219890806
2.79731432185112 3.17663700898398
2.7988956188109 3.18959071477622
2.80047691577068 3.20255300396664
2.80205821273046 3.21552356268905
2.80363950969024 3.22850207553998
2.80522080665002 3.24148822558945
2.8068021036098 3.2544816943919
2.80838340056958 3.26748216199733
2.80996469752936 3.28048930696246
2.81154599448914 3.29350280636213
2.81312729144892 3.30652233580076
2.8147085884087 3.31954756942403
2.81628988536848 3.33257817993064
2.81787118232826 3.3456138385842
2.81945247928804 3.35865421522533
2.82103377624782 3.37169897828382
2.8226150732076 3.38474779479095
2.82419637016738 3.39780033039194
2.82577766712716 3.41085624935861
2.82735896408694 3.42391521460198
2.82894026104672 3.43697688768534
2.8305215580065 3.450040928837
2.83210285496628 3.4631069969636
2.83368415192606 3.47617474966336
2.83526544888584 3.48924384323938
2.83684674584562 3.50231393271327
2.8384280428054 3.51538467183873
2.84000933976518 3.52845571311535
2.84159063672496 3.54152670780269
2.84317193368474 3.55459730593403
2.84475323064452 3.56766715633081
2.8463345276043 3.5807359066168
2.84791582456408 3.59380320323258
2.84949712152386 3.60686869145007
2.85107841848364 3.61993201538722
2.85265971544342 3.63299281802292
2.8542410124032 3.64605074121168
2.85582230936298 3.659105425699
2.85740360632276 3.6721565111363
2.85898490328254 3.68520363609638
2.86056620024232 3.69824643808874
2.8621474972021 3.71128455357516
2.86372879416188 3.72431761798543
2.86531009112166 3.73734526573302
2.86689138808144 3.75036713023103
2.86847268504122 3.76338284390818
2.870053982001 3.77639203822504
2.87163527896078 3.78939434369017
2.87321657592056 3.80238938987645
2.87479787288034 3.81537680543776
2.87637916984013 3.82835621812528
2.87796046679991 3.84132725480449
2.87954176375968 3.8542895414717
2.88112306071947 3.86724270327122
2.88270435767925 3.88018636451213
2.88428565463903 3.89312014868574
2.88586695159881 3.90604367848249
2.88744824855859 3.91895657580955
2.88902954551837 3.93185846180816
2.89061084247815 3.94474895687124
2.89219213943793 3.957627680661
2.89377343639771 3.97049425212669
2.89535473335749 3.98334828952261
2.89693603031727 3.99618941042585
2.89851732727705 4.00901723175449
2.90009862423683 4.02183136978585
2.90167992119661 4.03463144017442
2.90326121815639 4.04741705797059
2.90484251511617 4.06018783763882
2.90642381207595 4.07294339307631
2.90800510903573 4.08568333763159
2.90958640599551 4.09840728412322
2.91116770295529 4.11111484485862
2.91274899991507 4.123805631653
2.91433029687485 4.13647925584823
2.91591159383463 4.14913532833201
2.91749289079441 4.16177345955701
2.91907418775419 4.17439325956001
2.92065548471397 4.18699433798137
2.92223678167375 4.19957630408433
2.92381807863353 4.21213876677443
2.92539937559331 4.22468133461921
2.92698067255309 4.23720361586772
2.92856196951287 4.24970521847025
2.93014326647265 4.26218575009819
2.93172456343243 4.27464481816377
2.93330586039221 4.28708202984
2.93488715735199 4.29949699208078
2.93646845431177 4.31188931164079
2.93804975127155 4.32425859509577
2.93963104823133 4.33660444886259
2.94121234519111 4.34892647921962
2.94279364215089 4.36122429232694
2.94437493911067 4.37349749424684
2.94595623607045 4.38574569096418
2.94753753303023 4.3979684884069
2.94911882999001 4.4101654924666
2.95070012694979 4.42233630901923
2.95228142390957 4.43448054394554
2.95386272086935 4.44659780315206
2.95544401782913 4.45868769259174
2.95702531478891 4.47074981828477
2.95860661174869 4.48278378633946
2.96018790870847 4.49478920297325
2.96176920566825 4.50676567453351
2.96335050262803 4.51871280751869
2.96493179958781 4.53063020859935
2.96651309654759 4.54251748463914
2.96809439350737 4.55437424271611
2.96967569046715 4.56620009014373
2.97125698742693 4.57799463449213
2.97283828438672 4.58975748360947
2.9744195813465 4.60148824564296
2.97600087830628 4.61318652906041
2.97758217526606 4.62485194267144
2.97916347222584 4.63648409564886
2.98074476918562 4.6480825975501
2.9823260661454 4.65964705833854
2.98390736310518 4.67117708840508
2.98548866006496 4.68267229858944
2.98706995702474 4.69413230020181
2.98865125398452 4.7055567050442
2.9902325509443 4.71694512543208
2.99181384790408 4.72829717421581
2.99339514486386 4.73961246480228
2.99497644182364 4.75089061117637
2.99655773878342 4.76213122792262
2.9981390357432 4.77333393024676
2.99972033270298 4.78449833399725
3.00130162966276 4.79562405568695
3.00288292662254 4.80671071251469
3.00446422358232 4.81775792238687
3.0060455205421 4.82876530393898
3.00762681750188 4.83973247655736
3.00920811446166 4.85065906040062
3.01078941142144 4.86154467642135
3.01237070838122 4.87238894638766
3.013952005341 4.88319149290473
3.01553330230078 4.89395193943642
3.01711459926056 4.90466991032682
3.01869589622034 4.91534503082175
3.02027719318012 4.92597692709035
3.0218584901399 4.93656522624655
3.02343978709968 4.94710955637052
3.02502108405946 4.95760954653026
3.02660238101924 4.96806482680297
3.02818367797902 4.97847502829645
3.0297649749388 4.98883978317058
3.03134627189858 4.9991587246587
3.03292756885836 5.00943148708883
3.03450886581814 5.01965770590517
3.03609016277792 5.02983701768924
3.0376714597377 5.03996906018121
3.03925275669748 5.05005347230111
3.04083405365726 5.06008989416997
3.04241535061704 5.07007796713107
3.04399664757682 5.08001733377084
3.0455779445366 5.08990763794015
3.04715924149638 5.09974852477517
3.04874053845616 5.10953964071843
3.05032183541594 5.11928063353969
3.05190313237572 5.12897115235682
3.0534844293355 5.13861084765668
3.05506572629528 5.14819937131579
3.05664702325506 5.15773637662116
3.05822832021484 5.16722151829088
3.05980961717462 5.17665445249476
3.0613909141344 5.18603483687484
3.06297221109419 5.19536233056594
3.06455350805396 5.20463659421599
3.06613480501374 5.21385729000647
3.06771610197353 5.22302408167267
3.06929739893331 5.23213663452393
3.07087869589309 5.24119461546376
3.07245999285287 5.25019769300996
3.07404128981265 5.25914553731462
3.07562258677243 5.26803782018408
3.07720388373221 5.27687421509874
3.07878518069199 5.28565439723291
3.08036647765177 5.29437804347443
3.08194777461155 5.30304483244443
3.08352907157133 5.31165444451671
3.08511036853111 5.32020656183731
3.08669166549089 5.32870086834386
3.08827296245067 5.33713704978485
3.08985425941045 5.3455147937388
3.09143555637023 5.35383378963339
3.09301685333001 5.36209372876452
3.09459815028979 5.37029430431516
3.09617944724957 5.37843521137419
3.09776074420935 5.38651614695511
3.09934204116913 5.39453681001472
3.10092333812891 5.40249690147161
3.10250463508869 5.41039612422457
3.10408593204847 5.41823418317093
3.10566722900825 5.42601078522478
3.10724852596803 5.43372563933506
3.10882982292781 5.4413784565036
3.11041111988759 5.44896894980296
3.11199241684737 5.45649683439422
3.11357371380715 5.4639618275447
3.11515501076693 5.47136364864543
3.11673630772671 5.47870201922866
3.11831760468649 5.48597666298514
3.11989890164627 5.4931873057813
3.12148019860605 5.5003336756764
3.12306149556583 5.50741550293943
3.12464279252561 5.51443252006594
3.12622408948539 5.52138446179482
3.12780538644517 5.52827106512477
3.12938668340495 5.53509206933088
3.13096798036473 5.54184721598088
3.13254927732451 5.54853624895135
3.13413057428429 5.55515891444376
3.13571187124407 5.56171496100052
3.13729316820385 5.56820413952059
3.13887446516363 5.57462620327531
3.14045576212341 5.58098090792382
3.14203705908319 5.58726801152848
3.14361835604297 5.59348727457013
3.14519965300275 5.59963845996315
3.14678094996253 5.60572133307047
3.14836224692231 5.61173566171836
3.14994354388209 5.61768121621107
3.15152484084187 5.62355776934544
3.15310613780165 5.62936509642519
3.15468743476143 5.63510297527516
3.15626873172121 5.64077118625546
3.15785002868099 5.64636951227529
3.15943132564077 5.6518977388068
3.16101262260056 5.65735565389864
3.16259391956034 5.66274304818948
3.16417521652012 5.66805971492125
3.1657565134799 5.67330544995236
3.16733781043968 5.67848005177065
3.16891910739946 5.6835833215062
3.17050040435924 5.68861506294404
3.17208170131902 5.69357508253663
3.1736629982788 5.6984631894162
3.17524429523858 5.70327919540695
3.17682559219836 5.70802291503705
3.17840688915814 5.71269416555045
3.17998818611792 5.71729276691861
3.1815694830777 5.721818541852
3.18315078003748 5.72627131581141
3.18473207699726 5.73065091701914
3.18631337395704 5.73495717646997
3.18789467091682 5.73918992794203
3.1894759678766 5.74334900800742
3.19105726483638 5.74743425604269
3.19263856179616 5.7514455142391
3.19421985875594 5.75538262761284
3.19580115571572 5.75924544401486
3.1973824526755 5.76303381414074
3.19896374963528 5.76674759154019
3.20054504659506 5.77038663262652
3.20212634355484 5.77395079668585
3.20370764051462 5.77743994588611
3.2052889374744 5.780853945286
3.20687023443418 5.78419266284355
3.20845153139396 5.78745596942471
3.21003282835374 5.79064373881163
3.21161412531352 5.79375584771076
3.2131954222733 5.7967921757608
3.21477671923308 5.79975260554049
3.21635801619286 5.8026370225761
3.21793931315264 5.80544531534888
3.21952061011242 5.80817737530218
3.2211019070722 5.81083309684849
3.22268320403198 5.81341237737624
3.22426450099176 5.81591511725638
3.22584579795154 5.81834121984884
3.22742709491132 5.82069059150875
3.2290083918711 5.82296314159245
3.23058968883088 5.82515878246339
3.23217098579066 5.82727742949772
3.23375228275044 5.8293190010898
3.23533357971022 5.83128341865739
3.23691487667 5.83317060664681
3.23849617362978 5.83498049253772
3.24007747058956 5.83671300684784
3.24165876754934 5.83836808313744
3.24324006450912 5.83994565801358
3.2448213614689 5.84144567113419
3.24640265842868 5.84286806521201
3.24798395538846 5.84421278601823
3.24956525234824 5.84547978238596
3.25114654930802 5.8466690062136
3.2527278462678 5.84778041246781
3.25430914322759 5.84881395918652
3.25589044018737 5.84976960748154
3.25747173714714 5.85064732154108
3.25905303410693 5.85144706863203
3.26063433106671 5.85216881910207
3.26221562802649 5.85281254638153
3.26379692498627 5.8533782269851
3.26537822194605 5.85386584051332
3.26695951890583 5.85427536965384
3.26854081586561 5.85460680018253
3.27012211282539 5.85486012096436
3.27170340978517 5.85503532395407
3.27328470674495 5.85513240419667
3.27486600370473 5.85515135982771
3.27644730066451 5.85509219207335
3.27802859762429 5.85495490525023
3.27960989458407 5.8547395067652
3.28119119154385 5.85444600711472
3.28277248850363 5.85407441988419
3.28435378546341 5.85362476174695
3.28593508242319 5.85309705246326
3.28751637938297 5.85249131487886
3.28909767634275 5.85180757492349
3.29067897330253 5.85104586160915
3.29226027026231 5.85020620702818
3.29384156722209 5.84928864635108
3.29542286418187 5.84829321782421
3.29700416114165 5.84721996276727
3.29858545810143 5.8460689255705
3.30016675506121 5.84484015369183
3.30174805202099 5.84353369765367
3.30332934898077 5.84214961103961
3.30491064594055 5.84068795049089
3.30649194290033 5.83914877570267
3.30807323986011 5.83753214942005
3.30965453681989 5.83583813743405
3.31123583377967 5.83406680857714
3.31281713073945 5.83221823471886
3.31439842769923 5.830292490761
3.31597972465901 5.82828965463273
3.31756102161879 5.82620980728547
3.31914231857857 5.82405303268759
3.32072361553835 5.82181941781893
3.32230491249813 5.81950905266504
3.32388620945791 5.81712203021137
3.32546750641769 5.81465844643712
3.32704880337747 5.81211840030899
3.32863010033725 5.80950199377474
3.33021139729703 5.80680933175646
3.33179269425681 5.80404052214379
3.33337399121659 5.8011956757868
3.33495528817637 5.79827490648885
3.33653658513615 5.79527833099909
3.33811788209593 5.79220606900487
3.33969917905571 5.78905824312398
3.34128047601549 5.78583497889661
3.34286177297527 5.7825364047772
3.34444306993505 5.7791626521261
3.34602436689483 5.775713855201
3.34760566385461 5.7721901511482
3.3491869608144 5.76859167999374
3.35076825777418 5.76491858463424
3.35234955473396 5.7611710108277
3.35393085169374 5.75734910718397
3.35551214865352 5.75345302515518
3.3570934456133 5.74948291902587
3.35867474257308 5.74543894590302
3.36025603953286 5.7413212657059
3.36183733649264 5.73713004115564
3.36341863345242 5.73286543776483
3.3649999304122 5.72852762382668
3.36658122737198 5.72411677040429
3.36816252433176 5.71963305131947
3.36974382129154 5.71507664314162
3.37132511825132 5.71044772517628
3.3729064152111 5.70574647945362
3.37448771217088 5.70097309071665
3.37606900913066 5.6961277464094
3.37765030609044 5.6912106366648
3.37923160305022 5.68622195429244
3.38081290001 5.68116189476625
3.38239419696978 5.67603065621188
3.38397549392956 5.67082843939402
3.38555679088934 5.66555544770341
3.38713808784912 5.66021188714403
3.3887193848089 5.65479796631963
3.39030068176868 5.6493138964206
3.39188197872846 5.64375989121028
3.39346327568824 5.63813616701141
3.39504457264802 5.63244294269224
3.3966258696078 5.62668043965259
3.39820716656758 5.62084888180973
3.39978846352736 5.61494849558401
3.40136976048714 5.60897950988458
3.40295105744692 5.60294215609466
3.4045323544067 5.59683666805695
3.40611365136648 5.59066328205864
3.40769494832626 5.58442223681653
3.40927624528604 5.57811377346172
3.41085754224582 5.57173813552446
3.4124388392056 5.56529556891857
3.41402013616538 5.55878632192604
3.41560143312516 5.55221064518113
3.41718273008494 5.54556879165464
3.41876402704472 5.53886101663789
3.4203453240045 5.53208757772658
3.42192662096428 5.52524873480459
3.42350791792406 5.51834475002755
3.42508921488384 5.51137588780636
3.42667051184362 5.50434241479055
3.4282518088034 5.4972445998515
3.42983310576318 5.49008271406556
3.43141440272296 5.48285703069705
3.43299569968274 5.47556782518113
3.43457699664252 5.4682153751065
3.4361582936023 5.46079996019812
3.43773959056208 5.45332186229959
3.43932088752186 5.44578136535566
3.44090218448164 5.4381787553945
3.44248348144143 5.43051432050977
3.44406477840121 5.42278835084275
3.44564607536099 5.41500113856435
3.44722737232077 5.40715297785682
3.44880866928055 5.39924416489553
3.45038996624033 5.39127499783066
3.45197126320011 5.38324577676859
3.45355256015989 5.37515680375352
3.45513385711967 5.36700838274857
3.45671515407945 5.35880081961718
3.45829645103923 5.35053442210412
3.45987774799901 5.34220949981657
3.46145904495879 5.33382636420509
3.46304034191857 5.3253853285444
3.46462163887835 5.31688670791417
3.46620293583813 5.30833081917968
3.46778423279791 5.29971798097239
3.46936552975769 5.29104851367043
3.47094682671747 5.28232273937907
3.47252812367725 5.2735409819109
3.47410942063703 5.26470356676626
3.47569071759681 5.25581082111331
3.47727201455659 5.24686307376807
3.47885331151637 5.23786065517452
3.48043460847615 5.22880389738453
3.48201590543593 5.2196931340377
3.48359720239571 5.21052870034112
3.48517849935549 5.20131093304921
3.48675979631527 5.19204017044333
3.48834109327505 5.18271675231122
3.48992239023483 5.17334101992687
3.49150368719461 5.16391331602966
3.49308498415439 5.1544339848039
3.49466628111417 5.14490337185829
3.49624757807395 5.13532182420499
3.49782887503373 5.12568969023906
3.49941017199351 5.11600731971751
3.50099146895329 5.10627506373851
3.50257276591307 5.09649327472041
3.50415406287285 5.08666230638089
3.50573535983263 5.07678251371582
3.50731665679241 5.06685425297821
3.50889795375219 5.05687788165726
3.51047925071197 5.04685375845703
3.51206054767175 5.0367822432754
3.51364184463153 5.02666369718276
3.51522314159131 5.01649848240078
3.51680443855109 5.00628696228121
3.51838573551087 4.99602950128437
3.51996703247065 4.98572646495797
3.52154832943043 4.97537821991565
3.52312962639021 4.9649851338156
3.52471092334999 4.95454757533905
3.52629222030977 4.94406591416896
3.52787351726955 4.93354052096835
3.52945481422933 4.92297176735895
3.53103611118911 4.9123600258996
3.53261740814889 4.90170567006472
3.53419870510867 4.89100907422276
3.53578000206846 4.88027061361468
3.53736129902824 4.86949066433225
3.53894259598802 4.85866960329663
3.5405238929478 4.84780780823654
3.54210518990758 4.83690565766695
3.54368648686736 4.82596353086715
3.54526778382714 4.81498180785935
3.54684908078692 4.80396086938703
3.5484303777467 4.79290109689326
3.55001167470648 4.78180287249912
3.55159297166626 4.77066657898205
3.55317426862604 4.75949259975434
3.55475556558582 4.74828131884139
3.5563368625456 4.73703312086028
3.55791815950538 4.72574839099798
3.55949945646516 4.71442751498996
3.56108075342494 4.70307087909856
3.56266205038472 4.69167887009148
3.5642433473445 4.68025187522014
3.56582464430428 4.66879028219833
3.56740594126406 4.65729447918058
3.56898723822384 4.64576485474083
3.57056853518362 4.63420179785086
3.5721498321434 4.62260569785896
3.57373112910318 4.61097694446841
3.57531242606296 4.59931592771632
3.57689372302274 4.58762303795212
3.57847501998252 4.57589866581628
3.5800563169423 4.5641432022191
3.58163761390208 4.55235703831948
3.58321891086186 4.54054056550365
3.58480020782164 4.52869417536397
3.58638150478142 4.51681825967796
3.5879628017412 4.50491321038709
3.58954409870098 4.49297941957576
3.59112539566076 4.48101727945035
3.59270669262054 4.46902718231817
3.59428798958032 4.45700952056667
3.5958692865401 4.4449646866425
3.59745058349988 4.43289307303069
3.59903188045966 4.42079507223401
3.60061317741944 4.40867107675212
3.60219447437922 4.39652147906099
3.603775771339 4.3843466715923
3.60535706829878 4.37214704671291
3.60693836525856 4.35992299670438
3.60851966221834 4.3476749137425
3.61010095917812 4.33540318987703
3.6116822561379 4.32310821701132
3.61326355309768 4.31079038688211
3.61484485005746 4.29845009103941
3.61642614701724 4.28608772082627
3.61800744397702 4.27370366735894
3.6195887409368 4.26129832150677
3.62117003789658 4.24887207387239
3.62275133485636 4.23642531477186
3.62433263181614 4.22395843421497
3.62591392877592 4.21147182188552
3.6274952257357 4.19896586712173
3.62907652269548 4.18644095889687
3.63065781965526 4.17389748579971
3.63223911661505 4.16133583601505
3.63382041357483 4.14875639730475
3.63540171053461 4.13615955698832
3.63698300749439 4.12354570192388
3.63856430445417 4.1109152184892
3.64014560141395 4.09826849256264
3.64172689837373 4.08560590950448
3.64330819533351 4.07292785413806
3.64488949229329 4.06023471073115
3.64647078925307 4.04752686297741
3.64805208621285 4.03480469397787
3.64963338317263 4.02206858622258
3.65121468013241 4.00931892157228
3.65279597709219 3.99655608124036
3.65437727405197 3.98378044577456
3.65595857101175 3.97099239503915
3.65753986797153 3.95819230819697
3.65912116493131 3.94538056369162
3.66070246189109 3.93255753922978
3.66228375885087 3.91972361176372
3.66386505581065 3.90687915747371
3.66544635277043 3.89402455175065
3.66702764973021 3.88116016917889
3.66860894668999 3.86828638351896
3.67019024364977 3.85540356769063
3.67177154060955 3.84251209375585
3.67335283756933 3.82961233290204
3.67493413452911 3.81670465542522
3.67651543148889 3.80378943071361
3.67809672844867 3.79086702723092
3.67967802540845 3.77793781250007
3.68125932236823 3.76500215308692
3.68284061932801 3.7520604145842
3.68442191628779 3.73911296159523
3.68600321324757 3.72616015771832
3.68758451020735 3.71320236553074
3.68916580716713 3.70023994657313
3.69074710412691 3.68727326133395
3.69232840108669 3.67430266923405
3.69390969804647 3.66132852861129
3.69549099500625 3.64835119670545
3.69707229196603 3.63537102964305
3.69865358892581 3.62238838242251
3.70023488588559 3.60940360889926
3.70181618284537 3.59641706177108
3.70339747980515 3.5834290925636
3.70497877676493 3.57044005161567
3.70656007372471 3.55745028806524
3.70814137068449 3.5444601498351
3.70972266764427 3.53146998361884
3.71130396460405 3.51848013486694
3.71288526156383 3.50549094777288
3.71446655852361 3.49250276525968
3.71604785548339 3.47951592896617
3.71762915244317 3.4665307792337
3.71921044940295 3.45354765509287
3.72079174636273 3.44056689425032
3.72237304332251 3.42758883307589
3.72395434028229 3.41461380658963
3.72553563724207 3.40164214844901
3.72711693420186 3.3886741909366
3.72869823116164 3.37571026494733
3.73027952812142 3.36275069997636
3.7318608250812 3.34979582410674
3.73344212204098 3.33684596399756
3.73502341900076 3.32390144487188
3.73660471596054 3.31096259050506
3.73818601292032 3.29802972321305
3.7397673098801 3.28510316384106
3.74134860683988 3.27218323175198
3.74292990379966 3.2592702448154
3.74451120075944 3.24636451939641
3.74609249771922 3.23346637034467
3.747673794679 3.22057611098374
3.74925509163878 3.20769405310029
3.75083638859856 3.19482050693371
3.75241768555834 3.18195578116572
3.75399898251812 3.16910018291009
3.7555802794779 3.15625401770268
3.75716157643768 3.14341758949136
3.75874287339746 3.13059120062642
3.76032417035724 3.11777515185071
3.76190546731702 3.10496974229033
3.7634867642768 3.0921752694451
3.76506806123658 3.0793920291795
3.76664935819636 3.06662031571345
3.76823065515614 3.05386042161356
3.76981195211592 3.04111263778414
3.7713932490757 3.02837725345879
3.77297454603548 3.01565455619167
3.77455584299526 3.00294483184936
3.77613713995504 2.99024836460256
3.77771843691482 2.977565436918
3.7792997338746 2.96489632955056
3.78088103083438 2.9522413215356
3.78246232779416 2.93960069018113
3.78404362475394 2.92697471106048
3.78562492171372 2.91436365800498
3.7872062186735 2.90176780309667
3.78878751563328 2.88918741666133
3.79036881259306 2.87662276726149
3.79195010955284 2.86407412168986
3.79353140651262 2.85154174496254
3.7951127034724 2.83902590031256
3.79669400043218 2.82652684918371
3.79827529739196 2.81404485122425
3.79985659435174 2.80158016428081
3.80143789131152 2.7891330443927
3.8030191882713 2.77670374578603
3.80460048523108 2.76429252086806
3.80618178219086 2.75189962022191
3.80776307915064 2.7395252926011
3.80934437611042 2.72716978492449
3.8109256730702 2.71483334227109
3.81250697002998 2.70251620787542
3.81408826698976 2.69021862312258
3.81566956394954 2.67794082754365
3.81725086090932 2.66568305881139
3.8188321578691 2.65344555273575
3.82041345482889 2.64122854325984
3.82199475178867 2.62903226245577
3.82357604874845 2.61685694052088
3.82515734570823 2.60470280577389
3.82673864266801 2.59257008465136
3.82831993962779 2.58045900170418
3.82990123658757 2.56836977959429
3.83148253354735 2.55630263909144
3.83306383050713 2.54425779907013
3.83464512746691 2.53223547650676
3.83622642442669 2.52023588647683
3.83780772138647 2.50825924215228
3.83938901834625 2.496305754799
3.84097031530603 2.48437563377448
3.84255161226581 2.47246908652561
3.84413290922559 2.46058631858651
3.84571420618537 2.44872753357666
3.84729550314515 2.43689293319909
3.84887680010493 2.42508271723862
3.85045809706471 2.41329708356035
3.85203939402449 2.40153622810821
3.85362069098427 2.38980034490382
3.85520198794405 2.37808962604512
3.85678328490383 2.36640426170551
3.85836458186361 2.35474444013298
3.85994587882339 2.34311034764921
3.86152717578317 2.33150216864909
3.86310847274295 2.31992008560014
3.86468976970273 2.30836427904221
3.86627106666251 2.29683492758716
3.86785236362229 2.28533220791884
3.86943366058207 2.27385629479312
3.87101495754185 2.2624073610379
3.87259625450163 2.25098557755353
3.87417755146141 2.23959111331318
3.87575884842119 2.22822413536327
3.87734014538097 2.21688480882426
3.87892144234075 2.20557329689132
3.88050273930053 2.19428976083525
3.88208403626031 2.18303436000354
3.88366533322009 2.1718072518215
3.88524663017987 2.16060859179343
3.88682792713965 2.14943853350412
3.88840922409943 2.13829722862031
3.88999052105921 2.12718482689233
3.89157181801899 2.11610147615578
3.89315311497877 2.10504732233341
3.89473441193855 2.09402250943716
3.89631570889833 2.08302717957019
3.89789700585811 2.07206147292912
3.89947830281789 2.06112552780623
3.90105959977767 2.05021948059208
3.90264089673745 2.03934346577793
3.90422219369723 2.02849761595848
3.90580349065701 2.01768206183458
3.90738478761679 2.0068969322161
3.90896608457657 1.996142354025
3.91054738153635 1.98541845229834
3.91212867849613 1.97472535019158
3.91370997545592 1.96406316898182
3.9152912724157 1.95343202807131
3.91687256937548 1.94283204499084
3.91845386633526 1.93226333540354
3.92003516329504 1.92172601310849
3.92161646025482 1.91122019004468
3.9231977572146 1.90074597629483
3.92477905417438 1.89030348008952
3.92636035113416 1.87989280781132
3.92794164809394 1.86951406399902
3.92952294505372 1.85916735135204
3.9311042420135 1.84885277073477
3.93268553897328 1.8385704211812
3.93426683593306 1.82832039989956
3.93584813289284 1.818102802277
3.93742942985262 1.8079177218844
3.9390107268124 1.79776525048148
3.94059202377218 1.78764547802154
3.94217332073196 1.77755849265681
3.94375461769174 1.76750438074349
3.94533591465152 1.75748322684716
3.9469172116113 1.74749511374808
3.94849850857108 1.73754012244666
3.95007980553086 1.72761833216907
3.95166110249064 1.7177298203729
3.95324239945042 1.70787466275275
3.9548236964102 1.69805293324623
3.95640499336998 1.68826470403971
3.95798629032976 1.67851004557443
3.95956758728954 1.66878902655239
3.96114888424932 1.6591017139427
3.9627301812091 1.64944817298767
3.96431147816888 1.63982846720913
3.96589277512866 1.63024265841488
3.96747407208844 1.62069080670504
3.96905536904822 1.61117297047869
3.970636666008 1.60168920644044
3.97221796296778 1.59223956960714
3.97379925992756 1.58282411331453
3.97538055688734 1.57344288922426
3.97696185384712 1.56409594733066
3.9785431508069 1.55478333596774
3.98012444776668 1.54550510181628
3.98170574472646 1.53626128991085
3.98328704168624 1.52705194364712
3.98486833864602 1.51787710478903
3.9864496356058 1.50873681347609
3.98803093256558 1.49963110823078
3.98961222952536 1.49056002596607
3.99119352648514 1.48152360199278
3.99277482344492 1.4725218700273
3.9943561204047 1.46355486219909
3.99593741736448 1.45462260905845
3.99751871432426 1.44572513958428
3.99910001128404 1.43686248119183
4.00068130824382 1.4280346597406
4.0022626052036 1.41924169954228
4.00384390216338 1.41048362336866
4.00542519912316 1.40176045245976
4.00700649608295 1.39307220653182
4.00858779304273 1.38441890378553
4.01016909000251 1.37580056091412
4.01175038696229 1.36721719311172
4.01333168392207 1.35866881408151
4.01491298088185 1.35015543604417
4.01649427784163 1.34167706974625
4.01807557480141 1.33323372446853
4.01965687176119 1.32482540803461
4.02123816872097 1.31645212681936
4.02281946568075 1.30811388575749
4.02440076264053 1.29981068835217
4.02598205960031 1.29154253668376
4.02756335656009 1.28330943141835
4.02914465351987 1.27511137181664
4.03072595047965 1.26694835574263
4.03230724743943 1.2588203796725
4.03388854439921 1.25072743870336
4.03546984135899 1.24266952656225
4.03705113831877 1.23464663561497
4.03863243527855 1.22665875687515
4.04021373223833 1.21870588001308
4.04179502919811 1.21078799336485
4.04337632615789 1.20290508394141
4.04495762311767 1.1950571374376
4.04653892007745 1.18724413824128
4.04812021703723 1.1794660694425
4.04970151399701 1.17172291284269
4.05128281095679 1.16401464896377
4.05286410791657 1.15634125705747
4.05444540487635 1.14870271511456
4.05602670183613 1.14109899987409
4.05760799879591 1.13353008683279
4.05918929575569 1.12599595025423
4.06077059271547 1.11849656317836
4.06235188967525 1.11103189743068
4.06393318663503 1.10360192363182
4.06551448359481 1.0962066112068
4.06709578055459 1.08884592839452
4.06867707751437 1.08151984225719
4.07025837447415 1.07422831868981
4.07183967143393 1.06697132242962
4.07342096839371 1.0597488170656
4.07500226535349 1.05256076504796
4.07658356231327 1.04540712769767
4.07816485927305 1.03828786521603
4.07974615623283 1.03120293669415
4.08132745319261 1.02415230012252
4.08290875015239 1.01713591240058
4.08449004711217 1.01015372934632
4.08607134407195 1.00320570570582
4.08765264103173 0.996291795162831
4.08923393799151 0.989411950348408
4.09081523495129 0.982566122850525
4.09239653191107 0.975754263223585
4.09397782887085 0.968976320998136
4.09555912583063 0.962232244690455
4.09714042279041 0.955521981812118
4.09872171975019 0.948845478879666
4.10030301670997 0.942202681424219
4.10188431366976 0.935593534001072
4.10346561062954 0.929017980199339
4.10504690758932 0.922475962651585
4.1066282045491 0.91596742304337
4.10820950150888 0.909492302122969
4.10979079846866 0.903050539710876
4.11137209542844 0.896642074709492
4.11295339238822 0.890266845112681
4.114534689348 0.883924788015391
4.11611598630778 0.877615839623225
4.11769728326756 0.871339935262038
4.11927858022734 0.865097009387467
4.12085987718712 0.858886995594607
4.1224411741469 0.852709826627442
4.12402247110668 0.846565434388434
4.12560376806646 0.840453749948112
4.12718506502624 0.834374703554556
4.12876636198602 0.828328224642856
4.1303476589458 0.822314241844746
4.13192895590558 0.816332682997958
4.13351025286536 0.810383475155764
4.13509154982514 0.804466544596434
4.13667284678492 0.798581816832651
4.1382541437447 0.792729216620982
4.13983544070448 0.786908667971235
4.14141673766426 0.781120094155909
4.14299803462404 0.775363417719524
4.14457933158382 0.769638560488009
4.1461606285436 0.763945443578031
4.14774192550338 0.758283987406298
4.14932322246316 0.752654111698911
4.15090451942294 0.747055735500572
4.15248581638272 0.741488777183902
4.1540671133425 0.735953154458629
4.15564841030228 0.73044878438083
4.15722970726206 0.724975583362114
4.15881100422184 0.719533467178797
4.16039230118162 0.71412235098101
4.1619735981414 0.70874214930185
4.16355489510118 0.703392776066452
4.16513619206096 0.698074144601083
4.16671748902074 0.69278616764214
4.16829878598052 0.687528757345175
4.1698800829403 0.682301825293918
4.17146137990008 0.67710528250917
4.17304267685986 0.671939039457779
4.17462397381964 0.666803006061518
4.17620527077942 0.661697091705958
4.1777865677392 0.656621205249305
4.17936786469898 0.651575255031242
4.18094916165876 0.646559148881638
4.18253045861854 0.641572794129364
4.18411175557832 0.636616097610945
4.1856930525381 0.631688965679314
4.18727434949788 0.626791304212407
4.18885564645766 0.621923018621787
4.19043694341744 0.617084013861251
4.19201824037722 0.612274194435347
4.193599537337 0.607493464407926
4.19518083429678 0.602741727410564
4.19676213125656 0.598018886651082
4.19834342821635 0.593324844921873
4.19992472517613 0.588659504608341
4.20150602213591 0.584022767697196
4.20308731909569 0.579414535784766
4.20466861605547 0.574834710085255
4.20624991301525 0.570283191438974
4.20783120997503 0.565759880320489
4.20941250693481 0.561264676846849
4.21099380389459 0.556797480785599
4.21257510085437 0.552358191562906
4.21415639781415 0.547946708271577
4.21573769477393 0.543562929679033
4.21731899173371 0.539206754235277
4.21890028869349 0.534878080080795
4.22048158565327 0.530576805054416
4.22206288261305 0.526302826701157
4.22364417957283 0.522056042279988
4.22522547653261 0.517836348771594
4.22680677349239 0.513643642886056
4.22838807045217 0.509477821070515
4.22996936741195 0.505338779516814
4.23155066437173 0.501226414169032
4.23313196133151 0.497140620731044
4.23471325829129 0.493081294673986
4.23629455525107 0.489048331243727
4.23787585221085 0.485041625468232
4.23945714917063 0.481061072164945
4.24103844613041 0.477106565948094
4.24261974309019 0.473178001235947
4.24420104004997 0.469275272258037
4.24578233700975 0.465398273062356
4.24736363396953 0.461546897522449
4.24894493092931 0.457721039344545
4.25052622788909 0.453920592074541
4.25210752484887 0.450145449105059
4.25368882180865 0.446395503682352
4.25527011876843 0.442670648913195
4.25685141572821 0.438970777771798
4.25843271268799 0.435295783106532
4.26001400964777 0.431645557646774
4.26159530660755 0.428019994009561
4.26317660356733 0.424418984706277
4.26475790052711 0.420842422149285
4.26633919748689 0.417290198658474
4.26792049444667 0.413762206467815
4.26950179140645 0.410258337731809
4.27108308836623 0.406778484531929
4.27266438532601 0.403322538883019
4.27424568228579 0.399890392739579
4.27582697924557 0.396481938002117
4.27740827620535 0.393097066523316
4.27898957316513 0.389735670114284
4.28057087012491 0.386397640550646
4.28215216708469 0.383082869578668
4.28373346404447 0.379791248921287
4.28531476100425 0.376522670284098
4.28689605796403 0.373277025361306
4.28847735492381 0.370054205841641
4.29005865188359 0.366854103414165
4.29163994884337 0.363676609774097
4.29322124580315 0.360521616628575
4.29480254276294 0.357389015702308
4.29638383972272 0.354278698743282
4.2979651366825 0.351190557528337
4.29954643364228 0.348124483868696
4.30112773060206 0.345080369615519
4.30270902756184 0.342058106665305
4.30429032452162 0.33905758696534
4.3058716214814 0.336078702519021
4.30745291844118 0.333121345391169
4.30903421540096 0.330185407713314
4.31061551236074 0.327270781688839
4.31219680932052 0.324377359598216
4.3137781062803 0.321505033804042
4.31535940324008 0.318653696756149
4.31694070019986 0.31582324099659
4.31852199715964 0.313013559164595
4.32010329411942 0.310224544001505
4.3216845910792 0.307456088355619
4.32326588803898 0.304708085186994
4.32484718499876 0.30198042757223
4.32642848195854 0.299273008709167
4.32800977891832 0.296585721921578
4.3295910758781 0.293918460663752
4.33117237283788 0.291271118525068
4.33275366979766 0.288643589234535
4.33433496675744 0.286035766665229
4.33591626371722 0.283447544838752
4.337497560677 0.280878817929557
4.33907885763678 0.278329480269314
4.34066015459656 0.275799426351162
4.34224145155634 0.273288550833933
4.34382274851612 0.270796748546344
4.3454040454759 0.268323914491117
4.34698534243568 0.265869943849053
4.34856663939546 0.263434731983084
4.35014793635524 0.261018174442236
4.35172923331502 0.258620166965583
4.3533105302748 0.256240605486134
4.35489182723458 0.253879386134659
4.35647312419436 0.251536405243506
4.35805442115414 0.249211559350321
4.35963571811392 0.246904745201781
4.3612170150737 0.244615859757203
4.36279831203348 0.242344800192193
4.36437960899326 0.240091463902172
4.36596090595304 0.237855748505891
4.36754220291282 0.23563755184892
4.3691234998726 0.233436772007033
4.37070479683238 0.231253307289603
4.37228609379216 0.229087056242909
4.37386739075194 0.226937917653425
4.37544868771172 0.224805790551058
4.3770299846715 0.222690574212328
4.37861128163128 0.220592168163507
4.38019257859106 0.218510472183723
4.38177387555085 0.216445386308001
4.38335517251062 0.214396810830281
4.3849364694704 0.212364646306366
4.38651776643018 0.210348793556849
4.38809906338996 0.208349153669974
4.38968036034975 0.20636562800447
4.39126165730953 0.204398118192339
4.39284295426931 0.202446526141579
4.39442425122909 0.200510754038888
4.39600554818887 0.198590704352323
4.39758684514865 0.196686279833879
4.39916814210843 0.194797383522095
4.40074943906821 0.192923918744538
4.40233073602799 0.191065789120301
4.40391203298777 0.189222898562439
4.40549332994755 0.18739515128034
4.40707462690733 0.185582451782109
4.40865592386711 0.183784704876848
4.41023722082689 0.182001815676938
4.41181851778667 0.180233689600262
4.41339981474645 0.178480232372379
4.41498111170623 0.176741350028678
4.41656240866601 0.175016948916469
4.41814370562579 0.173306935697059
4.41972500258557 0.171611217347749
4.42130629954535 0.169929701163828
4.42288759650513 0.168262294760513
4.42446889346491 0.166608906074844
4.42605019042469 0.164969443367536
4.42763148738447 0.163343815224813
4.42921278434425 0.161731930560183
4.43079408130403 0.160133698616171
4.43237537826381 0.158549028966035
4.43395667522359 0.156977831515428
4.43553797218337 0.155420016504011
4.43711926914315 0.153875494507056
4.43870056610293 0.152344176436988
4.44028186306271 0.150825973544901
4.44186316002249 0.149320797422029
4.44344445698227 0.147828560001189
4.44502575394205 0.146349173558176
4.44660705090183 0.144882550713128
4.44818834786161 0.14342860443186
4.44976964482139 0.141987248027153
4.45135094178117 0.140558395160002
4.45293223874095 0.139141959840848
4.45451353570073 0.137737856430751
4.45609483266051 0.136345999642553
4.45767612962029 0.134966304541977
4.45925742658007 0.133598686548722
4.46083872353985 0.132243061437496
4.46242002049963 0.130899345339035
4.46400131745941 0.129567454741076
4.46558261441919 0.128247306489309
4.46716391137897 0.126938817788274
4.46874520833875 0.125641906202248
4.47032650529853 0.124356489656085
4.47190780225831 0.123082486436033
4.47348909921809 0.121819815190507
4.47507039617788 0.120568394930841
4.47665169313766 0.119328145031999
4.47823299009743 0.118098985233262
4.47981428705721 0.116880835638878
4.48139558401699 0.11567361671869
4.48297688097677 0.114477249308712
4.48455817793656 0.113291654611705
4.48613947489634 0.112116754197704
4.48772077185612 0.110952470004502
4.4893020688159 0.109798724338139
4.49088336577568 0.108655439873334
4.49246466273546 0.107522539653898
4.49404595969524 0.106399947093106
4.49562725665502 0.105287585974072
4.4972085536148 0.104185380450055
4.49878985057458 0.103093255044759
4.50037114753436 0.102011134652609
4.50195244449414 0.100938944538988
4.50353374145392 0.0998766103404469
4.5051150384137 0.098824058064895
4.50669633537348 0.097781214091758
4.50827763233326 0.0967480051721194
4.50985892929304 0.0957243584288085
4.51144022625282 0.0947102013564993
4.5130215232126 0.0937054618217541
4.51460282017238 0.0927100680630591
4.51618411713216 0.0917239486908205
4.51776541409194 0.0907470326873518
4.51934671105172 0.0897792494068224
4.5209280080115 0.0888205285751862
4.52250930497128 0.0878708002900898
4.52409060193106 0.0869299950207481
4.52567189889084 0.0859980436078135
4.52725319585062 0.0850748772631906
4.5288344928104 0.0841604275698643
4.53041578977018 0.0832546264816764
4.53199708672996 0.0823574063230955
4.53357838368974 0.0814686997889566
4.53515968064952 0.080588439944181
4.5367409776093 0.0797165602234743
4.53832227456908 0.0788529944310051
4.53990357152886 0.0779976767400547
4.54148486848864 0.0771505416926557
4.54306616544842 0.0763115241991993
4.5446474624082 0.0754805595380338
4.54622875936798 0.0746575833550304
4.54781005632776 0.0738425316631352
4.54939135328754 0.0730353408419017
4.55097265024732 0.0722359476369997
4.5525539472071 0.0714442891597128
4.55413524416688 0.070660302886404
4.55571654112666 0.0698839266579753
4.55729783808644 0.0691150986792974
4.55887913504622 0.0683537575186315
4.560460432006 0.0675998421070237
4.56204172896578 0.066853291737688
4.56362302592556 0.066114046065366
4.56520432288534 0.0653820451056743
4.56678561984512 0.0646572292344308
4.5683669168049 0.0639395391869668
4.56994821376468 0.0632289160574208
4.57152951072447 0.0625253012980121
4.57311080768424 0.0618286367183096
4.57469210464402 0.0611388644844662
4.5762734016038 0.0604559271184586
4.57785469856359 0.059779767497296
4.57943599552337 0.0591103288522122
4.58101729248315 0.0584475547678627
4.58259858944293 0.0577913891814797
4.58417988640271 0.0571417763820295
4.58576118336249 0.0564986610093554
4.58734248032227 0.0558619880532966
4.58892377728205 0.0552317028528025
4.59050507424183 0.0546077510950278
4.59208637120161 0.053990078814417
4.59366766816139 0.0533786323917729
4.59524896512117 0.0527733585533132
4.59683026208095 0.0521742043697185
4.59841155904073 0.0515811172551568
4.59999285600051 0.0509940449663089
4.60157415296029 0.0504129356013678
4.60315544992007 0.049837737599043
4.60473674687985 0.0492683997375331
4.60631804383963 0.0487048711335032
4.60789934079941 0.0481471012410402
4.60948063775919 0.0475950398506087
4.61106193471897 0.047048637087978
4.61264323167875 0.0465078434131582
4.61422452863853 0.0459726096193112
4.61580582559831 0.0454428868316582
4.61738712255809 0.0449186265063766
4.61896841951787 0.0443997804294832
4.62054971647765 0.0438863007157105
4.62213101343743 0.0433781398073761
4.62371231039721 0.0428752504732384
4.62529360735699 0.0423775858073417
4.62687490431677 0.0418850992278591
4.62845620127655 0.0413977444759227
4.63003749823633 0.0409154756144417
4.63161879519611 0.0404382470269201
4.63320009215589 0.0399660134162573
4.63478138911567 0.0394987298035513
4.63636268607545 0.0390363515268812
4.63794398303523 0.0385788342400953
4.63952527999501 0.0381261339115813
4.64110657695479 0.0376782068230351
4.64268787391457 0.0372350095682184
4.64426917087435 0.0367964990517173
4.64585046783413 0.0363626324876833
4.64743176479391 0.0359333673985746
4.64901306175369 0.0355086616138914
4.65059435871347 0.0350884732689023
4.65217565567325 0.0346727608033651
4.65375695263303 0.0342614829602423
4.65533824959281 0.0338545987844128
4.65691954655259 0.0334520676213736
4.65850084351237 0.033053849115941
4.66008214047215 0.0326599032109444
4.66166343743193 0.0322701901459134
4.66324473439171 0.0318846704557654
4.66482603135149 0.0315033049694798
4.66640732831127 0.0311260548087798
4.66798862527105 0.0307528813867963
4.66956992223083 0.0303837464067395
4.67115121919062 0.030018611860558
4.6727325161504 0.0296574400275994
4.67431381311018 0.0293001934732633
4.67589511006996 0.0289468350476549
4.67747640702974 0.028597327884231
4.67905770398952 0.0282516353984447
4.6806390009493 0.0279097212863893
4.68222029790908 0.0275715495234329
4.68380159486886 0.0272370843628569
4.68538289182864 0.0269062903344879
4.68696418878842 0.0265791322433299
4.6885454857482 0.0262555751681897
4.69012678270798 0.0259355844603042
4.69170807966776 0.0256191257419653
4.69328937662754 0.0253061649051383
4.69487067358732 0.0249966681100859
4.6964519705471 0.0246906017839839
4.69803326750688 0.0243879326195372
4.69961456446666 0.0240886275735966
4.70119586142644 0.0237926538657728
4.70277715838622 0.0234999789770476
4.704358455346 0.0232105706483867
4.70593975230578 0.0229243968793488
4.70752104926556 0.0226414259266983
4.70910234622534 0.0223616263030108
4.71068364318512 0.0220849667752849
4.7122649401449 0.0218114163635489
4.71384623710468 0.0215409443394674
4.71542753406446 0.0212735202249516
4.71700883102424 0.0210091137907648
4.71859012798402 0.0207476950551309
4.7201714249438 0.02048923428234
4.72175272190358 0.0202337019813605
4.72333401886336 0.0199810689044419
4.72491531582314 0.0197313060457285
4.72649661278292 0.0194843846398649
4.7280779097427 0.0192402761606082
4.72965920670248 0.0189989523194377
4.73124050366226 0.0187603850641665
4.73282180062204 0.0185245465775542
4.73440309758182 0.0182914092759217
4.7359843945416 0.0180609458077632
4.73756569150138 0.0178331290523655
4.73914698846116 0.0176079321184236
4.74072828542094 0.0173853283426588
4.74230958238072 0.0171652912884429
4.7438908793405 0.0169477947444161
4.74547217630028 0.0167328127231139
4.74705347326006 0.0165203194595909
4.74863477021984 0.0163102894100506
4.75021606717962 0.0161026972504733
4.7517973641394 0.0158975178752486
4.75337866109918 0.0156947263958097
4.75495995805896 0.0154942981392693
4.75654125501874 0.0152962086470587
4.75812255197852 0.0151004336735685
4.7597038489383 0.0149069491847926
4.76128514589808 0.0147157313569741
4.76286644285786 0.014526756575254
4.76444773981765 0.0143400014323234
4.76602903677743 0.0141554427270779
4.76761033373721 0.013973057463275
4.76919163069699 0.0137928228481938
4.77077292765677 0.0136147162912995
4.77235422461655 0.0134387154029087
4.77393552157633 0.0132647979928602
4.77551681853611 0.0130929420691879
4.77709811549589 0.0129231258367959
4.77867941245567 0.0127553276961391
4.78026070941545 0.0125895262419073
4.78184200637523 0.0124257002617096
4.78342330333501 0.0122638287347665
4.78500460029479 0.0121038908306027
4.78658589725457 0.0119458659077456
4.78816719421435 0.0117897335124256
4.78974849117413 0.011635473377282
4.79132978813391 0.0114830654200719
4.79291108509369 0.0113324897423831
4.79449238205347 0.0111837266283506
4.79607367901325 0.0110367565433785
4.79765497597303 0.0108915601328642
4.79923627293281 0.0107481182209283
4.80081756989259 0.0106064118091472
4.80239886685237 0.0104664220752917
4.80398016381215 0.0103281303720686
4.80556146077193 0.0101915182258666
4.80714275773171 0.0100565673355072
4.80872405469149 0.00992325957100027
4.81030535165127 0.00979157697230309
4.81188664861105 0.00966150174808444
4.81346794557083 0.00953301627449363
4.81504924253061 0.00940610309393376
4.81663053949039 0.00928074491383875
4.81821183645017 0.00915692460545773
4.81979313340995 0.00903462520264008
4.82137443036973 0.00891382990062973
4.82295572732951 0.00879452205486039
4.82453702428929 0.00867668517975778
4.82611832124907 0.0085603029475468
4.82769961820885 0.00844535918706194
4.82928091516863 0.00833183788256478
4.83086221212841 0.00821972317256413
4.83244350908819 0.00810899934864379
4.83402480604797 0.00799965085429273
4.83560610300775 0.007891662283742
4.83718739996753 0.0077850183808066
4.83876869692731 0.00767970403773167
4.84034999388709 0.00757570429404444
4.84193129084687 0.00747300433541133
4.84351258780665 0.00737158949249969
4.84509388476643 0.00727144523984557
4.84667518172621 0.00717255719472623
4.84825647868599 0.00707491111603768
4.84983777564577 0.0069784929031783
4.85141907260555 0.00688328859493699
4.85300036956533 0.00678928436838695
4.85458166652511 0.00669646653778523
4.85616296348489 0.00660482155347616
4.85774426044467 0.00651433600080278
4.85932555740446 0.00642499659902058
4.86090685436424 0.00633679020021893
4.86248815132402 0.00624970378824723
4.8640694482838 0.00616372447764658
4.86565074524358 0.00607883951258593
4.86723204220336 0.00599503626580574
4.86881333916314 0.00591230223756505
4.87039463612292 0.00583062505459573
4.8719759330827 0.00574999246906065
4.87355723004248 0.00567039235751889
4.87513852700226 0.00559181271989525
4.87671982396204 0.0055142416784566
4.87830112092182 0.00543766747679205
4.8798824178816 0.00536207847880033
4.88146371484138 0.00528746316768183
4.88304501180116 0.00521381014493647
4.88462630876094 0.0051411081293671
4.88620760572072 0.00506934595608887
4.8877889026805 0.00499851257554279
4.88937019964028 0.00492859705251746
4.89095149660006 0.00485958856517339
4.89253279355984 0.00479147640407565
4.89411409051962 0.00472424997122977
4.8956953874794 0.00465789877912521
4.89727668443918 0.00459241244978319
4.89885798139896 0.00452778071381058
4.90043927835874 0.00446399340945931
4.90202057531852 0.00440104048169167
4.9036018722783 0.00433891198125052
4.90518316923808 0.00427759806373626
4.90676446619786 0.00421708898868799
4.90834576315764 0.00415737511867151
4.90992706011742 0.00409844691837235
4.9115083570772 0.00404029495369406
4.91308965403698 0.00398290989086318
4.91467095099676 0.00392628249553864
4.91625224795654 0.00387040363192746
4.91783354491632 0.00381526426190581
4.9194148418761 0.00376085544414538
4.92099613883588 0.00370716833324599
4.92257743579566 0.00365419417887326
4.92415873275544 0.00360192432490194
4.92574002971522 0.00355035020856439
4.927321326675 0.00349946335960604
4.92890262363478 0.00344925539944406
4.93048392059456 0.00339971804033402
4.93206521755434 0.00335084308454022
4.93364651451412 0.00330262242351235
4.9352278114739 0.00325504803706781
4.93680910843368 0.00320811199257883
4.93839040539346 0.00316180644416585
4.93997170235324 0.00311612363189552
4.94155299931302 0.00307105588098508
4.9431342962728 0.0030265956010116
4.94471559323258 0.00298273528512656
4.94629689019236 0.00293946750927634
4.94787818715214 0.0028967849314278
4.94945948411192 0.00285468029079905
4.9510407810717 0.00281314640709631
4.95262207803149 0.00277217617975535
4.95420337499127 0.00273176258718858
4.95578467195105 0.002691898686038
4.95736596891083 0.00265257761043219
4.95894726587061 0.00261379257125027
4.96052856283039 0.00257553685538967
4.96210985979017 0.00253780382504021
4.96369115674995 0.0025005869169627
4.96527245370973 0.00246387964177349
4.96685375066951 0.00242767558323361
4.96843504762929 0.00239196839754354
4.97001634458907 0.00235675181264309
4.97159764154885 0.00232201962751625
4.97317893850863 0.00228776571150154
4.97476023546841 0.00225398400360721
4.97634153242819 0.00222066851183184
4.97792282938797 0.00218781331248973
4.97950412634775 0.0021554125495417
4.98108542330753 0.00212346043393077
4.98266672026731 0.00209195124292296
4.98424801722709 0.002060879319453
4.98582931418687 0.00203023907147533
4.98741061114665 0.00200002497131992
4.98899190810643 0.00197023155505283
4.99057320506621 0.0019408534218424
4.99215450202599 0.00191188523332951
4.99373579898577 0.00188332171300359
4.99531709594555 0.00185515764558281
4.99689839290533 0.00182738787639983
4.99847968986511 0.00180000731079163
5.00006098682489 0.00177301091349493
5.00164228378467 0.00174639370804602
5.00322358074445 0.00172015077618532
5.00480487770423 0.00169427725726698
5.00638617466401 0.00166876834767313
5.00796747162379 0.0016436193002326
5.00954876858357 0.00161882542364489
5.01113006554335 0.00159438208190815
5.01271136250313 0.00157028469375254
5.01429265946291 0.00154652873207761
5.01587395642269 0.00152310972339461
5.01745525338247 0.00150002324727346
5.01903655034225 0.00147726493579404
5.02061784730203 0.00145483047300229
5.02219914426181 0.00143271559437061
5.02378044122159 0.00141091608626291
5.02536173818137 0.00138942778540413
5.02694303514115 0.00136824657835426
5.02852433210093 0.00134736840098653
5.03010562906071 0.00132678923797049
5.03168692602049 0.00130650512225898
5.03326822298027 0.00128651213457979
5.03484951994005 0.00126680640293161
5.03643081689983 0.00124738410208422
5.03801211385961 0.001228241453083
5.03959341081939 0.0012093747227577
5.04117470777917 0.00119078022323564
5.04275600473895 0.00117245431145886
5.04433730169873 0.00115439338870559
5.04591859865852 0.00113659390011602
5.04749989561829 0.001119052334222
5.04908119257808 0.00110176522248106
5.05066248953786 0.00108472913881443
5.05224378649764 0.00106794069914919
5.05382508345742 0.00105139656096442
5.0554063804172 0.00103509342284155
5.05698767737698 0.00101902802401849
5.05856897433676 0.0010031971439479
5.06015027129654 0.000987597601859397
5.06173156825632 0.000972226256325637
5.0633128652161 0.000957080004832418
5.06489416217588 0.0009421557833526
5.06647545913566 0.000927450565923932
5.06805675609544 0.000912961364230686
5.06963805305522 0.000898685227189068
5.071219350015 0.00088461924053658
5.07280064697478 0.000870760526424993
5.07438194393456 0.000857106243017134
5.07596324089434 0.000843653584087437
5.07754453785412 0.000830399778626024
5.0791258348139 0.000817342090446719
5.08070713177368 0.000804477817798471
5.08228842873346 0.000791804292980556
5.08386972569324 0.00077931888196133
5.08545102265302 0.000767018984000512
5.0870323196128 0.000754902031275116
5.08861361657258 0.000742965488508853
5.09019491353236 0.000731206852605034
5.09177621049214 0.000719623652283009
5.09335750745192 0.000708213447717963
5.0949388044117 0.000696973830184322
5.09652010137148 0.000685902421702339
5.09810139833126 0.000674996874688216
5.09968269529104 0.000664254871607628
5.10126399225082 0.000653674124632497
5.1028452892106 0.000643252375301021
5.10442658617038 0.000632987394181158
5.10600788313016 0.000622876980537331
5.10758918008994 0.000612918962000219
5.10917047704972 0.000603111194240019
5.1107517740095 0.000593451560642746
5.11233307096928 0.000583937971989722
5.11391436792906 0.000574568366140311
5.11549566488884 0.000565340707717613
5.11707696184862 0.000556252987797456
5.1186582588084 0.000547303223600352
5.12023955576818 0.000538489458186515
5.12182085272796 0.000529809760153995
5.12340214968774 0.000521262223339717
5.12498344664752 0.000512844966523605
5.1265647436073 0.000504556133135624
5.12814604056708 0.000496393890965782
5.12972733752686 0.000488356431877032
5.13130863448664 0.000480441971521143
5.13288993144642 0.000472648749057386
5.1344712284062 0.000464975026874036
5.13605252536598 0.000457419090312855
5.13763382232576 0.000449979247396215
5.13921511928555 0.000442653828557148
5.14079641624533 0.000435441186372083
5.1423777132051 0.000428339695296316
5.14395901016489 0.000421347751402319
5.14554030712467 0.000414463772120602
5.14712160408445 0.000407686195983322
5.14870290104423 0.000401013482370603
5.15028419800401 0.00039444411125938
5.15186549496379 0.000387976582974975
5.15344679192357 0.000381609417945153
5.15502808888335 0.00037534115645688
5.15660938584313 0.000369170358415449
5.15819068280291 0.000363095603106393
5.15977197976269 0.000357115488959631
5.16135327672247 0.000351228633316315
5.16293457368225 0.000345433672198024
5.16451587064203 0.000339729260078486
5.16609716760181 0.000334114069657638
5.16767846456159 0.000328586791638157
5.16925976152137 0.000323146134504351
5.17084105848115 0.000317790824303476
5.17242235544093 0.000312519604429263
5.17400365240071 0.000307331235407909
5.17558494936049 0.000302224494686287
5.17716624632027 0.000297198176422499
5.17874754328005 0.000292251091278648
5.18032884023983 0.000287382066215849
5.18191013719961 0.000282589944291546
5.18349143415939 0.000277873584458915
5.18507273111917 0.000273231861368586
5.18665402807895 0.000268663665172407
5.18823532503873 0.000264167901329437
5.18981662199851 0.00025974349041406
5.19139791895829 0.000255389367926166
5.19297921591807 0.000251104484103496
5.19456051287785 0.000246887803735958
5.19614180983763 0.000242738305982127
5.19772310679741 0.000238654984187626
5.19930440375719 0.000234636845705708
5.20088570071697 0.000230682911719649
5.20246699767675 0.000226792217067269
5.20404829463653 0.000222963810067315
5.20562959159631 0.000219196752347861
5.20721088855609 0.000215490118676602
5.20879218551587 0.000211842996793038
5.21037348247565 0.000208254487242583
5.21195477943543 0.000204723703212547
5.21353607639521 0.000201249770369948
5.21511737335499 0.000197831826701163
5.21669867031477 0.000194469022353452
5.21827996727455 0.000191160519478221
5.21986126423433 0.000187905492076115
5.22144256119411 0.000184703125843843
5.22302385815389 0.000181552618022817
5.22460515511367 0.000178453177249469
5.22618645207345 0.000175404023407311
5.22776774903323 0.000172404387480717
5.22934904599301 0.00016945351141034
5.23093034295279 0.000166550647950278
5.23251163991258 0.000163695060526824
5.23409293687236 0.000160886023098896
5.23567423383214 0.000158122820020068
5.23725553079191 0.000155404745902229
5.23883682775169 0.000152731105480812
5.24041812471148 0.000150101213481625
5.24199942167126 0.000147514394489204
5.24358071863104 0.000144969982816767
5.24516201559082 0.000142467322377639
5.2467433125506 0.000140005766558223
5.24832460951038 0.000137584678092483
5.24990590647016 0.00013520342893787
5.25148720342994 0.000132861400152764
5.25306850038972 0.000130557981775343
5.2546497973495 0.00012829257270389
5.25623109430928 0.000126064580578557
5.25781239126906 0.0001238734216645
5.25939368822884 0.000121718520736439
5.26097498518862 0.000119599310964595
5.2625562821484 0.000117515233801982
5.26413757910818 0.00011546573887309
5.26571887606796 0.000113450283863857
5.26730017302774 0.000111468334413021
5.26888146998752 0.000109519364004743
5.2704627669473 0.000107602853862567
5.27204406390708 0.000105718292844625
5.27362536086686 0.000103865177340164
5.27520665782664 0.000102043011167296
5.27678795478642 0.000100251305472007
5.2783692517462 9.84895786284002e-05
5.27995054870598 9.67573561401649e-05
5.28153184566576 9.50541705432452e-05
5.28311314262554 9.33795613097096e-05
5.28469443958532 9.17330747528116e-05
5.2862757365451 9.01142639331874e-05
5.28785703350488 8.85226885662618e-05
5.28943833046466 8.6957914930759e-05
5.29101962742444 8.54195157783656e-05
5.29260092438422 8.39070702445093e-05
5.294182221344 8.24201637602522e-05
5.29576351830378 8.09583879652723e-05
5.29734481526356 7.95213406219387e-05
5.29892611222334 7.81086255304632e-05
5.30050740918312 7.67198524450949e-05
5.3020887061429 7.5354636991402e-05
5.30367000310268 7.40126005845456e-05
5.30525130006246 7.26933703486315e-05
5.30683259702224 7.13965790370302e-05
5.30841389398202 7.01218649537451e-05
5.3099951909418 6.88688718757487e-05
5.31157648790158 6.76372489763104e-05
5.31315778486136 6.64266507492976e-05
5.31473908182114 6.52367369344403e-05
5.31632037878092 6.40671724435474e-05
5.3179016757407 6.29176272876573e-05
5.31948297270048 6.17877765051207e-05
5.32106426966026 6.06773000906221e-05
5.32264556662004 5.95858829250746e-05
5.32422686357982 5.85132147064528e-05
5.32580816053961 5.74589898814853e-05
5.32738945749939 5.64229075782486e-05
5.32897075445917 5.54046715396133e-05
5.33055205141895 5.4403990057566e-05
5.33213334837872 5.3420575908364e-05
5.3337146453385 5.24541462885473e-05
5.33529594229829 5.15044227517667e-05
5.33687723925807 5.0571131146448e-05
5.33845853621785 4.96540015542585e-05
5.34003983317763 4.87527682293709e-05
5.34162113013741 4.78671695385394e-05
5.34320242709719 4.69969479019391e-05
5.34478372405697 4.61418497347968e-05
5.34636502101675 4.5301625389779e-05
5.34794631797653 4.44760291001417e-05
5.34952761493631 4.36648189236283e-05
5.35110891189609 4.2867756687102e-05
5.35269020885587 4.20846079319221e-05
5.35427150581565 4.13151418600277e-05
5.35585280277543 4.05591312807521e-05
5.35743409973521 3.98163525583262e-05
5.35901539669499 3.90865855600966e-05
5.36059669365477 3.83696136054205e-05
5.36217799061455 3.76652234152442e-05
5.36375928757433 3.69732050623673e-05
5.36534058453411 3.62933519223497e-05
5.36692188149389 3.56254606251017e-05
5.36850317845367 3.49693310070997e-05
5.37008447541345 3.43247660642647e-05
5.37166577237323 3.36915719054599e-05
5.37324706933301 3.30695577066245e-05
5.37482836629279 3.24585356655206e-05
5.37640966325257 3.18583209570969e-05
5.37799096021235 3.12687316894515e-05
5.37957225717213 3.06895888604001e-05
5.38115355413191 3.01207163146228e-05
5.38273485109169 2.95619407014036e-05
5.38431614805147 2.90130914329423e-05
5.38589744501125 2.84740006432325e-05
5.38747874197103 2.79445031475064e-05
5.38906003893081 2.74244364022285e-05
5.39064133589059 2.69136404656454e-05
5.39222263285037 2.64119579588694e-05
5.39380392981015 2.59192340275028e-05
5.39538522676993 2.54353163037837e-05
5.39696652372971 2.49600548692643e-05
5.39854782068949 2.44933022179925e-05
5.40012911764927 2.40349132202105e-05
5.40171041460905 2.3584745086553e-05
5.40329171156883 2.31426573327458e-05
5.40487300852861 2.27085117447846e-05
5.40645430548839 2.22821723446129e-05
5.40803560244817 2.18635053562639e-05
5.40961689940795 2.14523791724822e-05
5.41119819636773 2.10486643218121e-05
5.41277949332751 2.0652233436143e-05
5.41436079028729 2.02629612187096e-05
5.41594208724707 1.98807244125451e-05
5.41752338420685 1.95054017693714e-05
5.41910468116663 1.91368740189327e-05
5.42068597812641 1.87750238387583e-05
5.4222672750862 1.84197358243509e-05
5.42384857204598 1.80708964597994e-05
5.42542986900576 1.7728394088806e-05
5.42701116596553 1.7392118886122e-05
5.42859246292532 1.70619628293902e-05
5.4301737598851 1.67378196713906e-05
5.43175505684488 1.64195849126746e-05
5.43333635380466 1.61071557745961e-05
5.43491765076444 1.58004311727204e-05
5.43649894772422 1.54993116906195e-05
5.438080244684 1.52036995540375e-05
5.43966154164378 1.49134986054308e-05
5.44124283860356 1.46286142788669e-05
5.44282413556334 1.43489535752922e-05
5.44440543252312 1.407442503815e-05
5.4459867294829 1.38049387293494e-05
5.44756802644268 1.35404062055867e-05
5.44914932340246 1.32807404950012e-05
5.45073062036224 1.3025856074175e-05
5.45231191732202 1.27756688454631e-05
5.4538932142818 1.25300961146528e-05
5.45547451124158 1.22890565689478e-05
5.45705580820136 1.20524702552732e-05
5.45863710516114 1.18202585588951e-05
5.46021840212092 1.15923441823538e-05
5.4617996990807 1.13686511247034e-05
5.46338099604048 1.11491046610565e-05
5.46496229300026 1.09336313224251e-05
5.46654358996004 1.07221588758632e-05
5.46812488691982 1.05146163048955e-05
5.4697061838796 1.03109337902352e-05
5.47128748083938 1.01110426907883e-05
5.47286877779916 9.9148755249351e-06
5.47445007475894 9.72236595208891e-06
5.47603137171872 9.53344875452892e-06
5.4776126686785 9.34805981949991e-06
5.47919396563828 9.16613612157825e-06
5.48077526259806 8.98761570529943e-06
5.48235655955784 8.81243766804471e-06
5.48393785651762 8.64054214318138e-06
5.4855191534774 8.47187028345509e-06
5.48710045043718 8.30636424462816e-06
5.48868174739696 8.14396716936619e-06
5.49026304435674 7.98462317136088e-06
5.49184434131652 7.8282773196956e-06
5.4934256382763 7.6748756234414e-06
5.49500693523608 7.52436501648671e-06
5.49658823219586 7.37669334259511e-06
5.49816952915564 7.23180934068701e-06
5.49975082611542 7.08966263034405e-06
5.5013321230752 6.95020369753251e-06
5.50291342003498 6.81338388054212e-06
5.50449471699476 6.67915535613775e-06
5.50607601395454 6.54747112592171e-06
5.50765731091432 6.418285002902e-06
5.5092386078741 6.2915515982652e-06
5.51081990483388 6.16722630835109e-06
5.51240120179366 6.04526530182416e-06
5.51398249875344 5.92562550704362e-06
5.51556379571322 5.80826459962273e-06
5.517145092673 5.69314099018172e-06
5.51872638963279 5.58021381228588e-06
5.52030768659257 5.46944291056999e-06
5.52188898355235 5.36078882904461e-06
5.52347028051213 5.25421279958173e-06
5.52505157747191 5.14967673057842e-06
5.52663287443169 5.04714319579482e-06
5.52821417139147 4.9465754233638e-06
5.52979546835125 4.84793728497172e-06
5.53137676531103 4.75119328520516e-06
5.53295806227081 4.65630855106338e-06
5.53453935923059 4.56324882163332e-06
5.53612065619037 4.47198043792512e-06
5.53770195315015 4.38247033286511e-06
5.53928325010993 4.29468602144497e-06
5.54086454706971 4.20859559102447e-06
5.54244584402949 4.12416769178525e-06
5.54402714098927 4.04137152733369e-06
5.54560843794905 3.9601768454515e-06
5.54718973490883 3.88055392898989e-06
5.54877103186861 3.80247358690781e-06
5.55035232882839 3.72590714545045e-06
5.55193362578817 3.65082643946565e-06
5.55351492274795 3.57720380385842e-06
5.55509621970773 3.50501206517879e-06
5.55667751666751 3.43422453334333e-06
5.55825881362729 3.36481499348667e-06
5.55984011058707 3.29675769794259e-06
5.56142140754685 3.23002735835167e-06
5.56300270450663 3.16459913789419e-06
5.56458400146641 3.10044864364623e-06
5.56616529842619 3.03755191905735e-06
5.56774659538597 2.97588543654817e-06
5.56932789234575 2.91542609022519e-06
5.57090918930553 2.8561511887128e-06
5.57249048626531 2.79803844809873e-06
5.57407178322509 2.74106598499316e-06
5.57565308018487 2.68521230969833e-06
5.57723437714465 2.63045631948809e-06
5.57881567410443 2.57677729199468e-06
5.58039697106421 2.52415487870253e-06
5.58197826802399 2.47256909854594e-06
5.58355956498377 2.42200033161048e-06
5.58514086194355 2.37242931293551e-06
5.58672215890333 2.32383712641699e-06
5.58830345586311 2.27620519880857e-06
5.58988475282289 2.22951529382005e-06
5.59146604978267 2.18374950631123e-06
5.59304734674245 2.13889025658004e-06
5.59462864370223 2.09492028474302e-06
5.59620994066201 2.05182264520798e-06
5.59779123762179 2.00958070123576e-06
5.59937253458157 1.96817811959096e-06
5.60095383154135 1.92759886528003e-06
5.60253512850113 1.88782719637508e-06
5.60411642546091 1.84884765892267e-06
5.60569772242069 1.81064508193512e-06
5.60727901938047 1.77320457246519e-06
5.60886031634025 1.73651151076045e-06
5.61044161330003 1.70055154549769e-06
5.61202291025981 1.66531058909568e-06
5.6136042072196 1.6307748131053e-06
5.61518550417938 1.59693064367509e-06
5.61676680113916 1.56376475709236e-06
5.61834809809894 1.53126407539735e-06
5.61992939505872 1.49941576207025e-06
5.6215106920185 1.46820721778962e-06
5.62309198897828 1.437626076261e-06
5.62467328593806 1.40766020011488e-06
5.62625458289784 1.37829767687278e-06
5.62783587985762 1.3495268149803e-06
5.6294171768174 1.32133613990669e-06
5.63099847377718 1.29371439030868e-06
5.63257977073696 1.26665051425919e-06
5.63416106769674 1.24013366553836e-06
5.63574236465652 1.21415319998715e-06
5.6373236616163 1.18869867192161e-06
5.63890495857608 1.16375983060752e-06
5.64048625553586 1.13932661679411e-06
5.64206755249564 1.11538915930612e-06
5.64364884945542 1.09193777169295e-06
5.6452301464152 1.06896294893462e-06
5.64681144337498 1.04645536420296e-06
5.64839274033476 1.02440586567754e-06
5.64997403729454 1.00280547341555e-06
5.65155533425432 9.81645376274432e-07
5.6531366312141 9.6091692888676e-07
5.65471792817388 9.4061164868639e-07
5.65629922513366 9.20721212985102e-07
5.65788052209344 9.01237456098767e-07
5.65946181905322 8.82152366522674e-07
5.661043116013 8.63458084154734e-07
5.66262441297278 8.45146897566061e-07
5.66420570993256 8.27211241318272e-07
5.66578700689234 8.09643693326415e-07
5.66736830385212 7.92436972267255e-07
5.6689496008119 7.75583935031694e-07
5.67053089777168 7.5907757422104e-07
5.67211219473146 7.42911015686091e-07
5.67369349169124 7.27077516108682e-07
5.67527478865102 7.11570460624631e-07
5.6768560856108 6.96383360487782e-07
5.67843738257058 6.81509850774155e-07
5.68001867953036 6.66943688125889e-07
5.68159997649014 6.52678748533903e-07
5.68318127344992 6.38709025159288e-07
5.6847625704097 6.2502862619187e-07
5.68634386736948 6.11631772746434e-07
5.68792516432926 5.98512796795062e-07
5.68950646128904 5.85666139135595e-07
5.69108775824882 5.73086347395221e-07
5.6926690552086 5.6076807406905e-07
5.69425035216838 5.48706074592697e-07
5.69583164912816 5.36895205448383e-07
5.69741294608794 5.2533042230443e-07
5.69899424304772 5.14006778186979e-07
5.7005755400075 5.02919421683797e-07
5.70215683696728 4.9206359517954e-07
5.70373813392706 4.81434633122017e-07
5.70531943088684 4.71027960318773e-07
5.70690072784662 4.60839090263769e-07
5.7084820248064 4.50863623493225e-07
5.71006332176619 4.41097245970748e-07
5.71164461872597 4.31535727500635e-07
5.71322591568575 4.22174920169387e-07
5.71480721264553 4.13010756814601e-07
5.71638850960531 4.04039249521048e-07
5.71796980656509 3.9525648814328e-07
5.71955110352487 3.86658638854466e-07
5.72113240048465 3.78241942720996e-07
5.72271369744443 3.70002714302352e-07
5.72429499440421 3.61937340275834e-07
5.72587629136399 3.54042278085849e-07
5.72745758832377 3.46314054617204e-07
5.72903888528355 3.38749264892036e-07
5.73062018224333 3.31344570790075e-07
5.73220147920311 3.24096699791663e-07
5.73378277616289 3.17002443743388e-07
5.73536407312267 3.10058657645711e-07
5.73694537008245 3.03262258462368e-07
5.73852666704223 2.96610223951148e-07
5.74010796400201 2.90099591515606e-07
5.74168926096179 2.83727457077549e-07
5.74327055792157 2.77490973969628e-07
5.74485185488135 2.71387351848076e-07
5.74643315184113 2.65413855624932e-07
5.74801444880091 2.59567804419537e-07
5.74959574576069 2.53846570529075e-07
5.75117704272047 2.48247578417641e-07
5.75275833968025 2.42768303723635e-07
5.75433963664003 2.3740627228521e-07
5.75592093359981 2.3215905918333e-07
5.75750223055959 2.2702428780221e-07
5.75908352751937 2.21999628906912e-07
5.76066482447915 2.17082799737664e-07
5.76224612143893 2.12271563120676e-07
5.76382741839871 2.07563726595231e-07
5.76540871535849 2.02957141556643e-07
5.76699001231827 1.98449702414939e-07
5.76857130927805 1.94039345768847e-07
5.77015260623783 1.89724049595036e-07
5.77173390319761 1.85501832452063e-07
5.77331520015739 1.81370752699056e-07
5.77489649711717 1.77328907728689e-07
5.77647779407695 1.73374433214248e-07
5.77805909103673 1.6950550237057e-07
5.77964038799651 1.65720325228606e-07
5.78122168495629 1.62017147923349e-07
5.78280298191607 1.58394251994899e-07
5.78438427887585 1.54849953702452e-07
5.78596557583563 1.51382603350968e-07
5.78754687279541 1.47990584630315e-07
5.78912816975519 1.44672313966656e-07
5.79070946671497 1.41426239885861e-07
5.79229076367475 1.38250842388735e-07
5.79387206063453 1.35144632337876e-07
5.79545335759431 1.32106150855933e-07
5.79703465455409 1.29133968735046e-07
5.79861595151387 1.26226685857347e-07
5.80019724847365 1.23382930626219e-07
5.80177854543343 1.20601359408198e-07
5.80335984239322 1.17880655985344e-07
5.804941139353 1.15219531017788e-07
5.80652243631278 1.12616721516414e-07
5.80810373327256 1.10070990325401e-07
5.80968503023234 1.07581125614464e-07
5.81126632719212 1.05145940380655e-07
5.8128476241519 1.02764271959541e-07
5.81442892111168 1.00434981545547e-07
5.81601021807146 9.81569537213781e-08
5.81759151503124 9.59290959962824e-08
5.81917281199102 9.37503383530556e-08
5.8207541089508 9.16196328035898e-08
5.82233540591058 8.95359529528488e-08
5.82391670287036 8.74982935710682e-08
5.82549799983014 8.55056701740959e-08
5.82707929678992 8.35571186116631e-08
5.8286605937497 8.16516946635065e-08
5.83024189070948 7.97884736431336e-08
5.83182318766926 7.7966550009144e-08
5.83340448462904 7.61850369839539e-08
5.83498578158882 7.44430661797843e-08
5.8365670785486 7.27397872317769e-08
5.83814837550838 7.10743674381268e-08
5.83972967246816 6.94459914070999e-08
5.84131096942794 6.7853860710775e-08
5.84289226638772 6.62971935454667e-08
5.8444735633475 6.47752243986015e-08
5.84605486030728 6.32872037220337e-08
5.84763615726706 6.18323976116031e-08
5.84921745422684 6.04100874928748e-08
5.85079875118662 5.90195698129147e-08
5.8523800481464 5.76601557380002e-08
5.85396134510618 5.63311708571695e-08
5.85554264206596 5.50319548914811e-08
5.85712393902574 5.3761861408894e-08
5.85870523598552 5.25202575446611e-08
5.8602865329453 5.13065237271337e-08
5.86186782990508 5.01200534088648e-08
5.86344912686486 4.89602528029519e-08
5.86503042382464 4.78265406244722e-08
5.86661172078442 4.67183478369477e-08
5.8681930177442 4.56351174037456e-08
5.86977431470398 4.45763040443106e-08
5.87135561166376 4.35413739951439e-08
5.87293690862354 4.25298047754539e-08
5.87451820558332 4.15410849573635e-08
5.8760995025431 4.05747139406156e-08
5.87768079950288 3.96302017316864e-08
5.87926209646266 3.8707068727212e-08
5.88084339342244 3.78048455016698e-08
5.88242469038222 3.69230725992046e-08
5.884005987342 3.60613003295607e-08
5.88558728430178 3.5219088568003e-08
5.88716858126156 3.43960065591886e-08
5.88874987822134 3.3591632724884e-08
5.89033117518112 3.28055544754772e-08
5.8919124721409 3.20373680252042e-08
5.89349376910068 3.12866782110188e-08
5.89507506606046 3.0553098315048e-08
5.89665636302025 2.98362498905463e-08
5.89823765998003 2.91357625912972e-08
5.89981895693981 2.84512740044001e-08
5.90140025389959 2.77824294863649e-08
5.90298155085937 2.71288820024578e-08
5.90456284781915 2.64902919692439e-08
5.90614414477893 2.58663271002519e-08
5.90772544173871 2.52566622547158e-08
5.90930673869849 2.46609792893272e-08
5.91088803565827 2.40789669129365e-08
5.91246933261805 2.35103205441602e-08
5.91405062957783 2.29547421718306e-08
5.91563192653761 2.24119402182259e-08
5.91721322349739 2.18816294050483e-08
5.91879452045717 2.13635306220778e-08
5.92037581741695 2.08573707984599e-08
5.92195711437673 2.03628827765724e-08
5.92353841133651 1.9879805188432e-08
5.92511970829629 1.94078823345744e-08
5.92670100525607 1.89468640653763e-08
5.92828230221585 1.84965056647665e-08
5.92986359917563 1.80565677362775e-08
5.93144489613541 1.76268160913945e-08
5.93302619309519 1.72070216401623e-08
5.93460749005497 1.67969602839953e-08
5.93618878701475 1.63964128106623e-08
5.93777008397453 1.60051647913893e-08
5.93935138093431 1.56230064800517e-08
5.94093267789409 1.52497327144107e-08
5.94251397485387 1.48851428193461e-08
5.94409527181365 1.45290405120652e-08
5.94567656877343 1.41812338092302e-08
5.94725786573321 1.38415349359774e-08
5.94883916269299 1.35097602367945e-08
5.95042045965277 1.31857300882026e-08
5.95200175661255 1.28692688132319e-08
5.95358305357233 1.25602045976354e-08
5.95516435053211 1.2258369407819e-08
5.95674564749189 1.19635989104469e-08
5.95832694445167 1.16757323936955e-08
5.95990824141145 1.13946126901192e-08
5.96148953837123 1.11200861010996e-08
5.96307083533101 1.08520023228421e-08
5.96465213229079 1.0590214373897e-08
5.96623342925057 1.03345785241674e-08
5.96781472621035 1.00849542253801e-08
5.96939602317013 9.84120404298732e-09
5.97097732012991 9.60319358947276e-09
5.97255861708969 9.37079145903337e-09
5.97413991404947 9.14386916361047e-09
5.97572121100925 8.92230107024395e-09
5.97730250796903 8.70596433971869e-09
5.97888380492881 8.49473886648608e-09
5.98046510188859 8.2885072198273e-09
5.98204639884837 8.08715458623733e-09
5.98362769580815 7.89056871300642e-09
5.98520899276793 7.69863985297142e-09
5.98679028972771 7.51126071041865e-09
5.98837158668749 7.32832638810929e-09
5.98995288364728 7.14973433541172e-09
5.99153418060706 6.97538429751306e-09
5.99311547756684 6.80517826569021e-09
5.99469677452662 6.639020428621e-09
5.9962780714864 6.47681712471096e-09
5.99785936844618 6.31847679541976e-09
5.99944066540596 6.16390993956275e-09
6.00102196236574 6.01302906857067e-09
6.00260325932552 5.86574866268839e-09
6.0041845562853 5.72198512809292e-09
6.00576585324508 5.5816567549109e-09
6.00734715020486 5.44468367612064e-09
6.00892844716464 5.31098782731858e-09
6.01050974412442 5.18049290733193e-09
6.0120910410842 5.05312433966281e-09
6.01367233804398 4.92880923474607e-09
6.01525363500376 4.80747635300347e-09
6.01683493196354 4.68905606867772e-09
6.01841622892332 4.57348033443318e-09
6.0199975258831 4.460682646706e-09
6.02157882284288 4.3505980117857e-09
6.02316011980266 4.24316291261964e-09
6.02474141676244 4.13831527631942e-09
6.02632271372222 4.03599444235826e-09
6.027904010682 3.93614113144481e-09
6.02948530764178 3.8386974150588e-09
6.03106660460156 3.74360668563506e-09
6.03264790156134 3.65081362738399e-09
6.03422919852112 3.56026418773344e-09
6.0358104954809 3.47190554938058e-09
6.03739179244068 3.38568610294131e-09
6.03897308940046 3.30155542018366e-09
6.04055438636024 3.21946422783491e-09
6.04213568332002 3.1393643819489e-09
6.0437169802798 3.06120884282377e-09
6.04529827723958 2.9849516504566e-09
6.04687957419936 2.9105479005265e-09
6.04846087115914 2.83795372089264e-09
6.05004216811892 2.76712624859851e-09
6.0516234650787 2.69802360737072e-09
6.05320476203848 2.63060488560263e-09
6.05478605899826 2.56483011481337e-09
6.05636735595804 2.50066024857034e-09
6.05794865291782 2.43805714186826e-09
6.0595299498776 2.37698353095325e-09
6.06111124683738 2.31740301358313e-09
6.06269254379716 2.25928002971618e-09
6.06427384075694 2.20257984261686e-09
6.06585513771672 2.14726852037247e-09
6.0674364346765 2.09331291781042e-09
6.06901773163628 2.04068065880816e-09
6.07059902859606 1.98934011898842e-09
6.07218032555584 1.93926040878971e-09
6.07376162251562 1.89041135690678e-09
6.0753429194754 1.84276349409106e-09
6.07692421643518 1.7962880373047e-09
6.07850551339496 1.75095687422071e-09
6.08008681035474 1.70674254806127e-09
6.08166810731452 1.66361824276776e-09
6.08324940427431 1.62155776849554e-09
6.08483070123409 1.58053554742585e-09
6.08641199819387 1.54052659988905e-09
6.08799329515365 1.5015065307923e-09
6.08957459211343 1.46345151634472e-09
6.09115588907321 1.42633829107485e-09
6.09273718603299 1.39014413513284e-09
6.09431848299277 1.35484686187292e-09
6.09589977995255 1.32042480570842e-09
6.09748107691233 1.28685681023524e-09
6.09906237387211 1.25412221661692e-09
6.10064367083189 1.22220085222616e-09
6.10222496779167 1.19107301953746e-09
6.10380626475145 1.16071948526505e-09
6.10538756171123 1.13112146974159e-09
6.10696885867101 1.10226063653199e-09
6.10855015563079 1.07411908227707e-09
6.11013145259057 1.04667932676302e-09
6.11171274955035 1.01992430321122e-09
6.11329404651013 9.9383734878345e-10
6.11487534346991 9.68402195298762e-10
6.11645664042969 9.43602960156375e-10
6.11803793738947 9.19424137461318e-10
6.11961923434925 8.95850589347405e-10
6.12120053130903 8.72867537493951e-10
6.12278182826881 8.50460554831929e-10
6.12436312522859 8.28615557435348e-10
6.12594442218837 8.07318796593972e-10
6.12752571914815 7.86556851063456e-10
6.12910701610793 7.66316619488866e-10
6.13068831306771 7.46585312998406e-10
6.13226961002749 7.27350447962953e-10
6.13385090698727 7.08599838918026e-10
6.13543220394705 6.90321591645251e-10
6.13701350090683 6.7250409640891e-10
6.13859479786661 6.5513602134493e-10
6.14017609482639 6.38206305998643e-10
6.14175739178617 6.2170415500825e-10
6.14333868874595 6.05619031930716e-10
6.14491998570573 5.89940653207119e-10
6.14650128266551 5.74658982264136e-10
6.14808257962529 5.59764223749021e-10
6.14966387658507 5.45246817895103e-10
6.15124517354485 5.31097435014618e-10
6.15282647050463 5.17306970116517e-10
6.15440776746441 5.03866537646409e-10
6.15598906442419 4.90767466345584e-10
6.15757036138397 4.78001294227193e-10
6.15915165834375 4.65559763666306e-10
6.16073295530353 4.53434816601864e-10
6.16231425226331 4.41618589847774e-10
6.16389554922309 4.30103410510868e-10
6.16547684618287 4.18881791513377e-10
6.16705814314265 4.07946427217508e-10
6.16863944010243 3.97290189150011e-10
6.17022073706221 3.86906121824432e-10
6.17180203402199 3.76787438658913e-10
6.17338333098177 3.66927517987481e-10
6.17496462794155 3.57319899162687e-10
6.17654592490134 3.4795827874754e-10
6.17812722186112 3.38836506794919e-10
6.1797085188209 3.29948583212343e-10
6.18128981578068 3.21288654210284e-10
6.18287111274046 3.12851008832164e-10
6.18445240970024 3.04630075564223e-10
6.18603370666002 2.96620419023446e-10
6.1876150036198 2.88816736721833e-10
6.18919630057958 2.81213855905346e-10
6.19077759753936 2.73806730465754e-10
6.19235889449914 2.66590437923911e-10
6.19394019145892 2.59560176482722e-10
6.1955214884187 2.52711262148291e-10
6.19710278537848 2.46039125917769e-10
6.19868408233826 2.39539311032343e-10
6.20026537929804 2.33207470293937e-10
6.20184667625782 2.27039363444187e-10
6.2034279732176 2.21030854604282e-10
6.20500927017738 2.15177909774329e-10
6.20659056713716 2.09476594390861e-10
6.20817186409694 2.03923070941249e-10
6.20975316105672 1.98513596633608e-10
6.2113344580165 1.9324452112114e-10
6.21291575497628 1.88112284279454e-10
6.21449705193606 1.83113414035861e-10
6.21607834889584 1.78244524249389e-10
6.21765964585562 1.73502312640303e-10
6.2192409428154 1.68883558768179e-10
6.22082223977518 1.64385122057235e-10
6.22240353673496 1.60003939868035e-10
6.22398483369474 1.55737025614314e-10
6.22556613065452 1.51581466924114e-10
6.2271474276143 1.47534423844051e-10
6.22872872457408 1.43593127085796e-10
6.23031002153386 1.39754876313841e-10
6.23189131849364 1.36017038473535e-10
6.23347261545342 1.32377046158561e-10
6.2350539124132 1.28832396016845e-10
6.23663520937298 1.25380647194138e-10
6.23821650633276 1.22019419814309e-10
6.23979780329254 1.18746393495569e-10
6.24137910025232 1.15559305901778e-10
6.2429603972121 1.12455951328025e-10
6.24454169417188 1.09434179319748e-10
6.24612299113166 1.06491893324515e-10
6.24770428809144 1.03627049375852e-10
6.24928558505122 1.00837654808264e-10
6.250866882011 9.81217670028046e-11
6.25244817897078 9.54774921624548e-11
6.25402947593056 9.29029841166312e-11
6.25561077289034 9.03964431541725e-11
6.25719206985012 8.79561148841042e-11
6.2587733668099 8.55802891235837e-11
6.26035466376968 8.32672988123724e-11
6.26193596072946 8.10155189532238e-11
6.26351725768924 7.88233655775933e-11
6.26509855464902 7.66892947360828e-11
6.2666798516088 7.46118015130354e-11
6.26826114856858 7.25894190647416e-11
6.26984244552836 7.06207176806774e-11
6.27142374248814 6.87043038672636e-11
6.27300503944793 6.68388194536235e-11
6.27458633640771 6.50229407188118e-11
6.27616763336749 6.32553775400066e-11
6.27774893032727 6.1534872561213e-11
6.27933022728705 5.98602003819615e-11
6.28091152424683 5.82301667655543e-11
6.28249282120661 5.66436078663917e-11
6.28407411816639 5.50993894759449e-11
6.28565541512617 5.3596406286924e-11
6.28723671208595 5.21335811752274e-11
6.28881800904573 5.07098644992507e-11
6.29039930600551 4.93242334161434e-11
6.29198060296529 4.79756912146129e-11
6.29356189992507 4.66632666639205e-11
6.29514319688485 4.53860133786214e-11
6.29672449384463 4.41430091987586e-11
6.29830579080441 4.29333555850716e-11
6.29988708776419 4.17561770289248e-11
6.30146838472397 4.06106204765707e-11
6.30304968168375 3.94958547674315e-11
6.30463097864353 3.84110700860445e-11
6.30621227560331 3.73554774273896e-11
6.30779357256309 3.63283080752178e-11
6.30937486952287 3.53288130931462e-11
6.31095616648265 3.43562628281613e-11
6.31253746344243 3.34099464262592e-11
6.31411876040221 3.24891713599303e-11
6.31570005736199 3.15932629672163e-11
6.31728135432177 3.07215640020456e-11
6.31886265128155 2.98734341955919e-11
6.32044394824133 2.90482498284019e-11
6.32202524520111 2.82454033130043e-11
6.32360654216089 2.74643027867938e-11
6.32518783912067 2.67043717148976e-11
6.32676913608045 2.59650485028317e-11
6.32835043304023 2.52457861186757e-11
6.32993173000001 2.45460517245619e-11
6.33151302695979 2.38653263172451e-11
6.33309432391957 2.32031043775365e-11
6.33467562087935 2.25588935284005e-11
6.33625691783913 2.19322142014773e-11
6.33783821479891 2.132259931187e-11
6.33941951175869 2.07295939409697e-11
6.34100080871847 2.01527550271159e-11
6.34258210567825 1.95916510639514e-11
6.34416340263803 1.9045861806219e-11
6.34574469959781 1.85149779828869e-11
6.34732599655759 1.79986010173763e-11
6.34890729351737 1.74963427547452e-11
6.35048859047715 1.70078251956569e-11
6.35206988743693 1.65326802369581e-11
6.35365118439671 1.60705494187293e-11
6.35523248135649 1.5621083677617e-11
6.35681377831627 1.51839431063342e-11
6.35839507527605 1.47587967191493e-11
6.35997637223583 1.43453222232296e-11
6.36155766919561 1.39432057957037e-11
6.36313896615539 1.35521418662904e-11
6.36472026311517 1.31718329053684e-11
6.36630156007496 1.28019892173501e-11
6.36788285703473 1.24423287392361e-11
6.36946415399452 1.20925768442111e-11
6.3710454509543 1.17524661501783e-11
6.37262674791408 1.14217363330857e-11
6.37420804487386 1.11001339449588e-11
6.37578934183364 1.07874122364939e-11
6.37737063879342 1.0483330984121e-11
6.3789519357532 1.01876563214197e-11
6.38053323271298 9.90016057478017e-12
6.38211452967276 9.62062210320817e-12
6.38369582663254 9.34882514217008e-12
6.38527712359232 9.08455965138181e-12
6.3868584205521 8.8276211664413e-12
6.38843971751188 8.57781065421154e-12
6.39002101447166 8.33493437186322e-12
6.39160231143144 8.09880372948183e-12
6.39318360839122 7.86923515616165e-12
6.394764905351 7.64604996948736e-12
6.39634620231078 7.42907424832985e-12
6.39792749927056 7.21813870887147e-12
6.39950879623034 7.01307858377765e-12
6.40109009319012 6.81373350444303e-12
6.4026713901499 6.61994738622912e-12
6.40425268710968 6.43156831662765e-12
6.40583398406946 6.2484484462673e-12
6.40741528102924 6.07044388270359e-12
6.40899657798902 5.89741458691349e-12
6.4105778749488 5.72922427243464e-12
6.41215917190858 5.56574030707993e-12
6.41374046886836 5.40683361716297e-12
6.41532176582814 5.25237859417446e-12
6.41690306278792 5.10225300384636e-12
6.4184843597477 4.95633789754601e-12
6.42006565670748 4.81451752593844e-12
6.42164695366726 4.67667925486589e-12
6.42322825062704 4.54271348338524e-12
6.42480954758682 4.41251356390816e-12
6.4263908445466 4.28597572439732e-12
6.42797214150638 4.16299899255977e-12
6.42955343846616 4.04348512199343e-12
6.43113473542594 3.92733852023382e-12
6.43271603238572 3.81446617865561e-12
6.4342973293455 3.70477760418255e-12
6.43587862630528 3.59818475275731e-12
6.43745992326506 3.49460196453086e-12
6.43904122022484 3.39394590072582e-12
6.44062251718462 3.29613548213256e-12
6.4422038141444 3.20109182919589e-12
6.44378511110418 3.10873820365326e-12
6.44536640806396 3.0189999516858e-12
6.44694770502374 2.93180444854129e-12
6.44852900198352 2.84708104459592e-12
6.4501102989433 2.76476101281383e-12
6.45169159590308 2.68477749757463e-12
6.45327289286286 2.60706546482758e-12
6.45485418982264 2.53156165354552e-12
6.45643548678242 2.45820452844033e-12
6.45801678374221 2.38693423391104e-12
6.45959808070198 2.31769254919186e-12
6.46117937766177 2.25042284467002e-12
6.46276067462154 2.18507003934441e-12
6.46434197158133 2.12158055939371e-12
6.46592326854111 2.05990229782915e-12
6.46750456550089 1.99998457520093e-12
6.46908586246067 1.9417781013338e-12
6.47066715942045 1.88523493806451e-12
6.47224845638023 1.83030846295495e-12
6.47382975334001 1.77695333395835e-12
6.47541105029979 1.7251254550105e-12
6.47699234725957 1.67478194252646e-12
6.47857364421935 1.62588109277615e-12
6.48015494117913 1.57838235011824e-12
6.48173623813891 1.53224627606969e-12
6.48331753509869 1.48743451918941e-12
6.48489883205847 1.44390978575561e-12
6.48648012901825 1.40163581121557e-12
6.48806142597803 1.36057733238945e-12
6.48964272293781 1.32070006040639e-12
6.49122401989759 1.28197065435705e-12
6.49280531685737 1.24435669564132e-12
6.49438661381715 1.20782666299497e-12
6.49596791077693 1.17234990817732e-12
6.49754920773671 1.13789663230233e-12
6.49913050469649 1.10443786279768e-12
6.50071180165627 1.07194543097379e-12
6.50229309861605 1.04039195018905e-12
6.50387439557583 1.00975079459431e-12
6.50545569253561 9.79996078442197e-13
6.50703698949539 9.51102635946499e-13
6.50861828645517 9.23046001677464e-13
6.51019958341495 8.95802391479105e-13
6.51178088037473 8.69348683894624e-13
6.51336217733451 8.43662402087275e-13
6.51494347429429 8.18721696243131e-13
6.51652477125407 7.94505326443771e-13
6.51810606821385 7.70992645996639e-13
6.51968736517363 7.481635852102e-13
6.52126866213341 7.25998635604057e-13
6.52284995909319 7.04478834540551e-13
6.52443125605297 6.83585750268865e-13
6.52601255301275 6.63301467369057e-13
6.52759384997253 6.43608572587026e-13
6.52917514693231 6.24490141049295e-13
6.53075644389209 6.05929722847818e-13
6.53233774085187 5.87911329985396e-13
6.53391903781165 5.70419423671753e-13
6.53550033477143 5.53438901961829e-13
6.53708163173121 5.36955087726272e-13
6.53866292869099 5.20953716946426e-13
6.54024422565077 5.05420927324478e-13
6.54182552261055 4.90343247200978e-13
6.54340681957033 4.75707584771375e-13
6.54498811653011 4.61501217593776e-13
6.54656941348989 4.47711782380207e-13
6.54815071044967 4.34327265063993e-13
6.54973200740945 4.21335991135847e-13
6.55131330436923 4.08726616241532e-13
6.55289460132902 3.96488117034394e-13
6.55447589828879 3.84609782275772e-13
6.55605719524858 3.73081204176842e-13
6.55763849220835 3.61892269975583e-13
6.55921978916814 3.51033153742338e-13
6.56080108612792 3.40494308408323e-13
6.5623823830877 3.30266458010671e-13
6.56396368004748 3.20340590148765e-13
6.56554497700726 3.10707948645886e-13
6.56712627396704 3.01360026410769e-13
6.56870757092682 2.92288558493868e-13
6.5702888678866 2.83485515333106e-13
6.57187016484638 2.74943096183944e-13
6.57345146180616 2.66653722728923e-13
6.57503275876594 2.58610032861971e-13
6.57661405572572 2.50804874642696e-13
6.5781953526855 2.43231300416086e-13
6.57977664964528 2.35882561093407e-13
6.58135794660506 2.28752100589625e-13
6.58293924356484 2.21833550413613e-13
6.58452054052462 2.15120724406585e-13
6.5861018374844 2.08607613625118e-13
6.58768313444418 2.02288381364764e-13
6.58926443140396 1.96157358320372e-13
6.59084572836374 1.90209037879747e-13
6.59242702532352 1.84438071546578e-13
6.5940083222833 1.78839264489731e-13
6.59558961924308 1.73407571214986e-13
6.59717091620286 1.68138091356268e-13
6.59875221316264 1.6302606558299e-13
6.60033351012242 1.58066871620409e-13
6.6019148070822 1.53256020379945e-13
6.60349610404198 1.48589152196475e-13
6.60507740100176 1.44062033169785e-13
6.60665869796154 1.39670551607217e-13
6.60823999492132 1.35410714564925e-13
6.6098212918811 1.31278644484978e-13
6.61140258884088 1.27270575925719e-13
6.61298388580066 1.23382852382927e-13
6.61456518276044 1.19611923199136e-13
6.61614647972022 1.15954340559001e-13
6.61772777668 1.12406756568041e-13
6.61930907363978 1.08965920412792e-13
6.62089037059956 1.05628675599938e-13
6.62247166755934 1.02391957272383e-13
6.62405296451912 9.92527896001502e-14
6.6256342614789 9.62082832440103e-14
6.62721555843868 9.3255632889959e-14
6.62879685539846 9.03921148524707e-14
6.63037815235824 8.76150847448223e-14
6.63195944931802 8.49219752144542e-14
6.6335407462778 8.23102937417906e-14
6.63512204323758 7.97776205006223e-14
6.63670334019736 7.73216062784269e-14
6.63828463715714 7.4939970455028e-14
6.63986593411692 7.26304990379207e-14
6.6414472310767 7.03910427527285e-14
6.64302852803648 6.82195151873016e-14
6.64460982499626 6.61138909879658e-14
6.64619112195604 6.40722041064967e-14
6.64777241891583 6.20925460963735e-14
6.6493537158756 6.01730644570631e-14
6.65093501283539 5.83119610248974e-14
6.65251630979516 5.65074904093106e-14
6.65409760675495 5.47579584732043e-14
6.65567890371473 5.30617208561978e-14
6.65726020067451 5.14171815395415e-14
6.65884149763429 4.98227914516395e-14
6.66042279459407 4.82770471129485e-14
6.66200409155385 4.67784893192524e-14
6.66358538851363 4.532570186219e-14
6.66516668547341 4.3917310286024e-14
6.66674798243319 4.25519806796675e-14
6.66832927939297 4.12284185029493e-14
6.66991057635275 3.99453674461908e-14
6.67149187331253 3.87016083221834e-14
6.67307317027231 3.7495957989616e-14
6.67465446723209 3.63272683071548e-14
6.67623576419187 3.51944251172228e-14
6.67781706115165 3.40963472587533e-14
6.67939835811143 3.30319856080366e-14
6.68097965507121 3.20003221469082e-14
6.68256095203099 3.10003690575165e-14
6.68414224899077 3.00311678429057e-14
6.68572354595055 2.90917884727262e-14
6.68730484291033 2.8181328553335e-14
6.68888613987011 2.72989125216322e-14
6.69046743682989 2.64436908619466e-14
6.69204873378967 2.56148393453432e-14
6.69363003074945 2.48115582907143e-14
6.69521132770923 2.40330718470389e-14
6.69679262466901 2.32786272962317e-14
6.69837392162879 2.25474943759807e-14
6.69995521858857 2.18389646220435e-14
6.70153651554835 2.11523507294157e-14
6.70311781250813 2.0486985931877e-14
6.70469910946791 1.9842223399369e-14
6.70628040642769 1.92174356527311e-14
6.70786170338747 1.86120139952715e-14
6.70944300034725 1.80253679607232e-14
6.71102429730703 1.7456924777122e-14
6.71260559426681 1.69061288461362e-14
6.71418689122659 1.6372441237437e-14
6.71576818818637 1.58553391976656e-14
6.71734948514615 1.53543156735931e-14
6.71893078210593 1.48688788490678e-14
6.72051207906571 1.43985516953605e-14
6.72209337602549 1.39428715345282e-14
6.72367467298527 1.35013896154252e-14
6.72525596994505 1.30736707020066e-14
6.72683726690483 1.26592926735688e-14
6.72841856386461 1.22578461365918e-14
6.72999986082439 1.18689340478574e-14
6.73158115778417 1.14921713485071e-14
6.73316245474395 1.1127184608752e-14
6.73474375170373 1.07736116829076e-14
6.73632504866351 1.04311013744762e-14
6.73790634562329 1.00993131109772e-14
6.73948764258307 9.77791662825936e-15
6.74106893954285 9.46659166401631e-15
6.74265023650264 9.16502766024132e-15
6.74423153346241 8.87292347437423e-15
6.7458128304222 8.5899870988783e-15
6.74739412738198 8.31593538902232e-15
6.74897542434176 8.05049379861658e-15
6.75055672130154 7.79339612348637e-15
6.75213801826132 7.54438425245363e-15
6.7537193152211 7.30320792561821e-15
6.75530061218088 7.06962449972123e-15
6.75688190914066 6.84339872039234e-15
6.75846320610044 6.62430250108343e-15
6.76004450306022 6.41211470849042e-15
6.76162580002 6.20662095428404e-15
6.76320709697978 6.00761339296236e-15
6.76478839393956 5.81489052565067e-15
6.76636969089934 5.62825700967653e-15
6.76795098785912 5.44752347375361e-15
6.7695322848189 5.27250633861341e-15
6.77111358177868 5.10302764292448e-15
6.77269487873846 4.93891487434877e-15
6.77427617569824 4.78000080558733e-15
6.77585747265802 4.6261233352653e-15
6.7774387696178 4.47712533352594e-15
6.77902006657758 4.33285449218482e-15
6.78060136353736 4.19316317932345e-15
6.78218266049714 4.0579082981848e-15
6.78376395745692 3.92695115025241e-15
6.7853452544167 3.80015730238543e-15
6.78692655137648 3.67739645789771e-15
6.78850784833626 3.55854233146037e-15
6.79008914529604 3.44347252772081e-15
6.79167044225582 3.33206842352966e-15
6.7932517392156 3.22421505366518e-15
6.79483303617538 3.11980099996276e-15
6.79641433313516 3.01871828373925e-15
6.79799563009494 2.92086226142524e-15
6.79957692705472 2.82613152330537e-15
6.8011582240145 2.73442779527822e-15
6.80273952097428 2.64565584354872e-15
6.80432081793406 2.55972338216332e-15
6.80590211489384 2.47654098330927e-15
6.80748341185362 2.39602199029351e-15
6.8090647088134 2.3180824331245e-15
6.81064600577318 2.24264094661954e-15
6.81222730273296 2.16961869096431e-15
6.81380859969274 2.09893927465196e-15
6.81538989665252 2.03052867973182e-15
6.8169711936123 1.96431518930077e-15
6.81855249057208 1.90022931716949e-15
6.82013378753186 1.83820373964117e-15
6.82171508449164 1.77817322933961e-15
6.82329638145142 1.72007459102621e-15
6.8248776784112 1.66384659934836e-15
6.82645897537098 1.60942993846023e-15
6.82804027233076 1.55676714346234e-15
6.82962156929054 1.50580254360516e-15
6.83120286625032 1.45648220720566e-15
6.8327841632101 1.40875388822453e-15
6.83436546016988 1.36256697445634e-15
6.83594675712966 1.31787243728429e-15
6.83752805408945 1.27462278295307e-15
6.83910935104922 1.23277200531498e-15
6.84069064800901 1.19227554000525e-15
6.84227194496879 1.15309022000515e-15
6.84385324192857 1.11517423254999e-15
6.84543453888835 1.07848707734357e-15
6.84701583584813 1.04298952603933e-15
6.84859713280791 1.00864358295093e-15
6.85017842976769 9.75412446955098e-16
6.85175972672747 9.432604745521e-16
6.85334102368725 9.12153144048323e-16
6.85492232064703 8.82057020828211e-16
6.85650361760681 8.52939723682727e-16
6.85808491456659 8.24769892162908e-16
6.85966621152637 7.97517154927608e-16
6.86124750848615 7.71152099055982e-16
6.86282880544593 7.45646240295867e-16
6.86441010240571 7.2097199421987e-16
6.86599139936549 6.97102648261645e-16
6.86757269632527 6.7401233460708e-16
6.86915399328505 6.51676003913165e-16
6.87073529024483 6.30069399831217e-16
6.87231658720461 6.09169034309327e-16
6.87389788416439 5.88952163650929e-16
6.87547918112417 5.69396765306777e-16
6.87706047808395 5.50481515378267e-16
6.87864177504373 5.3218576681068e-16
6.88022307200351 5.14489528255455e-16
6.88180436896329 4.9737344358149e-16
6.88338566592307 4.80818772015868e-16
6.88496696288285 4.64807368894888e-16
6.88654825984263 4.49321667007142e-16
6.88812955680241 4.34344658510598e-16
6.88971085376219 4.19859877406614e-16
6.89129215072197 4.05851382553508e-16
6.89287344768175 3.92303741204109e-16
6.89445474464153 3.79202013050675e-16
6.89603604160131 3.66531734762298e-16
6.89761733856109 3.54278904999734e-16
6.89919863552087 3.42429969893035e-16
6.90077993248065 3.30971808968222e-16
6.90236122944043 3.19891721509009e-16
6.90394252640021 3.09177413340751e-16
6.90552382335999 2.98816984023399e-16
6.90710512031977 2.88798914441265e-16
6.90868641727955 2.79112054777626e-16
6.91026771423933 2.69745612861889e-16
6.91184901119911 2.60689142878764e-16
6.91343030815889 2.51932534427705e-16
6.91501160511867 2.43466001922368e-16
6.91659290207845 2.35280074319487e-16
6.91817419903823 2.27365585167246e-16
6.91975549599801 2.19713662963271e-16
6.92133679295779 2.12315721812827e-16
6.92291808991757 2.05163452378029e-16
6.92449938687736 1.98248813109157e-16
6.92608068383713 1.91564021749505e-16
6.92766198079691 1.85101547105152e-16
6.92924327775669 1.78854101071855e-16
6.93082457471647 1.72814630910923e-16
6.93240587167625 1.66976311766511e-16
6.93398716863604 1.61332539416971e-16
6.93556846559582 1.5587692325296e-16
6.9371497625556 1.5060327947543e-16
6.93873105951538 1.45505624506641e-16
6.94031235647516 1.40578168607773e-16
6.94189365343494 1.35815309696584e-16
6.94347495039472 1.31211627359122e-16
6.9450562473545 1.26761877049419e-16
6.94663754431428 1.2246098447136e-16
6.94821884127406 1.1830404013714e-16
6.94980013823384 1.14286294096852e-16
6.95138143519362 1.10403150833887e-16
6.9529627321534 1.06650164320978e-16
6.95454402911318 1.03023033232083e-16
6.95612532607296 9.95175963050745e-17
6.95770662303274 9.61298278506765e-17
6.95928791999252 9.28558334031307e-17
6.9608692169523 8.96918455080989e-17
6.96245051391208 8.66342196436694e-17
6.96403181087186 8.36794302702008e-17
6.96561310783164 8.08240670051385e-17
6.96719440479142 7.80648309187879e-17
6.9687757017512 7.5398530947349e-17
6.97035699871098 7.28220804196101e-17
6.97193829567076 7.03324936936132e-17
6.97351959263054 6.79268829000536e-17
6.97510088959032 6.56024547889077e-17
6.9766821865501 6.33565076762019e-17
6.97826348350988 6.11864284877315e-17
6.97984478046966 5.90896898967047e-17
6.98142607742944 5.7063847552402e-17
6.98300737438922 5.51065373969755e-17
6.984588671349 5.32154730676697e-17
6.98616996830878 5.13884433817502e-17
6.98775126526856 4.96233099015618e-17
6.98933256222834 4.79180045772273e-17
6.99091385918812 4.62705274645228e-17
6.9924951561479 4.46789445155892e-17
6.99407645310768 4.3141385440185e-17
6.99565775006746 4.1656041635268e-17
6.99723904702724 4.02211641807668e-17
6.99882034398702 3.88350618994415e-17
7.0004016409468 3.74960994788371e-17
7.00198293790658 3.6202695653365e-17
7.00356423486636 3.49533214446222e-17
7.00514553182614 3.37464984581038e-17
7.00672682878592 3.25807972345574e-17
7.0083081257457 3.14548356542169e-17
7.00988942270548 3.0367277392274e-17
7.01147071966526 2.93168304239718e-17
7.01305201662504 2.83022455777247e-17
7.01463331358482 2.73223151347801e-17
7.0162146105446 2.63758714739257e-17
7.01779590750438 2.54617857598207e-17
7.01937720446417 2.45789666735831e-17
7.02095850142394 2.37263591842808e-17
7.02253979838372 2.29029433600232e-17
7.0241210953435 2.21077332174182e-17
7.02570239230328 2.13397756081657e-17
7.02728368926307 2.05981491415965e-17
7.02886498622285 1.98819631420393e-17
7.03044628318263 1.9190356639885e-17
7.03202758014241 1.8522497395293e-17
7.03360887710219 1.7877580953485e-17
7.03519017406197 1.72548297306445e-17
7.03677147102175 1.66534921294163e-17
7.03835276798153 1.60728416830817e-17
7.03993406494131 1.55121762275005e-17
7.04151536190109 1.49708170999076e-17
7.04309665886087 1.44481083637353e-17
7.04467795582065 1.394341605861e-17
7.04625925278043 1.34561274747298e-17
7.04784054974021 1.29856504508369e-17
7.04942184669999 1.25314126950286e-17
7.05100314365977 1.20928611276885e-17
7.05258444061955 1.16694612458062e-17
7.05416573757933 1.12606965080235e-17
7.05574703453911 1.0866067739724e-17
7.05732833149889 1.0485092557541e-17
7.05890962845867 1.01173048126352e-17
7.06049092541845 9.76225405216509e-18
7.06207222237823 9.4195049983531e-18
7.06365351933801 9.08863704457567e-18
7.06523481629779 8.76924376794232e-18
7.06681611325757 8.46093245782206e-18
7.06839741021735 8.16332365981394e-18
7.06997870717713 7.8760507346514e-18
7.07156000413691 7.59875943156938e-18
7.07314130109669 7.33110747566139e-18
7.07472259805647 7.07276416877781e-18
7.07630389501625 6.82341000352785e-18
7.07788519197603 6.58273628995838e-18
7.07946648893581 6.35044479450558e-18
7.08104778589559 6.12624739081493e-18
7.08262908285537 5.90986572205292e-18
7.08421037981515 5.70103087433264e-18
7.08579167677493 5.49948306089454e-18
7.08737297373471 5.30497131669693e-18
7.08895427069449 5.1172532030715e-18
7.09053556765427 4.93609452212516e-18
7.09211686461405 4.76126904056422e-18
7.09369816157383 4.59255822264301e-18
7.09527945853361 4.42975097192889e-18
7.09686075549339 4.27264338160996e-18
7.09844205245317 4.12103849305738e-18
7.10002334941295 3.97474606237642e-18
7.10160464637273 3.83358233468982e-18
7.10318594333251 3.69736982589453e-18
7.10476724029229 3.56593711165338e-18
7.10634853725207 3.4391186233834e-18
7.10792983421185 3.31675445101265e-18
7.10951113117163 3.1986901522842e-18
7.11109242813141 3.08477656839438e-18
7.11267372509119 2.97486964575497e-18
7.11425502205097 2.86883026368401e-18
7.11583631901075 2.76652406782596e-18
7.11741761597053 2.66782130911693e-18
7.11899891293031 2.57259668811137e-18
7.12058020989009 2.48072920449615e-18
7.12216150684988 2.39210201161969e-18
7.12374280380966 2.30660227587292e-18
7.12532410076944 2.22412104076265e-18
7.12690539772922 2.14455309552205e-18
7.128486694689 2.06779684811086e-18
7.13006799164878 1.99375420245909e-18
7.13164928860856 1.92233043981507e-18
7.13323058556834 1.85343410406382e-18
7.13481188252812 1.78697689088322e-18
7.1363931794879 1.72287354061231e-18
7.13797447644768 1.66104173470923e-18
7.13955577340746 1.60140199567991e-18
7.14113707036724 1.54387759036406e-18
7.14271836732702 1.48839443646541e-18
7.1442996642868 1.43488101222136e-18
7.14588096124658 1.38326826910621e-18
7.14746225820636 1.33348954746898e-18
7.14904355516614 1.28548049500768e-18
7.15062485212592 1.23917898798649e-18
7.1522061490857 1.19452505510528e-18
7.15378744604548 1.15146080393293e-18
7.15536874300526 1.10993034981901e-18
7.15695003996504 1.06987974720295e-18
7.15853133692482 1.0312569232399e-18
7.1601126338846 9.94011613666416e-19
7.16169393084438 9.58095300831448e-19
7.16327522780416 9.23461153821869e-19
7.16485652476394 8.90063970610322e-19
7.16643782172372 8.5786012216073e-19
7.1680191186835 8.26807498424054e-19
7.16960041564328 7.96865456162796e-19
7.17118171260306 7.67994768542438e-19
7.17276300956284 7.40157576430902e-19
7.17434430652262 7.13317341349482e-19
7.1759256034824 6.87438800019411e-19
7.17750690044218 6.62487920451228e-19
7.17908819740196 6.38431859525129e-19
7.18066949436174 6.152389220125e-19
7.18225079132152 5.92878520990176e-19
7.1838320882813 5.71321139600985e-19
7.18541338524108 5.50538294115533e-19
7.18699468220086 5.30502498251268e-19
7.18857597916064 5.11187228706894e-19
7.19015727612042 4.92566891871208e-19
7.1917385730802 4.74616791667055e-19
7.19331987003998 4.57313098492213e-19
7.19490116699976 4.4063281922013e-19
7.19648246395954 4.24553768225117e-19
7.19806376091932 4.09054539397493e-19
7.1996450578791 3.94114479115117e-19
7.20122635483888 3.79713660139284e-19
7.20280765179866 3.65832856403968e-19
7.20438894875844 3.52453518667811e-19
7.20597024571822 3.39557751000143e-19
7.207551542678 3.27128288072963e-19
7.20913283963778 3.15148473231037e-19
7.21071413659756 3.03602237314691e-19
7.21229543355734 2.92474078209017e-19
7.21387673051712 2.81749041095463e-19
7.2154580274769 2.71412699381956e-19
7.21703932443669 2.61451136288205e-19
7.21862062139647 2.51850927064453e-19
7.22020191835625 2.42599121821981e-19
7.22178321531603 2.33683228954646e-19
7.22336451227581 2.25091199131267e-19
7.22494580923559 2.16811409839763e-19
7.22652710619537 2.08832650464018e-19
7.22810840315515 2.01144107875506e-19
7.22968970011493 1.937353525222e-19
7.23127099707471 1.86596324997673e-19
7.23285229403449 1.79717323074277e-19
7.23443359099427 1.73088989184397e-19
7.23601488795405 1.66702298334601e-19
7.23759618491383 1.60548546437944e-19
7.23917748187361 1.54619339050086e-19
7.24075877883339 1.48906580495547e-19
7.24234007579317 1.43402463370655e-19
7.24392137275295 1.380994584104e-19
7.24550266971273 1.32990304706717e-19
7.24708396667251 1.28068000266276e-19
7.24866526363229 1.23325792895926e-19
7.25024656059207 1.18757171404869e-19
7.25182785755185 1.14355857112533e-19
7.25340915451163 1.10115795651647e-19
7.25499045147141 1.06031149056552e-19
7.25657174843119 1.02096288126803e-19
7.25815304539097 9.83057850567279e-20
7.25973434235075 9.46544063216865e-20
7.26131563931053 9.11371058123772e-20
7.26289693627031 8.77490182085104e-20
7.26447823323009 8.44854525836611e-20
7.26605953018987 8.13418862334408e-20
7.26764082714965 7.8313958719128e-20
7.26922212410943 7.53974661194925e-20
7.27080342106921 7.25883554835196e-20
7.27238471802899 6.9882719477241e-20
7.27396601498877 6.72767912177837e-20
7.27554731194855 6.47669392883922e-20
7.27712860890833 6.23496629280019e-20
7.27870990586811 6.00215873894207e-20
7.28029120282789 5.77794594602763e-20
7.28187249978767 5.56201431410734e-20
7.28345379674745 5.3540615474947e-20
7.28503509370723 5.15379625238812e-20
7.28661639066701 4.96093754862455e-20
7.28819768762679 4.77521469508468e-20
7.28977898458657 4.59636672826782e-20
7.29136028154635 4.42414211358666e-20
7.29294157850613 4.25829840893388e-20
7.29452287546591 4.09860194010055e-20
7.29610417242569 3.94482748762946e-20
7.29768546938547 3.79675798470886e-20
7.29926676634525 3.65418422572265e-20
7.30084806330503 3.516904585083e-20
7.30242936026481 3.3847247459931e-20
7.30401065722459 3.25745743878761e-20
7.30559195418437 3.1349221885223e-20
7.30717325114415 3.01694507148713e-20
7.30875454810394 2.90335848033338e-20
7.31033584506371 2.79400089751386e-20
7.3119171420235 2.68871667674363e-20
7.31349843898327 2.58735583220449e-20
7.31507973594306 2.48977383522145e-20
7.31666103290284 2.39583141814701e-20
7.31824232986262 2.30539438520553e-20
7.3198236268224 2.2183334300516e-20
7.32140492378218 2.13452395980532e-20
7.32298622074196 2.05384592534363e-20
7.32456751770174 1.97618365762078e-20
7.32614881466152 1.90142570981196e-20
7.3277301116213 1.82946470507358e-20
7.32931140858108 1.76019718972329e-20
7.33089270554086 1.69352349164892e-20
7.33247400250064 1.62934758376352e-20
7.33405529946042 1.56757695232759e-20
7.3356365964202 1.50812246996989e-20
7.33721789337998 1.45089827323721e-20
7.33879919033976 1.39582164451844e-20
7.34038048729954 1.3428128981845e-20
7.34196178425932 1.2917952707994e-20
7.3435430812191 1.24269481525469e-20
7.34512437817888 1.19544029869285e-20
7.34670567513866 1.14996310408324e-20
7.34828697209844 1.10619713532242e-20
7.34986826905822 1.0640787257342e-20
7.351449566018 1.02354654984936e-20
7.35303086297778 9.84541538349117e-21
7.35461215993756 9.4700679605973e-21
7.35619345689734 9.10887522890908e-21
7.35777475385712 8.76130937613271e-21
7.3593560508169 8.42686204374565e-21
7.36093734777668 8.10504361857145e-21
7.36251864473646 7.79538254983376e-21
7.36409994169624 7.49742469078074e-21
7.36568123865602 7.21073266401401e-21
7.3672625356158 6.93488524966998e-21
7.36884383257558 6.66947679565024e-21
7.37042512953536 6.41411664911287e-21
7.37200642649514 6.16842860846668e-21
7.37358772345492 5.93205039514222e-21
7.3751690204147 5.70463314442972e-21
7.37675031737448 5.48584091471096e-21
7.37833161433426 5.27535021442363e-21
7.37991291129404 5.07284954612807e-21
7.38149420825382 4.87803896706639e-21
7.3830755052136 4.69062966562301e-21
7.38465680217338 4.51034355312196e-21
7.38623809913316 4.33691287040664e-21
7.38781939609294 4.17007980868207e-21
7.38940069305272 4.00959614410113e-21
7.3909819900125 3.85522288560601e-21
7.39256328697228 3.70672993555385e-21
7.39414458393206 3.56389576266022e-21
7.39572588089184 3.42650708682741e-21
7.39730717785162 3.29435857542542e-21
7.3988884748114 3.16725255061656e-21
7.40046977177118 3.04499870732833e-21
7.40205106873096 2.9274138414902e-21
7.40363236569075 2.81432158816634e-21
7.40521366265052 2.70555216922879e-21
7.40679495961031 2.60094215022687e-21
7.40837625657008 2.50033420612293e-21
7.40995755352987 2.40357689557432e-21
7.41153885048965 2.31052444345445e-21
7.41312014744943 2.22103653131529e-21
7.41470144440921 2.13497809550557e-21
7.41628274136899 2.05221913266756e-21
7.41786403832877 1.97263451234725e-21
7.41944533528855 1.89610379646097e-21
7.42102663224833 1.82251106536839e-21
7.42260792920811 1.75174475031734e-21
7.42418922616789 1.68369747202535e-21
7.42577052312767 1.61826588518025e-21
7.42735182008745 1.5553505286414e-21
7.42893311704723 1.49485568113853e-21
7.43051441400701 1.43668922226727e-21
7.43209571096679 1.380762498589e-21
7.43367700792657 1.32699019465133e-21
7.43525830488635 1.27529020874928e-21
7.43683960184613 1.22558353325573e-21
7.43842089880591 1.17779413935552e-21
7.44000219576569 1.13184886602143e-21
7.44158349272547 1.08767731308093e-21
7.44316478968525 1.0452117382211e-21
7.44474608664503 1.00438695779164e-21
7.44632738360481 9.65140251265832e-22
7.44790868056459 9.274112692268e-22
7.44948997752437 8.91141944750431e-22
7.45107127448415 8.56276408061368e-22
7.45265257144393 8.22760904342506e-22
7.45423386840371 7.90543714582348e-22
7.45581516536349 7.59575079350633e-22
7.45739646232327 7.29807125393654e-22
7.45897775928305 7.01193794947564e-22
7.46055905624283 6.73690777669246e-22
7.46214035320261 6.47255445089764e-22
7.46372165016239 6.2184678749746e-22
7.46530294712217 5.97425353162062e-22
7.46688424408195 5.73953189814151e-22
7.46846554104173 5.51393788296699e-22
7.47004683800151 5.29712028309745e-22
7.47162813496129 5.08874126171014e-22
7.47320943192107 4.88847584518471e-22
7.47479072888085 4.69601143883597e-22
7.47637202584063 4.51104736066706e-22
7.47795332280041 4.33329439247947e-22
7.47953461976019 4.16247434770001e-22
7.48111591671997 3.99831965531413e-22
7.48269721367975 3.84057295930693e-22
7.48427851063953 3.68898673304706e-22
7.48585980759931 3.54332290805612e-22
7.48744110455909 3.4033525166379e-22
7.48902240151887 3.2688553478559e-22
7.49060369847865 3.13961961636339e-22
7.49218499543843 3.01544164361581e-22
7.49376629239821 2.89612555100367e-22
7.49534758935799 2.78148296446998e-22
7.49692888631777 2.67133273018396e-22
7.49851018327756 2.56550064086301e-22
7.50009148023733 2.46381917235185e-22
7.50167277719712 2.36612723007247e-22
7.50325407415689 2.27226990498739e-22
7.50483537111668 2.18209823871703e-22
7.50641666807646 2.09546899747507e-22
7.50799796503624 2.01224445449374e-22
7.50957926199602 1.93229218062483e-22
7.5111605589558 1.85548484281137e-22
7.51274185591558 1.78170001013881e-22
7.51432315287536 1.71081996718395e-22
7.51590444983514 1.64273153438904e-22
7.51748574679492 1.57732589520182e-22
7.5190670437547 1.51449842972751e-22
7.52064834071448 1.4541485546516e-22
7.52222963767426 1.39617956919961e-22
7.52381093463404 1.34049850690865e-22
7.52539223159382 1.28701599299392e-22
7.5269735285536 1.23564610710182e-22
7.52855482551338 1.18630625124881e-22
7.53013612247316 1.13891702275097e-22
7.53171741943294 1.09340209195993e-22
7.53329871639272 1.04968808462414e-22
7.5348800133525 1.00770446870224e-22
7.53646131031228 9.67383445463736e-23
7.53804260727206 9.28659844714342e-23
7.53962390423184 8.91471023992992e-23
7.54120520119162 8.55756771591225e-23
7.5427864981514 8.21459213252014e-23
7.54436779511118 7.88522722409335e-23
7.54594909207096 7.56893833836322e-23
7.54753038903074 7.26521160574146e-23
7.54911168599052 6.97355314017569e-23
7.5506929829503 6.69348827039836e-23
7.55227427991008 6.42456080041255e-23
7.55385557686986 6.16633229812971e-23
7.55543687382964 5.91838141108713e-23
7.55701817078942 5.6803032082375e-23
7.5585994677492 5.45170854681695e-23
7.56018076470898 5.23222346335885e-23
7.56176206166876 5.02148858793537e-23
7.56334335862854 4.81915858075009e-23
7.56492465558832 4.62490159024666e-23
7.5665059525481 4.4383987319116e-23
7.56808724950788 4.25934358699857e-23
7.56966854646766 4.08744172041253e-23
7.57124984342744 3.92241021703772e-23
7.57283114038722 3.76397723580874e-23
7.574412437347 3.61188158085207e-23
7.57599373430678 3.46587228905287e-23
7.57757503126656 3.32570823342795e-23
7.57915632822634 3.19115774170149e-23
7.58073762518612 3.06199822951038e-23
7.5823189221459 2.93801584768391e-23
7.58390021910568 2.8190051430629e-23
7.58548151606546 2.70476873234527e-23
7.58706281302524 2.59511698846411e-23
7.58864410998503 2.48986773901964e-23
7.5902254069448 2.38884597630972e-23
7.59180670390458 2.29188357851667e-23
7.59338800086437 2.19881904162576e-23
7.59496929782414 2.10949722166725e-23
7.59655059478393 2.02376908688873e-23
7.59813189174371 1.94149147948057e-23
7.59971318870349 1.86252688648752e-23
7.60129448566327 1.78674321956122e-23
7.60287578262305 1.71401360320926e-23
7.60445707958283 1.64421617122462e-23
7.60603837654261 1.57723387097612e-23
7.60761967350239 1.5129542752638e-23
7.60920097046217 1.45126940144946e-23
7.61078226742195 1.39207553758173e-23
7.61236356438173 1.33527307525212e-23
7.61394486134151 1.28076634892114e-23
7.61552615830129 1.22846348146834e-23
7.61710745526107 1.17827623572736e-23
7.61868875222085 1.13011987177697e-23
7.62027004918063 1.08391300976721e-23
7.62185134614041 1.03957749806842e-23
7.62343264310019 9.97038286538518e-24
7.62501394005997 9.56223304712698e-24
7.62659523701975 9.17063344726023e-24
7.62817653397953 8.79491948786975e-24
7.62975783093931 8.43445301027418e-24
7.63133912789909 8.08862123560386e-24
7.63292042485887 7.7568357658344e-24
7.63450172181865 7.43853162372797e-24
7.63608301877843 7.13316633017141e-24
7.63766431573821 6.84021901748389e-24
7.63924561269799 6.55918957729365e-24
7.64082690965777 6.28959784166039e-24
7.64240820661755 6.03098279615976e-24
7.64398950357733 5.78290182368808e-24
7.64557080053711 5.54492997781231e-24
7.64715209749689 5.31665928451359e-24
7.64873339445667 5.09769807123518e-24
7.65031469141645 4.88767032217066e-24
7.65189598837623 4.6862150587875e-24
7.65347728533601 4.49298574459409e-24
7.65505858229579 4.30764971323222e-24
7.65663987925557 4.12988761896768e-24
7.65822117621535 3.95939290873229e-24
7.65980247317513 3.79587131486514e-24
7.66138377013491 3.63904036776297e-24
7.66296506709469 3.48862892765564e-24
7.66454636405447 3.34437673477292e-24
7.66612766101425 3.20603397718371e-24
7.66770895797403 3.07336087562072e-24
7.66929025493381 2.94612728463288e-24
7.67087155189359 2.82411230942827e-24
7.67245284885337 2.70710393779573e-24
7.67403414581315 2.5948986865226e-24
7.67561544277293 2.48730126173798e-24
7.67719673973271 2.38412423264386e-24
7.67877803669249 2.28518771811009e-24
7.68035933365227 2.19031908563023e-24
7.68194063061205 2.09935266215851e-24
7.68352192757184 2.01212945636205e-24
7.68510322453161 1.92849689184356e-24
7.68668452149139 1.84830855090448e-24
7.68826581845118 1.77142392843986e-24
7.68984711541095 1.69770819556376e-24
7.69142841237074 1.62703197258798e-24
7.69300970933052 1.55927111098799e-24
7.6945910062903 1.49430648400198e-24
7.69617230325008 1.43202378552627e-24
7.69775360020986 1.37231333698176e-24
7.69933489716964 1.31506990183834e-24
7.70091619412942 1.26019250749783e-24
7.7024974910892 1.20758427424457e-24
7.70407878804898 1.15715225098917e-24
7.70566008500876 1.10880725753527e-24
7.70724138196854 1.06246373311568e-24
7.70882267892832 1.01803959094931e-24
7.7104039758881 9.75456078583897e-25
7.71198527284788 9.3463764379507e-25
7.71356656980766 8.95511805823899e-25
7.71514786676744 8.58009031743416e-25
7.71672916372722 8.2206261774967e-25
7.718310460687 7.87608575186063e-25
7.71989175764678 7.54585521111456e-25
7.72147305460656 7.22934573235313e-25
7.72305435156634 6.92599249045317e-25
7.72463564852612 6.63525368963554e-25
7.7262169454859 6.35660963370656e-25
7.72779824244568 6.08956183346403e-25
7.72937953940546 5.83363214978523e-25
7.73096083636524 5.58836197099289e-25
7.73254213332502 5.3533114231431e-25
7.7341234302848 5.12805861192246e-25
7.73570472724458 4.91219889491375e-25
7.73728602420436 4.70534418302012e-25
7.73886732116414 4.50712226988825e-25
7.74044861812392 4.31717618823026e-25
7.7420299150837 4.13516359196458e-25
7.74361121204348 3.96075616316037e-25
7.74519250900326 3.79363904279485e-25
7.74677380596304 3.6335102843788e-25
7.74835510292282 3.48008032954118e-25
7.7499363998826 3.33307150469849e-25
7.75151769684238 3.1922175379707e-25
7.75309899380216 3.05726309553867e-25
7.75468029076194 2.92796333666542e-25
7.75626158772172 2.80408348664124e-25
7.7578428846815 2.685398426937e-25
7.75942418164128 2.57169230187644e-25
7.76100547860106 2.46275814117431e-25
7.76258677556084 2.35839749770113e-25
7.76416807252062 2.25842009986936e-25
7.7657493694804 2.16264351805836e-25
7.76733066644018 2.07089284451208e-25
7.76891196339996 1.98300038617691e-25
7.77049326035974 1.89880536995643e-25
7.77207455731952 1.81815365989019e-25
7.7736558542793 1.74089748577797e-25
7.77523715123908 1.66689518278813e-25
7.77681844819886 1.5960109416157e-25
7.77839974515865 1.52811456876114e-25
7.77998104211842 1.46308125652839e-25
7.7815623390782 1.40079136234979e-25
7.78314363603798 1.34113019706431e-25
7.78472493299777 1.28398782178882e-25
7.78630622995755 1.2292588530385e-25
7.78788752691733 1.17684227576351e-25
7.78946882387711 1.12664126398373e-25
7.79105012083689 1.07856300871664e-25
7.79263141779667 1.03251855290435e-25
7.79421271475645 9.88422633057377e-26
7.79579401171623 9.46193527345844e-26
7.79737530867601 9.05752909876981e-26
7.79895660563579 8.67025710910627e-26
7.80053790259557 8.29939982772056e-26
7.80211919955535 7.94426771233316e-26
7.80370049651513 7.60419992141793e-26
7.80528179347491 7.27856313083582e-26
7.80686309043469 6.96675039879532e-26
7.80844438739447 6.66818007716966e-26
7.81002568435425 6.38229476731415e-26
7.81160698131403 6.10856031856268e-26
7.81318827827381 5.84646486769613e-26
7.81476957523359 5.59551791770787e-26
7.81635087219337 5.35524945428615e-26
7.81793216915315 5.12520909847194e-26
7.81951346611293 4.90496529404121e-26
7.82109476307271 4.69410452818785e-26
7.82267606003249 4.49223058416519e-26
7.82425735699227 4.2989638245875e-26
7.82583865395205 4.11394050414096e-26
7.82741995091183 3.93681211051679e-26
7.82900124787161 3.76724473241132e-26
7.83058254483139 3.60491845349901e-26
7.83216384179117 3.44952677131809e-26
7.83374513875095 3.30077604005463e-26
7.83532643571073 3.15838493625236e-26
7.83690773267051 3.02208394651591e-26
7.83848902963029 2.89161487630907e-26
7.84007032659007 2.76673037898789e-26
7.84165162354985 2.64719350424494e-26
7.84323292050963 2.53277726517026e-26
7.84481421746941 2.42326422317149e-26
7.84639551442919 2.3184460900211e-26
7.84797681138897 2.21812334633363e-26
7.84955810834875 2.12210487579797e-26
7.85113940530853 2.03020761452361e-26
7.85272070226831 1.94225621488058e-26
7.85430199922809 1.85808272324079e-26
7.85588329618787 1.77752627104918e-26
7.85746459314765 1.7004327786831e-26
7.85904589010743 1.62665467157125e-26
7.86062718706721 1.55605060807169e-26
7.86220848402699 1.48848521862658e-26
7.86378978098677 1.42382885573086e-26
7.86537107794655 1.36195735426911e-26
7.86695237490633 1.30275180179829e-26
7.86853367186611 1.24609831836392e-26
7.8701149688259 1.19188784546054e-26
7.87169626578567 1.14001594375882e-26
7.87327756274546 1.09038259923909e-26
7.87485885970523 1.04289203738607e-26
7.87644015666501 9.9745254511113e-27
7.8780214536248 9.53976300085806e-27
7.87960275058458 9.12379207179174e-27
7.88118404754436 8.72580741707755e-27
7.88276534450414 8.34503799216001e-27
7.88434664146392 7.98074551518294e-27
7.8859279384237 7.63222308743635e-27
7.88750923538348 7.29879387135639e-27
7.88909053234326 6.97980982369378e-27
7.89067182930304 6.67465048157871e-27
7.89225312626282 6.38272179928259e-27
7.8938344232226 6.10345503359594e-27
7.89541572018238 5.83630567578994e-27
7.89699701714216 5.58075242825381e-27
7.89857831410194 5.33629622394175e-27
7.90015961106172 5.10245928686249e-27
7.9017409080215 4.8787842319092e-27
7.90332220498128 4.66483320239432e-27
7.90490350194106 4.46018704373501e-27
7.90648479890084 4.26444451177096e-27
7.90806609586062 4.07722151429767e-27
7.9096473928204 3.89815038441589e-27
7.91122868978018 3.72687918438871e-27
7.91280998673996 3.56307103873009e-27
7.91439128369974 3.40640349531111e-27
7.91597258065952 3.2565679133202e-27
7.9175538776193 3.11326887695422e-27
7.91913517457908 2.97622363377378e-27
7.92071647153886 2.84516155669237e-27
7.92229776849864 2.71982362861429e-27
7.92387906545842 2.59996194877854e-27
7.9254603624182 2.48533925989978e-27
7.92704165937798 2.37572849524219e-27
7.92862295633776 2.27091234479143e-27
7.93020425329754 2.17068283972766e-27
7.93178555025732 2.07484095443371e-27
7.9333668472171 1.98319622530874e-27
7.93494814417688 1.89556638567884e-27
7.93652944113666 1.81177701613711e-27
7.93811073809644 1.73166120966232e-27
7.93969203505622 1.65505925090093e-27
7.941273332016 1.58181830901631e-27
7.94285462897578 1.51179214353802e-27
7.94443592593556 1.44484082266656e-27
7.94601722289534 1.38083045350924e-27
7.94759851985512 1.31963292374778e-27
7.9491798168149 1.26112565425749e-27
7.95076111377468 1.20519136221879e-27
7.95234241073446 1.15171783427755e-27
7.95392370769424 1.10059770933541e-27
7.95550500465402 1.05172827056282e-27
7.9570863016138 1.0050112462465e-27
7.95866759857358 9.60352619102119e-28
7.96024889553336 9.17662443692172e-28
7.96183019249314 8.76854671610298e-28
7.96341148945292 8.37846984104063e-28
7.9649927864127 8.00560631822024e-28
7.96657408337248 7.64920281384936e-28
7.96815538033227 7.30853868493688e-28
7.96973667729204 6.98292457297251e-28
7.97131797425182 6.67170105756666e-28
7.97289927121161 6.37423736751756e-28
7.97448056817139 6.0899301468812e-28
7.97606186513117 5.81820227370906e-28
7.97764316209095 5.55850172923763e-28
7.97922445905073 5.31030051538769e-28
7.98080575601051 5.07309361853029e-28
7.98238705297029 4.84639801755774e-28
7.98396834993007 4.62975173438842e-28
7.98554964688985 4.42271292509746e-28
7.98713094384963 4.22485900996092e-28
7.98871224080941 4.03578584075384e-28
7.99029353776919 3.85510690372662e-28
7.99187483472897 3.68245255674293e-28
7.99345613168875 3.5174692991286e-28
7.99503742864853 3.35981907284191e-28
7.99661872560831 3.20917859363127e-28
7.99820002256809 3.0652387109101e-28
7.99978131952787 2.92770379512171e-28
8.00136261648765 2.79629115142812e-28
8.00294391344743 2.67073045859978e-28
8.00452521040721 2.55076323203335e-28
8.00610650736699 2.43614230987013e-28
8.00768780432677 2.32663136122832e-28
8.00926910128655 2.22200441560803e-28
8.01085039824633 2.12204541256536e-28
8.01243169520611 2.02654777078882e-28
8.01401299216589 1.93531397575153e-28
8.01559428912567 1.84815518514328e-28
8.01717558608545 1.76489085132643e-28
8.01875688304523 1.68534836008348e-28
8.02033818000501 1.60936268496171e-28
8.02191947696479 1.53677605654891e-28
8.02350077392457 1.46743764603645e-28
8.02508207088435 1.40120326246391e-28
8.02666336784413 1.33793506305344e-28
8.02824466480391 1.27750127607691e-28
8.02982596176369 1.2197759357163e-28
8.03140725872347 1.16463862840397e-28
8.03298855568325 1.11197425014883e-28
8.03456985264303 1.06167277437868e-28
8.03615114960281 1.01362902984585e-28
8.03773244656259 9.67742488163708e-29
8.03931374352237 9.23917060560505e-29
8.04089504048215 8.82060903454286e-29
8.04247633744193 8.42086232469232e-29
8.04405763440171 8.03909144529697e-29
8.04563893136149 7.67449447685305e-29
8.04722022832127 7.32630498333002e-29
8.04880152528105 6.99379045517738e-29
8.05038282224083 6.67625082007369e-29
8.05196411920061 6.3730170184783e-29
8.05354541616039 6.08344964121701e-29
8.05512671312017 5.80693762639646e-29
8.05670801007996 5.54289701310436e-29
8.05828930703973 5.29076974943934e-29
8.05987060399952 5.05002255251434e-29
8.06145190095929 4.82014581820038e-29
8.06303319791908 4.6006525784463e-29
8.06461449487885 4.39107750412615e-29
8.06619579183863 4.19097595143959e-29
8.06777708879842 3.99992304997804e-29
8.06935838575819 3.81751283065661e-29
8.07093968271798 3.64335739177934e-29
8.07252097967775 3.47708610158861e-29
8.07410227663754 3.31834483571139e-29
8.07568357359732 3.16679524799682e-29
8.0772648705571 3.02211407328668e-29
8.07884616751688 2.8839924607366e-29
8.08042746447666 2.75213533636247e-29
8.08200876143644 2.62626079353894e-29
8.08359005839622 2.50609951023587e-29
8.085171355356 2.39139419182979e-29
8.08675265231578 2.28189903838082e-29
8.08833394927556 2.1773792353019e-29
8.08991524623534 2.0776104664129e-29
8.09149654319512 1.98237844839522e-29
8.0930778401549 1.89147848571863e-29
8.09465913711468 1.80471504514841e-29
8.09624043407446 1.72190134897479e-29
8.09782173103424 1.64285898615418e-29
8.09940302799402 1.56741754057275e-29
8.1009843249538 1.49541423569268e-29
8.10256562191358 1.42669359485768e-29
8.10414691887336 1.36110711658041e-29
8.10572821583314 1.29851296415144e-29
8.10730951279292 1.23877566894689e-29
8.1088908097527 1.18176584683329e-29
8.11047210671248 1.12735992709781e-29
8.11205340367226 1.07543989335395e-29
8.11363470063204 1.02589303590017e-29
8.11521599759182 9.78611715027007e-30
8.1167972945516 9.33493134794715e-30
8.11837859151138 8.90439126821152e-30
8.11995988847116 8.49355943641598e-30
8.12154118543094 8.10154061218948e-30
8.12312248239072 7.72747990203828e-30
8.1247037793505 7.37056095559844e-30
8.12628507631028 7.03000424186046e-30
8.12786637327006 6.70506540185196e-30
8.12944767022984 6.39503367441738e-30
8.13102896718962 6.09923039187883e-30
8.1326102641494 5.81700754249688e-30
8.13419156110918 5.54774639679699e-30
8.13577285806896 5.29085619494301e-30
8.13735415502874 5.04577289247076e-30
8.13893545198852 4.8119579618064e-30
8.1405167489483 4.58889724711043e-30
8.14209804590808 4.37609987009497e-30
8.14367934286786 4.17309718456369e-30
8.14526063982764 3.97944177752302e-30
8.14684193678742 3.79470651480771e-30
8.1484232337472 3.61848362925288e-30
8.15000453070698 3.45038384953378e-30
8.15158582766676 3.29003556787104e-30
8.15316712462654 3.1370840448853e-30
8.15474842158632 2.9911906499554e-30
8.1563297185461 2.85203213550824e-30
8.15791101550588 2.71929994373669e-30
8.15949231246566 2.59269954430929e-30
8.16107360942545 2.47194980169787e-30
8.16265490638523 2.35678237081023e-30
8.16423620334501 2.24694111966946e-30
8.16581750030479 2.14218157794122e-30
8.16739879726457 2.04227041016425e-30
8.16898009422435 1.94698491257946e-30
8.17056139118413 1.8561125325168e-30
8.17214268814391 1.76945040933167e-30
8.17372398510369 1.68680493593589e-30
8.17530528206347 1.60799134000395e-30
8.17688657902325 1.53283328398272e-30
8.17846787598303 1.46116248306312e-30
8.18004917294281 1.39281834031704e-30
8.18163046990259 1.32764759823333e-30
8.18321176686237 1.2655040059208e-30
8.18479306382215 1.20624800128255e-30
8.18637436078193 1.14974640748999e-30
8.18795565774171 1.09587214312164e-30
8.18953695470149 1.04450394535427e-30
8.19111825166127 9.95526105624921e-31
8.19269954862105 9.48828217205967e-31
8.19428084558083 9.04304934160118e-31
8.19586214254061 8.61855741168243e-31
8.19744343950039 8.21384733741274e-31
8.19902473646017 7.82800408353943e-31
8.20060603341995 7.46015462054029e-31
8.20218733037973 7.10946601123749e-31
8.20376862733951 6.77514358388259e-31
8.20534992429929 6.4564291878226e-31
8.20693122125907 6.1525995280551e-31
8.20851251821885 5.86296457513039e-31
8.21009381517863 5.58686604702121e-31
8.21167511213841 5.32367595972455e-31
8.21325640909819 5.07279524351226e-31
8.21483770605797 4.83365242188349e-31
8.21641900301775 4.60570235039544e-31
8.21800029997753 4.38842501268337e-31
8.21958159693731 4.18132437109616e-31
8.22116289389709 3.98392726949364e-31
8.22274419085687 3.79578238584969e-31
8.22432548781665 3.61645923242659e-31
8.22590678477643 3.44554720137417e-31
8.22748808173621 3.28265465370398e-31
8.22906937869599 3.12740804968826e-31
8.23065067565577 2.97945111880897e-31
8.23223197261555 2.83844406748073e-31
8.23381326957533 2.70406282283414e-31
8.23539456653511 2.57599831093435e-31
8.23697586349489 2.45395576788413e-31
8.23855716045467 2.33765408231631e-31
8.24013845741445 2.22682516786476e-31
8.24171975437423 2.12121336425205e-31
8.24330105133401 2.02057486570454e-31
8.24488234829379 1.92467717545328e-31
8.24646364525357 1.83329858514223e-31
8.24804494221335 1.74622767801496e-31
8.24962623917314 1.66326285480254e-31
8.25120753613291 1.58421188128399e-31
8.2527888330927 1.50889145653373e-31
8.25437013005248 1.43712680092332e-31
8.25595142701225 1.36875126297375e-31
8.25753272397204 1.30360594420909e-31
8.25911402093181 1.24153934118883e-31
8.2606953178916 1.18240700394201e-31
8.26227661485138 1.12607121005523e-31
8.26385791181116 1.0724006537038e-31
8.26543920877094 1.02127014894661e-31
8.26702050573072 9.72560346634794e-32
8.2686018026905 9.26157464314966e-32
8.27018309965028 8.81953028534761e-32
8.27176439661006 8.3984362898668e-32
8.27334569356984 7.99730683949779e-32
8.27492699052962 7.61520216513685e-32
8.2765082874894 7.25122641095237e-32
8.27808958444918 6.90452559774835e-32
8.27967088140896 6.57428568008236e-32
8.28125217836874 6.25973069281595e-32
8.28283347532852 5.96012098304595e-32
8.2844147722883 5.67475152349494e-32
8.28599606924808 5.40295030364326e-32
8.28757736620786 5.14407679504803e-32
8.28915866316764 4.8975204874538e-32
8.29073996012742 4.66269949245453e-32
8.2923212570872 4.43905921161362e-32
8.29390255404698 4.22607106609085e-32
8.29548385100676 4.02323128496002e-32
8.29706514796654 3.83005974951802e-32
8.29864644492632 3.64609889103157e-32
8.3002277418861 3.4709126394573e-32
8.30180903884588 3.30408542080398e-32
8.30339033580566 3.14522120090123e-32
8.30497163276544 2.99394257344138e-32
8.30655292972522 2.84988989026643e-32
8.308134226685 2.71272043195029e-32
8.30971552364478 2.5821076168311e-32
8.31129682060456 2.45774024672012e-32
8.31287811756434 2.33932178760135e-32
8.31445941452412 2.22656968371201e-32
8.3160407114839 2.11921470346475e-32
8.31762200844368 2.01700031574676e-32
8.31920330540346 1.91968209519501e-32
8.32078460236324 1.82702715511005e-32
8.32236589932302 1.73881360673798e-32
8.3239471962828 1.65483004369965e-32
8.32552849324258 1.57487505040884e-32
8.32710979020236 1.49875673337128e-32
8.32869108716214 1.42629227430777e-32
8.33027238412192 1.35730750409221e-32
8.3318536810817 1.29163649654416e-32
8.33343497804148 1.22912118115549e-32
8.33501627500126 1.16961097387724e-32
8.33659757196105 1.11296242512974e-32
8.33817886892082 1.05903888423954e-32
8.3397601658806 1.00771017954078e-32
8.34134146284038 9.58852313418031e-33
8.34292275980016 9.12347171595104e-33
8.34450405675994 8.68082246011188e-33
8.34608535371972 8.25950370653961e-33
8.34766665067951 7.85849469747453e-33
8.34924794763928 7.47682317722616e-33
8.35082924459907 7.11356310421987e-33
8.35241054155884 6.76783247018189e-33
8.35399183851863 6.43879122146758e-33
8.35557313547841 6.12563927779859e-33
8.35715443243819 5.82761464387041e-33
8.35873572939797 5.54399160951225e-33
8.36031702635775 5.27407903428119e-33
8.36189832331753 5.01721871255096e-33
8.36347962027731 4.77278381536039e-33
8.36506091723709 4.54017740542861e-33
8.36664221419687 4.31883102193927e-33
8.36822351115665 4.10820333183575e-33
8.36980480811643 3.90777884452458e-33
8.37138610507621 3.71706668703105e-33
8.37296740203599 3.53559943678114e-33
8.37454869899577 3.3629320093219e-33
8.37612999595555 3.19864059841263e-33
8.37771129291533 3.04232166604057e-33
8.37929258987511 2.89359098002532e-33
8.38087388683489 2.7520826969867e-33
8.38245518379467 2.61744848855679e-33
8.38403648075445 2.48935670880602e-33
8.38561777771423 2.36749160096232e-33
8.38719907467401 2.25155254157226e-33
8.38878037163379 2.14125332035996e-33
8.39036166859357 2.03632145410544e-33
8.39194296555335 1.9364975329459e-33
8.39352426251313 1.84153459758349e-33
8.39510555947291 1.75119754594489e-33
8.39668685643269 1.66526256791458e-33
8.39826815339247 1.58351660681736e-33
8.39984945035225 1.50575684640173e-33
8.40143074731203 1.43179022211715e-33
8.40301204427181 1.36143295554906e-33
8.40459334123159 1.29451011092037e-33
8.40617463819137 1.23085517262087e-33
8.40775593515115 1.17030964277564e-33
8.40933723211093 1.11272265790884e-33
8.41091852907071 1.05795062380345e-33
8.41249982603049 1.00585686769884e-33
8.41408112299027 9.56311307010343e-34
8.41566241995005 9.09190133791164e-34
8.41724371690983 8.64375514192599e-34
8.41882501386961 8.21755302218246e-34
8.42040631082939 7.81222767093282e-34
8.42198760778917 7.42676333609483e-34
8.42356890474895 7.06019334830287e-34
8.42515020170873 6.71159776573793e-34
8.42673149866851 6.38010113115914e-34
8.42831279562829 6.06487033582544e-34
8.42989409258807 5.76511258526368e-34
8.43147538954785 5.48007346205411e-34
8.43305668650763 5.20903508103834e-34
8.43463798346741 4.95131433258025e-34
8.43621928042719 4.7062612097007e-34
8.43780057738697 4.47325721511211e-34
8.43938187434676 4.25171384436917e-34
8.44096317130654 4.04107114151751e-34
8.44254446826632 3.84079632380435e-34
8.4441257652261 3.65038247217631e-34
8.44570706218587 3.46934728443338e-34
8.44728835914566 3.29723188806424e-34
8.44886965610544 3.13359970993577e-34
8.45045095306522 2.97803540011751e-34
8.452032250025 2.83014380728377e-34
8.45361354698478 2.68954900322592e-34
8.45519484394456 2.5558933541478e-34
8.45677614090434 2.42883663650913e-34
8.45835743786412 2.30805519530207e-34
8.4599387348239 2.19324114273216e-34
8.46152003178368 2.08410159538572e-34
8.46310132874346 1.9803579480411e-34
8.46468262570324 1.88174518238235e-34
8.46626392266302 1.78801120894505e-34
8.4678452196228 1.69891624071185e-34
8.46942651658258 1.61423219684412e-34
8.47100781354236 1.53374213511044e-34
8.47258911050214 1.45723971164268e-34
8.47417040746192 1.38452866671046e-34
8.4757517044217 1.31542233527177e-34
8.47733300138148 1.24974318111408e-34
8.47891429834126 1.18732235345677e-34
8.48049559530104 1.12799926494005e-34
8.48207689226082 1.07162118997545e-34
8.4836581892206 1.01804288248358e-34
8.48523948618038 9.67126212088881e-35
8.48682078314016 9.18739817887135e-35
8.48840208009994 8.72758778942762e-35
8.48998337705972 8.2906430071339e-35
8.4915646740195 7.87543416637235e-35
8.49314597097928 7.48088704155242e-35
8.49472726793906 7.10598014474308e-35
8.49630856489884 6.74974215412649e-35
8.49788986185862 6.41124946696656e-35
8.4994711588184 6.0896238711232e-35
8.50105245577818 5.78403032939523e-35
8.50263375273796 5.49367487128003e-35
8.50421504969774 5.2178025869568e-35
8.50579634665752 4.95569571859582e-35
8.5073776436173 4.70667184428548e-35
8.50895894057708 4.47008215012564e-35
8.51054023753686 4.24530978623476e-35
8.51212153449664 4.03176830261984e-35
8.51370283145642 3.82890016106366e-35
8.5152841284162 3.63617531935621e-35
8.51686542537598 3.45308988437787e-35
8.51844672233576 3.27916483071112e-35
8.52002801929554 3.11394478161671e-35
8.52160931625532 2.95699684935456e-35
8.5231906132151 2.8079095319872e-35
8.52477191017488 2.66629166392767e-35
8.52635320713467 2.53177141763911e-35
8.52793450409444 2.40399535400151e-35
8.52951580105422 2.28262751899774e-35
8.531097098014 2.1673485844702e-35
8.53267839497378 2.05785503081592e-35
8.53425969193357 1.95385836958278e-35
8.53584098889334 1.85508440404037e-35
8.53742228585313 1.76127252587431e-35
8.5390035828129 1.67217504625901e-35
8.54058487977268 1.5875565596345e-35
8.54216617673247 1.50719333860304e-35
8.54374747369225 1.43087275843352e-35
8.54532877065203 1.35839274973217e-35
8.54691006761181 1.28956127791416e-35
8.54849136457159 1.22419584817044e-35
8.55007266153137 1.16212303469067e-35
8.55165395849115 1.10317803296144e-35
8.55323525545093 1.0472042340176e-35
8.55481655241071 9.94052819575194e-36
8.55639784937049 9.43582377032293e-36
8.55797914633027 8.95658533366493e-36
8.55956044329005 8.50153607009383e-36
8.56114174024983 8.06946276821447e-36
8.56272303720961 7.65921267331825e-36
8.56430433416939 7.26969049451451e-36
8.56588563112917 6.89985555901446e-36
8.56746692808895 6.54871910640981e-36
8.56904822504873 6.21534171608023e-36
8.57062952200851 5.89883086124568e-36
8.57221081896829 5.59833858345476e-36
8.57379211592807 5.31305928163264e-36
8.57537341288785 5.04222761007414e-36
8.57695470984763 4.78511648005653e-36
8.57853600680741 4.54103515999312e-36
8.58011730376719 4.30932746930933e-36
8.58169860072697 4.08937006143894e-36
8.58327989768675 3.88057079158576e-36
8.58486119464653 3.68236716507921e-36
8.58644249160631 3.49422486238619e-36
8.58802378856609 3.31563633700852e-36
8.58960508552587 3.14611948268965e-36
8.59118638248565 2.98521636653394e-36
8.59276767944543 2.83249202479179e-36
8.59434897640521 2.68753331823996e-36
8.59593027336499 2.54994784422121e-36
8.59751157032477 2.41936290256362e-36
8.59909286728455 2.29542451272336e-36
8.60067416424433 2.17779647963668e-36
8.60225546120411 2.06615950587632e-36
8.60383675816389 1.96021034783995e-36
8.60541805512367 1.8596610137967e-36
8.60699935208345 1.76423800172962e-36
8.60858064904323 1.67368157501652e-36
8.61016194600301 1.5877450740774e-36
8.61174324296279 1.50619426221892e-36
8.61332453992257 1.42880670398745e-36
8.61490583688235 1.35537117442425e-36
8.61648713384213 1.28568709769895e-36
8.61806843080191 1.21956401366941e-36
8.61964972776169 1.1568210709876e-36
8.62123102472147 1.0972865454394e-36
8.62281232168125 1.04079738227142e-36
8.62439361864103 9.87198761317225e-37
8.62597491560081 9.36343683794522e-37
8.62755621256059 8.88092579701906e-37
8.62913750952037 8.42312934794432e-37
8.63071880648016 7.98878936166724e-37
8.63230010343994 7.57671135524424e-37
8.63388140039972 7.18576129264224e-37
8.6354626973595 6.81486254531183e-37
8.63704399431928 6.46299300459006e-37
8.63862529127906 6.12918233841204e-37
8.64020658823884 5.81250938515676e-37
8.64178788519862 5.51209967782857e-37
8.6433691821584 5.22712309208504e-37
8.64495047911818 4.95679161197089e-37
8.64653177607796 4.70035720749689e-37
8.64811307303774 4.45710981850608e-37
8.64969436999752 4.22637543953896e-37
8.6512756669573 4.00751430066948e-37
8.65285696391708 3.79991913954033e-37
8.65443826087686 3.60301356004484e-37
8.65601955783664 3.41625047335056e-37
8.65760085479642 3.23911061715413e-37
8.6591821517562 3.07110114926864e-37
8.66076344871598 2.91175431183862e-37
8.66234474567576 2.76062616265462e-37
8.66392604263554 2.61729537022627e-37
8.66550733959532 2.48136206942124e-37
8.6670886365551 2.35244677465499e-37
8.66866993351488 2.23018934774762e-37
8.67025123047466 2.11424801772388e-37
8.67183252743444 2.00429844995106e-37
8.67341382439422 1.90003286215632e-37
8.674995121354 1.80115918497047e-37
8.67657641831378 1.70740026477418e-37
8.67815771527356 1.61849310672764e-37
8.67973901223334 1.534188155971e-37
8.68132030919312 1.4542486150842e-37
8.6829016061529 1.37844979598768e-37
8.68448290311268 1.30657850455884e-37
8.68606420007246 1.23843245632183e-37
8.68764549703224 1.17381972165377e-37
8.68922679399202 1.11255819902429e-37
8.6908080909518 1.05447511486189e-37
8.69238938791158 9.99406548710252e-38
8.69397068487136 9.47196982402617e-38
8.69555198183114 8.97698872049042e-38
8.69713327879092 8.50772241688127e-38
8.6987145757507 8.06284297513962e-38
8.70029587271048 7.64109061644431e-38
8.70187716967026 7.24127024445085e-38
8.70345846663004 6.86224814477305e-38
8.70503976358982 6.50294885180106e-38
8.7066210605496 6.16235217445623e-38
8.70820235750938 5.83949037284729e-38
8.70978365446916 5.53344547823387e-38
8.71136495142894 5.24334674907058e-38
8.71294624838872 4.96836825625856e-38
8.7145275453485 4.70772659109434e-38
8.71610884230828 4.46067868970847e-38
8.71769013926806 4.22651976812528e-38
8.71927143622784 4.0045813623454e-38
8.72085273318763 3.79422946814789e-38
8.7224340301474 3.59486277556957e-38
8.72401532710719 3.40591099327249e-38
8.72559662406696 3.22683325825485e-38
8.72717792102675 3.05711662658386e-38
8.72875921798652 2.89627464105218e-38
8.7303405149463 2.74384597185512e-38
8.73192181190609 2.59939312660076e-38
8.73350310886586 2.46250122612932e-38
8.73508440582565 2.33277684280854e-38
8.73666570278543 2.20984689814233e-38
8.73824699974521 2.09335761667392e-38
8.73982829670499 1.98297353333473e-38
8.74140959366477 1.87837655152317e-38
8.74299089062455 1.77926504933594e-38
8.74457218758433 1.68535303150723e-38
8.74615348454411 1.59636932473307e-38
8.74773478150389 1.512056814175e-38
8.74931607846367 1.43217171904778e-38
8.75089737542345 1.35648290530617e-38
8.75247867238323 1.28477123353885e-38
8.75405996934301 1.21682894028167e-38
8.75564126630279 1.15245905104313e-38
8.75722256326257 1.09147482343237e-38
8.75880386022235 1.03369921885159e-38
8.76038515718213 9.78964401298719e-39
8.76196645414191 9.27111261896961e-39
8.76354775110169 8.77988967840256e-39
8.76512904806147 8.31454534506919e-39
8.76671034502125 7.87372419560517e-39
8.76829164198103 7.45614137914134e-39
8.76987293894081 7.06057896493406e-39
8.77145423590059 6.68588247785034e-39
8.77303553286037 6.33095761212246e-39
8.77461682982015 5.99476711424752e-39
8.77619812677993 5.67632782638402e-39
8.77777942373971 5.37470788202476e-39
8.77936072069949 5.08902404616729e-39
8.78094201765927 4.81843919256702e-39
8.78252331461905 4.56215991106251e-39
8.78410461157883 4.31943423830524e-39
8.78568590853861 4.08954950556306e-39
8.78726720549839 3.87183029760585e-39
8.78884850245817 3.66563651696695e-39
8.79042979941795 3.47036154817497e-39
8.79201109637773 3.28543051683038e-39
8.79359239333751 3.11029863864878e-39
8.79517369029729 2.94444965385896e-39
8.79675498725707 2.78739434256397e-39
8.79833628421685 2.6386691169064e-39
8.79991758117663 2.49783468608826e-39
8.80149887813641 2.3644747905025e-39
8.80308017509619 2.23819500141256e-39
8.80466147205597 2.11862158281437e-39
8.80624276901575 2.00540041227594e-39
8.80782406597553 1.89819595771541e-39
8.80940536293531 1.79669030723938e-39
8.81098665989509 1.70058224930546e-39
8.81256795685487 1.60958640061363e-39
8.81414925381465 1.52343237926613e-39
8.81573055077443 1.44186402086043e-39
8.81731184773421 1.36463863529993e-39
8.81889314469399 1.29152630221931e-39
8.82047444165378 1.22230920303144e-39
8.82205573861355 1.15678098770339e-39
8.82363703557334 1.09474617446816e-39
8.82521833253312 1.03601958076759e-39
8.8267996294929 9.80425783812679e-40
8.82838092645268 9.27798609229448e-40
8.82996222341246 8.7798064633613e-40
8.83154352037224 8.30822788674057e-40
8.83312481733202 7.86183798483568e-40
8.8347061142918 7.43929893885656e-40
8.83628741125158 7.03934357592315e-40
8.83786870821136 6.66077166029188e-40
8.83945000517114 6.30244637813505e-40
8.84103130213092 5.96329100581568e-40
8.8426125990907 5.64228575215318e-40
8.84419389605048 5.33846476563593e-40
8.84577519301026 5.05091329802999e-40
8.84735648997004 4.77876501624411e-40
8.84893778692982 4.52119945476652e-40
8.8505190838896 4.27743960134955e-40
8.85210038084938 4.04674960902971e-40
8.85368167780916 3.82843262790425e-40
8.85526297476894 3.62182875043041e-40
8.85684427172872 3.42631306435147e-40
8.8584255686885 3.24129380763473e-40
8.86000686564828 3.06621062011217e-40
8.86158816260806 2.90053288678787e-40
8.86316945956784 2.74375816803415e-40
8.86475075652762 2.59541071214663e-40
8.8663320534874 2.45504004595998e-40
8.86791335044718 2.32221963945811e-40
8.86949464740696 2.19654564051311e-40
8.87107594436674 2.07763567609432e-40
8.87265724132652 1.96512771647381e-40
8.8742385382863 1.85867899913982e-40
8.87581983524608 1.75796500930011e-40
8.87740113220586 1.66267851400898e-40
8.87898242916564 1.57252864712563e-40
8.88056372612542 1.48724004243507e-40
8.8821450230852 1.40655201241637e-40
8.88372632004498 1.33021777026856e-40
8.88530761700476 1.25800369292753e-40
8.88688891396454 1.1896886229289e-40
8.88847021092432 1.12506320707966e-40
8.8900515078841 1.0639292700119e-40
8.89163280484388 1.00609922078577e-40
8.89321410180366 9.51395490813218e-41
8.89479539876344 8.99650001454388e-41
8.89637669572322 8.50703659733929e-41
8.897957992683 8.04405880696862e-41
8.89953928964278 7.60614135007518e-41
8.90112058660256 7.19193520465546e-41
8.90270188356234 6.80016356179123e-41
8.90428318052212 6.42961798208779e-41
8.9058644774819 6.07915475548305e-41
8.90744577444169 5.74769145376107e-41
8.90902707140146 5.43420366561219e-41
8.91060836836125 5.1377219046393e-41
8.91218966532102 4.8573286811956e-41
8.91377096228081 4.59215572943179e-41
8.91535225924058 4.341381381366e-41
8.91693355620037 4.10422808023595e-41
8.91851485316015 3.87996002578219e-41
8.92009615011992 3.66788094450564e-41
8.92167744707971 3.46733197830473e-41
8.92325874403948 3.27768968524866e-41
8.92484004099927 3.09836414655839e-41
8.92642133795905 2.92879717419276e-41
8.92800263491883 2.7684606137186e-41
8.92958393187861 2.61685473743605e-41
8.93116522883839 2.47350672298017e-41
8.93274652579817 2.33796921288295e-41
8.93432782275795 2.20981895081091e-41
8.93590911971773 2.08865549042005e-41
8.93749041667751 1.97409997298798e-41
8.93907171363729 1.86579397017316e-41
8.94065301059707 1.76339838845886e-41
8.94223430755685 1.66659243201045e-41
8.94381560451663 1.57507262084728e-41
8.94539690147641 1.48855186139911e-41
8.94697819843619 1.40675856666739e-41
8.94855949539597 1.32943582335981e-41
8.95014079235575 1.25634060350239e-41
8.95172208931553 1.18724301817129e-41
8.95330338627531 1.12192561110387e-41
8.95488468323509 1.0601826900734e-41
8.95646598019487 1.00181969401608e-41
8.95804727715465 9.46652594013646e-42
8.95962857411443 8.94507326329503e-42
8.96120987107421 8.45219255791235e-42
8.96279116803399 7.98632667907672e-42
8.96437246499377 7.54600288188933e-42
8.96595376195355 7.12982827220365e-42
8.96753505891333 6.73648550120081e-42
8.96911635587311 6.36472869079038e-42
8.97069765283289 6.01337957754568e-42
8.97227894979267 5.68132386350864e-42
8.97386024675245 5.36750776283955e-42
8.97544154371223 5.07093473385061e-42
8.97702284067201 4.79066238654491e-42
8.97860413763179 4.52579955626645e-42
8.98018543459157 4.27550353461192e-42
8.98176673155135 4.03897744918636e-42
8.98334802851113 3.81546778425379e-42
8.98492932547091 3.60426203475062e-42
8.98651062243069 3.4046864865249e-42
8.98809191939047 3.21610411605216e-42
8.98967321635025 3.03791260323266e-42
8.99125451331003 2.86954245121645e-42
8.99283581026981 2.71045520752448e-42
8.99441710722959 2.56014178103789e-42
8.99599840418937 2.41812084972233e-42
8.99757970114915 2.28393735421698e-42
8.99916099810893 2.1571610726927e-42
9.00074229506872 2.03738527260986e-42
9.00232359202849 1.92422543525888e-42
9.00390488898827 1.81731804917051e-42
9.00548618594805 1.71631946870155e-42
9.00706748290783 1.62090483429412e-42
9.00864877986761 1.53076705109424e-42
9.01023007682739 1.44561582279544e-42
9.01181137378718 1.3651767377355e-42
9.01339267074696 1.28919040443906e-42
9.01497396770674 1.21741163394299e-42
9.01655526466652 1.14960866638958e-42
9.0181365616263 1.08556243950298e-42
9.01971785858608 1.02506589669392e-42
9.02129915554586 9.67923332658258e-43
9.02288045250564 9.13949774447332e-43
9.02446174946542 8.62970396101613e-43
9.0260430464252 8.14819965033732e-43
9.02762434338498 7.69342318451802e-43
9.02920564034476 7.26389868199708e-43
9.03078693730454 6.85823132482471e-43
9.03236823426432 6.47510293023908e-43
9.0339495312241 6.11326776283639e-43
9.03553082818388 5.77154857433535e-43
9.03711212514366 5.44883285863467e-43
9.03869342210344 5.14406931052566e-43
9.04027471906322 4.85626447704588e-43
9.041856016023 4.58447959105361e-43
9.04343731298278 4.32782757716533e-43
9.04501860994256 4.08547022071639e-43
9.04659990690234 3.85661549093117e-43
9.04818120386212 3.64051500993808e-43
9.0497625008219 3.4364616597348e-43
9.05134379778168 3.24378731962075e-43
9.05292509474146 3.06186072702838e-43
9.05450639170124 2.8900854550557e-43
9.05608768866102 2.72789800037489e-43
9.0576689856208 2.57476597551887e-43
9.05925028258058 2.43018639988542e-43
9.06083157954036 2.29368408409602e-43
9.06241287650014 2.16481010263667e-43
9.06399417345992 2.04314034998564e-43
9.0655754704197 1.92827417568873e-43
9.06715676737948 1.81983309408767e-43
9.06873806433926 1.71745956464485e-43
9.07031936129904 1.6208158390191e-43
9.07190065825882 1.52958287126186e-43
9.0734819552186 1.44345928769615e-43
9.07506325217838 1.36216041322713e-43
9.07664454913816 1.28541735101225e-43
9.07822584609794 1.21297611257908e-43
9.07980714305772 1.14459679564492e-43
9.0813884400175 1.08005280703285e-43
9.08296973697728 1.01913012822687e-43
9.08455103393706 9.61626621237867e-44
9.08613233089684 9.07351372581705e-44
9.08771362785662 8.56124073285116e-44
9.0892949248164 8.07774432955216e-44
9.09087622177618 7.62141626049919e-44
9.09245751873596 7.19073768586926e-44
9.09403881569574 6.78427423632163e-44
9.09562011265552 6.40067133988301e-44
9.0972014096153 6.03864980599437e-44
9.09878270657508 5.69700165261533e-44
9.10036400353487 5.37458616310139e-44
9.10194530049464 5.07032616026124e-44
9.10352659745443 4.78320448569516e-44
9.10510789441421 4.51226067317499e-44
9.10668919137399 4.25658780541772e-44
9.10827048833377 4.01532954420802e-44
9.10985178529354 3.7876773243516e-44
9.11143308225333 3.5728677024808e-44
9.11301437921311 3.37017985220271e-44
9.11459567617289 3.17893319756206e-44
9.11617697313267 2.99848517722262e-44
9.11775827009245 2.82822913218152e-44
9.11933956705223 2.66759231023232e-44
9.12092086401201 2.5160339807565e-44
9.12250216097179 2.37304365377637e-44
9.12408345793157 2.23813939753471e-44
9.12566475489135 2.11086624918012e-44
9.12724605185113 1.9907947134334e-44
9.12882734881091 1.87751934438882e-44
9.13040864577069 1.7706574058743e-44
9.13198994273047 1.66984760603988e-44
9.13357123969025 1.57474890208471e-44
9.13515253665003 1.4850393712561e-44
9.13673383360981 1.40041514446383e-44
9.13831513056959 1.32058939906045e-44
9.13989642752937 1.24529140751425e-44
9.14147772448915 1.17426563889956e-44
9.14305902144893 1.10727091027975e-44
9.14464031840871 1.0440795852316e-44
9.14622161536849 9.84476816904894e-45
9.14780291232827 9.28259833155692e-45
9.14938420928805 8.75237261427842e-45
9.15096550624783 8.25228491183292e-45
9.15254680320761 7.78063071804949e-45
9.15412810016739 7.33580144008491e-45
9.15570939712717 6.91627902908257e-45
9.15729069408695 6.52063090984326e-45
9.15887199104673 6.14750519294441e-45
9.16045328800651 5.79562615366039e-45
9.16203458496629 5.46378996288717e-45
9.16361588192607 5.15086065610769e-45
9.16519717888585 4.85576632719537e-45
9.16677847584563 4.57749553456938e-45
9.16835977280541 4.31509390793545e-45
9.16994106976519 4.06766094445681e-45
9.17152236672497 3.83434698385459e-45
9.17310366368475 3.61435035247851e-45
9.17468496064453 3.40691466697848e-45
9.17626625760431 3.21132628868913e-45
9.17784755456409 3.02691192035361e-45
9.17942885152387 2.85303633727366e-45
9.18101014848365 2.68910024539778e-45
9.18259144544343 2.53453825929097e-45
9.18417274240321 2.38881699330628e-45
9.18575403936299 2.25143325965541e-45
9.18733533632277 2.12191236742489e-45
9.18891663328255 1.99980651691029e-45
9.19049793024234 1.88469328395548e-45
9.19207922720211 1.7761741892796e-45
9.19366052416189 1.6738733480487e-45
9.19524182112167 1.5774361952177e-45
9.19682311808145 1.48652828241096e-45
9.19840441504124 1.40083414234857e-45
9.19998571200101 1.32005621704716e-45
9.2015670089608 1.24391384622869e-45
9.20314830592057 1.17214231257768e-45
9.20472960288036 1.1044919406644e-45
9.20631089984014 1.04072724653522e-45
9.20789219679992 9.80626135136898e-46
9.2094734937597 9.23979142895155e-46
9.21105479071948 8.70588722923973e-46
9.21263608767926 8.20268570475425e-46
9.21421738463904 7.72842986378822e-46
9.21579868159882 7.28146276338748e-46
9.2173799785586 6.86022184084664e-46
9.21896127551838 6.46323356472157e-46
9.22054257247816 6.08910838745369e-46
9.22212386943794 5.73653598268622e-46
9.22370516639772 5.40428075129515e-46
9.2252864633575 5.09117758105005e-46
9.22686776031728 4.79612784567132e-46
9.22844905727706 4.51809562983296e-46
9.23003035423684 4.25610416741459e-46
9.23161165119662 4.00923248102504e-46
9.2331929481564 3.77661221147878e-46
9.23477424511618 3.55742462654176e-46
9.23635554207596 3.35089779886581e-46
9.23793683903574 3.15630394358754e-46
9.23951813599552 2.97295690660969e-46
9.2410994329553 2.80020979507592e-46
9.24268072991508 2.63745274203359e-46
9.24426202687486 2.4841107977216e-46
9.24584332383464 2.33964194035117e-46
9.24742462079442 2.20353519963843e-46
9.2490059177542 2.0753088867336e-46
9.25058721471398 1.95450892454446e-46
9.25216851167376 1.84070727278736e-46
9.25374980863354 1.73350044242237e-46
9.25533110559332 1.63250809442108e-46
9.2569124025531 1.53737171810843e-46
9.25849369951288 1.44775338457976e-46
9.26007499647266 1.36333457095145e-46
9.26165629343244 1.2838150514407e-46
9.26323759039222 1.20891185149495e-46
9.264818887352 1.1383582614049e-46
9.26640018431178 1.07190290603396e-46
9.26798148127156 1.00930886748982e-46
9.26956277823134 9.50352857738489e-47
9.27114407519112 8.94824438333337e-47
9.2727253721509 8.42525284590153e-47
9.27430666911068 7.93268491687751e-47
9.27588796607046 7.46877920319125e-47
9.27746926303024 7.03187579649019e-47
9.27905055999002 6.62041045462704e-47
9.2806318569498 6.23290911508427e-47
9.28221315390958 5.86798272149109e-47
9.28379445086936 5.52432234547215e-47
9.28537574782914 5.20069458703427e-47
9.28695704478892 4.89593723767945e-47
9.2885383417487 4.60895519131178e-47
9.29011963870849 4.33871658884249e-47
9.29170093566827 4.08424918322455e-47
9.29328223262805 3.84463691234473e-47
9.29486352958783 3.61901666798751e-47
9.29644482654761 3.40657524966909e-47
9.29802612350739 3.20654649285055e-47
9.29960742046717 3.01820856157285e-47
9.30118871742695 2.8408813961642e-47
9.30277001438673 2.67392430717246e-47
9.30435131134651 2.51673370718977e-47
9.30593260830629 2.36874097270757e-47
9.30751390526607 2.22941042858221e-47
9.30909520222585 2.0982374481198e-47
9.31067649918563 1.97474666217419e-47
9.31225779614541 1.85849027104152e-47
9.31383909310519 1.74904645327403e-47
9.31542039006497 1.64601786588345e-47
9.31700168702475 1.54903023070243e-47
9.31858298398453 1.45773100198825e-47
9.32016428094431 1.37178811061548e-47
9.32174557790409 1.29088878048227e-47
9.32332687486387 1.21473841299541e-47
9.32490817182365 1.14305953573828e-47
9.32648946878343 1.07559081164915e-47
9.32807076574321 1.01208610524075e-47
9.32965206270299 9.52313602597027e-48
9.33123335966277 8.96054982064004e-48
9.33281465662255 8.43104632727206e-48
9.33439595358233 7.93268917939583e-48
9.33597725054211 7.46365481311521e-48
9.33755854750189 7.02222592730425e-48
9.33913984446167 6.60678532110052e-48
9.34072114142145 6.21581008704804e-48
9.34230243838123 5.84786613946114e-48
9.34388373534101 5.50160305875508e-48
9.34546503230079 5.1757492335872e-48
9.34704632926057 4.8691072836894e-48
9.34862762622035 4.58054974725345e-48
9.35020892318013 4.30901501765454e-48
9.35179022013991 4.0535035151691e-48
9.35337151709969 3.81307408015738e-48
9.35495281405947 3.58684057497218e-48
9.35653411101925 3.37396868256278e-48
9.35811540797903 3.17367289045238e-48
9.35969670493881 2.98521364940565e-48
9.36127800189859 2.80789469671472e-48
9.36285929885837 2.6410605346174e-48
9.36444059581815 2.48409405489787e-48
9.36602189277793 2.33641430123709e-48
9.36760318973771 2.19747436136499e-48
9.36918448669749 2.06675938151993e-48
9.37076578365727 1.94378469615372e-48
9.37234708061705 1.82809406622837e-48
9.37392837757683 1.71925801982376e-48
9.37550967453661 1.61687228915273e-48
9.3770909714964 1.52055633840017e-48
9.37867226845617 1.42995197714195e-48
9.38025356541596 1.34472205438643e-48
9.38183486237573 1.26454922858036e-48
9.38341615933551 1.18913480917419e-48
9.3849974562953 1.11819766561151e-48
9.38657875325507 1.05147319983105e-48
9.38816005021486 9.88712378605736e-49
9.38974134717463 9.29680822249459e-49
9.39132264413442 8.74157946423745e-49
9.3929039410942 8.2193615396697e-49
9.39448523805398 7.72820073841275e-49
9.39606653501376 7.26625844466954e-49
9.39764783197354 6.83180438865854e-49
9.39922912893332 6.42321029186605e-49
9.4008104258931 6.03894388325608e-49
9.40239172285288 5.67756326487607e-49
9.40397301981266 5.33771160656356e-49
9.40555431677244 5.01811215062161e-49
9.40713561373222 4.71756350843284e-49
9.408716910692 4.43493523204894e-49
9.41029820765178 4.1691636447354e-49
9.41187950461156 3.91924791542129e-49
9.41346080157134 3.68424636284021e-49
9.41504209853112 3.46327297599695e-49
9.4166233954909 3.25549413835257e-49
9.41820469245068 3.06012554385787e-49
9.41978598941046 2.8764292936599e-49
9.42136728637024 2.70371116293984e-49
9.42294858333002 2.54131802796234e-49
9.4245298802898 2.38863544399447e-49
9.42611117724958 2.24508536528224e-49
9.42769247420936 2.11012399880164e-49
9.42927377116914 1.98323978396294e-49
9.43085506812892 1.86395149092112e-49
9.4324363650887 1.75180643055491e-49
9.43401766204848 1.6463787695954e-49
9.43559895900826 1.54726794474958e-49
9.43718025596804 1.45409717003634e-49
9.43876155292782 1.36651203187839e-49
9.4403428498876 1.2841791668174e-49
9.44192414684738 1.20678501701316e-49
9.44350544380716 1.13403465897947e-49
9.44508674076694 1.06565070125756e-49
9.44666803772672 1.00137224699819e-49
9.4482493346865 9.40953917642929e-50
9.44983063164628 8.84164934123588e-50
9.45141192860606 8.30788252210705e-50
9.45299322556584 7.80619748830117e-50
9.45457452252562 7.33467456361623e-50
9.4561558194854 6.89150842100877e-50
9.45773711644518 6.47500130233996e-50
9.45931841340496 6.08355663829346e-50
9.46089971036474 5.71567304494756e-50
9.46248100732452 5.36993867486826e-50
9.4640623042843 5.04502590189459e-50
9.46564360124408 4.73968631999591e-50
9.46722489820386 4.45274603772222e-50
9.46880619516364 4.18310125086617e-50
9.47038749212342 3.92971407696377e-50
9.4719687890832 3.69160863621689e-50
9.47355008604298 3.46786736433302e-50
9.47513138300276 3.25762754361846e-50
9.47671267996254 3.06007803947202e-50
9.47829397692232 2.87445623016337e-50
9.4798752738821 2.70004511851746e-50
9.48145657084189 2.53617061476358e-50
9.48303786780167 2.382198980459e-50
9.48461916476145 2.23753442398571e-50
9.48620046172123 2.10161683866823e-50
9.48778175868101 1.97391967509715e-50
9.48936305564079 1.85394793972975e-50
9.49094435260057 1.74123631231011e-50
9.49252564956035 1.63534737508662e-50
9.49410694652013 1.53586994721575e-50
9.49568824347991 1.44241751814077e-50
9.49726954043969 1.35462677408088e-50
9.49885083739947 1.27215621213246e-50
9.50043213435925 1.1946848367897e-50
9.50201343131903 1.12191093400973e-50
9.50359472827881 1.05355091823184e-50
9.50517602523859 9.89338248023445e-51
9.50675732219837 9.29022406294761e-51
9.50833861915815 8.72367941248728e-51
9.50991991611793 8.19153564469437e-51
9.51150121307771 7.69171302758672e-51
9.51308251003749 7.22225700533897e-51
9.51466380699727 6.78133069785883e-51
9.51624510395705 6.36720784774176e-51
9.51782640091683 5.97826618804155e-51
9.51940769787661 5.61298120585669e-51
9.52098899483639 5.26992027823103e-51
9.52257029179617 4.94773715823435e-51
9.52415158875595 4.6451667904101e-51
9.52573288571573 4.36102043600609e-51
9.52731418267551 4.09418108956822e-51
9.52889547963529 3.84359916955511e-51
9.53047677659507 3.60828846666874e-51
9.53205807355485 3.38732233456266e-51
9.53363937051463 3.17983010849204e-51
9.53522066747441 2.98499373832645e-51
9.53680196443419 2.80204462315814e-51
9.53838326139397 2.63026063548681e-51
9.53996455835375 2.46896332368e-51
9.54154585531353 2.31751528207674e-51
9.54312715227331 2.1753176787407e-51
9.54470844923309 2.04180793144236e-51
9.54628974619287 1.91645752303763e-51
9.54787104315265 1.79876994790988e-51
9.54945234011243 1.68827878165514e-51
9.55103363707221 1.58454586663993e-51
9.55261493403199 1.48715960651772e-51
9.55419623099177 1.39573336318051e-51
9.55577752795155 1.3099039500291e-51
9.55735882491133 1.22933021579584e-51
9.55894012187111 1.15369171350508e-51
9.56052141883089 1.08268744947626e-51
9.56210271579067 1.01603470757547e-51
9.56368401275045 9.53467944213051e-52
9.56526530971023 8.94737749847742e-52
9.56684660667001 8.39609873012845e-52
9.56842790362979 7.87864303117724e-52
9.57000920058958 7.39294408501106e-52
9.57159049754936 6.93706126422051e-52
9.57317179450913 6.50917201873938e-52
9.57475309146892 6.10756472291947e-52
9.57633438842869 5.73063195399162e-52
9.57791568538848 5.3768641760119e-52
9.57949698234825 5.04484380495041e-52
9.58107827930804 4.73323963200943e-52
9.58265957626782 4.44080158367085e-52
9.58424087322759 4.16635579820429e-52
9.58582217018738 3.90879999962906e-52
9.58740346714716 3.66709915123391e-52
9.58898476410694 3.44028137183112e-52
9.59056606106672 3.22743409894405e-52
9.5921473580265 3.02770048405445e-52
9.59372865498628 2.84027600594631e-52
9.59530995194606 2.66440528899642e-52
9.59689124890584 2.49937911408276e-52
9.59847254586562 2.34453161048357e-52
9.6000538428254 2.19923761786997e-52
9.60163513978518 2.06291020812809e-52
9.60321643674496 1.93499835737623e-52
9.60479773370474 1.81498475910617e-52
9.60637903066452 1.7023837699414e-52
9.6079603276243 1.59673947999891e-52
9.60954162458408 1.49762390033233e-52
9.61112292154386 1.40463526038503e-52
9.61270421850364 1.31739640880618e-52
9.61428551546342 1.23555331137828e-52
9.6158668124232 1.15877364019155e-52
9.61744810938298 1.0867454485417e-52
9.61902940634276 1.01917592636792e-52
9.62061070330254 9.55790231357011e-53
9.62219200026232 8.96330391133408e-53
9.6237732972221 8.40554272232402e-53
9.62535459418188 7.88234611808659e-53
9.62693589114166 7.39158108285323e-53
9.62851718810144 6.93124567365422e-53
9.63009848506122 6.49946100054675e-53
9.631679782021 6.09446369539199e-53
9.63326107898078 5.71459883957116e-53
9.63484237594056 5.35831332278155e-53
9.63642367290034 5.02414960675704e-53
9.63800496986012 4.71073986933651e-53
9.6395862668199 4.41680050578566e-53
9.64116756377968 4.14112696566269e-53
9.64274886073946 3.88258890485603e-53
9.64433015769924 3.64012563362842e-53
9.64591145465902 3.41274184268075e-53
9.6474927516188 3.19950359032569e-53
9.64907404857858 2.99953453489086e-53
9.65065534553836 2.81201239742623e-53
9.65223664249814 2.63616564070802e-53
9.65381793945792 2.47127035136279e-53
9.6553992364177 2.31664731274871e-53
9.65698053337748 2.1716592569671e-53
9.65856183033726 2.03570828510017e-53
9.66014312729704 1.90823344541176e-53
9.66172442425682 1.78870845988619e-53
9.6633057212166 1.67663959005648e-53
9.66488701817639 1.5715636336298e-53
9.66646831513616 1.47304604392053e-53
9.66804961209594 1.38067916460538e-53
9.66963090905572 1.29408057275101e-53
9.67121220601551 1.21289152350818e-53
9.67279350297528 1.13677549025724e-53
9.67437479993507 1.06541679437603e-53
9.67595609689485 9.98519319148449e-54
9.67753739385463 9.35805302672791e-54
9.67911869081441 8.77014204936025e-54
9.68069998777419 8.2190164451694e-54
9.68228128473397 7.70238400659227e-54
9.68386258169375 7.21809476710548e-54
9.68544387865353 6.76413221171842e-54
9.68702517561331 6.33860502828432e-54
9.68860647257309 5.93973936648956e-54
9.69018776953287 5.56587157341554e-54
9.69176906649265 5.21544137645332e-54
9.69335036345243 4.88698548615834e-54
9.69493166041221 4.5791315932593e-54
9.69651295737199 4.29059273566978e-54
9.69809425433177 4.02016201277863e-54
9.69967555129155 3.7667076257013e-54
9.70125684825133 3.529168223483e-54
9.70283814521111 3.30654853646401e-54
9.70441944217089 3.09791527914896e-54
9.70600073913067 2.9023933060369e-54
9.70758203609045 2.71916200485006e-54
9.70916333305023 2.54745191256368e-54
9.71074463001001 2.38654154053626e-54
9.71232592696979 2.23575439587521e-54
9.71390722392957 2.09445618695745e-54
9.71548852088935 1.96205220177041e-54
9.71706981784913 1.83798484842986e-54
9.71865111480891 1.72173134788817e-54
9.72023241176869 1.61280156945351e-54
9.72181370872847 1.51073600031535e-54
9.72339500568825 1.41510384082375e-54
9.72497630264803 1.32550121775754e-54
9.72655759960781 1.24154950830934e-54
9.72813889656759 1.16289376795592e-54
9.72972019352737 1.08920125580029e-54
9.73130149048715 1.02016005136709e-54
9.73288278744693 9.55477757206793e-55
9.73446408440671 8.94880282006505e-55
9.73604538136649 8.38110699233008e-55
9.73762667832627 7.84928176637852e-55
9.73920797528605 7.35106972248831e-55
9.74078927224583 6.8843549272863e-55
9.74237056920561 6.44715410250513e-55
9.74395186616539 6.03760834263449e-55
9.74553316312517 5.6539753475448e-55
9.74711446008495 5.29462213816564e-55
9.74869575704473 4.95801822532273e-55
9.75027705400451 4.64272920366056e-55
9.75185835096429 4.34741074429605e-55
9.75343964792407 4.07080296150884e-55
9.75502094488385 3.81172513026611e-55
9.75660224184363 3.56907073282401e-55
9.75818353880342 3.34180281400278e-55
9.7597648357632 3.12894962596416e-55
9.76134613272298 2.92960054454012e-55
9.76292742968275 2.74290224024115e-55
9.76450872664254 2.56805508813132e-55
9.76609002360231 2.4043098017315e-55
9.7676713205621 2.25096427702955e-55
9.76925261752188 2.10736063353857e-55
9.77083391448166 1.9728824401483e-55
9.77241521144144 1.84695211428417e-55
9.77399650840121 1.72902848358472e-55
9.775577805361 1.61860449999026e-55
9.77715910232078 1.51520509675212e-55
9.77874039928056 1.41838517946759e-55
9.78032169624034 1.32772774279081e-55
9.78190299320012 1.24284210498995e-55
9.7834842901599 1.16336225301141e-55
9.78506558711968 1.08894529115639e-55
9.78664688407946 1.01926998691729e-55
9.78822818103924 9.54035407906598e-56
9.78980947799902 8.92959644201505e-56
9.7913907749588 8.35778610771828e-56
9.79297207191858 7.82244924991481e-56
9.79455336887836 7.32126854547813e-56
9.79613466583814 6.85207331350483e-56
9.79771596279792 6.41283027317094e-56
9.7992972597577 6.00163488169491e-56
9.80087855671748 5.6167032161385e-56
9.80245985367726 5.25636436505234e-56
9.80404115063704 4.91905329806966e-56
9.80562244759682 4.60330418354948e-56
9.8072037445566 4.30774412624713e-56
9.80878504151638 4.03108729868873e-56
9.81036633847616 3.7721294416367e-56
9.81194763543594 3.52974271050031e-56
9.81352893239572 3.30287084603711e-56
9.8151102293555 3.09052464901234e-56
9.81669152631528 2.89177773977237e-56
9.81827282327506 2.70576258486251e-56
9.81985412023484 2.5316667739444e-56
9.82143541719462 2.3687295313061e-56
9.8230167141544 2.2162384472499e-56
9.82459801111418 2.07352641555063e-56
9.82617930807396 1.93996876404994e-56
9.82776060503374 1.81498056625477e-56
9.82934190199352 1.69801412256818e-56
9.8309231989533 1.58855660049416e-56
9.83250449591308 1.48612782382611e-56
9.83408579287286 1.39027820144649e-56
9.83566708983264 1.30058678696046e-56
9.83724838679242 1.21665946093349e-56
9.8388296837522 1.13812722801669e-56
9.84041098071198 1.06464462172622e-56
9.84199227767176 9.95888210103664e-57
9.84357357463154 9.31555195898655e-57
9.84515487159132 8.71362105322538e-57
9.8467361685511 8.150435597917e-57
9.84831746551088 7.62351125425736e-57
9.84989876247066 7.1305223540469e-57
9.85148005943045 6.66929180583409e-57
9.85306135639022 6.23778164062145e-57
9.85464265335001 5.83408415674927e-57
9.85622395030978 5.45641362614565e-57
9.85780524726956 5.10309852650692e-57
9.85938654422934 4.77257426617047e-57
9.86096784118912 4.46337637059111e-57
9.86254913814891 4.17413410121221e-57
9.86413043510869 3.90356447944041e-57
9.86571173206847 3.65046669007571e-57
9.86729302902825 3.41371684022784e-57
9.86887432598803 3.19226305121536e-57
9.87045562294781 2.98512086237878e-57
9.87203691990759 2.79136892707185e-57
9.87361821686737 2.61014498232538e-57
9.87519951382715 2.44064207485814e-57
9.87678081078693 2.28210502718841e-57
9.87836210774671 2.13382712864345e-57
9.87994340470649 1.99514703699755e-57
9.88152470166627 1.8654458774006e-57
9.88310599862605 1.7441445260743e-57
9.88468729558583 1.63070106705873e-57
9.88626859254561 1.52460841103282e-57
9.88784988950539 1.42539206591317e-57
9.88943118646517 1.33260804960649e-57
9.89101248342495 1.24584093587711e-57
9.89259378038473 1.16470202488166e-57
9.89417507734451 1.08882763044689e-57
9.89575637430429 1.01787747667005e-57
9.89733767126407 9.51533196892766e-58
9.89891896822385 8.89496928538022e-58
9.90050026518363 8.31489997712581e-58
9.90208156214341 7.77251687862439e-58
9.90366285910319 7.26538087133619e-58
9.90524415606297 6.79121009425111e-58
9.90682545302275 6.34786984444444e-58
9.90840674998253 5.93336312367734e-58
9.90998804694231 5.54582178989451e-58
9.91156934390209 5.18349827507215e-58
9.91315064086187 4.84475783329182e-58
9.91473193782165 4.52807128525677e-58
9.91631323478143 4.23200822755324e-58
9.91789453174121 3.95523067704066e-58
9.91947582870099 3.69648712256801e-58
9.92105712566077 3.45460695803536e-58
9.92263842262055 3.22849527244491e-58
9.92421971958033 3.01712797412723e-58
9.92580101654011 2.81954722781925e-58
9.92738231349989 2.63485718456953e-58
9.92896361045967 2.46221998577606e-58
9.93054490741945 2.30085202381454e-58
9.93212620437923 2.15002044285218e-58
9.93370750133901 2.00903986447636e-58
9.93528879829879 1.87726932375409e-58
9.93687009525857 1.75410940225393e-58
9.93845139221835 1.63899954540997e-58
9.94003268917813 1.53141555243525e-58
9.94161398613791 1.43086722771712e-58
9.94319528309769 1.33689618335502e-58
9.94477658005747 1.249073783148e-58
9.94635787701725 1.16699921896505e-58
9.94793917397703 1.0902977110075e-58
9.94952047093681 1.01861882401336e-58
9.9511017678966 9.51634891967465e-59
9.95268306485637 8.89039544349168e-59
9.95426436181616 8.30546327401158e-59
9.95584565877594 7.75887414315308e-59
9.95742695573572 7.24812398623364e-59
9.9590082526955 6.77087165447582e-59
9.96058954965528 6.32492835605759e-59
9.96217084661506 5.90824777886247e-59
9.96375214357484 5.51891685110634e-59
9.96533344053462 5.15514709878832e-59
9.9669147374944 4.81526656157927e-59
9.96849603445418 4.49771223119711e-59
9.97007733141396 4.2010229786385e-59
9.97165862837374 3.92383293877119e-59
9.97323992533352 3.66486532284879e-59
9.9748212222933 3.42292663135332e-59
9.97640251925308 3.19690124138561e-59
9.97798381621286 2.98574634443965e-59
9.97956511317264 2.78848721197354e-59
9.98114641013242 2.60421276764337e-59
9.9827277070922 2.43207144639225e-59
9.98430900405198 2.27126732190572e-59
9.98589030101176 2.12105648509113e-59
9.98747159797154 1.98074365738199e-59
9.98905289493132 1.84967902369554e-59
9.9906341918911 1.72725527085538e-59
9.99221548885088 1.61290481819881e-59
9.99379678581066 1.50609722794442e-59
9.99537808277044 1.40633678370344e-59
9.99695937973022 1.31316022624975e-59
9.99854067669 1.22613463638527e-59
10.0001219736498 1.14485545537211e-59
10.0017032706096 1.06894463403573e-59
10.0032845675693 9.98048902201046e-60
10.0048658645291 9.31838150672659e-60
10.0064471614889 8.70003918465998e-60
10.0080284584487 8.12257978470476e-60
10.0096097554085 7.58331015164413e-60
10.0111910523682 7.07971388411743e-60
10.012772349328 6.60943977761727e-60
10.0143536462878 6.17029102026271e-60
10.0159349432476 5.76021509250324e-60
10.0175162402074 5.37729432509869e-60
10.0190975371671 5.01973707259186e-60
10.0206788341269 4.68586946235009e-60
10.0222601310867 4.37412768174571e-60
10.0238414280465 4.08305076854627e-60
10.0254227250063 3.81127387178811e-60
10.027004021966 3.55752195255584e-60
10.0285853189258 3.3206038960629e-60
10.0301666158856 3.09940700826989e-60
10.0317479128454 2.89289187204217e-60
10.0333292098052 2.70008753942498e-60
10.0349105067649 2.52008703817339e-60
10.0364918037247 2.35204317206901e-60
10.0380731006845 2.19516459588137e-60
10.0396543976443 2.04871214709668e-60
10.0412356946041 1.91199541766438e-60
10.0428169915638 1.7843695501296e-60
10.0443982885236 1.6652322435115e-60
10.0459795854834 1.55402095525635e-60
10.0475608824432 1.45021028646636e-60
10.049142179403 1.3533095384499e-60
10.0507234763627 1.26286042940978e-60
10.0523047733225 1.17843496081174e-60
10.0538860702823 1.09963342366175e-60
10.0554673672421 1.02608253555131e-60
10.0570486642019 9.57433699923008e-61
10.0586299611616 8.93361379573659e-61
10.0602112581214 8.33561576923295e-61
10.0617925550812 7.77750414068266e-61
10.063373852041 7.25662806090872e-61
10.0649551490008 6.77051221527411e-61
10.0665364459605 6.31684524285002e-61
10.0681177429203 5.89346891680436e-61
10.0696990398801 5.49836803612545e-61
10.0712803368399 5.12966098210941e-61
10.0728616337997 4.78559089605693e-61
10.0744429307594 4.46451743746163e-61
10.0760242277192 4.16490908464601e-61
10.077605524679 3.8853359422687e-61
10.0791868216388 3.62446302246864e-61
10.0807681185986 3.38104396856655e-61
10.0823494155583 3.15391519228572e-61
10.0839307125181 2.94199039734754e-61
10.0855120094779 2.74425546407812e-61
10.0870933064377 2.55976367130982e-61
10.0886746033975 2.38763123342503e-61
10.0902559003572 2.22703313183745e-61
10.091837197317 2.07719922154668e-61
10.0934184942768 1.93741059470115e-61
10.0949997912366 1.80699618424838e-61
10.0965810881964 1.68532959189023e-61
10.0981623851562 1.57182612558731e-61
10.0997436821159 1.46594003281206e-61
10.1013249790757 1.36716191667248e-61
10.1029062760355 1.27501632285899e-61
10.1044875729953 1.18905948616819e-61
10.1060688699551 1.1088772260844e-61
10.1076501669148 1.0340829816019e-61
10.1092314638746 9.64315976102158e-62
10.1108127608344 8.9923950371866e-62
10.1123940577942 8.38539329170884e-62
10.113975354754 7.81922193583123e-62
10.1155566517137 7.29114419297384e-62
10.1171379486735 6.79860607140344e-62
10.1187192456333 6.33922420047351e-62
10.1203005425931 5.91077447333984e-62
10.1218818395529 5.51118144290782e-62
10.1234631365126 5.13850842125182e-62
10.1250444334724 4.79094823597486e-62
10.1266257304322 4.46681460011892e-62
10.128207027392 4.1645340550225e-62
10.1297883243518 3.88263844823841e-62
10.1313696213115 3.61975791111719e-62
10.1329509182713 3.37461430297213e-62
10.1345322152311 3.14601509095543e-62
10.1361135121909 2.93284763678208e-62
10.1376948091507 2.7340738633605e-62
10.1392761061104 2.54872527615777e-62
10.1408574030702 2.37589831579973e-62
10.14243870003 2.21475001993673e-62
10.1440199969898 2.06449397388041e-62
10.1456012939496 1.9243965308549e-62
10.1471825909093 1.79377328398038e-62
10.1487638878691 1.67198577327963e-62
10.1503451848289 1.55843841211371e-62
10.1519264817887 1.45257561847753e-62
10.1535077787485 1.35387913754564e-62
10.1550890757082 1.26186554277556e-62
10.156670372668 1.17608390369073e-62
10.1582516696278 1.09611360927822e-62
10.1598329665876 1.02156233664772e-62
10.1614142635474 9.52064155296212e-63
10.1629955605071 8.8727775795791e-63
10.1645768574669 8.26884809618995e-63
10.1661581544267 7.70588406830886e-63
10.1677394513865 7.18111639981804e-63
10.1693207483463 6.69196251672214e-63
10.170902045306 6.23601384791085e-63
10.1724833422658 5.81102414319043e-63
10.1740646392256 5.41489857279394e-63
10.1756459361854 5.04568355626477e-63
10.1772272331452 4.70155727211374e-63
10.1788085301049 4.38082080281882e-63
10.1803898270647 4.08188987281394e-63
10.1819711240245 3.80328713988568e-63
10.1835524209843 3.54363500304492e-63
10.1851337179441 3.30164889240289e-63
10.1867150149038 3.07613100885693e-63
10.1882963118636 2.86596448354096e-63
10.1898776088234 2.6701079290073e-63
10.1914589057832 2.48759035595223e-63
10.193040202743 2.31750643104838e-63
10.1946214997027 2.15901205308493e-63
10.1962027966625 2.01132022612394e-63
10.1977840936223 1.87369720979757e-63
10.1993653905821 1.74545892820994e-63
10.2009466875419 1.62596762013001e-63
10.2025279845016 1.51462871432091e-63
10.2041092814614 1.41088791492959e-63
10.2056905784212 1.31422848286679e-63
10.207271875381 1.22416870004531e-63
10.2088531723408 1.14025950421867e-63
10.2104344693005 1.06208228298858e-63
10.2120157662603 9.89246816302973e-64
10.2135970632201 9.21389357489113e-64
10.2151783601799 8.58170843525767e-64
10.2167596571397 7.99275225879652e-64
10.2183409540994 7.44407913818149e-64
10.2199222510592 6.93294322641273e-64
10.221503548019 6.4567851979021e-64
10.2230848449788 6.01321962254497e-64
10.2246661419386 5.60002319146421e-64
10.2262474388983 5.21512373714708e-64
10.2278287358581 4.85658999459608e-64
10.2294100328179 4.52262205364945e-64
10.2309913297777 4.21154245598145e-64
10.2325726267375 3.92178789341346e-64
10.2341539236972 3.65190146706161e-64
10.235735220657 3.40052546956785e-64
10.2373165176168 3.16639465519333e-64
10.2388978145766 2.94832996492049e-64
10.2404791115364 2.74523267590277e-64
10.2420604084961 2.55607894667201e-64
10.2436417054559 2.3799147314243e-64
10.2452230024157 2.21585103850088e-64
10.2468042993755 2.06305950985766e-64
10.2483855963353 1.92076829985916e-64
10.249966893295 1.7882582332106e-64
10.2515481902548 1.664859223185e-64
10.2531294872146 1.54994693256983e-64
10.2547107841744 1.44293966094924e-64
10.2562920811342 1.34329544302906e-64
10.2578733780939 1.25050934374897e-64
10.2594546750537 1.16411093688163e-64
10.2610359720135 1.08366195471938e-64
10.2626172689733 1.00875409727258e-64
10.2641985659331 9.39006990201394e-65
10.2657798628928 8.74066281413022e-65
10.2673611598526 8.13601866942075e-65
10.2689424568124 7.57306237366771e-65
10.2705237537722 7.04892936596003e-65
10.272105050732 6.56095125422709e-65
10.2736863476917 6.10664242742464e-65
10.2752676446515 5.68368757823029e-65
10.2768489416113 5.28993007453275e-65
10.2784302385711 4.92336112217738e-65
10.2800115355309 4.58210966531028e-65
10.2815928324907 4.26443297430344e-65
10.2831741294504 3.9687078746154e-65
10.2847554264102 3.69342257307708e-65
10.28633672337 3.43716904107928e-65
10.2879180203298 3.19863591682835e-65
10.2894993172896 2.9766018914276e-65
10.2910806142493 2.76992954592908e-65
10.2926619112091 2.57755960869393e-65
10.2942432081689 2.39850560451506e-65
10.2958245051287 2.23184886885789e-65
10.2974058020885 2.07673390239583e-65
10.2989870990482 1.93236404269449e-65
10.300568396008 1.79799743147115e-65
10.3021496929678 1.67294325730732e-65
10.3037309899276 1.5565582550753e-65
10.3053122868874 1.44824344459099e-65
10.3068935838471 1.34744109220643e-65
10.3084748808069 1.25363188015486e-65
10.3100561777667 1.16633226948858e-65
10.3116374747265 1.085092043419e-65
10.3132187716863 1.00949201876126e-65
10.314800068646 9.39141914015034e-66
10.3163813656058 8.73678363403472e-66
10.3179626625656 8.12763066907469e-66
10.3195439595254 7.56081067019514e-66
10.3211252564852 7.03339143562108e-66
10.3227065534449 6.54264318512579e-66
10.3242878504047 6.08602463322204e-66
10.3258691473645 5.66117001724351e-66
10.3274504443243 5.26587701510626e-66
10.3290317412841 4.8980954919171e-66
10.3306130382438 4.55591701878705e-66
10.3321943352036 4.2375651110151e-66
10.3337756321634 3.94138613647026e-66
10.3353569291232 3.66584084829452e-66
10.336938226083 3.40949649921126e-66
10.3385195230427 3.17101949762322e-66
10.3401008200025 2.94916856841159e-66
10.3416821169623 2.74278838386178e-66
10.3432634139221 2.55080363250673e-66
10.3448447108819 2.37221349589937e-66
10.3464260078416 2.20608650533169e-66
10.3480073048014 2.05155575246864e-66
10.3495886017612 1.90781442962052e-66
10.351169898721 1.77411167704503e-66
10.3527511956808 1.64974871621158e-66
10.3543324926405 1.53407524940704e-66
10.3559137896003 1.42648610739677e-66
10.3574950865601 1.3264181281108e-66
10.3590763835199 1.23334725048584e-66
10.3606576804797 1.14678580868885e-66
10.3622389774394 1.06628001294369e-66
10.3638202743992 9.9140760414412e-67
10.365401571359 9.21775670300289e-67
10.3669828683188 8.5701861369148e-67
10.3685641652786 7.96796258359086e-67
10.3701454622383 7.40792088283974e-67
10.3717267591981 6.88711607255124e-67
10.3733080561579 6.40280812050776e-67
10.3748893531177 5.95244771133754e-67
10.3764706500775 5.53366301589742e-67
10.3780519470372 5.14424737543882e-67
10.379633243997 4.78214783751448e-67
10.3812145409568 4.44545448491082e-67
10.3827958379166 4.13239050293991e-67
10.3843771348764 3.84130293418121e-67
10.3859584318361 3.57065407324893e-67
10.3875397287959 3.3190134574226e-67
10.3891210257557 3.0850504120307e-67
10.3907023227155 2.86752711228562e-67
10.3922836196753 2.66529212591209e-67
10.393864916635 2.47727440336943e-67
10.3954462135948 2.30247768473636e-67
10.3970275105546 2.13997529448199e-67
10.3986088075144 1.98890529729935e-67
10.4001901044742 1.84846599005072e-67
10.4017714014339 1.71791170657887e-67
10.4033526983937 1.59654891374e-67
10.4049339953535 1.48373257851705e-67
10.4065152923133 1.37886278745004e-67
10.4080965892731 1.28138160091358e-67
10.4096778862328 1.19077012599239e-67
10.4112591831926 1.10654579280366e-67
10.4128404801524 1.02825982018012e-67
10.4144217771122 9.55494857592153e-68
10.416003074072 8.87862791090724e-68
10.4175843710317 8.25002701904043e-68
10.4191656679915 7.66578967101511e-68
10.4207469649513 7.12279492469136e-68
10.4223282619111 6.61814068427844e-68
10.4239095588709 6.14912840451132e-68
10.4254908558306 5.71324886039048e-68
10.4270721527904 5.30816890847404e-68
10.4286534497502 4.93171917086465e-68
10.43023474671 4.58188257781508e-68
10.4318160436698 4.25678370926637e-68
10.4333973406295 3.95467887981027e-68
10.4349786375893 3.67394691539376e-68
10.4365599345491 3.41308057365762e-68
10.4381412315089 3.17067856315599e-68
10.4397225284687 2.94543811977141e-68
10.4413038254284 2.73614810157983e-68
10.4428851223882 2.54168256605295e-68
10.444466419348 2.36099479603442e-68
10.4460477163078 2.19311174322871e-68
10.4476290132676 2.03712886012123e-68
10.4492103102273 1.89220529327011e-68
10.4507916071871 1.75755941277838e-68
10.4523729041469 1.63246465451653e-68
10.4539542011067 1.51624565328889e-68
10.4555354980665 1.40827464664692e-68
10.4571167950262 1.30796813047356e-68
10.458698091986 1.21478374876957e-68
10.4602793889458 1.12821740129248e-68
10.4618606859056 1.04780055384239e-68
10.4634419828654 9.7309773704172e-69
10.4650232798252 9.03704220442111e-69
10.4666045767849 8.39243849712429e-69
10.4681858737447 7.79367035505401e-69
10.4697671707045 7.23748883407156e-69
10.4713484676643 6.72087455098855e-69
10.4729297646241 6.24102151559402e-69
10.4745110615838 5.7953220976705e-69
10.4760923585436 5.38135304963263e-69
10.4776736555034 4.99686251086422e-69
10.4792549524632 4.63975792505359e-69
10.480836249423 4.30809480658836e-69
10.4824175463827 4.00006629653824e-69
10.4839988433425 3.7139934529192e-69
10.4855801403023 3.44831622376422e-69
10.4871614372621 3.2015850551635e-69
10.4887427342219 2.9724530897396e-69
10.4903240311816 2.75966891415695e-69
10.4919053281414 2.56206981715385e-69
10.4934866251012 2.37857552227685e-69
10.495067922061 2.20818236200247e-69
10.4966492190208 2.04995786225873e-69
10.4982305159805 1.90303570853642e-69
10.4998118129403 1.76661106678517e-69
10.5013931099001 1.63993623417253e-69
10.5029744068599 1.52231659652489e-69
10.5045557038197 1.4131068708989e-69
10.5061370007794 1.31170761323532e-69
10.5077182977392 1.21756197245581e-69
10.509299594699 1.13015267366688e-69
10.5108808916588 1.04899921435403e-69
10.5124621886186 9.73655258577308e-70
10.5140434855783 9.03706215230101e-70
10.5156247825381 8.38766987400599e-70
10.5172060794979 7.78479880790862e-70
10.5187873764577 7.22512659981993e-70
10.5203686734175 6.70556742135092e-70
10.5219499703772 6.22325518437982e-70
10.523531267337 5.77552794292026e-70
10.5251125642968 5.35991339869955e-70
10.5266938612566 4.97411543256335e-70
10.5282751582164 4.6160015893567e-70
10.5298564551761 4.28359144900733e-70
10.5314377521359 3.97504582124634e-70
10.5330190490957 3.68865670582011e-70
10.5346003460555 3.42283796415189e-70
10.5361816430153 3.17611665217824e-70
10.537762939975 2.94712496766967e-70
10.5393442369348 2.73459276859136e-70
10.5409255338946 2.53734062215062e-70
10.5425068308544 2.35427334700919e-70
10.5440881278142 2.18437401377644e-70
10.5456694247739 2.02669837137048e-70
10.5472507217337 1.88036966911441e-70
10.5488320186935 1.74457384655797e-70
10.5504133156533 1.61855506499417e-70
10.5519946126131 1.50161155647392e-70
10.5535759095728 1.39309176783671e-70
10.5551572065326 1.29239077885131e-70
10.5567385034924 1.1989469750471e-70
10.5583198004522 1.11223895718069e-70
10.559901097412 1.03178267056517e-70
10.5614823943717 9.57128738667861e-71
10.5630636913315 8.87859986488542e-71
10.5646449882913 8.23589140254621e-71
10.5662262852511 7.63956690918677e-71
10.5678075822109 7.08628909833852e-71
10.5693888791706 6.5729600580009e-71
10.5709701761304 6.09670413442355e-71
10.5725514730902 5.65485203593058e-71
10.57413277005 5.24492607006273e-71
10.5757140670098 4.8646264335332e-71
10.5772953639695 4.51181848013188e-71
10.5788766609293 4.18452089704443e-71
10.5804579578891 3.88089472497848e-71
10.5820392548489 3.59923316207605e-71
10.5836205518087 3.33795209582585e-71
10.5852018487684 3.09558131117555e-71
10.5867831457282 2.8707563266919e-71
10.588364442688 2.66221081404859e-71
10.5899457396478 2.46876955930149e-71
10.5915270366076 2.28934192733866e-71
10.5931083335673 2.12291579365957e-71
10.5946896305271 1.96855191016263e-71
10.5962709274869 1.82537867400667e-71
10.5978522244467 1.69258727079731e-71
10.5994335214065 1.56942716539305e-71
10.6010148183662 1.45520191553732e-71
10.602596115326 1.34926528527198e-71
10.6041774122858 1.2510176367303e-71
10.6057587092456 1.15990258044242e-71
10.6073400062054 1.07540386567739e-71
10.6089213031651 9.97042493687205e-72
10.6105026001249 9.24374037916421e-72
10.6120838970847 8.56986156390898e-72
10.6136651940445 7.94496282542393e-72
10.6152464910043 7.36549481715768e-72
10.616827787964 6.82816461502016e-72
10.6184090849238 6.32991724897364e-72
10.6199903818836 5.86791856065356e-72
10.6215716788434 5.43953929211387e-72
10.6231529758032 5.04234031757231e-72
10.6247342727629 4.67405893626507e-72
10.6263155697227 4.33259615045674e-72
10.6278968666825 4.0160048579854e-72
10.6294781636423 3.72247889381888e-72
10.6310594606021 3.45034285976238e-72
10.6326407575618 3.19804268581796e-72
10.6342220545216 2.9641368707046e-72
10.6358033514814 2.74728835284137e-72
10.6373846484412 2.54625696655154e-72
10.638965945401 2.35989244147863e-72
10.6405472423607 2.18712790623416e-72
10.6421285393205 2.02697386006491e-72
10.6437098362803 1.87851257892027e-72
10.6452911332401 1.74089292473344e-72
10.6468724301999 1.61332552891648e-72
10.6484537271596 1.49507832319911e-72
10.6500350241194 1.38547239282347e-72
10.6516163210792 1.28387812892449e-72
10.653197618039 1.18971165857336e-72
10.6547789149988 1.10243153250783e-72
10.6563602119585 1.02153565201091e-72
10.6579415089183 9.46558417719357e-73
10.6595228058781 8.77068084388096e-73
10.6611041028379 8.12664306777685e-73
10.6626853997977 7.52975862898692e-73
10.6642666967574 6.97658541835294e-73
10.6658479937172 6.46393184288264e-73
10.667429290677 5.98883864828475e-73
10.6690105876368 5.54856205643766e-73
10.6705918845966 5.14055812296573e-73
10.6721731815564 4.76246822691593e-73
10.6737544785161 4.41210561085702e-73
10.6753357754759 4.08744289556705e-73
10.6769170724357 3.78660049900012e-73
10.6784983693955 3.50783589420347e-73
10.6800796663553 3.24953364561471e-73
10.681660963315 3.01019616750754e-73
10.6832422602748 2.78843515239983e-73
10.6848235572346 2.58296362101699e-73
10.6864048541944 2.39258854886084e-73
10.6879861511542 2.21620402770657e-73
10.6895674481139 2.05278492333299e-73
10.6911487450737 1.90138099358395e-73
10.6927300420335 1.76111143345588e-73
10.6943113389933 1.6311598163033e-73
10.6958926359531 1.510769402484e-73
10.6974739329128 1.39923878883913e-73
10.6990552298726 1.29591787432023e-73
10.7006365268324 1.2002041188561e-73
10.7022178237922 1.1115390742187e-73
10.703799120752 1.0294051671619e-73
10.7053804177117 9.53322716552104e-74
10.7069617146715 8.82847167520301e-74
10.7085430116313 8.17566526889484e-74
10.7101243085911 7.57098985280974e-74
10.7117056055509 7.0109071234901e-74
10.7132869025106 6.49213812577177e-74
10.7148681994704 6.0116442997999e-74
10.7164494964302 5.56660990894508e-74
10.71803079339 5.15442574834013e-74
10.7196120903498 4.77267404096007e-74
10.7211933873095 4.41911443496055e-74
10.7227746842693 4.0916710222279e-74
10.7243559812291 3.78842030386783e-74
10.7259372781889 3.50758003379015e-74
10.7275185751487 3.24749887650246e-74
10.7290998721084 3.00664681986745e-74
10.7306811690682 2.7836062878827e-74
10.732262466028 2.57706390252993e-74
10.7338437629878 2.38580284742127e-74
10.7354250599476 2.20869578942183e-74
10.7370063569073 2.04469831760168e-74
10.7385876538671 1.89284286181354e-74
10.7401689508269 1.75223305595207e-74
10.7417502477867 1.62203851346533e-74
10.7433315447465 1.50148998506502e-74
10.7449128417062 1.38987487075821e-74
10.746494138666 1.28653306035447e-74
10.7480754356258 1.19085307847153e-74
10.7496567325856 1.10226851182591e-74
10.7512380295454 1.02025469819216e-74
10.7528193265051 9.44325657925969e-75
10.7544006234649 8.74031250336355e-75
10.7559819204247 8.08954538475073e-75
10.7575632173845 7.48709347119472e-75
10.7591445143443 6.92937999823155e-75
10.760725811304 6.4130922194507e-75
10.7623071082638 5.93516197518838e-75
10.7638884052236 5.49274768711721e-75
10.7654697021834 5.08321767436894e-75
10.7670509991432 4.70413469454064e-75
10.7686322961029 4.35324161986933e-75
10.7702135930627 4.02844816551304e-75
10.7717948900225 3.72781859285823e-75
10.7733761869823 3.44956031644547e-75
10.7749574839421 3.19201334832266e-75
10.7765387809018 2.95364051843179e-75
10.7781200778616 2.73301841416052e-75
10.7797013748214 2.52882898633183e-75
10.7812826717812 2.33985177274846e-75
10.782863968741 2.16495669400266e-75
10.7844452657007 2.00309737955444e-75
10.7860265626605 1.85330498517377e-75
10.7876078596203 1.71468246566886e-75
10.7891891565801 1.58639926947448e-75
10.7907704535399 1.46768642412547e-75
10.7923517504996 1.35783198388872e-75
10.7939330474594 1.25617681296022e-75
10.7955143444192 1.16211067955141e-75
10.797095641379 1.07506863802044e-75
10.7986769383388 9.94527677865969e-76
10.8002582352985 9.20003619956154e-76
10.8018395322583 8.51048241810038e-76
10.8034208292181 7.87246615070564e-76
10.8050021261779 7.28214639561887e-76
10.8065834231377 6.73596759450938e-76
10.8081647200974 6.23063848109697e-76
10.8097460170572 5.76311249252648e-76
10.811327314017 5.33056962835479e-76
10.8129086109768 4.93039965051088e-76
10.8144899079366 4.5601865253693e-76
10.8160712048963 4.21769401639586e-76
10.8176525018561 3.90085234250815e-76
10.8192337988159 3.60774582356593e-76
10.8208150957757 3.33660144015021e-76
10.8223963927355 3.08577824019075e-76
10.8239776896952 2.85375752992135e-76
10.825558986655 2.63913379126998e-76
10.8271402836148 2.44060627204142e-76
10.8287215805746 2.25697119920157e-76
10.8303028775344 2.08711456923198e-76
10.8318841744941 1.93000547291179e-76
10.8334654714539 1.78468991502909e-76
10.8350467684137 1.65028509243299e-76
10.8366280653735 1.52597409653161e-76
10.8382093623333 1.41100100884724e-76
10.839790659293 1.30466636054613e-76
10.8413719562528 1.20632292901365e-76
10.8429532532126 1.11537184652546e-76
10.8445345501724 1.03125899791049e-76
10.8461158471322 9.5347168580898e-77
10.847697144092 8.81535543698916e-77
10.8492784410517 8.15011678343566e-77
10.8508597380115 7.5349402465187e-77
10.8524410349713 6.96606897214523e-77
10.8540223319311 6.44002723928521e-77
10.8556036288909 5.95359948213774e-77
10.8571849258506 5.50381087312663e-77
10.8587662228104 5.08790935093969e-77
10.8603475197702 4.70334898640302e-77
10.86192881673 4.34777458685838e-77
10.8635101136898 4.01900744712036e-77
10.8650914106495 3.71503216185946e-77
10.8666727076093 3.43398442057411e-77
10.8682540045691 3.17413971215676e-77
10.8698353015289 2.93390287145838e-77
10.8714165984887 2.71179840525951e-77
10.8729978954484 2.50646153972371e-77
10.8745791924082 2.31662993565763e-77
10.876160489368 2.14113602192061e-77
10.8777417863278 1.97889990099516e-77
10.8793230832876 1.82892278413484e-77
10.8809043802473 1.69028091667273e-77
10.8824856772071 1.56211995700412e-77
10.8840669741669 1.44364977545407e-77
10.8856482711267 1.33413964175489e-77
10.8872295680865 1.2329137721859e-77
10.8888108650462 1.13934720956743e-77
10.890392162006 1.0528620113059e-77
10.8919734589658 9.72923722518042e-78
10.8935547559256 8.99038112976463e-78
10.8951360528854 8.30748158203381e-78
10.8967173498451 7.67631246489721e-78
10.8982986468049 7.09296594985886e-78
10.8998799437647 6.55382859257166e-78
10.9014612407245 6.05555921859518e-78
10.9030425376843 5.59506846566991e-78
10.904623834644 5.16949985879876e-78
10.9062051316038 4.77621230359382e-78
10.9077864285636 4.41276389190996e-78
10.9093677255234 4.07689692168929e-78
10.9109490224832 3.76652404022618e-78
10.9125303194429 3.47971542684864e-78
10.9141116164027 3.21468693726903e-78
10.9156929133625 2.96978913765736e-78
10.9172742103223 2.74349716185548e-78
10.9188555072821 2.53440133012154e-78
10.9204368042418 2.34119847238562e-78
10.9220181012016 2.16268390327717e-78
10.9235993981614 1.99774400007611e-78
10.9251806951212 1.84534933844508e-78
10.926761992081 1.704548344127e-78
10.9283432890407 1.57446142193996e-78
10.9299245860005 1.45427552628759e-78
10.9315058829603 1.34323914007162e-78
10.9330871799201 1.24065763137468e-78
10.9346684768799 1.1458889595775e-78
10.9362497738396 1.05833970467967e-78
10.9378310707994 9.77461395570696e-79
10.9394123677592 9.02747114803321e-79
10.940993664719 8.33728359112348e-79
10.9425749616788 7.69972136460691e-79
10.9441562586385 7.11078281849875e-79
10.9457375555983 6.56676975452034e-79
10.9473188525581 6.06426447857626e-79
10.9489001495179 5.60010858372427e-79
10.9504814464777 5.17138333348241e-79
10.9520627434374 4.77539152512404e-79
10.9536440403972 4.40964072161654e-79
10.955225337357 4.0718277492038e-79
10.9568066343168 3.7598243653762e-79
10.9583879312766 3.47166400911821e-79
10.9599692282363 3.2055295519292e-79
10.9615505251961 2.95974197424749e-79
10.9631318221559 2.73274989755116e-79
10.9647131191157 2.52311990766664e-79
10.9662944160755 2.32952760964565e-79
10.9678757130352 2.15074935905271e-79
10.969457009995 1.98565461867139e-79
10.9710383069548 1.8331988934427e-79
10.9726196039146 1.69241720002179e-79
10.9742009008744 1.56241803061048e-79
10.9757821978341 1.44237777375757e-79
10.9773634947939 1.33153555762941e-79
10.9789447917537 1.22918848385104e-79
10.9805260887135 1.13468722241609e-79
10.9821073856733 1.04743194039187e-79
10.983688682633 9.66868539193782e-80
10.9852699795928 8.92485177108844e-80
10.9868512765526 8.2380905550446e-80
10.9884325735124 7.60403448782092e-80
10.9900138704722 7.01864959644354e-80
10.9915951674319 6.47820982624688e-80
10.9931764643917 5.97927360127045e-80
10.9947577613515 5.51866216402235e-80
10.9963390583113 5.09343955991375e-80
10.9979203552711 4.70089414182396e-80
10.9995016522308 4.33852147968783e-80
11.0010829491906 4.00400856864004e-80
11.0026642461504 3.69521923734335e-80
11.0042455431102 3.41018066553655e-80
11.00582684007 3.14707092670658e-80
11.0074081370297 2.90420747816549e-80
11.0089894339895 2.68003652667879e-80
11.0105707309493 2.47312320321847e-80
11.0121520279091 2.28214248546582e-80
11.0137333248689 2.10587081128969e-80
11.0153146218286 1.94317833077237e-80
11.0168959187884 1.79302174828124e-80
11.0184772157482 1.6544377097863e-80
11.020058512708 1.52653669399818e-80
11.0216398096678 1.40849736904769e-80
11.0232211066275 1.29956137933247e-80
11.0248024035873 1.19902852982253e-80
11.0263837005471 1.1062523376107e-80
11.0279649975069 1.02063592277877e-80
11.0295462944667 9.41628212765788e-81
11.0311275914264 8.68720436388942e-81
11.0327088883862 8.01442885472245e-81
11.034290185346 7.39361923711579e-81
11.0358714823058 6.82077223956285e-81
11.0374527792656 6.29219216508246e-81
11.0390340762254 5.80446732367631e-81
11.0406153731851 5.35444826570861e-81
11.0421966701449 4.9392276789854e-81
11.0437779671047 4.55612182269529e-81
11.0453592640645 4.20265338106005e-81
11.0469405610243 3.87653562843593e-81
11.048521857984 3.57565780579101e-81
11.0501031549438 3.29807161620062e-81
11.0516844519036 3.04197875392105e-81
11.0532657488634 2.80571938816506e-81
11.0548470458232 2.58776152870287e-81
11.0564283427829 2.38669120592871e-81
11.0580096397427 2.20120340320614e-81
11.0595909367025 2.03009368400526e-81
11.0611722336623 1.87225046074263e-81
11.0627535306221 1.72664785628105e-81
11.0643348275818 1.59233911277757e-81
11.0659161245416 1.46845050602285e-81
11.0674974215014 1.35417572661854e-81
11.0690787184612 1.24877069226729e-81
11.070660015421 1.15154875819677e-81
11.0722413123807 1.06187629524186e-81
11.0738226093405 9.79168607435774e-82
11.0754039063003 9.02886163123231e-82
11.0769852032601 8.32531115571845e-82
11.0785665002199 7.67644090914413e-82
11.0801477971796 7.07801222930753e-82
11.0817290941394 6.52611415757006e-82
11.0833103910992 6.01713817045268e-82
11.084891688059 5.54775485441021e-82
11.0864729850188 5.1148923747192e-82
11.0880542819785 4.71571660088343e-82
11.0896355789383 4.34761276144295e-82
11.0912168758981 4.00816851081172e-82
11.0927981728579 3.69515829974847e-82
11.0943794698177 3.40652894938728e-82
11.0959607667774 3.1403863363763e-82
11.0975420637372 2.8949831037901e-82
11.099123360697 2.66870731899264e-82
11.1007046576568 2.46007200568808e-82
11.1022859546166 2.26770548296214e-82
11.1038672515763 2.09034244925632e-82
11.1054485485361 1.92681575401319e-82
11.1070298454959 1.7760488040695e-82
11.1086111424557 1.63704855598888e-82
11.1101924394155 1.5088990492228e-82
11.1117737363752 1.39075543848563e-82
11.113355033335 1.28183848690201e-82
11.1149363302948 1.18142948445183e-82
11.1165176272546 1.08886555894476e-82
11.1180989242144 1.00353534929612e-82
11.1196802211741 9.24875013176774e-83
11.1212615181339 8.52364543268263e-83
11.1228428150937 7.85524368332286e-83
11.1244241120535 7.23912217133515e-83
11.1260054090133 6.67120224939469e-83
11.127586705973 6.14772263887096e-83
11.1291680029328 5.66521479939587e-83
11.1307492998926 5.22048020493197e-83
11.1323305968524 4.81056937909107e-83
11.1339118938122 4.43276255394896e-83
11.1354931907719 4.08455182690245e-83
11.1370744877317 3.76362469990225e-83
11.1386557846915 3.46784889419536e-83
11.1402370816513 3.19525834205401e-83
11.1418183786111 2.94404026447398e-83
11.1433996755708 2.71252325089025e-83
11.1449809725306 2.49916626341544e-83
11.1465622694904 2.30254849409144e-83
11.1481435664502 2.12136000914714e-83
11.14972486341 1.95439311936698e-83
11.1513061603697 1.80053442036155e-83
11.1528874573295 1.65875745086986e-83
11.1544687542893 1.52811592124611e-83
11.1560500512491 1.40773746795191e-83
11.1576313482089 1.29681789330948e-83
11.1592126451686 1.19461585291248e-83
11.1607939421284 1.10044795599442e-83
11.1623752390882 1.01368424673727e-83
11.163956536048 9.33744036988945e-84
11.1655378330078 8.60092063123178e-84
11.1671191299675 7.92234941903541e-84
11.1687004269273 7.29717902145676e-84
11.1702817238871 6.72121770775629e-84
11.1718630208469 6.19060193529715e-84
11.1734443178067 5.70177072083096e-84
11.1750256147664 5.25144200793141e-84
11.1766069117262 4.83659087552609e-84
11.178188208686 4.45442944448685e-84
11.1797695056458 4.1023883502746e-84
11.1813508026056 3.77809965993583e-84
11.1829320995653 3.47938112113639e-84
11.1845133965251 3.20422163963143e-84
11.1860946934849 2.95076788962707e-84
11.1876759904447 2.71731196889039e-84
11.1892572874045 2.50228001729328e-84
11.1908385843642 2.30422172380367e-84
11.192419881324 2.12180065275404e-84
11.1940011782838 1.953785325587e-84
11.1955824752436 1.7990409992271e-84
11.1971637722034 1.65652208681194e-84
11.1987450691631 1.52526517072256e-84
11.2003263661229 1.40438256175125e-84
11.2019076630827 1.29305636182357e-84
11.2034889600425 1.19053299101504e-84
11.2050702570023 1.09611814264293e-84
11.206651553962 1.00917213304622e-84
11.2082328509218 9.29105615246051e-85
11.2098141478816 8.55375628095697e-85
11.2113954448414 7.874819547249e-85
11.2129767418012 7.24963766130108e-85
11.2145580387609 6.67396527640481e-85
11.2161393357207 6.14389147724973e-85
11.2177206326805 5.65581350204303e-85
11.2193019296403 5.20641252409109e-85
11.2208832266001 4.7926313318736e-85
11.2224645235598 4.41165375913144e-85
11.2240458205196 4.0608857281555e-85
11.2256271174794 3.73793778006651e-85
11.2272084144392 3.44060897574792e-85
11.228789711399 3.16687206017796e-85
11.2303710083588 2.91485979126e-85
11.2319523053185 2.6828523420003e-85
11.2335336022783 2.46926569195516e-85
11.2351148992381 2.27264093048989e-85
11.2366961961979 2.09163440039504e-85
11.2382774931577 1.92500861602355e-85
11.2398587901174 1.77162389523708e-85
11.2414400870772 1.63043064920066e-85
11.243021384037 1.50046227845565e-85
11.2446026809968 1.38082862769888e-85
11.2461839779566 1.27070995546388e-85
11.2477652749163 1.16935137828359e-85
11.2493465718761 1.07605775210714e-85
11.2509278688359 9.90188956644218e-86
11.2525091657957 9.11155550997932e-86
11.2540904627555 8.3841477143386e-86
11.2556717597152 7.71466844402616e-86
11.257253056675 7.09851590053503e-86
11.2588343536348 6.5314529340752e-86
11.2604156505946 6.00957822151766e-86
11.2619969475544 5.52929971666133e-86
11.2635782445141 5.08731019412047e-86
11.2651595414739 4.68056472217885e-86
11.2667408384337 4.30625991284222e-86
11.2683221353935 3.9618148092429e-86
11.2699034323533 3.64485328152437e-86
11.271484729313 3.35318781246329e-86
11.2730660262728 3.08480456338083e-86
11.2746473232326 2.83784961952306e-86
11.2762286201924 2.61061632199677e-86
11.2778099171522 2.40153360062673e-86
11.2793912141119 2.20915522888613e-86
11.2809725110717 2.03214992817706e-86
11.2825538080315 1.86929225452443e-86
11.2841351049913 1.71945420595502e-86
11.2857164019511 1.58159749373441e-86
11.2872976989108 1.45476642507138e-86
11.2888789958706 1.33808134903876e-86
11.2904602928304 1.23073262126154e-86
11.2920415897902 1.13197504640434e-86
11.29362288675 1.04112276073502e-86
11.2952041837097 9.57544520009427e-87
11.2967854806695 8.80659360640215e-87
11.2983667776293 8.09932604675033e-87
11.2999480745891 7.44872181391008e-87
11.3015293715489 6.85025240486068e-87
11.3031106685086 6.29975033811166e-87
11.3046919654684 5.79338044397556e-87
11.3062732624282 5.32761343223337e-87
11.307854559388 4.89920155696496e-87
11.3094358563478 4.50515621258984e-87
11.3110171533075 4.14272730823532e-87
11.3125984502673 3.8093842796356e-87
11.3141797472271 3.50279860888635e-87
11.3157610441869 3.22082773261673e-87
11.3173423411467 2.96150022857297e-87
11.3189236381064 2.72300217931106e-87
11.3205049350662 2.5036646196972e-87
11.322086232026 2.30195198229251e-87
11.3236675289858 2.11645146149332e-87
11.3252488259456 1.94586322355824e-87
11.3268301229053 1.78899139541009e-87
11.3284114198651 1.64473577042851e-87
11.3299927168249 1.51208417432375e-87
11.3315740137847 1.39010543868344e-87
11.3331553107445 1.27794293396078e-87
11.3347366077042 1.17480861745857e-87
11.336317904664 1.07997755540652e-87
11.3378992016238 9.92782881466838e-88
11.3394804985836 9.12611156975642e-88
11.3410617955434 8.38898101000305e-88
11.3426430925031 7.71124660798446e-88
11.3442243894629 7.0881339561573e-88
11.3458056864227 6.51525148900456e-88
11.3473869833825 5.98855985982976e-88
11.3489682803423 5.50434376104441e-88
11.350549577302 5.05918599339582e-88
11.3521308742618 4.64994360513959e-88
11.3537121712216 4.27372593632343e-88
11.3552934681814 3.92787441644832e-88
11.3568747651412 3.60994397585036e-88
11.3584560621009 3.31768594218668e-88
11.3600373590607 3.04903230371869e-88
11.3616186560205 2.80208123040279e-88
11.3631999529803 2.5750837525264e-88
11.3647812499401 2.36643150455709e-88
11.3663625468998 2.17464544926298e-88
11.3679438438596 1.99836550387653e-88
11.3695251408194 1.83634099632796e-88
11.3711064377792 1.68742188529267e-88
11.372687734739 1.55055068307577e-88
11.3742690316987 1.42475502521078e-88
11.3758503286585 1.30914083511524e-88
11.3774316256183 1.2028860362768e-88
11.3790129225781 1.10523476820952e-88
11.3805942195379 1.01549206592574e-88
11.3821755164976 9.33018965867355e-89
11.3837568134574 8.57228004200631e-89
11.3853381104172 7.87579076095035e-89
11.386919407377 7.23575627110744e-89
11.3885007043368 6.64761150126243e-89
11.3900820012965 6.10715963350769e-89
11.3916632982563 5.6105424692684e-89
11.3932445952161 5.15421317418944e-89
11.3948258921759 4.73491121138366e-89
11.3964071891357 4.3496392877867e-89
11.3979884860954 3.9956421523204e-89
11.3995697830552 3.67038709750121e-89
11.401151080015 3.3715460279627e-89
11.4027323769748 3.09697897028653e-89
11.4043136739346 2.84471890856407e-89
11.4058949708943 2.61295783938625e-89
11.4074762678541 2.40003394842488e-89
11.4090575648139 2.20441981863853e-89
11.4106388617737 2.02471158729757e-89
11.4122201587335 1.85961897567104e-89
11.4138014556932 1.70795612132805e-89
11.415382752653 1.56863314858637e-89
11.4169640496128 1.44064841782628e-89
11.4185453465726 1.32308139913299e-89
11.4201266435324 1.21508612010132e-89
11.4217079404922 1.11588514165101e-89
11.4232892374519 1.02476401941474e-89
11.4248705344117 9.41066211644602e-90
11.4264518313715 8.64188397741125e-90
11.4280331283313 7.93576174359356e-90
11.4296144252911 7.28720098723512e-90
11.4311957222508 6.69152051203019e-90
11.4327770192106 6.1444189145463e-90
11.4343583161704 5.64194384492332e-90
11.4359396131302 5.18046374952656e-90
11.43752091009 4.7566418956133e-90
11.4391022070497 4.36741249417397e-90
11.4406835040095 4.00995875189811e-90
11.4422648009693 3.6816926967675e-90
11.4438460979291 3.38023663429122e-90
11.4454273948889 3.10340610291644e-90
11.4470086918486 2.84919420771435e-90
11.4485899888084 2.61575722113028e-90
11.4501712857682 2.40140134860358e-90
11.451752582728 2.20457056503005e-90
11.4533338796878 2.0238354356323e-90
11.4549151766475 1.85788284177253e-90
11.4564964736073 1.70550653861935e-90
11.4580777705671 1.56559847748555e-90
11.4596590675269 1.43714083106386e-90
11.4612403644867 1.31919866475568e-90
11.4628216614464 1.21091320188165e-90
11.4644029584062 1.11149563475999e-90
11.465984255366 1.0202214375229e-90
11.4675655523258 9.36425140080807e-91
11.4691468492856 8.59495525946947e-91
11.4707281462453 7.88871219617781e-91
11.4723094432051 7.24036631985943e-91
11.4738907401649 6.64518234810818e-91
11.4754720371247 6.09881137598281e-91
11.4770533340845 5.59725942408381e-91
11.4786346310442 5.13685854074564e-91
11.480215928004 4.71424025146861e-91
11.4817972249638 4.32631116537083e-91
11.4833785219236 3.9702305638561e-91
11.4849598188834 3.64338981079198e-91
11.4865411158431 3.34339343653583e-91
11.4881224128029 3.06804176002948e-91
11.4897037097627 2.81531492421865e-91
11.4912850067225 2.58335823013163e-91
11.4928663036823 2.37046866421414e-91
11.494447600642 2.175082522086e-91
11.4960288976018 1.99576403968565e-91
11.4976101945616 1.83119495001695e-91
11.4991914915214 1.6801648903094e-91
11.5007727884812 1.54156259051279e-91
11.5023540854409 1.41436777963291e-91
11.5039353824007 1.29764375158045e-91
11.5055166793605 1.19053053689969e-91
11.5070979763203 1.09223863114173e-91
11.5086792732801 1.00204323459097e-91
11.5102605702398 9.19278961762081e-92
11.5118418671996 8.43334982448655e-92
11.5134231641594 7.73650559197456e-92
11.5150044611192 7.09710948949415e-92
11.516585758079 6.51043639197198e-92
11.5181670550387 5.97214891420128e-92
11.5197483519985 5.47826566771845e-92
11.5213296489583 5.02513211025349e-92
11.5229109459181 4.60939377654343e-92
11.5244922428779 4.22797169638916e-92
11.5260735398376 3.87803982171926e-92
11.5276548367974 3.55700429881358e-92
11.5292361337572 3.26248443524865e-92
11.530817430717 2.99229522330458e-92
11.5323987276768 2.74443129288768e-92
11.5339800246365 2.51705217727869e-92
11.5355613215963 2.30846878458693e-92
11.5371426185561 2.11713097646463e-92
11.5387239155159 1.94161616367969e-92
11.5403052124757 1.78061883549045e-92
11.5418865094354 1.63294094655552e-92
11.5434678063952 1.49748309129836e-92
11.545049103355 1.37323640138599e-92
11.5466304003148 1.25927510721315e-92
11.5482116972746 1.15474970909781e-92
11.5497929942343 1.05888070833611e-92
11.5513742911941 9.70952852323704e-93
11.5529555881539 8.90309851688136e-93
11.5545368851137 8.16349530807706e-93
11.5561181820735 7.48519376249271e-93
11.5576994790332 6.86312450550656e-93
11.559280775993 6.29263641432616e-93
11.5608620729528 5.76946218972174e-93
11.5624433699126 5.28968675509313e-93
11.5640246668724 4.84971825125736e-93
11.5656059638321 4.4462614142067e-93
11.5671872607919 4.07629314054902e-93
11.5687685577517 3.73704006127453e-93
11.5703498547115 3.42595795914195e-93
11.5719311516713 3.14071287852099e-93
11.573512448631 2.87916378881349e-93
11.5750937455908 2.63934667400719e-93
11.5766750425506 2.41945993130204e-93
11.5782563395104 2.21785097136711e-93
11.5798376364702 2.03300392156519e-93
11.5814189334299 1.86352834156749e-93
11.5830002303897 1.70814886821069e-93
11.5845815273495 1.56569571323686e-93
11.5861628243093 1.43509594386244e-93
11.5877441212691 1.3153654818047e-93
11.5893254182288 1.20560176172288e-93
11.5909067151886 1.1049769948517e-93
11.5924880121484 1.01273198804833e-93
11.5940693091082 9.28170472572893e-94
11.595650606068 8.5065390065916e-94
11.5972319030277 7.79596671381184e-94
11.5988131999875 7.14461750479788e-94
11.6003944969473 6.54756651716388e-94
11.6019757939071 6.00029749980824e-94
11.6035570908669 5.49866898832599e-94
11.6051383878266 5.03888327396509e-94
11.6067196847864 4.61745793589372e-94
11.6083009817462 4.23119972559816e-94
11.609882278706 3.87718060947016e-94
11.6114635756658 3.55271579166556e-94
11.6130448726256 3.25534355391827e-94
11.6146261695853 2.98280676244269e-94
11.6162074665451 2.73303590440396e-94
11.6177887635049 2.50413352770555e-94
11.6193700604647 2.29435996831152e-94
11.6209513574245 2.10212025877703e-94
11.6225326543842 1.9259521204789e-94
11.624113951344 1.7645149500353e-94
11.6256952483038 1.61657971779835e-94
11.6272765452636 1.48101970304689e-94
11.6288578422234 1.35680199675528e-94
11.6304391391831 1.24297970847899e-94
11.6320204361429 1.13868481914595e-94
11.6336017331027 1.043121626352e-94
11.6351830300625 9.55560733144919e-95
11.6367643270223 8.75333535343292e-95
11.638345623982 8.01827166137789e-95
11.6399269209418 7.34479860126154e-95
11.6415082179016 6.72776702072804e-95
11.6430895148614 6.16245728527021e-95
11.6446708118212 5.64454353087019e-95
11.6462521087809 5.17006088501008e-95
11.6478334057407 4.73537541010302e-95
11.6494147027005 4.33715654379414e-95
11.6509959996603 3.97235182916032e-95
11.6525772966201 3.63816374498513e-95
11.6541585935798 3.33202846198264e-95
11.6557398905396 3.05159636525697e-95
11.6573211874994 2.79471419644999e-95
11.6589024844592 2.5594086812372e-95
11.660483781419 2.34387151888746e-95
11.6620650783787 2.14644562083812e-95
11.6636463753385 1.96561249458888e-95
11.6652276722983 1.79998067781224e-95
11.6668089692581 1.64827513546098e-95
11.6683902662179 1.5093275398665e-95
11.6699715631776 1.38206736046838e-95
11.6715528601374 1.26551369587921e-95
11.6731341570972 1.15876778660152e-95
11.674715454057 1.0610061517745e-95
11.6762967510168 9.71474298087568e-96
11.6778780479765 8.89480953254564e-96
11.6794593449363 8.14392780409842e-96
11.6810406418961 7.45629533416305e-96
11.6826219388559 6.82659616380351e-96
11.6842032358157 6.24996013733316e-96
11.6857845327754 5.72192560021273e-96
11.6873658297352 5.238405211125e-96
11.688947126695 4.79565460885992e-96
11.6905284236548 4.39024369612253e-96
11.6921097206146 4.01903032223187e-96
11.6936910175743 3.6791361647329e-96
11.6952723145341 3.36792462664754e-96
11.6968536114939 3.08298058124138e-96
11.6984349084537 2.82209181029128e-96
11.7000162054135 2.58323199452137e-96
11.7015975023732 2.36454512675055e-96
11.703178799333 2.16433122898846e-96
11.7047600962928 1.9810332646738e-96
11.7063413932526 1.81322514624784e-96
11.7079226902124 1.65960074661286e-96
11.7095039871721 1.51896383062977e-96
11.7110852841319 1.39021882979588e-96
11.7126665810917 1.27236238964291e-96
11.7142478780515 1.16447562528679e-96
11.7158291750113 1.06571702593155e-96
11.717410471971 9.75315954064555e-97
11.7189917689308 8.92566689622799e-97
11.7205730658906 8.16822973535429e-97
11.7221543628504 7.4749300887629e-97
11.7237356598102 6.84034881325793e-97
11.7253169567699 6.25952363857305e-97
11.7268982537297 5.72791073476205e-97
11.7284795506895 5.24134950541368e-97
11.7300608476493 4.79603033647636e-97
11.7316421446091 4.38846505320508e-97
11.7332234415688 4.0154598582498e-97
11.7348047385286 3.67409054304851e-97
11.7363860354884 3.36167978195266e-97
11.7379673324482 3.07577633448074e-97
11.739548629408 2.81413599572539e-97
11.7411299263677 2.57470414828287e-97
11.7427112233275 2.35559978138708e-97
11.7442925202873 2.15510085411099e-97
11.7458738172471 1.97163088988243e-97
11.7474551142069 1.80374669893803e-97
11.7490364111666 1.65012713402877e-97
11.7506177081264 1.509562792618e-97
11.7521990050862 1.38094658607105e-97
11.753780302046 1.26326510301435e-97
11.7553615990058 1.15559070012363e-97
11.7569428959655 1.05707425922565e-97
11.7585241929253 9.66938554684714e-98
11.7601054898851 8.84472179782944e-98
11.7616867868449 8.09023985078336e-98
11.7632680838047 7.39997985681418e-98
11.7648493807644 6.76848698001246e-98
11.7664306777242 6.19076869826027e-98
11.768011974684 5.66225570631758e-98
11.7695932716438 5.17876611800794e-98
11.7711745686036 4.73647268968043e-98
11.7727558655633 4.33187281056854e-98
11.7743371625231 3.96176102693878e-98
11.7759184594829 3.62320388662926e-98
11.7774997564427 3.3135169084021e-98
11.7790810534025 3.03024349704171e-98
11.7806623503622 2.77113564019346e-98
11.782243647322 2.53413623668425e-98
11.7838249442818 2.31736291876315e-98
11.7854062412416 2.11909324223089e-98
11.7869875382014 1.93775112906865e-98
11.7885688351612 1.77189445685614e-98
11.7901501321209 1.62020369820603e-98
11.7917314290807 1.48147152155592e-98
11.7933127260405 1.35459327215757e-98
11.7948940230003 1.23855825892347e-98
11.7964753199601 1.13244177904685e-98
11.7980566169198 1.03539781808633e-98
11.7996379138796 9.46652368410765e-99
11.8012192108394 8.65497313748821e-99
11.8028005077992 7.91284831989168e-99
11.804381804759 7.23422272399404e-99
11.8059631017187 6.61367467145782e-99
11.8075443986785 6.04624440374772e-99
11.8091256956383 5.52739481217444e-99
11.8107069925981 5.05297549920547e-99
11.8122882895579 4.61918988905476e-99
11.8138695865176 4.22256512941277e-99
11.8154508834774 3.85992454796869e-99
11.8170321804372 3.5283624473172e-99
11.818613477397 3.22522104018477e-99
11.8201947743568 2.94806934363728e-99
11.8217760713165 2.69468386619582e-99
11.8233573682763 2.46303093595549e-99
11.8249386652361 2.25125053051858e-99
11.8265199621959 2.0576414814316e-99
11.8281012591557 1.88064793652138e-99
11.8296825561154 1.71884697342569e-99
11.8312638530752 1.57093726664547e-99
11.832845150035 1.43572871868987e-99
11.8344264469948 1.31213297349578e-99
11.8360077439546 1.19915473720078e-99
11.8375890409143 1.09588383771654e-99
11.8391703378741 1.00148796034614e-99
11.8407516348339 9.15206002016242e-100
11.8423329317937 8.36341991555918e-100
11.8439142287535 7.64259527912261e-100
11.8454955257132 6.98376692286243e-100
11.847076822673 6.38161393876122e-100
11.8486581196328 5.83127112370966e-100
11.8502394165926 5.32829003438269e-100
11.8518207135524 4.86860336323652e-100
11.8534020105121 4.44849235308901e-100
11.8549833074719 4.06455699157343e-100
11.8565646044317 3.71368874892332e-100
11.8581459013915 3.3930456424444e-100
11.8597271983513 3.10002942960482e-100
11.861308495311 2.83226474838324e-100
11.8628897922708 2.58758003899228e-100
11.8644710892306 2.36399009516979e-100
11.8660523861904 2.15968010617346e-100
11.8676336831502 1.97299106236084e-100
11.8692149801099 1.80240640812779e-100
11.8707962770697 1.64653983579159e-100
11.8723775740295 1.50412412312517e-100
11.8739588709893 1.37400092548394e-100
11.8755401679491 1.2551114410693e-100
11.8771214649088 1.14648787480866e-100
11.8787027618686 1.04724563267286e-100
11.8802840588284 9.56576184060332e-101
11.8818653557882 8.73740535193011e-101
11.883446652748 7.98063261333477e-101
11.8850279497077 7.28927050077845e-101
11.8866092466675 6.65767712046531e-101
11.8881905436273 6.08069619029605e-101
11.8897718405871 5.55361533038177e-101
11.8913531375469 5.0721279284016e-101
11.8929344345066 4.6322982740467e-101
11.8945157314664 4.23052968292637e-101
11.8960970284262 3.86353535414261e-101
11.897678325386 3.52831172760735e-101
11.8992596223458 3.22211412714863e-101
11.9008409193055 2.94243449370144e-101
11.9024222162653 2.6869810296234e-101
11.9040035132251 2.45365959045475e-101
11.9055848101849 2.2405566744327e-101
11.9071661071447 2.04592387287368e-101
11.9087474041044 1.86816365621133e-101
11.9103287010642 1.70581638122805e-101
11.911909998024 1.55754841477049e-101
11.9134912949838 1.42214127822279e-101
11.9150725919436 1.29848172517893e-101
11.9166538889033 1.18555267227788e-101
11.9182351858631 1.08242490998049e-101
11.9198164828229 9.88249526376465e-102
11.9213977797827 9.02250982799663e-102
11.9229790767425 8.23720785305338e-102
11.9245603737022 7.5201170083677e-102
11.926141670662 6.86532471303592e-102
11.9277229676218 6.2674298279423e-102
11.9293042645816 5.72149850823994e-102
11.9308855615414 5.22302385859277e-102
11.9324668585011 4.76788906431781e-102
11.9340481554609 4.35233369964679e-102
11.9356294524207 3.97292293983584e-102
11.9372107493805 3.62651942741739e-102
11.9387920463403 3.31025756426615e-102
11.9403733433 3.02152002073643e-102
11.9419546402598 2.7579162710973e-102
11.9435359372196 2.51726298083382e-102
11.9451172341794 2.29756608639373e-102
11.9466985311392 2.09700442161974e-102
11.9482798280989 1.91391475768374e-102
11.9498611250587 1.74677813472647e-102
11.9514424220185 1.59420737393576e-102
11.9530237189783 1.45493566830495e-102
11.9546050159381 1.32780615911461e-102
11.9561863128978 1.21176241314243e-102
11.9577676098576 1.10583972293384e-102
11.9593489068174 1.00915715914126e-102
11.9609302037772 9.20910310065242e-103
11.962511500737 8.40364649088966e-103
11.9640927976967 7.66849475827294e-103
11.9656740946565 6.99752381469326e-103
11.9672553916163 6.3851419305188e-103
11.9688366885761 5.82624355314348e-103
11.9704179855359 5.31616712335236e-103
11.9719992824957 4.85065654419554e-103
11.9735805794554 4.42582598674572e-103
11.9751618764152 4.03812774436847e-103
11.976743173375 3.6843228720138e-103
11.9783244703348 3.36145436972073e-103
11.9799057672946 3.06682269036221e-103
11.9814870642543 2.79796337056882e-103
11.9830683612141 2.55262660119551e-103
11.9846496581739 2.32875856949232e-103
11.9862309551337 2.12448441965575e-103
11.9878122520935 1.93809269168519e-103
11.9893935490532 1.76802111054253e-103
11.990974846013 1.61284360870083e-103
11.9925561429728 1.4712584752496e-103
11.9941374399326 1.3420775339685e-103
11.9957187368924 1.2242162612143e-103
11.9973000338521 1.11668476217042e-103
11.9988813308119 1.01857953106451e-103
12.0004626277717 9.2907592737641e-104
12.0020439247315 8.47421305956111e-104
12.0036252216913 7.72928744340094e-104
12.005206518651 7.04971315449215e-104
12.0067878156108 6.4297685835954e-104
12.0083691125706 5.86423203912058e-104
12.0099504095304 5.34833815689397e-104
12.0115317064902 4.87773810291029e-104
12.0131130034499 4.44846323974093e-104
12.0146943004097 4.05689195580072e-104
12.0162755973695 3.69971938264638e-104
12.0178568943293 3.37392974945122e-104
12.0194381912891 3.07677114540328e-104
12.0210194882488 2.80573248080762e-104
12.0226007852086 2.55852245565951e-104
12.0241820821684 2.33305036119001e-104
12.0257633791282 2.12740855493075e-104
12.027344676088 1.93985646373699e-104
12.0289259730477 1.76880598180646e-104
12.0305072700075 1.61280814232072e-104
12.0320885669673 1.47054095182393e-104
12.0336698639271 1.34079828613331e-104
12.0352511608869 1.22247975533465e-104
12.0368324578466 1.11458145346773e-104
12.0384137548064 1.01618751583575e-104
12.0399950517662 9.26462413566164e-105
12.041576348726 8.44643921184494e-105
12.0431576456858 7.70036698531104e-105
12.0447389426455 7.02006433469771e-105
12.0463202396053 6.39974496481642e-105
12.0479015365651 5.83413062509698e-105
12.0494828335249 5.31840659285012e-105
12.0510641304847 4.84818104934422e-105
12.0526454274444 4.41944800890858e-105
12.0542267244042 4.02855349099779e-105
12.055808021364 3.67216465208507e-105
12.0573893183238 3.34724161893636e-105
12.0589706152836 3.05101178734483e-105
12.0605519122433 2.78094637097631e-105
12.0621332092031 2.53473900371178e-105
12.0637145061629 2.31028621606181e-105
12.0652958031227 2.10566962183364e-105
12.0668771000825 1.91913966555389e-105
12.0684583970422 1.74910079417296e-105
12.070039694002 1.59409792848198e-105
12.0716209909618 1.45280412057354e-105
12.0732022879216 1.32400929354672e-105
12.0747835848814 1.20660996879237e-105
12.0763648818411 1.09959989439129e-105
12.0779461788009 1.00206149574977e-105
12.0795274757607 9.1315807648639e-106
12.0811087727205 8.32126703853108e-106
12.0826900696803 7.58271718740365e-106
12.08427136664 6.90958815542165e-106
12.0858526635998 6.29609641944832e-106
12.0874339605596 5.73696873072954e-106
12.0890152575194 5.22739718408922e-106
12.0905965544792 4.76299823539901e-106
12.0921778514389 4.33977532109342e-106
12.0937591483987 3.95408476375163e-106
12.0953404453585 3.60260467548353e-106
12.0969217423183 3.28230659607016e-106
12.0985030392781 2.99042962579717e-106
12.1000843362378 2.72445683406659e-106
12.1016656331976 2.48209374389839e-106
12.1032469301574 2.26124871007869e-106
12.1048282271172 2.06001502459484e-106
12.106409524077 1.87665459763295e-106
12.1079908210367 1.70958307568197e-106
12.1095721179965 1.55735627044672e-106
12.1111534149563 1.41865778335417e-106
12.1127347119161 1.29228772052388e-106
12.1143160088759 1.17715240231805e-106
12.1158973058356 1.07225497998594e-106
12.1174786027954 9.76686879618096e-107
12.1190598997552 8.89620000595548e-107
12.120641196715 8.10299602151538e-107
12.1222224936748 7.38037817466067e-107
12.1238037906345 6.72207740049844e-107
12.1253850875943 6.12238032016701e-107
12.1269663845541 5.57608008287045e-107
12.1285476815139 5.07843154789818e-107
12.1301289784737 4.62511042426268e-107
12.1317102754334 4.21217601918972e-107
12.1332915723932 3.83603727735092e-107
12.134872869353 3.49342182071217e-107
12.1364541663128 3.18134772443675e-107
12.1380354632726 2.89709778751436e-107
12.1396167602323 2.63819607803391e-107
12.1411980571921 2.40238655246237e-107
12.1427793541519 2.18761356583671e-107
12.1443606511117 1.9920041060185e-107
12.1459419480715 1.81385159978014e-107
12.1475232450312 1.65160115194849e-107
12.149104541991 1.50383609103145e-107
12.1506858389508 1.36926570592407e-107
12.1522671359106 1.24671406847445e-107
12.1538484328704 1.13510984592662e-107
12.1554297298301 1.0334770157835e-107
12.1570110267899 9.40926403284686e-108
12.1585923237497 8.56647968785522e-108
12.1601736207095 7.79903778704198e-108
12.1617549176693 7.10021599578655e-108
12.163336214629 6.46389060108178e-108
12.1649175115888 5.88448330914069e-108
12.1664988085486 5.35691276202357e-108
12.1680801055084 4.87655035553748e-108
12.1696614024682 4.43917997756124e-108
12.1712426994279 4.04096131962697e-108
12.1728239963877 3.6783964452451e-108
12.1744052933475 3.34829932648326e-108
12.1759865903073 3.04776808573207e-108
12.1775678872671 2.77415970297507e-108
12.1791491842269 2.52506696994872e-108
12.1807304811866 2.29829749203325e-108
12.1823117781464 2.09185455623762e-108
12.1838930751062 1.9039196998235e-108
12.185474372066 1.732836828645e-108
12.1870556690258 1.57709774773108e-108
12.1886369659855 1.43532897877866e-108
12.1902182629453 1.30627975030734e-108
12.1917995599051 1.18881105638194e-108
12.1933808568649 1.08188568901369e-108
12.1949621538247 9.84559157751559e-109
12.1965434507844 8.95971417668957e-109
12.1981247477442 8.15339333906519e-109
12.199706044704 7.41949817322829e-109
12.2012873416638 6.75153571598745e-109
12.2028686386236 6.14359397437708e-109
12.2044499355833 5.59029004326064e-109
12.2060312325431 5.08672284713935e-109
12.2076125295029 4.62843009478292e-109
12.2091938264627 4.2113490719482e-109
12.2107751234225 3.83178093055509e-109
12.2123564203822 3.48635816319425e-109
12.213937717342 3.17201497935688e-109
12.2155190143018 2.88596032503019e-109
12.2171003112616 2.62565331026111e-109
12.2186816082214 2.38878083019156e-109
12.2202629051811 2.17323718416448e-109
12.2218442021409 1.97710551481466e-109
12.2234254991007 1.79864090500433e-109
12.2250067960605 1.63625498475042e-109
12.2265880930203 1.48850191356961e-109
12.22816938998 1.35406561554923e-109
12.2297506869398 1.23174815542266e-109
12.2313319838996 1.12045915386694e-109
12.2329132808594 1.01920614927748e-109
12.2344945778192 9.27085821561607e-110
12.2360758747789 8.43276001004976e-110
12.2376571717387 7.6702839211724e-110
12.2392384686985 6.9766194860972e-110
12.2408197656583 6.34556841354374e-110
12.2424010626181 5.77148966349785e-110
12.2439823595778 5.24924944442735e-110
12.2455636565376 4.7741756886482e-110
12.2471449534974 4.34201660552782e-110
12.2487262504572 3.94890294797931e-110
12.250307547417 3.59131366020861e-110
12.2518888443767 3.26604460433186e-110
12.2534701413365 2.97018009043199e-110
12.2550514382963 2.70106695922911e-110
12.2566327352561 2.45629098897659e-110
12.2582140322159 2.2336554185198e-110
12.2597953291756 2.03116139708645e-110
12.2613766261354 1.84699018830692e-110
12.2629579230952 1.67948697135168e-110
12.264539220055 1.52714609613228e-110
12.2661205170148 1.38859766229787e-110
12.2677018139745 1.26259530340339e-110
12.2692831109343 1.14800506824347e-110
12.2708644078941 1.04379530099614e-110
12.2724457048539 9.49027430627639e-111
12.2740270018137 8.62847588014168e-111
12.2756082987734 7.84478976551104e-111
12.2771895957332 7.13214928646283e-111
12.278770892693 6.4841258655643e-111
12.2803521896528 5.89487151537279e-111
12.2819334866126 5.35906650294333e-111
12.2835147835723 4.87187172294104e-111
12.2850960805321 4.42888535646699e-111
12.2866773774919 4.02610343078797e-111
12.2882586744517 3.6598839294888e-111
12.2898399714115 3.32691413406278e-111
12.2914212683712 3.0241809065494e-111
12.293002565331 2.74894364889656e-111
12.2945838622908 2.49870969836425e-111
12.2961651592506 2.27121193998294e-111
12.2977464562104 2.06438843664792e-111
12.2993277531701 1.87636389536491e-111
12.3009090501299 1.7054328044686e-111
12.3024903470897 1.55004409143747e-111
12.3040716440495 1.40878716444958e-111
12.3056529410093 1.28037921313006e-111
12.307234237969 1.16365365509432e-111
12.3088155349288 1.0575496251252e-111
12.3103968318886 9.61102413061091e-112
12.3119781288484 8.73434764932061e-112
12.3135594258082 7.93748969560388e-112
12.3151407227679 7.21319659836238e-112
12.3167220197277 6.55487264250532e-112
12.3183033166875 5.95652050058808e-112
12.3198846136473 5.41268704725029e-112
12.3214659106071 4.918414070994e-112
12.3230472075668 4.46919344151427e-112
12.3246285045266 4.06092633058199e-112
12.3262098014864 3.6898861206595e-112
12.3277910984462 3.35268466842797e-112
12.329372395406 3.04624162031235e-112
12.3309536923657 2.7677565044677e-112
12.3325349893255 2.51468334845377e-112
12.3341162862853 2.28470759446477e-112
12.3356975832451 2.07572510454799e-112
12.3372788802049 1.88582306693602e-112
12.3388601771646 1.713262631693e-112
12.3404414741244 1.55646311932415e-112
12.3420227710842 1.41398766014961e-112
12.343604068044 1.28453013505289e-112
12.3451853650038 1.16690329988612e-112
12.3467666619635 1.06002798646237e-112
12.3483479589233 9.62923282717258e-113
12.3499292558831 8.74697603425998e-113
12.3515105528429 7.94540570863619e-113
12.3530918498027 7.21715632081966e-113
12.3546731467624 6.55553346101549e-113
12.3562544437222 5.95445280341663e-113
12.357835740682 5.40838461106289e-113
12.3594170376418 4.912303279197e-113
12.3609983346016 4.46164146057165e-113
12.3625796315614 4.0522483573784e-113
12.3641609285211 3.6803518021172e-113
12.3657422254809 3.34252378380288e-113
12.3673235224407 3.03564910708536e-113
12.3689048194005 2.75689690011661e-113
12.3704861163603 2.50369471267207e-113
12.37206741332 2.27370496954025e-113
12.3736487102798 2.06480356537333e-113
12.3752300072396 1.87506040664684e-113
12.3768113041994 1.70272172390676e-113
12.3783926011592 1.54619399358176e-113
12.3799738981189 1.40402932314094e-113
12.3815551950787 1.27491216667895e-113
12.3831364920385 1.15764725003729e-113
12.3847177889983 1.05114859553939e-113
12.3862990859581 9.54429546392252e-114
12.3878803829178 8.66593699878076e-114
12.3894616798776 7.86826666685794e-114
12.3910429768374 7.14388581261728e-114
12.3926242737972 6.48607294857827e-114
12.394205570757 5.88872189159782e-114
12.3957868677167 5.3462855403342e-114
12.3973681646765 4.85372478039076e-114
12.3989494616363 4.40646205035168e-114
12.4005307585961 4.00033914436417e-114
12.4021120555559 3.63157886545129e-114
12.4036933525156 3.29675017879481e-114
12.4052746494754 2.99273654614259e-114
12.4068559464352 2.71670715150669e-114
12.408437243395 2.46609075460929e-114
12.4100185403548 2.2385519325904e-114
12.4115998373145 2.0319694921988e-114
12.4131811342743 1.84441685458878e-114
12.4147624312341 1.67414423277338e-114
12.4163437281939 1.51956243822628e-114
12.4179250251537 1.37922816799532e-114
12.4195063221134 1.2518306371934e-114
12.4210876190732 1.13617943410813e-114
12.422668916033 1.03119348628829e-114
12.4242502129928 9.35891036177282e-115
12.4258315099526 8.49380534097091e-115
12.4274128069123 7.70852364786752e-115
12.4289941038721 6.99571331350421e-115
12.4305754008319 6.34869827391601e-115
12.4321566977917 5.76141634455838e-115
12.4337379947515 5.22836287605392e-115
12.4353192917112 4.74453957194184e-115
12.436900588671 4.30540799634129e-115
12.4384818856308 3.90684734258832e-115
12.4400631825906 3.54511607306269e-115
12.4416444795504 3.21681707599726e-115
12.4432257765101 2.91886601741944e-115
12.4448070734699 2.6484625957814e-115
12.4463883704297 2.40306443351681e-115
12.4479696673895 2.18036336412327e-115
12.4495509643493 1.9782638953225e-115
12.451132261309 1.794863649022e-115
12.4527135582688 1.62843559693882e-115
12.4542948552286 1.47741192735847e-115
12.4558761521884 1.34036939352636e-115
12.4574574491482 1.21601600785257e-115
12.4590387461079 1.10317895855233e-115
12.4606200430677 1.00079363659738e-115
12.4622013400275 9.07893671168435e-116
12.4637826369873 8.2360188106857e-116
12.4653639339471 7.47122058072041e-116
12.4669452309068 6.77731505850337e-116
12.4685265278666 6.14774265127083e-116
12.4701078248264 5.57654962061546e-116
12.4716891217862 5.05833222633892e-116
12.473270418746 4.58818601049608e-116
12.4748517157057 4.16165974950535e-116
12.4764330126655 3.77471364541586e-116
12.4780143096253 3.42368136679221e-116
12.4795956065851 3.10523558545347e-116
12.4811769035449 2.81635668761267e-116
12.4827582005046 2.55430436767762e-116
12.4843394974644 2.31659183950259e-116
12.4859207944242 2.10096242443699e-116
12.487502091384 1.90536829747432e-116
12.4890833883438 1.72795119293716e-116
12.4906646853035 1.56702488937927e-116
12.4922459822633 1.42105930991808e-116
12.4938272792231 1.28866608929582e-116
12.4954085761829 1.16858547259192e-116
12.4969898731427 1.05967442296231e-116
12.4985711701024 9.60895827032864e-117
12.5001524670622 8.71308696809736e-117
12.501733764022 7.90059276293465e-117
12.5033150609818 7.16372969400843e-117
12.5048963579416 6.49547013495897e-117
12.5064776549013 5.88943829773888e-117
12.5080589518611 5.33984988088053e-117
12.5096402488209 4.84145729546872e-117
12.5112215457807 4.38949995419276e-117
12.5128028427405 3.97965915639202e-117
12.5143841397002 3.60801714493357e-117
12.51596543666 3.27101994981422e-117
12.5175467336198 2.96544366893259e-117
12.5191280305796 2.68836386863644e-117
12.5207093275394 2.43712781592764e-117
12.5222906244991 2.20932928075613e-117
12.5238719214589 2.00278567095253e-117
12.5254532184187 1.81551728425704e-117
12.5270345153785 1.64572848177673e-117
12.5286158123383 1.49179060524037e-117
12.530197109298 1.35222647684423e-117
12.5317784062578 1.22569633532517e-117
12.5333597032176 1.11098507542649e-117
12.5349410001774 1.00699067018023e-117
12.5365222971372 9.12713666566241e-118
12.5381035940969 8.27247655220147e-118
12.5396848910567 7.49770624014224e-118
12.5412661880165 6.79537113706619e-118
12.5428474849763 6.15871101375991e-118
12.5444287819361 5.58159544247461e-118
12.5460100788959 5.058465227352e-118
12.5475913758556 4.58427927192166e-118
12.5491726728154 4.15446637976084e-118
12.5507539697752 3.7648815312028e-118
12.552335266735 3.41176622112841e-118
12.5539165636948 3.09171248131221e-118
12.5554978606545 2.8016302456898e-118
12.5570791576143 2.53871774844547e-118
12.5586604545741 2.30043467361353e-118
12.5602417515339 2.08447780088488e-118
12.5618230484937 1.88875891596312e-118
12.5634043454534 1.71138477530074e-118
12.5649856424132 1.55063893447966e-118
12.566566939373 1.40496526720251e-118
12.5681482363328 1.27295301788456e-118
12.5697295332926 1.15332324540244e-118
12.5713108302523 1.04491652874964e-118
12.5728921272121 9.46681817350897e-119
12.5744734241719 8.57666319643422e-119
12.5760547211317 7.77006333419682e-119
12.5776360180915 7.03918930376265e-119
12.5792173150512 6.37694415431204e-119
12.580798612011 5.77689488755768e-119
12.5823799089708 5.23321045151526e-119
12.5839612059306 4.74060551471632e-119
12.5855425028904 4.29428948298332e-119
12.5871237998501 3.88992027079164e-119
12.5887050968099 3.52356238462033e-119
12.5902863937697 3.19164891679913e-119
12.5918676907295 2.89094708568574e-119
12.5934489876893 2.61852699185705e-119
12.595030284649 2.37173329070381e-119
12.5966115816088 2.14815950971024e-119
12.5981928785686 1.94562476390315e-119
12.5997741755284 1.76215264598007e-119
12.6013554724882 1.59595208834287e-119
12.6029367694479 1.4454000131726e-119
12.6045180664077 1.30902560379672e-119
12.6060993633675 1.18549604610137e-119
12.6076806603273 1.07360360284519e-119
12.6092619572871 9.7225389648499e-120
12.6108432542468 8.8045528774194e-120
12.6124245512066 7.97309247596146e-120
12.6140058481664 7.22001629975681e-120
12.6155871451262 6.53794761025025e-120
12.617168442086 5.92020268681377e-120
12.6187497390457 5.36072583404575e-120
12.6203310360055 4.85403047350955e-120
12.6219123329653 4.39514575129866e-120
12.6234936299251 3.97956814589168e-120
12.6250749268849 3.60321760882398e-120
12.6266562238446 3.2623978143397e-120
12.6282375208044 2.95376013377341e-120
12.6298188177642 2.67427098623302e-120
12.631400114724 2.42118224974694e-120
12.6329814116838 2.19200444646554e-120
12.6345627086435 1.98448244233246e-120
12.6361440056033 1.79657342583288e-120
12.6377253025631 1.62642695245215e-120
12.6393065995229 1.47236686141888e-120
12.6408878964827 1.33287488936204e-120
12.6424691934424 1.20657582194133e-120
12.6440504904022 1.09222403934939e-120
12.645631787362 9.88691325066624e-121
12.6472130843218 8.94955819466323e-121
12.6487943812816 8.10092010960639e-121
12.6503756782413 7.33261667392669e-121
12.6519569752011 6.6370561951111e-121
12.6535382721609 6.0073631660207e-121
12.6551195691207 5.43731081842517e-121
12.6567008660805 4.92126001723206e-121
12.6582821630402 4.45410390029378e-121
12.65986346 4.03121772462733e-121
12.6614447569598 3.64841343009885e-121
12.6630260539196 3.3018984777713e-121
12.6646073508794 2.98823856136774e-121
12.6661886478391 2.70432382807518e-121
12.6677699447989 2.44733827899996e-121
12.6693512417587 2.21473205046954e-121
12.6709325387185 2.00419630546482e-121
12.6725138356783 1.81364048980574e-121
12.674095132638 1.64117173076419e-121
12.6756764295978 1.4850761766604e-121
12.6772577265576 1.34380209487184e-121
12.6788390235174 1.21594456285961e-121
12.6804203204772 1.1002316023119e-121
12.6820016174369 9.95511620627989e-122
12.6835829143967 9.00742036680243e-122
12.6851642113565 8.14978979365665e-122
12.6867455083163 7.373679579615e-122
12.6883268052761 6.67135412740701e-122
12.6899081022358 6.03581062961591e-122
12.6914893991956 5.460709770964e-122
12.6930706961554 4.94031297263343e-122
12.6946519931152 4.46942556193219e-122
12.696233290075 4.04334530897735e-122
12.6978145870347 3.65781582428367e-122
12.6993958839945 3.30898435899624e-122
12.7009771809543 2.99336359253867e-122
12.7025584779141 2.70779703155975e-122
12.7041397748739 2.44942767948485e-122
12.7057210718336 2.21566966806608e-122
12.7073023687934 2.00418257136718e-122
12.7088836657532 1.81284814900142e-122
12.710464962713 1.6397492892527e-122
12.7120462596728 1.4831509443802e-122
12.7136275566325 1.34148286990695e-122
12.7152088535923 1.21332399753593e-122
12.7167901505521 1.09738828731142e-122
12.7183714475119 9.92511919260923e-123
12.7199527444717 8.97641697908723e-123
12.7215340414315 8.11824555019455e-123
12.7231153383912 7.34198046723221e-123
12.724696635351 6.6398175099159e-123
12.7262779323108 6.00469480318062e-123
12.7278592292706 5.43022232472171e-123
12.7294405262303 4.9106180949567e-123
12.7310218231901 4.44065041712133e-123
12.7326031201499 4.01558559473251e-123
12.7341844171097 3.63114060794979e-123
12.7357657140695 3.28344027930649e-123
12.7373470110293 2.96897850362851e-123
12.738928307989 2.68458315720202e-123
12.7405096049488 2.42738433764573e-123
12.7420909019086 2.19478561884738e-123
12.7436721988684 1.98443803528505e-123
12.7452534958282 1.79421653697552e-123
12.7468347927879 1.62219868083422e-123
12.7484160897477 1.46664534640787e-123
12.7499973867075 1.3259832839534e-123
12.7515786836673 1.19878932109254e-123
12.7531599806271 1.08377607065057e-123
12.7547412775868 9.79778997266698e-124
12.7563225745466 8.85744713791514e-124
12.7579038715064 8.00720390748478e-124
12.7594851684662 7.23844173180438e-124
12.761066465426 6.54336509220487e-124
12.7626477623857 5.91492303793573e-124
12.7642290593455 5.34673819072886e-124
12.7658103563053 4.83304250736584e-124
12.7673916532651 4.36861915805359e-124
12.7689729502249 3.94874993938163e-124
12.7705542471846 3.56916769570375e-124
12.7721355441444 3.22601327273498e-124
12.7737168411042 2.91579657240505e-124
12.775298138064 2.63536131887996e-124
12.7768794350238 2.38185318268515e-124
12.7784607319835 2.15269094342742e-124
12.7800420289433 1.94554040198683e-124
12.7816233259031 1.75829078040889e-124
12.7832046228629 1.58903337274257e-124
12.7847859198227 1.43604223245165e-124
12.7863672167824 1.29775670248424e-124
12.7879485137422 1.17276561245554e-124
12.789529810702 1.05979298415953e-124
12.7911111076618 9.57685101654369e-125
12.7926924046216 8.65398815905365e-125
12.7942737015813 7.81990966295502e-125
12.7958549985411 7.06608812523449e-125
12.7974362955009 6.38481380560071e-125
12.7990175924607 5.76911635479074e-125
12.8005988894205 5.21269402290264e-125
12.8021801863802 4.70984963419222e-125
12.80376148334 4.25543268260924e-125
12.8053427802998 3.84478696396943e-125
12.8069240772596 3.47370321623023e-125
12.8085053742194 3.13837628975117e-125
12.8100866711791 2.83536641497988e-125
12.8116679681389 2.56156417621857e-125
12.8132492650987 2.31415883746586e-125
12.8148305620585 2.09060970008237e-125
12.8164118590183 1.88862020253636e-125
12.817993155978 1.70611450018904e-125
12.8195744529378 1.54121628802922e-125
12.8211557498976 1.39222965192456e-125
12.8227370468574 1.25762175439379e-125
12.8243183438172 1.1360071794529e-125
12.8258996407769 1.026133777826e-125
12.8274809377367 9.26869868972005e-126
12.8290622346965 8.3719267007617e-126
12.8306435316563 7.56177834587365e-126
12.8322248286161 6.82989994077694e-126
12.8338061255758 6.16874207357602e-126
12.8353874225356 5.57148229973634e-126
12.8369687194954 5.03195525505328e-126
12.8385500164552 4.54458947602657e-126
12.840131313415 4.10435028498441e-126
12.8417126103747 3.70668815871888e-126
12.8432939073345 3.3474920551182e-126
12.8448752042943 3.02304722241301e-126
12.8464565012541 2.72999706130994e-126
12.8480377982139 2.46530865128426e-126
12.8496190951736 2.22624158961337e-126
12.8512003921334 2.01031982533116e-126
12.8527816890932 1.81530620073567e-126
12.854362986053 1.63917944062455e-126
12.8559442830128 1.48011335430401e-126
12.8575255799725 1.33645803793603e-126
12.8591068769323 1.20672288515971e-126
12.8606881738921 1.08956123233526e-126
12.8622694708519 9.83756481375452e-127
12.8638507678117 8.8820955823055e-127
12.8654320647714 8.01927578687352e-127
12.8670133617312 7.24013605439267e-127
12.868594658691 6.53657391549148e-127
12.8701759556508 5.90127015459995e-127
12.8717572526106 5.327613218371e-127
12.8733385495703 4.8096309073611e-127
12.8749198465301 4.34192865035649e-127
12.8765011434899 3.91963372817772e-127
12.8780824404497 3.53834487430765e-127
12.8796637374095 3.19408673502489e-127
12.8812450343692 2.88326872112237e-127
12.882826331329 2.60264782858339e-127
12.8844076282888 2.34929504584568e-127
12.8859889252486 2.12056500237902e-127
12.8875702222084 1.91406854627359e-127
12.8891515191681 1.72764796865405e-127
12.8907328161279 1.55935461990247e-127
12.8923141130877 1.40742868711728e-127
12.8938954100475 1.27028092453165e-127
12.8954767070073 1.14647614856492e-127
12.897058003967 1.03471832734366e-127
12.8986393009268 9.33837110942114e-128
12.9002205978866 8.42775663332424e-128
12.9018018948464 7.6057967046177e-128
12.9033831918062 6.86387410982598e-128
12.9049644887659 6.1942078704541e-128
12.9065457857257 5.58977222496106e-128
12.9081270826855 5.04422344725521e-128
12.9097083796453 4.55183374493512e-128
12.9112896766051 4.10743155354239e-128
12.9128709735648 3.70634760893796e-128
12.9144522705246 3.34436623953611e-128
12.9160335674844 3.01768137397205e-128
12.9176148644442 2.72285680848223e-128
12.919196161404 2.45679032215648e-128
12.9207774583637 2.21668126809504e-128
12.9223587553235 2.00000130427185e-128
12.9239400522833 1.80446796049126e-128
12.9255213492431 1.62802076704223e-128
12.9271026462029 1.46879969721307e-128
12.9286839431627 1.32512569974421e-128
12.9302652401224 1.19548311894092e-128
12.9318465370822 1.07850381970948e-128
12.933427834042 9.72952852437435e-129
12.9350091310018 8.77715508611271e-129
12.9365904279616 7.91785632446982e-129
12.9381717249213 7.14255066888723e-129
12.9397530218811 6.44304124036332e-129
12.9413343188409 5.8119298074806e-129
12.9429156158007 5.24253909731197e-129
12.9444969127605 4.72884265138794e-129
12.9460782097202 4.26540149502561e-129
12.94765950668 3.84730695940735e-129
12.9492408036398 3.47012905956945e-129
12.9508221005996 3.12986988930966e-129
12.9524033975594 2.82292154629025e-129
12.9539846945191 2.54602814763041e-129
12.9555659914789 2.29625153902933e-129
12.9571472884387 2.07094033880139e-129
12.9587285853985 1.86770199304092e-129
12.9603098823583 1.68437754950578e-129
12.961891179318 1.51901888612707e-129
12.9634724762778 1.36986815570029e-129
12.9650537732376 1.23533923141399e-129
12.9666350701974 1.11400095879216e-129
12.9682163671572 1.00456203843532e-129
12.9697976641169 9.05857381058814e-130
12.9713789610767 8.1683579164296e-130
12.9729602580365 7.36548853458474e-130
12.9745415549963 6.64140895249354e-130
12.9761228519561 5.98839936203057e-130
12.9777041489158 5.39949513568019e-130
12.9792854458756 4.86841307020005e-130
12.9808667428354 4.38948482225633e-130
12.9824480397952 3.95759683589744e-130
12.984029336755 3.56813612973446e-130
12.9856106337147 3.21694137319003e-130
12.9871919306745 2.90025873663714e-130
12.9887732276343 2.61470205032861e-130
12.9903545245941 2.35721685235199e-130
12.9919358215539 2.12504794649902e-130
12.9935171185136 1.91571012804061e-130
12.9950984154734 1.72696176848014e-130
12.9966797124332 1.55678098058767e-130
12.998261009393 1.40334411203446e-130
12.9998423063528 1.26500634051689e-130
13.0014236033125 1.14028416534721e-130
13.0030049002723 1.02783961046514e-130
13.0045861972321 9.26465971856668e-131
13.0061674941919 8.3507495862245e-131
13.0077487911517 7.52685091650393e-131
13.0093300881114 6.78411237087392e-131
13.0109113850712 6.11455163796268e-131
13.012492682031 5.51097024773395e-131
13.0140739789908 4.96687672253704e-131
13.0156552759506 4.4764172506426e-131
13.0172365729103 4.03431314686035e-131
13.0188178698701 3.63580443699565e-131
13.0203991668299 3.27659896743462e-131
13.0219804637897 2.95282649956268e-131
13.0235617607495 2.66099730159598e-131
13.0251430577092 2.39796479786356e-131
13.026724354669 2.16089187861005e-131
13.0283056516288 1.94722051216697e-131
13.0298869485886 1.75464433628743e-131
13.0314682455484 1.58108393704236e-131
13.0330495425081 1.42466455218612e-131
13.0346308394679 1.28369596156439e-131
13.0362121364277 1.15665435042526e-131
13.0377934333875 1.04216595234629e-131
13.0393747303473 9.38992297463978e-132
13.040956027307 8.46016908694347e-132
13.0425373242668 7.62233304049706e-132
13.0441186212266 6.86734177028378e-132
13.0456999181864 6.18701639578218e-132
13.0472812151462 5.57398423455572e-132
13.0488625121059 5.02159945985094e-132
13.0504438090657 4.52387155440544e-132
13.0520251060255 4.07540079549431e-132
13.0536064029853 3.67132008147131e-132
13.0551876999451 3.30724247739126e-132
13.0567689969048 2.97921391829424e-132
13.0583502938646 2.68367056396422e-132
13.0599315908244 2.41740034830646e-132
13.0615128877842 2.17750831145958e-132
13.063094184744 1.9613853431194e-132
13.0646754817037 1.76668000189166e-132
13.0662567786635 1.59127310850074e-132
13.0678380756233 1.43325484019784e-132
13.0694193725831 1.29090408056228e-132
13.0710006695429 1.16266980295489e-132
13.0725819665026 1.04715428767164e-132
13.0741632634624 9.43097992458491e-133
13.0757445604222 8.49365913770438e-133
13.077325857382 7.64935292121094e-133
13.0789071543418 6.88884529269236e-133
13.0804884513015 6.20383197985487e-133
13.0820697482613 5.58683036861843e-133
13.0836510452211 5.03109833190073e-133
13.0852323421809 4.53056106466158e-133
13.0868136391407 4.07974513678682e-133
13.0883949361004 3.67371905289245e-133
13.0899762330602 3.30803967798722e-133
13.09155753002 2.97870395108661e-133
13.0931388269798 2.68210536563355e-133
13.0947201239396 2.41499474687463e-133
13.0963014208993 2.17444490265707e-133
13.0978827178591 1.95781876564499e-133
13.0994640148189 1.76274068272215e-133
13.1010453117787 1.58707054113081e-133
13.1026266087385 1.42888045150622e-133
13.1042079056982 1.28643373553911e-133
13.105789202658 1.15816599082808e-133
13.1073704996178 1.0426680279019e-133
13.1089517965776 9.38670494596765e-134
13.1105330935374 8.45030021196686e-134
13.1121143904972 7.60716736138176e-134
13.1136956874569 6.84803016939061e-134
13.1152769844167 6.16453354296352e-134
13.1168582813765 5.54915219396564e-134
13.1184395783363 4.99510835285953e-134
13.1200208752961 4.49629762946944e-134
13.1216021722558 4.04722221552462e-134
13.1231834692156 3.64293070296104e-134
13.1247647661754 3.2789638638822e-134
13.1263460631352 2.95130580246972e-134
13.127927360095 2.65633994744576e-134
13.1295086570547 2.39080940618485e-134
13.1310899540145 2.15178124885736e-134
13.1326712509743 1.93661433361955e-134
13.1342525479341 1.74293032233427e-134
13.1358338448939 1.56858757093522e-134
13.1374151418536 1.41165760977345e-134
13.1389964388134 1.2704039574124e-134
13.1405777357732 1.14326303675537e-134
13.142159032733 1.02882698518897e-134
13.1437403296928 9.2582817106456e-135
13.1453216266525 8.33125247412493e-135
13.1469029236123 7.49690590495017e-135
13.1484842205721 6.74598985909431e-135
13.1500655175319 6.07017438524812e-135
13.1516468144917 5.46195994800441e-135
13.1532281114514 4.91459477054733e-135
13.1548094084112 4.42200039212139e-135
13.156390705371 3.97870462519311e-135
13.1579720023308 3.57978117774018e-135
13.1595532992906 3.22079527927282e-135
13.1611345962503 2.89775471438712e-135
13.1627158932101 2.60706572694499e-135
13.1642971901699 2.34549331116917e-135
13.1658784871297 2.1101254538743e-135
13.1674597840895 1.89834093529876e-135
13.1690410810492 1.70778033493911e-135
13.170622378009 1.53631992386364e-135
13.1722036749688 1.38204815657279e-135
13.1737849719286 1.24324450400643e-135
13.1753662688884 1.11836039485995e-135
13.1769475658481 1.0060020555811e-135
13.1785288628079 9.04915060156803e-136
13.1801101597677 8.13970419607081e-136
13.1816914567275 7.32152057978012e-136
13.1832727536873 6.58545536851934e-136
13.184854050647 5.92327904103339e-136
13.1864353476068 5.32758554972489e-136
13.1880166445666 4.79171004663105e-136
13.1895979415264 4.30965481693969e-136
13.1911792384862 3.87602260243221e-136
13.1927605354459 3.48595657873788e-136
13.1943418324057 3.13508632337199e-136
13.1959231293655 2.81947917759169e-136
13.1975044263253 2.53559646441284e-136
13.1990857232851 2.28025407869086e-136
13.2006670202448 2.05058701337315e-136
13.2022483172046 1.8440174293248e-136
13.2038296141644 1.65822591537403e-136
13.2054109111242 1.49112562025304e-136
13.206992208084 1.34083896994236e-136
13.2085735050437 1.20567671238389e-136
13.2101548020035 1.08411905729632e-136
13.2117360989633 9.74798701924202e-137
13.2133173959231 8.76485554442729e-137
13.2148986928829 7.8807298547994e-137
13.2164799898426 7.08565455130148e-137
13.2180612868024 6.37067378064161e-137
13.2196425837622 5.72773103029751e-137
13.221223880722 5.14957895387154e-137
13.2228051776818 4.6296982242692e-137
13.2243864746415 4.16222451231279e-137
13.2259677716013 3.74188277837044e-137
13.2275490685611 3.36392814573048e-137
13.2291303655209 3.02409269750236e-137
13.2307116624807 2.71853760444121e-137
13.2322929594404 2.4438100504174e-137
13.2338742564002 2.19680447541694e-137
13.23545555336 1.97472770396733e-137
13.2370368503198 1.77506757009139e-137
13.2386181472796 1.59556468871208e-137
13.2401994442393 1.4341870584365e-137
13.2417807411991 1.28910721218098e-137
13.2433620381589 1.15868166041336e-137
13.2449433351187 1.04143239733284e-137
13.2465246320785 9.3603026328118e-138
13.2481059290382 8.41279977352099e-138
13.249687225998 7.5610667279034e-138
13.2512685229578 6.7954378453285e-138
13.2528498199176 6.10722153290461e-138
13.2544311168774 5.48860224193039e-138
13.2560124138371 4.93255230194038e-138
13.2575937107969 4.43275261450623e-138
13.2591750077567 3.98352131778185e-138
13.2607563047165 3.5797496219719e-138
13.2623376016763 3.21684409586668e-138
13.263918898636 2.8906747569495e-138
13.2655001955958 2.5975283822301e-138
13.2670814925556 2.33406651568662e-138
13.2686627895154 2.09728770043695e-138
13.2702440864752 1.8844935113566e-138
13.2718253834349 1.69325800622089e-138
13.2734066803947 1.52140025190442e-138
13.2749879773545 1.36695961651529e-138
13.2765692743143 1.22817354946363e-138
13.2781505712741 1.10345759929718e-138
13.2797318682338 9.9138744429487e-139
13.2813131651936 8.90682733366945e-139
13.2828944621534 8.00192555176223e-139
13.2844757591132 7.18882371653412e-139
13.286057056073 6.45822268549316e-139
13.2876383530327 5.8017639048152e-139
13.2892196499925 5.2119344123752e-139
13.2908009469523 4.68198142087285e-139
13.2923822439121 4.20583551632143e-139
13.2939635408719 3.77804160443117e-139
13.2955448378317 3.39369682417802e-139
13.2971261347914 3.04839472688831e-139
13.2987074317512 2.73817508932812e-139
13.300288728711 2.4594787931356e-139
13.3018700256708 2.20910725981873e-139
13.3034513226305 1.98418598212349e-139
13.3050326195903 1.78213173870728e-139
13.3066139165501 1.60062312066526e-139
13.3081952135099 1.43757403585099e-139
13.3097765104697 1.29110989060152e-139
13.3113578074295 1.15954617870438e-139
13.3129391043892 1.04136923469105e-139
13.314520401349 9.35218932994671e-140
13.3161016983088 8.39873136532106e-140
13.3176829952686 7.54233718092573e-140
13.3192642922284 6.77313995689657e-140
13.3208455891881 6.08227439071607e-140
13.3224268861479 5.46177518974468e-140
13.3240081831077 4.9044858366651e-140
13.3255894800675 4.40397658971165e-140
13.3271707770273 3.95447078430374e-140
13.328752073987 3.55077859698887e-140
13.3303333709468 3.18823751715032e-140
13.3319146679066 2.86265884827954e-140
13.3334959648664 2.5702796288848e-140
13.3350772618262 2.30771942494519e-140
13.3366585587859 2.07194150093973e-140
13.3382398557457 1.86021792643461e-140
13.3398211527055 1.67009821996004e-140
13.3414024496653 1.49938117204984e-140
13.3429837466251 1.34608952564799e-140
13.3445650435848 1.20844722453071e-140
13.3461463405446 1.08485896967299e-140
13.3477276375044 9.73891849788059e-141
13.3493089344642 8.7425883590943e-141
13.350890231424 7.84803951144604e-141
13.3524715283837 7.04488945833423e-141
13.3540528253435 6.32381325522833e-141
13.3556341223033 5.67643594622232e-141
13.3572154192631 5.09523592470162e-141
13.3587967162229 4.57345811038352e-141
13.3603780131826 4.10503594704238e-141
13.3619593101424 3.68452132608884e-141
13.3635406071022 3.30702163193994e-141
13.365121904062 2.9681431863753e-141
13.3667032010218 2.66394044246188e-141
13.3682844979815 2.39087034439168e-141
13.3698657949413 2.14575132872687e-141
13.3714470919011 1.92572649578289e-141
13.3730283888609 1.72823052754179e-141
13.3746096858207 1.55095997159691e-141
13.3761909827804 1.39184654911496e-141
13.3777722797402 1.24903317952516e-141
13.3793535767 1.12085244586066e-141
13.3809348736598 1.00580725263955e-141
13.3825161706196 9.02553453388303e-142
13.3840974675793 8.0988424754151e-142
13.3856787645391 7.26716166754932e-142
13.3872600614989 6.52076488977933e-142
13.3888413584587 5.85091935027083e-142
13.3904226554185 5.24978517170084e-142
13.3920039523782 4.71032422480203e-142
13.393585249338 4.22621825641386e-142
13.3951665462978 3.79179536583248e-142
13.3967478432576 3.40196397942959e-142
13.3983291402174 3.05215356000243e-142
13.3999104371771 2.73826136483303e-142
13.4014917341369 2.4566046363813e-142
13.4030730310967 2.20387767200427e-142
13.4046543280565 1.9771132755649e-142
13.4062356250163 1.77364814432357e-142
13.407816921976 1.59109178994352e-142
13.4093982189358 1.42729863330247e-142
13.4109795158956 1.28034294947173e-142
13.4125608128554 1.14849637219207e-142
13.4141421098152 1.03020769672755e-142
13.4157234067749 9.24084746660872e-143
13.4173047037347 8.28878093984374e-143
13.4188860006945 7.43466443367425e-143
13.4204672976543 6.6684351073657e-143
13.4220485946141 5.98106243593908e-143
13.4236298915738 5.36444246090041e-143
13.4252111885336 4.81130285809237e-143
13.4267924854934 4.31511771777588e-143
13.4283737824532 3.87003104484543e-143
13.429955079413 3.47078808806421e-143
13.4315363763727 3.11267369838262e-143
13.4331176733325 2.79145699776598e-143
13.4346989702923 2.50334171360501e-143
13.4362802672521 2.24492159925382e-143
13.4378615642119 2.01314042071441e-143
13.4394428611716 1.80525604240808e-143
13.4410241581314 1.61880819272669e-143
13.4426054550912 1.4515895328625e-143
13.444186752051 1.30161969093078e-143
13.4457680490108 1.16712195787271e-143
13.4473493459705 1.04650237268999e-143
13.4489306429303 9.38330952373265e-144
13.4505119398901 8.41324846940397e-144
13.4520932368499 7.54333222401176e-144
13.4536745338097 6.76323694682153e-144
13.4552558307694 6.06370155595265e-144
13.4568371277292 5.43641848232049e-144
13.458418424689 4.87393563731561e-144
13.4599997216488 4.36956844489927e-144
13.4615810186086 3.91732090628702e-144
13.4631623155683 3.5118147711127e-144
13.4647436125281 3.1482259837893e-144
13.4663249094879 2.8222276588196e-144
13.4679062064477 2.52993891534442e-144
13.4694875034075 2.26787896971811e-144
13.4710688003672 2.03292594659127e-144
13.472650097327 1.82227992420915e-144
13.4742313942868 1.63342977923072e-144
13.4758126912466 1.46412344105005e-144
13.4773939882064 1.31234120546937e-144
13.4789752851661 1.17627179350922e-144
13.4805565821259 1.05429087342247e-144
13.4821378790857 9.44941792810937e-145
13.4837191760455 8.46918293759994e-145
13.4853004730053 7.59049007211366e-145
13.486881769965 6.80283543657879e-145
13.4884630669248 6.09680016092004e-145
13.4900443638846 5.46393847905697e-145
13.4916256608444 4.89667733613485e-145
13.4932069578042 4.38822633834196e-145
13.494788254764 3.93249698116476e-145
13.4963695517237 3.52403020151813e-145
13.4979508486835 3.15793139722449e-145
13.4995321456433 2.82981214513163e-145
13.5011134426031 2.53573792844478e-145
13.5026947395629 2.27218125450866e-145
13.5042760365226 2.03597960798086e-145
13.5058573334824 1.82429774137081e-145
13.5074386304422 1.63459385620316e-145
13.509019927402 1.46458927392959e-145
13.5106012243618 1.31224123700303e-145
13.5121825213215 1.17571851755675e-145
13.5137638182813 1.05337954423588e-145
13.5153451152411 9.43752787625056e-146
13.5169264122009 8.45519171355154e-146
13.5185077091607 7.57496300002939e-146
13.5200890061204 6.78624316382978e-146
13.5216703030802 6.07953220144788e-146
13.52325160004 5.44631496901646e-146
13.5248328969998 4.87895922644844e-146
13.5264141939596 4.37062422148067e-146
13.5279954909193 3.9151787254473e-146
13.5295767878791 3.50712754510169e-146
13.5311580848389 3.14154563508752e-146
13.5327393817987 2.81401902612332e-146
13.5343206787585 2.52059186481673e-146
13.5359019757182 2.25771893374521e-146
13.537483272678 2.02222308545118e-146
13.5390645696378 1.8112570825756e-146
13.5406458665976 1.62226938861309e-146
13.5422271635574 1.45297350094699e-146
13.5438084605171 1.30132045981133e-146
13.5453897574769 1.16547420480938e-146
13.5469710544367 1.04378948441155e-146
13.5485523513965 9.347920543367e-147
13.5501336483563 8.37160928001326e-147
13.551714945316 7.49712466669932e-147
13.5532962422758 6.71386118899211e-147
13.5548775392356 6.01231638547723e-147
13.5564588361954 5.3839762825436e-147
13.5580401331552 4.82121271147769e-147
13.5596214301149 4.3171912770904e-147
13.5612027270747 3.8657888745913e-147
13.5627840240345 3.46151976546067e-147
13.5643653209943 3.09946932541427e-147
13.5659466179541 2.77523466941147e-147
13.5675279149138 2.4848714407947e-147
13.5691092118736 2.22484612556734e-147
13.5706905088334 1.99199331890041e-147
13.5722718057932 1.78347743029414e-147
13.573853102753 1.59675836703255e-147
13.5754343997127 1.42956078318407e-147
13.5770156966725 1.27984652424055e-147
13.5785969936323 1.14578993574585e-147
13.5801782905921 1.02575573868605e-147
13.5817595875519 9.18279205162895e-148
13.5833408845116 8.22048395555533e-148
13.5849221814714 7.3588824307992e-148
13.5865034784312 6.5874629389583e-148
13.588084775391 5.89679930781222e-148
13.5896660723508 5.27844926242472e-148
13.5912473693105 4.72485186937403e-148
13.5928286662703 4.22923565572691e-148
13.5944099632301 3.78553629347788e-148
13.5959912601899 3.38832285486988e-148
13.5975725571497 3.03273174746413e-148
13.5991538541094 2.71440753034394e-148
13.6007351510692 2.42944989564582e-148
13.602316448029 2.17436617419488e-148
13.6038977449888 1.94602879034419e-148
13.6054790419486 1.74163715109879e-148
13.6070603389083 1.55868350795855e-148
13.6086416358681 1.39492237795135e-148
13.6102229328279 1.24834315330495e-148
13.6118042297877 1.11714556770643e-148
13.6133855267475 9.99717721674672e-149
13.6149668237072 8.94616400445506e-149
13.616548120667 8.00549445555535e-149
13.6181294176268 7.16359966141792e-149
13.6197107145866 6.41012198197615e-149
13.6212920115464 5.73578840054179e-149
13.6228733085061 5.13229710172202e-149
13.6244546054659 4.59221589369548e-149
13.6260359024257 4.10889123986436e-149
13.6276171993855 3.6763667931552e-149
13.6291984963453 3.28931044177678e-149
13.630779793305 2.94294897837037e-149
13.6323610902648 2.63300959706953e-149
13.6339423872246 2.35566750586688e-149
13.6355236841844 2.10749901586837e-149
13.6371049811442 1.88543953577084e-149
13.6386862781039 1.68674595924516e-149
13.6402675750637 1.50896298652195e-149
13.6418488720235 1.34989296921683e-149
13.6434301689833 1.2075689103249e-149
13.6450114659431 1.08023028973576e-149
13.6465927629028 9.66301419954014e-150
13.6481740598626 8.64372067596904e-150
13.6497553568224 7.7318010381379e-150
13.6513366537822 6.91595971465545e-150
13.652917950742 6.18608779115878e-150
13.6544992477017 5.53313851672623e-150
13.6560805446615 4.94901585303924e-150
13.6576618416213 4.42647470185732e-150
13.6592431385811 3.95903158871438e-150
13.6608244355409 3.54088470847642e-150
13.6624057325006 3.16684235298748e-150
13.6639870294604 2.83225884312343e-150
13.6655683264202 2.53297717958709e-150
13.66714962338 2.26527770879756e-150
13.6687309203398 2.02583217382971e-150
13.6703122172995 1.81166258633705e-150
13.6718935142593 1.62010441425838e-150
13.6734748112191 1.44877363313888e-150
13.6750561081789 1.29553723604834e-150
13.6766374051387 1.15848683958362e-150
13.6782187020984 1.03591506136005e-150
13.6797999990582 9.26294378350035e-151
13.681381296018 8.2825820590533e-151
13.6829625929778 7.40583964514976e-151
13.6845438899376 6.62177925775437e-151
13.6861251868974 5.92061650878089e-151
13.6877064838571 5.29359854484035e-151
13.6892877808169 4.73289544388596e-151
13.6908690777767 4.23150303029547e-151
13.6924503747365 3.78315590962492e-151
13.6940316716963 3.38224964980384e-151
13.695612968656 3.02377114809796e-151
13.6971942656158 2.70323632398424e-151
13.6987755625756 2.41663436826679e-151
13.7003568595354 2.16037785947405e-151
13.7019381564952 1.9312581308956e-151
13.7035194534549 1.72640533639994e-151
13.7051007504147 1.54325272094588e-151
13.7066820473745 1.37950465380412e-151
13.7082633443343 1.23310802862916e-151
13.7098446412941 1.10222667639973e-151
13.7114259382538 9.85218474156638e-152
13.7130072352136 8.80614865974039e-152
13.7145885321734 7.8710254227966e-152
13.7161698291332 7.03507050380088e-152
13.717751126093 6.28778132869131e-152
13.7193324230527 5.61976612039805e-152
13.7209137200125 5.02262657474369e-152
13.7224950169723 4.48885291150538e-152
13.7240763139321 4.01172999711169e-152
13.7256576108919 3.58525337256385e-152
13.7272389078516 3.20405414280092e-152
13.7288202048114 2.86333179375064e-152
13.7304015017712 2.55879410140894e-152
13.731982798731 2.28660338529784e-152
13.7335640956908 2.0433284373831e-152
13.7351453926505 1.82590152801945e-152
13.7367266896103 1.63157995332065e-152
13.7383079865701 1.45791164500659e-152
13.7398892835299 1.30270441406281e-152
13.7414705804897 1.16399844476247e-152
13.7430518774494 1.04004169605988e-152
13.7446331744092 9.29267903406276e-153
13.746214471369 8.30276906500578e-153
13.7477957683288 7.41817057370504e-153
13.7493770652886 6.6276948906922e-153
13.7509583622483 5.92134048493698e-153
13.7525396592081 5.29016717508553e-153
13.7541209561679 4.72618365121706e-153
13.7557022531277 4.22224690073493e-153
13.7572835500875 3.77197228000391e-153
13.7588648470472 3.36965310661207e-153
13.760446144007 3.01018876548234e-153
13.7620274409668 2.689020428756e-153
13.7636087379266 2.40207358409007e-153
13.7651900348864 2.14570665126289e-153
13.7667713318461 1.91666504296393e-153
13.7683526288059 1.71204009375676e-153
13.7699339257657 1.52923234199182e-153
13.7715152227255 1.36591870397306e-153
13.7730965196853 1.22002312830384e-153
13.774677816645 1.08969036198066e-153
13.7762591136048 9.73262498687786e-154
13.7778404105646 8.6925801464204e-154
13.7794217075244 7.76353028478962e-154
13.7810030044842 6.93364549554759e-154
13.7825843014439 6.19235503970643e-154
13.7841655984037 5.53021349912202e-154
13.7857468953635 4.93878113845427e-154
13.7873281923233 4.41051696943609e-154
13.7889094892831 3.93868317055481e-154
13.7904907862428 3.51725965800249e-154
13.7920720832026 3.14086773114749e-154
13.7936533801624 2.80470182996042e-154
13.7952346771222 2.50446854369471e-154
13.796815974082 2.23633210135694e-154
13.7983972710417 1.99686565604718e-154
13.7999785680015 1.78300774818778e-154
13.8015598649613 1.59202339775557e-154
13.8031411619211 1.42146933406452e-154
13.8047224588809 1.26916292365121e-154
13.8063037558406 1.13315440348047e-154
13.8078850528004 1.01170206832659e-154
13.8094663497602 9.03250098457685e-155
13.81104764672 8.06408747037136e-155
13.8126289436798 7.199366364492e-155
13.8142102406395 6.4272493935196e-155
13.8157915375993 5.73783244098237e-155
13.8173728345591 5.12226925398871e-155
13.8189541315189 4.57265860151054e-155
13.8205354284787 4.08194345347642e-155
13.8221167254384 3.64382090181112e-155
13.8236980223982 3.25266168045214e-155
13.825279319358 2.90343826276948e-155
13.8268606163178 2.5916606235857e-155
13.8284419132776 2.3133188496869e-155
13.8300232102373 2.06483186976746e-155
13.8316045071971 1.84300165215139e-155
13.8331858041569 1.64497228794503e-155
13.8347671011167 1.4681934391727e-155
13.8363483980765 1.31038768692834e-155
13.8379296950362 1.16952136392171e-155
13.839510991996 1.04377850009289e-155
13.8410922889558 9.31537549495823e-156
13.8426735859156 8.31350601908873e-156
13.8442548828754 7.41924814283085e-156
13.8458361798351 6.62105825281004e-156
13.8474174767949 5.90862941400544e-156
13.8489987737547 5.27275905703523e-156
13.8505800707145 4.70523080297861e-156
13.8521613676743 4.19870891715736e-156
13.853742664634 3.74664404401485e-156
13.8553239615938 3.34318901895473e-156
13.8569052585536 2.98312368139544e-156
13.8584865555134 2.66178772774513e-156
13.8600678524732 2.37502074593882e-156
13.8616491494329 2.11910866427783e-156
13.8632304463927 1.89073592943485e-156
13.8648117433525 1.68694280152517e-156
13.8663930403123 1.50508721935203e-156
13.8679743372721 1.34281074747622e-156
13.8695556342319 1.19800816868276e-156
13.8711369311916 1.06880033220384e-156
13.8727182281514 9.53509909496305e-157
13.8742995251112 8.50639746669535e-157
13.875880822071 7.58853535790119e-157
13.8774621190308 6.76958557011933e-157
13.8790434159905 6.03890269956106e-157
13.8806247129503 5.38698556434116e-157
13.8822060099101 4.80535437798415e-157
13.8837873068699 4.28644109037983e-157
13.8853686038297 3.82349148657878e-157
13.8869499007894 3.41047778437832e-157
13.8885311977492 3.04202060629912e-157
13.890112494709 2.71331932179208e-157
13.8916937916688 2.42008986295676e-157
13.8932750886286 2.15850921303376e-157
13.8948563855883 1.92516585257262e-157
13.8964376825481 1.71701552466939e-157
13.8980189795079 1.53134174914839e-157
13.8996002764677 1.36572057645341e-157
13.9011815734275 1.21798912665995e-157
13.9027628703872 1.08621750763393e-157
13.904344167347 9.68683749854581e-158
13.9059254643068 8.63851434299576e-158
13.9075067612666 7.7034972437747e-158
13.9090880582264 6.86955543946291e-158
13.9106693551861 6.12577671044156e-158
13.9122506521459 5.46242541700534e-158
13.9138319491057 4.87081580194874e-158
13.9154132460655 4.34319891863026e-158
13.9169945430253 3.87266172097037e-158
13.918575839985 3.45303700905434e-158
13.9201571369448 3.07882306399989e-158
13.9217384339046 2.74511193093902e-158
13.9233197308644 2.44752542075357e-158
13.9249010278242 2.18215800079923e-158
13.9264823247839 1.94552583416148e-158
13.9280636217437 1.7345213061909e-158
13.9296449187035 1.54637244837429e-158
13.9312262156633 1.37860673268096e-158
13.9328075126231 1.2290187663401e-158
13.9343888095828 1.09564146735217e-158
13.9359701065426 9.76720346212544e-159
13.9375514035024 8.70690559531103e-159
13.9391327004622 7.76156437192225e-159
13.940713997422 6.91873216767727e-159
13.9422952943817 6.16730747503756e-159
13.9438765913415 5.49738951795889e-159
13.9454578883013 4.90014854839674e-159
13.9470391852611 4.36771013541188e-159
13.9486204822209 3.89305193925489e-159
13.9502017791806 3.46991162497466e-159
13.9517830761404 3.09270471515353e-159
13.9533643731002 2.75645131028475e-159
13.95494567006 2.45671072080181e-159
13.9565269670198 2.18952315774857e-159
13.9581082639795 1.95135772079406e-159
13.9596895609393 1.73906600435058e-159
13.9612708578991 1.54984071583473e-159
13.9628521548589 1.38117876517599e-159
13.9644334518187 1.23084834314055e-159
13.9660147487784 1.09685955796885e-159
13.9675960457382 9.77438246196406e-160
13.969177342698 8.71002614992784e-160
13.9707586396578 7.76142410284822e-160
13.9723399366176 6.91600337847591e-160
13.9739212335773 6.16255494073419e-160
13.9755025305371 5.49108589270263e-160
13.9770838274969 4.89268769833569e-160
13.9786651244567 4.35941866518623e-160
13.9802464214165 3.88419914656891e-160
13.9818277183762 3.46071808854299e-160
13.983409015336 3.08334969491288e-160
13.9849903122958 2.747079116359e-160
13.9865716092556 2.44743618765937e-160
13.9881529062154 2.18043634256416e-160
13.9897342031751 1.94252792974639e-160
13.9913155001349 1.73054523733192e-160
13.9928967970947 1.54166660820048e-160
13.9944780940545 1.3733770950751e-160
13.9960593910143 1.22343516400454e-160
13.997640687974 1.08984300789794e-160
13.9992219849338 9.70820079218016e-161
14.0008032818936 8.64779493228691e-161
14.0023845788534 7.70306990813588e-161
14.0039658758132 6.86142183612466e-161
14.0055471727729 6.11161834194123e-161
14.0071284697327 5.44364950693876e-161
14.0087097666925 4.84859499300067e-161
14.0102910636523 4.31850559185865e-161
14.0118723606121 3.84629763501892e-161
14.0134536575718 3.42565886987836e-161
14.0150349545316 3.05096455835653e-161
14.0166162514914 2.7172026892945e-161
14.0181975484512 2.41990731590788e-161
14.019778845411 2.155099136645e-161
14.0213601423707 1.91923253347658e-161
14.0229414393305 1.7091483666636e-161
14.0245227362903 1.52203190119877e-161
14.0261040332501 1.35537530771735e-161
14.0276853302099 1.20694424115614e-161
14.0292666271696 1.07474805433437e-161
14.0308479241294 9.57013251572253e-162
14.0324292210892 8.52159830396677e-162
14.034010518049 7.5878019751946e-162
14.0355918150088 6.75620379320587e-162
14.0371731119685 6.01563277473189e-162
14.0387544089283 5.35613747368987e-162
14.0403357058881 4.76885301182923e-162
14.0419170028479 4.24588258895746e-162
14.0434982998077 3.78019189819039e-162
14.0450795967674 3.3655150423507e-162
14.0466608937272 2.99627070038786e-162
14.048242190687 2.66748742844019e-162
14.0498234876468 2.37473710165002e-162
14.0514047846066 2.11407561044119e-162
14.0529860815663 1.88199002176724e-162
14.0545673785261 1.67535150133863e-162
14.0561486754859 1.49137336951677e-162
14.0577299724457 1.32757373182421e-162
14.0593112694055 1.18174218571412e-162
14.0608925663653 1.05191015955711e-162
14.062473863325 9.36324488089674e-163
14.0640551602848 8.33423871573959e-163
14.0656364572446 7.41817904429133e-163
14.0672177542044 6.60268393192481e-163
14.0687990511642 5.87672714218394e-163
14.0703803481239 5.23048988701844e-163
14.0719616450837 4.65522876823375e-163
14.0735429420435 4.14315814403287e-163
14.0751242390033 3.68734534696893e-163
14.0767055359631 3.28161735100355e-163
14.0782868329228 2.92047763839938e-163
14.0798681298826 2.59903215295665e-163
14.0814494268424 2.31292334792111e-163
14.0830307238022 2.05827144462833e-163
14.084612020762 1.83162211462387e-163
14.0861933177217 1.62989988361188e-163
14.0877746146815 1.45036663233702e-163
14.0893559116413 1.29058463750033e-163
14.0909372086011 1.14838365672075e-163
14.0925185055609 1.02183161550915e-163
14.0940998025206 9.09208502661994e-164
14.0956810994804 8.08983123270166e-164
14.0972623964402 7.19792396966209e-164
14.0988436934 6.40422923055098e-164
14.1004249903598 5.69794564639635e-164
14.1020062873195 5.06945830875871e-164
14.1035875842793 4.51020860654648e-164
14.1051688812391 4.01257832487747e-164
14.1067501781989 3.56978644519784e-164
14.1083314751587 3.17579725652945e-164
14.1099127721184 2.82523853968897e-164
14.1114940690782 2.51332872156019e-164
14.113075366038 2.23581201729402e-164
14.1146566629978 1.98890068551955e-164
14.1162379599576 1.76922361754764e-164
14.1178192569173 1.57378056657538e-164
14.1194005538771 1.39990139898137e-164
14.1209818508369 1.24520981736074e-164
14.1225631477967 1.10759106513662e-164
14.1241444447565 9.85163176381267e-165
14.1257257417162 8.762513820756e-165
14.127307038676 7.79365326747826e-165
14.1288883356358 6.93178787254284e-165
14.1304696325956 6.16511619265959e-165
14.1320509295554 5.48313687061576e-165
14.1336322265151 4.87650559016391e-165
14.1352135234749 4.336907750397e-165
14.1367948204347 3.85694513410247e-165
14.1383761173945 3.43003503417113e-165
14.1399574143543 3.05032047015694e-165
14.141538711314 2.7125902773477e-165
14.1431200082738 2.41220798403118e-165
14.1447013052336 2.14504851172433e-165
14.1462826021934 1.90744183899662e-165
14.1478638991532 1.69612286369555e-165
14.1494451961129 1.508186782505e-165
14.1510264930727 1.34104938141586e-165
14.1526077900325 1.19241169729997e-165
14.1541890869923 1.0602285700059e-165
14.1557703839521 9.4268065720494e-166
14.1573516809118 8.38149531162676e-166
14.1589329778716 7.45195518462318e-166
14.1605142748314 6.62537980928489e-166
14.1620955717912 5.89037769152545e-166
14.163676868751 5.23681609555045e-166
14.1652581657107 4.65568212172592e-166
14.1668394626705 4.13895909768775e-166
14.1684207596303 3.6795165966928e-166
14.1700020565901 3.27101258289676e-166
14.1715833535499 2.90780634788208e-166
14.1731646505096 2.58488105001882e-166
14.1747459474694 2.29777479870064e-166
14.1763272444292 2.04251934204147e-166
14.177908541389 1.81558552021301e-166
14.1794898383488 1.61383473871587e-166
14.1810711353085 1.43447579806303e-166
14.1826524322683 1.27502648935825e-166
14.1842337292281 1.13327943025714e-166
14.1858150261879 1.00727167371703e-166
14.1873963231477 8.95257673360554e-167
14.1889776201074 7.95685235260764e-167
14.1905589170672 7.07174126582713e-167
14.192140214027 6.28497047947467e-167
14.1937215109868 5.58562708646647e-167
14.1953028079466 4.96400772589352e-167
14.1968841049063 4.41148468461337e-167
14.1984654018661 3.92038680346893e-167
14.2000466988259 3.48389355325446e-167
14.2016279957857 3.09594082582219e-167
14.2032092927455 2.75113714630282e-167
14.2047905897052 2.44468915500086e-167
14.206371886665 2.17233533484044e-167
14.2079531836248 1.93028707291222e-167
14.2095344805846 1.71517624562749e-167
14.2111157775444 1.52400860625557e-167
14.2126970745041 1.3541223332406e-167
14.2142783714639 1.20315116871401e-167
14.2158596684237 1.06899163944625e-167
14.2174409653835 9.49773908684037e-168
14.2190222623433 8.43835857193714e-168
14.220603559303 7.49700036154867e-168
14.2221848562628 6.66053174138288e-168
14.2237661532226 5.91727955432517e-168
14.2253474501824 5.25686818293449e-168
14.2269287471422 4.67007549488245e-168
14.2285100441019 4.14870476196104e-168
14.2300913410617 3.68547078378647e-168
14.2316726380215 3.27389864265368e-168
14.2332539349813 2.90823369029628e-168
14.2348352319411 2.58336152188511e-168
14.2364165289008 2.29473683065138e-168
14.2379978258606 2.03832015875441e-168
14.2395791228204 1.81052166906704e-168
14.2411604197802 1.60815115953668e-168
14.24274171674 1.42837362783575e-168
14.2443230136998 1.26866977080301e-168
14.2459043106595 1.12680087130756e-168
14.2474856076193 1.00077758574298e-168
14.2490669045791 8.88832199473907e-169
14.2506482015389 7.89393965283298e-169
14.2522294984987 7.01067182712011e-169
14.2538107954584 6.22611714011814e-169
14.2553920924182 5.52925666213289e-169
14.256973389378 4.9102999876447e-169
14.2585546863378 4.36054842907248e-169
14.2601359832976 3.87227342677226e-169
14.2617172802573 3.43860848463547e-169
14.2632985772171 3.05345312875682e-169
14.2648798741769 2.71138755302173e-169
14.2664611711367 2.40759676387322e-169
14.2680424680965 2.13780316840831e-169
14.2696237650562 1.8982066670975e-169
14.271205062016 1.68543141666871e-169
14.2727863589758 1.49647852142243e-169
14.2743676559356 1.32868399359769e-169
14.2759489528954 1.17968139660059e-169
14.2775302498551 1.04736865012765e-169
14.2791115468149 9.29878534094564e-170
14.2806928437747 8.25552479666322e-170
14.2822741407345 7.32917281540765e-170
14.2838554376943 6.50664406280508e-170
14.285436734654 5.77631607624388e-170
14.2870180316138 5.12786591885029e-170
14.2885993285736 4.55212505099428e-170
14.2901806255334 4.04095039004792e-170
14.2917619224932 3.58710975484728e-170
14.2933432194529 3.18418009196804e-170
14.2949245164127 2.82645705946973e-170
14.2965058133725 2.50887470212022e-170
14.2980871103323 2.22693409313809e-170
14.2996684072921 1.97663994275082e-170
14.3012497042518 1.75444428518557e-170
14.3028310012116 1.55719645463234e-170
14.3044122981714 1.38209864869642e-170
14.3059935951312 1.22666645595758e-170
14.307574892091 1.08869379378962e-170
14.3091561890507 9.66221764230207e-171
14.3107374860105 8.57510990649337e-171
14.3123187829703 7.6101704660096e-171
14.3139000799301 6.75368631667966e-171
14.3154813768899 5.99348187556007e-171
14.3170626738496 5.3187468188719e-171
14.3186439708094 4.7198831759336e-171
14.3202252677692 4.18836952786806e-171
14.321806564729 3.71664039988193e-171
14.3233878616888 3.29797914926769e-171
14.3249691586485 2.92642284099357e-171
14.3265504556083 2.5966777706043e-171
14.3281317525681 2.30404444425007e-171
14.3297130495279 2.04435095841334e-171
14.3312943464877 1.81389383989669e-171
14.3328756434474 1.60938551166626e-171
14.3344569404072 1.42790764342089e-171
14.336038237367 1.26686972838985e-171
14.3376195343268 1.1239723015883e-171
14.3392008312866 9.97174280123265e-172
14.3407821282463 8.84663964061096e-172
14.3423634252061 7.84833288144873e-172
14.3439447221659 6.96254960307021e-172
14.3455260191257 6.17662163760059e-172
14.3471073160855 5.47930535498413e-172
14.3486886130452 4.86062166235921e-172
14.350269910005 4.3117139530133e-172
14.3518512069648 3.82472199376295e-172
14.3534325039246 3.39266996433753e-172
14.3550138008844 3.00936706276324e-172
14.3565950978441 2.66931926802027e-172
14.3581763948039 2.3676510088845e-172
14.3597576917637 2.10003562837431e-172
14.3613389887235 1.8626336571173e-172
14.3629202856833 1.65203801985952e-172
14.364501582643 1.4652253972587e-172
14.3660828796028 1.29951305233484e-172
14.3676641765626 1.152520508311e-172
14.3692454735224 1.02213553338453e-172
14.3708267704822 9.06483948912726e-173
14.3724080674419 8.03902831787687e-173
14.3739893644017 7.12916729856727e-173
14.3755706613615 6.32216552023142e-173
14.3771519583213 5.60640832598871e-173
14.3787332552811 4.97159103181993e-173
14.3803145522408 4.40857135289416e-173
14.3818958492006 3.90923843495483e-173
14.3834771461604 3.4663966248741e-173
14.3850584431202 3.0736623232835e-173
14.38663974008 2.72537244883879e-173
14.3882210370397 2.41650320831913e-173
14.3898023339995 2.14259801371581e-173
14.3913836309593 1.89970351748046e-173
14.3929649279191 1.68431285272526e-173
14.3945462248789 1.49331526778617e-173
14.3961275218386 1.32395143560287e-173
14.3977088187984 1.1737737992799e-173
14.3992901157582 1.04061138699599e-173
14.400871412718 9.22538593095506e-174
14.4024527096778 8.1784747880398e-174
14.4040340066375 7.25023196270945e-174
14.4056153035973 6.42722184111367e-174
14.4071966005571 5.69752822326509e-174
14.4087778975169 5.05058269478905e-174
14.4103591944767 4.47701236276122e-174
14.4119404914364 3.96850477319164e-174
14.4135217883962 3.51768807368282e-174
14.415103085356 3.11802470282092e-174
14.4166843823158 2.76371708114988e-174
14.4182656792756 2.4496239505277e-174
14.4198469762353 2.17118616086827e-174
14.4214282731951 1.92436083877634e-174
14.4230095701549 1.70556299240917e-174
14.4245908671147 1.51161371365468e-174
14.4261721640745 1.33969423305949e-174
14.4277534610342 1.18730516707017e-174
14.429334757994 1.05223037135876e-174
14.4309160549538 9.32504880365771e-175
14.4324973519136 8.26386471562033e-175
14.4340786488734 7.3233044518834e-175
14.4356599458331 6.4896725623772e-175
14.4372412427929 5.75082676509972e-175
14.4388225397527 5.09600200904979e-175
14.4404038367125 4.51565444326705e-175
14.4419851336723 4.00132304279555e-175
14.4435664306321 3.54550689545983e-175
14.4451477275918 3.1415563792786e-175
14.4467290245516 2.78357665983041e-175
14.4483103215114 2.46634211455946e-175
14.4498916184712 2.18522044815597e-175
14.451472915431 1.93610540279861e-175
14.4530542123907 1.71535709096243e-175
14.4546355093505 1.51974908828646e-175
14.4562168063103 1.34642152153231e-175
14.4577981032701 1.192839473029e-175
14.4593794002299 1.05675609990559e-175
14.4609606971896 9.36179934196894e-176
14.4625419941494 8.29345890532736e-176
14.4641232911092 7.34689561430629e-176
14.465704588069 6.50824427889724e-176
14.4672858850288 5.76521655005219e-176
14.4688671819885 5.10692179712462e-176
14.4704484789483 4.52370830957567e-176
14.4720297759081 4.00702251913423e-176
14.4736110728679 3.54928420014929e-176
14.4751923698277 3.14377583654776e-176
14.4767736667874 2.78454454910123e-176
14.4783549637472 2.46631515882706e-176
14.479936260707 2.18441312336007e-176
14.4815175576668 1.93469622638447e-176
14.4830988546266 1.71349402709461e-176
14.4846801515863 1.51755418922735e-176
14.4862614485461 1.34399490879418e-176
14.4878427455059 1.19026274847408e-176
14.4894240424657 1.05409526476937e-176
14.4910053394255 9.33487883862694e-177
14.4925866363852 8.26664543691205e-177
14.494167933345 7.32051674521624e-177
14.4957492303048 6.4825513880929e-177
14.4973305272646 5.74039794166271e-177
14.4989118242244 5.08311381415035e-177
14.5004931211841 4.50100473478644e-177
14.5020744181439 3.98548250923241e-177
14.5036557151037 3.52893896491315e-177
14.5052370120635 3.12463424584955e-177
14.5068183090233 2.76659782523814e-177
14.508399605983 2.44954078965227e-177
14.5099809029428 2.16877811275013e-177
14.5115621999026 1.92015978219087e-177
14.5131434968624 1.70000977252009e-177
14.5147247938222 1.50507197121896e-177
14.5163060907819 1.33246226663725e-177
14.5178873877417 1.17962609642155e-177
14.5194686847015 1.04430083487855e-177
14.5210499816613 9.24482468259254e-178
14.5226312786211 8.18396069766394e-178
14.5242125755808 7.24469641471083e-178
14.5257938725406 6.4131093966091e-178
14.5273751695004 5.67686943746827e-178
14.5289564664602 5.02505667489129e-178
14.53053776342 4.4480004564576e-178
14.5321190603797 3.9371365949852e-178
14.5337003573395 3.48488091624956e-178
14.5352816542993 3.08451724187616e-178
14.5368629512591 2.73009816140086e-178
14.5384442482189 2.41635713497513e-178
14.5400255451786 2.13863063441446e-178
14.5416068421384 1.89278917739354e-178
14.5431881390982 1.67517624030391e-178
14.544769436058 1.48255415054335e-178
14.5463507330178 1.31205616194737e-178
14.5479320299775 1.16114400737266e-178
14.5495133269373 1.02757030334444e-178
14.5510946238971 9.09345252700834e-179
14.5526759208569 8.04707154431466e-179
14.5542572178167 7.1209628592303e-179
14.5558385147764 6.3013177237116e-179
14.5574198117362 5.57591102116951e-179
14.559001108696 4.93391985559838e-179
14.5605824056558 4.36576289846486e-179
14.5621637026156 3.86295812091441e-179
14.5637449995753 3.41799680949454e-179
14.5653262965351 3.0242320038942e-179
14.5669075934949 2.67577970757212e-179
14.5684888904547 2.3674314105196e-179
14.5700701874145 2.09457663035773e-179
14.5716514843742 1.85313432571176e-179
14.573232781334 1.63949216673395e-179
14.5748140782938 1.45045276373838e-179
14.5763953752536 1.28318605758282e-179
14.5779766722134 1.13518716657216e-179
14.5795579691731 1.00423906515489e-179
14.5811392661329 8.88379541252946e-180
14.5827205630927 7.85871942228035e-180
14.5843018600525 6.95179275586294e-180
14.5858831570123 6.14941280162751e-180
14.587464453972 5.4395412745439e-180
14.5890457509318 4.81152451753346e-180
14.5906270478916 4.25593442210648e-180
14.5922083448514 3.76442760483791e-180
14.5937896418112 3.32962074734728e-180
14.5953709387709 2.94498024631683e-180
14.5969522357307 2.60472453298781e-180
14.5985335326905 2.30373760898067e-180
14.6001148296503 2.03749251212275e-180
14.6016961266101 1.80198357299016e-180
14.6032774235698 1.59366645374323e-180
14.6048587205296 1.40940507617635e-180
14.6064400174894 1.24642464833022e-180
14.6080213144492 1.10227008971705e-180
14.609602611409 9.74769235321634e-181
14.6111839083687 8.62000269787348e-181
14.6127652053285 7.62262905968964e-181
14.6143465022883 6.74052877817713e-181
14.6159277992481 5.96039366926541e-181
14.6175090962079 5.27045025658177e-181
14.6190903931677 4.66028298555849e-181
14.6206716901274 4.12067777892521e-181
14.6222529870872 3.64348359590099e-181
14.623834284047 3.22148992534911e-181
14.6254155810068 2.84831838120312e-181
14.6269968779665 2.51832677846103e-181
14.6285781749263 2.22652425457602e-181
14.6301594718861 1.96849616582846e-181
14.6317407688459 1.74033763412145e-181
14.6333220658057 1.53859474905358e-181
14.6349033627655 1.360212544344e-181
14.6364846597252 1.20248896900998e-181
14.638065956685 1.06303416322947e-181
14.6396472536448 9.39734428308552e-182
14.6412285506046 8.30720350209714e-182
14.6428098475644 7.34338598398519e-182
14.6443911445241 6.49126976722453e-182
14.6459724414839 5.73792351699249e-182
14.6475537384437 5.07191126765603e-182
14.6491350354035 4.4831196912633e-182
14.6507163323633 3.96260529607643e-182
14.652297629323 3.50245925844124e-182
14.6538789262828 3.09568785514109e-182
14.6554602232426 2.73610669777857e-182
14.6570415202024 2.41824717782591e-182
14.6586228171622 2.13727371404722e-182
14.6602041141219 1.88891055653336e-182
14.6617854110817 1.66937704485693e-182
14.6633667080415 1.47533034496888e-182
14.6649480050013 1.30381480197995e-182
14.6665293019611 1.15221714518107e-182
14.6681105989208 1.01822686998089e-182
14.6696918958806 8.99801198980437e-183
14.6712731928404 7.95134093646891e-183
14.6728544898002 7.02628848748264e-183
14.67443578676 6.20873855842203e-183
14.6760170837197 5.48621169732593e-183
14.6775983806795 4.84767554119061e-183
14.6791796776393 4.28337719973824e-183
14.6807609745991 3.78469503271119e-183
14.6823422715589 3.34400757927014e-183
14.6839235685186 2.95457765692326e-183
14.6855048654784 2.61044987622612e-183
14.6870861624382 2.30636002018862e-183
14.688667459398 2.03765491616499e-183
14.6902487563578 1.8002215868342e-183
14.6918300533175 1.5904246068999e-183
14.6934113502773 1.40505071610911e-183
14.6949926472371 1.24125984905824e-183
14.6965739441969 1.09654183915759e-183
14.6981552411567 9.68678140016518e-184
14.6997365381164 8.55707983478532e-184
14.7013178350762 7.55898460601281e-184
14.702899132036 6.67718071376933e-184
14.7044804289958 5.89813341469886e-184
14.7060617259556 5.20988150711843e-184
14.7076430229153 4.60185459237031e-184
14.7092243198751 4.0647115347923e-184
14.7108056168349 3.59019766358256e-184
14.7123869137947 3.17101854471349e-184
14.7139682107545 2.8007284022435e-184
14.7155495077142 2.47363149068754e-184
14.717130804674 2.18469491694451e-184
14.7187121016338 1.92947158401521e-184
14.7202933985936 1.70403208269267e-184
14.7218746955534 1.50490449320445e-184
14.7234559925131 1.32902117927346e-184
14.7250372894729 1.17367176321596e-184
14.7266185864327 1.03646156484239e-184
14.7281998833925 9.15274869978097e-185
14.7297811803523 8.08242468039786e-185
14.731362477312 7.13712963024735e-185
14.7329437742718 6.30227419780484e-185
14.7345250712316 5.56496958215746e-185
14.7361063681914 4.91382953116233e-185
14.7376876651512 4.33879536811454e-185
14.7392689621109 3.83098137236362e-185
14.7408502590707 3.38253814806154e-185
14.7424315560305 2.98653189112806e-185
14.7440128529903 2.63683770636816e-185
14.7455941499501 2.32804534143246e-185
14.7471754469098 2.05537589410913e-185
14.7487567438696 1.81460821693911e-185
14.7503380408294 1.6020138912579e-185
14.7519193377892 1.41429977417375e-185
14.753500634749 1.24855723724467e-185
14.7550819317087 1.10221731849582e-185
14.7566632286685 9.73011099576393e-186
14.7582445256283 8.58934699983128e-186
14.7598258225881 7.58218350912974e-186
14.7614071195479 6.69299073838166e-186
14.7629884165076 5.90796544094167e-186
14.7645697134674 5.21491768586562e-186
14.7661510104272 4.60308249860261e-186
14.767732307387 4.06295346948106e-186
14.7693136043468 3.58613577035205e-186
14.7708949013065 3.16521631843204e-186
14.7724761982663 2.79364908878055e-186
14.7740574952261 2.46565381014705e-186
14.7756387921859 2.17612648394502e-186
14.7772200891457 1.92056034810822e-186
14.7788013861054 1.69497606786445e-186
14.7803826830652 1.49586007747901e-186
14.781963980025 1.3201101222387e-186
14.7835452769848 1.16498716085328e-186
14.7851265739446 1.02807288613219e-186
14.7867078709043 9.07232208416452e-187
14.7882891678641 8.0058012262239e-187
14.7898704648239 7.06452447241014e-187
14.7914517617837 6.23379983269388e-187
14.7930330587435 5.50065693866225e-187
14.7946143557032 4.85364551944238e-187
14.796195652663 4.28265744150663e-187
14.7977769496228 3.77876956009764e-187
14.7993582465826 3.3341049509924e-187
14.8009395435424 2.94171037522923e-187
14.8025208405021 2.59544807987823e-187
14.8041021374619 2.28990025943346e-187
14.8056834344217 2.02028469801927e-187
14.8072647313815 1.78238028531902e-187
14.8088460283413 1.57246125179219e-187
14.810427325301 1.38723910359955e-187
14.8120086222608 1.22381135673053e-187
14.8135899192206 1.07961627501931e-187
14.8151712161804 9.52392909700781e-188
14.8167525131402 8.40145820185136e-188
14.8183338101 7.41113928266529e-188
14.8199151070597 6.53743022008371e-188
14.8214964040195 5.76661482076351e-188
14.8230777009793 5.08658853289954e-188
14.8246589979391 4.48666928230957e-188
14.8262402948989 3.95743048756516e-188
14.8278215918586 3.49055365649015e-188
14.8294028888184 3.0786982701128e-188
14.8309841857782 2.71538692908985e-188
14.832565482738 2.39490397402714e-188
14.8341467796978 2.11220600084785e-188
14.8357280766575 1.86284287698441e-188
14.8373093736173 1.64288802749149e-188
14.8388906705771 1.44887690433306e-188
14.8404719675369 1.27775267918752e-188
14.8420532644967 1.12681831283614e-188
14.8436345614564 9.93694253083438e-189
14.8452158584162 8.76281101029808e-189
14.846797155376 7.72726662749867e-189
14.8483784523358 6.81396871848418e-189
14.8499597492956 6.0085012854982e-189
14.8515410462553 5.29814654397318e-189
14.8531223432151 4.67168508481839e-189
14.8547036401749 4.11921952772038e-189
14.8562849371347 3.63201890673867e-189
14.8578662340945 3.20238135369351e-189
14.8594475310542 2.82351292977364e-189
14.861028828014 2.48942070872992e-189
14.8626101249738 2.19481843693059e-189
14.8641914219336 1.93504329262564e-189
14.8657727188934 1.70598243983266e-189
14.8673540158531 1.50400822571408e-189
14.8689353128129 1.32592100515799e-189
14.8705166097727 1.16889869600012e-189
14.8720979067325 1.0304522732497e-189
14.8736792036923 9.08386503943917e-190
14.875260500652 8.00765306165004e-190
14.8768417976118 7.05881188217273e-190
14.8784230945716 6.22228287907742e-190
14.8800043915314 5.48478588312263e-190
14.8815856884912 4.83460936115724e-190
14.8831669854509 4.26142532702561e-190
14.8847482824107 3.75612606852298e-190
14.8863295793705 3.3106801218621e-190
14.8879108763303 2.91800522697442e-190
14.8894921732901 2.57185626383083e-190
14.8910734702498 2.26672640502937e-190
14.8926547672096 1.99775992767654e-190
14.8942360641694 1.76067531073637e-190
14.8958173611292 1.55169740584727e-190
14.897398658089 1.36749761215705e-190
14.8989799550487 1.20514111166577e-190
14.9005612520085 1.06204033274374e-190
14.9021425489683 9.35913907389125e-191
14.9037238459281 8.24750474431056e-191
14.9053051428879 7.26776757046196e-191
14.9068864398476 6.40429410464925e-191
14.9084677368074 5.64330195012797e-191
14.9100490337672 4.97264082124299e-191
14.911630330727 4.38159947235343e-191
14.9132116276868 3.86073544181141e-191
14.9147929246465 3.40172491824128e-191
14.9163742216063 2.99723035307878e-191
14.9179555185661 2.64078372416318e-191
14.9195368155259 2.32668360190016e-191
14.9211181124857 2.04990438779934e-191
14.9226994094454 1.80601628756247e-191
14.9242807064052 1.59111475026176e-191
14.925862003365 1.40175825528536e-191
14.9274433003248 1.23491346040408e-191
14.9290245972846 1.08790684089747e-191
14.9306058942443 9.5838205246711e-192
14.9321871912041 8.44262341137863e-192
14.9337684881639 7.43717403450654e-192
14.9353497851237 6.55134170535018e-192
14.9369310820835 5.77091052035537e-192
14.9385123790432 5.08335230525254e-192
14.940093676003 4.47762645559542e-192
14.9416749729628 3.94400349037619e-192
14.9432562699226 3.47390951287871e-192
14.9448375668824 3.05978910368219e-192
14.9464188638421 2.69498446414968e-192
14.9480001608019 2.37362888598198e-192
14.9495814577617 2.09055285084455e-192
14.9511627547215 1.84120126393113e-192
14.9527440516813 1.62156050280048e-192
14.954325348641 1.42809411874658e-192
14.9559066456008 1.25768616550638e-192
14.9574879425606 1.10759125137702e-192
14.9590692395204 9.75390518112357e-193
14.9606505364802 8.58952843882684e-193
14.9622318334399 7.56400651120503e-193
14.9638131303997 6.66079773218474e-193
14.9653944273595 5.86532898760097e-193
14.9669757243193 5.16476169036066e-193
14.9685570212791 4.54778554749078e-193
14.9701383182388 4.00443682267387e-193
14.9717196151986 3.5259381875088e-193
14.9733009121584 3.10455759959747e-193
14.9748822091182 2.73348394953222e-193
14.976463506078 2.40671748624592e-193
14.9780448030377 2.11897326599165e-193
14.9796260999975 1.86559607907129e-193
14.9812073969573 1.64248549090049e-193
14.9827886939171 1.44602979645324e-193
14.9843699908769 1.27304782914146e-193
14.9859512878366 1.12073769108418e-193
14.9875325847964 9.86631582359018e-194
14.9891138817562 8.68556004511981e-194
14.990695178716 7.64596699484255e-194
14.9922764756758 6.73067761186747e-194
14.9938577726355 5.92484423590668e-194
14.9954390695953 5.21539088158821e-194
14.9970203665551 4.59080205499808e-194
14.9986016635149 4.04093671666113e-194
15.0001829604747 3.55686440057872e-194
15.0017642574345 3.13072085287841e-194
15.0033455543942 2.75558086786665e-194
15.004926851354 2.42534627482475e-194
15.0065081483138 2.13464727222954e-194
15.0080894452736 1.87875552074358e-194
15.0096707422334 1.65350759492952e-194
15.0112520391931 1.45523756032457e-194
15.0128333361529 1.28071758916991e-194
15.0144146331127 1.12710565737108e-194
15.0159959300725 9.91899479115449e-195
15.0175772270323 8.72895936107443e-195
15.019158523992 7.68155346617465e-195
15.0207398209518 6.75969997667492e-195
15.0223211179116 5.94836432182318e-195
15.0239024148714 5.23431043506956e-195
15.0254837118312 4.60588583031779e-195
15.0270650087909 4.05283233501693e-195
15.0286463057507 3.56611942097514e-195
15.0302276027105 3.13779743726823e-195
15.0318088996703 2.76086837146408e-195
15.0333901966301 2.42917204766967e-195
15.0349714935898 2.13728591963859e-195
15.0365527905496 1.88043683643476e-195
15.0381340875094 1.65442335178922e-195
15.0397153844692 1.45554731830332e-195
15.041296681429 1.28055365825366e-195
15.0428779783887 1.12657733446631e-195
15.0444592753485 9.91096661532879e-196
15.0460405723083 8.71892199989142e-196
15.0476218692681 7.67010566651942e-196
15.0492031662279 6.74732573652233e-196
15.0507844631876 5.93545179011368e-196
15.0523657601474 5.22116793203433e-196
15.0539470571072 4.59275540651355e-196
15.055528354067 4.03990122837701e-196
15.0571096510268 3.55352972072982e-196
15.0586909479865 3.12565421966011e-196
15.0602722449463 2.74924653442237e-196
15.0618535419061 2.41812203934957e-196
15.0634348388659 2.12683852757632e-196
15.0650161358257 1.87060718012633e-196
15.0665974327854 1.64521420063523e-196
15.0681787297452 1.44695183936453e-196
15.069760026705 1.27255768261338e-196
15.0713413236648 1.11916121817649e-196
15.0729226206246 9.84236805685616e-197
15.0745039175843 8.65562284898767e-197
15.0760852145441 7.61182546794005e-197
15.0776665115039 6.69377472986111e-197
15.0792478084637 5.88633720246962e-197
15.0808291054235 5.17619889383762e-197
15.0824104023832 4.55164672994962e-197
15.083991699343 4.00237625096632e-197
15.0855729963028 3.51932238352127e-197
15.0871542932626 3.09451052300435e-197
15.0887355902224 2.72092549057436e-197
15.0903168871821 2.39239622183258e-197
15.0918981841419 2.10349430036383e-197
15.0934794811017 1.84944467549479e-197
15.0950607780615 1.62604710291688e-197
15.0966420750213 1.42960702137137e-197
15.098223371981 1.25687473333046e-197
15.0998046689408 1.10499189314839e-197
15.1013859659006 9.71444425369292e-198
15.1029672628604 8.54021101568811e-198
15.1045485598202 7.50777096159202e-198
15.1061298567799 6.60001923420864e-198
15.1077111537397 5.80191229513885e-198
15.1092924506995 5.10021976544496e-198
15.1108737476593 4.48330611115663e-198
15.1124550446191 3.94093858861184e-198
15.1140363415788 3.464118293685e-198
15.1156176385386 3.04493153900443e-198
15.1171989354984 2.67641911504657e-198
15.1187802324582 2.35246128609054e-198
15.120361529418 2.06767662855432e-198
15.1219428263777 1.81733304768829e-198
15.1235241233375 1.59726950796096e-198
15.1251054202973 1.40382718829402e-198
15.1266867172571 1.2337889287134e-198
15.1282680142169 1.08432597059167e-198
15.1298493111766 9.52951113016942e-199
15.1314306081364 8.37477513053876e-199
15.1330119050962 7.35982450639953e-199
15.134593202056 6.46775460425372e-199
15.1361744990158 5.68370304867065e-199
15.1377557959755 4.99460325971145e-199
15.1393370929353 4.38896768837675e-199
15.1409183898951 3.85669719058772e-199
15.1424996868549 3.38891339104209e-199
15.1440809838147 2.97781126681081e-199
15.1456622807744 2.61652951480728e-199
15.1472435777342 2.29903655947234e-199
15.148824874694 2.02003031582774e-199
15.1504061716538 1.77485004962294e-199
15.1519874686136 1.55939887618606e-199
15.1535687655733 1.37007561506028e-199
15.1551500625331 1.20371487228029e-199
15.1567313594929 1.05753435779863e-199
15.1583126564527 9.29088565365024e-200
15.1598939534125 8.16228047217284e-200
15.1614752503722 7.1706360849026e-200
15.163056547332 6.29934827626105e-200
15.1646378442918 5.5338238067276e-200
15.1662191412516 4.86123710253575e-200
15.1678004382114 4.27031635425563e-200
15.1693817351711 3.75115547308456e-200
15.1709630321309 3.29504878225425e-200
15.1725443290907 2.89434569751547e-200
15.1741256260505 2.54232298205234e-200
15.1757069230103 2.23307245256755e-200
15.1772882199701 1.96140226964241e-200
15.1788695169298 1.72275017059008e-200
15.1804508138896 1.51310720144706e-200
15.1820321108494 1.32895067904053e-200
15.1836134078092 1.16718526700847e-200
15.1851947047689 1.02509118483252e-200
15.1867760017287 9.00278687289096e-201
15.1883572986885 7.90648055783092e-201
15.1899385956483 6.943544349328e-201
15.1915198926081 6.09776928180189e-201
15.1931011895679 5.354914370603e-201
15.1946824865276 4.70246791128696e-201
15.1962637834874 4.12943770244962e-201
15.1978450804472 3.62616669103349e-201
15.199426377407 3.18417096214414e-201
15.2010076743667 2.79599736806141e-201
15.2025889713265 2.45509841799521e-201
15.2041702682863 2.15572233804859e-201
15.2057515652461 1.89281646383653e-201
15.2073328622059 1.66194235028309e-201
15.2089141591657 1.45920117925255e-201
15.2104954561254 1.2811682166853e-201
15.2120767530852 1.12483522266031e-201
15.213658050045 9.8755985033547e-202
15.2152393470048 8.67021186374506e-202
15.2168206439646 7.61180688327815e-202
15.2184019409243 6.68247864379462e-202
15.2199832378841 5.86650120365864e-202
15.2215645348439 5.15006268525358e-202
15.2231458318037 4.52103253776979e-202
15.2247271287635 3.96875707101904e-202
15.2263084257232 3.48387982974452e-202
15.227889722683 3.05818379343228e-202
15.2294710196428 2.68445275264818e-202
15.2310523166026 2.356349533333e-202
15.2326336135624 2.06830902386336e-202
15.2342149105221 1.81544420711836e-202
15.2357962074819 1.5934636179761e-202
15.2373775044417 1.39859883861311e-202
15.2389588014015 1.22754081199353e-202
15.2405400983613 1.07738390219339e-202
15.242121395321 9.45576760149751e-203
15.2437026922808 8.29879167765722e-203
15.2452839892406 7.28324133622868e-203
15.2468652862004 6.39184601936466e-203
15.2484465831602 5.60944213788273e-203
15.2500278801199 4.92271627930875e-203
15.2516091770797 4.31997968182433e-203
15.2531904740395 3.79097017156681e-203
15.2547717709993 3.32667822203372e-203
15.2563530679591 2.91919420079385e-203
15.2579343649188 2.56157422503773e-203
15.2595156618786 2.24772236163666e-203
15.2610969588384 1.97228718179206e-203
15.2626782557982 1.73057092316273e-203
15.264259552758 1.51844972421317e-203
15.2658408497177 1.33230358263849e-203
15.2674221466775 1.16895485362072e-203
15.2690034436373 1.02561424759061e-203
15.2705847405971 8.99833414057776e-204
15.2721660375569 7.8946330901608e-204
15.2737473345166 6.92617641101529e-204
15.2753286314764 6.07640777692362e-204
15.2769099284362 5.33079567229462e-204
15.278491225396 4.67658600378441e-204
15.2800725223558 4.10258490797438e-204
15.2816538193155 3.59896807256237e-204
15.2832351162753 3.15711333816379e-204
15.2848164132351 2.76945374062917e-204
15.2863977101949 2.42934850074682e-204
15.2879790071547 2.13096977144867e-204
15.2895603041144 1.86920321994177e-204
15.2911416010742 1.63956075613858e-204
15.292722898034 1.4381039251176e-204
15.2943041949938 1.26137666161188e-204
15.2958854919536 1.10634626373837e-204
15.2974667889133 9.70351582123367e-205
15.2990480858731 8.51057543489525e-205
15.3006293828329 7.46415234839727e-205
15.3022106797927 6.54626869095614e-205
15.3037919767525 5.74115035746628e-205
15.3053732737122 5.03495712957526e-205
15.306954570672 4.415545814488e-205
15.3085358676318 3.87226236599798e-205
15.3101171645916 3.39575944504886e-205
15.3116984615514 2.97783630947399e-205
15.3132797585111 2.61129830304321e-205
15.3148610554709 2.28983354647263e-205
15.3164423524307 2.00790472711824e-205
15.3180236493905 1.76065413978981e-205
15.3196049463503 1.54382035811367e-205
15.32118624331 1.35366511293242e-205
15.3227675402698 1.18690912896699e-205
15.3243488372296 1.04067582309446e-205
15.3259301341894 9.12441902177416e-206
15.3275114311492 7.99994015547527e-206
15.3290927281089 7.01390720929436e-206
15.3306740250687 6.14929113134041e-206
15.3322553220285 5.39115544382969e-206
15.3338366189883 4.72639935154491e-206
15.3354179159481 4.14353235648238e-206
15.3369992129078 3.6324765182383e-206
15.3385805098676 3.1843929728645e-206
15.3401618068274 2.79152973657462e-206
15.3417431037872 2.44708818592926e-206
15.343324400747 2.14510592431835e-206
15.3449056977067 1.8803540260578e-206
15.3464869946665 1.64824689497025e-206
15.3480682916263 1.44476319019684e-206
15.3496495885861 1.26637646201896e-206
15.3512308855459 1.10999430632824e-206
15.3528121825056 9.72904992659092e-207
15.3543934794654 8.52730648660373e-207
15.3559747764252 7.47386196449465e-207
15.357556073385 6.55043334725754e-207
15.3591373703448 5.74098947359035e-207
15.3607186673045 5.03147394905367e-207
15.3622999642643 4.40956212292469e-207
15.3638812612241 3.86444794352988e-207
15.3654625581839 3.38665702227698e-207
15.3670438551437 2.96788268683966e-207
15.3686251521034 2.60084219896926e-207
15.3702064490632 2.27915065933309e-207
15.371787746023 1.99721042560393e-207
15.3733690429828 1.75011413728292e-207
15.3749503399426 1.53355967435817e-207
15.3765316369024 1.34377558290209e-207
15.3781129338621 1.17745568035216e-207
15.3796942308219 1.0317017117846e-207
15.3812755277817 9.03973066777473e-208
15.3828568247415 7.92042688544171e-208
15.3844381217012 6.93958413313092e-208
15.386019418661 6.08009071963969e-208
15.3876007156208 5.32694767775363e-208
15.3891820125806 4.66700816361843e-208
15.3907633095404 4.08874896941501e-208
15.3923446065002 3.582070196648e-208
15.3939259034599 3.13811962202766e-208
15.3955072004197 2.74913871553695e-208
15.3970884973795 2.4083276439939e-208
15.3986697943393 2.10972692136525e-208
15.4002510912991 1.84811365516836e-208
15.4018323882588 1.61891059049932e-208
15.4034136852186 1.41810637472435e-208
15.4049949821784 1.24218565988621e-208
15.4065762791382 1.08806783027737e-208
15.408157576098 9.53053291826557e-209
15.4097388730577 8.34776391003459e-209
15.4113201700175 7.31164145769222e-209
15.4129014669773 6.40400071705516e-209
15.4144827639371 5.60892474946912e-209
15.4160640608969 4.91246660830077e-209
15.4176453578566 4.30240575144649e-209
15.4192266548164 3.76803454466952e-209
15.4208079517762 3.29997114146476e-209
15.422389248736 2.88999548449794e-209
15.4239705456958 2.53090557410092e-209
15.4255518426555 2.21639150143236e-209
15.4271331396153 1.94092505306127e-209
15.4287144365751 1.69966296383739e-209
15.4302957335349 1.48836213220775e-209
15.4318770304947 1.303305320467e-209
15.4334583274544 1.14123604442905e-209
15.4350396244142 9.99301517132523e-210
15.436620921374 8.75002651188489e-210
15.4382022183338 7.66150247430743e-210
15.4397835152936 6.70826605133875e-210
15.4413648122533 5.87351883494288e-210
15.4429461092131 5.14254626972467e-210
15.4445274061729 4.50245939497628e-210
15.4461087031327 3.94196856329431e-210
15.4476900000925 3.45118517970293e-210
15.4492712970522 3.02144799505918e-210
15.450852594012 2.64517091565511e-210
15.4524338909718 2.31570966642453e-210
15.4540151879316 2.02724497436101e-210
15.4555964848914 1.77468022722143e-210
15.4571777818511 1.55355181559481e-210
15.4587590788109 1.3599505880126e-210
15.4603403757707 1.19045304275617e-210
15.4619216727305 1.04206105074237e-210
15.4635029696903 9.12149052659242e-211
15.46508426665 7.98417804476369e-211
15.4666655636098 6.98853859973474e-211
15.4682468605696 6.11694079441458e-211
15.4698281575294 5.35394541609642e-211
15.4714094544892 4.68603313070682e-211
15.4729907514489 4.10136596972599e-211
15.4745720484087 3.58957842042729e-211
15.4761533453685 3.14159444858623e-211
15.4777346423283 2.74946723752726e-211
15.4793159392881 2.40623882633709e-211
15.4808972362478 2.10581717835583e-211
15.4824785332076 1.84286851774879e-211
15.4840598301674 1.61272303960073e-211
15.4856411271272 1.41129233389203e-211
15.487222424087 1.23499706947517e-211
15.4888037210467 1.08070366450001e-211
15.4903850180065 9.45668827620763e-212
15.4919663149663 8.27490992705748e-212
15.4935476119261 7.24067790980579e-212
15.4951289088859 6.33558810799128e-212
15.4967102058456 5.54352988231218e-212
15.4982915028054 4.85040053171649e-212
15.4998727997652 4.24385527039988e-212
15.501454096725 3.71308830789027e-212
15.5030353936848 3.24864116630115e-212
15.5046166906445 2.84223484926381e-212
15.5061979876043 2.48662289753677e-212
15.5077792845641 2.17546273410467e-212
15.5093605815239 1.90320302483752e-212
15.5109418784837 1.66498506271347e-212
15.5125231754434 1.45655643130544e-212
15.5141044724032 1.2741954201459e-212
15.515685769363 1.11464485407091e-212
15.5172670663228 9.75054165376928e-213
15.5188483632826 8.52928682670423e-213
15.5204296602423 7.46085238498181e-213
15.5220109572021 6.52613308944038e-213
15.5235922541619 5.70840996534455e-213
15.5251735511217 4.99305253450386e-213
15.5267548480815 4.36725816867758e-213
15.5283361450412 3.81982394180232e-213
15.529917442001 3.34094693220581e-213
15.5314987389608 2.92204943065825e-213
15.5330800359206 2.55562595091695e-213
15.5346613328804 2.23510932575816e-213
15.5362426298401 1.95475350996807e-213
15.5378239267999 1.70953100758657e-213
15.5394052237597 1.4950431003531e-213
15.5409865207195 1.30744128121426e-213
15.5425678176793 1.143358495592e-213
15.544149114639 9.99848967290797e-214
15.5457304115988 8.7433553820923e-214
15.5473117085586 7.64563584435241e-214
15.5488930055184 6.68560688340708e-214
15.5504743024782 5.84601348331352e-214
15.5520555994379 5.11176097535092e-214
15.5536368963977 4.46964481198726e-214
15.5552181933575 3.90811410993696e-214
15.5567994903173 3.41706474718529e-214
15.5583807872771 2.98765832274346e-214
15.5599620842368 2.61216374997636e-214
15.5615433811966 2.28381865614472e-214
15.5631246781564 1.99670811415444e-214
15.5647059751162 1.74565854120047e-214
15.566287272076 1.52614486890537e-214
15.5678685690358 1.33420932677225e-214
15.5694498659955 1.16639038725826e-214
15.5710311629553 1.0196606023015e-214
15.5726124599151 8.91372219728694e-215
15.5741937568749 7.79209606745225e-215
15.5757750538347 6.81147629313846e-215
15.5773563507944 5.95415242524156e-215
15.5789376477542 5.20463640078638e-215
15.580518944714 4.54938392635185e-215
15.5821002416738 3.9765507583316e-215
15.5836815386336 3.47577951398857e-215
15.5852628355933 3.03801319160349e-215
15.5868441325531 2.65533205720958e-215
15.5884254295129 2.3208109723881e-215
15.5900067264727 2.0283946038536e-215
15.5915880234325 1.7727882759156e-215
15.5931693203922 1.54936250658977e-215
15.594750617352 1.35406951347004e-215
15.5963319143118 1.18337018999036e-215
15.5979132112716 1.03417024024679e-215
15.5994945082314 9.03764324746647e-216
15.6010758051911 7.89787213290629e-216
15.6026571021509 6.90171066542849e-216
15.6042383991107 6.03108078251591e-216
15.6058196960705 5.27017805922975e-216
15.6074009930303 4.605186021149e-216
15.60898228999 4.02402632139201e-216
15.6105635869498 3.51614028360008e-216
15.6121448839096 3.0722978763069e-216
15.6137261808694 2.68443067739192e-216
15.6153074778292 2.34548581890949e-216
15.6168887747889 2.04929827892385e-216
15.6184700717487 1.79047921836864e-216
15.6200513687085 1.56431834852949e-216
15.6216326656683 1.36669856805108e-216
15.6232139626281 1.19402132879886e-216
15.6247952595878 1.04314138352468e-216
15.6263765565476 9.11309736996069e-217
15.6279578535074 7.96123770214339e-217
15.6295391504672 6.95483636696134e-217
15.631120447427 6.07554142749238e-217
15.6327017443867 5.30731422735968e-217
15.6342830413465 4.63613806613861e-217
15.6358643383063 4.04976352989233e-217
15.6374456352661 3.53748586802701e-217
15.6390269322259 3.08995038800275e-217
15.6406082291856 2.6989823450308e-217
15.6421895261454 2.35743824637644e-217
15.6437708231052 2.05907587694193e-217
15.645352120065 1.79844069109567e-217
15.6469334170248 1.57076651213037e-217
15.6485147139845 1.37188873877339e-217
15.6500960109443 1.19816848515033e-217
15.6516773079041 1.04642627816142e-217
15.6532586048639 9.13884109084775e-218
15.6548399018237 7.98114787948311e-218
15.6564211987834 6.96997681097369e-218
15.6580024957432 6.08680028127687e-218
15.659583792703 5.31543135707636e-218
15.6611650896628 4.64172833821865e-218
15.6627463866226 4.05333657645133e-218
15.6643276835823 3.53946285575018e-218
15.6659089805421 3.09067823189124e-218
15.6674902775019 2.69874574423795e-218
15.6690715744617 2.35646986543996e-218
15.6706528714215 2.05756494852732e-218
15.6722341683812 1.79654027645814e-218
15.673815465341 1.56859962080218e-218
15.6753967623008 1.36955347981984e-218
15.6769780592606 1.1957423968739e-218
15.6785593562204 1.04396996139289e-218
15.6801406531801 9.11444270983507e-219
15.6817219501399 7.95726787146388e-219
15.6833032470997 6.94687651505429e-219
15.6848845440595 6.06466647319396e-219
15.6864658410193 5.29439093613834e-219
15.688047137979 4.62186049332147e-219
15.6896284349388 4.03468283284954e-219
15.6912097318986 3.52203534414508e-219
15.6927910288584 3.07446646824297e-219
15.6943723258182 2.68372216488716e-219
15.6959536227779 2.34259432366427e-219
15.6975349197377 2.04478834652911e-219
15.6991162166975 1.78480747968035e-219
15.7006975136573 1.5578517777891e-219
15.7022788106171 1.35972985144125e-219
15.7038601075768 1.18678178185161e-219
15.7054414045366 1.03581179099273e-219
15.7070227014964 9.04029433795971e-220
15.7086039984562 7.88998234653372e-220
15.710185295416 6.88590826783666e-220
15.7117665923757 6.00949771873516e-220
15.7133478893355 5.24453341468572e-220
15.7149291862953 4.57685632259971e-220
15.7165104832551 3.99410466927328e-220
15.7180917802149 3.4854860143554e-220
15.7196730771746 3.04157820231706e-220
15.7212543741344 2.65415553838076e-220
15.7228356710942 2.3160369943695e-220
15.724416968054 2.02095365522081e-220
15.7259982650138 1.76343296939661e-220
15.7275795619735 1.53869767504876e-220
15.7291608589333 1.34257754271487e-220
15.7307421558931 1.17143231098921e-220
15.7323234528529 1.02208439681821e-220
15.7339047498127 8.91760141894769e-221
15.7354860467724 7.78038513099986e-221
15.7370673437322 6.78806312347314e-221
15.738648640692 5.92219070409127e-221
15.7402299376518 5.16666904253393e-221
15.7418112346116 4.50744708303995e-221
15.7433925315713 3.93226130122524e-221
15.7449738285311 3.43040850394218e-221
15.7465551254909 2.99254748120668e-221
15.7481364224507 2.61052584901585e-221
15.7497177194105 2.27722888702854e-221
15.7512990163703 1.98644757961698e-221
15.75288031333 1.73276342289716e-221
15.7544616102898 1.51144786953011e-221
15.7560429072496 1.31837455298889e-221
15.7576242042094 1.14994266841593e-221
15.7592055011692 1.00301009356207e-221
15.7607867981289 8.74835012556635e-222
15.7623680950887 7.63024962500309e-222
15.7639493920485 6.65492359951177e-222
15.7655306890083 5.80415683837952e-222
15.7671119859681 5.06205596166508e-222
15.7686932829278 4.41475372911863e-222
15.7702745798876 3.85015097185643e-222
15.7718558768474 3.35769136508249e-222
15.7734371738072 2.92816486563454e-222
15.775018470767 2.55353616974098e-222
15.7765997677267 2.2267950089576e-222
15.7781810646865 1.94182550671404e-222
15.7797623616463 1.69329217084346e-222
15.7813436586061 1.47654040552701e-222
15.7829249555659 1.28750969520823e-222
15.7845062525256 1.12265784792286e-222
15.7860875494854 9.78894890383566e-223
15.7876688464452 8.5352538636743e-223
15.789250143405 7.44198105829888e-223
15.7908314403648 6.48862109097527e-223
15.7924127373245 5.65728429011172e-223
15.7939940342843 4.93236638195427e-223
15.7955753312441 4.30025679160908e-223
15.7971566282039 3.74908414242534e-223
15.7987379251637 3.26849421371759e-223
15.8003192221234 2.8494562213573e-223
15.8019005190832 2.48409381149331e-223
15.803481816043 2.16553761766936e-223
15.8050631130028 1.88779663233924e-223
15.8066444099626 1.64564599430659e-223
15.8082257069223 1.43452909876901e-223
15.8098070038821 1.25047220358598e-223
15.8113883008419 1.09000993799083e-223


==> Figures/AWGN/dist35_latex.txt <==
% x y
0 0
0.00158129695978017 7.33405878668266e-109
0.00316259391956034 1.25146717229882e-98
0.0047438908793405 1.20664512943995e-92
0.00632518783912067 2.12107474881601e-88
0.00790648479890084 4.15487392424612e-85
0.00948778175868101 2.03134513147257e-82
0.0110690787184612 3.81101039605628e-80
0.0126503756782413 3.54677766100577e-78
0.0142316726380215 1.93236616848839e-76
0.0158129695978017 6.90106097558171e-75
0.0173942665575818 1.75122110178437e-73
0.018975563517362 3.35141287408276e-72
0.0205568604771422 5.06078033230737e-71
0.0221381574369223 6.24563671154829e-70
0.0237194543967025 6.47751411060841e-69
0.0253007513564827 5.77389761625592e-68
0.0268820483162629 4.50546019459146e-67
0.028463345276043 3.12485030688117e-66
0.0300446422358232 1.95108747635083e-65
0.0316259391956034 1.10857856130653e-64
0.0332072361553835 5.78491532007052e-64
0.0347885331151637 2.79452849279885e-63
0.0363698300749439 1.25829442649391e-62
0.037951127034724 5.31274002884714e-62
0.0395324239945042 2.11445858172034e-61
0.0411137209542844 7.96961425305005e-61
0.0426950179140645 2.85639374828735e-60
0.0442763148738447 9.77083814339755e-60
0.0458576118336249 3.20037876690083e-59
0.047438908793405 1.00671107541876e-58
0.0490202057531852 3.0492606217579e-58
0.0506015027129654 8.91482905584397e-58
0.0521827996727455 2.52119563627059e-57
0.0537640966325257 6.91093223878224e-57
0.0553453935923059 1.83945791801193e-56
0.056926690552086 4.76196606527952e-56
0.0585079875118662 1.20084467351622e-55
0.0600892844716464 2.95392507475229e-55
0.0616705814314265 7.09716374916335e-55
0.0632518783912067 1.66748106252117e-54
0.0648331753509869 3.83537093748831e-54
0.066414472310767 8.64508319419606e-54
0.0679957692705472 1.91143647904985e-53
0.0695770662303274 4.14920100651261e-53
0.0711583631901075 8.84997515266925e-53
0.0727396601498877 1.85621373996757e-52
0.0743209571096679 3.83121047192814e-52
0.075902254069448 7.78681861791371e-52
0.0774835510292282 1.55946583652131e-51
0.0790648479890084 3.07923231678058e-51
0.0806461449487886 5.99795865080825e-51
0.0822274419085687 1.15315673733565e-50
0.0838087388683489 2.18934097200595e-50
0.0853900358281291 4.1066042852727e-50
0.0869713327879092 7.6135928753212e-50
0.0885526297476894 1.39577787613303e-49
0.0901339267074696 2.53125365847798e-49
0.0917152236672497 4.54267364073557e-49
0.0932965206270299 8.07047929396178e-49
0.0948778175868101 1.41986356512604e-48
0.0964591145465902 2.47453530951348e-48
0.0980404115063704 4.27340311262081e-48
0.0996217084661506 7.31499855367134e-48
0.101203005425931 1.24146880466956e-47
0.102784302385711 2.08955564612184e-47
0.104365599345491 3.48882133001501e-47
0.105946896305271 5.77983315000826e-47
0.107528193265051 9.5030740569591e-47
0.109109490224832 1.55103364985295e-46
0.110690787184612 2.51349790985595e-46
0.112272084144392 4.04505131834128e-46
0.113853381104172 6.466094482378e-46
0.115434678063952 1.02686505645808e-45
0.117015975023732 1.62037502148329e-45
0.118597271983513 2.54110689424284e-45
0.120178568943293 3.96101966005231e-45
0.121759865903073 6.13813402833273e-45
0.123341162862853 9.45751463031816e-45
0.124922459822633 1.44908019171215e-44
0.126503756782413 2.20822653683838e-44
0.128085053742194 3.3472598124055e-44
0.129666350701974 5.0476175233279e-44
0.131247647661754 7.57337107727325e-44
0.132828944621534 1.13070788044651e-43
0.134410241581314 1.68004425510709e-43
0.135991538541094 2.48455777977884e-43
0.137572835500875 3.65748718909298e-43
0.139154132460655 5.36003341269224e-43
0.140735429420435 7.82072906672319e-43
0.142316726380215 1.13622582860704e-42
0.143898023339995 1.64384530562361e-42
0.145479320299775 2.36851399026808e-42
0.147060617259556 3.3989771035976e-42
0.148641914219336 4.85864444537827e-42
0.150223211179116 6.918512452689e-42
0.151804508138896 9.81467815634768e-42
0.153385805098676 1.38719986089793e-41
0.154967102058456 1.95359491216787e-41
0.156548399018237 2.74153860405906e-41
0.158129695978017 3.8339769005459e-41
0.159710992937797 5.34354999428655e-41
0.161292289897577 7.42274629756745e-41
0.162873586857357 1.02773691615036e-40
0.164454883817137 1.4184346163694e-40
0.166036180776918 1.95152154450331e-40
0.167617477736698 2.6767013838413e-40
0.169198774696478 3.66027902407984e-40
0.170780071656258 4.99046034223587e-40
0.172361368616038 6.78426719657031e-40
0.173942665575818 9.19653698212535e-40
0.175523962535599 1.24316059472943e-39
0.177105259495379 1.67584394722866e-39
0.178686556455159 2.25301791870555e-39
0.180267853414939 3.02093366972801e-39
0.181849150374719 4.04001897969831e-39
0.183430447334499 5.38903453908871e-39
0.18501174429428 7.17039436168169e-39
0.18659304125406 9.51696139949104e-39
0.18817433821384 1.2600708641672e-38
0.18975563517362 1.66437343564807e-38
0.1913369321334 2.19322421031424e-38
0.19291822909318 2.88342470700326e-38
0.194499526052961 3.78219567172449e-38
0.196080823012741 4.95000035437553e-38
0.197662119972521 6.46409906655559e-38
0.199243416932301 8.42301584034366e-38
0.200824713892081 1.09521406268076e-37
0.202406010851861 1.42107426520293e-37
0.203987307811642 1.84007343250413e-37
0.205568604771422 2.37776029143539e-37
0.207149901731202 3.06640220182954e-37
0.208731198690982 3.94667701706705e-37
0.210312495650762 5.06977239630808e-37
0.211893792610542 6.49998628660172e-37
0.213475089570323 8.31794285015786e-37
0.215056386530103 1.06245629624725e-36
0.216637683489883 1.35459584028089e-36
0.218218980449663 1.72394550121233e-36
0.219800277409443 2.19009936071694e-36
0.221381574369223 2.77742097359784e-36
0.222962871329004 3.5161556126486e-36
0.224544168288784 4.44379069067905e-36
0.226125465248564 5.60671727162027e-36
0.227706762208344 7.06225634528653e-36
0.229288059168124 8.88112638818308e-36
0.230869356127904 1.11504440498357e-35
0.232450653087685 1.39773680417852e-35
0.234031950047465 1.74935179937178e-35
0.235613247007245 2.18603257995257e-35
0.237194543967025 2.72755075306954e-35
0.238775840926805 3.39808801962008e-35
0.240357137886585 4.2271790467819e-35
0.241938434846366 5.25084731265933e-35
0.243519731806146 6.51297167687584e-35
0.245101028765926 8.06692848079412e-35
0.246682325725706 9.9775622854777e-35
0.248263622685486 1.23235481263621e-34
0.249844919645266 1.5200219647804e-34
0.251426216605047 1.87229509633797e-34
0.253007513564827 2.30311959000157e-34
0.254588810524607 2.8293306809374e-34
0.256170107484387 3.47122768089851e-34
0.257751404444167 4.25325746628122e-34
0.259332701403947 5.20482711119382e-34
0.260913998363728 6.3612690005426e-34
0.262495295323508 7.7649857836637e-34
0.264076592283288 9.46680721687259e-34
0.265657889243068 1.15275963962359e-33
0.267239186202848 1.40201492197694e-33
0.268820483162628 1.7031438276567e-33
0.270401780122409 2.06652608965357e-33
0.271983077082189 2.5045360987046e-33
0.273564374041969 3.03191057369767e-33
0.275145671001749 3.66618115200932e-33
0.276726967961529 4.42818286444941e-33
0.27830826492131 5.34265122810251e-33
0.27988956188109 6.43892273094959e-33
0.28147085884087 7.75175583443793e-33
0.28305215580065 9.32229232959767e-33
0.28463345276043 1.11991820004542e-32
0.28621474972021 1.34398971338942e-32
0.287796046679991 1.61122675344708e-32
0.289377343639771 1.92962714319855e-32
0.290958640599551 2.3086123094056e-32
0.292539937559331 2.75927041736182e-32
0.294121234519111 3.29463929419199e-32
0.295702531478891 3.93003537064226e-32
0.297283828438672 4.68343580313865e-32
0.298865125398452 5.57592200251293e-32
0.300446422358232 6.6321940116066e-32
0.302027719318012 7.88116656072692e-32
0.303609016277792 9.35665921135599e-32
0.305190313237572 1.10981947997983e-31
0.306771610197352 1.31519224433299e-31
0.308352907157133 1.55716837043573e-31
0.309934204116913 1.84202431604067e-31
0.311515501076693 2.17707076405195e-31
0.313096798036473 2.57081618092945e-31
0.314678094996253 3.03315516598385e-31
0.316259391956034 3.57558518763464e-31
0.317840688915814 4.2114558010398e-31
0.319421985875594 4.95625500582852e-31
0.321003282835374 5.82793804105562e-31
0.322584579795154 6.84730463636378e-31
0.324165876754934 8.03843155413819e-31
0.325747173714715 9.42916817845055e-31
0.327328470674495 1.1051703946203e-30
0.328909767634275 1.29432175884181e-30
0.330491064594055 1.51466194709899e-30
0.332072361553835 1.77113998129443e-30
0.333653658513615 2.06945972362131e-30
0.335234955473396 2.41619039862802e-30
0.336816252433176 2.81889262833461e-30
0.338397549392956 3.28626206462193e-30
0.339978846352736 3.82829297069263e-30
0.341560143312516 4.45646440377509e-30
0.343141440272296 5.18395198820002e-30
0.344722737232077 6.02586864573344e-30
0.346304034191857 6.99953807343504e-30
0.347885331151637 8.12480523336057e-30
0.349466628111417 9.4243886491825e-30
0.351047925071197 1.09242798983756e-29
0.352629222030977 1.26541963525539e-29
0.354210518990758 1.46480939601741e-29
0.355791815950538 1.69447476945102e-29
0.357373112910318 1.95884082146119e-29
0.358954409870098 2.26295443189489e-29
0.360535706829878 2.61256819222021e-29
0.362117003789658 3.01423515686419e-29
0.363698300749439 3.4754157923948e-29
0.365279597709219 4.00459862792183e-29
0.366860894668999 4.61143628708608e-29
0.368442191628779 5.30689877907691e-29
0.370023488588559 6.10344614504276e-29
0.371604785548339 7.01522279969493e-29
0.37318608250812 8.0582761782161e-29
0.3747673794679 9.25080259873839e-29
0.37634867642768 1.06134235836872e-28
0.37792997338746 1.21694962527361e-28
0.37951127034724 1.39454618096672e-28
0.38109256730702 1.59712365993183e-28
0.382673864266801 1.82806507135003e-28
0.384255161226581 2.09119396813238e-28
0.385836458186361 2.39082953954482e-28
0.387417755146141 2.73184831069272e-28
0.388999052105921 3.11975320748392e-28
0.390580349065701 3.56075082892059e-28
0.392161646025482 4.06183786059484e-28
0.393742942985262 4.63089766475854e-28
0.395324239945042 5.27680819449967e-28
0.396905536904822 6.00956250318061e-28
0.398486833864602 6.84040325677051e-28
0.400068130824382 7.78197280696461e-28
0.401649427784163 8.84848054872365e-28
0.403230724743943 1.00558894684101e-27
0.404812021703723 1.14221239895048e-27
0.406393318663503 1.2967301444132e-27
0.407974615623283 1.47139897418916e-27
0.409555912583063 1.66874940749164e-27
0.411137209542844 1.89161757923825e-27
0.412718506502624 2.14318069006503e-27
0.414299803462404 2.42699640001849e-27
0.415881100422184 2.74704658604576e-27
0.417462397381964 3.10778592611801e-27
0.419043694341744 3.51419581982643e-27
0.420624991301525 3.97184420670053e-27
0.422206288261305 4.4869518999749e-27
0.423787585221085 5.06646611533607e-27
0.425368882180865 5.71814194196149e-27
0.426950179140645 6.45063257734575e-27
0.428531476100425 7.27358922862475e-27
0.430112773060206 8.1977716720206e-27
0.431694070019986 9.23517055923297e-27
0.433275366979766 1.03991426659267e-26
0.434856663939546 1.17045603938298e-26
0.436437960899326 1.3167976964725e-26
0.438019257859106 1.48078088836864e-26
0.439600554818887 1.6644537400248e-26
0.441181851778667 1.87009308616655e-26
0.442763148738447 2.10022900329827e-26
0.444344445698227 2.35767186556274e-26
0.445925742658007 2.6455421730885e-26
0.447507039617787 2.96730342489336e-26
0.449088336577568 3.32679833392023e-26
0.450669633537348 3.72828870959893e-26
0.452250930497128 4.17649936359321e-26
0.453832227456908 4.67666642737715e-26
0.455413524416688 5.23459050618345e-26
0.456994821376468 5.8566951328706e-26
0.458576118336249 6.55009102781142e-26
0.460157415296029 7.32264671699922e-26
0.461738712255809 8.18306611087751e-26
0.463320009215589 9.14097370089417e-26
0.464901306175369 1.02070080900984e-25
0.466482603135149 1.13929246385064e-25
0.46806390009493 1.27117080738023e-25
0.46964519705471 1.41776959939392e-25
0.47122649401449 1.5806714270388e-25
0.47280779097427 1.76162254502918e-25
0.47438908793405 1.96254913524938e-25
0.47597038489383 2.18557511575465e-25
0.477551681853611 2.43304164054678e-25
0.479132978813391 2.70752844386423e-25
0.480714275773171 3.01187719605463e-25
0.482295572732951 3.34921705258008e-25
0.483876869692731 3.72299259338198e-25
0.485458166652512 4.13699436674415e-25
0.487039463612292 4.59539227019547e-25
0.488620760572072 5.10277202077088e-25
0.490202057531852 5.66417498845097e-25
0.491783354491632 6.28514168978584e-25
0.493364651451412 6.9717592637742e-25
0.494945948411192 7.73071327915402e-25
0.496527245370973 8.56934425156372e-25
0.498108542330753 9.49570928058192e-25
0.499689839290533 1.05186492508281e-24
0.501271136250313 1.16478620781285e-24
0.502852433210093 1.28939825214473e-24
0.504433730169873 1.42686691242674e-24
0.506015027129654 1.57846988952516e-24
0.507596324089434 1.74560703879303e-24
0.509177621049214 1.92981158929939e-24
0.510758918008994 2.13276235144612e-24
0.512340214968774 2.35629699638383e-24
0.513921511928554 2.60242649732077e-24
0.515502808888335 2.87335083008134e-24
0.517084105848115 3.17147603808017e-24
0.518665402807895 3.49943277523701e-24
0.520246699767675 3.8600964494272e-24
0.521827996727455 4.25660909875227e-24
0.523409293687236 4.69240314338907e-24
0.524990590647016 5.17122716699173e-24
0.526571887606796 5.69717389374293e-24
0.528153184566576 6.274710540093e-24
0.529734481526356 6.90871173424313e-24
0.531315778486136 7.6044952113456e-24
0.532897075445917 8.36786050861882e-24
0.534478372405697 9.20513090172682e-24
0.536059669365477 1.01231988424982e-23
0.537640966325257 1.11295751778764e-23
0.539222263285037 1.22324424514442e-23
0.540803560244817 1.34407126117962e-23
0.542384857204598 1.47640894767263e-23
0.543966154164378 1.62131363284333e-23
0.545547451124158 1.77993490434423e-23
0.547128748083938 1.95352351912279e-23
0.548710045043718 2.14343995679525e-23
0.550291342003498 2.35116366667421e-23
0.551872638963279 2.57830306231447e-23
0.553453935923059 2.82660632143966e-23
0.555035232882839 3.09797305341039e-23
0.556616529842619 3.39446690094496e-23
0.558197826802399 3.71832914775487e-23
0.559779123762179 4.07199340896217e-23
0.561360420721959 4.45810148682402e-23
0.56294171768174 4.87952048025901e-23
0.56452301464152 5.33936124314024e-23
0.5661043116013 5.8409982931462e-23
0.56768560856108 6.38809128034972e-23
0.56926690552086 6.98460813253387e-23
0.57084820248064 7.63485000265775e-23
0.572429499440421 8.34347815281411e-23
0.574010796400201 9.11554291865106e-23
0.575592093359981 9.9565149083803e-23
0.577173390319761 1.08723186014995e-22
0.578754687279541 1.18693685239476e-22
0.580335984239322 1.29546081888712e-22
0.581917281199102 1.41355520054952e-22
0.583498578158882 1.54203303726842e-22
0.585079875118662 1.68177381889534e-22
0.586661172078442 1.83372870267874e-22
0.588242469038222 1.99892612363084e-22
0.589823765998003 2.1784778261605e-22
0.591405062957783 2.37358534727416e-22
0.592986359917563 2.5855469836984e-22
0.594567656877343 2.81576527752627e-22
0.596148953837123 3.06575505733305e-22
0.597730250796903 3.33715207423301e-22
0.599311547756684 3.63172227501676e-22
0.600892844716464 3.95137175738325e-22
0.602474141676244 4.29815745529646e-22
0.604055438636024 4.67429860575181e-22
0.605636735595804 5.08218905164428e-22
0.607218032555584 5.52441043915198e-22
0.608799329515365 6.00374637186982e-22
0.610380626475145 6.52319758813057e-22
0.611961923434925 7.08599823232331e-22
0.613543220394705 7.69563329572726e-22
0.615124517354485 8.35585730733552e-22
0.616705814314265 9.07071436043943e-22
0.618287111274046 9.84455956642289e-22
0.619868408233826 1.06820820330776e-21
0.621449705193606 1.15883294712428e-21
0.623031002153386 1.2568734540214e-21
0.624612299113166 1.362914304954e-21
0.626193596072946 1.47758441425169e-21
0.627774893032727 1.60156025946509e-21
0.629356189992507 1.73556933689913e-21
0.630937486952287 1.8803938579355e-21
0.632518783912067 2.03687470220696e-21
0.634100080871847 2.20591564471124e-21
0.635681377831627 2.38848787504198e-21
0.637262674791408 2.58563482806428e-21
0.638843971751188 2.79847734658248e-21
0.640425268710968 3.02821919785165e-21
0.642006565670748 3.2761529671388e-21
0.643587862630528 3.54366635303029e-21
0.645169159590308 3.8322488906799e-21
0.646750456550089 4.14349913086732e-21
0.648331753509869 4.47913230444894e-21
0.649913050469649 4.84098850362012e-21
0.651494347429429 5.23104141334681e-21
0.653075644389209 5.65140762840078e-21
0.654656941348989 6.10435659360486e-21
0.656238238308769 6.59232120716094e-21
0.65781953526855 7.11790912946642e-21
0.65940083222833 7.68391484231034e-21
0.66098212918811 8.29333250613167e-21
0.66256342614789 8.94936966592429e-21
0.66414472310767 9.65546185938327e-21
0.665726020067451 1.04152881841695e-20
0.667307317027231 1.12327878846007e-20
0.668888613987011 1.21121780216173e-20
0.670469910946791 1.30579722938433e-20
0.672051207906571 1.40750010814568e-20
0.673632504866351 1.51684327889582e-20
0.675213801826132 1.63437965674221e-20
0.676795098785912 1.76070065015775e-20
0.678376395745692 1.89643873521331e-20
0.679957692705472 2.04227019490755e-20
0.681538989665252 2.19891803373024e-20
0.683120286625032 2.36715507819121e-20
0.684701583584813 2.54780727467305e-20
0.686282880544593 2.74175719663411e-20
0.687864177504373 2.94994777386933e-20
0.689445474464153 3.17338625731591e-20
0.691026771423933 3.41314843361248e-20
0.692608068383713 3.67038310449503e-20
0.694189365343494 3.94631684696012e-20
0.695770662303274 4.24225907102546e-20
0.697351959263054 4.55960739291778e-20
0.698933256222834 4.89985334250618e-20
0.700514553182614 5.26458842488726e-20
0.702095850142394 5.65551055716353e-20
0.703677147102175 6.07443090263864e-20
0.705258444061955 6.52328112592302e-20
0.706839741021735 7.00412109375982e-20
0.708421037981515 7.5191470477888e-20
0.710002334941295 8.07070027692419e-20
0.711583631901075 8.66127631859802e-20
0.713164928860856 9.29353471972533e-20
0.714746225820636 9.97030938999091e-20
0.716327522780416 1.06946195818593e-19
0.717908819740196 1.14696815336307e-19
0.719490116699976 1.22989208138516e-19
0.721071413659756 1.3185985407541e-19
0.722652710619537 1.41347595868896e-19
0.724234007579317 1.51493786114356e-19
0.725815304539097 1.62342443052137e-19
0.727396601498877 1.73940415609612e-19
0.728977898458657 1.86337558241476e-19
0.730559195418437 1.99586916125619e-19
0.732140492378218 2.13744921301283e-19
0.733721789337998 2.28871600368233e-19
0.735303086297778 2.45030794399797e-19
0.736884383257558 2.62290391756254e-19
0.738465680217338 2.80722574523996e-19
0.740046977177118 3.00404079342548e-19
0.741628274136899 3.21416473424514e-19
0.743209571096679 3.43846446614845e-19
0.744790868056459 3.6778612038164e-19
0.746372165016239 3.93333374677774e-19
0.747953461976019 4.2059219366296e-19
0.749534758935799 4.49673031327693e-19
0.75111605589558 4.80693198115093e-19
0.75269735285536 5.13777269695597e-19
0.75427864981514 5.49057519108348e-19
0.75585994677492 5.86674373549331e-19
0.7574412437347 6.26776897148998e-19
0.75902254069448 6.69523301157216e-19
0.760603837654261 7.15081483022762e-19
0.762185134614041 7.63629595934533e-19
0.763766431573821 8.15356650471343e-19
0.765347728533601 8.70463150092278e-19
0.766929025493381 9.2916176229114e-19
0.768510322453162 9.91678027327014e-19
0.770091619412942 1.05825110654754e-18
0.771672916372722 1.12913457242042e-18
0.773254213332502 1.20459724249657e-18
0.774835510292282 1.28492405964457e-18
0.776416807252062 1.37041702101312e-18
0.777998104211842 1.46139615830048e-18
0.779579401171623 1.55820057204752e-18
0.781160698131403 1.66118952279615e-18
0.782741995091183 1.77074358211409e-18
0.784323292050963 1.8872658466205e-18
0.785904589010743 2.01118321831861e-18
0.787485885970523 2.1429477546959e-18
0.789067182930304 2.28303809223526e-18
0.790648479890084 2.43196094715187e-18
0.792229776849864 2.59025269736587e-18
0.793811073809644 2.75848104992242e-18
0.795392370769424 2.9372467982683e-18
0.796973667729204 3.12718567402996e-18
0.798554964688985 3.32897029813754e-18
0.800136261648765 3.54331223641667e-18
0.801717558608545 3.77096416498409e-18
0.803298855568325 4.01272215106589e-18
0.804880152528105 4.26942805512262e-18
0.806461449487885 4.54197206046051e-18
0.808042746447666 4.83129533679064e-18
0.809624043407446 5.13839284454071e-18
0.811205340367226 5.46431628701369e-18
0.812786637327006 5.81017721787607e-18
0.814367934286786 6.177150311769e-18
0.815949231246566 6.56647680626097e-18
0.817530528206347 6.97946812370851e-18
0.819111825166127 7.4175096820397e-18
0.820693122125907 7.88206490387791e-18
0.822274419085687 8.37467943388128e-18
0.823855716045467 8.89698557465656e-18
0.825437013005248 9.45070695207013e-18
0.827018309965028 1.00376634213158e-17
0.828599606924808 1.0659776225629e-17
0.830180903884588 1.13190734200722e-17
0.831762200844368 1.20176955734626e-17
0.833343497804148 1.27579017620414e-17
0.834924794763928 1.35420758692087e-17
0.836506091723709 1.43727332062421e-17
0.838087388683489 1.52525274696643e-17
0.839668685643269 1.61842580516243e-17
0.841249982603049 1.71708777204537e-17
0.842831279562829 1.82155006892824e-17
0.844412576522609 1.93214110915215e-17
0.84599387348239 2.04920718827948e-17
0.84757517044217 2.17311341898967e-17
0.84915646740195 2.30424471281995e-17
0.85073776436173 2.44300681099847e-17
0.85231906132151 2.58982736671938e-17
0.853900358281291 2.74515708131557e-17
0.855481655241071 2.90947089689155e-17
0.857062952200851 3.08326924810826e-17
0.858644249160631 3.26707937592428e-17
0.860225546120411 3.46145670621401e-17
0.861806843080191 3.66698629635262e-17
0.863388140039972 3.88428435294809e-17
0.864969436999752 4.11399982408107e-17
0.866550733959532 4.35681606954856e-17
0.868132030919312 4.6134526127655e-17
0.869713327879092 4.88466697814252e-17
0.871294624838872 5.17125661793121e-17
0.872875921798653 5.47406093270147e-17
0.874457218758433 5.7939633898018e-17
0.876038515718213 6.13189374435245e-17
0.877619812677993 6.48883036751303e-17
0.879201109637773 6.86580268697948e-17
0.880782406597553 7.26389374488869e-17
0.882363703557334 7.68424287853705e-17
0.883945000517114 8.12804852953123e-17
0.885526297476894 8.5965711872869e-17
0.887107594436674 9.09113647299922e-17
0.888688891396454 9.61313837049615e-17
0.890270188356234 1.0164042610689e-16
0.891851485316015 1.07453902165517e-16
0.893432782275795 1.13588012159959e-16
0.895014079235575 1.20059785301377e-16
0.896595376195355 1.26887120449869e-16
0.898176673155135 1.34088828747474e-16
0.899757970114915 1.41684678254155e-16
0.901339267074696 1.4969544067626e-16
0.902920564034476 1.58142940281657e-16
0.904501860994256 1.67050105099158e-16
0.906083157954036 1.76441020504214e-16
0.907664454913816 1.86340985297558e-16
0.909245751873596 1.96776570387331e-16
0.910827048833377 2.077756801903e-16
0.912408345793157 2.19367616872984e-16
0.913989642752937 2.31583147558029e-16
0.915570939712717 2.4445457462652e-16
0.917152236672497 2.5801580925304e-16
0.918733533632277 2.7230244831543e-16
0.920314830592058 2.8735185482719e-16
0.921896127551838 3.0320324204681e-16
0.923477424511618 3.19897761425117e-16
0.925058721471398 3.37478594557651e-16
0.926640018431178 3.5599104931667e-16
0.928221315390958 3.75482660344395e-16
0.929802612350738 3.96003294096667e-16
0.931383909310519 4.17605258633944e-16
0.932965206270299 4.40343418365098e-16
0.934546503230079 4.64275313956642e-16
0.936127800189859 4.89461287631838e-16
0.937709097149639 5.15964614088126e-16
0.93929039410942 5.43851637276885e-16
0.9408716910692 5.73191913294559e-16
0.94245298802898 6.04058359646732e-16
0.94403428498876 6.36527411156962e-16
0.94561558194854 6.70679182802912e-16
0.94719687890832 7.06597639774989e-16
0.948778175868101 7.44370775061672e-16
0.950359472827881 7.84090794882378e-16
0.951940769787661 8.25854312297879e-16
0.953522066747441 8.6976254934277e-16
0.955103363707221 9.15921548040657e-16
0.956684660667001 9.64442390672409e-16
0.958265957626782 1.01544142968714e-15
0.959847254586562 1.06904052765896e-15
0.961428551546342 1.12536730770925e-15
0.963009848506122 1.18455541483043e-15
0.964591145465902 1.24674478856466e-15
0.966172442425682 1.31208194750989e-15
0.967753739385463 1.38072028614316e-15
0.969335036345243 1.4528203844707e-15
0.970916333305023 1.52855033103378e-15
0.972497630264803 1.60808605982385e-15
0.974078927224583 1.69161170167569e-15
0.975660224184363 1.77931995073611e-15
0.977241521144144 1.87141244662404e-15
0.978822818103924 1.96810017292624e-15
0.980404115063704 2.06960387269598e-15
0.981985412023484 2.17615448164442e-15
0.983566708983264 2.28799357974916e-15
0.985148005943045 2.40537386202745e-15
0.986729302902825 2.52855962924898e-15
0.988310599862605 2.65782729939611e-15
0.989891896822385 2.79346594071327e-15
0.991473193782165 2.93577782720955e-15
0.993054490741945 3.08507901752612e-15
0.994635787701726 3.24169995810239e-15
0.996217084661506 3.40598611161562e-15
0.997798381621286 3.57829861170998e-15
0.999379678581066 3.75901494506108e-15
1.00096097554085 3.94852966186964e-15
1.00254227250063 4.14725511591738e-15
1.00412356946041 4.35562223535321e-15
1.00570486642019 4.57408132544489e-15
1.00728616337997 4.803102904537e-15
1.00886746033975 5.04317857456167e-15
1.01044875729953 5.29482192743227e-15
1.01203005425931 5.5585694887576e-15
1.01361135121909 5.83498170033675e-15
1.01519264817887 6.12464394294824e-15
1.01677394513865 6.42816760103435e-15
1.01835524209843 6.74619117089378e-15
1.01993653905821 7.07938141410444e-15
1.02151783601799 7.42843455792186e-15
1.02309913297777 7.79407754449554e-15
1.02468042993755 8.17706933078847e-15
1.02626172689733 8.57820224116923e-15
1.02784302385711 8.99830337473191e-15
1.02942432081689 9.43823606941918e-15
1.03100561777667 9.89890142518473e-15
1.03258691473645 1.03812398884444e-14
1.03416821169623 1.08862329001648e-14
1.03574950865601 1.14149046100575e-14
1.03733080561579 1.19683236593809e-14
1.03891210257557 1.2547605035005e-14
1.04049339953535 1.31539119974277e-14
1.04207469649513 1.37884580855806e-14
1.04365599345491 1.44525092013427e-14
1.04523729041469 1.51473857767818e-14
1.04681858737447 1.58744650272715e-14
1.04839988433425 1.66351832937122e-14
1.04998118129403 1.74310384772567e-14
1.05156247825381 1.82635925699856e-14
1.05314377521359 1.91344742851884e-14
1.05472507217337 2.00453817909561e-14
1.05630636913315 2.09980855509884e-14
1.05788766609293 2.19944312766228e-14
1.05946896305271 2.30363429942206e-14
1.06105026001249 2.41258262322759e-14
1.06263155697227 2.5264971332627e-14
1.06421285393205 2.64559568904643e-14
1.06579415089183 2.77010533278475e-14
1.06737544785161 2.90026266057634e-14
1.06895674481139 3.03631420797483e-14
1.07053804177117 3.17851685044812e-14
1.07211933873095 3.3271382192775e-14
1.07370063569073 3.4824571334661e-14
1.07528193265051 3.64476404824919e-14
1.07686322961029 3.81436152081039e-14
1.07844452657007 3.99156469383476e-14
1.08002582352985 4.17670179755721e-14
1.08160712048963 4.370114670971e-14
1.08318841744941 4.57215930290719e-14
1.0847697144092 4.78320639369269e-14
1.08635101136898 5.00364193815322e-14
1.08793230832876 5.23386783071587e-14
1.08951360528854 5.47430249342589e-14
1.09109490224832 5.72538152770151e-14
1.0926761992081 5.98755839067779e-14
1.09425749616788 6.2613050970332e-14
1.09583879312766 6.54711294721214e-14
1.09742009008744 6.84549328299038e-14
1.09900138704722 7.15697827136063e-14
1.100582684007 7.48212171776427e-14
1.10216398096678 7.8214999096975e-14
1.10374527792656 8.17571249179269e-14
1.10532657488634 8.54538337348542e-14
1.10690787184612 8.93116167043822e-14
1.1084891688059 9.33372268089239e-14
1.11007046576568 9.7537688982192e-14
1.11165176272546 1.01920310609273e-13
1.11323305968524 1.06492692414545e-13
1.11481435664502 1.11262739751206e-13
1.1163956536048 1.16238674306383e-13
1.11797695056458 1.214290462365e-13
1.11955824752436 1.26842746748142e-13
1.12113954448414 1.32489021139776e-13
1.12272084144392 1.38377482320517e-13
1.1243021384037 1.44518124822794e-13
1.12588343536348 1.50921339325715e-13
1.12746473232326 1.57597927707441e-13
1.12904602928304 1.64559118644414e-13
1.13062732624282 1.71816583776714e-13
1.1322086232026 1.79382454459148e-13
1.13378992016238 1.87269339118154e-13
1.13537121712216 1.95490341235599e-13
1.13695251408194 2.04059077980867e-13
1.13853381104172 2.12989699513839e-13
1.1401151080015 2.2229690898147e-13
1.14169640496128 2.3199598323211e-13
1.14327770192106 2.42102794271604e-13
1.14485899888084 2.52633831487127e-13
1.14644029584062 2.63606224664828e-13
1.1480215928004 2.75037767827614e-13
1.14960288976018 2.86946943922198e-13
1.15118418671996 2.99352950383095e-13
1.15276548367974 3.12275725603976e-13
1.15434678063952 3.25735976347092e-13
1.1559280775993 3.39755206121938e-13
1.15750937455908 3.54355744566423e-13
1.15909067151886 3.69560777864152e-13
1.16067196847864 3.85394380232469e-13
1.16225326543842 4.01881546517304e-13
1.1638345623982 4.19048225932547e-13
1.16541585935798 4.36921356980907e-13
1.16699715631776 4.5552890359702e-13
1.16857845327754 4.74899892553138e-13
1.17015975023732 4.95064452169459e-13
1.1717410471971 5.16053852371906e-13
1.17332234415688 5.37900546143541e-13
1.17490364111666 5.60638212414287e-13
1.17648493807644 5.84301800437372e-13
1.17806623503622 6.08927575701875e-13
1.17964753199601 6.34553167430977e-13
1.18122882895579 6.61217617719422e-13
1.18281012591557 6.8896143236337e-13
1.18439142287535 7.17826633438308e-13
1.18597271983513 7.47856813682509e-13
1.18755401679491 7.79097192745147e-13
1.18913531375469 8.1159467535961e-13
1.19071661071447 8.45397911505868e-13
1.19229790767425 8.80557358625143e-13
1.19387920463403 9.17125345955337e-13
1.19546050159381 9.55156141054228e-13
1.19704179855359 9.94706018584272e-13
1.19862309551337 1.03583333142829e-12
1.20020439247315 1.07859858421521e-12
1.20178568943293 1.12306450933055e-12
1.20336698639271 1.16929614549524e-12
1.20494828335249 1.21736091899059e-12
1.20652958031227 1.26732872762e-12
1.20811087727205 1.31927202749042e-12
1.20969217423183 1.37326592270636e-12
1.21127347119161 1.42938825807018e-12
1.21285476815139 1.48771971488184e-12
1.21443606511117 1.54834390993961e-12
1.21601736207095 1.61134749784313e-12
1.21759865903073 1.67682027670228e-12
1.21917995599051 1.74485529736155e-12
1.22076125295029 1.81554897625102e-12
1.22234254991007 1.88900121197779e-12
1.22392384686985 1.96531550577732e-12
1.22550514382963 2.04459908594452e-12
1.22708644078941 2.12696303637281e-12
1.22866773774919 2.2125224293273e-12
1.23024903470897 2.30139646258731e-12
1.23183033166875 2.39370860109251e-12
1.23341162862853 2.48958672323771e-12
1.23499292558831 2.58916327195781e-12
1.23657422254809 2.69257541075321e-12
1.23815551950787 2.79996518481221e-12
1.23973681646765 2.91147968738394e-12
1.24131811342743 3.02727123156993e-12
1.24289941038721 3.14749752770171e-12
1.24448070734699 3.27232186647023e-12
1.24606200430677 3.40191330799873e-12
1.24764330126655 3.53644687702575e-12
1.24922459822633 3.67610376440435e-12
1.25080589518611 3.82107153509433e-12
1.25238719214589 3.97154434286176e-12
1.25396848910567 4.12772315188281e-12
1.25554978606545 4.28981596546504e-12
1.25713108302523 4.45803806210787e-12
1.25871237998501 4.6326122391202e-12
1.26029367694479 4.81376906403068e-12
1.26187497390457 5.00174713402647e-12
1.26345627086435 5.19679334366079e-12
1.26503756782413 5.39916316108911e-12
1.26661886478391 5.60912091307977e-12
1.26820016174369 5.82694007908163e-12
1.26978145870347 6.05290359460225e-12
1.27136275566325 6.28730416419525e-12
1.27294405262303 6.53044458433835e-12
1.27452534958282 6.7826380764953e-12
1.2761066465426 7.04420863067976e-12
1.27768794350238 7.3154913598248e-12
1.27926924046216 7.59683286528805e-12
1.28085053742194 7.88859161382121e-12
1.28243183438172 8.19113832635079e-12
1.2840131313415 8.50485637892103e-12
1.28559442830128 8.83014221615232e-12
1.28717572526106 9.16740577761125e-12
1.28875702222084 9.51707093743656e-12
1.29033831918062 9.87957595765947e-12
1.2919196161404 1.02553739555807e-11
1.29350091310018 1.06449333856573e-11
1.29508221005996 1.10487385362924e-11
1.29666350701974 1.14672900420019e-11
1.29824480397952 1.19011054113752e-11
1.2998261009393 1.23507195713246e-11
1.30140739789908 1.28166854280854e-11
1.30298869485886 1.32995744454482e-11
1.30456999181864 1.37999772407596e-11
1.30615128877842 1.43185041991722e-11
1.3077325857382 1.48557861067003e-11
1.30931388269798 1.54124748026219e-11
1.31089517965776 1.59892438517842e-11
1.31247647661754 1.65867892374095e-11
1.31405777357732 1.72058300749576e-11
1.3156390705371 1.78471093477045e-11
1.31722036749688 1.85113946646168e-11
1.31880166445666 1.91994790412015e-11
1.32038296141644 1.9912181703979e-11
1.32196425837622 2.06503489192347e-11
1.323545555336 2.14148548468145e-11
1.32512685229578 2.22066024195871e-11
1.32670814925556 2.30265242494068e-11
1.32828944621534 2.38755835602594e-11
1.32987074317512 2.47547751494019e-11
1.3314520401349 2.56651263772874e-11
1.33303333709468 2.66076981871141e-11
1.33461463405446 2.75835861547911e-11
1.33619593101424 2.85939215702393e-11
1.33777722797402 2.96398725508893e-11
1.3393585249338 3.07226451882797e-11
1.34093982189358 3.18434847287196e-11
1.34252111885336 3.30036767889425e-11
1.34410241581314 3.42045486077705e-11
1.34568371277292 3.54474703347812e-11
1.3472650097327 3.67338563570102e-11
1.34884630669248 3.80651666648162e-11
1.35042760365226 3.94429082578815e-11
1.35200890061204 4.08686365926201e-11
1.35359019757182 4.23439570720418e-11
1.3551714945316 4.38705265793155e-11
1.35675279149138 4.54500550562047e-11
1.35833408845116 4.70843071276622e-11
1.35991538541094 4.87751037738321e-11
1.36149668237072 5.0524324050837e-11
1.3630779793305 5.23339068615951e-11
1.36465927629028 5.42058527781557e-11
1.36624057325006 5.61422259169158e-11
1.36782187020985 5.8145155868196e-11
1.36940316716963 6.02168396816925e-11
1.37098446412941 6.23595439092479e-11
1.37256576108919 6.45756067066756e-11
1.37414705804897 6.68674399961028e-11
1.37572835500875 6.92375316905909e-11
1.37730965196853 7.16884479826623e-11
1.37889094892831 7.42228356985229e-11
1.38047224588809 7.68434247197951e-11
1.38205354284787 7.95530304745258e-11
1.38363483980765 8.2354556499397e-11
1.38521613676743 8.52509970750642e-11
1.38679743372721 8.82454399366449e-11
1.38837873068699 9.13410690612985e-11
1.38996002764677 9.45411675350574e-11
1.39154132460655 9.78491205010148e-11
1.39312262156633 1.01268418191124e-10
1.39470391852611 1.04802659043701e-10
1.39628521548589 1.08455552909137e-10
1.39786651244567 1.12230924346038e-10
1.39944780940545 1.16132716010278e-10
1.40102910636523 1.20164992139461e-10
1.40261040332501 1.24331942135226e-10
1.40419170028479 1.28637884246251e-10
1.40577299724457 1.33087269354305e-10
1.40735429420435 1.3768468486644e-10
1.40893559116413 1.42434858715812e-10
1.41051688812391 1.4734266347431e-10
1.41209818508369 1.52413120579666e-10
1.41367948204347 1.57651404680396e-10
1.41526077900325 1.63062848101347e-10
1.41684207596303 1.68652945433289e-10
1.41842337292281 1.74427358249645e-10
1.42000466988259 1.80391919953899e-10
1.42158596684237 1.86552640760847e-10
1.42316726380215 1.92915712815456e-10
1.42474856076193 1.99487515452776e-10
1.42632985772171 2.06274620602627e-10
1.42791115468149 2.13283798342931e-10
1.42949245164127 2.20522022605338e-10
1.43107374860105 2.27996477037453e-10
1.43265504556083 2.35714561025356e-10
1.43423634252061 2.43683895880895e-10
1.43581763948039 2.51912331197857e-10
1.43739893644017 2.60407951381325e-10
1.43898023339995 2.69179082354957e-10
1.44056153035973 2.7823429845049e-10
1.44214282731951 2.87582429484333e-10
1.44372412427929 2.97232568025996e-10
1.44530542123907 3.07194076863463e-10
1.44688671819885 3.17476596670058e-10
1.44846801515863 3.28090053878811e-10
1.45004931211841 3.39044668768584e-10
1.45163060907819 3.50350963768563e-10
1.45321190603797 3.62019771985432e-10
1.45479320299775 3.74062245959929e-10
1.45637449995753 3.86489866658163e-10
1.45795579691731 3.99314452703457e-10
1.45953709387709 4.12548169855423e-10
1.46111839083687 4.262035407421e-10
1.46269968779666 4.40293454851225e-10
1.46428098475644 4.54831178788359e-10
1.46586228171622 4.69830366807029e-10
1.467443578676 4.85305071619372e-10
1.46902487563578 5.0126975549266e-10
1.47060617259556 5.17739301640507e-10
1.47218746955534 5.34729025914902e-10
1.47376876651512 5.52254688807339e-10
1.4753500634749 5.70332507766268e-10
1.47693136043468 5.88979169839477e-10
1.47851265739446 6.08211844648612e-10
1.48009395435424 6.28048197704686e-10
1.48167525131402 6.48506404073131e-10
1.4832565482738 6.69605162396632e-10
1.48483784523358 6.91363709285007e-10
1.48641914219336 7.13801834081042e-10
1.48800043915314 7.36939894011359e-10
1.48958173611292 7.60798829732804e-10
1.4911630330727 7.85400181282506e-10
1.49274433003248 8.10766104442881e-10
1.49432562699226 8.3691938753136e-10
1.49590692395204 8.63883468625458e-10
1.49748822091182 8.916824532327e-10
1.4990695178716 9.20341132418684e-10
1.50065081483138 9.49885001401729e-10
1.50223211179116 9.80340278627678e-10
1.50381340875094 1.01173392533527e-09
1.50539470571072 1.04409366562461e-09
1.5069760026705 1.07744800704099e-09
1.50855729963028 1.11182626168611e-09
1.51013859659006 1.14725856786993e-09
1.51171989354984 1.18377591231618e-09
1.51330119050962 1.22141015293472e-09
1.5148824874694 1.26019404217435e-09
1.51646378442918 1.30016125097128e-09
1.51804508138896 1.34134639330491e-09
1.51962637834874 1.38378505137876e-09
1.52120767530852 1.42751380143895e-09
1.5227889722683 1.47257024024755e-09
1.52437026922808 1.5189930122243e-09
1.52595156618786 1.56682183727497e-09
1.52753286314764 1.61609753932126e-09
1.52911416010742 1.66686207554867e-09
1.5306954570672 1.71915856639183e-09
1.53227675402698 1.77303132627091e-09
1.53385805098676 1.82852589510139e-09
1.53543934794654 1.88568907059169e-09
1.53702064490632 1.94456894134896e-09
1.5386019418661 2.00521492081395e-09
1.54018323882588 2.06767778203923e-09
1.54176453578566 2.13200969333851e-09
1.54334583274544 2.1982642548183e-09
1.54492712970522 2.26649653582204e-09
1.546508426665 2.33676311329925e-09
1.54808972362478 2.40912211113045e-09
1.54967102058456 2.48363324042022e-09
1.55125231754434 2.56035784079072e-09
1.55283361450412 2.63935892269229e-09
1.5544149114639 2.72070121075714e-09
1.55599620842368 2.8044511882213e-09
1.55757750538347 2.89067714243828e-09
1.55915880234325 2.97944921151028e-09
1.56074009930303 3.07083943206212e-09
1.56232139626281 3.16492178818663e-09
1.56390269322259 3.26177226158605e-09
1.56548399018237 3.36146888293633e-09
1.56706528714215 3.46409178450843e-09
1.56864658410193 3.56972325406623e-09
1.57022788106171 3.678447790079e-09
1.57180917802149 3.79035215827428e-09
1.57339047498127 3.90552544956046e-09
1.57497177194105 4.02405913935605e-09
1.57655306890083 4.14604714835207e-09
1.57813436586061 4.27158590474304e-09
1.57971566282039 4.40077440795887e-09
1.58129695978017 4.53371429393337e-09
1.58287825673995 4.67050990194404e-09
1.58445955369973 4.81126834305624e-09
1.58604085065951 4.95609957020971e-09
1.58762214761929 5.10511644998894e-09
1.58920344457907 5.25843483610554e-09
1.59078474153885 5.41617364464144e-09
1.59236603849863 5.57845493108674e-09
1.59394733545841 5.74540396921245e-09
1.59552863241819 5.91714933182547e-09
1.59710992937797 6.09382297343812e-09
1.59869122633775 6.27556031490291e-09
1.60027252329753 6.46250033005655e-09
1.60185382025731 6.65478563441158e-09
1.60343511721709 6.85256257594658e-09
1.60501641417687 7.05598132804158e-09
1.60659771113665 7.26519598460685e-09
1.60817900809643 7.48036465744678e-09
1.60976030505621 7.70164957592049e-09
1.61134160201599 7.92921718893773e-09
1.61292289897577 8.16323826935298e-09
1.61450419593555 8.40388802079834e-09
1.61608549289533 8.65134618702532e-09
1.61766678985511 8.90579716379055e-09
1.61924808681489 9.16743011336198e-09
1.62082938377467 9.43643908168583e-09
1.62241068073445 9.71302311828456e-09
1.62399197769423 9.99738639894068e-09
1.62557327465401 1.02897383512259e-08
1.62715457161379 1.05902937829419e-08
1.62873586857357 1.08992730135322e-08
1.63031716553335 1.1216902008535e-08
1.63189846249313 1.15434125171331e-08
1.63347975945291 1.1879042212886e-08
1.63506105641269 1.22240348376905e-08
1.63664235337247 1.25786403490572e-08
1.63822365033225 1.29431150707683e-08
1.63980494729203 1.33177218469926e-08
1.64138624425181 1.37027301999202e-08
1.64296754121159 1.40984164910162e-08
1.64454883817137 1.45050640859443e-08
1.64613013513115 1.49229635232603e-08
1.64771143209093 1.53524126869469e-08
1.64929272905071 1.57937169828681e-08
1.6508740260105 1.62471895192369e-08
1.65245532297027 1.67131512911823e-08
1.65403661993006 1.71919313694812e-08
1.65561791688984 1.7683867093581e-08
1.65719921384962 1.81893042689638e-08
1.6587805108094 1.87085973689855e-08
1.66036180776918 1.92421097412452e-08
1.66194310472896 1.97902138186067e-08
1.66352440168874 2.03532913349596e-08
1.66510569864852 2.09317335458363e-08
1.6666869956083 2.15259414539469e-08
1.66826829256808 2.21363260397902e-08
1.66984958952786 2.27633084974109e-08
1.67143088648764 2.34073204754054e-08
1.67301218344742 2.40688043233282e-08
1.6745934804072 2.47482133435597e-08
1.67617477736698 2.54460120487869e-08
1.67775607432676 2.61626764252022e-08
1.67933737128654 2.68986942015345e-08
1.68091866824632 2.76545651240347e-08
1.6824999652061 2.84308012375584e-08
1.68408126216588 2.92279271728379e-08
1.68566255912566 3.00464804400968e-08
1.68724385608544 3.08870117291463e-08
1.68882515304522 3.17500852160599e-08
1.690406450005 3.26362788766047e-08
1.69198774696478 3.35461848065308e-08
1.69356904392456 3.44804095489041e-08
1.69515034088434 3.543957442857e-08
1.69673163784412 3.64243158939504e-08
1.6983129348039 3.7435285866291e-08
1.69989423176368 3.84731520965079e-08
1.70147552872346 3.95385985298272e-08
1.70305682568324 4.06323256783205e-08
1.70463812264302 4.17550510015394e-08
1.7062194196028 4.29075092954109e-08
1.70780071656258 4.40904530895388e-08
1.70938201352236 4.53046530530813e-08
1.71096331048214 4.6550898409419e-08
1.71254460744192 4.78299973597404e-08
1.7141259044017 4.91427775157655e-08
1.71570720136148 5.04900863417577e-08
1.71728849832126 5.18727916060302e-08
1.71886979528104 5.32917818421475e-08
1.72045109224082 5.47479668199796e-08
1.7220323892006 5.62422780268473e-08
1.72361368616038 5.7775669158962e-08
1.72519498312016 5.93491166232854e-08
1.72677628007994 6.09636200501552e-08
1.72835757703972 6.26202028167527e-08
1.7299388739995 6.43199125817303e-08
1.73152017095928 6.60638218311591e-08
1.73310146791906 6.78530284360526e-08
1.73468276487884 6.96886562216835e-08
1.73626406183862 7.15718555489148e-08
1.7378453587984 7.35038039078319e-08
1.73942665575818 7.54857065238543e-08
1.74100795271796 7.75187969765784e-08
1.74258924967774 7.96043378317144e-08
1.74417054663753 8.1743621286172e-08
1.74575184359731 8.39379698267388e-08
1.74733314055709 8.61887369025302e-08
1.74891443751687 8.84973076114905e-08
1.75049573447665 9.08650994012043e-08
1.75207703143643 9.32935627843453e-08
1.75365832839621 9.57841820690178e-08
1.75523962535599 9.83384761042401e-08
1.75682092231577 1.00957999040945e-07
1.75840221927555 1.03644341108776e-07
1.75998351623533 1.06399129408875e-07
1.76156481319511 1.09224028723185e-07
1.76314611015489 1.12120742340357e-07
1.76472740711467 1.15091012898748e-07
1.76630870407445 1.18136623246754e-07
1.76789000103423 1.21259397320839e-07
1.76947129799401 1.24461201041626e-07
1.77105259495379 1.27743943228285e-07
1.77263389191357 1.31109576531733e-07
1.77421518887335 1.34560098386898e-07
1.77579648583313 1.38097551984381e-07
1.77737778279291 1.41724027262015e-07
1.77895907975269 1.45441661916576e-07
1.78054037671247 1.49252642436047e-07
1.78212167367225 1.53159205152944e-07
1.78370297063203 1.57163637318895e-07
1.78528426759181 1.61268278201087e-07
1.78686556455159 1.65475520200837e-07
1.78844686151137 1.69787809994746e-07
1.79002815847115 1.74207649699005e-07
1.79160945543093 1.78737598056912e-07
1.79319075239071 1.83380271650592e-07
1.79477204935049 1.88138346136809e-07
1.79635334631027 1.93014557507676e-07
1.79793464327005 1.98011703376667e-07
1.79951594022983 2.03132644290325e-07
1.80109723718961 2.08380305066096e-07
1.80267853414939 2.13757676157067e-07
1.80425983110917 2.19267815043664e-07
1.80584112806895 2.24913847653258e-07
1.80742242502873 2.30698969807795e-07
1.80900372198851 2.36626448700344e-07
1.81058501894829 2.42699624400771e-07
1.81216631590807 2.48921911391225e-07
1.81374761286785 2.55296800132104e-07
1.81532890982763 2.61827858658745e-07
1.81691020678741 2.68518734209729e-07
1.81849150374719 2.7537315488717e-07
1.82007280070697 2.82394931349691e-07
1.82165409766675 2.89587958538523e-07
1.82323539462653 2.96956217437618e-07
1.82481669158631 3.04503776868072e-07
1.82639798854609 3.12234795317616e-07
1.82797928550587 3.20153522805995e-07
1.82956058246565 3.28264302786547e-07
1.83114187942543 3.36571574084775e-07
1.83272317638521 3.45079872874845e-07
1.83430447334499 3.53793834694203e-07
1.83588577030477 3.62718196497308e-07
1.83746706726455 3.7185779874927e-07
1.83904836422433 3.81217587559846e-07
1.84062966118412 3.90802616858524e-07
1.8422109581439 4.00618050611853e-07
1.84379225510368 4.10669165083154e-07
1.84537355206346 4.20961351135933e-07
1.84695484902324 4.31500116581253e-07
1.84853614598302 4.42291088570461e-07
1.8501174429428 4.53340016033287e-07
1.85169873990258 4.64652772162944e-07
1.85328003686236 4.76235356948631e-07
1.85486133382214 4.88093899755985e-07
1.85644263078192 5.00234661957137e-07
1.8580239277417 5.12664039610413e-07
1.85960522470148 5.25388566191175e-07
1.86118652166126 5.38414915374176e-07
1.86276781862104 5.51749903868901e-07
1.86434911558082 5.65400494308244e-07
1.8659304125406 5.79373798191911e-07
1.86751170950038 5.93677078885306e-07
1.86909300646016 6.08317754674699e-07
1.87067430341994 6.23303401880086e-07
1.87225560037972 6.38641758026393e-07
1.8738368973395 6.54340725074185e-07
1.87541819429928 6.70408372710595e-07
1.87699949125906 6.86852941702272e-07
1.87858078821884 7.03682847310527e-07
1.88016208517862 7.20906682770374e-07
1.8817433821384 7.38533222834279e-07
1.88332467909818 7.56571427381582e-07
1.88490597605796 7.75030445095429e-07
1.88648727301774 7.93919617207425e-07
1.88806856997752 8.1324848131186e-07
1.8896498669373 8.33026775250151e-07
1.89123116389708 8.53264441067569e-07
1.89281246085686 8.73971629042299e-07
1.89439375781664 8.95158701788865e-07
1.89597505477642 9.16836238437406e-07
1.8975563517362 9.39015038888879e-07
1.89913764869598 9.61706128149114e-07
1.90071894565576 9.84920760741495e-07
1.90230024261554 1.00867042520071e-06
1.90388153957532 1.03296684864853e-06
1.9054628365351 1.05782200145275e-06
1.90704413349488 1.0832481019711e-06
1.90862543045466 1.10925762138135e-06
1.91020672741444 1.13586328859915e-06
1.91178802437422 1.16307809528475e-06
1.913369321334 1.19091530094067e-06
1.91495061829378 1.21938843810131e-06
1.91653191525356 1.24851131761613e-06
1.91811321221334 1.27829803402823e-06
1.91969450917312 1.30876297104956e-06
1.9212758061329 1.3399208071348e-06
1.92285710309268 1.37178652115452e-06
1.92443840005246 1.40437539817111e-06
1.92601969701224 1.4377030353171e-06
1.92760099397202 1.4717853477785e-06
1.9291822909318 1.50663857488622e-06
1.93076358789158 1.54227928631386e-06
1.93234488485136 1.57872438838775e-06
1.93392618181115 1.61599113050749e-06
1.93550747877093 1.65409711168185e-06
1.93708877573071 1.69306028717921e-06
1.93867007269049 1.73289897529594e-06
1.94025136965027 1.77363186424509e-06
1.94183266661005 1.81527801916536e-06
1.94341396356983 1.85785688925433e-06
1.94499526052961 1.90138831502659e-06
1.94657655748939 1.94589253569998e-06
1.94815785444917 1.9913901967108e-06
1.94973915140895 2.0379023573601e-06
1.95132044836873 2.08545049859549e-06
1.95290174532851 2.1340565309262e-06
1.95448304228829 2.18374280247851e-06
1.95606433924807 2.2345321071895e-06
1.95764563620785 2.28644769314487e-06
1.95922693316763 2.33951327105964e-06
1.96080823012741 2.39375302290781e-06
1.96238952708719 2.44919161069955e-06
1.96397082404697 2.50585418541106e-06
1.96555212100675 2.5637663960684e-06
1.96713341796653 2.62295439898754e-06
1.96871471492631 2.68344486717299e-06
1.97029601188609 2.7452649998794e-06
1.97187730884587 2.80844253233506e-06
1.97345860580565 2.87300574563353e-06
1.97503990276543 2.93898347679345e-06
1.97662119972521 3.00640512899106e-06
1.97820249668499 3.07530068196611e-06
1.97978379364477 3.14570070260536e-06
1.98136509060455 3.21763635570699e-06
1.98294638756433 3.29113941492577e-06
1.98452768452411 3.36624227390518e-06
1.98610898148389 3.44297795759782e-06
1.98769027844367 3.5213801337762e-06
1.98927157540345 3.60148312473921e-06
1.99085287236323 3.68332191921379e-06
1.99243416932301 3.76693218445981e-06
1.99401546628279 3.85235027857426e-06
1.99559676324257 3.93961326300556e-06
1.99717806020235 4.02875891527576e-06
1.99875935716213 4.11982574191542e-06
2.00034065412191 4.21285299161412e-06
2.00192195108169 4.30788066859177e-06
2.00350324804147 4.40494954619114e-06
2.00508454500125 4.50410118069647e-06
2.00666584196103 4.60537792538143e-06
2.00824713892081 4.70882294479074e-06
2.00982843588059 4.81448022925723e-06
2.01140973284037 4.92239460965851e-06
2.01299102980015 5.03261177241822e-06
2.01457232675993 5.14517827475212e-06
2.01615362371971 5.26014156016958e-06
2.01773492067949 5.37754997422203e-06
2.01931621763927 5.49745278051831e-06
2.02089751459905 5.6199001769959e-06
2.02247881155883 5.74494331245929e-06
2.02406010851861 5.87263430339142e-06
2.02564140547839 6.00302625103516e-06
2.02722270243817 6.13617325875523e-06
2.02880399939795 6.27213044968081e-06
2.03038529635774 6.41095398463478e-06
2.03196659331752 6.55270108035409e-06
2.0335478902773 6.69743002800381e-06
2.03512918723708 6.84520021198974e-06
2.03671048419686 6.99607212907528e-06
2.03829178115664 7.15010740780706e-06
2.03987307811642 7.30736882824902e-06
2.0414543750762 7.46792034203655e-06
2.04303567203598 7.6318270927527e-06
2.04461696899576 7.7991554366242e-06
2.04619826595554 7.96997296355791e-06
2.04777956291532 8.14434851850158e-06
2.0493608598751 8.32235222315568e-06
2.05094215683488 8.50405549801917e-06
2.05252345379466 8.68953108479745e-06
2.05410475075444 8.8788530691533e-06
2.05568604771422 9.0720969038277e-06
2.057267344674 9.26933943211828e-06
2.05884864163378 9.47065891173501e-06
2.06042993859356 9.67613503902411e-06
2.06201123555334 9.88584897358084e-06
2.06359253251312 1.00998833632414e-05
2.0651738294729 1.03183223694713e-05
2.06675512643268 1.05412516931493e-05
2.06833642339246 1.07687586007544e-05
2.06991772035224 1.10009319509596e-05
2.07149901731202 1.12378622216461e-05
2.0730803142718 1.14796415373259e-05
2.07466161123158 1.17263636970044e-05
2.07624290819136 1.19781242024622e-05
2.07782420515114 1.22350202869845e-05
2.07940550211092 1.24971509445251e-05
2.0809867990707 1.27646169593282e-05
2.08256809603048 1.3037520936005e-05
2.08414939299026 1.33159673300642e-05
2.08573068995004 1.36000624789262e-05
2.08731198690982 1.38899146333989e-05
2.0888932838696 1.41856339896424e-05
2.09047458082938 1.44873327216196e-05
2.09205587778916 1.47951250140439e-05
2.09363717474894 1.51091270958256e-05
2.09521847170872 1.54294572740299e-05
2.0967997686685 1.5756235968346e-05
2.09838106562828 1.60895857460828e-05
2.09996236258806 1.64296313576939e-05
2.10154365954784 1.67764997728342e-05
2.10312495650762 1.71303202169676e-05
2.1047062534674 1.74912242085193e-05
2.10628755042718 1.78593455965876e-05
2.10786884738696 1.8234820599229e-05
2.10945014434674 1.86177878423026e-05
2.11103144130652 1.90083883989104e-05
2.1126127382663 1.94067658294172e-05
2.11419403522608 1.98130662220668e-05
2.11577533218586 2.02274382342127e-05
2.11735662914564 2.06500331341437e-05
2.11893792610542 2.10810048435509e-05
2.1205192230652 2.15205099806036e-05
2.12210052002498 2.19687079036754e-05
2.12368181698477 2.24257607557154e-05
2.12526311394455 2.28918335092574e-05
2.12684441090433 2.33670940121144e-05
2.12842570786411 2.38517130337261e-05
2.13000700482389 2.43458643121942e-05
2.13158830178367 2.48497246020013e-05
2.13316959874345 2.53634737224322e-05
2.13475089570323 2.58872946066997e-05
2.13633219266301 2.64213733517787e-05
2.13791348962279 2.6965899268978e-05
2.13949478658257 2.75210649352347e-05
2.14107608354235 2.80870662451519e-05
2.14265738050213 2.86641024637985e-05
2.14423867746191 2.92523762802655e-05
2.14581997442169 2.98520938619857e-05
2.14740127138147 3.04634649098498e-05
2.14898256834125 3.10867027141101e-05
2.15056386530103 3.17220242110731e-05
2.15214516226081 3.23696500406189e-05
2.15372645922059 3.30298046045397e-05
2.15530775618037 3.37027161257017e-05
2.15688905314015 3.4388616708057e-05
2.15847035009993 3.50877423975074e-05
2.16005164705971 3.58003332436335e-05
2.16163294401949 3.65266333622906e-05
2.16321424097927 3.72668909990929e-05
2.16479553793905 3.80213585938075e-05
2.16637683489883 3.87902928456319e-05
2.16795813185861 3.95739547794038e-05
2.16953942881839 4.03726098127407e-05
2.17112072577817 4.11865278241192e-05
2.17270202273795 4.20159832219033e-05
2.17428331969773 4.28612550143374e-05
2.17586461665751 4.37226268805168e-05
2.17744591361729 4.46003872423537e-05
2.17902721057707 4.54948293375233e-05
2.18060850753685 4.64062512934431e-05
2.18218980449663 4.73349562022566e-05
2.18377110145641 4.82812521968729e-05
2.18535239841619 4.92454525280389e-05
2.18693369537597 5.02278756424788e-05
2.18851499233575 5.12288452621116e-05
2.19009628929553 5.2248690464345e-05
2.19167758625531 5.32877457634767e-05
2.19325888321509 5.43463511932136e-05
2.19484018017487 5.54248523902985e-05
2.19642147713465 5.65236006792963e-05
2.19800277409443 5.7642953158509e-05
2.19958407105421 5.87832727870979e-05
2.20116536801399 5.99449284733296e-05
2.20274666497377 6.11282951640642e-05
2.20432796193355 6.2333753935413e-05
2.20590925889333 6.35616920846598e-05
2.20749055585311 6.48125032233747e-05
2.20907185281289 6.60865873717942e-05
2.21065314977267 6.73843510544928e-05
2.21223444673245 6.87062073972722e-05
2.21381574369223 7.00525762254146e-05
2.21539704065201 7.1423884163184e-05
2.2169783376118 7.28205647346979e-05
2.21855963457158 7.42430584660978e-05
2.22014093153136 7.56918129891046e-05
2.22172222849114 7.716728314592e-05
2.22330352545092 7.86699310955353e-05
2.2248848224107 8.02002264214113e-05
2.22646611937048 8.17586462405991e-05
2.22804741633026 8.33456753142833e-05
2.22962871329004 8.4961806159766e-05
2.23121001024982 8.6607539163935e-05
2.2327913072096 8.82833826981777e-05
2.23437260416938 8.99898532348217e-05
2.23595390112916 9.17274754650945e-05
2.23753519808894 9.34967824185635e-05
2.23911649504872 9.52983155841905e-05
2.2406977920085 9.7132625032893e-05
2.24227908896828 9.90002695417165e-05
2.24386038592806 0.000100901816719593
2.24544168288784 0.000102837843134733
2.24702297984762 0.000104808934443625
2.2486042768074 0.000106815685521687
2.25018557376718 0.000108858700595609
2.25176687072696 0.00011093859337739
2.25334816768674 0.000113055987200011
2.25492946464652 0.000115211515154917
2.2565107616063 0.000117405820231197
2.25809205856608 0.00011963955545651
2.25967335552586 0.000121913384039841
2.26125465248564 0.00012422797951598
2.26283594944542 0.000126584025891891
2.2644172464052 0.000128982217794878
2.26599854336498 0.000131423260622616
2.26757984032476 0.000133907870695029
2.26916113728454 0.000136436775408118
2.27074243424432 0.000139010713389646
2.2723237312041 0.000141630434656789
2.27390502816388 0.000144296700775731
2.27548632512366 0.000147010285023246
2.27706762208344 0.000149771972550227
2.27864891904322 0.000152582560547284
2.280230216003 0.000155442858412373
2.28181151296278 0.000158353687920423
2.28339280992256 0.000161315883395114
2.28497410688234 0.00016433029188271
2.28655540384212 0.000167397773327996
2.2881367008019 0.000170519200752406
2.28971799776168 0.000173695460434285
2.29129929472146 0.000176927452091299
2.29288059168124 0.000180216089065119
2.29446188864102 0.000183562298508304
2.2960431856008 0.000186967021573374
2.29762448256058 0.00019043121360427
2.29920577952036 0.000193955844329988
2.30078707648014 0.000197541898060644
2.30236837343992 0.000201190373885751
2.3039496703997 0.000204902285874986
2.30553096735948 0.000208678663281241
2.30711226431926 0.000212520550746134
2.30869356127904 0.00021642900850794
2.31027485823882 0.000220405112611981
2.31185615519861 0.000224449955123472
2.31343745215839 0.000228564644342882
2.31501874911817 0.000232750305023836
2.31660004607795 0.000237008078593562
2.31818134303773 0.000241339123375855
2.31976263999751 0.000245744614816731
2.32134393695729 0.00025022574571265
2.32292523391707 0.000254783726441377
2.32450653087685 0.000259419785195531
2.32608782783663 0.000264135168218854
2.32766912479641 0.000268931140045157
2.32925042175619 0.000273808983740014
2.33083171871597 0.000278770001145293
2.33241301567575 0.0002838155131264
2.33399431263553 0.000288946859822406
2.33557560959531 0.000294165400898982
2.33715690655509 0.000299472515804212
2.33873820351487 0.000304869604027367
2.34031950047465 0.000310358085360507
2.34190079743443 0.00031593940016312
2.34348209439421 0.00032161500962968
2.34506339135399 0.000327386396060265
2.34664468831377 0.000333255063134124
2.34822598527355 0.000339222536186461
2.34980728223333 0.000345290362488088
2.35138857919311 0.000351460111528325
2.35296987615289 0.000357733375301114
2.35455117311267 0.000364111768594041
2.35613247007245 0.000370596929280912
2.35771376703223 0.000377190518617157
2.35929506399201 0.000383894221538811
2.36087636095179 0.000390709746964602
2.36245765791157 0.000397638828101442
2.36403895487135 0.000404683222753039
2.36562025183113 0.000411844713632216
2.36720154879091 0.000419125108676347
2.36878284575069 0.000426526241366232
2.37036414271047 0.000434049971048623
2.37194543967025 0.000441698183261967
2.37352673663003 0.000449472790065842
2.37510803358981 0.000457375730373801
2.37668933054959 0.000465408970289864
2.37827062750937 0.000473574503448618
2.37985192446915 0.000481874351358797
2.38143322142893 0.000490310563750654
2.38301451838871 0.000498885218926998
2.38459581534849 0.000507600424117819
2.38617711230827 0.000516458315838809
2.38775840926805 0.000525461060253527
2.38933970622783 0.000534610853539525
2.39092100318761 0.000543909922258025
2.39250230014739 0.000553360523727733
2.39408359710717 0.000562964946402429
2.39566489406695 0.000572725510252376
2.39724619102673 0.000582644567149936
2.39882748798651 0.000592724501258823
2.40040878494629 0.000602967729427665
2.40199008190607 0.000613376701587492
2.40357137886586 0.000623953901153225
2.40515267582563 0.000634701845429281
2.40673397278541 0.000645623086019539
2.4083152697452 0.000656720209241126
2.40989656670498 0.000667995836542586
2.41147786366476 0.000679452624926331
2.41305916062454 0.000691093267375126
2.41464045758432 0.000702920493283081
2.4162217545441 0.000714937068890834
2.41780305150388 0.000727145797725161
2.41938434846366 0.00073954952104294
2.42096564542344 0.000752151118279427
2.42254694238322 0.000764953507501087
2.424128239343 0.000777959645862899
2.42570953630278 0.000791172530070188
2.42729083326256 0.000804595196844815
2.42887213022234 0.00081823072339611
2.43045342718212 0.000832082227896502
2.4320347241419 0.000846152869961357
2.43361602110168 0.000860445851133945
2.43519731806146 0.000874964415374956
2.43677861502124 0.000889711849556543
2.43835991198102 0.000904691483961343
2.4399412089408 0.000919906692786278
2.44152250590058 0.000935360894650969
2.44310380286036 0.000951057553111401
2.44468509982014 0.000967000177177947
2.44626639677992 0.000983192321838733
2.4478476937397 0.000999637588587848
2.44942899069948 0.00101633962595831
2.45101028765926 0.00103330213006042
2.45259158461904 0.00105052884512474
2.45417288157882 0.00106802356405064
2.4557541785386 0.00108579012895937
2.45733547549838 0.0011038324317527
2.45891677245816 0.00112215441467676
2.46049806941794 0.00114076007089053
2.46207936637772 0.00115965344504041
2.4636606633375 0.00117883863383913
2.46524196029728 0.00119831978665078
2.46682325725706 0.00121810110608065
2.46840455421684 0.00123818684857046
2.46998585117662 0.00125858132499927
2.4715671481364 0.00127928890128971
2.47314844509618 0.00130031399901909
2.47472974205596 0.0013216610960371
2.47631103901574 0.00134333472708807
2.47789233597552 0.00136533948443903
2.4794736329353 0.00138768001851356
2.48105492989508 0.00141036103853115
2.48263622685486 0.00143338731315187
2.48421752381464 0.00145676367112735
2.48579882077442 0.00148049500195672
2.4873801177342 0.00150458625654879
2.48896141469398 0.00152904244788979
2.49054271165376 0.00155386865171702
2.49212400861354 0.00157907000719809
2.49370530557332 0.00160465171761611
2.4952866025331 0.00163061905106089
2.49686789949288 0.00165697734112595
2.49844919645267 0.0016837319876112
2.50003049341244 0.00171088845723208
2.50161179037223 0.0017384522843342
2.50319308733201 0.00176642907161453
2.50477438429179 0.00179482449084788
2.50635568125157 0.00182364428362028
2.50793697821135 0.00185289426206784
2.50951827517113 0.00188258030962222
2.51109957213091 0.00191270838176163
2.51268086909069 0.00194328450676891
2.51426216605047 0.00197431478649479
2.51584346301025 0.00200580539712843
2.51742475997003 0.00203776258997304
2.51900605692981 0.00207019269222919
2.52058735388959 0.00210310210778318
2.52216865084937 0.00213649731800248
2.52374994780915 0.00217038488253731
2.52533124476893 0.00220477144012863
2.52691254172871 0.00223966370942265
2.52849383868849 0.00227506848979152
2.53007513564827 0.00231099266216074
2.53165643260805 0.00234744318984306
2.53323772956783 0.00238442711937887
2.53481902652761 0.00242195158138281
2.53640032348739 0.00246002379139774
2.53798162044717 0.00249865105075403
2.53956291740695 0.00253784074743705
2.54114421436673 0.0025776003569598
2.54272551132651 0.00261793744324337
2.54430680828629 0.00265885965950304
2.54588810524607 0.00270037474914207
2.54746940220585 0.00274249054665154
2.54905069916563 0.00278521497851705
2.55063199612541 0.00282855606413247
2.55221329308519 0.00287252191672
2.55379459004497 0.00291712074425758
2.55537588700475 0.0029623608504128
2.55695718396453 0.00300825063548338
2.55853848092431 0.00305479859734504
2.56011977788409 0.00310201333240613
2.56170107484387 0.00314990353656871
2.56328237180365 0.00319847800619718
2.56486366876343 0.00324774563909344
2.56644496572321 0.00329771543547882
2.56802626268299 0.00334839649898347
2.56960755964277 0.00339979803764242
2.57118885660255 0.00345192936489862
2.57277015356233 0.00350479990061308
2.57435145052211 0.00355841917208184
2.57593274748189 0.00361279681506031
2.57751404444167 0.00366794257479426
2.57909534140145 0.00372386630705808
2.58067663836123 0.00378057797920026
2.58225793532101 0.00383808767119525
2.58383923228079 0.0038964055767032
2.58542052924057 0.00395554200413702
2.58700182620035 0.00401550737773471
2.58858312316013 0.00407631223864146
2.59016442011991 0.00413796724599666
2.59174571707969 0.00420048317802901
2.59332701403947 0.00426387093315897
2.59490831099926 0.00432814153110745
2.59648960795904 0.00439330611401291
2.59807090491882 0.00445937594755432
2.5996522018786 0.0045263624220823
2.60123349883838 0.00459427705375615
2.60281479579816 0.00466313148568996
2.60439609275794 0.00473293748910421
2.60597738971772 0.00480370696448512
2.6075586866775 0.00487545194275059
2.60913998363728 0.00494818458642526
2.61072128059706 0.00502191719082004
2.61230257755684 0.00509666218522054
2.61388387451662 0.00517243213408235
2.6154651714764 0.00524923973823301
2.61704646843618 0.00532709783608163
2.61862776539596 0.00540601940483531
2.62020906235574 0.00548601756172348
2.62179035931552 0.0055671055652277
2.6233716562753 0.0056492968163204
2.62495295323508 0.00573260485971001
2.62653425019486 0.00581704338509286
2.62811554715464 0.00590262622841232
2.62969684411442 0.00598936737312572
2.6312781410742 0.00607728095147768
2.63285943803398 0.00616638124578066
2.63444073499376 0.00625668268970205
2.63602203195354 0.00634819986955954
2.63760332891332 0.00644094752562258
2.6391846258731 0.0065349405534206
2.64076592283288 0.00663019400506008
2.64234721979266 0.00672672309054468
2.64392851675244 0.00682454317910761
2.64550981371222 0.0069236698005461
2.647091110672 0.00702411864656667
2.64867240763178 0.00712590557213325
2.65025370459156 0.00722904659682705
2.65183500155134 0.00733355790620784
2.65341629851112 0.00743945585318745
2.6549975954709 0.0075467569594055
2.65657889243068 0.00765547791661526
2.65816018939046 0.00776563558807387
2.65974148635024 0.00787724700994094
2.66132278331002 0.00799032939268249
2.6629040802698 0.0081049001224831
2.66448537722958 0.00822097676266345
2.66606667418936 0.00833857705510431
2.66764797114914 0.00845771892167804
2.66922926810892 0.00857842046568668
2.6708105650687 0.0087006999733048
2.67239186202848 0.00882457591503074
2.67397315898826 0.00895006694714397
2.67555445594804 0.00907719191316747
2.67713575290782 0.00920596984533728
2.6787170498676 0.00933641996607939
2.68029834682738 0.00946856168949091
2.68187964378716 0.00960241462282885
2.68346094074694 0.00973799856800438
2.68504223770672 0.00987533352308396
2.6866235346665 0.0100144396837951
2.68820483162628 0.0101553374450394
2.68978612858607 0.0102980474024111
2.69136742554585 0.0104425903537218
2.69294872250563 0.0105889873005306
2.69453001946541 0.0107372594496799
2.69611131642519 0.0108874282148384
2.69769261338497 0.0110395152180463
2.69927391034475 0.0111935422912719
2.70085520730453 0.0113495314779668
2.70243650426431 0.011507505034632
2.70401780122409 0.0116674854323883
2.70559909818387 0.0118294953585486
2.70718039514365 0.0119935577182017
2.70876169210343 0.012159695635794
2.71034298906321 0.0123279324567242
2.71192428602299 0.012498291748935
2.71350558298277 0.0126707973045186
2.71508687994255 0.0128454731413176
2.71666817690233 0.0130223435045398
2.71824947386211 0.0132014328683712
2.71983077082189 0.0133827659375963
2.72141206778167 0.0135663676492248
2.72299336474145 0.0137522631741189
2.72457466170123 0.0139404779186285
2.72615595866101 0.0141310375262285
2.72773725562079 0.0143239678791624
2.72931855258057 0.0145192951000884
2.73089984954035 0.014717045553731
2.73248114650013 0.014917245848535
2.73406244345991 0.0151199228383253
2.73564374041969 0.0153251036239706
2.73722503737947 0.0155328155550466
2.73880633433925 0.0157430862315114
2.74038763129903 0.0159559435053744
2.74196892825881 0.0161714154823771
2.74355022521859 0.0163895305236719
2.74513152217837 0.0166103172475065
2.74671281913815 0.0168338045309121
2.74829411609793 0.0170600215113921
2.74987541305771 0.0172889975886168
2.75145671001749 0.0175207624261174
2.75303800697727 0.0177553459529857
2.75461930393705 0.0179927783655775
2.75620060089683 0.0182330901292131
2.75778189785661 0.0184763119798853
2.75936319481639 0.0187224749259681
2.76094449177617 0.018971610249927
2.76252578873595 0.019223749510032
2.76410708569573 0.0194789245420711
2.76568838265551 0.0197371674610686
2.76726967961529 0.0199985106630014
2.76885097657507 0.0202629868265203
2.77043227353485 0.0205306289146691
2.77201357049463 0.0208014701766093
2.77359486745441 0.0210755441493394
2.77517616441419 0.0213528846594254
2.77675746137397 0.0216335258247198
2.77833875833375 0.021917502056092
2.77992005529353 0.022204848059152
2.78150135225331 0.0224955988359795
2.7830826492131 0.0227897896868516
2.78466394617288 0.0230874562119643
2.78624524313266 0.0233886343131699
2.78782654009244 0.0236933601956963
2.78940783705222 0.0240016703698755
2.790989134012 0.0243136016528734
2.79257043097178 0.0246291911704125
2.79415172793156 0.0249484763584974
2.79573302489134 0.0252714949651396
2.79731432185112 0.0255982850520814
2.7988956188109 0.0259288849965141
2.80047691577068 0.0262633334928046
2.80205821273046 0.0266016695542083
2.80363950969024 0.0269439325145885
2.80522080665002 0.0272901620301318
2.8068021036098 0.0276403980810603
2.80838340056958 0.0279946809733429
2.80996469752936 0.028353051340403
2.81154599448914 0.0287155501448254
2.81312729144892 0.0290822186800558
2.8147085884087 0.029453098572105
2.81628988536848 0.0298282317812422
2.81787118232826 0.0302076606036892
2.81945247928804 0.0305914276733103
2.82103377624782 0.0309795759632983
2.8226150732076 0.0313721487878562
2.82419637016738 0.031769189803874
2.82577766712716 0.0321707430126045
2.82735896408694 0.0325768527613291
2.82894026104672 0.0329875637450263
2.8305215580065 0.0334029210080257
2.83210285496628 0.0338229699456658
2.83368415192606 0.0342477563059429
2.83526544888584 0.0346773261911515
2.83684674584562 0.0351117260595251
2.8384280428054 0.0355510027268642
2.84000933976518 0.0359952033681628
2.84159063672496 0.0364443755192319
2.84317193368474 0.0368985670783028
2.84475323064452 0.0373578263076398
2.8463345276043 0.0378222018351356
2.84791582456408 0.0382917426559025
2.84949712152386 0.0387664981338558
2.85107841848364 0.0392465180032896
2.85265971544342 0.0397318523704476
2.8542410124032 0.0402225517150749
2.85582230936298 0.0407186668919785
2.85740360632276 0.0412202491325627
2.85898490328254 0.0417273500463666
2.86056620024232 0.0422400216225865
2.8621474972021 0.0427583162315902
2.86372879416188 0.0432822866264266
2.86531009112166 0.0438119859443161
2.86689138808144 0.0443474677081382
2.86847268504122 0.0448887858279051
2.870053982001 0.0454359946022292
2.87163527896078 0.0459891487197745
2.87321657592056 0.046548303260695
2.87479787288034 0.0471135136980746
2.87637916984013 0.0476848358993359
2.87796046679991 0.0482623261276586
2.87954176375968 0.0488460410433625
2.88112306071947 0.0494360377053021
2.88270435767925 0.0500323735722247
2.88428565463903 0.0506351065041419
2.88586695159881 0.0512442947636567
2.88744824855859 0.0518599970173082
2.88902954551837 0.0524822723368792
2.89061084247815 0.0531111802007032
2.89219213943793 0.0537467804949504
2.89377343639771 0.0543891335148987
2.89535473335749 0.0550382999662014
2.89693603031727 0.0556943409661183
2.89851732727705 0.0563573180447515
2.90009862423683 0.0570272931462614
2.90167992119661 0.0577043286300473
2.90326121815639 0.0583884872719465
2.90484251511617 0.0590798322653819
2.90642381207595 0.0597784272225195
2.90800510903573 0.0604843361753896
2.90958640599551 0.0611976235770031
2.91116770295529 0.0619183543024435
2.91274899991507 0.0626465936499454
2.91433029687485 0.0633824073419457
2.91591159383463 0.0641258615261286
2.91749289079441 0.0648770227764444
2.91907418775419 0.0656359580941041
2.92065548471397 0.0664027349085701
2.92223678167375 0.0671774210785093
2.92381807863353 0.0679600848927358
2.92539937559331 0.0687507950711317
2.92698067255309 0.0695496207655478
2.92856196951287 0.070356631560676
2.93014326647265 0.0711718974749179
2.93172456343243 0.0719954889612063
2.93330586039221 0.0728274769078244
2.93488715735199 0.0736679326391988
2.93646845431177 0.0745169279166617
2.93804975127155 0.0753745349391998
2.93963104823133 0.0762408263441729
2.94121234519111 0.0771158752080142
2.94279364215089 0.0779997550468979
2.94437493911067 0.0788925398173978
2.94595623607045 0.0797943039171055
2.94753753303023 0.0807051221852267
2.94911882999001 0.0816250699031635
2.95070012694979 0.0825542227950632
2.95228142390957 0.0834926570283252
2.95386272086935 0.0844404492141182
2.95544401782913 0.0853976764078387
2.95702531478891 0.0863644161095527
2.95860661174869 0.0873407462644117
2.96018790870847 0.0883267452630479
2.96176920566825 0.0893224919419191
2.96335050262803 0.0903280655836526
2.96493179958781 0.0913435459173438
2.96651309654759 0.0923690131188247
2.96809439350737 0.0934045478109161
2.96967569046715 0.0944502310636358
2.97125698742693 0.0955061443943817
2.97283828438672 0.0965723697680979
2.9744195813465 0.0976489895973762
2.97600087830628 0.0987360867425697
2.97758217526606 0.0998337445118398
2.97916347222584 0.10094204666119
2.98074476918562 0.102061077394466
2.9823260661454 0.103190921363307
2.98390736310518 0.104331663667095
2.98548866006496 0.105483389852837
2.98706995702474 0.106646185915042
2.98865125398452 0.10782013829554
2.9902325509443 0.109005333883293
2.99181384790408 0.110201860014141
2.99339514486386 0.111409804470543
2.99497644182364 0.11262925548126
2.99655773878342 0.113860301721015
2.9981390357432 0.115103032310115
2.99972033270298 0.116357536814029
3.00130162966276 0.11762390524294
3.00288292662254 0.118902228051257
3.00446422358232 0.120192596137084
3.0060455205421 0.121495100841653
3.00762681750188 0.122809833948734
3.00920811446166 0.124136887683975
3.01078941142144 0.125476354714236
3.01237070838122 0.126828328146869
3.013952005341 0.128192901528951
3.01553330230078 0.129570168846492
3.01711459926056 0.130960224523602
3.01869589622034 0.132363163421596
3.02027719318012 0.133779080838091
3.0218584901399 0.135208072506038
3.02343978709968 0.136650234592712
3.02502108405946 0.138105663698685
3.02660238101924 0.139574456856725
3.02818367797902 0.141056711530669
3.0297649749388 0.142552525614253
3.03134627189858 0.144061997429909
3.03292756885836 0.145585225727474
3.03450886581814 0.147122309682923
3.03609016277792 0.148673348896996
3.0376714597377 0.150238443393823
3.03925275669748 0.151817693619475
3.04083405365726 0.153411200440488
3.04241535061704 0.155019065142343
3.04399664757682 0.156641389427868
3.0455779445366 0.158278275415641
3.04715924149638 0.15992982563832
3.04874053845616 0.161596143040921
3.05032183541594 0.163277330979064
3.05190313237572 0.164973493217157
3.0534844293355 0.166684733926551
3.05506572629528 0.168411157683621
3.05664702325506 0.170152869467828
3.05822832021484 0.171909974659701
3.05980961717462 0.173682579038804
3.0613909141344 0.175470788781611
3.06297221109419 0.177274710459383
3.06455350805396 0.179094451035938
3.06613480501374 0.180930117865418
3.06771610197353 0.182781818689984
3.06929739893331 0.184649661637461
3.07087869589309 0.186533755218926
3.07245999285287 0.188434208326259
3.07404128981265 0.190351130229634
3.07562258677243 0.192284630574956
3.07720388373221 0.194234819381241
3.07878518069199 0.19620180703796
3.08036647765177 0.198185704302307
3.08194777461155 0.200186622296438
3.08352907157133 0.202204672504635
3.08511036853111 0.204239966770422
3.08669166549089 0.206292617293643
3.08827296245067 0.208362736627453
3.08985425941045 0.21045043767528
3.09143555637023 0.212555833687726
3.09301685333001 0.214679038259411
3.09459815028979 0.216820165325762
3.09617944724957 0.218979329159738
3.09776074420935 0.221156644368501
3.09934204116913 0.223352225890055
3.10092333812891 0.225566188989791
3.10250463508869 0.227798649256997
3.10408593204847 0.230049722601299
3.10566722900825 0.232319525249066
3.10724852596803 0.234608173739722
3.10882982292781 0.236915784922046
3.11041111988759 0.239242475950357
3.11199241684737 0.241588364280694
3.11357371380715 0.24395356766691
3.11515501076693 0.2463382041567
3.11673630772671 0.248742392087596
3.11831760468649 0.251166250082884
3.11989890164627 0.253609897047444
3.12148019860605 0.256073452163591
3.12306149556583 0.258557034886785
3.12464279252561 0.261060764941317
3.12622408948539 0.263584762315945
3.12780538644517 0.26612914725942
3.12938668340495 0.268694040276024
3.13096798036473 0.27127956212099
3.13254927732451 0.27388583379587
3.13413057428429 0.27651297654385
3.13571187124407 0.279161111845039
3.13729316820385 0.281830361411603
3.13887446516363 0.284520847182945
3.14045576212341 0.287232691320734
3.14203705908319 0.289966016203943
3.14361835604297 0.292720944423766
3.14519965300275 0.295497598778513
3.14678094996253 0.298296102268425
3.14836224692231 0.301116578090431
3.14994354388209 0.303959149632817
3.15152484084187 0.3068239404699
3.15310613780165 0.309711074356548
3.15468743476143 0.312620675222708
3.15626873172121 0.315552867167835
3.15785002868099 0.318507774455273
3.15943132564077 0.321485521506565
3.16101262260056 0.324486232895692
3.16259391956034 0.327510033343274
3.16417521652012 0.330557047710669
3.1657565134799 0.333627400994056
3.16733781043968 0.336721218318397
3.16891910739946 0.339838624931391
3.17050040435924 0.342979746197313
3.17208170131902 0.346144707590841
3.1736629982788 0.349333634690767
3.17524429523858 0.352546653173684
3.17682559219836 0.355783888807589
3.17840688915814 0.359045467445404
3.17998818611792 0.362331515018504
3.1815694830777 0.365642157530077
3.18315078003748 0.368977521048502
3.18473207699726 0.372337731700619
3.18631337395704 0.375722915664964
3.18789467091682 0.379133199164922
3.1894759678766 0.382568708461798
3.19105726483638 0.386029569847881
3.19263856179616 0.389515909639357
3.19421985875594 0.393027854169259
3.19580115571572 0.396565529780265
3.1973824526755 0.400129062817479
3.19896374963528 0.403718579621145
3.20054504659506 0.407334206519254
3.20212634355484 0.410976069820193
3.20370764051462 0.414644295805163
3.2052889374744 0.418339010720715
3.20687023443418 0.422060340771069
3.20845153139396 0.425808412110483
3.21003282835374 0.42958335083549
3.21161412531352 0.433385282977097
3.2131954222733 0.437214334492894
3.21477671923308 0.441070631259174
3.21635801619286 0.444954299062888
3.21793931315264 0.448865463593611
3.21952061011242 0.452804250435417
3.2211019070722 0.456770785058684
3.22268320403198 0.46076519281187
3.22426450099176 0.464787598913195
3.22584579795154 0.468838128442256
3.22742709491132 0.472916906331616
3.2290083918711 0.477024057358299
3.23058968883088 0.48115970613522
3.23217098579066 0.485323977102616
3.23375228275044 0.489516994519319
3.23533357971022 0.493738882454013
3.23691487667 0.497989764776491
3.23849617362978 0.502269765148727
3.24007747058956 0.506579007016003
3.24165876754934 0.510917613597908
3.24324006450912 0.515285707879297
3.2448213614689 0.519683412601194
3.24640265842868 0.52411085025166
3.24798395538846 0.528568143056516
3.24956525234824 0.533055412970132
3.25114654930802 0.537572781666027
3.2527278462678 0.542120370527563
3.25430914322759 0.546698300638404
3.25589044018737 0.551306692773071
3.25747173714714 0.555945667387348
3.25905303410693 0.560615344608682
3.26063433106671 0.565315844226497
3.26221562802649 0.570047285682457
3.26379692498627 0.574809788060686
3.26537822194605 0.579603470077909
3.26695951890583 0.584428450073593
3.26854081586561 0.589284845999955
3.27012211282539 0.594172775411986
3.27170340978517 0.599092355457376
3.27328470674495 0.604043702866397
3.27486600370473 0.609026933941743
3.27644730066451 0.614042164548342
3.27802859762429 0.619089510103055
3.27960989458407 0.624169085564364
3.28119119154385 0.629281005422002
3.28277248850363 0.634425383686536
3.28435378546341 0.639602333878936
3.28593508242319 0.644811969019949
3.28751637938297 0.65005440161966
3.28909767634275 0.655329743666788
3.29067897330253 0.660638106618074
3.29226027026231 0.665979601387514
3.29384156722209 0.671354338335669
3.29542286418187 0.676762427258819
3.29700416114165 0.68220397737813
3.29858545810143 0.687679097328748
3.30016675506121 0.693187895148865
3.30174805202099 0.69873047826875
3.30332934898077 0.704306953499724
3.30491064594055 0.709917427023064
3.30649194290033 0.715562004378934
3.30807323986011 0.721240790455223
3.30965453681989 0.726953889476318
3.31123583377967 0.732701404991931
3.31281713073945 0.73848343986579
3.31439842769923 0.744300096264338
3.31597972465901 0.750151475645391
3.31756102161879 0.75603767874677
3.31914231857857 0.761958805574842
3.32072361553835 0.767914955393094
3.32230491249813 0.773906226710631
3.32388620945791 0.779932717270642
3.32546750641769 0.785994524038863
3.32704880337747 0.792091743191984
3.32863010033725 0.798224470105959
3.33021139729703 0.804392799344466
3.33179269425681 0.810596824647085
3.33337399121659 0.816836638917722
3.33495528817637 0.823112334212722
3.33653658513615 0.829424001729206
3.33811788209593 0.835771731793214
3.33969917905571 0.84215561384787
3.34128047601549 0.848575736441566
3.34286177297527 0.855032187216034
3.34444306993505 0.861525052894485
3.34602436689483 0.868054419269639
3.34760566385461 0.874620371191802
3.3491869608144 0.881222992556888
3.35076825777418 0.88786236629443
3.35234955473396 0.894538574355539
3.35393085169374 0.901251697700911
3.35551214865352 0.908001816288732
3.3570934456133 0.914789009062655
3.35867474257308 0.92161335393967
3.36025603953286 0.928474927798035
3.36183733649264 0.935373806465164
3.36341863345242 0.94231006470546
3.3649999304122 0.949283776208223
3.36658122737198 0.956295013575435
3.36816252433176 0.963343848309681
3.36974382129154 0.970430350801878
3.37132511825132 0.977554590319176
3.3729064152111 0.984716634992694
3.37448771217088 0.991916551805409
3.37606900913066 0.999154406579843
3.37765030609044 1.00643026396595
3.37923160305022 1.01374418742887
3.38081290001 1.02109623923669
3.38239419696978 1.02848648044826
3.38397549392956 1.03591497090093
3.38555679088934 1.04338176919845
3.38713808784912 1.05088693269856
3.3887193848089 1.05843051750097
3.39030068176868 1.06601257843498
3.39188197872846 1.07363316904745
3.39346327568824 1.08129234159043
3.39504457264802 1.0889901470091
3.3966258696078 1.0967266349295
3.39820716656758 1.10450185364635
3.39978846352736 1.11231585011098
3.40136976048714 1.12016866991904
3.40295105744692 1.12806035729849
3.4045323544067 1.13599095509734
3.40611365136648 1.14396050477165
3.40769494832626 1.15196904637333
3.40927624528604 1.16001661853817
3.41085754224582 1.16810325847361
3.4124388392056 1.17622900194692
3.41402013616538 1.18439388327292
3.41560143312516 1.19259793530219
3.41718273008494 1.20084118940897
3.41876402704472 1.20912367547924
3.4203453240045 1.21744542189878
3.42192662096428 1.22580645554128
3.42350791792406 1.2342068017564
3.42508921488384 1.24264648435802
3.42667051184362 1.25112552561233
3.4282518088034 1.25964394622609
3.42983310576318 1.26820176533486
3.43141440272296 1.27679900049129
3.43299569968274 1.28543566765336
3.43457699664252 1.29411178117286
3.4361582936023 1.30282735378363
3.43773959056208 1.31158239659012
3.43932088752186 1.32037691905574
3.44090218448164 1.3292109289914
3.44248348144143 1.33808443254411
3.44406477840121 1.34699743418552
3.44564607536099 1.35594993670051
3.44722737232077 1.36494194117596
3.44880866928055 1.37397344698946
3.45038996624033 1.38304445179802
3.45197126320011 1.39215495152701
3.45355256015989 1.40130494035888
3.45513385711967 1.41049441072228
3.45671515407945 1.41972335328087
3.45829645103923 1.4289917569225
3.45987774799901 1.43829960874821
3.46145904495879 1.44764689406145
3.46304034191857 1.45703359635721
3.46462163887835 1.4664596973114
3.46620293583813 1.4759251767701
3.46778423279791 1.48543001273902
3.46936552975769 1.49497418137291
3.47094682671747 1.5045576569651
3.47252812367725 1.51418041193717
3.47410942063703 1.52384241682847
3.47569071759681 1.53354364028598
3.47727201455659 1.54328404905404
3.47885331151637 1.55306360796433
3.48043460847615 1.56288227992564
3.48201590543593 1.57274002591408
3.48359720239571 1.58263680496308
3.48517849935549 1.59257257415359
3.48675979631527 1.6025472886043
3.48834109327505 1.61256090146213
3.48992239023483 1.6226133638924
3.49150368719461 1.63270462506957
3.49308498415439 1.64283463216773
3.49466628111417 1.65300333035118
3.49624757807395 1.6632106627654
3.49782887503373 1.67345657052768
3.49941017199351 1.68374099271822
3.50099146895329 1.69406386637108
3.50257276591307 1.70442512646533
3.50415406287285 1.71482470591621
3.50573535983263 1.72526253556652
3.50731665679241 1.73573854417802
3.50889795375219 1.74625265842283
3.51047925071197 1.75680480287515
3.51206054767175 1.76739490000289
3.51364184463153 1.77802287015952
3.51522314159131 1.78868863157598
3.51680443855109 1.79939210035261
3.51838573551087 1.81013319045138
3.51996703247065 1.82091181368803
3.52154832943043 1.83172787972448
3.52312962639021 1.84258129606114
3.52471092334999 1.85347196802965
3.52629222030977 1.86439979878534
3.52787351726955 1.87536468930016
3.52945481422933 1.88636653835553
3.53103611118911 1.8974052425353
3.53261740814889 1.90848069621894
3.53419870510867 1.91959279157477
3.53578000206846 1.93074141855325
3.53736129902824 1.94192646488059
3.53894259598802 1.95314781605222
3.5405238929478 1.96440535532671
3.54210518990758 1.97569896371934
3.54368648686736 1.98702851999639
3.54526778382714 1.99839390066906
3.54684908078692 2.00979497998771
3.5484303777467 2.02123162993631
3.55001167470648 2.0327037202269
3.55159297166626 2.04421111829421
3.55317426862604 2.05575368929041
3.55475556558582 2.06733129608006
3.5563368625456 2.07894379923506
3.55791815950538 2.09059105702995
3.55949945646516 2.1022729254371
3.56108075342494 2.11398925812219
3.56266205038472 2.12573990643978
3.5642433473445 2.13752471942917
3.56582464430428 2.14934354381007
3.56740594126406 2.16119622397879
3.56898723822384 2.1730826020043
3.57056853518362 2.18500251762457
3.5721498321434 2.19695580824304
3.57373112910318 2.20894230892525
3.57531242606296 2.2209618523955
3.57689372302274 2.23301426903385
3.57847501998252 2.24509938687317
3.5800563169423 2.25721703159627
3.58163761390208 2.26936702653334
3.58321891086186 2.28154919265945
3.58480020782164 2.29376334859225
3.58638150478142 2.30600931058977
3.5879628017412 2.31828689254837
3.58954409870098 2.33059590600101
3.59112539566076 2.34293616011544
3.59270669262054 2.35530746169277
3.59428798958032 2.367709615166
3.5958692865401 2.38014242259892
3.59745058349988 2.39260568368505
3.59903188045966 2.40509919574664
3.60061317741944 2.41762275373418
3.60219447437922 2.43017615022568
3.603775771339 2.44275917542641
3.60535706829878 2.45537161716861
3.60693836525856 2.46801326091153
3.60851966221834 2.48068388974152
3.61010095917812 2.49338328437234
3.6116822561379 2.50611122314569
3.61326355309768 2.51886748203181
3.61484485005746 2.53165183463032
3.61642614701724 2.54446405217129
3.61800744397702 2.55730390351627
3.6195887409368 2.5701711551598
3.62117003789658 2.58306557123085
3.62275133485636 2.59598691349457
3.62433263181614 2.60893494135416
3.62591392877592 2.62190941185299
3.6274952257357 2.6349100796768
3.62907652269548 2.64793669715607
3.63065781965526 2.66098901426873
3.63223911661505 2.67406677864302
3.63382041357483 2.68716973556023
3.63540171053461 2.70029762795811
3.63698300749439 2.71345019643404
3.63856430445417 2.72662717924866
3.64014560141395 2.73982831232959
3.64172689837373 2.75305332927522
3.64330819533351 2.76630196135894
3.64488949229329 2.77957393753332
3.64647078925307 2.7928689844346
3.64805208621285 2.80618682638735
3.64963338317263 2.81952718540935
3.65121468013241 2.83288978121654
3.65279597709219 2.84627433122825
3.65437727405197 2.85968055057271
3.65595857101175 2.87310815209251
3.65753986797153 2.88655684635047
3.65912116493131 2.90002634163567
3.66070246189109 2.91351634396951
3.66228375885087 2.92702655711216
3.66386505581065 2.94055668256908
3.66544635277043 2.95410641959782
3.66702764973021 2.9676754652149
3.66860894668999 2.98126351420303
3.67019024364977 2.99487025911833
3.67177154060955 3.00849539029804
3.67335283756933 3.022138595868
3.67493413452911 3.03579956175084
3.67651543148889 3.0494779716738
3.67809672844867 3.06317350717729
3.67967802540845 3.07688584762328
3.68125932236823 3.090614670204
3.68284061932801 3.10435964995077
3.68442191628779 3.11812045974329
3.68600321324757 3.1318967703187
3.68758451020735 3.14568825028118
3.68916580716713 3.15949456611162
3.69074710412691 3.17331538217746
3.69232840108669 3.18715036074274
3.69390969804647 3.20099916197846
3.69549099500625 3.21486144397291
3.69707229196603 3.22873686274244
3.69865358892581 3.24262507224225
3.70023488588559 3.25652572437745
3.70181618284537 3.27043846901431
3.70339747980515 3.28436295399162
3.70497877676493 3.29829882513253
3.70656007372471 3.31224572625616
3.70814137068449 3.3262032991897
3.70972266764427 3.34017118378069
3.71130396460405 3.35414901790931
3.71288526156383 3.36813643750119
3.71446655852361 3.38213307653993
3.71604785548339 3.39613856708033
3.71762915244317 3.41015253926151
3.71921044940295 3.42417462132023
3.72079174636273 3.43820443960458
3.72237304332251 3.45224161858764
3.72395434028229 3.46628578088145
3.72553563724207 3.48033654725135
3.72711693420186 3.49439353663
3.72869823116164 3.50845636613217
3.73027952812142 3.52252465106936
3.7318608250812 3.53659800496478
3.73344212204098 3.55067603956834
3.73502341900076 3.56475836487206
3.73660471596054 3.5788445891255
3.73818601292032 3.59293431885144
3.7397673098801 3.60702715886168
3.74134860683988 3.62112271227321
3.74292990379966 3.6352205805243
3.74451120075944 3.649320363391
3.74609249771922 3.66342165900373
3.747673794679 3.677524063864
3.74925509163878 3.69162717286148
3.75083638859856 3.70573057929105
3.75241768555834 3.71983387487015
3.75399898251812 3.73393664975637
3.7555802794779 3.74803849256502
3.75716157643768 3.76213899038713
3.75874287339746 3.77623772880734
3.76032417035724 3.79033429192229
3.76190546731702 3.80442826235887
3.7634867642768 3.81851922129295
3.76506806123658 3.832606748468
3.76664935819636 3.84669042221409
3.76823065515614 3.86076981946696
3.76981195211592 3.87484451578733
3.7713932490757 3.88891408538025
3.77297454603548 3.90297810111486
3.77455584299526 3.91703613454403
3.77613713995504 3.93108775592434
3.77771843691482 3.94513253423626
3.7792997338746 3.95917003720439
3.78088103083438 3.97319983131785
3.78246232779416 3.98722148185099
3.78404362475394 4.00123455288409
3.78562492171372 4.01523860732427
3.7872062186735 4.02923320692665
3.78878751563328 4.04321791231555
3.79036881259306 4.05719228300594
3.79195010955284 4.07115587742489
3.79353140651262 4.0851082529334
3.7951127034724 4.09904896584827
3.79669400043218 4.112977571464
3.79827529739196 4.12689362407507
3.79985659435174 4.14079667699826
3.80143789131152 4.15468628259501
3.8030191882713 4.16856199229411
3.80460048523108 4.18242335661452
3.80618178219086 4.19626992518811
3.80776307915064 4.21010124678283
3.80934437611042 4.22391686932584
3.8109256730702 4.23771633992688
3.81250697002998 4.25149920490162
3.81408826698976 4.26526500979533
3.81566956394954 4.27901329940666
3.81725086090932 4.29274361781137
3.8188321578691 4.30645550838642
3.82041345482889 4.32014851383402
3.82199475178867 4.33382217620596
3.82357604874845 4.34747603692789
3.82515734570823 4.36110963682388
3.82673864266801 4.37472251614104
3.82831993962779 4.38831421457419
3.82990123658757 4.4018842712908
3.83148253354735 4.4154322249559
3.83306383050713 4.42895761375727
3.83464512746691 4.44245997543051
3.83622642442669 4.45593884728444
3.83780772138647 4.46939376622651
3.83938901834625 4.48282426878835
3.84097031530603 4.49622989115138
3.84255161226581 4.50961016917256
3.84413290922559 4.52296463841027
3.84571420618537 4.53629283415022
3.84729550314515 4.54959429143148
3.84887680010493 4.56286854507268
3.85045809706471 4.5761151296982
3.85203939402449 4.58933357976458
3.85362069098427 4.60252342958676
3.85520198794405 4.61568421336484
3.85678328490383 4.62881546521048
3.85836458186361 4.64191671917359
3.85994587882339 4.65498750926924
3.86152717578317 4.66802736950437
3.86310847274295 4.68103583390474
3.86468976970273 4.69401243654199
3.86627106666251 4.70695671156061
3.86785236362229 4.71986819320519
3.86943366058207 4.73274641584749
3.87101495754185 4.74559091401393
3.87259625450163 4.75840122241275
3.87417755146141 4.77117687596149
3.87575884842119 4.78391740981453
3.87734014538097 4.79662235939048
3.87892144234075 4.80929126039989
3.88050273930053 4.82192364887285
3.88208403626031 4.83451906118666
3.88366533322009 4.8470770340936
3.88524663017987 4.85959710474875
3.88682792713965 4.8720788107378
3.88840922409943 4.88452169010491
3.88999052105921 4.89692528138063
3.89157181801899 4.90928912360996
3.89315311497877 4.92161275638024
3.89473441193855 4.93389571984923
3.89631570889833 4.94613755477312
3.89789700585811 4.95833780253468
3.89947830281789 4.97049600517145
3.90105959977767 4.9826117054037
3.90264089673745 4.99468444666275
3.90422219369723 5.00671377311909
3.90580349065701 5.01869922971058
3.90738478761679 5.03064036217076
3.90896608457657 5.04253671705693
3.91054738153635 5.05438784177855
3.91212867849613 5.06619328462539
3.91370997545592 5.07795259479581
3.9152912724157 5.089665322425
3.91687256937548 5.10133101861334
3.91845386633526 5.11294923545451
3.92003516329504 5.1245195260639
3.92161646025482 5.13604144460667
3.9231977572146 5.14751454632616
3.92477905417438 5.15893838757207
3.92636035113416 5.17031252582862
3.92794164809394 5.18163651974279
3.92952294505372 5.19290992915247
3.9311042420135 5.20413231511467
3.93268553897328 5.21530323993359
3.93426683593306 5.22642226718876
3.93584813289284 5.23748896176309
3.93742942985262 5.248502889871
3.9390107268124 5.25946361908624
3.94059202377218 5.2703707183701
3.94217332073196 5.28122375809917
3.94375461769174 5.29202231009334
3.94533591465152 5.30276594764356
3.9469172116113 5.3134542455397
3.94849850857108 5.32408678009835
3.95007980553086 5.33466312919041
3.95166110249064 5.34518287226878
3.95324239945042 5.35564559039604
3.9548236964102 5.36605086627184
3.95640499336998 5.3763982842605
3.95798629032976 5.38668743041833
3.95956758728954 5.39691789252103
3.96114888424932 5.4070892600909
3.9627301812091 5.41720112442412
3.96431147816888 5.4272530786178
3.96589277512866 5.43724471759708
3.96747407208844 5.4471756381421
3.96905536904822 5.45704543891487
3.970636666008 5.46685372048607
3.97221796296778 5.47660008536176
3.97379925992756 5.48628413801012
3.97538055688734 5.49590548488783
3.97696185384712 5.50546373446657
3.9785431508069 5.51495849725947
3.98012444776668 5.5243893858472
3.98170574472646 5.53375601490424
3.98328704168624 5.54305800122487
3.98486833864602 5.55229496374911
3.9864496356058 5.56146652358857
3.98803093256558 5.57057230405217
3.98961222952536 5.57961193067173
3.99119352648514 5.58858503122745
3.99277482344492 5.59749123577332
3.9943561204047 5.60633017666235
3.99593741736448 5.6151014885717
3.99751871432426 5.62380480852764
3.99910001128404 5.63243977593054
4.00068130824382 5.64100603257947
4.0022626052036 5.64950322269691
4.00384390216338 5.65793099295322
4.00542519912316 5.66628899249092
4.00700649608295 5.67457687294896
4.00858779304273 5.68279428848673
4.01016909000251 5.69094089580801
4.01175038696229 5.69901635418467
4.01333168392207 5.70702032548042
4.01491298088185 5.71495247417413
4.01649427784163 5.72281246738322
4.01807557480141 5.73059997488684
4.01965687176119 5.73831466914879
4.02123816872097 5.74595622534046
4.02281946568075 5.75352432136341
4.02440076264053 5.76101863787199
4.02598205960031 5.76843885829555
4.02756335656009 5.77578466886078
4.02914465351987 5.78305575861358
4.03072595047965 5.79025181944097
4.03230724743943 5.7973725460927
4.03388854439921 5.80441763620281
4.03546984135899 5.81138679031083
4.03705113831877 5.81827971188297
4.03863243527855 5.82509610733303
4.04021373223833 5.83183568604316
4.04179502919811 5.83849816038443
4.04337632615789 5.84508324573717
4.04495762311767 5.85159066051119
4.04653892007745 5.85802012616573
4.04812021703723 5.86437136722929
4.04970151399701 5.8706441113192
4.05128281095679 5.87683808916099
4.05286410791657 5.88295303460767
4.05444540487635 5.8889886846586
4.05602670183613 5.89494477947837
4.05760799879591 5.90082106241528
4.05918929575569 5.90661728001985
4.06077059271547 5.9123331820628
4.06235188967525 5.91796852155315
4.06393318663503 5.92352305475582
4.06551448359481 5.92899654120926
4.06709578055459 5.93438874374264
4.06867707751437 5.93969942849298
4.07025837447415 5.94492836492198
4.07183967143393 5.95007532583268
4.07342096839371 5.95514008738582
4.07500226535349 5.96012242911605
4.07658356231327 5.96502213394786
4.07816485927305 5.96983898821131
4.07974615623283 5.9745727816575
4.08132745319261 5.97922330747384
4.08290875015239 5.9837903622991
4.08449004711217 5.98827374623811
4.08607134407195 5.99267326287639
4.08765264103173 5.99698871929442
4.08923393799151 6.00121992608169
4.09081523495129 6.00536669735055
4.09239653191107 6.00942885074982
4.09397782887085 6.01340620747804
4.09555912583063 6.01729859229665
4.09714042279041 6.02110583354277
4.09872171975019 6.02482776314184
4.10030301670997 6.02846421661993
4.10188431366976 6.03201503311584
4.10346561062954 6.03548005539297
4.10504690758932 6.03885912985085
4.1066282045491 6.04215210653652
4.10820950150888 6.04535883915559
4.10979079846866 6.04847918508305
4.11137209542844 6.05151300537383
4.11295339238822 6.05446016477313
4.114534689348 6.0573205317264
4.11611598630778 6.06009397838917
4.11769728326756 6.06278038063655
4.11927858022734 6.06537961807248
4.12085987718712 6.0678915740387
4.1224411741469 6.0703161356235
4.12402247110668 6.07265319367017
4.12560376806646 6.07490264278516
4.12718506502624 6.07706438134603
4.12876636198602 6.07913831150908
4.1303476589458 6.08112433921676
4.13192895590558 6.08302237420474
4.13351025286536 6.08483233000878
4.13509154982514 6.08655412397129
4.13667284678492 6.08818767724759
4.1382541437447 6.089732914812
4.13983544070448 6.09118976546353
4.14141673766426 6.09255816183134
4.14299803462404 6.09383804038001
4.14457933158382 6.09502934141438
4.1461606285436 6.09613200908424
4.14774192550338 6.0971459913887
4.14932322246316 6.09807124018024
4.15090451942294 6.09890771116856
4.15248581638272 6.09965536392409
4.1540671133425 6.10031416188129
4.15564841030228 6.10088407234154
4.15722970726206 6.10136506647593
4.15881100422184 6.10175711932763
4.16039230118162 6.10206020981401
4.1619735981414 6.10227432072856
4.16355489510118 6.10239943874238
4.16513619206096 6.10243555440555
4.16671748902074 6.10238266214814
4.16829878598052 6.10224076028087
4.1698800829403 6.10200985099566
4.17146137990008 6.10168994036574
4.17304267685986 6.10128103834556
4.17462397381964 6.10078315877041
4.17620527077942 6.10019631935571
4.1777865677392 6.09952054169612
4.17936786469898 6.09875585126425
4.18094916165876 6.09790227740917
4.18253045861854 6.09695985335463
4.18411175557832 6.09592861619694
4.1856930525381 6.09480860690264
4.18727434949788 6.09359987030588
4.18885564645766 6.09230245510548
4.19043694341744 6.09091641386173
4.19201824037722 6.08944180299292
4.193599537337 6.08787868277158
4.19518083429678 6.08622711732045
4.19676213125656 6.08448717460818
4.19834342821635 6.08265892644472
4.19992472517613 6.08074244847642
4.20150602213591 6.07873782018097
4.20308731909569 6.07664512486189
4.20466861605547 6.07446444964286
4.20624991301525 6.07219588546177
4.20783120997503 6.06983952706441
4.20941250693481 6.06739547299804
4.21099380389459 6.06486382560447
4.21257510085437 6.06224469101309
4.21415639781415 6.05953817913346
4.21573769477393 6.05674440364772
4.21731899173371 6.0538634820027
4.21890028869349 6.05089553540177
4.22048158565327 6.04784068879637
4.22206288261305 6.04469907087736
4.22364417957283 6.04147081406604
4.22522547653261 6.03815605450491
4.22680677349239 6.03475493204816
4.22838807045217 6.03126759025192
4.22996936741195 6.02769417636427
4.23155066437173 6.02403484131484
4.23313196133151 6.02028973970439
4.23471325829129 6.01645902979388
4.23629455525107 6.01254287349346
4.23787585221085 6.00854143635112
4.23945714917063 6.00445488754109
4.24103844613041 6.00028339985198
4.24261974309019 5.99602714967469
4.24420104004997 5.99168631699005
4.24578233700975 5.9872610853562
4.24736363396953 5.9827516418957
4.24894493092931 5.97815817728248
4.25052622788909 5.97348088572835
4.25210752484887 5.96871996496952
4.25368882180865 5.96387561625268
4.25527011876843 5.95894804432082
4.25685141572821 5.95393745739905
4.25843271268799 5.9488440671798
4.26001400964777 5.94366808880813
4.26159530660755 5.93840974086659
4.26317660356733 5.93306924535992
4.26475790052711 5.9276468276995
4.26633919748689 5.92214271668753
4.26792049444667 5.91655714450106
4.26950179140645 5.91089034667569
4.27108308836623 5.90514256208908
4.27266438532601 5.8993140329443
4.27424568228579 5.8934050047528
4.27582697924557 5.88741572631731
4.27740827620535 5.88134644971437
4.27898957316513 5.87519743027684
4.28057087012491 5.8689689265759
4.28215216708469 5.86266120040312
4.28373346404447 5.85627451675217
4.28531476100425 5.84980914380025
4.28689605796403 5.84326535288946
4.28847735492381 5.8366434185079
4.29005865188359 5.82994361827048
4.29163994884337 5.82316623289961
4.29322124580315 5.81631154620571
4.29480254276294 5.80937984506738
4.29638383972272 5.80237141941152
4.2979651366825 5.79528656219317
4.29954643364228 5.78812556937513
4.30112773060206 5.78088873990746
4.30270902756184 5.77357637570669
4.30429032452162 5.76618878163498
4.3058716214814 5.75872626547888
4.30745291844118 5.75118913792811
4.30903421540096 5.74357771255407
4.31061551236074 5.73589230578804
4.31219680932052 5.72813323689949
4.3137781062803 5.72030082797386
4.31535940324008 5.71239540389051
4.31694070019986 5.70441729230018
4.31852199715964 5.69636682360248
4.32010329411942 5.68824433092316
4.3216845910792 5.6800501500912
4.32326588803898 5.67178461961565
4.32484718499876 5.66344808066248
4.32642848195854 5.6550408770311
4.32800977891832 5.64656335513088
4.3295910758781 5.63801586395736
4.33117237283788 5.62939875506831
4.33275366979766 5.62071238255983
4.33433496675744 5.61195710304202
4.33591626371722 5.6031332756148
4.337497560677 5.59424126184324
4.33907885763678 5.58528142573308
4.34066015459656 5.5762541337059
4.34224145155634 5.56715975457417
4.34382274851612 5.55799865951632
4.3454040454759 5.54877122205142
4.34698534243568 5.53947781801392
4.34856663939546 5.53011882552824
4.35014793635524 5.52069462498311
4.35172923331502 5.51120559900596
4.3533105302748 5.50165213243705
4.35489182723458 5.49203461230351
4.35647312419436 5.48235342779332
4.35805442115414 5.47260897022907
4.35963571811392 5.46280163304177
4.3612170150737 5.4529318117443
4.36279831203348 5.44299990390507
4.36437960899326 5.43300630912127
4.36596090595304 5.42295142899218
4.36754220291282 5.41283566709241
4.3691234998726 5.40265942894492
4.37070479683238 5.39242312199403
4.37228609379216 5.38212715557826
4.37386739075194 5.37177194090321
4.37544868771172 5.36135789101421
4.3770299846715 5.35088542076903
4.37861128163128 5.3403549468103
4.38019257859106 5.32976688753807
4.38177387555085 5.31912166308215
4.38335517251062 5.30841969527445
4.3849364694704 5.29766140762116
4.38651776643018 5.28684722527499
4.38809906338996 5.2759775750072
4.38968036034975 5.26505288517966
4.39126165730953 5.25407358571687
4.39284295426931 5.24304010807776
4.39442425122909 5.23195288522763
4.39600554818887 5.22081235160993
4.39758684514865 5.20961894311789
4.39916814210843 5.19837309706646
4.40074943906821 5.18707525216371
4.40233073602799 5.17572584848252
4.40391203298777 5.16432532743226
4.40549332994755 5.15287413173004
4.40707462690733 5.14137270537245
4.40865592386711 5.12982149360686
4.41023722082689 5.11822094290291
4.41181851778667 5.10657150092386
4.41339981474645 5.0948736164979
4.41498111170623 5.08312773958962
4.41656240866601 5.07133432127114
4.41814370562579 5.0594938136936
4.41972500258557 5.04760667005829
4.42130629954535 5.03567334458792
4.42288759650513 5.02369429249796
4.42446889346491 5.01166996996784
4.42605019042469 4.99960083411212
4.42763148738447 4.98748734295179
4.42921278434425 4.97532995538552
4.43079408130403 4.9631291311608
4.43237537826381 4.95088533084522
4.43395667522359 4.93859901579779
4.43553797218337 4.92627064814002
4.43711926914315 4.9139006907273
4.43870056610293 4.90148960712014
4.44028186306271 4.88903786155545
4.44186316002249 4.87654591891786
4.44344445698227 4.86401424471105
4.44502575394205 4.85144330502905
4.44660705090183 4.83883356652764
4.44818834786161 4.82618549639585
4.44976964482139 4.81349956232725
4.45135094178117 4.80077623249146
4.45293223874095 4.78801597550572
4.45451353570073 4.77521926040633
4.45609483266051 4.76238655662035
4.45767612962029 4.74951833393705
4.45925742658007 4.7366150624798
4.46083872353985 4.72367721267756
4.46242002049963 4.71070525523684
4.46400131745941 4.69769966111334
4.46558261441919 4.68466090148403
4.46716391137897 4.67158944771885
4.46874520833875 4.65848577135285
4.47032650529853 4.64535034405817
4.47190780225831 4.63218363761621
4.47348909921809 4.61898612388975
4.47507039617788 4.60575827479525
4.47665169313766 4.59250056227507
4.47823299009743 4.57921345827
4.47981428705721 4.56589743469158
4.48139558401699 4.55255296339477
4.48297688097677 4.53918051615043
4.48455817793656 4.52578056461813
4.48613947489634 4.51235358031898
4.48772077185612 4.4989000346083
4.4893020688159 4.48542039864873
4.49088336577568 4.47191514338329
4.49246466273546 4.45838473950847
4.49404595969524 4.44482965744736
4.49562725665502 4.43125036732327
4.4972085536148 4.41764733893284
4.49878985057458 4.40402104171975
4.50037114753436 4.39037194474829
4.50195244449414 4.37670051667716
4.50353374145392 4.36300722573321
4.5051150384137 4.34929253968544
4.50669633537348 4.33555692581905
4.50827763233326 4.32180085090973
4.50985892929304 4.30802478119769
4.51144022625282 4.29422918236231
4.5130215232126 4.28041451949653
4.51460282017238 4.26658125708153
4.51618411713216 4.25272985896145
4.51776541409194 4.23886078831836
4.51934671105172 4.22497450764719
4.5209280080115 4.21107147873089
4.52250930497128 4.19715216261572
4.52409060193106 4.18321701958658
4.52567189889084 4.1692665091427
4.52725319585062 4.15530108997305
4.5288344928104 4.14132121993241
4.53041578977018 4.12732735601707
4.53199708672996 4.11331995434111
4.53357838368974 4.09929947011248
4.53515968064952 4.08526635760939
4.5367409776093 4.07122107015684
4.53832227456908 4.05716406010327
4.53990357152886 4.04309577879732
4.54148486848864 4.02901667656481
4.54306616544842 4.0149272026858
4.5446474624082 4.00082780537192
4.54622875936798 3.98671893174369
4.54781005632776 3.97260102780807
4.54939135328754 3.95847453843626
4.55097265024732 3.94433990734144
4.5525539472071 3.93019757705696
4.55413524416688 3.91604798891438
4.55571654112666 3.90189158302193
4.55729783808644 3.88772879824294
4.55887913504622 3.87356007217459
4.560460432006 3.85938584112673
4.56204172896578 3.84520654010088
4.56362302592556 3.83102260276943
4.56520432288534 3.81683446145497
4.56678561984512 3.80264254710984
4.5683669168049 3.78844728929581
4.56994821376468 3.77424911616397
4.57152951072447 3.76004845443468
4.57311080768424 3.74584572937797
4.57469210464402 3.73164136479369
4.5762734016038 3.71743578299231
4.57785469856359 3.70322940477558
4.57943599552337 3.68902264941736
4.58101729248315 3.67481593464495
4.58259858944293 3.6606096766202
4.58417988640271 3.64640428992102
4.58576118336249 3.63220018752313
4.58734248032227 3.61799778078181
4.58892377728205 3.60379747941398
4.59050507424183 3.58959969148038
4.59208637120161 3.57540482336804
4.59366766816139 3.5612132797728
4.59524896512117 3.5470254636821
4.59683026208095 3.53284177635805
4.59841155904073 3.51866261732045
4.59999285600051 3.50448838433027
4.60157415296029 3.49031947337304
4.60315544992007 3.47615627864284
4.60473674687985 3.46199919252598
4.60631804383963 3.44784860558526
4.60789934079941 3.43370490654422
4.60948063775919 3.41956848227182
4.61106193471897 3.40543971776689
4.61264323167875 3.39131899614329
4.61422452863853 3.37720669861486
4.61580582559831 3.36310320448081
4.61738712255809 3.34900889111122
4.61896841951787 3.33492413393266
4.62054971647765 3.32084930641416
4.62213101343743 3.30678478005333
4.62371231039721 3.29273092436266
4.62529360735699 3.27868810685592
4.62687490431677 3.26465669303498
4.62845620127655 3.25063704637671
4.63003749823633 3.23662952832001
4.63161879519611 3.22263449825319
4.63320009215589 3.2086523135014
4.63478138911567 3.19468332931446
4.63636268607545 3.18072789885464
4.63794398303523 3.16678637318492
4.63952527999501 3.15285910125722
4.64110657695479 3.13894642990093
4.64268787391457 3.12504870381162
4.64426917087435 3.11116626554009
4.64585046783413 3.09729945548139
4.64743176479391 3.08344861186414
4.64901306175369 3.06961407074019
4.65059435871347 3.05579616597429
4.65217565567325 3.04199522923406
4.65375695263303 3.02821158998012
4.65533824959281 3.01444557545649
4.65691954655259 3.00069751068112
4.65850084351237 2.98696771843668
4.66008214047215 2.97325651926154
4.66166343743193 2.9595642314409
4.66324473439171 2.94589117099824
4.66482603135149 2.93223765168678
4.66640732831127 2.91860398498147
4.66798862527105 2.90499048007073
4.66956992223083 2.89139744384886
4.67115121919062 2.87782518090829
4.6727325161504 2.86427399353225
4.67431381311018 2.85074418168752
4.67589511006996 2.8372360430175
4.67747640702974 2.82374987283535
4.67905770398952 2.81028596411741
4.6806390009493 2.79684460749686
4.68222029790908 2.78342609125742
4.68380159486886 2.77003070132743
4.68538289182864 2.75665872127405
4.68696418878842 2.7433104322977
4.6885454857482 2.72998611322656
4.69012678270798 2.71668604051144
4.69170807966776 2.70341048822087
4.69328937662754 2.69015972803608
4.69487067358732 2.67693402924664
4.6964519705471 2.66373365874591
4.69803326750688 2.65055888102682
4.69961456446666 2.63740995817793
4.70119586142644 2.62428714987961
4.70277715838622 2.61119071340034
4.704358455346 2.59812090359337
4.70593975230578 2.58507797289336
4.70752104926556 2.57206217131353
4.70910234622534 2.55907374644258
4.71068364318512 2.5461129434422
4.7122649401449 2.53318000504455
4.71384623710468 2.5202751715499
4.71542753406446 2.50739868082468
4.71700883102424 2.49455076829948
4.71859012798402 2.48173166696737
4.7201714249438 2.4689416073823
4.72175272190358 2.45618081765793
4.72333401886336 2.44344952346624
4.72491531582314 2.43074794803679
4.72649661278292 2.41807631215574
4.7280779097427 2.40543483416537
4.72965920670248 2.39282372996362
4.73124050366226 2.38024321300378
4.73282180062204 2.36769349429455
4.73440309758182 2.35517478240011
4.7359843945416 2.34268728344033
4.73756569150138 2.3302312010914
4.73914698846116 2.31780673658635
4.74072828542094 2.30541408871588
4.74230958238072 2.29305345382951
4.7438908793405 2.28072502583655
4.74547217630028 2.26842899620763
4.74705347326006 2.25616555397604
4.74863477021984 2.2439348857396
4.75021606717962 2.23173717566238
4.7517973641394 2.2195726054768
4.75337866109918 2.2074413544858
4.75495995805896 2.19534359956519
4.75654125501874 2.18327951516623
4.75812255197852 2.17124927331827
4.7597038489383 2.15925304363163
4.76128514589808 2.14729099330061
4.76286644285786 2.13536328710664
4.76444773981765 2.12347008742166
4.76602903677743 2.11161155421161
4.76761033373721 2.09978784504009
4.76919163069699 2.08799911507212
4.77077292765677 2.07624551707818
4.77235422461655 2.06452720143828
4.77393552157633 2.05284431614623
4.77551681853611 2.04119700681413
4.77709811549589 2.02958541667685
4.77867941245567 2.01800968659678
4.78026070941545 2.00646995506882
4.78184200637523 1.99496635822522
4.78342330333501 1.98349902984085
4.78500460029479 1.9720681013385
4.78658589725457 1.96067370179431
4.78816719421435 1.94931595794337
4.78974849117413 1.93799499418547
4.79132978813391 1.92671093259097
4.79291108509369 1.91546389290679
4.79449238205347 1.90425399256256
4.79607367901325 1.89308134667696
4.79765497597303 1.88194606806404
4.79923627293281 1.87084826723988
4.80081756989259 1.85978805242915
4.80239886685237 1.84876552957204
4.80398016381215 1.83778080233114
4.80556146077193 1.82683397209851
4.80714275773171 1.81592513800285
4.80872405469149 1.80505439691691
4.81030535165127 1.79422184346482
4.81188664861105 1.78342757002972
4.81346794557083 1.77267166676143
4.81504924253061 1.76195422158426
4.81663053949039 1.75127532020488
4.81821183645017 1.74063504612048
4.81979313340995 1.73003348062674
4.82137443036973 1.7194707028263
4.82295572732951 1.70894678963699
4.82453702428929 1.69846181580033
4.82611832124907 1.68801585389026
4.82769961820885 1.67760897432167
4.82928091516863 1.66724124535936
4.83086221212841 1.65691273312684
4.83244350908819 1.64662350161548
4.83402480604797 1.6363736126935
4.83560610300775 1.62616312611529
4.83718739996753 1.61599209953071
4.83876869692731 1.60586058849452
4.84034999388709 1.59576864647587
4.84193129084687 1.58571632486799
4.84351258780665 1.57570367299779
4.84509388476643 1.56573073813577
4.84667518172621 1.55579756550586
4.84825647868599 1.54590419829538
4.84983777564577 1.53605067766518
4.85141907260555 1.52623704275976
4.85300036956533 1.5164633307175
4.85458166652511 1.50672957668104
4.85616296348489 1.49703581380759
4.85774426044467 1.48738207327958
4.85932555740446 1.47776838431506
4.86090685436424 1.46819477417847
4.86248815132402 1.4586612681913
4.8640694482838 1.44916788974297
4.86565074524358 1.43971466030159
4.86723204220336 1.43030159942502
4.86881333916314 1.42092872477181
4.87039463612292 1.41159605211235
4.8719759330827 1.40230359533998
4.87355723004248 1.39305136648225
4.87513852700226 1.38383937571217
4.87671982396204 1.37466763135963
4.87830112092182 1.36553613992275
4.8798824178816 1.35644490607937
4.88146371484138 1.34739393269864
4.88304501180116 1.33838322085255
4.88462630876094 1.32941276982762
4.88620760572072 1.32048257713663
4.8877889026805 1.31159263853028
4.88937019964028 1.30274294800918
4.89095149660006 1.29393349783554
4.89253279355984 1.28516427854524
4.89411409051962 1.27643527895964
4.8956953874794 1.26774648619775
4.89727668443918 1.2590978856882
4.89885798139896 1.25048946118135
4.90043927835874 1.24192119476145
4.90202057531852 1.23339306685887
4.9036018722783 1.22490505626223
4.90518316923808 1.21645714013081
4.90676446619786 1.20804929400671
4.90834576315764 1.19968149182731
4.90992706011742 1.1913537059376
4.9115083570772 1.18306590710255
4.91308965403698 1.17481806451968
4.91467095099676 1.16661014583141
4.91625224795654 1.15844211713764
4.91783354491632 1.15031394300825
4.9194148418761 1.14222558649568
4.92099613883588 1.1341770091475
4.92257743579566 1.12616817101909
4.92415873275544 1.11819903068621
4.92574002971522 1.1102695452576
4.927321326675 1.10237967038788
4.92890262363478 1.09452936028997
4.93048392059456 1.08671856774803
4.93206521755434 1.0789472441301
4.93364651451412 1.07121533940082
4.9352278114739 1.06352280213431
4.93680910843368 1.05586957952681
4.93839040539346 1.04825561740962
4.93997170235324 1.04068086026174
4.94155299931302 1.03314525122281
4.9431342962728 1.02564873210593
4.94471559323258 1.01819124341037
4.94629689019236 1.01077272433454
4.94787818715214 1.00339311278876
4.94945948411192 0.996052345408103
4.9510407810717 0.988750357565276
4.95262207803149 0.981487083383453
4.95420337499127 0.974262455749086
4.95578467195105 0.967076406324856
4.95736596891083 0.959928865562368
4.95894726587061 0.952819762715142
4.96052856283039 0.945749025851358
4.96210985979017 0.938716581866738
4.96369115674995 0.931722356497334
4.96527245370973 0.924766274332392
4.96685375066951 0.917848258827131
4.96843504762929 0.910968232315563
4.97001634458907 0.904126116023285
4.97159764154885 0.897321830080244
4.97317893850863 0.890555293533521
4.97476023546841 0.883826424360069
4.97634153242819 0.877135139479481
4.97792282938797 0.870481354766678
4.97950412634775 0.86386498506464
4.98108542330753 0.857285944197094
4.98266672026731 0.850744144981176
4.98424801722709 0.844239499240071
4.98582931418687 0.837771917815668
4.98741061114665 0.83134131058117
4.98899190810643 0.824947586453627
4.99057320506621 0.818590653406583
4.99215450202599 0.812270418482524
4.99373579898577 0.805986787805475
4.99531709594555 0.799739666593407
4.99689839290533 0.793528959170777
4.99847968986511 0.787354568980869
5.00006098682489 0.781216398598263
5.00164228378467 0.775114349741197
5.00322358074445 0.769048323283868
5.00480487770423 0.763018219268786
5.00638617466401 0.757023936919043
5.00796747162379 0.751065374650519
5.00954876858357 0.745142430084153
5.01113006554335 0.739255000058041
5.01271136250313 0.733402980639661
5.01429265946291 0.727586267137903
5.01587395642269 0.72180475411516
5.01745525338247 0.716058335399369
5.01903655034225 0.710346904095976
5.02061784730203 0.704670352599902
5.02219914426181 0.69902857260743
5.02378044122159 0.693421455128086
5.02536173818137 0.68784889049645
5.02694303514115 0.682310768383975
5.02852433210093 0.676806977810659
5.03010562906071 0.671337407156813
5.03168692602049 0.665901944174653
5.03326822298027 0.660500475999927
5.03484951994005 0.655132889163481
5.03643081689983 0.64979906960276
5.03801211385961 0.644498902673274
5.03959341081939 0.639232273159996
5.04117470777917 0.633999065288775
5.04275600473895 0.628799162737612
5.04433730169873 0.623632448647937
5.04591859865852 0.618498805635843
5.04749989561829 0.613398115803232
5.04908119257808 0.608330260748946
5.05066248953786 0.60329512157982
5.05224378649764 0.598292578921689
5.05382508345742 0.59332251293035
5.0554063804172 0.588384803302478
5.05698767737698 0.583479329286448
5.05856897433676 0.578605969693154
5.06015027129654 0.573764602906723
5.06173156825632 0.568955106895209
5.0633128652161 0.564177359221219
5.06489416217588 0.559431237052478
5.06647545913566 0.554716617172351
5.06805675609544 0.550033375990287
5.06963805305522 0.545381389552198
5.071219350015 0.540760533550828
5.07280064697478 0.536170683336007
5.07438194393456 0.531611713924876
5.07596324089434 0.527083500012055
5.07754453785412 0.522585915979704
5.0791258348139 0.518118835907607
5.08070713177368 0.513682133583108
5.08228842873346 0.509275682511048
5.08386972569324 0.504899355923612
5.08545102265302 0.500553026790101
5.0870323196128 0.496236567826683
5.08861361657258 0.491949851506041
5.09019491353236 0.487692750066977
5.09177621049214 0.483465135523953
5.09335750745192 0.479266879676546
5.0949388044117 0.475097854118894
5.09652010137148 0.470957930248998
5.09810139833126 0.466846979278006
5.09968269529104 0.462764872239457
5.10126399225082 0.458711479998419
5.1028452892106 0.454686673260543
5.10442658617038 0.450690322581103
5.10600788313016 0.446722298373967
5.10758918008994 0.442782470920428
5.10917047704972 0.438870710378068
5.1107517740095 0.434986886789495
5.11233307096928 0.431130870091017
5.11391436792906 0.427302530121285
5.11549566488884 0.423501736629802
5.11707696184862 0.419728359285441
5.1186582588084 0.415982267684849
5.12023955576818 0.412263331360779
5.12182085272796 0.408571419790395
5.12340214968774 0.404906402403456
5.12498344664752 0.401268148590474
5.1265647436073 0.397656527710784
5.12814604056708 0.394071409100547
5.12972733752686 0.390512662080679
5.13130863448664 0.386980155964737
5.13288993144642 0.383473760066715
5.1344712284062 0.379993343708743
5.13605252536598 0.376538776228794
5.13763382232576 0.373109926988235
5.13921511928555 0.369706665379379
5.14079641624533 0.366328860832929
5.1423777132051 0.362976382825341
5.14395901016489 0.359649100886182
5.14554030712467 0.35634688460534
5.14712160408445 0.353069603640205
5.14870290104423 0.349817127722792
5.15028419800401 0.346589326666758
5.15186549496379 0.343386070374395
5.15344679192357 0.340207228843497
5.15502808888335 0.337052672174227
5.15660938584313 0.333922270575825
5.15819068280291 0.330815894373364
5.15977197976269 0.32773341401431
5.16135327672247 0.324674700075115
5.16293457368225 0.321639623267675
5.16451587064203 0.318628054445772
5.16609716760181 0.315639864611387
5.16767846456159 0.31267492492099
5.16925976152137 0.309733106691739
5.17084105848115 0.306814281407646
5.17242235544093 0.303918320725606
5.17400365240071 0.30104509648142
5.17558494936049 0.29819448069572
5.17716624632027 0.295366345579841
5.17874754328005 0.292560563541609
5.18032884023983 0.289777007191052
5.18191013719961 0.287015549346094
5.18349143415939 0.284276063038104
5.18507273111917 0.28155842151746
5.18665402807895 0.27886249825897
5.18823532503873 0.276188166967269
5.18981662199851 0.27353530158215
5.19139791895829 0.270903776283798
5.19297921591807 0.268293465497999
5.19456051287785 0.265704243901222
5.19614180983763 0.263135986425716
5.19772310679741 0.260588568264442
5.19930440375719 0.25806186487605
5.20088570071697 0.255555751989679
5.20246699767675 0.253070105609778
5.20404829463653 0.250604802020801
5.20562959159631 0.248159717791879
5.20721088855609 0.24573472978141
5.20879218551587 0.243329715141567
5.21037348247565 0.240944551322767
5.21195477943543 0.23857911607807
5.21353607639521 0.236233287467503
5.21511737335499 0.23390694386231
5.21669867031477 0.231599963949185
5.21827996727455 0.229312226734386
5.21986126423433 0.227043611547817
5.22144256119411 0.224793998047027
5.22302385815389 0.222563266221177
5.22460515511367 0.220351296394909
5.22618645207345 0.218157969232171
5.22776774903323 0.215983165739987
5.22934904599301 0.213826767272125
5.23093034295279 0.211688655532772
5.23251163991258 0.209568712580082
5.23409293687236 0.207466820829697
5.23567423383214 0.205382863058196
5.23725553079191 0.203316722406491
5.23883682775169 0.201268282383151
5.24041812471148 0.199237426867684
5.24199942167126 0.197224040113731
5.24358071863104 0.195228006752242
5.24516201559082 0.193249211794548
5.2467433125506 0.191287540635398
5.24832460951038 0.189342879055947
5.24990590647016 0.187415113226653
5.25148720342994 0.185504129710157
5.25306850038972 0.183609815464072
5.2546497973495 0.181732057843725
5.25623109430928 0.179870744604858
5.25781239126906 0.178025763906247
5.25939368822884 0.176197004312277
5.26097498518862 0.17438435479547
5.2625562821484 0.172587704738931
5.26413757910818 0.170806943938779
5.26571887606796 0.169041962606478
5.26730017302774 0.167292651371149
5.26888146998752 0.165558901281806
5.2704627669473 0.163840603809555
5.27204406390708 0.162137650849716
5.27362536086686 0.160449934723924
5.27520665782664 0.158777348182149
5.27678795478642 0.157119784404675
5.2783692517462 0.155477137004026
5.27995054870598 0.153849300026843
5.28153184566576 0.152236167955705
5.28311314262554 0.150637635710898
5.28469443958532 0.14905359865215
5.2862757365451 0.147483952580275
5.28785703350488 0.145928593738821
5.28943833046466 0.144387418815626
5.29101962742444 0.142860324944344
5.29260092438422 0.14134720970592
5.294182221344 0.139847971130012
5.29576351830378 0.13836250769637
5.29734481526356 0.136890718336161
5.29892611222334 0.135432502433258
5.30050740918312 0.133987759825463
5.3020887061429 0.132556390805713
5.30367000310268 0.1311382961232
5.30525130006246 0.12973337698449
5.30683259702224 0.128341535054549
5.30841389398202 0.126962672457772
5.3099951909418 0.12559669177893
5.31157648790158 0.12424349606409
5.31315778486136 0.122902988821486
5.31473908182114 0.121575074022352
5.31632037878092 0.12025965610171
5.3179016757407 0.118956639959105
5.31948297270048 0.117665930959306
5.32106426966026 0.116387434932982
5.32264556662004 0.115121058177292
5.32422686357982 0.113866707456487
5.32580816053961 0.112624290002427
5.32738945749939 0.111393713515085
5.32897075445917 0.110174886163
5.33055205141895 0.108967716583693
5.33213334837872 0.107772113884039
5.3337146453385 0.106587987640607
5.33529594229829 0.105415247899956
5.33687723925807 0.104253805178899
5.33845853621785 0.103103570464727
5.34003983317763 0.101964455215383
5.34162113013741 0.100836371359626
5.34320242709719 0.0997192312971265
5.34478372405697 0.098612947898556
5.34636502101675 0.0975174345056179
5.34794631797653 0.0964326049310555
5.34952761493631 0.0953583734586216
5.35110891189609 0.0942946548430067
5.35269020885587 0.0932413643097491
5.35427150581565 0.0921984175550911
5.35585280277543 0.0911657307458223
5.35743409973521 0.0901432205190677
5.35901539669499 0.0891308039820661
5.36059669365477 0.0881283987118977
5.36217799061455 0.0871359227551831
5.36375928757433 0.0861532946277684
5.36534058453411 0.0851804333143457
5.36692188149389 0.0842172582680814
5.36850317845367 0.0832636894101767
5.37008447541345 0.0823196471294297
5.37166577237323 0.0813850522817454
5.37324706933301 0.0804598261896298
5.37482836629279 0.0795438906416464
5.37640966325257 0.0786371678918501
5.37799096021235 0.0777395806591871
5.37957225717213 0.0768510521268775
5.38115355413191 0.0759715059417534
5.38273485109169 0.075100866213586
5.38431614805147 0.074239057514379
5.38589744501125 0.0733860048776331
5.38747874197103 0.0725416337975906
5.38906003893081 0.0717058702284468
5.39064133589059 0.0708786405835456
5.39222263285037 0.0700598717345412
5.39380392981015 0.069249491010541
5.39538522676993 0.0684474261972166
5.39696652372971 0.0676536055359055
5.39854782068949 0.0668679577226714
5.40012911764927 0.0660904119073536
5.40171041460905 0.0653208976925882
5.40329171156883 0.064559345132814
5.40487300852861 0.0638056847332393
5.40645430548839 0.0630598474488111
5.40803560244817 0.06232176468314
5.40961689940795 0.0615913682874159
5.41119819636773 0.0608685905593047
5.41277949332751 0.0601533642418175
5.41436079028729 0.059445622522161
5.41594208724707 0.0587452990305746
5.41752338420685 0.0580523278391377
5.41910468116663 0.0573666434605668
5.42068597812641 0.0566881808469908
5.4222672750862 0.0560168753887037
5.42384857204598 0.055352662912906
5.42542986900576 0.0546954796824256
5.42701116596553 0.0540452623944178
5.42859246292532 0.05340194817905
5.4301737598851 0.0527654745981756
5.43175505684488 0.0521357796439806
5.43333635380466 0.0515128017376247
5.43491765076444 0.0508964797278552
5.43649894772422 0.050286752889616
5.438080244684 0.0496835609226336
5.43966154164378 0.0490868439499953
5.44124283860356 0.0484965425167003
5.44282413556334 0.047912597588213
5.44440543252312 0.0473349505489903
5.4459867294829 0.046763543200995
5.44756802644268 0.0461983177622066
5.44914932340246 0.0456392168651037
5.45073062036224 0.045086183555145
5.45231191732202 0.0445391612892341
5.4538932142818 0.0439980939341696
5.45547451124158 0.0434629257650864
5.45705580820136 0.0429336014638837
5.45863710516114 0.0424100661176409
5.46021840212092 0.0418922652170242
5.4617996990807 0.0413801446546805
5.46338099604048 0.040873650723622
5.46496229300026 0.0403727301155956
5.46654358996004 0.0398773299194525
5.46812488691982 0.0393873976194983
5.4697061838796 0.0389028810938345
5.47128748083938 0.0384237286126966
5.47286877779916 0.0379498888367778
5.47445007475894 0.0374813108155441
5.47603137171872 0.0370179439855453
5.4776126686785 0.0365597381687126
5.47919396563828 0.0361066435706502
5.48077526259806 0.0356586107789182
5.48235655955784 0.0352155907613107
5.48393785651762 0.0347775348641235
5.4855191534774 0.0343443948104169
5.48710045043718 0.0339161226982667
5.48868174739696 0.033492670999019
5.49026304435674 0.0330739925555251
5.49184434131652 0.0326600405803837
5.4934256382763 0.0322507686541663
5.49500693523608 0.031846130723643
5.49658823219586 0.0314460811000025
5.49816952915564 0.031050574457064
5.49975082611542 0.0306595658294862
5.5013321230752 0.0302730106109719
5.50291342003498 0.029890864552467
5.50449471699476 0.0295130837603547
5.50607601395454 0.0291396246946482
5.50765731091432 0.0287704441671765
5.5092386078741 0.0284054993397671
5.51081990483388 0.0280447477224282
5.51240120179366 0.0276881471715213
5.51398249875344 0.0273356558879405
5.51556379571322 0.026987232415277
5.517145092673 0.0266428356379918
5.51872638963279 0.0263024247795784
5.52030768659257 0.0259659594007272
5.52188898355235 0.0256333993974869
5.52347028051213 0.0253047049994226
5.52505157747191 0.0249798367677745
5.52663287443169 0.0246587555936139
5.52821417139147 0.0243414226959969
5.52979546835125 0.0240277996201195
5.53137676531103 0.0237178482354692
5.53295806227081 0.0234115307339764
5.53453935923059 0.0231088096281663
5.53612065619037 0.0228096477493101
5.53770195315015 0.0225140082455745
5.53928325010993 0.0222218545801723
5.54086454706971 0.0219331505295135
5.54244584402949 0.0216478601813555
5.54402714098927 0.0213659479329535
5.54560843794905 0.0210873784892137
5.54718973490883 0.0208121168608435
5.54877103186861 0.0205401283625066
5.55035232882839 0.0202713786109769
5.55193362578817 0.0200058335232921
5.55351492274795 0.0197434593149132
5.55509621970773 0.0194842224978801
5.55667751666751 0.0192280898789733
5.55825881362729 0.0189750285578741
5.55984011058707 0.0187250059253287
5.56142140754685 0.0184779896613139
5.56300270450663 0.0182339477332043
5.56458400146641 0.0179928483939425
5.56616529842619 0.0177546601802111
5.56774659538597 0.0175193519106091
5.56932789234575 0.0172868926838277
5.57090918930553 0.0170572518768328
5.57249048626531 0.0168303991430469
5.57407178322509 0.0166063044105368
5.57565308018487 0.0163849378802031
5.57723437714465 0.0161662700239737
5.57881567410443 0.0159502715829996
5.58039697106421 0.0157369135658563
5.58197826802399 0.0155261672467463
5.58355956498377 0.0153180041637084
5.58514086194355 0.015112396116828
5.58672215890333 0.0149093151664535
5.58830345586311 0.0147087336314153
5.58988475282289 0.0145106240872504
5.59146604978267 0.0143149593644303
5.59304734674245 0.0141217125465947
5.59462864370223 0.0139308569687865
5.59620994066201 0.0137423662156964
5.59779123762179 0.0135562141199079
5.59937253458157 0.0133723747601491
5.60095383154135 0.0131908224595489
5.60253512850113 0.0130115317838985
5.60411642546091 0.012834477539919
5.60569772242069 0.0126596347735298
5.60727901938047 0.0124869787681296
5.60886031634025 0.0123164850428758
5.61044161330003 0.0121481293509735
5.61202291025981 0.0119818876779675
5.6136042072196 0.0118177362400432
5.61518550417938 0.0116556514823283
5.61676680113916 0.0114956100772059
5.61834809809894 0.0113375889226282
5.61992939505872 0.0111815651404398
5.6215106920185 0.0110275160747052
5.62309198897828 0.0108754192900427
5.62467328593806 0.0107252525699645
5.62625458289784 0.0105769939152231
5.62783587985762 0.0104306215421629
5.6294171768174 0.0102861138810808
5.63099847377718 0.010143449574589
5.63257977073696 0.0100026074759884
5.63416106769674 0.0098635666476455
5.63574236465652 0.00972630635937763
5.6373236616163 0.00959080608684352
5.63890495857608 0.00945704550994143
5.64048625553586 0.00932500451121349
5.64206755249564 0.0091946631742573
5.64364884945542 0.00906600178214312
5.6452301464152 0.00893900081583982
5.64681144337498 0.00881364095264597
5.64839274033476 0.00868990306462861
5.64997403729454 0.00856776821706928
5.65155533425432 0.00844721766691647
5.6531366312141 0.00832823286124546
5.65471792817388 0.00821079543572543
5.65629922513366 0.00809488721309367
5.65788052209344 0.00798049020163617
5.65946181905322 0.00786758659367696
5.661043116013 0.00775615876407353
5.66262441297278 0.00764618926871954
5.66420570993256 0.00753766084305586
5.66578700689234 0.00743055640058761
5.66736830385212 0.00732485903141016
5.6689496008119 0.00722055200074102
5.67053089777168 0.00711761874746028
5.67211219473146 0.00701604288265759
5.67369349169124 0.00691580818818784
5.67527478865102 0.00681689861523304
5.6768560856108 0.00671929828287296
5.67843738257058 0.00662299147666222
5.68001867953036 0.00652796264721626
5.68159997649014 0.00643419640880319
5.68318127344992 0.00634167753794585
5.6847625704097 0.00625039097202801
5.68634386736948 0.0061603218079118
5.68792516432926 0.00607145530056032
5.68950646128904 0.00598377686166943
5.69108775824882 0.0058972720583059
5.6926690552086 0.00581192661155497
5.69425035216838 0.0057277263951745
5.69583164912816 0.00564465743425617
5.69741294608794 0.0055627059038968
5.69899424304772 0.00548185812787527
5.7005755400075 0.00540210057733794
5.70215683696728 0.00532341986949187
5.70373813392706 0.00524580276630623
5.70531943088684 0.00516923617322061
5.70690072784662 0.00509370713786246
5.7084820248064 0.00501920284877025
5.71006332176619 0.00494571063412698
5.71164461872597 0.00487321796049925
5.71322591568575 0.00480171243158582
5.71480721264553 0.0047311817869728
5.71638850960531 0.00466161390089748
5.71796980656509 0.00459299678101928
5.71955110352487 0.00452531856719893
5.72113240048465 0.00445856753028553
5.72271369744443 0.00439273207091128
5.72429499440421 0.00432780071829348
5.72587629136399 0.0042637621290453
5.72745758832377 0.00420060508599372
5.72903888528355 0.00413831849700512
5.73062018224333 0.00407689139381929
5.73220147920311 0.00401631293089027
5.73378277616289 0.00395657238423599
5.73536407312267 0.00389765915029481
5.73694537008245 0.00383956274479012
5.73852666704223 0.00378227280160283
5.74010796400201 0.00372577907165095
5.74168926096179 0.00367007142177806
5.74327055792157 0.00361513983364774
5.74485185488135 0.00356097440264744
5.74643315184113 0.00350756533679894
5.74801444880091 0.00345490295567639
5.74959574576069 0.00340297768933279
5.75117704272047 0.00335178007723337
5.75275833968025 0.00330130076719654
5.75433963664003 0.0032515305143432
5.75592093359981 0.00320246018005272
5.75750223055959 0.00315408073092664
5.75908352751937 0.00310638323776046
5.76066482447915 0.00305935887452239
5.76224612143893 0.00301299891733952
5.76382741839871 0.00296729474349203
5.76540871535849 0.00292223783041414
5.76699001231827 0.0028778197547032
5.76857130927805 0.00283403219113522
5.77015260623783 0.00279086691168915
5.77173390319761 0.0027483157845769
5.77331520015739 0.00270637077328208
5.77489649711717 0.00266502393560542
5.77647779407695 0.00262426742271738
5.77805909103673 0.0025840934782182
5.77964038799651 0.00254449443720532
5.78122168495629 0.00250546272534782
5.78280298191607 0.00246699085796807
5.78438427887585 0.00242907143913058
5.78596557583563 0.00239169716073796
5.78754687279541 0.00235486080163404
5.78912816975519 0.00231855522671407
5.79070946671497 0.00228277338604194
5.79229076367475 0.00224750831397436
5.79387206063453 0.00221275312829214
5.79545335759431 0.00217850102933861
5.79703465455409 0.00214474529916437
5.79861595151387 0.00211147930067991
5.80019724847365 0.00207869647681423
5.80177854543343 0.00204639034968063
5.80335984239322 0.0020145545197498
5.804941139353 0.00198318266502873
5.80652243631278 0.00195226854024732
5.80810373327256 0.00192180597605127
5.80968503023234 0.00189178887820163
5.81126632719212 0.00186221122678123
5.8128476241519 0.00183306707540778
5.81442892111168 0.0018043505504533
5.81601021807146 0.00177605585027048
5.81759151503124 0.00174817724442527
5.81917281199102 0.00172070907293625
5.8207541089508 0.00169364574552032
5.82233540591058 0.00166698174084503
5.82391670287036 0.00164071160578702
5.82549799983014 0.00161482995469723
5.82707929678992 0.00158933146867209
5.8286605937497 0.00156421089483143
5.83024189070948 0.00153946304560229
5.83182318766926 0.00151508279800924
5.83340448462904 0.00149106509297088
5.83498578158882 0.00146740493460251
5.8365670785486 0.00144409738952491
5.83814837550838 0.00142113758617928
5.83972967246816 0.00139852071414839
5.84131096942794 0.00137624202348344
5.84289226638772 0.00135429682403752
5.8444735633475 0.00133268048480436
5.84605486030728 0.00131138843326364
5.84763615726706 0.00129041615473179
5.84921745422684 0.001269759191719
5.85079875118662 0.00124941314329184
5.8523800481464 0.00122937366444178
5.85396134510618 0.00120963646545955
5.85554264206596 0.00119019731131511
5.85712393902574 0.00117105202104349
5.85870523598552 0.0011521964671362
5.8602865329453 0.00113362657493834
5.86186782990508 0.00111533832205112
5.86344912686486 0.00109732773774039
5.86503042382464 0.00107959090235022
5.86661172078442 0.00106212394672225
5.8681930177442 0.00104492305162048
5.86977431470398 0.00102798444716144
5.87135561166376 0.00101130441224972
5.87293690862354 0.000994879274019051
5.87451820558332 0.000978705407278466
5.8760995025431 0.000962779233963851
5.87768079950288 0.000947097222594843
5.87926209646266 0.000931655887736782
5.88084339342244 0.000916451789468059
5.88242469038222 0.000901481532852307
5.884005987342 0.000886741767416072
5.88558728430178 0.000872229186631227
5.88716858126156 0.000857940527402711
5.88874987822134 0.000843872569561068
5.89033117518112 0.00083002213536006
5.8919124721409 0.000816386088979223
5.89349376910068 0.000802961336031257
5.89507506606046 0.000789744823074447
5.89665636302025 0.000776733537129719
5.89823765998003 0.000763924505202564
5.89981895693981 0.000751314793809831
5.90140025389959 0.000738901508511161
5.90298155085937 0.000726681793445063
5.90456284781915 0.000714652830869801
5.90614414477893 0.000702811840708752
5.90772544173871 0.000691156080100477
5.90930673869849 0.000679682842953342
5.91088803565827 0.000668389459504533
5.91246933261805 0.000657273295883714
5.91405062957783 0.000646331753681135
5.91563192653761 0.000635562269519979
5.91721322349739 0.000624962314633361
5.91879452045717 0.000614529394445512
5.92037581741695 0.000604261048157325
5.92195711437673 0.000594154848336149
5.92353841133651 0.000584208400509978
5.92511970829629 0.000574419342765676
5.92670100525607 0.000564785345351496
5.92828230221585 0.000555304110283771
5.92986359917563 0.000545973370957666
5.93144489613541 0.000536790891762024
5.93302619309519 0.00052775446769835
5.93460749005497 0.000518861924003672
5.93618878701475 0.000510111115777562
5.93777008397453 0.000501499927612962
5.93935138093431 0.000493026273231032
5.94093267789409 0.000484688095119912
5.94251397485387 0.000476483364177188
5.94409527181365 0.000468410079356409
5.94567656877343 0.00046046626731722
5.94725786573321 0.000452649982079325
5.94883916269299 0.000444959304680294
5.95042045965277 0.000437392342836807
5.95200175661255 0.000429947230609856
5.95358305357233 0.00042262212807341
5.95516435053211 0.000415415220986775
5.95674564749189 0.000408324720470457
5.95832694445167 0.000401348862685641
5.95990824141145 0.000394485908517144
5.96148953837123 0.000387734143259908
5.96307083533101 0.000381091876308849
5.96465213229079 0.00037455744085226
5.96623342925057 0.000368129193568496
5.96781472621035 0.000361805514326107
5.96939602317013 0.00035558480588725
5.97097732012991 0.000349465493614443
5.97255861708969 0.000343446025180569
5.97413991404947 0.00033752487028215
5.97572121100925 0.000331700520355862
5.97730250796903 0.000325971488298144
5.97888380492881 0.000320336308188091
5.98046510188859 0.000314793535013401
5.98204639884837 0.000309341744399428
5.98362769580815 0.000303979532341363
5.98520899276793 0.000298705514939383
5.98679028972771 0.000293518328136911
5.98837158668749 0.000288416627461761
5.98995288364728 0.000283399087770348
5.99153418060706 0.000278464402994778
5.99311547756684 0.000273611285892838
5.99469677452662 0.000268838467800907
5.9962780714864 0.000264144698389672
5.99785936844618 0.000259528745422734
5.99944066540596 0.000254989394517952
6.00102196236574 0.000250525448911582
6.00260325932552 0.000246135729225178
6.0041845562853 0.000241819073235218
6.00576585324508 0.000237574335645367
6.00734715020486 0.000233400387861486
6.00892844716464 0.000229296117769247
6.01050974412442 0.000225260429514343
6.0120910410842 0.000221292243285324
6.01367233804398 0.000217390495099002
6.01525363500376 0.000213554136588385
6.01683493196354 0.000209782134793095
6.01841622892332 0.000206073471952332
6.0199975258831 0.000202427145300306
6.02157882284288 0.000198842166864031
6.02316011980266 0.000195317563263645
6.02474141676244 0.000191852375515051
6.02632271372222 0.000188445658834949
6.027904010682 0.000185096482448223
6.02948530764178 0.000181803929397649
6.03106660460156 0.000178567096355877
6.03264790156134 0.000175385093439731
6.03422919852112 0.000172257044026731
6.0358104954809 0.000169182084573845
6.03739179244068 0.000166159364438481
6.03897308940046 0.000163188045701615
6.04055438636024 0.000160267302993126
6.04213568332002 0.000157396323319234
6.0437169802798 0.000154574305892092
6.04529827723958 0.000151800461961433
6.04687957419936 0.000149074014648334
6.04846087115914 0.000146394198780998
6.05004216811892 0.000143760260732586
6.0516234650787 0.000141171458261053
6.05320476203848 0.000138627060350961
6.05478605899826 0.000136126347057297
6.05636735595804 0.000133668609351183
6.05794865291782 0.000131253148967559
6.0595299498776 0.000128879278254754
6.06111124683738 0.000126546320025924
6.06269254379716 0.000124253607412402
6.06427384075694 0.000122000483718839
6.06585513771672 0.00011978630228021
6.0674364346765 0.00011761042632061
6.06901773163628 0.000115472228813829
6.07059902859606 0.000113371092345723
6.07218032555584 0.000111306408978284
6.07376162251562 0.000109277580115494
6.0753429194754 0.000107284016370847
6.07692421643518 0.000105325137436579
6.07850551339496 0.000103400371954576
6.08008681035474 0.00010150915738892
6.08166810731452 9.965093990008e-05
6.08324940427431 9.78251742207303e-05
6.08483070123409 9.60313235331458e-05
6.08641199819387 9.42688593481977e-05
6.08799329515365 9.25372613859144e-05
6.08957459211343 9.08360174575702e-05
6.09115588907321 8.91646233493299e-05
6.09273718603299 8.75225827073775e-05
6.09431848299277 8.59094069245748e-05
6.09589977995255 8.43246150285578e-05
6.09748107691233 8.27677335713313e-05
6.09906237387211 8.12382965202894e-05
6.10064367083189 7.97358451506653e-05
6.10222496779167 7.8259927939405e-05
6.10380626475145 7.68101004604172e-05
6.10538756171123 7.53859252812272e-05
6.10696885867101 7.39869718609881e-05
6.10855015563079 7.26128164498194e-05
6.11013145259057 7.12630419895109e-05
6.11171274955035 6.99372380155306e-05
6.11329404651013 6.86350005603244e-05
6.11487534346991 6.73559320579278e-05
6.11645664042969 6.60996412498195e-05
6.11803793738947 6.4865743092066e-05
6.11961923434925 6.36538586636828e-05
6.12120053130903 6.24636150762338e-05
6.12278182826881 6.1294645384648e-05
6.12436312522859 6.01465884992312e-05
6.12594442218837 5.90190890988642e-05
6.12752571914815 5.79117975453745e-05
6.12910701610793 5.68243697990559e-05
6.13068831306771 5.57564673353522e-05
6.13226961002749 5.47077570626548e-05
6.13385090698727 5.3677911241211e-05
6.13543220394705 5.26666074031614e-05
6.13701350090683 5.16735282736415e-05
6.13859479786661 5.06983616929751e-05
6.14017609482639 4.97408005399245e-05
6.14175739178617 4.88005426559967e-05
6.14333868874595 4.78772907707851e-05
6.14491998570573 4.69707524283431e-05
6.14650128266551 4.60806399145593e-05
6.14808257962529 4.5206670185543e-05
6.14966387658507 4.43485647970027e-05
6.15124517354485 4.3506049834587e-05
6.15282647050463 4.26788558452011e-05
6.15440776746441 4.18667177692804e-05
6.15598906442419 4.10693748739877e-05
6.15757036138397 4.02865706873625e-05
6.15915165834375 3.95180529333697e-05
6.16073295530353 3.87635734678672e-05
6.16231425226331 3.80228882154621e-05
6.16389554922309 3.7295757107255e-05
6.16547684618287 3.65819440194583e-05
6.16705814314265 3.58812167128729e-05
6.16863944010243 3.51933467732212e-05
6.17022073706221 3.45181095523183e-05
6.17180203402199 3.38552841100743e-05
6.17338333098177 3.32046531573181e-05
6.17496462794155 3.25660029994305e-05
6.17654592490134 3.19391234807726e-05
6.17812722186112 3.13238079299104e-05
6.1797085188209 3.07198531056145e-05
6.18128981578068 3.01270591436299e-05
6.18287111274046 2.95452295042051e-05
6.18445240970024 2.89741709203728e-05
6.18603370666002 2.84136933469692e-05
6.1876150036198 2.7863609910384e-05
6.18919630057958 2.73237368590348e-05
6.19077759753936 2.67938935145482e-05
6.19235889449914 2.62739022236506e-05
6.19394019145892 2.57635883107482e-05
6.1955214884187 2.52627800311923e-05
6.19710278537848 2.47713085252226e-05
6.19868408233826 2.42890077725768e-05
6.20026537929804 2.38157145477588e-05
6.20184667625782 2.33512683759571e-05
6.2034279732176 2.28955114896038e-05
6.20500927017738 2.24482887855684e-05
6.20659056713716 2.20094477829742e-05
6.20817186409694 2.15788385816346e-05
6.20975316105672 2.11563138210927e-05
6.2113344580165 2.07417286402687e-05
6.21291575497628 2.03349406376913e-05
6.21449705193606 1.99358098323207e-05
6.21607834889584 1.95441986249465e-05
6.21765964585562 1.91599717601509e-05
6.2192409428154 1.87829962888413e-05
6.22082223977518 1.84131415313285e-05
6.22240353673496 1.80502790409604e-05
6.22398483369474 1.76942825682853e-05
6.22556613065452 1.73450280257577e-05
6.2271474276143 1.70023934529622e-05
6.22872872457408 1.66662589823569e-05
6.23031002153386 1.63365068055297e-05
6.23189131849364 1.6013021139956e-05
6.23347261545342 1.56956881962568e-05
6.2350539124132 1.53843961459435e-05
6.23663520937298 1.5079035089651e-05
6.23821650633276 1.47794970258441e-05
6.23979780329254 1.44856758199978e-05
6.24137910025232 1.41974671742398e-05
6.2429603972121 1.39147685974513e-05
6.24454169417188 1.36374793758225e-05
6.24612299113166 1.33655005438476e-05
6.24770428809144 1.30987348557659e-05
6.24928558505122 1.28370867574315e-05
6.250866882011 1.25804623586132e-05
6.25244817897078 1.23287694057139e-05
6.25402947593056 1.20819172549065e-05
6.25561077289034 1.18398168456806e-05
6.25719206985012 1.16023806747913e-05
6.2587733668099 1.13695227706085e-05
6.26035466376968 1.11411586678579e-05
6.26193596072946 1.09172053827504e-05
6.26351725768924 1.06975813884926e-05
6.26509855464902 1.04822065911754e-05
6.2666798516088 1.02710023060324e-05
6.26826114856858 1.00638912340665e-05
6.26984244552836 9.86079743903526e-06
6.27142374248814 9.66164632479364e-06
6.27300503944793 9.46636461298788e-06
6.27458633640771 9.27488032109527e-06
6.27616763336749 9.08712274080319e-06
6.27774893032727 8.90302241672701e-06
6.27933022728705 8.72251112545776e-06
6.28091152424683 8.54552185493717e-06
6.28249282120661 8.37198878415416e-06
6.28407411816639 8.20184726315958e-06
6.28565541512617 8.03503379339304e-06
6.28723671208595 7.87148600831876e-06
6.28881800904573 7.71114265436538e-06
6.29039930600551 7.55394357216497e-06
6.29198060296529 7.39982967808655e-06
6.29356189992507 7.2487429460638e-06
6.29514319688485 7.10062638970486e-06
6.29672449384463 6.9554240446896e-06
6.29830579080441 6.81308095144131e-06
6.29988708776419 6.67354313807587e-06
6.30146838472397 6.53675760361982e-06
6.30304968168375 6.40267230149594e-06
6.30463097864353 6.27123612326999e-06
6.30621227560331 6.14239888265929e-06
6.30779357256309 6.01611129979203e-06
6.30937486952287 5.89232498572203e-06
6.31095616648265 5.77099242718891e-06
6.31253746344243 5.65206697162249e-06
6.31411876040221 5.53550281238752e-06
6.31570005736199 5.42125497426615e-06
6.31728135432177 5.30927929917249e-06
6.31886265128155 5.19953243209732e-06
6.32044394824133 5.09197180728064e-06
6.32202524520111 4.98655563460472e-06
6.32360654216089 4.88324288620995e-06
6.32518783912067 4.78199328332404e-06
6.32676913608045 4.68276728330745e-06
6.32835043304023 4.5855260669067e-06
6.32993173000001 4.49023152571586e-06
6.33151302695979 4.39684624984132e-06
6.33309432391957 4.30533351576735e-06
6.33467562087935 4.2156572744204e-06
6.33625691783913 4.12778213942584e-06
6.33783821479891 4.04167337555916e-06
6.33941951175869 3.95729688738538e-06
6.34100080871847 3.87461920808231e-06
6.34258210567825 3.79360748845144e-06
6.34416340263803 3.71422948610429e-06
6.34574469959781 3.63645355483094e-06
6.34732599655759 3.56024863414079e-06
6.34890729351737 3.48558423897654e-06
6.35048859047715 3.41243044959839e-06
6.35206988743693 3.34075790163417e-06
6.35365118439671 3.27053777629611e-06
6.35523248135649 3.20174179075675e-06
6.35681377831627 3.13434218868739e-06
6.35839507527605 3.06831173095186e-06
6.35997637223583 3.00362368645506e-06
6.36155766919561 2.94025182314492e-06
6.36313896615539 2.87817039916318e-06
6.36472026311517 2.81735415414435e-06
6.36630156007496 2.75777830065971e-06
6.36788285703473 2.69941851580534e-06
6.36946415399452 2.64225093292933e-06
6.3710454509543 2.58625213349976e-06
6.37262674791408 2.53139913910683e-06
6.37420804487386 2.47766940360197e-06
6.37578934183364 2.42504080536705e-06
6.37737063879342 2.37349163971514e-06
6.3789519357532 2.32300061141897e-06
6.38053323271298 2.27354682736565e-06
6.38211452967276 2.22510978933553e-06
6.38369582663254 2.17766938690326e-06
6.38527712359232 2.13120589045944e-06
6.3868584205521 2.08569994435046e-06
6.38843971751188 2.04113256013485e-06
6.39002101447166 1.99748510995456e-06
6.39160231143144 1.95473932001857e-06
6.39318360839122 1.91287726419861e-06
6.394764905351 1.87188135773314e-06
6.39634620231078 1.83173435103947e-06
6.39792749927056 1.79241932363182e-06
6.39950879623034 1.7539196781432e-06
6.40109009319012 1.71621913445025e-06
6.4026713901499 1.67930172389837e-06
6.40425268710968 1.64315178362696e-06
6.40583398406946 1.60775395099136e-06
6.40741528102924 1.57309315808178e-06
6.40899657798902 1.53915462633613e-06
6.4105778749488 1.50592386124623e-06
6.41215917190858 1.4733866471556e-06
6.41374046886836 1.44152904214695e-06
6.41532176582814 1.41033737301862e-06
6.41690306278792 1.37979823034798e-06
6.4184843597477 1.34989846364092e-06
6.42006565670748 1.320625176565e-06
6.42164695366726 1.29196572226633e-06
6.42322825062704 1.26390769876784e-06
6.42480954758682 1.23643894444743e-06
6.4263908445466 1.20954753359592e-06
6.42797214150638 1.18322177205195e-06
6.42955343846616 1.15745019291377e-06
6.43113473542594 1.13222155232596e-06
6.43271603238572 1.10752482534015e-06
6.4342973293455 1.08334920184877e-06
6.43587862630528 1.05968408258978e-06
6.43745992326506 1.03651907522215e-06
6.43904122022484 1.01384399047041e-06
6.44062251718462 9.91648838337303e-07
6.4422038141444 9.69923824383264e-07
6.44378511110418 9.48659346071719e-07
6.44536640806396 9.27845989179353e-07
6.44694770502374 9.07474524269561e-07
6.44852900198352 8.87535903229022e-07
6.4501102989433 8.68021255865217e-07
6.45169159590308 8.48921886565236e-07
6.45327289286286 8.30229271013219e-07
6.45485418982264 8.11935052967098e-07
6.45643548678242 7.94031041092346e-07
6.45801678374221 7.76509205852557e-07
6.45959808070198 7.59361676455557e-07
6.46117937766177 7.42580737854184e-07
6.46276067462154 7.2615882780103e-07
6.46434197158133 7.10088533955656e-07
6.46592326854111 6.94362591044232e-07
6.46750456550089 6.78973878069907e-07
6.46908586246067 6.63915415573617e-07
6.47066715942045 6.49180362944253e-07
6.47224845638023 6.34762015777175e-07
6.47382975334001 6.2065380328084e-07
6.47541105029979 6.06849285729805e-07
6.47699234725957 5.93342151964368e-07
6.47857364421935 5.80126216935182e-07
6.48015494117913 5.67195419292539e-07
6.48173623813891 5.54543819019467e-07
6.48331753509869 5.42165595107791e-07
6.48489883205847 5.30055043276609e-07
6.48648012901825 5.18206573732176e-07
6.48806142597803 5.06614708968935e-07
6.48964272293781 4.95274081610295e-07
6.49122401989759 4.84179432289343e-07
6.49280531685737 4.73325607568004e-07
6.49438661381715 4.62707557894459e-07
6.49596791077693 4.52320335598057e-07
6.49754920773671 4.42159092920914e-07
6.49913050469649 4.32219080085917e-07
6.50071180165627 4.22495643399968e-07
6.50229309861605 4.12984223392453e-07
6.50387439557583 4.03680352987895e-07
6.50545569253561 3.94579655712364e-07
6.50703698949539 3.85677843933007e-07
6.50861828645517 3.76970717130169e-07
6.51019958341495 3.68454160201544e-07
6.51178088037473 3.6012414179768e-07
6.51336217733451 3.51976712688474e-07
6.51494347429429 3.44008004159898e-07
6.51652477125407 3.36214226440606e-07
6.51810606821385 3.28591667157907e-07
6.51968736517363 3.21136689822269e-07
6.52126866213341 3.13845732340437e-07
6.52284995909319 3.06715305555965e-07
6.52443125605297 2.99741991817343e-07
6.52601255301275 2.92922443572645e-07
6.52759384997253 2.86253381990712e-07
6.52917514693231 2.79731595608111e-07
6.53075644389209 2.7335393900146e-07
6.53233774085187 2.67117331484771e-07
6.53391903781165 2.61018755831194e-07
6.53550033477143 2.55055257018996e-07
6.53708163173121 2.49223941000989e-07
6.53866292869099 2.4352197349733e-07
6.54024422565077 2.37946578811025e-07
6.54182552261055 2.32495038665884e-07
6.54340681957033 2.27164691066448e-07
6.54498811653011 2.21952929179516e-07
6.54656941348989 2.16857200236886e-07
6.54815071044967 2.11875004458947e-07
6.54973200740945 2.07003893998712e-07
6.55131330436923 2.02241471905923e-07
6.55289460132902 1.97585391110922e-07
6.55447589828879 1.93033353427863e-07
6.55605719524858 1.88583108576945e-07
6.55763849220835 1.84232453225365e-07
6.55921978916814 1.79979230046533e-07
6.56080108612792 1.75821326797387e-07
6.5623823830877 1.71756675413283e-07
6.56396368004748 1.67783251120336e-07
6.56554497700726 1.63899071564768e-07
6.56712627396704 1.60102195958964e-07
6.56870757092682 1.56390724243983e-07
6.5702888678866 1.52762796268209e-07
6.57187016484638 1.49216590981809e-07
6.57345146180616 1.45750325646726e-07
6.57503275876594 1.4236225506196e-07
6.57661405572572 1.39050670803827e-07
6.5781953526855 1.35813900480877e-07
6.57977664964528 1.32650307003321e-07
6.58135794660506 1.29558287866528e-07
6.58293924356484 1.26536274448546e-07
6.58452054052462 1.23582731321161e-07
6.5861018374844 1.20696155574428e-07
6.58768313444418 1.17875076154336e-07
6.58926443140396 1.15118053213348e-07
6.59084572836374 1.12423677473689e-07
6.59242702532352 1.09790569602951e-07
6.5940083222833 1.07217379602026e-07
6.59558961924308 1.04702786204915e-07
6.59717091620286 1.02245496290349e-07
6.59875221316264 9.98442443049299e-08
6.60033351012242 9.74977916975821e-08
6.6019148070822 9.52049263651257e-08
6.60349610404198 9.29644621087306e-08
6.60507740100176 9.07752381011043e-08
6.60665869796154 8.86361183641318e-08
6.60823999492132 8.65459912568457e-08
6.6098212918811 8.45037689734974e-08
6.61140258884088 8.25083870515323e-08
6.61298388580066 8.05588038893282e-08
6.61456518276044 7.8654000273421e-08
6.61614647972022 7.6792978915177e-08
6.61772777668 7.49747639965766e-08
6.61930907363978 7.31984007250768e-08
6.62089037059956 7.14629548972829e-08
6.62247166755934 6.97675124713123e-08
6.62405296451912 6.81111791476805e-08
6.6256342614789 6.64930799585172e-08
6.62721555843868 6.491235886501e-08
6.62879685539846 6.33681783628439e-08
6.63037815235824 6.18597190955788e-08
6.63195944931802 6.03861794757052e-08
6.6335407462778 5.89467753133417e-08
6.63512204323758 5.75407394523417e-08
6.63670334019736 5.61673214136992e-08
6.63828463715714 5.48257870461415e-08
6.63986593411692 5.35154181837292e-08
6.6414472310767 5.22355123103406e-08
6.64302852803648 5.09853822309219e-08
6.64460982499626 4.97643557493653e-08
6.64619112195604 4.85717753528903e-08
6.64777241891583 4.7406997902776e-08
6.6493537158756 4.62693943313833e-08
6.65093501283539 4.51583493452805e-08
6.65251630979516 4.40732611343829e-08
6.65409760675495 4.30135410870033e-08
6.65567890371473 4.19786135106837e-08
6.65726020067451 4.09679153586729e-08
6.65884149763429 3.9980895962001e-08
6.66042279459407 3.90170167669751e-08
6.66200409155385 3.80757510780442e-08
6.66358538851363 3.71565838058936e-08
6.66516668547341 3.62590112206796e-08
6.66674798243319 3.53825407103156e-08
6.66832927939297 3.45266905436888e-08
6.66991057635275 3.3690989638723e-08
6.67149187331253 3.28749773352041e-08
6.67307317027231 3.20782031722418e-08
6.67465446723209 3.13002266703277e-08
6.67623576419187 3.05406171178337e-08
6.67781706115165 2.97989533619315e-08
6.67939835811143 2.90748236037969e-08
6.68097965507121 2.83678251980355e-08
6.68256095203099 2.76775644562497e-08
6.68414224899077 2.70036564546466e-08
6.68572354595055 2.63457248456338e-08
6.68730484291033 2.57034016732982e-08
6.68888613987011 2.50763271927102e-08
6.69046743682989 2.44641496929648e-08
6.69204873378967 2.38665253238952e-08
6.69363003074945 2.32831179263812e-08
6.69521132770923 2.27135988661774e-08
6.69679262466901 2.21576468712025e-08
6.69837392162879 2.16149478722035e-08
6.69995521858857 2.10851948467529e-08
6.70153651554835 2.05680876664807e-08
6.70311781250813 2.00633329475065e-08
6.70469910946791 1.9570643903984e-08
6.70628040642769 1.90897402047198e-08
6.70786170338747 1.8620347832777e-08
6.70944300034725 1.8162198948025e-08
6.71102429730703 1.77150317525744e-08
6.71260559426681 1.72785903590236e-08
6.71418689122659 1.68526246614813e-08
6.71576818818637 1.64368902092935e-08
6.71734948514615 1.60311480834286e-08
6.71893078210593 1.5635164775463e-08
6.72051207906571 1.52487120691178e-08
6.72209337602549 1.48715669242928e-08
6.72367467298527 1.45035113635483e-08
6.72525596994505 1.41443323609866e-08
6.72683726690483 1.37938217334802e-08
6.72841856386461 1.34517760342035e-08
6.72999986082439 1.31179964484226e-08
6.73158115778417 1.27922886914857e-08
6.73316245474395 1.24744629089905e-08
6.73474375170373 1.21643335790608e-08
6.73632504866351 1.18617194167087e-08
6.73790634562329 1.15664432802246e-08
6.73948764258307 1.12783320795656e-08
6.74106893954285 1.09972166866964e-08
6.74265023650264 1.07229318478387e-08
6.74423153346241 1.04553160976001e-08
6.7458128304222 1.01942116749311e-08
6.74739412738198 9.93946444088726e-09
6.74897542434176 9.69092379814601e-09
6.75055672130154 9.44844261225117e-09
6.75213801826132 9.21187713454397e-09
6.7537193152211 8.98108692675188e-09
6.75530061218088 8.75593478719379e-09
6.75688190914066 8.53628667857329e-09
6.75846320610044 8.32201165732765e-09
6.76004450306022 8.11298180449484e-09
6.76162580002 7.9090721580744e-09
6.76320709697978 7.71016064684614e-09
6.76478839393956 7.51612802561826e-09
6.76636969089934 7.3268578118749e-09
6.76795098785912 7.14223622379412e-09
6.7695322848189 6.9621521196091e-09
6.77111358177868 6.78649693828153e-09
6.77269487873846 6.61516464146248e-09
6.77427617569824 6.44805165671488e-09
6.77585747265802 6.28505682196533e-09
6.7774387696178 6.1260813311701e-09
6.77902006657758 5.97102868115682e-09
6.78060136353736 5.81980461962963e-09
6.78218266049714 5.67231709430393e-09
6.78376395745692 5.52847620315442e-09
6.7853452544167 5.38819414574634e-09
6.78692655137648 5.25138517563379e-09
6.78850784833626 5.11796555379624e-09
6.79008914529604 4.98785350309636e-09
6.79167044225582 4.86096916373703e-09
6.7932517392156 4.73723454969081e-09
6.79483303617538 4.61657350609201e-09
6.79641433313516 4.49891166755887e-09
6.79799563009494 4.38417641743669e-09
6.79957692705472 4.27229684793535e-09
6.8011582240145 4.16320372114517e-09
6.80273952097428 4.05682943091377e-09
6.80432081793406 3.95310796556127e-09
6.80590211489384 3.8519748714215e-09
6.80748341185362 3.75336721718712e-09
6.8090647088134 3.65722355904442e-09
6.81064600577318 3.56348390657922e-09
6.81222730273296 3.4720896894387e-09
6.81380859969274 3.38298372473224e-09
6.81538989665252 3.29611018515549e-09
6.8169711936123 3.21141456782347e-09
6.81855249057208 3.1288436637952e-09
6.82013378753186 3.04834552827729e-09
6.82171508449164 2.96986945149063e-09
6.82329638145142 2.89336593018615e-09
6.8248776784112 2.81878663979697e-09
6.82645897537098 2.74608440721096e-09
6.82804027233076 2.67521318415228e-09
6.82962156929054 2.60612802115766e-09
6.83120286625032 2.53878504213609e-09
6.8327841632101 2.473141419497e-09
6.83436546016988 2.40915534983676e-09
6.83594675712966 2.34678603017064e-09
6.83752805408945 2.28599363469828e-09
6.83910935104922 2.22673929209134e-09
6.84069064800901 2.16898506329158e-09
6.84227194496879 2.11269391980974e-09
6.84385324192857 2.05782972251201e-09
6.84543453888835 2.00435720088571e-09
6.84701583584813 1.95224193277245e-09
6.84859713280791 1.90145032455919e-09
6.85017842976769 1.85194959181665e-09
6.85175972672747 1.80370774037626e-09
6.85334102368725 1.75669354783498e-09
6.85492232064703 1.71087654547943e-09
6.85650361760681 1.66622700061994e-09
6.85808491456659 1.62271589932557e-09
6.85966621152637 1.58031492955101e-09
6.86124750848615 1.53899646464716e-09
6.86282880544593 1.49873354724707e-09
6.86441010240571 1.45949987351871e-09
6.86599139936549 1.42126977777597e-09
6.86757269632527 1.38401821744184e-09
6.86915399328505 1.34772075835338e-09
6.87073529024483 1.31235356040358e-09
6.87231658720461 1.27789336351076e-09
6.87389788416439 1.24431747390927e-09
6.87547918112417 1.2116037507539e-09
6.87706047808395 1.17973059303153e-09
6.87864177504373 1.14867692677286e-09
6.88022307200351 1.11842219255758e-09
6.88180436896329 1.08894633330672e-09
6.88338566592307 1.06022978235567e-09
6.88496696288285 1.03225345180147e-09
6.88654825984263 1.00499872111867e-09
6.88812955680241 9.78447426037228e-10
6.88971085376219 9.52581847677454e-10
6.89129215072197 9.27384701935039e-10
6.89287344768175 9.02839129112085e-10
6.89445474464153 8.78928683787264e-10
6.89603604160131 8.55637324920636e-10
6.89761733856109 8.32949406187665e-10
6.89919863552087 8.10849666537011e-10
6.90077993248065 7.89323220967646e-10
6.90236122944043 7.68355551519687e-10
6.90394252640021 7.47932498474913e-10
6.90552382335999 7.280402517615e-10
6.90710512031977 7.08665342558911e-10
6.90868641727955 6.89794635098568e-10
6.91026771423933 6.71415318654886e-10
6.91184901119911 6.53514899723904e-10
6.91343030815889 6.36081194383893e-10
6.91501160511867 6.19102320834736e-10
6.91659290207845 6.02566692111562e-10
6.91817419903823 5.86463008968992e-10
6.91975549599801 5.70780252931908e-10
6.92133679295779 5.55507679509078e-10
6.92291808991757 5.40634811565949e-10
6.92449938687736 5.26151432852954e-10
6.92608068383713 5.12047581686007e-10
6.92766198079691 4.98313544775194e-10
6.92924327775669 4.84939851199023e-10
6.93082457471647 4.71917266520334e-10
6.93240587167625 4.59236787040865e-10
6.93398716863604 4.4688963419141e-10
6.93556846559582 4.34867249054226e-10
6.9371497625556 4.2316128701492e-10
6.93873105951538 4.11763612540631e-10
6.94031235647516 4.00666294081907e-10
6.94189365343494 3.89861599095051e-10
6.94347495039472 3.79341989182556e-10
6.9450562473545 3.69100115348705e-10
6.94663754431428 3.59128813367717e-10
6.94821884127406 3.49421099261908e-10
6.94980013823384 3.39970164887345e-10
6.95138143519362 3.30769373624466e-10
6.9529627321534 3.21812256171136e-10
6.95454402911318 3.13092506436179e-10
6.95612532607296 3.04603977530584e-10
6.95770662303274 2.96340677854394e-10
6.95928791999252 2.88296767277102e-10
6.9608692169523 2.80466553409164e-10
6.96245051391208 2.72844487962832e-10
6.96403181087186 2.65425163199894e-10
6.96561310783164 2.58203308464676e-10
6.96719440479142 2.51173786799978e-10
6.9687757017512 2.44331591644199e-10
6.97035699871098 2.37671843607881e-10
6.97193829567076 2.31189787327449e-10
6.97351959263054 2.24880788394838e-10
6.97510088959032 2.18740330360772e-10
6.9766821865501 2.1276401181033e-10
6.97826348350988 2.06947543508935e-10
6.97984478046966 2.01286745617138e-10
6.98142607742944 1.95777544972647e-10
6.98300737438922 1.90415972437954e-10
6.984588671349 1.85198160312121e-10
6.98616996830878 1.80120339805127e-10
6.98775126526856 1.7517883857333e-10
6.98933256222834 1.70370078314676e-10
6.99091385918812 1.6569057242216e-10
6.9924951561479 1.61136923694244e-10
6.99407645310768 1.56705822100834e-10
6.99565775006746 1.52394042603543e-10
6.99723904702724 1.48198443028975e-10
6.99882034398702 1.44115961993718e-10
7.0004016409468 1.40143616879896e-10
7.00198293790658 1.36278501860042e-10
7.00356423486636 1.32517785970146e-10
7.00514553182614 1.28858711229702e-10
7.00672682878592 1.25298590807736e-10
7.0083081257457 1.21834807233588e-10
7.00988942270548 1.18464810651491e-10
7.01147071966526 1.15186117117896e-10
7.01305201662504 1.11996306940459e-10
7.01463331358482 1.08893023057796e-10
7.0162146105446 1.05873969458961e-10
7.01779590750438 1.02936909641724e-10
7.01937720446417 1.00079665108747e-10
7.02095850142394 9.73001139007441e-11
7.02253979838372 9.45961891656879e-11
7.0241210953435 9.19658777632961e-11
7.02570239230328 8.94072189039035e-11
7.02728368926307 8.69183028208664e-11
7.02886498622285 8.44972694757739e-11
7.03044628318263 8.21423072956046e-11
7.03202758014241 7.98516519411182e-11
7.03360887710219 7.76235851056787e-11
7.03519017406197 7.54564333438636e-11
7.03677147102175 7.33485669290321e-11
7.03835276798153 7.12983987392325e-11
7.03993406494131 6.93043831707774e-11
7.04151536190109 6.73650150787341e-11
7.04309665886087 6.54788287437839e-11
7.04467795582065 6.36443968647389e-11
7.04625925278043 6.18603295761393e-11
7.04784054974021 6.01252734903079e-11
7.04942184669999 5.84379107632556e-11
7.05100314365977 5.67969581839192e-11
7.05258444061955 5.5201166286073e-11
7.05416573757933 5.364931848246e-11
7.05574703453911 5.21402302205267e-11
7.05732833149889 5.06727481593118e-11
7.05890962845867 4.92457493668799e-11
7.06049092541845 4.78581405378952e-11
7.06207222237823 4.65088572308015e-11
7.06365351933801 4.51968631241085e-11
7.06523481629779 4.39211492913679e-11
7.06681611325757 4.26807334943414e-11
7.06839741021735 4.14746594939582e-11
7.06997870717713 4.03019963785786e-11
7.07156000413691 3.9161837909181e-11
7.07314130109669 3.80533018810359e-11
7.07472259805647 3.6975529501473e-11
7.07630389501625 3.59276847833484e-11
7.07788519197603 3.49089539538119e-11
7.07946648893581 3.39185448780244e-11
7.08104778589559 3.29556864974266e-11
7.08262908285537 3.20196282822342e-11
7.08421037981515 3.11096396977854e-11
7.08579167677493 3.02250096844052e-11
7.08737297373471 2.93650461504702e-11
7.08895427069449 2.85290754783149e-11
7.09053556765427 2.77164420427009e-11
7.09211686461405 2.69265077415034e-11
7.09369816157383 2.61586515383525e-11
7.09527945853361 2.54122690168797e-11
7.09686075549339 2.46867719463451e-11
7.09844205245317 2.39815878583153e-11
7.10002334941295 2.32961596341316e-11
7.10160464637273 2.26299451029212e-11
7.10318594333251 2.1982416649855e-11
7.10476724029229 2.13530608344245e-11
7.10634853725207 2.07413780184771e-11
7.10792983421185 2.01468820037702e-11
7.10951113117163 1.95690996788041e-11
7.11109242813141 1.90075706747102e-11
7.11267372509119 1.84618470299516e-11
7.11425502205097 1.79314928636424e-11
7.11583631901075 1.74160840572435e-11
7.11741761597053 1.69152079444452e-11
7.11899891293031 1.6428463009019e-11
7.12058020989009 1.59554585904516e-11
7.12216150684988 1.54958145971526e-11
7.12374280380966 1.50491612270551e-11
7.12532410076944 1.46151386954229e-11
7.12690539772922 1.41933969696771e-11
7.128486694689 1.37835955110772e-11
7.13006799164878 1.33854030230724e-11
7.13164928860856 1.29984972061598e-11
7.13323058556834 1.26225645190921e-11
7.13481188252812 1.22572999462638e-11
7.1363931794879 1.19024067711269e-11
7.13797447644768 1.1557596355483e-11
7.13955577340746 1.12225879245008e-11
7.14113707036724 1.08971083573213e-11
7.14271836732702 1.0580891983097e-11
7.1442996642868 1.02736803823423e-11
7.14588096124658 9.97522219344767e-12
7.14746225820636 9.68527292423626e-12
7.14904355516614 9.40359476842836e-12
7.15062485212592 9.12995642689216e-12
7.1522061490857 8.86413293356162e-12
7.15378744604548 8.60590548589806e-12
7.15536874300526 8.35506127977982e-12
7.15695003996504 8.1113933487134e-12
7.15853133692482 7.87470040725079e-12
7.1601126338846 7.64478669850572e-12
7.16169393084438 7.42146184566386e-12
7.16327522780416 7.20454070739348e-12
7.16485652476394 6.99384323704087e-12
7.16643782172372 6.78919434553082e-12
7.1680191186835 6.59042376786359e-12
7.16960041564328 6.39736593312603e-12
7.17118171260306 6.20985983792139e-12
7.17276300956284 6.02774892313081e-12
7.17434430652262 5.85088095392399e-12
7.1759256034824 5.67910790293127e-12
7.17750690044218 5.5122858364993e-12
7.17908819740196 5.35027480394946e-12
7.18066949436174 5.19293872976246e-12
7.18225079132152 5.04014530861227e-12
7.1838320882813 4.89176590317753e-12
7.18541338524108 4.74767544465915e-12
7.18699468220086 4.6077523359322e-12
7.18857597916064 4.47187835726572e-12
7.19015727612042 4.33993857454308e-12
7.1917385730802 4.21182124991943e-12
7.19331987003998 4.08741775485256e-12
7.19490116699976 3.96662248544452e-12
7.19648246395954 3.84933278003579e-12
7.19806376091932 3.73544883899353e-12
7.1996450578791 3.62487364663508e-12
7.20122635483888 3.51751289523293e-12
7.20280765179866 3.41327491104792e-12
7.20438894875844 3.31207058233458e-12
7.20597024571822 3.21381328927005e-12
7.207551542678 3.11841883575725e-12
7.20913283963778 3.02580538304878e-12
7.21071413659756 2.93589338515065e-12
7.21229543355734 2.848605525953e-12
7.21387673051712 2.76386665804698e-12
7.2154580274769 2.68160374318313e-12
7.21703932443669 2.60174579432525e-12
7.21862062139647 2.52422381926191e-12
7.22020191835625 2.44897076573284e-12
7.22178321531603 2.37592146803082e-12
7.22336451227581 2.30501259503941e-12
7.22494580923559 2.23618259967095e-12
7.22652710619537 2.16937166966595e-12
7.22810840315515 2.10452167971913e-12
7.22968970011493 2.04157614489746e-12
7.23127099707471 1.98048017531476e-12
7.23285229403449 1.92118043203174e-12
7.23443359099427 1.86362508414743e-12
7.23601488795405 1.80776376705145e-12
7.23759618491383 1.75354754180648e-12
7.23917748187361 1.70092885563058e-12
7.24075877883339 1.6498615034511e-12
7.24234007579317 1.60030059050067e-12
7.24392137275295 1.55220249592868e-12
7.24550266971273 1.50552483740073e-12
7.24708396667251 1.4602264366609e-12
7.24866526363229 1.41626728602909e-12
7.25024656059207 1.37360851581127e-12
7.25182785755185 1.33221236259683e-12
7.25340915451163 1.29204213841907e-12
7.25499045147141 1.25306220075745e-12
7.25657174843119 1.21523792335767e-12
7.25815304539097 1.17853566784888e-12
7.25973434235075 1.1429227561355e-12
7.26131563931053 1.10836744354478e-12
7.26289693627031 1.0748388927082e-12
7.26447823323009 1.04230714815773e-12
7.26605953018987 1.01074311161874e-12
7.26764082714965 9.80118517979097e-13
7.26922212410943 9.50405911918087e-13
7.27080342106921 9.21578625176157e-13
7.27238471802899 8.93610754449733e-13
7.27396601498877 8.66477139892356e-13
7.27554731194855 8.40153344208084e-13
7.27712860890833 8.146156323195e-13
7.27870990586811 7.89840951595751e-13
7.28029120282789 7.65806912625453e-13
7.28187249978767 7.42491770519487e-13
7.28345379674745 7.19874406729666e-13
7.28503509370723 6.97934311369599e-13
7.28661639066701 6.76651566023399e-13
7.28819768762679 6.56006827030108e-13
7.28977898458657 6.35981309230054e-13
7.29136028154635 6.16556770161441e-13
7.29294157850613 5.9771549469427e-13
7.29452287546591 5.79440280090426e-13
7.29610417242569 5.61714421477826e-13
7.29768546938547 5.44521697727754e-13
7.29926676634525 5.27846357724423e-13
7.30084806330503 5.11673107015783e-13
7.30242936026481 4.95987094835854e-13
7.30401065722459 4.80773901487742e-13
7.30559195418437 4.66019526078134e-13
7.30717325114415 4.5171037459334e-13
7.30875454810394 4.37833248307782e-13
7.31033584506371 4.24375332515874e-13
7.3119171420235 4.11324185578146e-13
7.31349843898327 3.98667728273508e-13
7.31507973594306 3.86394233449142e-13
7.31666103290284 3.74492315959522e-13
7.31824232986262 3.62950922887248e-13
7.3198236268224 3.51759324037642e-13
7.32140492378218 3.40907102699402e-13
7.32298622074196 3.30384146664768e-13
7.32456751770174 3.20180639501156e-13
7.32614881466152 3.10287052068023e-13
7.3277301116213 3.00694134272004e-13
7.32931140858108 2.91392907053778e-13
7.33089270554086 2.8237465460025e-13
7.33247400250064 2.7363091677599e-13
7.33405529946042 2.65153481767685e-13
7.3356365964202 2.56934378936099e-13
7.33721789337998 2.48965871869235e-13
7.33879919033976 2.41240451631845e-13
7.34038048729954 2.33750830205229e-13
7.34196178425932 2.26489934112651e-13
7.3435430812191 2.19450898224642e-13
7.34512437817888 2.12627059739768e-13
7.34670567513866 2.06011952335672e-13
7.34828697209844 1.99599300485763e-13
7.34986826905822 1.93383013936958e-13
7.351449566018 1.87357182344043e-13
7.35303086297778 1.81516070056311e-13
7.35461215993756 1.75854111052165e-13
7.35619345689734 1.70365904017671e-13
7.35777475385712 1.65046207565002e-13
7.3593560508169 1.59889935586925e-13
7.36093734777668 1.54892152743487e-13
7.36251864473646 1.50048070077289e-13
7.36409994169624 1.45353040753674e-13
7.36568123865602 1.40802555922474e-13
7.3672625356158 1.36392240697754e-13
7.36884383257558 1.32117850252406e-13
7.37042512953536 1.27975266024325e-13
7.37200642649514 1.23960492031022e-13
7.37358772345492 1.20069651289697e-13
7.3751690204147 1.16298982339744e-13
7.37675031737448 1.12644835864907e-13
7.37833161433426 1.09103671412225e-13
7.37991291129404 1.05672054205065e-13
7.38149420825382 1.02346652047631e-13
7.3830755052136 9.91242323183355e-14
7.38465680217338 9.60016590495893e-14
7.38623809913316 9.29758900914867e-14
7.38781939609294 9.00439743571635e-14
7.38940069305272 8.72030491473922e-14
7.3909819900125 8.44503375522326e-14
7.39256328697228 8.17831459276349e-14
7.39414458393206 7.91988614447285e-14
7.39572588089184 7.66949497099012e-14
7.39730717785162 7.42689524535617e-14
7.3988884748114 7.19184852856776e-14
7.40046977177118 6.96412355162206e-14
7.40205106873096 6.7434960038648e-14
7.40363236569075 6.52974832746501e-14
7.40521366265052 6.3226695178433e-14
7.40679495961031 6.12205492988287e-14
7.40837625657008 5.92770608976116e-14
7.40995755352987 5.73943051224101e-14
7.41153885048965 5.55704152326725e-14
7.41312014744943 5.38035808771685e-14
7.41470144440921 5.20920464215715e-14
7.41628274136899 5.04341093246751e-14
7.41786403832877 4.88281185618831e-14
7.41944533528855 4.72724730946255e-14
7.42102663224833 4.57656203843367e-14
7.42260792920811 4.43060549498186e-14
7.42418922616789 4.28923169666465e-14
7.42577052312767 4.1522990907511e-14
7.42735182008745 4.01967042222361e-14
7.42893311704723 3.89121260564124e-14
7.43051441400701 3.76679660075015e-14
7.43209571096679 3.64629729173298e-14
7.43367700792657 3.52959336999638e-14
7.43525830488635 3.41656722039141e-14
7.43683960184613 3.30710481077066e-14
7.43842089880591 3.2010955847862e-14
7.44000219576569 3.09843235783189e-14
7.44158349272547 2.99901121604625e-14
7.44316478968525 2.90273141827935e-14
7.44474608664503 2.80949530094585e-14
7.44632738360481 2.71920818567644e-14
7.44790868056459 2.63177828968875e-14
7.44948997752437 2.54711663879861e-14
7.45107127448415 2.46513698299617e-14
7.45265257144393 2.38575571451239e-14
7.45423386840371 2.30889178830254e-14
7.45581516536349 2.23446664488005e-14
7.45739646232327 2.16240413542878e-14
7.45897775928305 2.09263044913108e-14
7.46055905624283 2.02507404264479e-14
7.46214035320261 1.95966557166888e-14
7.46372165016239 1.8963378245356e-14
7.46530294712217 1.83502565777113e-14
7.46688424408195 1.77566593356782e-14
7.46846554104173 1.71819745911098e-14
7.47004683800151 1.66256092770797e-14
7.47162813496129 1.60869886166621e-14
7.47320943192107 1.55655555686915e-14
7.47479072888085 1.50607702900089e-14
7.47637202584063 1.45721096137168e-14
7.47795332280041 1.40990665429709e-14
7.47953461976019 1.36411497598529e-14
7.48111591671997 1.31978831488936e-14
7.48269721367975 1.27688053348046e-14
7.48427851063953 1.23534692340187e-14
7.48585980759931 1.19514416196165e-14
7.48744110455909 1.15623026992617e-14
7.48902240151887 1.11856457057594e-14
7.49060369847865 1.08210764998624e-14
7.49218499543843 1.04682131849747e-14
7.49376629239821 1.01266857333921e-14
7.49534758935799 9.79613562375386e-15
7.49692888631777 9.4762154893637e-15
7.49851018327756 9.16658877706543e-15
7.50009148023733 8.86692941636898e-15
7.50167277719712 8.57692149850724e-15
7.50325407415689 8.29625896515375e-15
7.50483537111668 8.02464530649754e-15
7.50641666807646 7.76179326840828e-15
7.50799796503624 7.50742456842047e-15
7.50957926199602 7.26126962027885e-15
7.5111605589558 7.02306726678755e-15
7.51274185591558 6.79256452072065e-15
7.51432315287536 6.56951631355544e-15
7.51590444983514 6.35368525179308e-15
7.51748574679492 6.1448413806482e-15
7.5190670437547 5.94276195488204e-15
7.52064834071448 5.74723121657116e-15
7.52222963767426 5.55804017960568e-15
7.52381093463404 5.37498642071576e-15
7.52539223159382 5.19787387683238e-15
7.5269735285536 5.0265126485949e-15
7.52855482551338 4.86071880982331e-15
7.53013612247316 4.70031422277255e-15
7.53171741943294 4.54512635900393e-15
7.53329871639272 4.39498812570127e-15
7.5348800133525 4.2497376972685e-15
7.53646131031228 4.10921835205688e-15
7.53804260727206 3.97327831406116e-15
7.53962390423184 3.84177059944144e-15
7.54120520119162 3.7145528677242e-15
7.5427864981514 3.59148727754395e-15
7.54436779511118 3.47244034678692e-15
7.54594909207096 3.35728281700711e-15
7.54753038903074 3.24588952198712e-15
7.54911168599052 3.13813926031609e-15
7.5506929829503 3.03391467186891e-15
7.55227427991008 2.93310211806424e-15
7.55385557686986 2.83559156579316e-15
7.55543687382964 2.74127647490309e-15
7.55701817078942 2.65005368913451e-15
7.5585994677492 2.56182333040185e-15
7.56018076470898 2.47648869632265e-15
7.56176206166876 2.39395616089369e-15
7.56334335862854 2.31413507821924e-15
7.56492465558832 2.23693768920214e-15
7.5665059525481 2.16227903110469e-15
7.56808724950788 2.09007684989592e-15
7.56966854646766 2.02025151529742e-15
7.57124984342744 1.95272593844946e-15
7.57283114038722 1.88742549211662e-15
7.574412437347 1.8242779333555e-15
7.57599373430678 1.76321332857029e-15
7.57757503126656 1.70416398088489e-15
7.57915632822634 1.64706435975944e-15
7.58073762518612 1.59185103278436e-15
7.5823189221459 1.53846259958555e-15
7.58390021910568 1.48683962777617e-15
7.58548151606546 1.43692459089302e-15
7.58706281302524 1.38866180825761e-15
7.58864410998503 1.34199738670206e-15
7.5902254069448 1.29687916410426e-15
7.59180670390458 1.25325665467663e-15
7.59338800086437 1.2110809959549e-15
7.59496929782414 1.17030489743506e-15
7.59655059478393 1.13088259080818e-15
7.59813189174371 1.09276978174466e-15
7.59971318870349 1.05592360317937e-15
7.60129448566327 1.02030257005383e-15
7.60287578262305 9.85866535467832e-16
7.60445707958283 9.52576648200842e-16
7.60603837654261 9.20395311558002e-16
7.60761967350239 8.89286143502166e-16
7.60920097046217 8.59213938032054e-16
7.61078226742195 8.30144627767186e-16
7.61236356438173 8.02045247704401e-16
7.61394486134151 7.74883900108332e-16
7.61552615830129 7.48629720501778e-16
7.61710745526107 7.23252844721796e-16
7.61868875222085 6.98724377008934e-16
7.62027004918063 6.75016359097603e-16
7.62185134614041 6.52101740276839e-16
7.62343264310019 6.2995434839127e-16
7.62501394005997 6.08548861753637e-16
7.62659523701975 5.87860781940496e-16
7.62817653397953 5.67866407443739e-16
7.62975783093931 5.48542808151711e-16
7.63133912789909 5.29867800634121e-16
7.63292042485887 5.11819924205677e-16
7.63450172181865 4.94378417744825e-16
7.63608301877843 4.77523197243533e-16
7.63766431573821 4.61234834066192e-16
7.63924561269799 4.45494533894874e-16
7.64082690965777 4.30284116340169e-16
7.64240820661755 4.15585995196897e-16
7.64398950357733 4.01383159324194e-16
7.64557080053711 3.87659154131191e-16
7.64715209749689 3.74398063648879e-16
7.64873339445667 3.6158449317038e-16
7.65031469141645 3.49203552441439e-16
7.65189598837623 3.37240839384596e-16
7.65347728533601 3.25682424339503e-16
7.65505858229579 3.14514834804501e-16
7.65663987925557 3.0372504066241e-16
7.65822117621535 2.93300439876682e-16
7.65980247317513 2.83228844642212e-16
7.66138377013491 2.73498467977387e-16
7.66296506709469 2.64097910742851e-16
7.66454636405447 2.55016149074193e-16
7.66612766101425 2.46242522215284e-16
7.66770895797403 2.37766720739724e-16
7.66929025493381 2.29578775148368e-16
7.67087155189359 2.21669044831022e-16
7.67245284885337 2.14028207380769e-16
7.67403414581315 2.06647248250155e-16
7.67561544277293 1.99517450738103e-16
7.67719673973271 1.92630386297454e-16
7.67877803669249 1.85977905152941e-16
7.68035933365227 1.79552127219712e-16
7.68194063061205 1.7334543331312e-16
7.68352192757184 1.6735045664045e-16
7.68510322453161 1.61560074565766e-16
7.68668452149139 1.55967400639168e-16
7.68826581845118 1.50565776882326e-16
7.68984711541095 1.45348766321863e-16
7.69142841237074 1.40310145762981e-16
7.69300970933052 1.35443898795749e-16
7.6945910062903 1.30744209026518e-16
7.69617230325008 1.26205453527456e-16
7.69775360020986 1.21822196497261e-16
7.69933489716964 1.17589183126352e-16
7.70091619412942 1.13501333660083e-16
7.7024974910892 1.09553737653583e-16
7.70407878804898 1.05741648412327e-16
7.70566008500876 1.02060477612318e-16
7.70724138196854 9.85057900943486e-17
7.70882267892832 9.50732988266766e-17
7.7104039758881 9.17588600308595e-17
7.71198527284788 8.85584684654488e-17
7.71356656980766 8.54682528625587e-17
7.71514786676744 8.24844715125108e-17
7.71672916372722 7.96035079916392e-17
7.718310460687 7.68218670289195e-17
7.71989175764678 7.413617050676e-17
7.72147305460656 7.15431535918762e-17
7.72305435156634 6.90396609919108e-17
7.72463564852612 6.6622643333915e-17
7.7262169454859 6.42891536606716e-17
7.72779824244568 6.20363440412012e-17
7.72937953940546 5.98614622916853e-17
7.73096083636524 5.77618488033299e-17
7.73254213332502 5.57349334737472e-17
7.7341234302848 5.37782327384528e-17
7.73570472724458 5.18893466993638e-17
7.73728602420436 5.0065956347126e-17
7.73886732116414 4.83058208742219e-17
7.74044861812392 4.66067750760326e-17
7.7420299150837 4.4966726836914e-17
7.74361121204348 4.33836546986344e-17
7.74519250900326 4.18556055084722e-17
7.74677380596304 4.03806921444197e-17
7.74835510292282 3.89570913150047e-17
7.7499363998826 3.75830414313151e-17
7.75151769684238 3.62568405488994e-17
7.75309899380216 3.49768443772962e-17
7.75468029076194 3.37414643549733e-17
7.75626158772172 3.25491657875949e-17
7.7578428846815 3.13984660475571e-17
7.75942418164128 3.02879328327772e-17
7.76100547860106 2.92161824828758e-17
7.76258677556084 2.81818783508323e-17
7.76416807252062 2.71837292283409e-17
7.7657493694804 2.62204878231412e-17
7.76733066644018 2.52909492865842e-17
7.76891196339996 2.43939497898627e-17
7.77049326035974 2.35283651472689e-17
7.77207455731952 2.26931094849891e-17
7.7736558542793 2.18871339539424e-17
7.77523715123908 2.1109425485198e-17
7.77681844819886 2.03590055866451e-17
7.77839974515865 1.96349291795061e-17
7.77998104211842 1.89362834734401e-17
7.7815623390782 1.82621868789534e-17
7.78314363603798 1.76117879559057e-17
7.78472493299777 1.69842643969274e-17
7.78630622995755 1.63788220446183e-17
7.78788752691733 1.57946939414117e-17
7.78946882387711 1.52311394110344e-17
7.79105012083689 1.4687443170537e-17
7.79263141779667 1.41629144718872e-17
7.79421271475645 1.36568862721521e-17
7.79579401171623 1.31687144313434e-17
7.79737530867601 1.26977769370056e-17
7.79895660563579 1.22434731546805e-17
7.80053790259557 1.18052231033845e-17
7.80211919955535 1.13824667552897e-17
7.80370049651513 1.09746633588069e-17
7.80528179347491 1.05812907842937e-17
7.80686309043469 1.0201844891659e-17
7.80844438739447 9.83583891912309e-18
7.81002568435425 9.48280289245709e-18
7.81160698131403 9.14228305400198e-18
7.81318827827381 8.81384131083924e-18
7.81476957523359 8.49705470146118e-18
7.81635087219337 8.19151488034496e-18
7.81793216915315 7.89682761982214e-18
7.81951346611293 7.61261232869198e-18
7.82109476307271 7.338501587005e-18
7.82267606003249 7.07414069649352e-18
7.82425735699227 6.81918724612966e-18
7.82583865395205 6.57331069230225e-18
7.82741995091183 6.33619195313863e-18
7.82900124787161 6.10752301649114e-18
7.83058254483139 5.88700656114387e-18
7.83216384179117 5.67435559079614e-18
7.83374513875095 5.46929308039743e-18
7.83532643571073 5.27155163442437e-18
7.83690773267051 5.0808731567042e-18
7.83848902963029 4.89700853139828e-18
7.84007032659007 4.7197173147734e-18
7.84165162354985 4.54876743740425e-18
7.84323292050963 4.38393491645588e-18
7.84481421746941 4.22500357771361e-18
7.84639551442919 4.07176478703142e-18
7.84797681138897 3.92401719088821e-18
7.84955810834875 3.78156646574293e-18
7.85113940530853 3.64422507589911e-18
7.85272070226831 3.51181203959169e-18
7.85430199922809 3.38415270302209e-18
7.85588329618787 3.2610785220724e-18
7.85746459314765 3.14242685144766e-18
7.85904589010743 3.028040740991e-18
7.86062718706721 2.9177687389341e-18
7.86220848402699 2.81146470185025e-18
7.86378978098677 2.70898761108526e-18
7.86537107794655 2.61020139544571e-18
7.86695237490633 2.51497475993971e-18
7.86853367186611 2.42318102036104e-18
7.8701149688259 2.3346979435241e-18
7.87169626578567 2.24940759295733e-18
7.87327756274546 2.16719617987168e-18
7.87485885970523 2.08795391922785e-18
7.87644015666501 2.01157489072768e-18
7.8780214536248 1.93795690456677e-18
7.87960275058458 1.8670013717846e-18
7.88118404754436 1.79861317905943e-18
7.88276534450414 1.73270056779633e-18
7.88434664146392 1.66917501736384e-18
7.8859279384237 1.60795113233842e-18
7.88750923538348 1.54894653362212e-18
7.88909053234326 1.49208175330096e-18
7.89067182930304 1.43728013311911e-18
7.89225312626282 1.38446772644382e-18
7.8938344232226 1.33357320360606e-18
7.89541572018238 1.28452776049842e-18
7.89699701714216 1.23726503032365e-18
7.89857831410194 1.19172099838397e-18
7.90015961106172 1.14783391980913e-18
7.9017409080215 1.10554424012314e-18
7.90332220498128 1.06479451855251e-18
7.90490350194106 1.02552935398453e-18
7.90648479890084 9.87695313482059e-19
7.90806609586062 9.5124086327183e-19
7.9096473928204 9.16116302118169e-19
7.91122868978018 8.82273697003541e-19
7.91280998673996 8.4966682103568e-19
7.91439128369974 8.18251093505737e-19
7.91597258065952 7.87983522024435e-19
7.9175538776193 7.58822646664181e-19
7.91913517457908 7.30728486039595e-19
7.92071647153886 7.03662485259571e-19
7.92229776849864 6.77587465686888e-19
7.92387906545842 6.52467576443782e-19
7.9254603624182 6.28268247602998e-19
7.92704165937798 6.04956145007354e-19
7.92862295633776 5.82499126661418e-19
7.93020425329754 5.6086620064155e-19
7.93178555025732 5.40027484471891e-19
7.9333668472171 5.19954165916751e-19
7.93494814417688 5.00618465139436e-19
7.93652944113666 4.81993598181888e-19
7.93811073809644 4.64053741718599e-19
7.93969203505622 4.46773999041724e-19
7.941273332016 4.30130367234419e-19
7.94285462897578 4.14099705491753e-19
7.94443592593556 3.98659704549765e-19
7.94601722289534 3.83788857184055e-19
7.94759851985512 3.69466429741232e-19
7.9491798168149 3.55672434667564e-19
7.95076111377468 3.42387604000541e-19
7.95234241073446 3.2959336378943e-19
7.95392370769424 3.17271809413554e-19
7.95550500465402 3.05405681766699e-19
7.9570863016138 2.93978344277591e-19
7.95866759857358 2.82973760738096e-19
7.96024889553336 2.72376473910337e-19
7.96183019249314 2.62171584886317e-19
7.96341148945292 2.52344733173819e-19
7.9649927864127 2.42882077483203e-19
7.96657408337248 2.3377027719087e-19
7.96815538033227 2.24996474455997e-19
7.96973667729204 2.16548276967643e-19
7.97131797425182 2.08413741300412e-19
7.97289927121161 2.00581356857474e-19
7.97448056817139 1.93040030380593e-19
7.97606186513117 1.85779071007143e-19
7.97764316209095 1.78788175855384e-19
7.97922445905073 1.72057416119367e-19
7.98080575601051 1.65577223655776e-19
7.98238705297029 1.59338378045446e-19
7.98396834993007 1.53331994113178e-19
7.98554964688985 1.47549509889554e-19
7.98713094384963 1.41982674999608e-19
7.98871224080941 1.3662353946317e-19
7.99029353776919 1.31464442892635e-19
7.99187483472897 1.26498004074191e-19
7.99345613168875 1.21717110919077e-19
7.99503742864853 1.17114910771929e-19
7.99661872560831 1.12684801063608e-19
7.99820002256809 1.08420420296585e-19
7.99978131952787 1.0431563935104e-19
8.00136261648765 1.00364553100546e-19
8.00294391344743 9.65614723263778e-20
8.00452521040721 9.29009159199911e-20
8.00610650736699 8.93776033635397e-20
8.00768780432677 8.59864474786055e-20
8.00926910128655 8.27225474337503e-20
8.01085039824633 7.9581182001772e-20
8.01243169520611 7.6557803057816e-20
8.01401299216589 7.36480293099095e-20
8.01559428912567 7.08476402536505e-20
8.01717558608545 6.81525703432561e-20
8.01875688304523 6.55589033712003e-20
8.02033818000501 6.30628670491384e-20
8.02191947696479 6.0660827783054e-20
8.02350077392457 5.83492856356065e-20
8.02508207088435 5.6124869469261e-20
8.02666336784413 5.3984332263607e-20
8.02824466480391 5.19245466008387e-20
8.02982596176369 4.99425003133647e-20
8.03140725872347 4.80352922878312e-20
8.03298855568325 4.6200128419974e-20
8.03456985264303 4.44343177150026e-20
8.03615114960281 4.27352685283138e-20
8.03773244656259 4.11004849415475e-20
8.03931374352237 3.95275632691846e-20
8.04089504048215 3.80141886910541e-20
8.04247633744193 3.65581320062618e-20
8.04405763440171 3.51572465042012e-20
8.04563893136149 3.38094649485204e-20
8.04722022832127 3.25127966699792e-20
8.04880152528105 3.12653247643282e-20
8.05038282224083 3.00652033914923e-20
8.05196411920061 2.89106551723761e-20
8.05354541616039 2.77999686799057e-20
8.05512671312017 2.67314960208371e-20
8.05670801007996 2.57036505051578e-20
8.05828930703973 2.47149043999369e-20
8.05987060399952 2.3763786764571e-20
8.06145190095929 2.28488813645642e-20
8.06303319791908 2.19688246609804e-20
8.06461449487885 2.11223038728942e-20
8.06619579183863 2.03080551102084e-20
8.06777708879842 1.95248615743099e-20
8.06935838575819 1.87715518241478e-20
8.07093968271798 1.80469981053674e-20
8.07252097967775 1.73501147402499e-20
8.07410227663754 1.66798565762547e-20
8.07568357359732 1.60352174910902e-20
8.0772648705571 1.5415228952245e-20
8.07884616751688 1.48189586290356e-20
8.08042746447666 1.42455090552892e-20
8.08200876143644 1.36940163408225e-20
8.08359005839622 1.31636489299637e-20
8.085171355356 1.26536064054217e-20
8.08675265231578 1.21631183358793e-20
8.08833394927556 1.16914431656981e-20
8.08991524623534 1.1237867145262e-20
8.09149654319512 1.08017033004521e-20
8.0930778401549 1.03822904398559e-20
8.09465913711468 9.97899219835163e-21
8.09624043407446 9.59119611573111e-21
8.09782173103424 9.21831274912385e-21
8.09940302799402 8.85977481796215e-21
8.1009843249538 8.51503638034618e-21
8.10256562191358 8.18357203963429e-21
8.10414691887336 7.86487618019513e-21
8.10572821583314 7.55846223123871e-21
8.10730951279292 7.26386195772316e-21
8.1088908097527 6.98062477734423e-21
8.11047210671248 6.70831710266687e-21
8.11205340367226 6.44652170747756e-21
8.11363470063204 6.19483711648713e-21
8.11521599759182 5.95287701752129e-21
8.1167972945516 5.72026969539118e-21
8.11837859151138 5.49665748664794e-21
8.11995988847116 5.28169625446585e-21
8.12154118543094 5.07505488291235e-21
8.12312248239072 4.87641478990503e-21
8.1247037793505 4.68546945817146e-21
8.12628507631028 4.50192398355303e-21
8.12786637327006 4.32549464002012e-21
8.12944767022984 4.15590846078876e-21
8.13102896718962 3.99290283495039e-21
8.1326102641494 3.83622511904423e-21
8.13419156110918 3.68563226302932e-21
8.13577285806896 3.54089045012614e-21
8.13735415502874 3.40177475002156e-21
8.13893545198852 3.2680687849459e-21
8.1405167489483 3.13956440815088e-21
8.14209804590808 3.01606139433372e-21
8.14367934286786 2.89736714156843e-21
8.14526063982764 2.78329638432188e-21
8.14684193678742 2.67367091714758e-21
8.1484232337472 2.56831932866409e-21
8.15000453070698 2.46707674544141e-21
8.15158582766676 2.36978458542843e-21
8.15316712462654 2.27629032057243e-21
8.15474842158632 2.18644724829108e-21
8.1563297185461 2.10011427147108e-21
8.15791101550588 2.01715568667849e-21
8.15949231246566 1.93744098027866e-21
8.16107360942545 1.86084463217377e-21
8.16265490638523 1.78724592687717e-21
8.16423620334501 1.71652877165212e-21
8.16581750030479 1.64858152145471e-21
8.16739879726457 1.58329681043159e-21
8.16898009422435 1.52057138972512e-21
8.17056139118413 1.46030597135787e-21
8.17214268814391 1.40240507796756e-21
8.17372398510369 1.34677689817824e-21
8.17530528206347 1.29333314739665e-21
8.17688657902325 1.2419889338353e-21
8.17846787598303 1.19266262956545e-21
8.18004917294281 1.14527574641574e-21
8.18163046990259 1.09975281653545e-21
8.18321176686237 1.0560212774487e-21
8.18479306382215 1.01401136143443e-21
8.18637436078193 9.73655989069099e-22
8.18795565774171 9.34890666779156e-22
8.18953695470149 8.97653388252809e-22
8.19111825166127 8.61884539568151e-22
8.19269954862105 8.27526807898937e-22
8.19428084558083 7.94525093664252e-22
8.19586214254061 7.62826425994865e-22
8.19744343950039 7.32379881390896e-22
8.19902473646017 7.03136505453491e-22
8.20060603341995 6.75049237574138e-22
8.20218733037973 6.48072838471911e-22
8.20376862733951 6.22163820472628e-22
8.20534992429929 5.97280380426294e-22
8.20693122125907 5.7338233516499e-22
8.20851251821885 5.50431059405882e-22
8.21009381517863 5.28389426007913e-22
8.21167511213841 5.07221748493658e-22
8.21325640909819 4.86893725751701e-22
8.21483770605797 4.67372388837983e-22
8.21641900301775 4.48626049796947e-22
8.21800029997753 4.30624252426932e-22
8.21958159693731 4.13337724916692e-22
8.22116289389709 3.9673833428309e-22
8.22274419085687 3.80799042541571e-22
8.22432548781665 3.65493864544993e-22
8.22590678477643 3.50797827427761e-22
8.22748808173621 3.36686931594606e-22
8.22906937869599 3.23138113196335e-22
8.23065067565577 3.10129208035961e-22
8.23223197261555 2.97638916852033e-22
8.23381326957533 2.85646771926513e-22
8.23539456653511 2.74133104967472e-22
8.23697586349489 2.63079016218959e-22
8.23855716045467 2.52466344750855e-22
8.24013845741445 2.42277639884912e-22
8.24171975437423 2.32496133713443e-22
8.24330105133401 2.23105714669887e-22
8.24488234829379 2.14090902110984e-22
8.24646364525357 2.05436821872539e-22
8.24804494221335 1.97129182761825e-22
8.24962623917314 1.89154253951191e-22
8.25120753613291 1.81498843238722e-22
8.2527888330927 1.74150276142847e-22
8.25437013005248 1.67096375799786e-22
8.25595142701225 1.60325443632682e-22
8.25753272397204 1.53826240763752e-22
8.25911402093181 1.47587970140742e-22
8.2606953178916 1.41600259350894e-22
8.26227661485138 1.35853144096031e-22
8.26385791181116 1.30337052303745e-22
8.26543920877094 1.25042788850478e-22
8.26702050573072 1.19961520873133e-22
8.2686018026905 1.15084763646843e-22
8.27018309965028 1.1040436700727e-22
8.27176439661006 1.05912502296779e-22
8.27334569356984 1.01601649814407e-22
8.27492699052962 9.7464586750357e-23
8.2765082874894 9.34943755867362e-23
8.27808958444918 8.96843529463842e-23
8.27967088140896 8.60281188730865e-23
8.28125217836874 8.25195265262402e-23
8.28283347532852 7.91526722744867e-23
8.2844147722883 7.59218861728248e-23
8.28599606924808 7.28217228085902e-23
8.28757736620786 6.9846952502184e-23
8.28915866316764 6.69925528489404e-23
8.29073996012742 6.42537005890515e-23
8.2923212570872 6.16257637929618e-23
8.29390255404698 5.91042943501411e-23
8.29548385100676 5.66850207496126e-23
8.29706514796654 5.43638411409253e-23
8.29864644492632 5.21368166649568e-23
8.3002277418861 5.0000165044018e-23
8.30180903884588 4.79502544213847e-23
8.30339033580566 4.59835974406249e-23
8.30497163276544 4.40968455554667e-23
8.30655292972522 4.22867835614002e-23
8.308134226685 4.05503243403708e-23
8.30971552364478 3.88845038104402e-23
8.31129682060456 3.72864760724488e-23
8.31287811756434 3.57535087461021e-23
8.31445941452412 3.42829784881772e-23
8.3160407114839 3.2872366685792e-23
8.31762200844368 3.15192553179977e-23
8.31920330540346 3.02213229791779e-23
8.32078460236324 2.89763410579728e-23
8.32236589932302 2.77821700657688e-23
8.3239471962828 2.66367561089047e-23
8.32552849324258 2.55381274990615e-23
8.32710979020236 2.44843914964751e-23
8.32869108716214 2.34737311808248e-23
8.33027238412192 2.25044024448361e-23
8.3318536810817 2.1574731105862e-23
8.33343497804148 2.06831101308299e-23
8.33501627500126 1.98279969701818e-23
8.33659757196105 1.90079109965553e-23
8.33817886892082 1.82214310441489e-23
8.3397601658806 1.74671930448317e-23
8.34134146284038 1.67438877572746e-23
8.34292275980016 1.60502585854401e-23
8.34450405675994 1.53850994829771e-23
8.34608535371972 1.47472529401726e-23
8.34766665067951 1.41356080502286e-23
8.34924794763928 1.35490986517918e-23
8.35082924459907 1.29867015447403e-23
8.35241054155884 1.24474347763914e-23
8.35399183851863 1.19303559953573e-23
8.35557313547841 1.14345608704274e-23
8.35715443243819 1.09591815719232e-23
8.35873572939797 1.05033853130869e-23
8.36031702635775 1.00663729491613e-23
8.36189832331753 9.64737763188988e-24
8.36347962027731 9.24566351728914e-24
8.36506091723709 8.8605245245818e-24
8.36664221419687 8.49128314430524e-24
8.36822351115665 8.13728929366049e-24
8.36980480811643 7.79791921724818e-24
8.37138610507621 7.47257443141538e-24
8.37296740203599 7.16068071049502e-24
8.37454869899577 6.86168711329797e-24
8.37612999595555 6.57506504827433e-24
8.37771129291533 6.30030737582624e-24
8.37929258987511 6.03692754630799e-24
8.38087388683489 5.78445877231013e-24
8.38245518379467 5.54245323388405e-24
8.38403648075445 5.31048131539828e-24
8.38561777771423 5.08813087279694e-24
8.38719907467401 4.87500653004224e-24
8.38878037163379 4.67072900360897e-24
8.39036166859357 4.47493445391568e-24
8.39194296555335 4.28727386262635e-24
8.39352426251313 4.10741243481024e-24
8.39510555947291 3.93502902496931e-24
8.39668685643269 3.76981558599882e-24
8.39826815339247 3.61147664016293e-24
8.39984945035225 3.45972877123008e-24
8.40143074731203 3.314300136915e-24
8.40301204427181 3.1749300008345e-24
8.40459334123159 3.04136828320078e-24
8.40617463819137 2.91337512950843e-24
8.40775593515115 2.79072049650407e-24
8.40933723211093 2.67318375475265e-24
8.41091852907071 2.56055330714212e-24
8.41249982603049 2.45262622269239e-24
8.41408112299027 2.34920788506357e-24
8.41566241995005 2.25011165517858e-24
8.41724371690983 2.15515854739602e-24
8.41882501386961 2.06417691870175e-24
8.42040631082939 1.97700217039273e-24
8.42198760778917 1.8934764617634e-24
8.42356890474895 1.81344843531124e-24
8.42515020170873 1.73677295300686e-24
8.42673149866851 1.66331084318573e-24
8.42831279562829 1.59292865763696e-24
8.42989409258807 1.5254984384855e-24
8.43147538954785 1.46089749447496e-24
8.43305668650763 1.39900818627551e-24
8.43463798346741 1.33971772045827e-24
8.43621928042719 1.28291795178829e-24
8.43780057738697 1.22850519350403e-24
8.43938187434676 1.17638003526506e-24
8.44096317130654 1.1264471684595e-24
8.44254446826632 1.07861521857752e-24
8.4441257652261 1.03279658436891e-24
8.44570706218587 9.8890728351121e-25
8.44728835914566 9.46866804527985e-25
8.44886965610544 9.06597964708695e-25
8.45045095306522 8.68026773785598e-25
8.452032250025 8.31082303140769e-25
8.45361354698478 7.95696560317886e-25
8.45519484394456 7.6180436862829e-25
8.45677614090434 7.29343251644628e-25
8.45835743786412 6.98253322387378e-25
8.4599387348239 6.68477177013731e-25
8.46152003178368 6.39959792829659e-25
8.46310132874346 6.12648430449276e-25
8.46468262570324 5.86492539936062e-25
8.46626392266302 5.61443670764343e-25
8.4678452196228 5.37455385447983e-25
8.46942651658258 5.14483176687894e-25
8.47100781354236 4.92484387896402e-25
8.47258911050214 4.71418136962806e-25
8.47417040746192 4.51245243128468e-25
8.4757517044217 4.31928156846389e-25
8.47733300138148 4.13430892504546e-25
8.47891429834126 3.9571896389716e-25
8.48049559530104 3.78759322332892e-25
8.48207689226082 3.62520297273061e-25
8.4836581892206 3.46971539397833e-25
8.48523948618038 3.32083966001728e-25
8.48682078314016 3.17829708624228e-25
8.48840208009994 3.04182062824911e-25
8.48998337705972 2.91115440016148e-25
8.4915646740195 2.78605321269913e-25
8.49314597097928 2.66628213018578e-25
8.49472726793906 2.5516160457268e-25
8.49630856489884 2.44183927382253e-25
8.49788986185862 2.33674515970328e-25
8.4994711588184 2.23613570471137e-25
8.50105245577818 2.13982120707329e-25
8.50263375273796 2.04761991744102e-25
8.50421504969774 1.95935770859431e-25
8.50579634665752 1.87486775873499e-25
8.5073776436173 1.79399024781332e-25
8.50895894057708 1.71657206635902e-25
8.51054023753686 1.64246653630612e-25
8.51212153449664 1.5715331433212e-25
8.51370283145642 1.50363728016773e-25
8.5152841284162 1.43865000065457e-25
8.51686542537598 1.3764477837362e-25
8.51844672233576 1.31691230735055e-25
8.52002801929554 1.25993023159698e-25
8.52160931625532 1.2053929908704e-25
8.5231906132151 1.15319659458748e-25
8.52477191017488 1.10324143615111e-25
8.52635320713467 1.05543210981829e-25
8.52793450409444 1.0096772351446e-25
8.52951580105422 9.65889288697687e-26
8.531097098014 9.23984442739879e-26
8.53267839497378 8.83882410595197e-26
8.53425969193357 8.45506298424711e-26
8.53584098889334 8.08782463150232e-26
8.53742228585313 7.73640376270358e-26
8.5390035828129 7.40012493329626e-26
8.54058487977268 7.07834128806355e-26
8.54216617673247 6.77043336197615e-26
8.54374747369225 6.47580793087474e-26
8.54532877065203 6.19389690992295e-26
8.54691006761181 5.92415629787835e-26
8.54849136457159 5.66606516528445e-26
8.55007266153137 5.41912468477847e-26
8.55165395849115 5.18285720177555e-26
8.55323525545093 4.95680534386984e-26
8.55481655241071 4.74053116734385e-26
8.55639784937049 4.53361533926914e-26
8.55797914633027 4.33565635371595e-26
8.55956044329005 4.14626978066873e-26
8.56114174024983 3.96508754629627e-26
8.56272303720961 3.79175724327451e-26
8.56430433416939 3.62594146992822e-26
8.56588563112917 3.46731719698736e-26
8.56746692808895 3.31557516082714e-26
8.56904822504873 3.17041928208341e-26
8.57062952200851 3.03156610860139e-26
8.57221081896829 2.89874428170183e-26
8.57379211592807 2.77169402480318e-26
8.57537341288785 2.65016665346839e-26
8.57695470984763 2.53392410598966e-26
8.57853600680741 2.42273849365599e-26
8.58011730376719 2.31639166988925e-26
8.58169860072697 2.21467481746008e-26
8.58327989768675 2.1173880530378e-26
8.58486119464653 2.02434004834638e-26
8.58644249160631 1.93534766724234e-26
8.58802378856609 1.85023561804757e-26
8.58960508552587 1.76883612050198e-26
8.59118638248565 1.69098858673017e-26
8.59276767944543 1.61653931563332e-26
8.59434897640521 1.54534120015078e-26
8.59593027336499 1.47725344685104e-26
8.59751157032477 1.41214130734084e-26
8.59909286728455 1.34987582099585e-26
8.60067416424433 1.29033356854333e-26
8.60225546120411 1.23339643603946e-26
8.60383675816389 1.17895138881086e-26
8.60541805512367 1.12689025494105e-26
8.60699935208345 1.0771095179025e-26
8.60858064904323 1.0295101179539e-26
8.61016194600301 9.83997261932259e-27
8.61174324296279 9.40480241090773e-27
8.61332453992257 8.98872256644615e-27
8.61490583688235 8.59090252700694e-27
8.61648713384213 8.21054756262739e-27
8.61806843080191 7.84689724014495e-27
8.61964972776169 7.49922395596285e-27
8.62123102472147 7.16683153102371e-27
8.62281232168125 6.84905386538232e-27
8.62439361864103 6.54525364986735e-27
8.62597491560081 6.25482113243035e-27
8.62755621256059 5.97717293688939e-27
8.62913750952037 5.71175093185898e-27
8.63071880648016 5.45802114774551e-27
8.63230010343994 5.21547273980068e-27
8.63388140039972 4.98361699527547e-27
8.6354626973595 4.76198638282912e-27
8.63704399431928 4.55013364240099e-27
8.63862529127906 4.34763091384661e-27
8.64020658823884 4.1540689026957e-27
8.64178788519862 3.96905608147172e-27
8.6433691821584 3.79221792506228e-27
8.64495047911818 3.62319617871028e-27
8.64653177607796 3.46164815724091e-27
8.64811307303774 3.30724607420644e-27
8.64969436999752 3.15967639968256e-27
8.6512756669573 3.01863924550237e-27
8.65285696391708 2.88384777677036e-27
8.65443826087686 2.75502764853605e-27
8.65601955783664 2.63191646656877e-27
8.65760085479642 2.51426327120734e-27
8.6591821517562 2.4018280433069e-27
8.66076344871598 2.2943812313467e-27
8.66234474567576 2.19170329879772e-27
8.66392604263554 2.09358429089485e-27
8.66550733959532 1.99982341998288e-27
8.6670886365551 1.91022866865347e-27
8.66866993351488 1.82461640991083e-27
8.67025123047466 1.74281104364757e-27
8.67183252743444 1.66464464873062e-27
8.67341382439422 1.58995665003925e-27
8.674995121354 1.51859349981291e-27
8.67657641831378 1.45040837270241e-27
8.67815771527356 1.38526087393952e-27
8.67973901223334 1.32301676006563e-27
8.68132030919312 1.26354767168423e-27
8.6829016061529 1.20673087772334e-27
8.68448290311268 1.15244903071762e-27
8.68606420007246 1.10058993263813e-27
8.68764549703224 1.05104631082098e-27
8.68922679399202 1.00371560356149e-27
8.6908080909518 9.58499754961414e-28
8.69238938791158 9.15305018633843e-28
8.69397068487136 8.74041769885388e-28
8.69555198183114 8.34624326014479e-28
8.69713327879092 7.96970774376813e-28
8.6987145757507 7.61002807885464e-28
8.70029587271048 7.26645567627976e-28
8.70187716967026 6.9382749229338e-28
8.70345846663004 6.62480174119344e-28
8.70503976358982 6.32538221077148e-28
8.7066210605496 6.0393912502919e-28
8.70820235750938 5.76623135600419e-28
8.70978365446916 5.50533139519274e-28
8.71136495142894 5.25614545193092e-28
8.71294624838872 5.01815172292224e-28
8.7145275453485 4.7908514612828e-28
8.71610884230828 4.57376796619033e-28
8.71769013926806 4.36644561643774e-28
8.71927143622784 4.16844894599126e-28
8.72085273318763 3.97936175974737e-28
8.7224340301474 3.79878628775456e-28
8.72401532710719 3.62634237624028e-28
8.72559662406696 3.46166671385776e-28
8.72717792102675 3.30441209163028e-28
8.72875921798652 3.15424669514128e-28
8.7303405149463 3.0108534275706e-28
8.73192181190609 2.87392926225465e-28
8.73350310886586 2.74318462348482e-28
8.73508440582565 2.61834279432585e-28
8.73666570278543 2.49913935029033e-28
8.73824699974521 2.38532161774104e-28
8.73982829670499 2.27664815595803e-28
8.74140959366477 2.1728882618432e-28
8.74299089062455 2.0738214962799e-28
8.74457218758433 1.97923723121046e-28
8.74615348454411 1.88893421653338e-28
8.74773478150389 1.80272016595973e-28
8.74931607846367 1.72041136100483e-28
8.75089737542345 1.64183227233104e-28
8.75247867238323 1.56681519768394e-28
8.75405996934301 1.49519991570534e-28
8.75564126630279 1.42683335492744e-28
8.75722256326257 1.36156927729394e-28
8.75880386022235 1.29926797557184e-28
8.76038515718213 1.23979598405126e-28
8.76196645414191 1.18302580195367e-28
8.76354775110169 1.12883562899675e-28
8.76512904806147 1.0771091125838e-28
8.76671034502125 1.02773510611306e-28
8.76829164198103 9.80607437920642e-29
8.76987293894081 9.35624690394531e-29
8.77145423590059 8.9268998881373e-29
8.77303553286037 8.51710799490042e-29
8.77461682982015 8.12598736805037e-29
8.77619812677993 7.75269378754e-29
8.77777942373971 7.39642090624012e-29
8.77936072069949 7.05639856452289e-29
8.78094201765927 6.73189117922486e-29
8.78252331461905 6.42219620374758e-29
8.78410461157883 6.12664265617766e-29
8.78568590853861 5.84458971244002e-29
8.78726720549839 5.57542536164867e-29
8.78884850245817 5.31856512091759e-29
8.79042979941795 5.07345080702579e-29
8.79201109637773 4.83954936244931e-29
8.79359239333751 4.61635173336351e-29
8.79517369029729 4.40337179734509e-29
8.79675498725707 4.20014533858311e-29
8.79833628421685 4.00622906851424e-29
8.79991758117663 3.82119968988481e-29
8.80149887813641 3.64465300233493e-29
8.80308017509619 3.47620304766818e-29
8.80466147205597 3.31548129307045e-29
8.80624276901575 3.16213585060275e-29
8.80782406597553 3.01583073136812e-29
8.80940536293531 2.87624513282983e-29
8.81098665989509 2.74307275781757e-29
8.81256795685487 2.61602116382304e-29
8.81414925381465 2.49481114125036e-29
8.81573055077443 2.37917611934341e-29
8.81731184773421 2.26886159856869e-29
8.81889314469399 2.16362460828378e-29
8.82047444165378 2.06323318857565e-29
8.82205573861355 1.96746589519973e-29
8.82363703557334 1.8761113266002e-29
8.82521833253312 1.78896767203189e-29
8.8267996294929 1.70584227985177e-29
8.82838092645268 1.6265512450877e-29
8.82996222341246 1.55091901542926e-29
8.83154352037224 1.47877801482587e-29
8.83312481733202 1.40996828391051e-29
8.8347061142918 1.34433713650448e-29
8.83628741125158 1.28173883148927e-29
8.83786870821136 1.22203425936284e-29
8.83945000517114 1.16509064283076e-29
8.84103130213092 1.11078125080618e-29
8.8426125990907 1.05898512522537e-29
8.84419389605048 1.00958682010747e-29
8.84577519301026 9.62476152316005e-30
8.84735648997004 9.17547963499284e-30
8.84893778692982 8.74701892715112e-30
8.8505190838896 8.33842159261407e-30
8.85210038084938 7.94877355260838e-30
8.85368167780916 7.57720247563592e-30
8.85526297476894 7.22287588552502e-30
8.85684427172872 6.88499935455746e-30
8.8584255686885 6.56281477785773e-30
8.86000686564828 6.25559872542469e-30
8.86158816260806 5.96266086834405e-30
8.86316945956784 5.6833424758681e-30
8.86475075652762 5.41701498019725e-30
8.8663320534874 5.16307860593244e-30
8.86791335044718 4.92096106131803e-30
8.86949464740696 4.69011628850481e-30
8.87107594436674 4.47002327019657e-30
8.87265724132652 4.26018489015205e-30
8.8742385382863 4.06012684513591e-30
8.87581983524608 3.86939660601746e-30
8.87740113220586 3.68756242580056e-30
8.87898242916564 3.51421239250267e-30
8.88056372612542 3.34895352485347e-30
8.8821450230852 3.19141090890149e-30
8.88372632004498 3.04122687369252e-30
8.88530761700476 2.89806020426249e-30
8.88688891396454 2.76158539027292e-30
8.88847021092432 2.63149190868411e-30
8.8900515078841 2.5074835389414e-30
8.89163280484388 2.38927770920473e-30
8.89321410180366 2.27660487223528e-30
8.89479539876344 2.1692079095945e-30
8.89637669572322 2.06684156289108e-30
8.897957992683 1.969271890849e-30
8.89953928964278 1.87627575103917e-30
8.90112058660256 1.7876403051635e-30
8.90270188356234 1.70316254682326e-30
8.90428318052212 1.62264885076753e-30
8.9058644774819 1.54591454264297e-30
8.90744577444169 1.47278348832669e-30
8.90902707140146 1.40308770195415e-30
8.91060836836125 1.33666697179981e-30
8.91218966532102 1.27336850320209e-30
8.91377096228081 1.2130465777639e-30
8.91535225924058 1.155562228091e-30
8.91693355620037 1.10078292736744e-30
8.91851485316015 1.04858229309486e-30
8.92009615011992 9.98839804355117e-31
8.92167744707971 9.5144053198345e-31
8.92325874403948 9.06274881068502e-31
8.92484004099927 8.63238345218586e-31
8.92642133795905 8.22231272062391e-31
8.92800263491883 7.83158639473121e-31
8.92958393187861 7.45929842031251e-31
8.93116522883839 7.10458487259337e-31
8.93274652579817 6.76662201186287e-31
8.93432782275795 6.44462442816874e-31
8.93590911971773 6.13784327101639e-31
8.93749041667751 5.84556456021831e-31
8.93907171363729 5.56710757418278e-31
8.94065301059707 5.30182331213844e-31
8.94223430755685 5.0490930269228e-31
8.94381560451663 4.80832682511598e-31
8.94539690147641 4.57896233146002e-31
8.94697819843619 4.36046341463246e-31
8.94855949539597 4.15231897157806e-31
8.95014079235575 3.9540417677231e-31
8.95172208931553 3.76516733053182e-31
8.95330338627531 3.58525289396315e-31
8.95488468323509 3.41387639151175e-31
8.95646598019487 3.25063549560401e-31
8.95804727715465 3.09514670124146e-31
8.95962857411443 2.94704445186635e-31
8.96120987107421 2.80598030551284e-31
8.96279116803399 2.6716221394109e-31
8.96437246499377 2.54365339127786e-31
8.96595376195355 2.42177233561742e-31
8.96753505891333 2.30569139342774e-31
8.96911635587311 2.19513647378347e-31
8.97069765283289 2.08984634583519e-31
8.97227894979267 1.98957203982831e-31
8.97386024675245 1.89407627581365e-31
8.97544154371223 1.80313291877619e-31
8.97702284067201 1.71652645897449e-31
8.97860413763179 1.63405151632638e-31
8.98018543459157 1.55551236774347e-31
8.98176673155135 1.48072249635541e-31
8.98334802851113 1.40950416161979e-31
8.98492932547091 1.34168798935747e-31
8.98651062243069 1.27711258079563e-31
8.98809191939047 1.2156241397449e-31
8.98967321635025 1.1570761170757e-31
8.99125451331003 1.10132887169707e-31
8.99283581026981 1.0482493472778e-31
8.99441710722959 9.97710763984008e-32
8.99599840418937 9.49592324542058e-32
8.99757970114915 9.03778933964281e-32
8.99916099810893 8.6016093230988e-32
9.00074229506872 8.18633839876083e-32
9.00232359202849 7.79098114248754e-32
9.00390488898827 7.41458918662545e-32
9.00548618594805 7.05625901149293e-32
9.00706748290783 6.71512983975476e-32
9.00864877986761 6.39038162892822e-32
9.01023007682739 6.08123315748914e-32
9.01181137378718 5.78694020023647e-32
9.01339267074696 5.50679378879456e-32
9.01497396770674 5.24011855329909e-32
9.01655526466652 4.98627114151621e-32
9.0181365616263 4.74463871180016e-32
9.01971785858608 4.51463749646898e-32
9.02129915554586 4.29571143233251e-32
9.02288045250564 4.0873308552517e-32
9.02446174946542 3.88899125577035e-32
9.0260430464252 3.70021209296824e-32
9.02762434338498 3.52053566384441e-32
9.02920564034476 3.34952602564104e-32
9.03078693730454 3.18676796865436e-32
9.03236823426432 3.03186603718034e-32
9.0339495312241 2.88444359635849e-32
9.03553082818388 2.74414194277775e-32
9.03711212514366 2.61061945680686e-32
9.03869342210344 2.48355079470652e-32
9.04027471906322 2.36262611867001e-32
9.041856016023 2.24755036302498e-32
9.04343731298278 2.13804253491195e-32
9.04501860994256 2.03383504782751e-32
9.04659990690234 1.93467308650489e-32
9.04818120386212 1.84031400166433e-32
9.0497625008219 1.75052673324212e-32
9.05134379778168 1.6650912607656e-32
9.05292509474146 1.58379807960822e-32
9.05450639170124 1.50644770191272e-32
9.05608768866102 1.43285018103214e-32
9.0576689856208 1.3628246583848e-32
9.05925028258058 1.29619893167755e-32
9.06083157954036 1.23280904349601e-32
9.06241287650014 1.17249888930765e-32
9.06399417345992 1.11511984396933e-32
9.0655754704197 1.06053040587178e-32
9.06715676737948 1.00859585789337e-32
9.06873806433926 9.59187944376953e-33
9.07031936129904 9.12184563375989e-33
9.07190065825882 8.67469473454785e-33
9.0734819552186 8.24932014359055e-33
9.07506325217838 7.84466840905098e-33
9.07664454913816 7.45973669467878e-33
9.07822584609794 7.09357036473856e-33
9.07980714305772 6.74526068336469e-33
9.0813884400175 6.41394262293998e-33
9.08296973697728 6.09879277638317e-33
9.08455103393706 5.79902736844689e-33
9.08613233089684 5.51390036137312e-33
9.08771362785662 5.24270165044539e-33
9.0892949248164 4.98475534522106e-33
9.09087622177618 4.73941813239755e-33
9.09245751873596 4.50607771645061e-33
9.09403881569574 4.28415133440357e-33
9.09562011265552 4.07308434120053e-33
9.0972014096153 3.87234886237352e-33
9.09878270657508 3.68144251080924e-33
9.10036400353487 3.49988716459906e-33
9.10194530049464 3.32722780308052e-33
9.10352659745443 3.16303139831808e-33
9.10510789441421 3.00688585940668e-33
9.10668919137399 2.85839902709277e-33
9.10827048833377 2.7171977163377e-33
9.10985178529354 2.58292680454816e-33
9.11143308225333 2.45524836331706e-33
9.11301437921311 2.33384083160698e-33
9.11459567617289 2.21839822841626e-33
9.11617697313267 2.1086294030558e-33
9.11775827009245 2.00425732125009e-33
9.11933956705223 1.9050183853657e-33
9.12092086401201 1.81066178714594e-33
9.12250216097179 1.72094889140827e-33
9.12408345793157 1.63565264923414e-33
9.12566475489135 1.55455703925023e-33
9.12724605185113 1.47745653566588e-33
9.12882734881091 1.40415560179336e-33
9.13040864577069 1.33446820784065e-33
9.13198994273047 1.26821737182027e-33
9.13357123969025 1.20523472247459e-33
9.13515253665003 1.14536008316936e-33
9.13673383360981 1.08844107575538e-33
9.13831513056959 1.03433274345012e-33
9.13989642752937 9.8289719182682e-34
9.14147772448915 9.34003247054478e-34
9.14305902144893 8.8752613056023e-34
9.14464031840871 8.43347149333475e-34
9.14622161536849 8.01353401124004e-34
9.14780291232827 7.61437493822998e-34
9.14938420928805 7.23497278349641e-34
9.15096550624783 6.87435594397286e-34
9.15254680320761 6.53160028425061e-34
9.15412810016739 6.20582683308955e-34
9.15570939712717 5.8961995909466e-34
9.15729069408695 5.60192344320837e-34
9.15887199104673 5.32224217406727e-34
9.16045328800651 5.05643657622346e-34
9.16203458496629 4.80382265181535e-34
9.16361588192607 4.56374990021293e-34
9.16519717888585 4.33559968850955e-34
9.16677847584563 4.11878370073635e-34
9.16835977280541 3.91274246203688e-34
9.16994106976519 3.71694393418902e-34
9.17152236672497 3.53088217906327e-34
9.17310366368475 3.35407608673918e-34
9.17468496064453 3.18606816518918e-34
9.17626625760431 3.02642338855742e-34
9.17784755456409 2.87472810122149e-34
9.17942885152387 2.73058897495736e-34
9.18101014848365 2.59363201664491e-34
9.18259144544343 2.46350162408849e-34
9.18417274240321 2.33985968763098e-34
9.18575403936299 2.22238473535698e-34
9.18733533632277 2.11077111978621e-34
9.18891663328255 2.00472824405541e-34
9.19049793024234 1.90397982568481e-34
9.19207922720211 1.8082631961176e-34
9.19366052416189 1.71732863430398e-34
9.19524182112167 1.63093873268908e-34
9.19682311808145 1.54886779403763e-34
9.19840441504124 1.47090125760687e-34
9.19998571200101 1.39683515325069e-34
9.2015670089608 1.32647558210127e-34
9.20314830592057 1.25963822254784e-34
9.20472960288036 1.1961478602846e-34
9.20631089984014 1.13583794126503e-34
9.20789219679992 1.07855014645457e-34
9.2094734937597 1.02413398732322e-34
9.21105479071948 9.72446421076839e-35
9.21263608767926 9.23351484667487e-35
9.21421738463904 8.76719946674829e-35
9.21579868159882 8.32428976189995e-35
9.2173799785586 7.90361827879216e-35
9.21896127551838 7.50407542439937e-35
9.22054257247816 7.12460661703359e-35
9.22212386943794 6.76420957672081e-35
9.22370516639772 6.4219317481558e-35
9.2252864633575 6.09686784979025e-35
9.22686776031728 5.78815754292942e-35
9.22844905727706 5.49498321499604e-35
9.23003035423684 5.21656787140451e-35
9.23161165119662 4.9521731307672e-35
9.2331929481564 4.70109731839814e-35
9.23477424511618 4.46267365332554e-35
9.23635554207596 4.23626852426095e-35
9.23793683903574 4.02127985018584e-35
9.23951813599552 3.81713552143576e-35
9.2410994329553 3.62329191735064e-35
9.24268072991508 3.43923249675992e-35
9.24426202687486 3.26446645774419e-35
9.24584332383464 3.09852746329617e-35
9.24742462079442 2.9409724296573e-35
9.2490059177542 2.79138037427125e-35
9.25058721471398 2.64935132044039e-35
9.25216851167376 2.51450525591091e-35
9.25374980863354 2.38648114275318e-35
9.25533110559332 2.26493597602239e-35
9.2569124025531 2.14954388881736e-35
9.25849369951288 2.0399953014624e-35
9.26007499647266 1.93599611265257e-35
9.26165629343244 1.83726693050668e-35
9.26323759039222 1.74354234157146e-35
9.264818887352 1.65457021591732e-35
9.26640018431178 1.57011104655357e-35
9.26798148127156 1.48993732148237e-35
9.26956277823134 1.41383292678656e-35
9.27114407519112 1.34159257922947e-35
9.2727253721509 1.2730212869176e-35
9.27430666911068 1.20793383664546e-35
9.27588796607046 1.14615430661351e-35
9.27746926303024 1.08751560327e-35
9.27905055999002 1.03185902109162e-35
9.2806318569498 9.79033824173628e-36
9.28221315390958 9.28896848555358e-36
9.28379445086936 8.81312124262695e-36
9.28537574782914 8.36150516093536e-36
9.28695704478892 7.93289382224645e-36
9.2885383417487 7.52612249761371e-36
9.29011963870849 7.14008506393647e-36
9.29170093566827 6.77373107366854e-36
9.29328223262805 6.42606297007245e-36
9.29486352958783 6.09613344089581e-36
9.29644482654761 5.78304290357561e-36
9.29802612350739 5.4859371155253e-36
9.29960742046717 5.20400490328716e-36
9.30118871742695 4.93647600470151e-36
9.30277001438673 4.68261901849075e-36
9.30435131134651 4.44173945594992e-36
9.30593260830629 4.21317788969432e-36
9.30751390526607 3.99630819465667e-36
9.30909520222585 3.79053587677372e-36
9.31067649918563 3.59529648500881e-36
9.31225779614541 3.41005410259313e-36
9.31383909310519 3.23429991354969e-36
9.31542039006497 3.06755084077888e-36
9.31700168702475 2.90934825214269e-36
9.31858298398453 2.75925673118877e-36
9.32016428094431 2.61686290929412e-36
9.32174557790409 2.48177435618807e-36
9.32332687486387 2.35361852595008e-36
9.32490817182365 2.23204175572769e-36
9.32648946878343 2.11670831455764e-36
9.32807076574321 2.00729949979338e-36
9.32965206270299 1.90351277877729e-36
9.33123335966277 1.80506097350463e-36
9.33281465662255 1.71167148613675e-36
9.33439595358233 1.62308556333675e-36
9.33597725054211 1.53905759748668e-36
9.33755854750189 1.45935446295532e-36
9.33913984446167 1.38375488566564e-36
9.34072114142145 1.31204884430397e-36
9.34230243838123 1.24403700159229e-36
9.34388373534101 1.17953016412422e-36
9.34546503230079 1.11834876933934e-36
9.34704632926057 1.0603223982809e-36
9.34862762622035 1.00528931284944e-36
9.35020892318013 9.53096016328782e-37
9.35179022013991 9.03596836021774e-37
9.35337151709969 8.56653526889339e-37
9.35495281405947 8.12134895144634e-37
9.35653411101925 7.6991644080189e-37
9.35811540797903 7.29880018233038e-37
9.35969670493881 6.91913513830301e-37
9.36127800189859 6.559105399176e-37
9.36285929885837 6.21770144097787e-37
9.36444059581815 5.89396533261674e-37
9.36602189277793 5.58698811524042e-37
9.36760318973771 5.29590731388515e-37
9.36918448669749 5.01990457477422e-37
9.37076578365727 4.7582034219629e-37
9.37234708061705 4.5100671273449e-37
9.37392837757683 4.2747966883145e-37
9.37550967453661 4.05172890769715e-37
9.3770909714964 3.84023457078909e-37
9.37867226845617 3.63971671464249e-37
9.38025356541596 3.44960898494385e-37
9.38183486237573 3.26937407609514e-37
9.38341615933551 3.09850225029409e-37
9.3849974562953 2.93650993165516e-37
9.38657875325507 2.78293837157883e-37
9.38816005021486 2.63735238178932e-37
9.38974134717463 2.49933913162862e-37
9.39132264413442 2.36850700636733e-37
9.3929039410942 2.24448452346049e-37
9.39448523805398 2.12691930381836e-37
9.39606653501376 2.01547709532514e-37
9.39764783197354 1.90984084596369e-37
9.39922912893332 1.80970982404225e-37
9.4008104258931 1.71479878314686e-37
9.40239172285288 1.62483716955721e-37
9.40397301981266 1.53956836998197e-37
9.40555431677244 1.45874899757498e-37
9.40713561373222 1.38214821429439e-37
9.408716910692 1.30954708777079e-37
9.41029820765178 1.24073798093223e-37
9.41187950461156 1.17552397273325e-37
9.41346080157134 1.11371830840896e-37
9.41504209853112 1.05514387776125e-37
9.4166233954909 9.99632720055044e-38
9.41820469245068 9.47025554175649e-38
9.41978598941046 8.97171332768231e-38
9.42136728637024 8.49926819140733e-38
9.42294858333002 8.05156185775779e-38
9.4245298802898 7.6273063335602e-38
9.42611117724958 7.22528029259116e-38
9.42769247420936 6.84432564536035e-38
9.42927377116914 6.48334428430708e-38
9.43085506812892 6.14129499552182e-38
9.4324363650887 5.81719052850303e-38
9.43401766204848 5.51009481593275e-38
9.43559895900826 5.21912033581616e-38
9.43718025596804 4.94342560875883e-38
9.43876155292782 4.68221282348939e-38
9.4403428498876 4.43472558410303e-38
9.44192414684738 4.20024677281455e-38
9.44350544380716 3.9780965223553e-38
9.44508674076694 3.76763029239311e-38
9.44666803772672 3.56823704470094e-38
9.4482493346865 3.37933751201783e-38
9.44983063164628 3.20038255582291e-38
9.45141192860606 3.03085160849468e-38
9.45299322556584 2.87025119553028e-38
9.45457452252562 2.71811353374922e-38
9.4561558194854 2.57399520158949e-38
9.45773711644518 2.43747587781331e-38
9.45931841340496 2.30815714512788e-38
9.46089971036474 2.18566135539679e-38
9.46248100732452 2.06963055329009e-38
9.4640623042843 1.95972545538455e-38
9.46564360124408 1.85562448187463e-38
9.46722489820386 1.75702283819658e-38
9.46880619516364 1.663631644011e-38
9.47038749212342 1.57517710711619e-38
9.4719687890832 1.49139973998698e-38
9.47355008604298 1.41205361675492e-38
9.47513138300276 1.33690566855314e-38
9.47671267996254 1.26573501525921e-38
9.47829397692232 1.19833233176337e-38
9.4798752738821 1.13449924699456e-38
9.48145657084189 1.07404777401638e-38
9.48303786780167 1.01679976959814e-38
9.48461916476145 9.62586421747043e-39
9.48620046172123 9.11247763761133e-39
9.48778175868101 8.62632213440661e-39
9.48936305564079 8.16596136162053e-39
9.49094435260057 7.73003430586946e-39
9.49252564956035 7.31725135840373e-39
9.49410694652013 6.92639059051123e-39
9.49568824347991 6.55629422208066e-39
9.49726954043969 6.20586527332723e-39
9.49885083739947 5.87406439027597e-39
9.50043213435925 5.55990683500934e-39
9.50201343131903 5.26245963219413e-39
9.50359472827881 4.98083886382681e-39
9.50517602523859 4.71420710451983e-39
9.50675732219837 4.46177099010321e-39
9.50833861915815 4.22277891262607e-39
9.50991991611793 3.99651883524184e-39
9.51150121307771 3.7823162207709e-39
9.51308251003749 3.57953206806875e-39
9.51466380699727 3.38756105061547e-39
9.51624510395705 3.20582975204118e-39
9.51782640091683 3.03379499356905e-39
9.51940769787661 2.87094224861233e-39
9.52098899483639 2.71678414001643e-39
9.52257029179617 2.57085901565903e-39
9.52415158875595 2.43272959834787e-39
9.52573288571573 2.30198170616325e-39
9.52731418267551 2.17822303959398e-39
9.52889547963529 2.06108203199731e-39
9.53047677659507 1.95020676009745e-39
9.53205807355485 1.84526391140685e-39
9.53363937051463 1.74593780561255e-39
9.53522066747441 1.65192946712289e-39
9.53680196443419 1.56295574611805e-39
9.53838326139397 1.47874848558087e-39
9.53996455835375 1.39905373191714e-39
9.54154585531353 1.32363098689735e-39
9.54312715227331 1.25225249877259e-39
9.54470844923309 1.18470259051872e-39
9.54628974619287 1.12077702328262e-39
9.54787104315265 1.06028239319158e-39
9.54945234011243 1.0030355597911e-39
9.55103363707221 9.48863104458078e-40
9.55261493403199 8.97600817231885e-40
9.55419623099177 8.49093210575528e-40
9.55577752795155 8.03193058666089e-40
9.55735882491133 7.59760960879209e-40
9.55894012187111 7.18664928205821e-40
9.56052141883089 6.79779991403465e-40
9.56210271579067 6.42987829745162e-40
9.56368401275045 6.08176419291371e-40
9.56526530971023 5.75239699663124e-40
9.56684660667001 5.4407725834906e-40
9.56842790362979 5.14594031629231e-40
9.57000920058958 4.86700021246187e-40
9.57159049754936 4.6031002599854e-40
9.57317179450913 4.35343387476041e-40
9.57475309146892 4.11723749195446e-40
9.57633438842869 3.89378828434758e-40
9.57791568538848 3.68240200100159e-40
9.57949698234825 3.48243091995254e-40
9.58107827930804 3.29326190893554e-40
9.58265957626782 3.1143145884894e-40
9.58424087322759 2.94503959205074e-40
9.58582217018738 2.78491691795751e-40
9.58740346714716 2.63345436853157e-40
9.58898476410694 2.49018607166195e-40
9.59056606106672 2.35467108055972e-40
9.5921473580265 2.22649204756876e-40
9.59372865498628 2.10525396814455e-40
9.59530995194606 1.99058299130086e-40
9.59689124890584 1.88212529303884e-40
9.59847254586562 1.77954600943117e-40
9.6000538428254 1.68252822622855e-40
9.60163513978518 1.59077202200711e-40
9.60321643674496 1.50399356203923e-40
9.60479773370474 1.42192424020893e-40
9.60637903066452 1.34430986644521e-40
9.6079603276243 1.270909897268e-40
9.60954162458408 1.20149670717375e-40
9.61112292154386 1.13585489870611e-40
9.61270421850364 1.07378064916946e-40
9.61428551546342 1.0150810920475e-40
9.6158668124232 9.59573731297996e-41
9.61744810938298 9.07085886782885e-41
9.61902940634276 8.5745416918959e-41
9.62061070330254 8.10523982883891e-41
9.62219200026232 7.66149055216604e-41
9.6237732972221 7.24190990885396e-41
9.62535459418188 6.84518850023117e-41
9.62693589114166 6.47008748760848e-41
9.62851718810144 6.11543481070413e-41
9.63009848506122 5.78012160762695e-41
9.631679782021 5.46309882571416e-41
9.63326107898078 5.16337401312196e-41
9.63484237594056 4.88000828157122e-41
9.63642367290034 4.61211343117298e-41
9.63800496986012 4.35884922873584e-41
9.6395862668199 4.11942083140897e-41
9.64116756377968 3.89307634793505e-41
9.64274886073946 3.67910453021569e-41
9.64433015769924 3.47683258825604e-41
9.64591145465902 3.28562412193771e-41
9.6474927516188 3.10487716340507e-41
9.64907404857858 2.93402232418423e-41
9.65065534553836 2.77252104145848e-41
9.65223664249814 2.61986391823106e-41
9.65381793945792 2.47556915237002e-41
9.6553992364177 2.33918104980717e-41
9.65698053337748 2.21026861740232e-41
9.65856183033726 2.08842423123682e-41
9.66014312729704 1.9732623763071e-41
9.66172442425682 1.8644184538161e-41
9.6633057212166 1.76154765245457e-41
9.66488701817639 1.66432388026277e-41
9.66646831513616 1.57243875383123e-41
9.66804961209594 1.48560064178892e-41
9.66963090905572 1.40353375967129e-41
9.67121220601551 1.32597731342962e-41
9.67279350297528 1.25268468897781e-41
9.67437479993507 1.18342268531936e-41
9.67595609689485 1.11797078892057e-41
9.67753739385463 1.05612048712716e-41
9.67911869081441 9.97674618533014e-42
9.68069998777419 9.42446758323274e-42
9.68228128473397 8.90260636721153e-42
9.68386258169375 8.40949588762953e-42
9.68544387865353 7.94356033724462e-42
9.68702517561331 7.50330982609647e-42
9.68860647257309 7.08733572196514e-42
9.69018776953287 6.69430624216541e-42
9.69176906649265 6.32296228318756e-42
9.69335036345243 5.97211347544016e-42
9.69493166041221 5.6406344509808e-42
9.69651295737199 5.32746131283092e-42
9.69809425433177 5.03158829502908e-42
9.69967555129155 4.75206460317485e-42
9.70125684825133 4.4879914257694e-42
9.70283814521111 4.23851910717316e-42
9.70441944217089 4.00284447347189e-42
9.70600073913067 3.78020830304699e-42
9.70758203609045 3.56989293405016e-42
9.70916333305023 3.37122000141316e-42
9.71074463001001 3.18354829642155e-42
9.71232592696979 3.00627174225092e-42
9.71390722392957 2.83881747921361e-42
9.71548852088935 2.68064405380509e-42
9.71706981784913 2.5312397059521e-42
9.71865111480891 2.39012074916998e-42
9.72023241176869 2.25683003861388e-42
9.72181370872847 2.13093552227684e-42
9.72339500568825 2.01202887085701e-42
9.72497630264803 1.89972418203351e-42
9.72655759960781 1.79365675513892e-42
9.72813889656759 1.69348193242426e-42
9.72972019352737 1.59887400331504e-42
9.73130149048715 1.50952516825106e-42
9.73288278744693 1.42514455889149e-42
9.73446408440671 1.34545731163372e-42
9.73604538136649 1.27020369156046e-42
9.73762667832627 1.19913826408304e-42
9.73920797528605 1.13202911170475e-42
9.74078927224583 1.06865709345015e-42
9.74237056920561 1.00881514465875e-42
9.74395186616539 9.52307614946109e-43
9.74553316312517 8.98949642269798e-43
9.74711446008495 8.48566561137161e-43
9.74869575704473 8.00993343105131e-43
9.75027705400451 7.56074067819375e-43
9.75185835096429 7.13661422932726e-43
9.75343964792407 6.73616231337359e-43
9.75502094488385 6.35807004225223e-43
9.75660224184363 6.00109518573111e-43
9.75818353880342 5.66406417726376e-43
9.7597648357632 5.34586833822679e-43
9.76134613272298 5.04546030870566e-43
9.76292742968275 4.76185067357286e-43
9.76450872664254 4.49410477323538e-43
9.76609002360231 4.24133968899808e-43
9.7676713205621 4.00272139353271e-43
9.76925261752188 3.77746205745974e-43
9.77083391448166 3.56481750352988e-43
9.77241521144144 3.36408480037081e-43
9.77399650840121 3.17459998817659e-43
9.775577805361 2.99573592915209e-43
9.77715910232078 2.82690027589961e-43
9.77874039928056 2.66753355131611e-43
9.78032169624034 2.51710733390894e-43
9.78190299320012 2.37512254277193e-43
9.7834842901599 2.24110781678464e-43
9.78506558711968 2.11461798287469e-43
9.78664688407946 1.99523260848783e-43
9.78822818103924 1.8825546336477e-43
9.78980947799902 1.77620907826222e-43
9.7913907749588 1.67584182055579e-43
9.79297207191858 1.58111844273233e-43
9.79455336887836 1.49172314019282e-43
9.79613466583814 1.40735769082343e-43
9.79771596279792 1.32774048106432e-43
9.7992972597577 1.25260558564836e-43
9.80087855671748 1.18170189806641e-43
9.80245985367726 1.11479230897947e-43
9.80404115063704 1.05165292994588e-43
9.80562244759682 9.92072359977664e-44
9.8072037445566 9.35850992578221e-44
9.80878504151638 8.82800361032761e-44
9.81036633847616 8.32742519857958e-44
9.81194763543594 7.85509460418643e-44
9.81352893239572 7.40942558837473e-44
9.8151102293555 6.98892054420259e-44
9.81669152631528 6.59216556920724e-44
9.81827282327506 6.21782581057303e-44
9.81985412023484 5.86464106783249e-44
9.82143541719462 5.53142163891784e-44
9.8230167141544 5.21704439617766e-44
9.82459801111418 4.92044907968311e-44
9.82617930807396 4.6406347958617e-44
9.82776060503374 4.37665671014032e-44
9.82934190199352 4.12762292290117e-44
9.8309231989533 3.89269151864582e-44
9.83250449591308 3.67106777881891e-44
9.83408579287286 3.4620015492506e-44
9.83566708983264 3.2647847536913e-44
9.83724838679242 3.07874904537505e-44
9.8388296837522 2.90326358898644e-44
9.84041098071198 2.737732965823e-44
9.84199227767176 2.58159519535642e-44
9.84357357463154 2.43431986674713e-44
9.84515487159132 2.29540637424024e-44
9.8467361685511 2.16438225069715e-44
9.84831746551088 2.04080159382458e-44
9.84989876247066 1.92424357998629e-44
9.85148005943045 1.81431106073267e-44
9.85306135639022 1.71062923747979e-44
9.85464265335001 1.61284441000207e-44
9.85622395030978 1.52062279465107e-44
9.85780524726956 1.43364940843693e-44
9.85938654422934 1.35162701531538e-44
9.86096784118912 1.27427513123894e-44
9.86254913814891 1.20132908470213e-44
9.86413043510869 1.13253912971105e-44
9.86571173206847 1.06766960825785e-44
9.86729302902825 1.00649815955856e-44
9.86887432598803 9.48814973452637e-45
9.87045562294781 8.94422085510906e-45
9.87203691990759 8.43132711535372e-45
9.87361821686737 7.94770619259011e-45
9.87519951382715 7.49169535178282e-45
9.87678081078693 7.0617258456184e-45
9.87836210774671 6.65631762792312e-45
9.87994340470649 6.27407436292902e-45
9.88152470166627 5.91367871395802e-45
9.88310599862605 5.57388789592986e-45
9.88468729558583 5.25352947700367e-45
9.88626859254561 4.95149741547963e-45
9.88784988950539 4.66674831882026e-45
9.88943118646517 4.39829791243586e-45
9.89101248342495 4.14521770650166e-45
9.89259378038473 3.90663184977812e-45
9.89417507734451 3.68171415998901e-45
9.89575637430429 3.46968532089668e-45
9.89733767126407 3.26981023676781e-45
9.89891896822385 3.08139553543536e-45
9.90050026518363 2.90378721165309e-45
9.90208156214341 2.73636840289701e-45
9.90366285910319 2.5785572902132e-45
9.90524415606297 2.42980511710913e-45
9.90682545302275 2.28959431989331e-45
9.90840674998253 2.15743676321671e-45
9.90998804694231 2.0328720749304e-45
9.91156934390209 1.91546607469892e-45
9.91315064086187 1.80480929111065e-45
9.91473193782165 1.70051556233496e-45
9.91631323478143 1.60222071563232e-45
9.91789453174121 1.50958132130777e-45
9.91947582870099 1.42227351692136e-45
9.92105712566077 1.33999189782089e-45
9.92263842262055 1.26244847027308e-45
9.92421971958033 1.1893716636746e-45
9.92580101654011 1.12050539853446e-45
9.92738231349989 1.05560820708422e-45
9.92896361045967 9.94452403567087e-46
9.93054490741945 9.36823301408982e-46
9.93212620437923 8.82518474637916e-46
9.93370750133901 8.31347061061529e-46
9.93528879829879 7.83129104854618e-46
9.93687009525857 7.3769493633946e-46
9.93845139221835 6.94884586862016e-46
9.94003268917813 6.54547236792891e-46
9.94161398613791 6.16540694782428e-46
9.94319528309769 5.80730906512114e-46
9.94477658005747 5.46991491278254e-46
9.94635787701725 5.15203304839692e-46
9.94793917397703 4.852540270483e-46
9.94952047093681 4.57037772863355e-46
9.9511017678966 4.30454725431827e-46
9.95268306485637 4.05410789987594e-46
9.95426436181616 3.81817267395284e-46
9.95584565877594 3.59590546228536e-46
9.95742695573572 3.38651812335504e-46
9.9590082526955 3.18926774904004e-46
9.96058954965528 3.00345408093132e-46
9.96217084661506 2.82841707350932e-46
9.96375214357484 2.66353459588118e-46
9.96533344053462 2.50822026423042e-46
9.9669147374944 2.36192139758773e-46
9.96849603445418 2.22411708993771e-46
9.97007733141396 2.0943163920761e-46
9.97165862837374 1.97205659699423e-46
9.97323992533352 1.85690162293384e-46
9.9748212222933 1.74844048856631e-46
9.97640251925308 1.64628587508226e-46
9.97798381621286 1.55007277025433e-46
9.97956511317264 1.4594571898257e-46
9.98114641013242 1.37411497184061e-46
9.9827277070922 1.2937406397663e-46
9.98430900405198 1.21804633051098e-46
9.98589030101176 1.14676078364354e-46
9.98747159797154 1.0796283883422e-46
9.98905289493132 1.01640828478914e-46
9.9906341918911 9.56873516917159e-47
9.99221548885088 9.00810233586969e-47
9.99379678581066 8.48016935439556e-47
9.99537808277044 7.98303764827903e-47
9.99695937973022 7.51491836371065e-47
9.99854067669 7.0741260582295e-47
10.0001219736498 6.65907275068792e-47
10.0017032706096 6.2682623119559e-47
10.0032845675693 5.90028517691228e-47
10.0048658645291 5.55381335943075e-47
10.0064471614889 5.22759575307201e-47
10.0080284584487 4.92045370119256e-47
10.0096097554085 4.63127682109806e-47
10.0111910523682 4.35901906773263e-47
10.012772349328 4.10269502324972e-47
10.0143536462878 3.86137639954848e-47
10.0159349432476 3.63418874161033e-47
10.0175162402074 3.42030832018082e-47
10.0190975371671 3.2189592029486e-47
10.0206788341269 3.02941049404212e-47
10.0222601310867 2.8509737321939e-47
10.0238414280465 2.68300043851581e-47
10.0254227250063 2.52487980531207e-47
10.027004021966 2.37603651786124e-47
10.0285853189258 2.23592870155473e-47
10.0301666158856 2.10404598720567e-47
10.0317479128454 1.97990768777015e-47
10.0333292098052 1.86306108008217e-47
10.0349105067649 1.75307978559293e-47
10.0364918037247 1.64956224443395e-47
10.0380731006845 1.55213027744671e-47
10.0396543976443 1.46042773114133e-47
10.0412356946041 1.37411920081425e-47
10.0428169915638 1.29288882734627e-47
10.0443982885236 1.21643916344378e-47
10.0459795854834 1.14449010533926e-47
10.0475608824432 1.07677788618508e-47
10.049142179403 1.01305412759758e-47
10.0507234763627 9.53084946008066e-48
10.0523047733225 8.96650110666536e-48
10.0538860702823 8.43542250329571e-48
10.0554673672421 7.93566105829669e-48
10.0570486642019 7.46537825883048e-48
10.0586299611616 7.02284303649981e-48
10.0602112581214 6.60642551698375e-48
10.0617925550812 6.21459113158103e-48
10.063373852041 5.84589506980104e-48
10.0649551490008 5.4989770533674e-48
10.0665364459605 5.17255641306248e-48
10.0681177429203 4.86542745098198e-48
10.0696990398801 4.57645507170442e-48
10.0712803368399 4.30457066687006e-48
10.0728616337997 4.04876823853881e-48
10.0744429307594 3.80810074753302e-48
10.0760242277192 3.58167667377479e-48
10.077605524679 3.36865677636236e-48
10.0791868216388 3.16825104184811e-48
10.0807681185986 2.97971580983181e-48
10.0823494155583 2.8023510656173e-48
10.0839307125181 2.63549789026688e-48
10.0855120094779 2.4785360589488e-48
10.0870933064377 2.33088177898886e-48
10.0886746033975 2.19198555954077e-48
10.0902559003572 2.06133020525498e-48
10.091837197317 1.93842892675262e-48
10.0934184942768 1.82282356115145e-48
10.0949997912366 1.71408289624843e-48
10.0965810881964 1.61180109235669e-48
10.0981623851562 1.51559619613538e-48
10.0997436821159 1.42510874106716e-48
10.1013249790757 1.34000042956204e-48
10.1029062760355 1.25995289194402e-48
10.1044875729953 1.18466651786073e-48
10.1060688699551 1.11385935590441e-48
10.1076501669148 1.04726607748631e-48
10.1092314638746 9.84637001223892e-49
10.1108127608344 9.25737174329863e-49
10.1123940577942 8.70345507683043e-49
10.113975354754 8.1825396145957e-49
10.1155566517137 7.69266778385326e-49
10.1171379486735 7.23199761832551e-49
10.1187192456333 6.79879596156361e-49
10.1203005425931 6.39143206805368e-49
10.1218818395529 6.00837157892219e-49
10.1234631365126 5.64817085042318e-49
10.1250444334724 5.30947161460916e-49
10.1266257304322 4.99099595285748e-49
10.128207027392 4.69154156397703e-49
10.1297883243518 4.40997730972041e-49
10.1313696213115 4.14523902152053e-49
10.1329509182713 3.89632555318776e-49
10.1345322152311 3.66229506522271e-49
10.1361135121909 3.4422615272045e-49
10.1376948091507 3.23539142551999e-49
10.1392761061104 3.04090066443063e-49
10.1408574030702 2.85805164918369e-49
10.14243870003 2.68615054050921e-49
10.1440199969898 2.5245446704897e-49
10.1456012939496 2.37262011035569e-49
10.1471825909093 2.22979938131981e-49
10.1487638878691 2.09553930006994e-49
10.1503451848289 1.96932895104178e-49
10.1519264817887 1.85068777804374e-49
10.1535077787485 1.73916378823506e-49
10.1550890757082 1.63433186188499e-49
10.156670372668 1.5357921616958e-49
10.1582516696278 1.44316863586552e-49
10.1598329665876 1.35610760938194e-49
10.1614142635474 1.27427645837519e-49
10.1629955605071 1.19736236265277e-49
10.1645768574669 1.12507113182862e-49
10.1661581544267 1.05712610072126e-49
10.1677394513865 9.93267089953982e-50
10.1693207483463 9.33249427926968e-50
10.170902045306 8.76843030550953e-50
10.1724833422658 8.23831535348625e-50
10.1740646392256 7.74011486726514e-50
10.1756459361854 7.27191569404976e-50
10.1772272331452 6.83191887175906e-50
10.1788085301049 6.41843284316164e-50
10.1803898270647 6.0298670714867e-50
10.1819711240245 5.66472603384709e-50
10.1835524209843 5.32160357021932e-50
10.1851337179441 4.99917756703817e-50
10.1867150149038 4.69620495567094e-50
10.1882963118636 4.41151700720348e-50
10.1898776088234 4.14401490607697e-50
10.1914589057832 3.89266558611212e-50
10.193040202743 3.65649781343358e-50
10.1946214997027 3.4345985017313e-50
10.1962027966625 3.22610924613613e-50
10.1977840936223 3.03022306278915e-50
10.1993653905821 2.84618132196484e-50
10.2009466875419 2.6732708633031e-50
10.2025279845016 2.51082128238451e-50
10.2041092814614 2.35820237851834e-50
10.2056905784212 2.21482175420917e-50
10.207271875381 2.0801225573278e-50
10.2088531723408 1.95358135753691e-50
10.2104344693005 1.83470614903137e-50
10.2120157662603 1.72303447210553e-50
10.2135970632201 1.61813164651544e-50
10.2151783601799 1.51958911000967e-50
10.2167596571397 1.42702285579281e-50
10.2183409540994 1.34007196306429e-50
10.2199222510592 1.25839721510513e-50
10.221503548019 1.18167979972543e-50
10.2230848449788 1.10962008718133e-50
10.2246661419386 1.04193648096899e-50
10.2262474388983 9.78364337163248e-51
10.2278287358581 9.18654948235024e-51
10.2294100328179 8.62574587515201e-51
10.2309913297777 8.09903610701775e-51
10.2325726267375 7.60435611021031e-51
10.2341539236972 7.13976624851878e-51
10.235735220657 6.7034438481253e-51
10.2373165176168 6.29367617486312e-51
10.2388978145766 5.90885383131335e-51
10.2404791115364 5.54746454873955e-51
10.2420604084961 5.20808735036291e-51
10.2436417054559 4.88938706385789e-51
10.2452230024157 4.59010916226645e-51
10.2468042993755 4.30907491377254e-51
10.2483855963353 4.04517682190739e-51
10.249966893295 3.79737433888903e-51
10.2515481902548 3.56468983580102e-51
10.2531294872146 3.34620481428302e-51
10.2547107841744 3.1410563453337e-51
10.2562920811342 2.94843372166069e-51
10.2578733780939 2.76757531083295e-51
10.2594546750537 2.59776559724131e-51
10.2610359720135 2.43833240159472e-51
10.2626172689733 2.28864426732876e-51
10.2641985659331 2.14810800396861e-51
10.2657798628928 2.0161663780504e-51
10.2673611598526 1.8922959427775e-51
10.2689424568124 1.77600499811853e-51
10.2705237537722 1.6668316735326e-51
10.272105050732 1.56434212599228e-51
10.2736863476917 1.46812884639171e-51
10.2752676446515 1.3778090678548e-51
10.2768489416113 1.29302326983731e-51
10.2784302385711 1.21343377228264e-51
10.2800115355309 1.13872341443265e-51
10.2815928324907 1.06859431321962e-51
10.2831741294504 1.00276669646695e-51
10.2847554264102 9.40977806407075e-52
10.28633672337 8.82980869302984e-52
10.2879180203298 8.28544127200544e-52
10.2894993172896 7.7744992808295e-52
10.2910806142493 7.29493870922184e-52
10.2926619112091 6.84484002325051e-52
10.2942432081689 6.42240061677789e-52
10.2958245051287 6.02592771871493e-52
10.2974058020885 5.65383172868671e-52
10.2989870990482 5.30461995534359e-52
10.300568396008 4.97689073310314e-52
10.3021496929678 4.66932789453116e-52
10.3037309899276 4.38069557698121e-52
10.3053122868874 4.10983334334475e-52
10.3068935838471 3.85565159800809e-52
10.3084748808069 3.6171272802317e-52
10.3100561777667 3.39329981822442e-52
10.3116374747265 3.18326732820908e-52
10.3132187716863 2.9861830437107e-52
10.314800068646 2.80125196116915e-52
10.3163813656058 2.62772768884128e-52
10.3179626625656 2.46490948671304e-52
10.3195439595254 2.31213948590524e-52
10.3211252564852 2.16880007672245e-52
10.3227065534449 2.03431145516791e-52
10.3242878504047 1.90812931835397e-52
10.3258691473645 1.78974269980082e-52
10.3274504443243 1.67867193617838e-52
10.3290317412841 1.57446675753723e-52
10.3306130382438 1.47670449356659e-52
10.3321943352036 1.38498838885197e-52
10.3337756321634 1.29894602054624e-52
10.3353569291232 1.21822781224835e-52
10.336938226083 1.14250563826783e-52
10.3385195230427 1.07147151279983e-52
10.3401008200025 1.00483635886961e-52
10.3416821169623 9.42328852210113e-53
10.3432634139221 8.83694335529705e-53
10.3448447108819 8.28693798908272e-53
10.3464260078416 7.77102922304136e-53
10.3480073048014 7.28711176409009e-53
10.3495886017612 6.83320978308403e-53
10.351169898721 6.40746898621631e-53
10.3527511956808 6.00814916995157e-53
10.3543324926405 5.63361723014153e-53
10.3559137896003 5.28234059772145e-53
10.3574950865601 4.95288107507396e-53
10.3590763835199 4.64388904869823e-53
10.3606576804797 4.35409805532767e-53
10.3622389774394 4.08231967997041e-53
10.3638202743992 3.82743876571101e-53
10.365401571359 3.58840891628636e-53
10.3669828683188 3.3642482736216e-53
10.3685641652786 3.15403555358696e-53
10.3701454622383 2.95690632424969e-53
10.3717267591981 2.77204951185168e-53
10.3733080561579 2.59870412062985e-53
10.3748893531177 2.43615615345962e-53
10.3764706500775 2.28373572106264e-53
10.3780519470372 2.14081432829165e-53
10.379633243997 2.00680232668815e-53
10.3812145409568 1.88114652316415e-53
10.3827958379166 1.7633279352817e-53
10.3843771348764 1.65285968418315e-53
10.3859584318361 1.54928501676395e-53
10.3875397287959 1.45217544919194e-53
10.3891210257557 1.36112902436298e-53
10.3907023227155 1.27576867632693e-53
10.3922836196753 1.19574069514468e-53
10.393864916635 1.12071328603737e-53
10.3954462135948 1.05037521705595e-53
10.3970275105546 9.84434549860775e-54
10.3986088075144 9.22617448519161e-54
10.4001901044742 8.64667061549282e-54
10.4017714014339 8.10342472723833e-54
10.4033526983937 7.59417716420372e-54
10.4049339953535 7.11680853566705e-54
10.4065152923133 6.66933104466303e-54
10.4080965892731 6.24988035015131e-54
10.4096778862328 5.8567079304087e-54
10.4112591831926 5.48817391685149e-54
10.4128404801524 5.14274036945855e-54
10.4144217771122 4.81896496669106e-54
10.416003074072 4.51549508445079e-54
10.4175843710317 4.23106224020583e-54
10.4191656679915 3.96447687985133e-54
10.4207469649513 3.71462348624082e-54
10.4223282619111 3.48045598963883e-54
10.4239095588709 3.26099346151356e-54
10.4254908558306 3.05531607427006e-54
10.4270721527904 2.86256131055498e-54
10.4286534497502 2.68192040678074e-54
10.43023474671 2.51263501646587e-54
10.4318160436698 2.35399407984806e-54
10.4333973406295 2.2053308870785e-54
10.4349786375893 2.066020323075e-54
10.4365599345491 1.93547628283959e-54
10.4381412315089 1.81314924674308e-54
10.4397225284687 1.69852400590624e-54
10.4413038254284 1.59111752843784e-54
10.4428851223882 1.4904769578298e-54
10.444466419348 1.39617773536634e-54
10.4460477163078 1.30782183889051e-54
10.4476290132676 1.22503613074724e-54
10.4492103102273 1.14747080816491e-54
10.4507916071871 1.0747979497461e-54
10.4523729041469 1.00671015213331e-54
10.4539542011067 9.42919251278506e-55
10.4555354980665 8.83155123084746e-55
10.4571167950262 8.27164558515709e-55
10.458698091986 7.74710208567987e-55
10.4602793889458 7.25569594783179e-55
10.4618606859056 6.79534181246759e-55
10.4634419828654 6.36408504267446e-55
10.4650232798252 5.96009356166006e-55
10.4666045767849 5.58165019824994e-55
10.4681858737447 5.22714550852061e-55
10.4697671707045 4.89507104410954e-55
10.4713484676643 4.58401303948279e-55
10.4729297646241 4.29264649222252e-55
10.4745110615838 4.01972961193532e-55
10.4760923585436 3.76409861494945e-55
10.4776736555034 3.52466284332282e-55
10.4792549524632 3.30040018805165e-55
10.480836249423 3.09035279759306e-55
10.4824175463827 2.89362305398499e-55
10.4839988433425 2.70936979995136e-55
10.4855801403023 2.53680480138801e-55
10.4871614372621 2.37518943061808e-55
10.4887427342219 2.22383155668424e-55
10.4903240311816 2.0820826298093e-55
10.4919053281414 1.94933494795056e-55
10.4934866251012 1.82501909412013e-55
10.495067922061 1.70860153384597e-55
10.4966492190208 1.59958236280421e-55
10.4982305159805 1.4974931952781e-55
10.4998118129403 1.40189518467072e-55
10.5013931099001 1.31237716784708e-55
10.5029744068599 1.22855392558866e-55
10.5045557038197 1.15006455192646e-55
10.5061370007794 1.07657092556342e-55
10.5077182977392 1.00775627702094e-55
10.509299594699 9.43323845537763e-56
10.5108808916588 8.82995620122873e-56
10.5124621886186 8.26511159510565e-56
10.5140434855783 7.73626486091734e-56
10.5156247825381 7.24113049201236e-56
10.5172060794979 6.77756753433345e-56
10.5187873764577 6.34357047917224e-56
10.5203686734175 5.93726072748272e-56
10.5219499703772 5.55687858999661e-56
10.523531267337 5.2007757896376e-56
10.5251125642968 4.86740843484789e-56
10.5266938612566 4.55533043433676e-56
10.5282751582164 4.26318732564418e-56
10.5298564551761 3.98971049162445e-56
10.5314377521359 3.73371174055084e-56
10.5330190490957 3.494078227071e-56
10.5346003460555 3.2697676926743e-56
10.5361816430153 3.05980400563257e-56
10.537762939975 2.86327298166362e-56
10.5393442369348 2.67931846770236e-56
10.5409255338946 2.50713867229031e-56
10.5425068308544 2.34598272711413e-56
10.5440881278142 2.19514746518469e-56
10.5456694247739 2.05397440206522e-56
10.5472507217337 1.92184690740208e-56
10.5488320186935 1.798187554807e-56
10.5504133156533 1.68245563888958e-56
10.5519946126131 1.57414484893717e-56
10.5535759095728 1.47278108940268e-56
10.5551572065326 1.37792043796651e-56
10.5567385034924 1.28914723252665e-56
10.5583198004522 1.20607227900505e-56
10.559901097412 1.12833117237366e-56
10.5614823943717 1.05558272377253e-56
10.5630636913315 9.87507487043501e-57
10.5646449882913 9.23806378420973e-57
10.5662262852511 8.64199383511278e-57
10.5678075822109 8.08424346064529e-57
10.5693888791706 7.56235833383057e-57
10.5709701761304 7.07404073537243e-57
10.5725514730902 6.61713959863301e-57
10.57413277005 6.18964118496432e-57
10.5757140670098 5.7896603496752e-57
10.5772953639695 5.41543236134447e-57
10.5788766609293 5.06530523956273e-57
10.5804579578891 4.73773257837652e-57
10.5820392548489 4.43126682477447e-57
10.5836205518087 4.14455298345973e-57
10.5852018487684 3.87632272099354e-57
10.5867831457282 3.62538884405977e-57
10.588364442688 3.39064012820493e-57
10.5899457396478 3.17103647490376e-57
10.5915270366076 2.96560437617113e-57
10.5931083335673 2.77343266727783e-57
10.5946896305271 2.5936685493285e-57
10.5962709274869 2.42551386463164e-57
10.5978522244467 2.26822160885257e-57
10.5994335214065 2.12109266494961e-57
10.6010148183662 1.98347274485546e-57
10.602596115326 1.85474952573406e-57
10.6041774122858 1.73434996847838e-57
10.6057587092456 1.62173780690811e-57
10.6073400062054 1.51641119682667e-57
10.6089213031651 1.41790051481384e-57
10.6105026001249 1.32576629724279e-57
10.6120838970847 1.23959731062953e-57
10.6136651940445 1.1590087449725e-57
10.6152464910043 1.08364052228059e-57
10.616827787964 1.01315571296546e-57
10.6184090849238 9.4723905325238e-58
10.6199903818836 8.85595557186852e-58
10.6215716788434 8.27949217225269e-58
10.6231529758032 7.74041787779706e-58
10.6247342727629 7.23631646436069e-58
10.6263155697227 6.76492727911608e-58
10.6278968666825 6.32413526118368e-58
10.6294781636423 5.9119615999993e-58
10.6310594606021 5.52655499081204e-58
10.6326407575618 5.16618344930192e-58
10.6342220545216 4.82922664967457e-58
10.6358033514814 4.51416875291081e-58
10.6373846484412 4.21959169392528e-58
10.638965945401 3.94416889836777e-58
10.6405472423607 3.68665940169323e-58
10.6421285393205 3.44590234483387e-58
10.6437098362803 3.2208118224386e-58
10.6452911332401 3.01037206121174e-58
10.6468724301999 2.81363290724e-58
10.6484537271596 2.62970560261925e-58
10.6500350241194 2.457758832879e-58
10.6516163210792 2.29701502792084e-58
10.653197618039 2.14674690026681e-58
10.6547789149988 2.00627420544919e-58
10.6563602119585 1.8749607103484e-58
10.6579415089183 1.75221135617223e-58
10.6595228058781 1.63746960363329e-58
10.6611041028379 1.53021494866487e-58
10.6626853997977 1.42996059776216e-58
10.6642666967574 1.33625129273106e-58
10.6658479937172 1.24866127527898e-58
10.667429290677 1.16679238249021e-58
10.6690105876368 1.09027226480098e-58
10.6705918845966 1.01875271862512e-58
10.6721731815564 9.5190812628201e-59
10.6737544785161 8.89433996348421e-59
10.6753357754759 8.31045597989355e-59
10.6769170724357 7.76476683246996e-59
10.6784983693955 7.25478291637636e-59
10.6800796663553 6.77817631777562e-59
10.681660963315 6.33277035092478e-59
10.6832422602748 5.91652976980498e-59
10.6848235572346 5.52755161098673e-59
10.6864048541944 5.16405662714402e-59
10.6879861511542 4.82438127328958e-59
10.6895674481139 4.50697021019246e-59
10.6911487450737 4.21036929171802e-59
10.6927300420335 3.93321900497729e-59
10.6943113389933 3.6742483341547e-59
10.6958926359531 3.43226902074929e-59
10.6974739329128 3.2061701947202e-59
10.6990552298726 2.99491335265516e-59
10.7006365268324 2.79752766060856e-59
10.7022178237922 2.61310556071409e-59
10.703799120752 2.4407986619771e-59
10.7053804177117 2.2798138969504e-59
10.7069617146715 2.12940992714958e-59
10.7085430116313 1.98889378115957e-59
10.7101243085911 1.85761771043859e-59
10.7117056055509 1.73497624876748e-59
10.7132869025106 1.62040346220438e-59
10.7148681994704 1.51337037724968e-59
10.7164494964302 1.41338257571264e-59
10.71803079339 1.31997794552004e-59
10.7196120903498 1.23272457738655e-59
10.7211933873095 1.15121879792632e-59
10.7227746842693 1.07508333038878e-59
10.7243559812291 1.00396557476324e-59
10.7259372781889 9.37535999539042e-60
10.7275185751487 8.7548663789701e-60
10.7290998721084 8.17529681574992e-60
10.7306811690682 7.63396166087769e-60
10.732262466028 7.12834741389273e-60
10.7338437629878 6.65610522442249e-60
10.7354250599476 6.21504014522356e-60
10.7370063569073 5.80310108415588e-60
10.7385876538671 5.41837140978145e-60
10.7401689508269 5.05906016825444e-60
10.7417502477867 4.72349387184353e-60
10.7433315447465 4.41010882203509e-60
10.7449128417062 4.11744393253929e-60
10.746494138666 3.84413401977195e-60
10.7480754356258 3.58890353045364e-60
10.7496567325856 3.35056067798035e-60
10.7512380295454 3.12799196100256e-60
10.7528193265051 2.92015703939696e-60
10.7544006234649 2.72608394441957e-60
10.7559819204247 2.5448646013107e-60
10.7575632173845 2.37565064406096e-60
10.7591445143443 2.2176495033308e-60
10.760725811304 2.0701207497663e-60
10.7623071082638 1.93237267609659e-60
10.7638884052236 1.80375910248255e-60
10.7654697021834 1.68367639057534e-60
10.7670509991432 1.57156065271547e-60
10.7686322961029 1.46688514354952e-60
10.7702135930627 1.36915782219751e-60
10.7717948900225 1.27791907385063e-60
10.7733761869823 1.19273958041351e-60
10.7749574839421 1.11321833048066e-60
10.7765387809018 1.03898075955544e-60
10.7781200778616 9.69677012022942e-61
10.7797013748214 9.04980316934832e-61
10.7812826717812 8.44585470177718e-61
10.782863968741 7.88207416085053e-61
10.7844452657007 7.35579921998045e-61
10.7860265626605 6.86454339709801e-61
10.7876078596203 6.40598448115136e-61
10.7891891565801 5.97795371761667e-61
10.7907704535399 5.57842570344519e-61
10.7923517504996 5.20550894503164e-61
10.7939330474594 4.85743703590993e-61
10.7955143444192 4.53256041360067e-61
10.797095641379 4.22933865775641e-61
10.7986769383388 3.94633329417772e-61
10.8002582352985 3.68220107158825e-61
10.8018395322583 3.43568768023647e-61
10.8034208292181 3.20562188336766e-61
10.8050021261779 2.99091003455818e-61
10.8065834231377 2.79053095560197e-61
10.8081647200974 2.60353115134101e-61
10.8097460170572 2.42902033935134e-61
10.811327314017 2.26616727383543e-61
10.8129086109768 2.11419584443712e-61
10.8144899079366 1.97238143193452e-61
10.8160712048963 1.84004750396644e-61
10.8176525018561 1.71656243503174e-61
10.8192337988159 1.60133653604529e-61
10.8208150957757 1.49381927968257e-61
10.8223963927355 1.39349670866298e-61
10.8239776896952 1.29988901494648e-61
10.825558986655 1.21254827861572e-61
10.8271402836148 1.13105635594688e-61
10.8287215805746 1.05502290686096e-61
10.8303028775344 9.84083552589589e-62
10.8318841744941 9.17898154989392e-62
10.8334654714539 8.56149209501722e-62
10.8350467684137 7.98540344278518e-62
10.8366280653735 7.44794918484404e-62
10.8382093623333 6.94654713246511e-62
10.839790659293 6.47878709148199e-62
10.8413719562528 6.04241944567017e-62
10.8429532532126 5.63534449528237e-62
10.8445345501724 5.25560250097009e-62
10.8461158471322 4.90136438659908e-62
10.847697144092 4.57092305747791e-62
10.8492784410517 4.26268529344341e-62
10.8508597380115 3.97516417883991e-62
10.8524410349713 3.70697203399039e-62
10.8540223319311 3.45681381502554e-62
10.8556036288909 3.22348095117463e-62
10.8571849258506 3.00584559060526e-62
10.8587662228104 2.8028552278271e-62
10.8603475197702 2.61352768745751e-62
10.86192881673 2.43694644077918e-62
10.8635101136898 2.27225623310014e-62
10.8650914106495 2.11865900135825e-62
10.8666727076093 1.97541006277239e-62
10.8682540045691 1.84181455660989e-62
10.8698353015289 1.71722412231803e-62
10.8714165984887 1.60103379836919e-62
10.8729978954484 1.49267912721706e-62
10.8745791924082 1.39163345270079e-62
10.876160489368 1.297405397156e-62
10.8777417863278 1.20953650632525e-62
10.8793230832876 1.12759905094319e-62
10.8809043802473 1.05119397461025e-62
10.8824856772071 9.79948978257548e-63
10.8840669741669 9.13516732140187e-63
10.8856482711267 8.51573206898178e-63
10.8872295680865 7.93816115786077e-63
10.8888108650462 7.39963460688695e-63
10.890392162006 6.89752175035937e-63
10.8919734589658 6.42936857178497e-63
10.8935547559256 5.99288588215843e-63
10.8951360528854 5.58593828668123e-63
10.8967173498451 5.20653388747358e-63
10.8982986468049 4.85281467338606e-63
10.8998799437647 4.52304755121322e-63
10.9014612407245 4.21561597564626e-63
10.9030425376843 3.92901213813097e-63
10.904623834644 3.66182967745265e-63
10.9062051316038 3.41275687730644e-63
10.9077864285636 3.18057031843449e-63
10.9093677255234 2.9641289550662e-63
10.9109490224832 2.76236858739083e-63
10.9125303194429 2.57429670367951e-63
10.9141116164027 2.39898766742152e-63
10.9156929133625 2.23557822647649e-63
10.9172742103223 2.0832633227706e-63
10.9188555072821 1.94129218249352e-63
10.9204368042418 1.80896466808025e-63
10.9220181012016 1.685627874522e-63
10.9235993981614 1.57067295367899e-63
10.9251806951212 1.46353215139318e-63
10.926761992081 1.36367604317898e-63
10.9283432890407 1.27061095523234e-63
10.9299245860005 1.1838765583786e-63
10.9315058829603 1.10304362339906e-63
10.9330871799201 1.02771192695007e-63
10.9346684768799 9.57508298010194e-64
10.9362497738396 8.92084795451269e-64
10.9378310707994 8.31117007966481e-64
10.9394123677592 7.74302468165601e-64
10.940993664719 7.21359173201809e-64
10.9425749616788 6.72024204791831e-64
10.9441562586385 6.26052441979481e-64
10.9457375555983 5.83215360428213e-64
10.9473188525581 5.43299912446933e-64
10.9489001495179 5.06107482340039e-64
10.9504814464777 4.71452912030989e-64
10.9520627434374 4.39163592249722e-64
10.9536440403972 4.09078614887275e-64
10.955225337357 3.81047982414033e-64
10.9568066343168 3.54931870533555e-64
10.9583879312766 3.30599940499624e-64
10.9599692282363 3.07930697762362e-64
10.9615505251961 2.86810893833448e-64
10.9631318221559 2.67134968467133e-64
10.9647131191157 2.48804529449706e-64
10.9662944160755 2.31727867470061e-64
10.9678757130352 2.15819503713136e-64
10.969457009995 2.00999767977689e-64
10.9710383069548 1.87194405264595e-64
10.9726196039146 1.74334208921563e-64
10.9742009008744 1.62354678557653e-64
10.9757821978341 1.51195701060615e-64
10.9773634947939 1.40801253162125e-64
10.9789447917537 1.31119124100337e-64
10.9805260887135 1.22100657026162e-64
10.9821073856733 1.13700507891053e-64
10.983688682633 1.05876420638233e-64
10.9852699795928 9.85890175987808e-65
10.9868512765526 9.18016040677245e-65
10.9884325735124 8.54799861038969e-65
10.9900138704722 7.95923006620939e-65
10.9915951674319 7.41088572250565e-65
10.9931764643917 6.90019901599542e-65
10.9947577613515 6.42459210752496e-65
10.9963390583113 5.98166305029148e-65
10.9979203552711 5.56917382762543e-65
10.9995016522308 5.18503920162625e-65
11.0010829491906 4.8273163178433e-65
11.0026642461504 4.49419501493559e-65
11.0042455431102 4.18398879165804e-65
11.00582684007 3.89512638672471e-65
11.0074081370297 3.6261439301149e-65
11.0089894339895 3.37567762716929e-65
11.0105707309493 3.14245693942027e-65
11.0121520279091 2.92529822856154e-65
11.0137333248689 2.72309883217979e-65
11.0153146218286 2.53483154204344e-65
11.0168959187884 2.359539457666e-65
11.0184772157482 2.19633118973651e-65
11.020058512708 2.04437638970404e-65
11.0216398096678 1.90290158341353e-65
11.0232211066275 1.77118628818893e-65
11.0248024035873 1.64855939413369e-65
11.0263837005471 1.53439579173573e-65
11.0279649975069 1.428113229068e-65
11.0295462944667 1.32916938300219e-65
11.0311275914264 1.23705912991383e-65
11.0327088883862 1.15131200233407e-65
11.034290185346 1.07148981891965e-65
11.0358714823058 9.97184475974381e-66
11.0374527792656 9.280158895412e-66
11.0390340762254 8.63630077836554e-66
11.0406153731851 8.03697374485696e-66
11.0421966701449 7.47910763668648e-66
11.0437779671047 6.9598432888318e-66
11.0453592640645 6.47651807599176e-66
11.0469405610243 6.02665244600786e-66
11.048521857984 5.60793737294366e-66
11.0501031549438 5.21822266730659e-66
11.0516844519036 4.85550608498745e-66
11.0532657488634 4.5179231805421e-66
11.0548470458232 4.20373785412664e-66
11.0564283427829 3.91133354479244e-66
11.0580096397427 3.63920502612151e-66
11.0595909367025 3.38595076312046e-66
11.0611722336623 3.15026579210701e-66
11.0627535306221 2.93093508792597e-66
11.0643348275818 2.72682738524491e-66
11.0659161245416 2.53688942294093e-66
11.0674974215014 2.36014058271488e-66
11.0690787184612 2.1956678950025e-66
11.070660015421 2.04262138711603e-66
11.0722413123807 1.90020975023543e-66
11.0738226093405 1.76769630346011e-66
11.0754039063003 1.64439523463688e-66
11.0769852032601 1.52966809902777e-66
11.0785665002199 1.42292055820555e-66
11.0801477971796 1.32359934273694e-66
11.0817290941394 1.23118942335575e-66
11.0833103910992 1.14521137635388e-66
11.084891688059 1.06521892990553e-66
11.0864729850188 9.90796678933285e-67
11.0880542819785 9.2155795698184e-67
11.0896355789383 8.57142854344582e-67
11.0912168758981 7.97216372424404e-67
11.0927981728579 7.41466704993603e-67
11.0943794698177 6.89603637659379e-67
11.0959607667774 6.41357057428101e-67
11.0975420637372 5.96475564821846e-67
11.099123360697 5.54725181511863e-67
11.1007046576568 5.15888146918319e-67
11.1022859546166 4.79761797671488e-67
11.1038672515763 4.46157524245e-67
11.1054485485361 4.14899799467844e-67
11.1070298454959 3.85825273974232e-67
11.1086111424557 3.58781933998868e-67
11.1101924394155 3.3362831723055e-67
11.1117737363752 3.10232782737231e-67
11.113355033335 2.88472831244511e-67
11.1149363302948 2.68234472307265e-67
11.1165176272546 2.49411635147744e-67
11.1180989242144 2.31905620159148e-67
11.1196802211741 2.15624588275139e-67
11.1212615181339 2.00483085600138e-67
11.1228428150937 1.86401600873455e-67
11.1244241120535 1.73306153506876e-67
11.1260054090133 1.61127910089652e-67
11.127586705973 1.49802827400673e-67
11.1291680029328 1.3927132010102e-67
11.1307492998926 1.29477951406998e-67
11.1323305968524 1.2037114515797e-67
11.1339118938122 1.11902917805727e-67
11.1354931907719 1.04028628950028e-67
11.1370744877317 9.67067491422031e-68
11.1386557846915 8.98986437641501e-68
11.1402370816513 8.35683718745019e-68
11.1418183786111 7.76824989879755e-68
11.1433996755708 7.22099228261825e-68
11.1449809725306 6.71217111439742e-68
11.1465622694904 6.23909507972771e-68
11.1481435664502 5.79926072754561e-68
11.14972486341 5.39033939751953e-68
11.1513061603697 5.01016505423845e-68
11.1528874573295 4.65672296548683e-68
11.1544687542893 4.32813916625993e-68
11.1560500512491 4.02267065412788e-68
11.1576313482089 3.73869626536119e-68
11.1592126451686 3.47470818470262e-68
11.1607939421284 3.22930404491285e-68
11.1623752390882 3.00117957524565e-68
11.163956536048 2.78912176085464e-68
11.1655378330078 2.59200247770712e-68
11.1671191299675 2.40877257007719e-68
11.1687004269273 2.23845633993079e-68
11.1702817238871 2.08014641965699e-68
11.1718630208469 1.93299900154746e-68
11.1734443178067 1.79622939929822e-68
11.1750256147664 1.66910791848567e-68
11.1766069117262 1.55095601458052e-68
11.178188208686 1.44114271854598e-68
11.1797695056458 1.33908131143255e-68
11.1813508026056 1.24422623068832e-68
11.1829320995653 1.15607019208622e-68
11.1845133965251 1.07414151228555e-68
11.1860946934849 9.98001618088473e-69
11.1876759904447 9.27242729414889e-69
11.1892572874045 8.61485703914622e-69
11.1908385843642 8.00378031978285e-69
11.192419881324 7.43591971685651e-69
11.1940011782838 6.9082281395547e-69
11.1955824752436 6.4178726883393e-69
11.1971637722034 5.96221964491502e-69
11.1987450691631 5.53882051079756e-69
11.2003263661229 5.14539902146789e-69
11.2019076630827 4.77983906813713e-69
11.2034889600425 4.44017346390539e-69
11.2050702570023 4.12457349544712e-69
11.206651553962 3.83133920549298e-69
11.2082328509218 3.55889035512129e-69
11.2098141478816 3.3057580184784e-69
11.2113954448414 3.07057676579478e-69
11.2129767418012 2.85207739365562e-69
11.2145580387609 2.64908016433186e-69
11.2161393357207 2.4604885186375e-69
11.2177206326805 2.28528322924638e-69
11.2193019296403 2.12251696370955e-69
11.2208832266001 1.97130922855953e-69
11.2224645235598 1.83084166785849e-69
11.2240458205196 1.70035369143485e-69
11.2256271174794 1.57913840975275e-69
11.2272084144392 1.46653885397472e-69
11.228789711399 1.3619444612743e-69
11.2303710083588 1.26478780683923e-69
11.2319523053185 1.1745415653107e-69
11.2335336022783 1.0907156855909e-69
11.2351148992381 1.01285476409246e-69
11.2366961961979 9.40535602526691e-70
11.2382774931577 8.73364937311432e-70
11.2398587901174 8.10977328573144e-70
11.2414400870772 7.53033197559569e-70
11.243021384037 6.99217002066634e-70
11.2446026809968 6.49235540195358e-70
11.2461839779566 6.02816373450257e-70
11.2477652749163 5.59706360801162e-70
11.2493465718761 5.19670295928359e-70
11.2509278688359 4.82489640409725e-70
11.2525091657957 4.479613461148e-70
11.2540904627555 4.15896760546031e-70
11.2556717597152 3.86120609299357e-70
11.257253056675 3.5847005023048e-70
11.2588343536348 3.32793794287884e-70
11.2604156505946 3.08951288328397e-70
11.2619969475544 2.86811955559006e-70
11.2635782445141 2.66254489553142e-70
11.2651595414739 2.47166198075094e-70
11.2667408384337 2.29442393208778e-70
11.2683221353935 2.12985824533331e-70
11.2699034323533 1.9770615231639e-70
11.271484729313 1.83519457908996e-70
11.2730660262728 1.70347788722269e-70
11.2746473232326 1.58118735351379e-70
11.2762286201924 1.4676503858262e-70
11.2778099171522 1.36224224177312e-70
11.2793912141119 1.26438263476969e-70
11.2809725110717 1.17353258007889e-70
11.2825538080315 1.0891914639481e-70
11.2841351049913 1.01089432009189e-70
11.2857164019511 9.38209298907568e-71
11.2872976989108 8.70735315819054e-71
11.2888789958706 8.080998661106e-71
11.2904602928304 7.49956994502885e-71
11.2920415897902 6.95985408540785e-71
11.29362288675 6.45886725641589e-71
11.2952041837097 5.99383844365348e-71
11.2967854806695 5.56219431122594e-71
11.2983667776293 5.16154514174255e-71
11.2999480745891 4.78967177329428e-71
11.3015293715489 4.44451346298371e-71
11.3031106685086 4.12415661149366e-71
11.3046919654684 3.82682428775103e-71
11.3062732624282 3.55086649712057e-71
11.307854559388 3.29475114049504e-71
11.3094358563478 3.05705561539028e-71
11.3110171533075 2.83645901358625e-71
11.3125984502673 2.63173487307333e-71
11.3141797472271 2.44174444504579e-71
11.3157610441869 2.26543043945336e-71
11.3173423411467 2.10181121519619e-71
11.3189236381064 1.94997538345049e-71
11.3205049350662 1.80907679483536e-71
11.322086232026 1.67832988320207e-71
11.3236675289858 1.55700534075162e-71
11.3252488259456 1.44442610097563e-71
11.3268301229053 1.33996360757295e-71
11.3284114198651 1.24303434905115e-71
11.3299927168249 1.15309664014796e-71
11.3315740137847 1.06964763253995e-71
11.3331553107445 9.92220538565267e-72
11.3347366077042 9.2038205281653e-72
11.336317904664 8.53729957547639e-72
11.3378992016238 7.91890898831909e-72
11.3394804985836 7.34518321325679e-72
11.3410617955434 6.81290550368441e-72
11.3426430925031 6.31909010931478e-72
11.3442243894629 5.86096573684049e-72
11.3458056864227 5.43596019132274e-72
11.3473869833825 5.04168611422191e-72
11.3489682803423 4.67592774006217e-72
11.350549577302 4.33662859914239e-72
11.3521308742618 4.02188009894177e-72
11.3537121712216 3.72991092161268e-72
11.3552934681814 3.4590771794053e-72
11.3568747651412 3.20785327401848e-72
11.3584560621009 2.97482340966364e-72
11.3600373590607 2.75867371326664e-72
11.3616186560205 2.55818491847445e-72
11.3631999529803 2.37222557326336e-72
11.3647812499401 2.19974573376984e-72
11.3663625468998 2.03977110966137e-72
11.3679438438596 1.89139762879641e-72
11.3695251408194 1.75378639124101e-72
11.3711064377792 1.62615898483216e-72
11.372687734739 1.50779313646081e-72
11.3742690316987 1.3980186750857e-72
11.3758503286585 1.29621378419387e-72
11.3774316256183 1.20180152302515e-72
11.3790129225781 1.11424659733365e-72
11.3805942195379 1.03305236184537e-72
11.3821755164976 9.57758037834252e-73
11.3837568134574 8.87936130425547e-73
11.3853381104172 8.23190031331463e-73
11.386919407377 7.63151793744271e-73
11.3885007043368 7.07480067062508e-73
11.3900820012965 6.55858179998961e-73
11.3916632982563 6.07992361444673e-73
11.3932445952161 5.63610089217245e-73
11.3948258921759 5.22458557527323e-73
11.3964071891357 4.84303254654942e-73
11.3979884860954 4.48926642931078e-73
11.3995697830552 4.16126933689241e-73
11.401151080015 3.85716950373882e-73
11.4027323769748 3.57523073480676e-73
11.4043136739346 3.31384261454585e-73
11.4058949708943 3.07151142095059e-73
11.4074762678541 2.84685169403963e-73
11.4090575648139 2.63857841178579e-73
11.4106388617737 2.44549972984391e-73
11.4122201587335 2.2665102445698e-73
11.4138014556932 2.10058474173889e-73
11.415382752653 1.94677239603457e-73
11.4169640496128 1.80419138890253e-73
11.4185453465726 1.67202391468538e-73
11.4201266435324 1.54951154710945e-73
11.4217079404922 1.43595094019088e-73
11.4232892374519 1.33068983950405e-73
11.4248705344117 1.23312338145946e-73
11.4264518313715 1.14269065987172e-73
11.4280331283313 1.05887154055244e-73
11.4296144252911 9.81183706074787e-74
11.4311957222508 9.09179914120424e-74
11.4327770192106 8.42445454020884e-74
11.4343583161704 7.80595787203618e-74
11.4359396131302 7.23274358289067e-74
11.43752091009 6.70150564528779e-74
11.4391022070497 6.20917872164152e-74
11.4406835040095 5.75292069108685e-74
11.4422648009693 5.33009644114326e-74
11.4438460979291 4.93826283291751e-74
11.4454273948889 4.57515475514105e-74
11.4470086918486 4.23867218842455e-74
11.4485899888084 3.9268682067233e-74
11.4501712857682 3.63793784835372e-74
11.451752582728 3.37020779369889e-74
11.4533338796878 3.1221267913e-74
11.4549151766475 2.89225677824549e-74
11.4564964736073 2.67926464463739e-74
11.4580777705671 2.48191459555894e-74
11.4596590675269 2.29906106732282e-74
11.4612403644867 2.1296421578819e-74
11.4628216614464 1.9726735342005e-74
11.4644029584062 1.82724278205052e-74
11.465984255366 1.69250416620819e-74
11.4675655523258 1.5676737713094e-74
11.4691468492856 1.45202499581107e-74
11.4707281462453 1.34488437345773e-74
11.4723094432051 1.24562769852021e-74
11.4738907401649 1.15367643279428e-74
11.4754720371247 1.06849437391787e-74
11.4770533340845 9.89584566066117e-75
11.4786346310442 9.16486435433822e-75
11.480215928004 8.48773134201607e-75
11.4817972249638 7.86049077852074e-75
11.4833785219236 7.27947661803406e-75
11.4849598188834 6.74129144338031e-75
11.4865411158431 6.24278683754464e-75
11.4881224128029 5.78104518534626e-75
11.4897037097627 5.35336280138955e-75
11.4912850067225 4.95723428791654e-75
11.4928663036823 4.5903380331356e-75
11.494447600642 4.25052276714445e-75
11.4960288976018 3.93579509850385e-75
11.4976101945616 3.64430796016288e-75
11.4991914915214 3.37434989855816e-75
11.5007727884812 3.1243351445414e-75
11.5023540854409 2.89279440921804e-75
11.5039353824007 2.67836635194507e-75
11.5055166793605 2.47978967150221e-75
11.5070979763203 2.29589577509694e-75
11.5086792732801 2.12560198306583e-75
11.5102605702398 1.96790523025783e-75
11.5118418671996 1.82187622790216e-75
11.5134231641594 1.68665405237521e-75
11.5150044611192 1.56144112975299e-75
11.516585758079 1.445498587277e-75
11.5181670550387 1.33814194496693e-75
11.5197483519985 1.23873712256429e-75
11.5213296489583 1.14669673878852e-75
11.5229109459181 1.06147668157374e-75
11.5244922428779 9.82572929490893e-76
11.5260735398376 9.09518606022414e-76
11.5276548367974 8.41881249669682e-76
11.5292361337572 7.79260284130491e-76
11.530817430717 7.21284673919314e-76
11.5323987276768 6.67610751882683e-76
11.5339800246365 6.1792020603322e-76
11.5355613215963 5.71918214057955e-76
11.5371426185561 5.29331714695379e-76
11.5387239155159 4.89907805969528e-76
11.5403052124757 4.53412260995753e-76
11.5418865094354 4.19628152755304e-76
11.5434678063952 3.88354579857465e-76
11.545049103355 3.59405485896687e-76
11.5466304003148 3.32608565549049e-76
11.5482116972746 3.0780425105176e-76
11.5497929942343 2.84844773176887e-76
11.5513742911941 2.63593291239132e-76
11.5529555881539 2.43923087076567e-76
11.5545368851137 2.25716818313065e-76
11.5561181820735 2.08865826554978e-76
11.5576994790332 1.93269496492049e-76
11.559280775993 1.78834662167038e-76
11.5608620729528 1.65475056952726e-76
11.5624433699126 1.53110804027243e-76
11.5640246668724 1.41667944374894e-76
11.5656059638321 1.31077999555579e-76
11.5671872607919 1.21277566689553e-76
11.5687685577517 1.12207943290382e-76
11.5703498547115 1.03814779751846e-76
11.5719311516713 9.6047757457179e-77
11.573512448631 8.88602906257543e-77
11.5750937455908 8.22092501522953e-77
11.5766750425506 7.6054707820369e-77
11.5782563395104 7.03596993915609e-77
11.5798376364702 6.50900051811375e-77
11.5814189334299 6.02139468330427e-77
11.5830002303897 5.57021991018207e-77
11.5845815273495 5.15276155358659e-77
11.5861628243093 4.7665067038954e-77
11.5877441212691 4.40912923603926e-77
11.5893254182288 4.07847596353537e-77
11.5909067151886 3.77255381608828e-77
11.5924880121484 3.48951796527922e-77
11.5940693091082 3.22766082845824e-77
11.595650606068 2.98540188605494e-77
11.5972319030277 2.76127825230818e-77
11.5988131999875 2.55393594382132e-77
11.6003944969473 2.36212179444635e-77
11.6019757939071 2.18467596877542e-77
11.6035570908669 2.02052503005267e-77
11.6051383878266 1.86867552156232e-77
11.6067196847864 1.72820802354643e-77
11.6083009817462 1.59827165054202e-77
11.609882278706 1.47807895657393e-77
11.6114635756658 1.36690121806318e-77
11.6130448726256 1.2640640665217e-77
11.6146261695853 1.16894344516764e-77
11.6162074665451 1.08096186550743e-77
11.6177887635049 9.99584941680916e-78
11.6193700604647 9.24318182029713e-78
11.6209513574245 8.5470401883732e-78
11.6225326543842 7.90319058617448e-78
11.624113951344 7.30771536615521e-78
11.6256952483038 6.75698960401535e-78
11.6272765452636 6.24765928540608e-78
11.6288578422234 5.77662111375882e-78
11.6304391391831 5.34100381903987e-78
11.6320204361429 4.93815085616998e-78
11.6336017331027 4.56560439010604e-78
11.6351830300625 4.22109047212219e-78
11.6367643270223 3.90250531895552e-78
11.638345623982 3.60790261298012e-78
11.6399269209418 3.33548174762254e-78
11.6415082179016 3.08357694789762e-78
11.6430895148614 2.8506472010409e-78
11.6446708118212 2.63526693711258e-78
11.6462521087809 2.43611740386179e-78
11.6478334057407 2.25197868425987e-78
11.6494147027005 2.08172230896299e-78
11.6509959996603 1.92430441947399e-78
11.6525772966201 1.77875944106564e-78
11.6541585935798 1.64419422756146e-78
11.6557398905396 1.51978264288514e-78
11.6573211874994 1.40476054687007e-78
11.6589024844592 1.29842115526754e-78
11.660483781419 1.20011074609403e-78
11.6620650783787 1.10922468653888e-78
11.6636463753385 1.02520375656256e-78
11.6652276722983 9.4753074709066e-79
11.6668089692581 8.75727312351868e-79
11.6683902662179 8.09351057420424e-79
11.6699715631776 7.47992843438667e-79
11.6715528601374 6.91274294288765e-79
11.6731341570972 6.38845489705478e-79
11.674715454057 5.90382830911057e-79
11.6762967510168 5.45587065918829e-79
11.6778780479765 5.04181462585779e-79
11.6794593449363 4.65910118389362e-79
11.6810406418961 4.30536396727638e-79
11.6826219388559 3.97841480292742e-79
11.6842032358157 3.67623032779732e-79
11.6857845327754 3.39693960837579e-79
11.6873658297352 3.13881268773911e-79
11.688947126695 2.90024999084851e-79
11.6905284236548 2.6797725239352e-79
11.6921097206146 2.4760128086337e-79
11.6936910175743 2.28770649590956e-79
11.6952723145341 2.11368460896501e-79
11.6968536114939 1.95286636804521e-79
11.6984349084537 1.80425255364708e-79
11.7000162054135 1.66691936780395e-79
11.7015975023732 1.54001275619222e-79
11.703178799333 1.4227431565403e-79
11.7047600962928 1.3143806414366e-79
11.7063413932526 1.21425042598011e-79
11.7079226902124 1.1217287129496e-79
11.7095039871721 1.03623885020079e-79
11.7110852841319 9.57247776890547e-80
11.7126665810917 8.84262736871984e-80
11.7142478780515 8.16828239234024e-80
11.7158291750113 7.54523247448522e-80
11.717410471971 6.969585799732e-80
11.7189917689308 6.43774506451592e-80
11.7205730658906 5.94638524823645e-80
11.7221543628504 5.49243305774552e-80
11.7237356598102 5.07304791952348e-80
11.7253169567699 4.68560440337693e-80
11.7268982537297 4.32767597008349e-80
11.7284795506895 3.99701994356243e-80
11.7300608476493 3.69156361551212e-80
11.7316421446091 3.40939139745459e-80
11.7332234415688 3.14873294138333e-80
11.7348047385286 2.90795215623508e-80
11.7363860354884 2.68553705278746e-80
11.7379673324482 2.48009035466063e-80
11.739548629408 2.29032081779457e-80
11.7411299263677 2.11503520507022e-80
11.7427112233275 1.95313086677635e-80
11.7442925202873 1.80358888128072e-80
11.7458738172471 1.66546771374725e-80
11.7474551142069 1.53789735385964e-80
11.7490364111666 1.42007389646901e-80
11.7506177081264 1.311254531791e-80
11.7521990050862 1.21075291427827e-80
11.753780302046 1.11793488162791e-80
11.7553615990058 1.03221449751198e-80
11.7569428959655 9.53050393629344e-81
11.7585241929253 8.79942388482119e-81
11.7601054898851 8.12428362011441e-81
11.7616867868449 7.50081366775102e-81
11.7632680838047 6.92506957813408e-81
11.7648493807644 6.39340724690769e-81
11.7664306777242 5.902460104467e-81
11.768011974684 5.44911803335056e-81
11.7695932716438 5.03050788301347e-81
11.7711745686036 4.64397546122283e-81
11.7727558655633 4.28706889050803e-81
11.7743371625231 3.95752322642048e-81
11.7759184594829 3.65324624224441e-81
11.7774997564427 3.37230529189171e-81
11.7790810534025 3.11291516942836e-81
11.7806623503622 2.87342688983798e-81
11.782243647322 2.65231732127429e-81
11.7838249442818 2.4481796043697e-81
11.7854062412416 2.25971429899085e-81
11.7869875382014 2.08572120336602e-81
11.7885688351612 1.92509179463643e-81
11.7901501321209 1.77680224376791e-81
11.7917314290807 1.63990696128123e-81
11.7933127260405 1.51353263358016e-81
11.7948940230003 1.39687271268011e-81
11.7964753199601 1.28918232494413e-81
11.7980566169198 1.18977356707105e-81
11.7996379138796 1.09801115993447e-81
11.8012192108394 1.01330843312957e-81
11.8028005077992 9.35123615133688e-82
11.804381804759 8.62956405871253e-82
11.8059631017187 7.96344810246993e-82
11.8075443986785 7.34862212828117e-82
11.8091256956383 6.78114675356262e-82
11.8107069925981 6.25738440161033e-82
11.8122882895579 5.77397623826417e-82
11.8138695865176 5.32782086651077e-82
11.8154508834774 4.91605464538017e-82
11.8170321804372 4.53603350959164e-82
11.818613477397 4.18531617583524e-82
11.8201947743568 3.86164863021618e-82
11.8217760713165 3.5629497993157e-82
11.8233573682763 3.28729831486883e-82
11.8249386652361 3.03292028873896e-82
11.8265199621959 2.79817802131601e-82
11.8281012591557 2.5815595722244e-82
11.8296825561154 2.38166912766674e-82
11.8312638530752 2.19721810371807e-82
11.832845150035 2.0270169294659e-82
11.8344264469948 1.86996745820157e-82
11.8360077439546 1.72505595876586e-82
11.8375890409143 1.59134664281955e-82
11.8391703378741 1.46797568715856e-82
11.8407516348339 1.35414571331378e-82
11.8423329317937 1.2491206895398e-82
11.8439142287535 1.15222122295368e-82
11.8454955257132 1.06282021205712e-82
11.847076822673 9.80338832102033e-83
11.8486581196328 9.0424282790405e-83
11.8502394165926 8.34039090607697e-83
11.8518207135524 7.69272496709118e-83
11.8534020105121 7.09522989304885e-83
11.8549833074719 6.54402883039509e-83
11.8565646044317 6.03554375664424e-83
11.8581459013915 5.56647250396622e-83
11.8597271983513 5.13376754495282e-83
11.861308495311 4.73461640569416e-83
11.8628897922708 4.36642358167774e-83
11.8644710892306 4.02679384148367e-83
11.8660523861904 3.71351681208296e-83
11.8676336831502 3.42455274755811e-83
11.8692149801099 3.15801939068073e-83
11.8707962770697 2.91217984358404e-83
11.8723775740295 2.68543137026606e-83
11.8739588709893 2.47629505949314e-83
11.8755401679491 2.28340628216441e-83
11.8771214649088 2.10550588223921e-83
11.8787027618686 1.94143204497699e-83
11.8802840588284 1.79011279054222e-83
11.8818653557882 1.65055904500324e-83
11.883446652748 1.52185824442838e-83
11.8850279497077 1.403168431167e-83
11.8866092466675 1.29371280452973e-83
11.8881905436273 1.19277469099247e-83
11.8897718405871 1.09969290169906e-83
11.8913531375469 1.01385744752158e-83
11.8929344345066 9.34705584205513e-84
11.8945157314664 8.61718162239663e-84
11.8960970284262 7.94416258027318e-84
11.897678325386 7.32358064736486e-84
11.8992596223458 6.75136022864152e-84
11.9008409193055 6.22374172076388e-84
11.9024222162653 5.73725707305292e-84
11.9040035132251 5.28870723387332e-84
11.9055848101849 4.87514133734207e-84
11.9071661071447 4.49383749642612e-84
11.9087474041044 4.14228507871921e-84
11.9103287010642 3.81816835077169e-84
11.911909998024 3.51935138553923e-84
11.9134912949838 3.24386413566762e-84
11.9150725919436 2.98988958275898e-84
11.9166538889033 2.75575187972956e-84
11.9182351858631 2.53990540966796e-84
11.9198164828229 2.34092469057491e-84
11.9213977797827 2.15749506071395e-84
11.9229790767425 1.98840408438894e-84
11.9245603737022 1.83253362255503e-84
11.926141670662 1.68885251696914e-84
11.9277229676218 1.55640984051516e-84
11.9293042645816 1.43432867001198e-84
11.9308855615414 1.32180034114804e-84
11.9324668585011 1.21807914830903e-84
11.9340481554609 1.12247745494407e-84
11.9356294524207 1.03436118273518e-84
11.9372107493805 9.53145650306747e-85
11.9387920463403 8.78291734455851e-85
11.9403733433 8.0930232896379e-85
11.9419546402598 7.45719077983446e-85
11.9435359372196 6.87119362761984e-85
11.9451172341794 6.33113522103959e-85
11.9466985311392 5.83342288483336e-85
11.9482798280989 5.37474423121938e-85
11.9498611250587 4.95204534625069e-85
11.9514424220185 4.56251066969729e-85
11.9530237189783 4.20354443723309e-85
11.9546050159381 3.87275356397037e-85
11.9561863128978 3.56793185764507e-85
11.9577676098576 3.28704545842637e-85
11.9593489068174 3.02821941026866e-85
11.9609302037772 2.78972527611421e-85
11.962511500737 2.56996971596918e-85
11.9640927976967 2.36748395319932e-85
11.9656740946565 2.18091406014697e-85
11.9672553916163 2.00901199948207e-85
11.9688366885761 1.85062736265896e-85
11.9704179855359 1.70469975135228e-85
11.9719992824957 1.57025175196725e-85
11.9735805794554 1.44638245716055e-85
11.9751618764152 1.33226149188773e-85
11.976743173375 1.22712350478767e-85
11.9783244703348 1.13026308873843e-85
11.9799057672946 1.04103009723994e-85
11.9814870642543 9.58825325842725e-86
11.9830683612141 8.83096530250756e-86
11.9846496581739 8.13334754909923e-86
11.9862309551337 7.49070947932575e-86
11.9878122520935 6.89872840084492e-86
11.9893935490532 6.35342067281127e-86
11.990974846013 5.85111517644649e-86
11.9925561429728 5.38842885637664e-86
11.9941374399326 4.96224417150763e-86
11.9957187368924 4.56968830672354e-86
11.9973000338521 4.20811400823122e-86
11.9988813308119 3.87508191607508e-86
12.0004626277717 3.56834427711523e-86
12.0020439247315 3.2858299308879e-86
12.0036252216913 3.02563046912315e-86
12.005206518651 2.78598747736275e-86
12.0067878156108 2.5652807743224e-86
12.0083691125706 2.36201757112935e-86
12.0099504095304 2.1748224786902e-86
12.0115317064902 2.00242829697181e-86
12.0131130034499 1.84366752517207e-86
12.0146943004097 1.69746453650725e-86
12.0162755973695 1.5628283656884e-86
12.0178568943293 1.43884606125896e-86
12.0194381912891 1.32467655863714e-86
12.0210194882488 1.21954503320521e-86
12.0226007852086 1.12273769589574e-86
12.0241820821684 1.03359699670705e-86
12.0257633791282 9.51517204239182e-87
12.027344676088 8.75940331850492e-87
12.0289259730477 8.06352383314129e-87
12.0305072700075 7.42279892987579e-87
12.0320885669673 6.83286737437534e-87
12.0336698639271 6.28971197281646e-87
12.0352511608869 5.78963249653434e-87
12.0368324578466 5.32922073234169e-87
12.0384137548064 4.90533749203795e-87
12.0399950517662 4.51509142760773e-87
12.041576348726 4.15581951067108e-87
12.0431576456858 3.82506904572394e-87
12.0447389426455 3.52058109697446e-87
12.0463202396053 3.24027521791724e-87
12.0479015365651 2.9822353815279e-87
12.0494828335249 2.74469701686562e-87
12.0510641304847 2.52603506533012e-87
12.0526454274444 2.32475297652967e-87
12.0542267244042 2.13947257004252e-87
12.055808021364 1.96892469509136e-87
12.0573893183238 1.81194062548178e-87
12.0589706152836 1.66744413206583e-87
12.0605519122433 1.53444417951995e-87
12.0621332092031 1.41202819837798e-87
12.0637145061629 1.29935588712724e-87
12.0652958031227 1.19565350269795e-87
12.0668771000825 1.10020860096008e-87
12.0684583970422 1.01236519184247e-87
12.070039694002 9.31519276462133e-88
12.0716209909618 8.57114736225756e-88
12.0732022879216 7.88639546193961e-88
12.0747835848814 7.25622287212441e-88
12.0763648818411 6.67628933278343e-88
12.0779461788009 6.1425989247884e-88
12.0795274757607 5.65147281539599e-88
12.0811087727205 5.1995241557748e-88
12.0826900696803 4.78363496110592e-88
12.08427136664 4.40093481702887e-88
12.0858526635998 4.04878126849982e-88
12.0874339605596 3.72474175846266e-88
12.0890152575194 3.42657699414489e-88
12.0905965544792 3.15222562839792e-88
12.0921778514389 2.89979015237507e-88
12.0937591483987 2.66752390397034e-88
12.0953404453585 2.45381910399651e-88
12.0969217423183 2.25719583899502e-88
12.0985030392781 2.07629191592719e-88
12.1000843362378 1.90985351995599e-88
12.1016656331976 1.7567266118534e-88
12.1032469301574 1.61584900664829e-88
12.1048282271172 1.48624307967604e-88
12.106409524077 1.36700905046705e-88
12.1079908210367 1.25731879879747e-88
12.1095721179965 1.15641017083696e-88
12.1111534149563 1.06358173664976e-88
12.1127347119161 9.78187963346759e-89
12.1143160088759 8.99634771017107e-89
12.1158973058356 8.27375441151007e-89
12.1174786027954 7.60906849670734e-89
12.1190598997552 6.99765998864131e-89
12.120641196715 6.43526824570937e-89
12.1222224936748 5.91797256821107e-89
12.1238037906345 5.44216513856493e-89
12.1253850875943 5.00452611044764e-89
12.1269663845541 4.60200067665943e-89
12.1285476815139 4.23177795886604e-89
12.1301289784737 3.89127157483512e-89
12.1317102754334 3.57810175018708e-89
12.1332915723932 3.29007885218362e-89
12.134872869353 3.02518823276637e-89
12.1364541663128 2.7815762770111e-89
12.1380354632726 2.55753756134341e-89
12.1396167602323 2.35150303343598e-89
12.1411980571921 2.1620291327361e-89
12.1427793541519 1.98778777689395e-89
12.1443606511117 1.82755714537377e-89
12.1459419480715 1.680213196912e-89
12.1475232450312 1.54472186254067e-89
12.149104541991 1.42013186048917e-89
12.1506858389508 1.3055680835457e-89
12.1522671359106 1.20022551338624e-89
12.1538484328704 1.10336361995196e-89
12.1554297298301 1.01430120733306e-89
12.1570110267899 9.32411670620674e-90
12.1585923237497 8.57118631052578e-90
12.1601736207095 7.87891919339949e-90
12.1617549176693 7.24243879470856e-90
12.163336214629 6.65725967482402e-90
12.1649175115888 6.11925621712153e-90
12.1664988085486 5.62463382913798e-90
12.1680801055084 5.16990244335071e-90
12.1696614024682 4.75185213436801e-90
12.1712426994279 4.3675306839049e-90
12.1728239963877 4.0142229382975e-90
12.1744052933475 3.68943181569575e-90
12.1759865903073 3.39086083135408e-90
12.1775678872671 3.11639802002353e-90
12.1791491842269 2.86410114394689e-90
12.1807304811866 2.63218408394405e-90
12.1823117781464 2.41900431913447e-90
12.1838930751062 2.22305140847067e-90
12.185474372066 2.04293639405404e-90
12.1870556690258 1.87738205266776e-90
12.1886369659855 1.72521392778871e-90
12.1902182629453 1.5853520797182e-90
12.1917995599051 1.45680349647667e-90
12.1933808568649 1.33865511265992e-90
12.1949621538247 1.2300673876541e-90
12.1965434507844 1.1302683985124e-90
12.1981247477442 1.03854840632797e-90
12.199706044704 9.54254858244419e-91
12.2012873416638 8.76787790254048e-91
12.2028686386236 8.05595598720218e-91
12.2044499355833 7.40171151118486e-91
12.2060312325431 6.80048208847266e-91
12.2076125295029 6.24798137120172e-91
12.2091938264627 5.74026878963232e-91
12.2107751234225 5.27372172155184e-91
12.2123564203822 4.84500989659692e-91
12.213937717342 4.45107185638177e-91
12.2155190143018 4.08909330570335e-91
12.2171003112616 3.75648720326619e-91
12.2186816082214 3.45087545246112e-91
12.2202629051811 3.17007206392341e-91
12.2218442021409 2.91206767177937e-91
12.2234254991007 2.67501529508119e-91
12.2250067960605 2.45721724443625e-91
12.2265880930203 2.25711308200558e-91
12.22816938998 2.07326855027507e-91
12.2297506869398 1.90436539184501e-91
12.2313319838996 1.7491919887035e-91
12.2329132808594 1.60663475514543e-91
12.2344945778192 1.47567022381226e-91
12.2360758747789 1.35535776916398e-91
12.2376571717387 1.24483291715552e-91
12.2392384686985 1.14330119399741e-91
12.2408197656583 1.05003247066874e-91
12.2424010626181 9.64355763315904e-92
12.2439823595778 8.85654452868239e-92
12.2455636565376 8.13361890156462e-92
12.2471449534974 7.46957355510777e-92
12.2487262504572 6.85962344314161e-92
12.250307547417 6.29937152273837e-92
12.2518888443767 5.7847773628452e-92
12.2534701413365 5.31212828688941e-92
12.2550514382963 4.87801284526509e-92
12.2566327352561 4.4792964300749e-92
12.2582140322159 4.11309885946465e-92
12.2597953291756 3.77677377283983e-92
12.2613766261354 3.4678896910241e-92
12.2629579230952 3.18421260711119e-92
12.264539220055 2.92368998458796e-92
12.2661205170148 2.68443604923063e-92
12.2677018139745 2.46471827040221e-92
12.2692831109343 2.2629449357962e-92
12.2708644078941 2.07765373137596e-92
12.2724457048539 1.9075012453792e-92
12.2740270018137 1.75125332177421e-92
12.2756082987734 1.60777619459482e-92
12.2771895957332 1.47602834007148e-92
12.278770892693 1.35505298857648e-92
12.2803521896528 1.24397124307495e-92
12.2819334866126 1.14197575506698e-92
12.2835147835723 1.04832491296357e-92
12.2850960805321 9.6233750145307e-93
12.2866773774919 8.83387793792543e-93
12.2882586744517 8.1090104199786e-93
12.2898399714115 7.44349332746965e-93
12.2914212683712 6.83247779406286e-93
12.293002565331 6.27151022983787e-93
12.2945838622908 5.75650016993416e-93
12.2961651592506 5.28369073256431e-93
12.2977464562104 4.84963147503733e-93
12.2993277531701 4.45115345357903e-93
12.3009090501299 4.08534630845831e-93
12.3024903470897 3.74953721029188e-93
12.3040716440495 3.4412715167005e-93
12.3056529410093 3.15829500071294e-93
12.307234237969 2.89853752344325e-93
12.3088155349288 2.6600980339737e-93
12.3103968318886 2.4412307887752e-93
12.3119781288484 2.24033269174495e-93
12.3135594258082 2.05593166393753e-93
12.3151407227679 1.88667595942346e-93
12.3167220197277 1.73132435048496e-93
12.3183033166875 1.58873711156898e-93
12.3198846136473 1.45786773713425e-93
12.3214659106071 1.33775533379224e-93
12.3230472075668 1.22751763196504e-93
12.3246285045266 1.12634456672581e-93
12.3262098014864 1.03349238156242e-93
12.3277910984462 9.4827821256841e-94
12.329372395406 8.70075113992792e-94
12.3309536923657 7.98307489270125e-94
12.3325349893255 7.32446894546344e-94
12.3341162862853 6.72008184401203e-94
12.3356975832451 6.16545971927386e-94
12.3372788802049 5.65651377579688e-94
12.3388601771646 5.18949043295962e-94
12.3404414741244 4.76094390286983e-94
12.3420227710842 4.36771100659199e-94
12.343604068044 4.00688804639798e-94
12.3451853650038 3.67580956653103e-94
12.3467666619635 3.37202884864467e-94
12.3483479589233 3.09330000054236e-94
12.3499292558831 2.83756150835468e-94
12.3515105528429 2.60292113284478e-94
12.3530918498027 2.38764204024612e-94
12.3546731467624 2.1901300669492e-94
12.3562544437222 2.0089220255373e-94
12.357835740682 1.84267496722734e-94
12.3594170376418 1.69015632264876e-94
12.3609983346016 1.55023484928326e-94
12.3625796315614 1.42187231970256e-94
12.3641609285211 1.30411589012937e-94
12.3657422254809 1.19609109374366e-94
12.3673235224407 1.09699540771185e-94
12.3689048194005 1.00609234706761e-94
12.3704861163603 9.22706042377261e-95
12.37206741332 8.46216261666273e-95
12.3736487102798 7.76053840272977e-95
12.3752300072396 7.11696485287995e-95
12.3768113041994 6.52664923932023e-95
12.3783926011592 5.98519367750676e-95
12.3799738981189 5.48856266778562e-95
12.3815551950787 5.03305329950325e-95
12.3831364920385 4.6152678996486e-95
12.3847177889983 4.2320889259035e-95
12.3862990859581 3.88065592034151e-95
12.3878803829178 3.55834435503844e-95
12.3894616798776 3.26274621457616e-95
12.3910429768374 2.99165217319119e-95
12.3926242737972 2.74303523587748e-95
12.394205570757 2.51503572343904e-95
12.3957868677167 2.30594749135997e-95
12.3973681646765 2.11420528130383e-95
12.3989494616363 1.93837311235734e-95
12.4005307585961 1.77713362674552e-95
12.4021120555559 1.62927831171133e-95
12.4036933525156 1.49369852565736e-95
12.4052746494754 1.36937726254467e-95
12.4068559464352 1.2553815939568e-95
12.408437243395 1.15085573317247e-95
12.4100185403548 1.05501467018375e-95
12.4115998373145 9.67138330747666e-96
12.4131811342743 8.86566216438155e-96
12.4147624312341 8.1269248615894e-96
12.4163437281939 7.44961442844674e-96
12.4179250251537 6.82863392045558e-96
12.4195063221134 6.25930841807571e-96
12.4210876190732 5.73735015799193e-96
12.422668916033 5.25882653907637e-96
12.4242502129928 4.8201307666044e-96
12.4258315099526 4.41795491764419e-96
12.4274128069123 4.04926522834646e-96
12.4289941038721 3.71127942027753e-96
12.4305754008319 3.40144589785393e-96
12.4321566977917 3.11742466288533e-96
12.4337379947515 2.85706980472121e-96
12.4353192917112 2.61841343625949e-96
12.436900588671 2.39965095666183e-96
12.4384818856308 2.19912753144496e-96
12.4400631825906 2.01532568960701e-96
12.4416444795504 1.8468539456935e-96
12.4432257765101 1.69243636228796e-96
12.4448070734699 1.55090297537035e-96
12.4463883704297 1.42118101135013e-96
12.4479696673895 1.30228683048081e-96
12.4495509643493 1.19331853668073e-96
12.451132261309 1.09344919878223e-96
12.4527135582688 1.00192063271542e-96
12.4542948552286 9.18037698317888e-97
12.4558761521884 8.41163068264377e-97
12.4574574491482 7.70712430116846e-97
12.4590387461079 7.06150085718137e-97
12.4606200430677 6.46984915080369e-97
12.4622013400275 5.92766674657327e-97
12.4637826369873 5.43082602344298e-97
12.4653639339471 4.97554303853831e-97
12.4669452309068 4.5583489719128e-97
12.4685265278666 4.17606393883688e-97
12.4701078248264 3.82577297374295e-97
12.4716891217862 3.50480400612202e-97
12.473270418746 3.2107076635003e-97
12.4748517157057 2.94123875027085e-97
12.4764330126655 2.69433926360183e-97
12.4780143096253 2.46812281913207e-97
12.4795956065851 2.26086036971301e-97
12.4811769035449 2.07096711001242e-97
12.4827582005046 1.89699046879746e-97
12.4843394974644 1.73759909867357e-97
12.4859207944242 1.59157278065599e-97
12.487502091384 1.45779316769562e-97
12.4890833883438 1.33523529759115e-97
12.4906646853035 1.22295981148281e-97
12.4922459822633 1.12010581938175e-97
12.4938272792231 1.02588435906116e-97
12.4954085761829 9.3957239905089e-98
12.4969898731427 8.60507340583477e-98
12.4985711701024 7.88081977064222e-98
12.5001524670622 7.217398730669e-98
12.501733764022 6.60971128021945e-98
12.5033150609818 6.05308492630541e-98
12.5048963579416 5.54323808706588e-98
12.5064776549013 5.07624745560465e-98
12.5080589518611 4.64851808281717e-98
12.5096402488209 4.25675595316755e-98
12.5112215457807 3.89794284606582e-98
12.5128028427405 3.56931329281797e-98
12.5143841397002 3.26833345481982e-98
12.51596543666 2.99268176311956e-98
12.5175467336198 2.74023117280459e-98
12.5191280305796 2.50903289779532e-98
12.5207093275394 2.29730150281137e-98
12.5222906244991 2.10340123950334e-98
12.5238719214589 1.9258335231335e-98
12.5254532184187 1.76322545480807e-98
12.5270345153785 1.61431930215462e-98
12.5286158123383 1.47796285856709e-98
12.530197109298 1.35310060781247e-98
12.5317784062578 1.23876562685142e-98
12.5333597032176 1.13407216532695e-98
12.5349410001774 1.03820884529109e-98
12.5365222971372 9.50432429437901e-99
12.5381035940969 8.70062110420466e-99
12.5396848910567 7.96474277755906e-99
12.5412661880165 7.29097722480767e-99
12.5428474849763 6.67409243001841e-99
12.5444287819361 6.10929618653832e-99
12.5460100788959 5.59219920255229e-99
12.5475913758556 5.11878129521314e-99
12.5491726728154 4.68536041524085e-99
12.5507539697752 4.28856426558733e-99
12.552335266735 3.92530429733598e-99
12.5539165636948 3.59275188412596e-99
12.5554978606545 3.28831649301592e-99
12.5570791576143 3.00962568479965e-99
12.5586604545741 2.75450679080688e-99
12.5602417515339 2.52097012593712e-99
12.5618230484937 2.30719360938832e-99
12.5634043454534 2.11150867530366e-99
12.5649856424132 1.93238736535356e-99
12.566566939373 1.76843050431765e-99
12.5681482363328 1.61835686798202e-99
12.5697295332926 1.48099326025565e-99
12.5713108302523 1.35526542334002e-99
12.5728921272121 1.24018971117026e-99
12.5744734241719 1.13486546215785e-99
12.5760547211317 1.03846801263368e-99
12.5776360180915 9.50242297285823e-100
12.5792173150512 8.69496987369825e-100
12.580798612011 7.95599121599583e-100
12.5823799089708 7.27969188394874e-100
12.5839612059306 6.66076621618056e-100
12.5855425028904 6.09435675109543e-100
12.5871237998501 5.57601644228903e-100
12.5887050968099 5.10167405276173e-100
12.5902863937697 4.667602461047e-100
12.5918676907295 4.27038963474228e-100
12.5934489876893 3.90691204741504e-100
12.595030284649 3.57431033362491e-100
12.5966115816088 3.2699669940502e-100
12.5981928785686 2.99148597837695e-100
12.5997741755284 2.73667398818522e-100
12.6013554724882 2.50352335519563e-100
12.6029367694479 2.29019636242481e-100
12.6045180664077 2.09501088691538e-100
12.6060993633675 1.91642725285752e-100
12.6076806603273 1.75303619328112e-100
12.6092619572871 1.60354782701933e-100
12.6108432542468 1.46678156552551e-100
12.6124245512066 1.34165687123028e-100
12.6140058481664 1.22718479576991e-100
12.6155871451262 1.12246023240343e-100
12.617168442086 1.02665482245973e-100
12.6187497390457 9.39010460721383e-101
12.6203310360055 8.588333492777e-101
12.6219123329653 7.85488553622292e-101
12.6234936299251 7.18395018663076e-101
12.6250749268849 6.57021005867765e-101
12.6266562238446 6.00879916032169e-101
12.6282375208044 5.49526465151328e-101
12.6298188177642 5.02553183602523e-101
12.631400114724 4.59587211366739e-101
12.6329814116838 4.20287364300045e-101
12.6345627086435 3.84341448583075e-101
12.6361440056033 3.51463802393252e-101
12.6377253025631 3.21393045615083e-101
12.6393065995229 2.93890020020449e-101
12.6408878964827 2.687359038271e-101
12.6424691934424 2.45730485905949e-101
12.6440504904022 2.2469058614564e-101
12.645631787362 2.05448609621337e-101
12.6472130843218 1.87851223256357e-101
12.6487943812816 1.71758144622222e-101
12.6503756782413 1.57041033391416e-101
12.6519569752011 1.43582476762241e-101
12.6535382721609 1.31275060905086e-101
12.6551195691207 1.20020521151882e-101
12.6567008660805 1.09728964265111e-101
12.6582821630402 1.00318156683801e-101
12.65986346 9.17128731634213e-102
12.6614447569598 8.38443006922755e-102
12.6630260539196 7.66494930059619e-102
12.6646073508794 7.00708714118278e-102
12.6661886478391 6.40557680004273e-102
12.6677699447989 5.85560076522267e-102
12.6693512417587 5.35275255507921e-102
12.6709325387185 4.8930017193173e-102
12.6725138356783 4.47266181415182e-102
12.674095132638 4.08836109937197e-102
12.6756764295978 3.73701572646988e-102
12.6772577265576 3.41580520645632e-102
12.6788390235174 3.12214996395864e-102
12.6804203204772 2.85369080049223e-102
12.6820016174369 2.60827010490002e-102
12.6835829143967 2.38391466258574e-102
12.6851642113565 2.1788199277646e-102
12.6867455083163 1.99133563452336e-102
12.6883268052761 1.81995263289101e-102
12.6899081022358 1.66329084589433e-102
12.6914893991956 1.52008825229038e-102
12.6930706961554 1.38919080783423e-102
12.6946519931152 1.26954322525083e-102
12.696233290075 1.16018053993928e-102
12.6978145870347 1.06022039455018e-102
12.6993958839945 9.68855981307078e-103
12.7009771809543 8.85349586106322e-103
12.7025584779141 8.09026683186712e-103
12.7041397748739 7.39270533511051e-103
12.7057210718336 6.75517243982284e-103
12.7073023687934 6.17251248252186e-103
12.7088836657532 5.64001173226771e-103
12.710464962713 5.15336058410998e-103
12.7120462596728 4.70861898042821e-103
12.7136275566325 4.30218478499544e-103
12.7152088535923 3.93076485827317e-103
12.7167901505521 3.59134860358019e-103
12.7183714475119 3.28118377353646e-103
12.7199527444717 2.99775434401843e-103
12.7215340414315 2.73876027933036e-103
12.7231153383912 2.50209902722745e-103
12.724696635351 2.28584859621033e-103
12.7262779323108 2.08825208010121e-103
12.7278592292706 1.90770350633545e-103
12.7294405262303 1.74273489497365e-103
12.7310218231901 1.59200442508946e-103
12.7326031201499 1.45428561392738e-103
12.7341844171097 1.32845742234419e-103
12.7357657140695 1.21349520740244e-103
12.7373470110293 1.10846244971954e-103
12.738928307989 1.01250318936559e-103
12.7405096049488 9.24835109748332e-104
12.7420909019086 8.44743214070768e-104
12.7436721988684 7.71574043709942e-104
12.7452534958282 7.04730392152563e-104
12.7468347927879 6.43666472099831e-104
12.7484160897477 5.8788349697643e-104
12.7499973867075 5.36925641368005e-104
12.7515786836673 4.90376347967942e-104
12.7531599806271 4.47854951356388e-104
12.7547412775868 4.09013591496205e-104
12.7563225745466 3.73534392124879e-104
12.7579038715064 3.41126881357759e-104
12.7594851684662 3.1152563375109e-104
12.761066465426 2.84488114848314e-104
12.7626477623857 2.59792710855503e-104
12.7642290593455 2.37236927578987e-104
12.7658103563053 2.16635744111464e-104
12.7673916532651 1.97820107996637e-104
12.7689729502249 1.80635559740033e-104
12.7705542471846 1.64940975568985e-104
12.7721355441444 1.50607418295462e-104
12.7737168411042 1.37517087006309e-104
12.775298138064 1.25562357098161e-104
12.7768794350238 1.14644902900225e-104
12.7784607319835 1.04674895794062e-104
12.7800420289433 9.55702713483455e-105
12.7816233259031 8.72560595374438e-105
12.7832046228629 7.96637726272571e-105
12.7847859198227 7.27308457710435e-105
12.7863672167824 6.64001257866189e-105
12.7879485137422 6.06194039718397e-105
12.789529810702 5.53409891738102e-105
12.7911111076618 5.05213176486982e-105
12.7926924046216 4.6120596549248e-105
12.7942737015813 4.21024781465582e-105
12.7958549985411 3.84337621416083e-105
12.7974362955009 3.50841236499227e-105
12.7990175924607 3.202586464912e-105
12.8005988894205 2.923368686954e-105
12.8021801863802 2.66844842819229e-105
12.80376148334 2.43571534941429e-105
12.8053427802998 2.22324205146261e-105
12.8069240772596 2.02926824722766e-105
12.8085053742194 1.85218630042235e-105
12.8100866711791 1.6905280133481e-105
12.8116679681389 1.54295255598178e-105
12.8132492650987 1.4082354379909e-105
12.8148305620585 1.28525843374785e-105
12.8164118590183 1.17300037813354e-105
12.817993155978 1.07052875803104e-105
12.8195744529378 9.76992030847595e-106
12.8211557498976 8.91612607333048e-106
12.8227370468574 8.13680441349228e-106
12.8243183438172 7.42547174200601e-106
12.8258996407769 6.77620785642616e-106
12.8274809377367 6.18360707812663e-106
12.8290622346965 5.64273362091889e-106
12.8306435316563 5.14908082369556e-106
12.8322248286161 4.69853391317261e-106
12.8338061255758 4.28733599162815e-106
12.8353874225356 3.91205697092411e-106
12.8369687194954 3.56956519804433e-106
12.8385500164552 3.2570015394324e-106
12.840131313415 2.97175571148032e-106
12.8417126103747 2.71144466283937e-106
12.8432939073345 2.47389283107709e-106
12.8448752042943 2.25711411143e-106
12.8464565012541 2.0592953895192e-106
12.8480377982139 1.87878150260297e-106
12.8496190951736 1.71406150570313e-106
12.8512003921334 1.56375612959355e-106
12.8527816890932 1.42660632741617e-106
12.854362986053 1.30146281562436e-106
12.8559442830128 1.18727652309243e-106
12.8575255799725 1.08308986968361e-106
12.8591068769323 9.88028802384852e-107
12.8606881738921 9.01295523337784e-107
12.8622694708519 8.22161849753356e-107
12.8638507678117 7.49963150922307e-107
12.8654320647714 6.84092812263249e-107
12.8670133617312 6.23997180672195e-107
12.868594658691 5.69170949421386e-107
12.8701759556508 5.19152944447784e-107
12.8717572526106 4.73522277196636e-107
12.8733385495703 4.31894832190027e-107
12.8749198465301 3.93920060250434e-107
12.8765011434899 3.59278050842299e-107
12.8780824404497 3.27676859270765e-107
12.8796637374095 2.9885006660655e-107
12.8812450343692 2.72554552099995e-107
12.882826331329 2.4856845962964e-107
12.8844076282888 2.26689341301298e-107
12.8859889252486 2.06732462806895e-107
12.8875702222084 1.88529256468893e-107
12.8891515191681 1.71925909124877e-107
12.8907328161279 1.56782073124415e-107
12.8923141130877 1.42969689720854e-107
12.8938954100475 1.30371915081308e-107
12.8954767070073 1.18882139979005e-107
12.897058003967 1.08403095011685e-107
12.8986393009268 9.88460339014585e-108
12.9002205978866 9.01299880726812e-108
12.9018018948464 8.21810862994198e-108
12.9033831918062 7.49319337551681e-108
12.9049644887659 6.83210452856341e-108
12.9065457857257 6.22923281804163e-108
12.9081270826855 5.67946101280593e-108
12.9097083796453 5.17812084146116e-108
12.9112896766051 4.72095367695219e-108
12.9128709735648 4.304074657489e-108
12.9144522705246 3.92393994402996e-108
12.9160335674844 3.57731684064064e-108
12.9176148644442 3.26125652792086e-108
12.919196161404 2.97306918135306e-108
12.9207774583637 2.71030126643604e-108
12.9223587553235 2.47071482045869e-108
12.9239400522833 2.25226854747738e-108
12.9255213492431 2.05310056807035e-108
12.9271026462029 1.871512679318e-108
12.9286839431627 1.70595599303506e-108
12.9302652401224 1.55501783180284e-108
12.9318465370822 1.41740977285186e-108
12.933427834042 1.29195673943407e-108
12.9350091310018 1.17758704809941e-108
12.9365904279616 1.07332332824563e-108
12.9381717249213 9.78274237672924e-109
12.9397530218811 8.91626904463032e-109
12.9413343188409 8.12640031648809e-109
12.9429156158007 7.40637606645482e-109
12.9444969127605 6.75003162517138e-109
12.9460782097202 6.15174542744156e-109
12.94765950668 5.60639125413945e-109
12.9492408036398 5.10929466586464e-109
12.9508221005996 4.65619326111317e-109
12.9524033975594 4.24320042393032e-109
12.9539846945191 3.86677225513804e-109
12.9555659914789 3.52367740818265e-109
12.9571472884387 3.21096957488377e-109
12.9587285853985 2.92596238876026e-109
12.9603098823583 2.66620653392237e-109
12.961891179318 2.42946886603255e-109
12.9634724762778 2.21371336883183e-109
12.9650537732376 2.01708378514828e-109
12.9666350701974 1.83788777545694e-109
12.9682163671572 1.67458246985108e-109
12.9697976641169 1.52576129114326e-109
12.9713789610767 1.39014193743035e-109
12.9729602580365 1.26655542231695e-109
12.9745415549963 1.1539360798731e-109
12.9761228519561 1.05131244956958e-109
12.9777041489158 9.57798963861078e-110
12.9792854458756 8.72588367868954e-110
12.9808667428354 7.94944806805901e-110
12.9824480397952 7.24197522435093e-110
12.984029336755 6.59735105000989e-110
12.9856106337147 6.01000251777411e-110
12.9871919306745 5.47484987663837e-110
12.9887732276343 4.98726307171019e-110
12.9903545245941 4.54302200724307e-110
12.9919358215539 4.13828031438822e-110
12.9935171185136 3.76953231530919e-110
12.9950984154734 3.43358290205479e-110
12.9966797124332 3.12752007361557e-110
12.998261009393 2.84868989694417e-110
12.9998423063528 2.59467367842538e-110
13.0014236033125 2.36326715100824e-110
13.0030049002723 2.15246149935627e-110
13.0045861972321 1.9604260610111e-110
13.0061674941919 1.7854925557861e-110
13.0077487911517 1.62614070865091e-110
13.0093300881114 1.4809851431894e-110
13.0109113850712 1.34876343357144e-110
13.012492682031 1.22832521281645e-110
13.0140739789908 1.11862224412157e-110
13.0156552759506 1.01869937029812e-110
13.0172365729103 9.27686263751897e-111
13.0188178698701 8.44789906358207e-111
13.0203991668299 7.69287734770984e-111
13.0219804637897 7.0052139238165e-111
13.0235617607495 6.37891034353147e-111
13.0251430577092 5.80850136850637e-111
13.026724354669 5.28900765914973e-111
13.0283056516288 4.81589265357062e-111
13.0298869485886 4.38502326626158e-111
13.0314682455484 3.99263406879121e-111
13.0330495425081 3.63529464461393e-111
13.0346308394679 3.3098798371687e-111
13.0362121364277 3.0135426354082e-111
13.0377934333875 2.74368946329721e-111
13.0393747303473 2.49795766060178e-111
13.040956027307 2.27419496096844e-111
13.0425373242668 2.07044079049616e-111
13.0441186212266 1.88490922559857e-111
13.0456999181864 1.71597346319038e-111
13.0472812151462 1.56215166926223e-111
13.0488625121059 1.42209408371413e-111
13.0504438090657 1.29457127014613e-111
13.0520251060255 1.17846340909883e-111
13.0536064029853 1.07275054229265e-111
13.0551876999451 9.76503683533798e-112
13.0567689969048 8.88876719419455e-112
13.0583502938646 8.09099029834385e-112
13.0599315908244 7.36468764354747e-112
13.0615128877842 6.70346716379657e-112
13.063094184744 6.1015074195779e-112
13.0646754817037 5.55350674947629e-112
13.0662567786635 5.05463694471261e-112
13.0678380756233 4.60050104488585e-112
13.0694193725831 4.18709488906386e-112
13.0710006695429 3.81077208863522e-112
13.0725819665026 3.46821211798048e-112
13.0741632634624 3.15639124592308e-112
13.0757445604222 2.87255605553457e-112
13.077325857382 2.61419932224208e-112
13.0789071543418 2.37903804058181e-112
13.0804884513015 2.16499340855982e-112
13.0820697482613 1.97017259554221e-112
13.0836510452211 1.79285213503508e-112
13.0852323421809 1.63146279779759e-112
13.0868136391407 1.48457581358224e-112
13.0883949361004 1.35089032148839e-112
13.0899762330602 1.22922193955785e-112
13.09155753002 1.11849235399181e-112
13.0931388269798 1.01771983719172e-112
13.0947201239396 9.26010611902086e-113
13.0963014208993 8.42550986113297e-113
13.0978827178591 7.6660019002934e-113
13.0994640148189 6.97483852569532e-113
13.1010453117787 6.34588060397204e-113
13.1026266087385 5.77353947552343e-113
13.1042079056982 5.2527276838862e-113
13.105789202658 4.77881410716771e-113
13.1073704996178 4.34758309895424e-113
13.1089517965776 3.95519728105717e-113
13.1105330935374 3.5981636623334e-113
13.1121143904972 3.27330278671293e-113
13.1136956874569 2.97772064019803e-113
13.1152769844167 2.70878307043706e-113
13.1168582813765 2.46409249466154e-113
13.1184395783363 2.24146669159078e-113
13.1200208752961 2.03891949118728e-113
13.1216021722558 1.85464319277102e-113
13.1231834692156 1.68699255702469e-113
13.1247647661754 1.53447023129972e-113
13.1263460631352 1.39571348009532e-113
13.127927360095 1.26948210404422e-113
13.1295086570547 1.15464744115414e-113
13.1310899540145 1.05018235352614e-113
13.1326712509743 9.55152111404544e-114
13.1342525479341 8.68706094295041e-114
13.1358338448939 7.90070236048581e-114
13.1374151418536 7.18540147336954e-114
13.1389964388134 6.5347485488477e-114
13.1405777357732 5.94291102262436e-114
13.142159032733 5.40458161950162e-114
13.1437403296928 4.91493112891653e-114
13.1453216266525 4.46956541850805e-114
13.1469029236123 4.06448630600717e-114
13.1484842205721 3.69605594380682e-114
13.1500655175319 3.36096440139195e-114
13.1516468144917 3.05620015904946e-114
13.1532281114514 2.77902325184019e-114
13.1548094084112 2.52694082623045e-114
13.156390705371 2.29768489305638e-114
13.1579720023308 2.08919207973951e-114
13.1595532992906 1.89958520251176e-114
13.1611345962503 1.72715649527631e-114
13.1627158932101 1.57035234646375e-114
13.1642971901699 1.42775940853914e-114
13.1658784871297 1.29809195692528e-114
13.1674597840895 1.18018038616237e-114
13.1690410810492 1.07296074117984e-114
13.170622378009 9.75465190706211e-115
13.1722036749688 8.86813358170816e-115
13.1737849719286 8.06204433072837e-115
13.1753662688884 7.32909992651864e-115
13.1769475658481 6.66267470042134e-115
13.1785288628079 6.05674210773565e-115
13.1801101597677 5.50582064727774e-115
13.1816914567275 5.00492465393038e-115
13.1832727536873 4.54951952588385e-115
13.184854050647 4.13548098762075e-115
13.1864353476068 3.75905802548109e-115
13.1880166445666 3.41683916531627e-115
13.1895979415264 3.1057217914502e-115
13.1911792384862 2.82288423308496e-115
13.1927605354459 2.56576036901617e-115
13.1943418324057 2.33201652383194e-115
13.1959231293655 2.11953044922541e-115
13.1975044263253 1.92637220254742e-115
13.1990857232851 1.75078675165575e-115
13.2006670202448 1.59117815050667e-115
13.2022483172046 1.44609514385987e-115
13.2038296141644 1.31421807231665e-115
13.2054109111242 1.19434696039006e-115
13.206992208084 1.08539068095103e-115
13.2085735050437 9.8635709893806e-116
13.2101548020035 8.96344106003099e-116
13.2117360989633 8.14531465685854e-116
13.2133173959231 7.40173395981779e-116
13.2148986928829 6.72591822736166e-116
13.2164799898426 6.11170243300292e-116
13.2180612868024 5.55348145352391e-116
13.2196425837622 5.04615930740371e-116
13.221223880722 4.58510298731795e-116
13.2228051776818 4.16610047163462e-116
13.2243864746415 3.78532253733661e-116
13.2259677716013 3.43928803078134e-116
13.2275490685611 3.12483228374268e-116
13.2291303655209 2.83907839041629e-116
13.2307116624807 2.57941108663381e-116
13.2322929594404 2.34345299600097e-116
13.2338742564002 2.12904302882703e-116
13.23545555336 1.93421673908053e-116
13.2370368503198 1.75718846222125e-116
13.2386181472796 1.59633507271784e-116
13.2401994442393 1.4501812146318e-116
13.2417807411991 1.31738587192608e-116
13.2433620381589 1.1967301571732e-116
13.2449433351187 1.08710620832073e-116
13.2465246320785 9.87507093145844e-117
13.2481059290382 8.97017630099921e-117
13.249687225998 8.14806042508811e-117
13.2512685229578 7.40116370612416e-117
13.2528498199176 6.72261572726066e-117
13.2544311168774 6.10617253071317e-117
13.2560124138371 5.54615959436198e-117
13.2575937107969 5.03741998992609e-117
13.2591750077567 4.57526725264539e-117
13.2607563047165 4.15544253509979e-117
13.2623376016763 3.77407565631545e-117
13.263918898636 3.42764969275749e-117
13.2655001955958 3.11296878956064e-117
13.2670814925556 2.82712889980772e-117
13.2686627895154 2.5674911858126e-117
13.2702440864752 2.33165784077171e-117
13.2718253834349 2.11745011084309e-117
13.2734066803947 1.922888317809e-117
13.2749879773545 1.7461737004717e-117
13.2765692743143 1.58567190953878e-117
13.2781505712741 1.4398980056674e-117
13.2797318682338 1.3075028240278e-117
13.2813131651936 1.18726058110742e-117
13.2828944621534 1.07805761079905e-117
13.2844757591132 9.78882127035884e-118
13.286057056073 8.88814919579589e-118
13.2876383530327 8.07020898060717e-118
13.2892196499925 7.32741407064742e-118
13.2908009469523 6.65287242079241e-118
13.2923822439121 6.04032302485998e-118
13.2939635408719 5.48407823615721e-118
13.2955448378317 4.97897135093146e-118
13.2971261347914 4.52030897564626e-118
13.2987074317512 4.10382774201624e-118
13.300288728711 3.72565497380329e-118
13.3018700256708 3.38227294508112e-118
13.3034513226305 3.07048640268851e-118
13.3050326195903 2.7873930552471e-118
13.3066139165501 2.53035675824118e-118
13.3081952135099 2.29698314926499e-118
13.3097765104697 2.08509750996518e-118
13.3113578074295 1.89272465151095e-118
13.3129391043892 1.7180706389693e-118
13.314520401349 1.5595061867453e-118
13.3161016983088 1.41555157254602e-118
13.3176829952686 1.28486293125821e-118
13.3192642922284 1.16621980271635e-118
13.3208455891881 1.05851381885694e-118
13.3224268861479 9.60738426175714e-119
13.3240081831077 8.71979548912654e-119
13.3255894800675 7.91407107001728e-119
13.3271707770273 7.18267310663429e-119
13.328752073987 6.518756606601e-119
13.3303333709468 5.91610589687661e-119
13.3319146679066 5.36907686294364e-119
13.3334959648664 4.87254448033197e-119
13.3350772618262 4.42185515460531e-119
13.3366585587859 4.01278342972154e-119
13.3382398557457 3.64149266512652e-119
13.3398211527055 3.30449931842937e-119
13.3414024496653 2.99864050349938e-119
13.3429837466251 2.72104452422921e-119
13.3445650435848 2.46910411145481e-119
13.3461463405446 2.24045211547633e-119
13.3477276375044 2.03293942925737e-119
13.3493089344642 1.84461493794293e-119
13.350890231424 1.67370730903217e-119
13.3524715283837 1.51860845451618e-119
13.3540528253435 1.37785851172333e-119
13.3556341223033 1.25013220365651e-119
13.3572154192631 1.13422645231847e-119
13.3587967162229 1.0290491301304e-119
13.3603780131826 9.33608845045048e-120
13.3619593101424 8.47005664518034e-120
13.3635406071022 7.68422692212584e-120
13.365121904062 6.97118419160983e-120
13.3667032010218 6.32419778307105e-120
13.3682844979815 5.73715837856452e-120
13.3698657949413 5.2045207477575e-120
13.3714470919011 4.72125175174449e-120
13.3730283888609 4.28278313157234e-120
13.3746096858207 3.88496864208225e-120
13.3761909827804 3.52404513173531e-120
13.3777722797402 3.19659720577545e-120
13.3793535767 2.89952514343694e-120
13.3809348736598 2.63001576999703e-120
13.3825161706196 2.38551601200478e-120
13.3840974675793 2.16370888896534e-120
13.3856787645391 1.96249171733572e-120
13.3872600614989 1.77995632335095e-120
13.3888413584587 1.61437107983164e-120
13.3904226554185 1.464164599131e-120
13.3920039523782 1.32791092978191e-120
13.393585249338 1.20431611842746e-120
13.3951665462978 1.09220601132645e-120
13.3967478432576 9.90515181278163e-121
13.3983291402174 8.98276876324004e-121
13.3999104371771 8.14613896080698e-121
13.4014917341369 7.38730310264008e-121
13.4030730310967 6.69903941768455e-121
13.4046543280565 6.07479543849686e-121
13.4062356250163 5.50862607424267e-121
13.407816921976 4.99513740386159e-121
13.4093982189358 4.52943566194329e-121
13.4109795158956 4.10708093838406e-121
13.4125608128554 3.72404515703299e-121
13.4141421098152 3.37667393843258e-121
13.4157234067749 3.06165198838135e-121
13.4173047037347 2.77597168678176e-121
13.4188860006945 2.51690458141862e-121
13.4204672976543 2.28197551848284e-121
13.4220485946141 2.06893916630062e-121
13.4236298915738 1.87575871129195e-121
13.4252111885336 1.7005865254803e-121
13.4267924854934 1.54174662339884e-121
13.4283737824532 1.39771874307297e-121
13.429955079413 1.26712390093989e-121
13.4315363763727 1.14871128450131e-121
13.4331176733325 1.041346358989e-121
13.4346989702923 9.44000075843345e-122
13.4362802672521 8.55739081043203e-122
13.4378615642119 7.75716830843975e-122
13.4394428611716 7.03165530959376e-122
13.4410241581314 6.37388822995022e-122
13.4426054550912 5.77755148971525e-122
13.444186752051 5.23691731183012e-122
13.4457680490108 4.74679110414171e-122
13.4473493459705 4.30246190821234e-122
13.4489306429303 3.89965744547501e-122
13.4505119398901 3.53450333499167e-122
13.4520932368499 3.20348609625187e-122
13.4536745338097 2.90341958639555e-122
13.4552558307694 2.63141455348764e-122
13.4568371277292 2.38485101708294e-122
13.458418424689 2.1613532139425e-122
13.4599997216488 1.95876687108551e-122
13.4615810186086 1.77513859031943e-122
13.4631623155683 1.60869714841281e-122
13.4647436125281 1.45783653521284e-122
13.4663249094879 1.32110056843061e-122
13.4679062064477 1.19716893879994e-122
13.4694875034075 1.08484455282735e-122
13.4710688003672 9.83042052694561e-123
13.472650097327 8.90777404014016e-123
13.4742313942868 8.07158452252279e-123
13.4758126912466 7.31376357884103e-123
13.4773939882064 6.62697828628135e-123
13.4789752851661 6.00458074701302e-123
13.4805565821259 5.44054419924859e-123
13.4821378790857 4.92940507707398e-123
13.4837191760455 4.46621046610972e-123
13.4853004730053 4.04647045340638e-123
13.486881769965 3.66611491630432e-123
13.4884630669248 3.32145433760333e-123
13.4900443638846 3.00914427233653e-123
13.4916256608444 2.72615312648059e-123
13.4932069578042 2.46973293946446e-123
13.494788254764 2.23739289082661e-123
13.4963695517237 2.02687527748829e-123
13.4979508486835 1.8361337316555e-123
13.4995321456433 1.66331347063604e-123
13.5011134426031 1.50673338940499e-123
13.5026947395629 1.36486982423384e-123
13.5042760365226 1.23634183171094e-123
13.5058573334824 1.11989784193774e-123
13.5074386304422 1.01440355785793e-123
13.509019927402 9.18830984542785e-124
13.5106012243618 8.3224848309304e-124
13.5121825213215 7.53811753639242e-124
13.5137638182813 6.82755660763123e-124
13.5153451152411 6.18386822791339e-124
13.5169264122009 5.60076893681135e-124
13.5185077091607 5.07256472884748e-124
13.5200890061204 4.59409584583244e-124
13.5216703030802 4.1606867314814e-124
13.52325160004 3.76810066640115e-124
13.5248328969998 3.41249864641198e-124
13.5264141939596 3.09040210799391e-124
13.5279954909193 2.79865914144195e-124
13.5295767878791 2.53441386603039e-124
13.5311580848389 2.29507867166733e-124
13.5327393817987 2.07830905920989e-124
13.5343206787585 1.88198083653334e-124
13.5359019757182 1.70416945017524e-124
13.537483272678 1.5431312528418e-124
13.5390645696378 1.39728652579713e-124
13.5406458665976 1.26520409195493e-124
13.5422271635574 1.14558737093002e-124
13.5438084605171 1.03726174108363e-124
13.5453897574769 9.39163086310992e-125
13.5469710544367 8.50327416659338e-125
13.5485523513965 7.69881462265835e-125
13.5501336483563 6.97034149497868e-125
13.551714945316 6.31068876680804e-125
13.5532962422758 5.71336514531726e-125
13.5548775392356 5.17249063419147e-125
13.5564588361954 4.68273905903703e-125
13.5580401331552 4.2392859879466e-125
13.5596214301149 3.83776154150033e-125
13.5612027270747 3.4742076339545e-125
13.5627840240345 3.14503923018416e-125
13.5643653209943 2.84700924182861e-125
13.5659466179541 2.57717672140743e-125
13.5675279149138 2.33287804500747e-125
13.5691092118736 2.11170080321835e-125
13.5706905088334 1.91146014619307e-125
13.5722718057932 1.73017735252831e-125
13.573853102753 1.56606041326015e-125
13.5754343997127 1.41748644176981e-125
13.5770156966725 1.2829857381974e-125
13.5785969936323 1.16122735297076e-125
13.5801782905921 1.05100600867182e-125
13.5817595875519 9.51230252613491e-126
13.5833408845116 8.60911724524062e-126
13.5849221814714 7.79155434531205e-126
13.5865034784312 7.05150956507874e-126
13.588084775391 6.38164450725384e-126
13.5896660723508 5.7753143784372e-126
13.5912473693105 5.22650253605634e-126
13.5928286662703 4.729761201858e-126
13.5944099632301 4.28015776217742e-126
13.5959912601899 3.87322612922398e-126
13.5975725571497 3.50492268720277e-126
13.5991538541094 3.17158639181793e-126
13.6007351510692 2.86990263211251e-126
13.602316448029 2.59687050059501e-126
13.6038977449888 2.34977315057822e-126
13.6054790419486 2.12615095010194e-126
13.6070603389083 1.92377716897352e-126
13.6086416358681 1.74063596030585e-126
13.6102229328279 1.57490242036615e-126
13.6118042297877 1.42492453085842e-126
13.6133855267475 1.2892068062465e-126
13.6149668237072 1.1663954853459e-126
13.616548120667 1.05526512160677e-126
13.6181294176268 9.54706440199435e-127
13.6197107145866 8.63715342381009e-127
13.6212920115464 7.81382948962382e-127
13.6228733085061 7.0688658481341e-127
13.6244546054659 6.3948161560193e-127
13.6260359024257 5.78494056354595e-127
13.6276171993855 5.23313878961276e-127
13.6291984963453 4.73388952645935e-127
13.630779793305 4.28219557630207e-127
13.6323610902648 3.87353417858343e-127
13.6339423872246 3.50381203754784e-127
13.6355236841844 3.16932460597924e-127
13.6371049811442 2.86671922310735e-127
13.6386862781039 2.5929617422764e-127
13.6402675750637 2.34530631861251e-127
13.6418488720235 2.12126805791496e-127
13.6434301689833 1.91859825623153e-127
13.6450114659431 1.73526198515207e-127
13.6465927629028 1.56941780089426e-127
13.6481740598626 1.41939937631071e-127
13.6497553568224 1.28369887388132e-127
13.6513366537822 1.16095189489349e-127
13.652917950742 1.04992385567486e-127
13.6544992477017 9.49497655763522e-128
13.6560805446615 8.58662515691677e-128
13.6576618416213 7.76503873644673e-128
13.6592431385811 7.02194240695097e-128
13.6608244355409 6.34984923800152e-128
13.6624057325006 5.74198534373478e-128
13.6639870294604 5.19222207966047e-128
13.6655683264202 4.69501467676687e-128
13.66714962338 4.24534670267508e-128
13.6687309203398 3.83867979737289e-128
13.6703122172995 3.47090818348348e-128
13.6718935142593 3.13831749812591e-128
13.6734748112191 2.83754753660227e-128
13.6750561081789 2.56555853666952e-128
13.6766374051387 2.31960066751124e-128
13.6782187020984 2.09718641929403e-128
13.6797999990582 1.89606561795258e-128
13.681381296018 1.71420281601944e-128
13.6829625929778 1.54975683387674e-128
13.6845438899376 1.40106224723809e-128
13.6861251868974 1.26661263599744e-128
13.6877064838571 1.14504542711538e-128
13.6892877808169 1.03512818011731e-128
13.6908690777767 9.3574617808684e-129
13.6924503747365 8.45891200099998e-129
13.6940316716963 7.64651362787179e-129
13.695612968656 6.91201929370944e-129
13.6971942656158 6.24796994188411e-129
13.6987755625756 5.64761959437695e-129
13.7003568595354 5.10486728785343e-129
13.7019381564952 4.61419549633187e-129
13.7035194534549 4.17061442335296e-129
13.7051007504147 3.76961160484654e-129
13.7066820473745 3.40710631748647e-129
13.7082633443343 3.07940833471545e-129
13.7098446412941 2.78318061680291e-129
13.7114259382538 2.51540556002652e-129
13.7130072352136 2.27335446615108e-129
13.7145885321734 2.05455992534484e-129
13.7161698291332 1.85679083499503e-129
13.717751126093 1.67802980316522e-129
13.7193324230527 1.51645270950483e-129
13.7209137200125 1.3704102178782e-129
13.7224950169723 1.23841105465942e-129
13.7240763139321 1.11910688432519e-129
13.7256576108919 1.01127863000768e-129
13.7272389078516 9.13824101153735e-130
13.7288202048114 8.25746803613837e-130
13.7304015017712 7.46145819318206e-130
13.731982798731 6.74206653459317e-130
13.7335640956908 6.09192956832766e-130
13.7351453926505 5.50439039804454e-130
13.7367266896103 4.9734310228303e-130
13.7383079865701 4.49361111350298e-130
13.7398892835299 4.06001264673685e-130
13.7414705804897 3.66818983738812e-130
13.7430518774494 3.31412386292771e-130
13.7446331744092 2.99418192186495e-130
13.746214471369 2.70508021205394e-130
13.7477957683288 2.44385045413559e-130
13.7493770652886 2.20780962110973e-130
13.7509583622483 1.99453256753811e-130
13.7525396592081 1.80182728100101e-130
13.7541209561679 1.62771250495876e-130
13.7557022531277 1.47039750619781e-130
13.7572835500875 1.32826378157971e-130
13.7588648470472 1.19984851856082e-130
13.760446144007 1.08382964154696e-130
13.7620274409668 9.79012292322827e-131
13.7636087379266 8.84316607198716e-131
13.7651900348864 7.98766666710537e-131
13.7667713318461 7.21480505554285e-131
13.7683526288059 6.51661081198015e-131
13.7699339257657 5.88588109302537e-131
13.7715152227255 5.31610682896603e-131
13.7730965196853 4.80140600173644e-131
13.774677816645 4.33646332994736e-131
13.7762591136048 3.91647574658161e-131
13.7778404105646 3.53710311393422e-131
13.7794217075244 3.19442367347655e-131
13.7810030044842 2.88489377645202e-131
13.7825843014439 2.60531148452259e-131
13.7841655984037 2.35278366908997e-131
13.7857468953635 2.12469627352797e-131
13.7873281923233 1.91868743474033e-131
13.7889094892831 1.73262318951284e-131
13.7904907862428 1.56457551749514e-131
13.7920720832026 1.41280249638954e-131
13.7936533801624 1.27573036649485e-131
13.7952346771222 1.15193732116555e-131
13.796815974082 1.040138857357e-131
13.7983972710417 9.3917453633788e-132
13.7999785680015 8.47996019046608e-132
13.8015598649613 7.65656253534009e-132
13.8031411619211 6.91299703753344e-132
13.8047224588809 6.24153519543474e-132
13.8063037558406 5.63519557291873e-132
13.8078850528004 5.08767169445016e-132
13.8094663497602 4.59326688901371e-132
13.81104764672 4.14683541419437e-132
13.8126289436798 3.74372925604811e-132
13.8142102406395 3.37975005836772e-132
13.8157915375993 3.05110568763302e-132
13.8173728345591 2.75437098720798e-132
13.8189541315189 2.48645231739009e-132
13.8205354284787 2.24455551666649e-132
13.8221167254384 2.02615695459144e-132
13.8236980223982 1.82897737841185e-132
13.825279319358 1.65095828419498e-132
13.8268606163178 1.49024056922e-132
13.8284419132776 1.34514524563481e-132
13.8300232102373 1.2141560167006e-132
13.8316045071971 1.09590353601218e-132
13.8331858041569 9.89151187381592e-133
13.8347671011167 8.92782238678023e-133
13.8363483980765 8.05788237110375e-133
13.8379296950362 7.27258526135647e-133
13.839510991996 6.56370775756356e-133
13.8410922889558 5.9238242840399e-133
13.8426735859156 5.34622971996408e-133
13.8442548828754 4.82486960325156e-133
13.8458361798351 4.35427708590314e-133
13.8474174767949 3.92951598876525e-133
13.8489987737547 3.54612936650347e-133
13.8505800707145 3.20009305040373e-133
13.8521613676743 2.88777368798809e-133
13.853742664634 2.60589084481354e-133
13.8553239615938 2.35148277580381e-133
13.8569052585536 2.12187551138408e-133
13.8584865555134 1.91465493777618e-133
13.8600678524732 1.72764158204241e-133
13.8616491494329 1.55886784012928e-133
13.8632304463927 1.40655741162081e-133
13.8648117433525 1.26910672770109e-133
13.8663930403123 1.14506817938217e-133
13.8679743372721 1.03313497181638e-133
13.8695556342319 9.32127447209484e-134
13.8711369311916 8.40980734206743e-134
13.8727182281514 7.58733595252862e-134
13.8742995251112 6.8451835593002e-134
13.875880822071 6.17551811443418e-134
13.8774621190308 5.57127015598399e-134
13.8790434159905 5.02605866752313e-134
13.8806247129503 4.53412413492141e-134
13.8822060099101 4.09026810294547e-134
13.8837873068699 3.68979860133427e-134
13.8853686038297 3.32848087133953e-134
13.8869499007894 3.00249287869333e-134
13.8885311977492 2.70838514874565e-134
13.890112494709 2.44304450445879e-134
13.8916937916688 2.20366132857875e-134
13.8932750886286 1.98770000802374e-134
13.8948563855883 1.79287225162842e-134
13.8964376825481 1.61711300227948e-134
13.8980189795079 1.45855869161993e-134
13.8996002764677 1.31552760979002e-134
13.9011815734275 1.18650218483421e-134
13.9027628703872 1.07011298626139e-134
13.904344167347 9.6512428524437e-135
13.9059254643068 8.7042102023876e-135
13.9075067612666 7.84997031397071e-135
13.9090880582264 7.07944440485553e-135
13.9106693551861 6.38444064922734e-135
13.9122506521459 5.75756765414043e-135
13.9138319491057 5.19215636372135e-135
13.9154132460655 4.68218957170251e-135
13.9169945430253 4.22223830204552e-135
13.918575839985 3.8074043895355e-135
13.9201571369448 3.43326865698759e-135
13.9217384339046 3.09584414437333e-135
13.9233197308644 2.79153389816999e-135
13.9249010278242 2.51709287687095e-135
13.9264823247839 2.26959357200347e-135
13.9280636217437 2.04639498265193e-135
13.9296449187035 1.84511461700014e-135
13.9312262156633 1.66360322587142e-135
13.9328075126231 1.49992200217897e-135
13.9343888095828 1.35232200592657e-135
13.9359701065426 1.21922559787283e-135
13.9375514035024 1.09920968603327e-135
13.9391327004622 9.90990608285434e-136
13.940713997422 8.93410491543041e-136
13.9422952943817 8.05424943473328e-136
13.9438765913415 7.26091946797402e-136
13.9454578883013 6.54561838828745e-136
13.9470391852611 5.90068270375095e-136
13.9486204822209 5.31920048422031e-136
13.9502017791806 4.79493776323332e-136
13.9517830761404 4.3222721366376e-136
13.9533643731002 3.89613285511526e-136
13.95494567006 3.51194677647335e-136
13.9565269670198 3.16558960546905e-136
13.9581082639795 2.85334190456397e-136
13.9596895609393 2.57184940946634e-136
13.9612708578991 2.3180872289457e-136
13.9628521548589 2.08932754914748e-136
13.9644334518187 1.88311049993082e-136
13.9660147487784 1.69721787410089e-136
13.9675960457382 1.52964942054005e-136
13.969177342698 1.37860145955491e-136
13.9707586396578 1.24244759331449e-136
13.9723399366176 1.1197213063611e-136
13.9739212335773 1.00910027134785e-136
13.9755025305371 9.09392193068197e-137
13.9770838274969 8.19522040247471e-137
13.9786651244567 7.38520529258385e-137
13.9802464214165 6.65513737155118e-137
13.9818277183762 5.99713733488946e-137
13.983409015336 5.40410131088351e-137
13.9849903122958 4.86962465816614e-137
13.9865716092556 4.38793324077905e-137
13.9881529062154 3.95382144817447e-137
13.9897342031751 3.56259629901666e-137
13.9913155001349 3.21002703262328e-137
13.9928967970947 2.89229965000462e-137
13.9944780940545 2.60597591921376e-137
13.9960593910143 2.34795640728327e-137
13.997640687974 2.11544714376699e-137
13.9992219849338 1.90592955967256e-137
14.0008032818936 1.71713338049223e-137
14.0023845788534 1.54701218336711e-137
14.0039658758132 1.39372135698579e-137
14.0055471727729 1.25559822839175e-137
14.0071284697327 1.13114414389735e-137
14.0087097666925 1.01900831231613e-137
14.0102910636523 9.17973237399534e-138
14.0118723606121 8.2694158339313e-138
14.0134536575718 7.44924332954166e-138
14.0150349545316 6.71030110428871e-138
14.0166162514914 6.04455555989008e-138
14.0181975484512 5.44476647348438e-138
14.019778845411 4.90440875903694e-138
14.0213601423707 4.41760193313532e-138
14.0229414393305 3.97904652743977e-138
14.0245227362903 3.58396676479294e-138
14.0261040332501 3.22805888278096e-138
14.0276853302099 2.90744454919096e-138
14.0292666271696 2.61862886844204e-138
14.0308479241294 2.35846252708883e-138
14.0324292210892 2.12410767110771e-138
14.034010518049 1.91300714759638e-138
14.0355918150088 1.72285677961002e-138
14.0371731119685 1.55158037551621e-138
14.0387544089283 1.39730720350769e-138
14.0403357058881 1.25835168849494e-138
14.0419170028479 1.13319511239396e-138
14.0434982998077 1.02046912045554e-138
14.0450795967674 9.18940855618433e-139
14.0466608937272 8.27499560443286e-139
14.048242190687 7.45144501928994e-139
14.0498234876468 6.7097408882673e-139
14.0514047846066 6.0417606379832e-139
14.0529860815663 5.44018664464654e-139
14.0545673785261 4.8984265774125e-139
14.0561486754859 4.41054161306922e-139
14.0577299724457 3.97118174549886e-139
14.0593112694055 3.57552748956834e-139
14.0608925663653 3.21923734838403e-139
14.062473863325 2.89840047497536e-139
14.0640551602848 2.60949401538501e-139
14.0656364572446 2.349344671049e-139
14.0672177542044 2.11509406362001e-139
14.0687990511642 1.90416752663535e-139
14.0703803481239 1.71424598548434e-139
14.0719616450837 1.54324062049569e-139
14.0735429420435 1.38927003808324e-139
14.0751242390033 1.250639702045e-139
14.0767055359631 1.12582340155359e-139
14.0782868329228 1.01344655450271e-139
14.0798681298826 9.12271164637363e-140
14.0814494268424 8.21182268960988e-140
14.0830307238022 7.39175727943861e-140
14.084612020762 6.65347225715911e-140
14.0861933177217 5.98882360471009e-140
14.0877746146815 5.39047717215723e-140
14.0893559116413 4.85182825598947e-140
14.0909372086011 4.36692915221686e-140
14.0925185055609 3.93042389429486e-140
14.0940998025206 3.53748946466809e-140
14.0956810994804 3.18378283846165e-140
14.0972623964402 2.86539328173197e-140
14.0988436934 2.57879938352128e-140
14.1004249903598 2.32083035271714e-140
14.1020062873195 2.08863115694309e-140
14.1035875842793 1.87963112266362e-140
14.1051688812391 1.69151565334802e-140
14.1067501781989 1.52220075649005e-140
14.1083314751587 1.36981010092371e-140
14.1099127721184 1.23265435346791e-140
14.1114940690782 1.10921256874088e-140
14.113075366038 9.98115428464133e-141
14.1146566629978 8.98130146678408e-141
14.1162379599576 8.08146875564846e-141
14.1178192569173 7.27166462870211e-141
14.1194005538771 6.54289426764875e-141
14.1209818508369 5.88706027240741e-141
14.1225631477967 5.29687325123548e-141
14.1241444447565 4.76577130636185e-141
14.1257257417162 4.28784753100886e-141
14.127307038676 3.85778472199304e-141
14.1288883356358 3.47079659073059e-141
14.1304696325956 3.12257482680962e-141
14.1320509295554 2.80924143227356e-141
14.1336322265151 2.52730580256374e-141
14.1352135234749 2.27362608218052e-141
14.1367948204347 2.04537436980719e-141
14.1383761173945 1.8400053900793e-141
14.1399574143543 1.65522828703454e-141
14.141538711314 1.48898122867809e-141
14.1431200082738 1.33940854285537e-141
14.1447013052336 1.20484013250277e-141
14.1462826021934 1.08377294337715e-141
14.1478638991532 9.74854279863475e-142
14.1494451961129 8.76866784860203e-142
14.1510264930727 7.88714917988429e-142
14.1526077900325 7.09412782879178e-142
14.1541890869923 6.3807316912001e-142
14.1557703839521 5.7389768783634e-142
14.1573516809118 5.16167891908772e-142
14.1589329778716 4.64237282687209e-142
14.1605142748314 4.17524114822471e-142
14.1620955717912 3.75504919633446e-142
14.163676868751 3.37708675361974e-142
14.1652581657107 3.03711559789754e-142
14.1668394626705 2.7313222712934e-142
14.1684207596303 2.45627556874808e-142
14.1700020565901 2.20888827527267e-142
14.1715833535499 1.98638272781087e-142
14.1731646505096 1.7862598200455e-142
14.1747459474694 1.60627110636435e-142
14.1763272444292 1.44439369555853e-142
14.177908541389 1.29880765568109e-142
14.1794898383488 1.16787567921299e-142
14.1810711353085 1.05012478276813e-142
14.1826524322683 9.44229838062999e-143
14.1842337292281 8.48998751146969e-143
14.1858150261879 7.63359125180645e-143
14.1873963231477 6.86346258432978e-143
14.1889776201074 6.17092344066359e-143
14.1905589170672 5.54816751491993e-143
14.192140214027 4.98817281159632e-143
14.1937215109868 4.48462295414897e-143
14.1953028079466 4.03183637781248e-143
14.1968841049063 3.62470261784739e-143
14.1984654018661 3.25862498320655e-143
14.2000466988259 2.92946897654778e-143
14.2016279957857 2.63351588535648e-143
14.2032092927455 2.3674210265322e-143
14.2047905897052 2.12817617840789e-143
14.206371886665 1.913075780968e-143
14.2079531836248 1.7196865266865e-143
14.2095344805846 1.54582000244425e-143
14.2111157775444 1.38950807679301e-143
14.2126970745041 1.24898075740955e-143
14.2142783714639 1.12264627125495e-143
14.2158596684237 1.00907314456722e-143
14.2174409653835 9.0697408221778e-144
14.2190222623433 8.15191466022027e-144
14.220603559303 7.32684309606753e-144
14.2221848562628 6.58516523783697e-144
14.2237661532226 5.91846360927409e-144
14.2253474501824 5.31916920075803e-144
14.2269287471422 4.78047606321891e-144
14.2285100441019 4.29626448696062e-144
14.2300913410617 3.86103190383188e-144
14.2316726380215 3.46983073724497e-144
14.2332539349813 3.11821250248875e-144
14.2348352319411 2.80217752949317e-144
14.2364165289008 2.51812974346165e-144
14.2379978258606 2.26283599518053e-144
14.2395791228204 2.03338948387104e-144
14.2411604197802 1.82717686138802e-144
14.24274171674 1.64184864770046e-144
14.2443230136998 1.47529262484653e-144
14.2459043106595 1.32560990991788e-144
14.2474856076193 1.19109343762136e-144
14.2490669045791 1.07020861021075e-144
14.2506482015389 9.6157589666968e-145
14.2522294984987 8.63955185123262e-145
14.2538107954584 7.7623171204825e-145
14.2553920924182 6.97403409627333e-145
14.256973389378 6.26569528491935e-145
14.2585546863378 5.62920407483311e-145
14.2601359832976 5.05728274967257e-145
14.2617172802573 4.54338977799949e-145
14.2632985772171 4.08164544550488e-145
14.2648798741769 3.6667649893712e-145
14.2664611711367 3.29399847900515e-145
14.2680424680965 2.95907676346225e-145
14.2696237650562 2.65816287417609e-145
14.271205062016 2.3878083331469e-145
14.2727863589758 2.14491387215283e-145
14.2743676559356 1.92669411827914e-145
14.2759489528954 1.73064584575718e-145
14.2775302498551 1.55451943450011e-145
14.2791115468149 1.39629321192482e-145
14.2806928437747 1.25415038711583e-145
14.2822741407345 1.1264583158182e-145
14.2838554376943 1.01174986105807e-145
14.285436734654 9.08706637858445e-146
14.2870180316138 8.16143951877066e-146
14.2885993285736 7.32997260946259e-146
14.2901806255334 6.58310005744453e-146
14.2917619224932 5.91222671328023e-146
14.2933432194529 5.30962955192043e-146
14.2949245164127 4.76836930092553e-146
14.2965058133725 4.28221101111018e-146
14.2980871103323 3.84555266596648e-146
14.2996684072921 3.45336101742044e-146
14.3012497042518 3.10111391746413e-146
14.3028310012116 2.78474848890817e-146
14.3044122981714 2.50061454486182e-146
14.3059935951312 2.24543272608116e-146
14.307574892091 2.01625687905742e-146
14.3091561890507 1.81044024577087e-146
14.3107374860105 1.6256050795399e-146
14.3123187829703 1.45961534017364e-146
14.3139000799301 1.3105521568427e-146
14.3154813768899 1.17669177849681e-146
14.3170626738496 1.05648575995075e-146
14.3186439708094 9.48543157307408e-147
14.3202252677692 8.51614529219219e-147
14.321806564729 7.64577561066202e-147
14.3233878616888 6.86424147643192e-147
14.3249691586485 6.16248786620847e-147
14.3265504556083 5.53238149901025e-147
14.3281317525681 4.96661713518007e-147
14.3297130495279 4.45863338789886e-147
14.3312943464877 4.00253708265783e-147
14.3328756434474 3.5930352979829e-147
14.3344569404072 3.22537430859094e-147
14.336038237367 2.89528473068363e-147
14.3376195343268 2.5989322402929e-147
14.3392008312866 2.33287329934166e-147
14.3407821282463 2.09401538106791e-147
14.3423634252061 1.87958123835478e-147
14.3439447221659 1.6870768044469e-147
14.3455260191257 1.51426235741005e-147
14.3471073160855 1.35912661684765e-147
14.3486886130452 1.21986347514403e-147
14.350269910005 1.09485109563423e-147
14.3518512069648 9.82633137285698e-148
14.3534325039246 8.81901889786697e-148
14.3550138008844 7.91483124966251e-148
14.3565950978441 7.10322490101789e-148
14.3581763948039 6.37473286351746e-148
14.3597576917637 5.72085491559681e-148
14.3613389887235 5.13395900848996e-148
14.3629202856833 4.60719271371169e-148
14.364501582643 4.13440369063063e-148
14.3660828796028 3.71006825660758e-148
14.3676641765626 3.32922723528477e-148
14.3692454735224 2.98742834254864e-148
14.3708267704822 2.68067444469907e-148
14.3724080674419 2.40537709119394e-148
14.3739893644017 2.15831478495532e-148
14.3755706613615 1.9365955079027e-148
14.3771519583213 1.73762306837451e-148
14.3787332552811 1.55906688115864e-148
14.3803145522408 1.39883483052873e-148
14.3818958492006 1.2550489021068e-148
14.3834771461604 1.1260233015129e-148
14.3850584431202 1.01024480627582e-148
14.38663974008 9.06355123454133e-149
14.3882210370397 8.13135048443e-149
14.3898023339995 7.29490241352406e-149
14.3913836309593 6.544384559948e-149
14.3929649279191 5.87098073331771e-149
14.3945462248789 5.26677806323366e-149
14.3961275218386 4.72467456663323e-149
14.3977088187984 4.23829616072722e-149
14.3992901157582 3.8019221576646e-149
14.400871412718 3.41041837511067e-149
14.4024527096778 3.05917708527453e-149
14.4040340066375 2.74406310432394e-149
14.4056153035973 2.46136539494939e-149
14.4071966005571 2.20775361924441e-149
14.4087778975169 1.98023913606122e-149
14.4103591944767 1.7761399889292e-149
14.4119404914364 1.59304947670388e-149
14.4135217883962 1.42880794083657e-149
14.415103085356 1.28147744053142e-149
14.4166843823158 1.1493190205406e-149
14.4182656792756 1.03077230656274e-149
14.4198469762353 9.24437190195525e-150
14.4214282731951 8.29057389784063e-150
14.4230095701549 7.43505695248298e-150
14.4245908671147 6.66770724653169e-150
14.4261721640745 5.97945037805764e-150
14.4277534610342 5.36214468054352e-150
14.429334757994 4.80848547555452e-150
14.4309160549538 4.31191914131469e-150
14.4324973519136 3.86656599176192e-150
14.4340786488734 3.46715106430936e-150
14.4356599458331 3.10894200611832e-150
14.4372412427929 2.78769333190919e-150
14.4388225397527 2.49959640064816e-150
14.4404038367125 2.24123452499894e-150
14.4419851336723 2.00954268776874e-150
14.4435664306321 1.80177139302579e-150
14.4451477275918 1.61545422816567e-150
14.4467290245516 1.44837875640486e-150
14.4483103215114 1.29856039827328e-150
14.4498916184712 1.16421899555214e-150
14.451472915431 1.0437577825184e-150
14.4530542123907 9.35744517570091e-151
14.4546355093505 8.38894553567071e-151
14.4562168063103 7.52055647963025e-151
14.4577981032701 6.74194334138979e-151
14.4593794002299 6.04383693748112e-151
14.4609606971896 5.41792386177894e-151
14.4625419941494 4.85674806114116e-151
14.4641232911092 4.35362253308253e-151
14.465704588069 3.9025501062381e-151
14.4672858850288 3.49815237046148e-151
14.4688671819885 3.13560591922213e-151
14.4704484789483 2.81058515310908e-151
14.4720297759081 2.51921096993931e-151
14.4736110728679 2.25800473661037e-151
14.4751923698277 2.02384699962491e-151
14.4767736667874 1.81394044705153e-151
14.4783549637472 1.62577668483643e-151
14.479936260707 1.45710643509302e-151
14.4815175576668 1.30591280438601e-151
14.4830988546266 1.17038730617959e-151
14.4846801515863 1.04890835409742e-151
14.4862614485461 9.40021971633924e-152
14.4878427455059 8.42424490294165e-152
14.4894240424657 7.54947031383354e-152
14.4910053394255 6.76541587860842e-152
14.4925866363852 6.06268541474708e-152
14.494167933345 5.43285467366379e-152
14.4957492303048 4.86837093524554e-152
14.4973305272646 4.36246296122009e-152
14.4989118242244 3.90906024012563e-152
14.5004931211841 3.50272056614472e-152
14.5020744181439 3.13856509311613e-152
14.5036557151037 2.81222009299645e-152
14.5052370120635 2.51976472768481e-152
14.5068183090233 2.25768421404448e-152
14.508399605983 2.02282782603528e-152
14.5099809029428 1.81237123496136e-152
14.5115621999026 1.6237827403547e-152
14.5131434968624 1.45479299008063e-152
14.5147247938222 1.30336782958981e-152
14.5163060907819 1.16768395738905e-152
14.5178873877417 1.04610709704329e-152
14.5194686847015 9.37172425953003e-153
14.5210499816613 8.39567027829242e-153
14.5226312786211 7.52114159945023e-153
14.5242125755808 6.73759147672058e-153
14.5257938725406 6.03556738232079e-153
14.5273751695004 5.40659762911472e-153
14.5289564664602 4.84308972506874e-153
14.53053776342 4.33823924774421e-153
14.5321190603797 3.88594815144894e-153
14.5337003573395 3.4807515317661e-153
14.5352816542993 3.11775197317815e-153
14.5368629512591 2.79256069558683e-153
14.5384442482189 2.50124479652717e-153
14.5400255451786 2.24027995858028e-153
14.5416068421384 2.00650805650913e-153
14.5431881390982 1.79709915727759e-153
14.544769436058 1.60951745814944e-153
14.5463507330178 1.44149075549654e-153
14.5479320299775 1.29098307859942e-153
14.5495133269373 1.15617016093031e-153
14.5510946238971 1.03541745502415e-153
14.5526759208569 9.27260427507783e-154
14.5542572178167 8.30386898138986e-154
14.5558385147764 7.43621211081249e-154
14.5574198117362 6.65910048596624e-154
14.559001108696 5.96309716931867e-154
14.5605824056558 5.33974751833012e-154
14.5621637026156 4.78147706902933e-154
14.5637449995753 4.28150002154224e-154
14.5653262965351 3.83373722843178e-154
14.5669075934949 3.43274270030577e-154
14.5684888904547 3.07363774524052e-154
14.5700701874145 2.7520519501864e-154
14.5716514843742 2.46407029447691e-154
14.573232781334 2.20618575908756e-154
14.5748140782938 1.97525686133416e-154
14.5763953752536 1.76846960370868e-154
14.5779766722134 1.58330337867994e-154
14.5795579691731 1.41750041862607e-154
14.5811392661329 1.26903842283028e-154
14.5827205630927 1.13610603151952e-154
14.5843018600525 1.01708085122251e-154
14.5858831570123 9.10509766405265e-155
14.587464453972 8.15091299793365e-155
14.5890457509318 7.29659808493927e-155
14.5906270478916 6.53171325112798e-155
14.5922083448514 5.8469087283442e-155
14.5937896418112 5.23381101264439e-155
14.5953709387709 4.68492105645616e-155
14.5969522357307 4.19352306415911e-155
14.5985335326905 3.75360278787231e-155
14.6001148296503 3.35977433537383e-155
14.6016961266101 3.00721460423488e-155
14.6032774235698 2.69160454878525e-155
14.6048587205296 2.40907656865445e-155
14.6064400174894 2.15616738165402e-155
14.6080213144492 1.92977581011577e-155
14.609602611409 1.72712496894555e-155
14.6111839083687 1.54572839713196e-155
14.6127652053285 1.3833597218901e-155
14.6143465022883 1.23802548744448e-155
14.6159277992481 1.10794081879034e-155
14.6175090962079 9.91507624939636e-156
14.6190903931677 8.8729507706841e-156
14.6206716901274 7.94022124389194e-156
14.6222529870872 7.105418353544e-156
14.623834284047 6.35827373837685e-156
14.6254155810068 5.68959439830276e-156
14.6269968779665 5.09115021880007e-156
14.6285781749263 4.55557324461484e-156
14.6301594718861 4.07626747700859e-156
14.6317407688459 3.64732809631809e-156
14.6333220658057 3.26346912639555e-156
14.6349033627655 2.91995865973446e-156
14.6364846597252 2.61256085407783e-156
14.638065956685 2.33748399341589e-156
14.6396472536448 2.09133398029933e-156
14.6412285506046 1.87107269207555e-156
14.6428098475644 1.67398069310151e-156
14.6443911445241 1.49762384787325e-156
14.6459724414839 1.33982342742406e-156
14.6475537384437 1.19862934402634e-156
14.6491350354035 1.0722961872158e-156
14.6507163323633 9.59261768286507e-157
14.652297629323 8.58127911073045e-157
14.6538789262828 7.67643254093039e-157
14.6554602232426 6.8668785372603e-157
14.6570415202024 6.14259400071222e-157
14.6586228171622 5.49460876751781e-157
14.6602041141219 4.91489513632262e-157
14.6617854110817 4.39626897139627e-157
14.6633667080415 3.93230117036036e-157
14.6649480050013 3.51723841182542e-157
14.6665293019611 3.14593221113667e-157
14.6681105989208 2.81377541473631e-157
14.6696918958806 2.51664535379978e-157
14.6712731928404 2.25085296007397e-157
14.6728544898002 2.01309721913003e-157
14.67443578676 1.80042440202655e-157
14.6760170837197 1.61019157460315e-157
14.6775983806795 1.44003393621655e-157
14.6791796776393 1.28783558650451e-157
14.6807609745991 1.15170336085789e-157
14.6823422715589 1.0299434128631e-157
14.6839235685186 9.21040255689207e-158
14.6855048654784 8.23638004530348e-158
14.6870861624382 7.36523589274231e-158
14.688667459398 6.58611730663268e-158
14.6902487563578 5.8893149496521e-158
14.6918300533175 5.26614261509489e-158
14.6934113502773 4.70882954788554e-158
14.6949926472371 4.21042408413379e-158
14.6965739441969 3.76470742086481e-158
14.6981552411567 3.36611645228822e-158
14.6997365381164 3.00967472063159e-158
14.7013178350762 2.69093062913141e-158
14.702899132036 2.40590215447339e-158
14.7044804289958 2.15102737582558e-158
14.7060617259556 1.92312020922571e-158
14.7076430229153 1.71933080035794e-158
14.7092243198751 1.53711008613709e-158
14.7108056168349 1.37417808677089e-158
14.7123869137947 1.22849553616179e-158
14.7139682107545 1.09823849961154e-158
14.7155495077142 9.81775664633649e-159
14.717130804674 8.77648023740352e-159
14.7187121016338 7.84550697547435e-159
14.7202933985936 7.01316673034429e-159
14.7218746955534 6.2690225538998e-159
14.7234559925131 5.60374053135307e-159
14.7250372894729 5.00897335107624e-159
14.7266185864327 4.47725614895073e-159
14.7281998833925 4.00191333465083e-159
14.7297811803523 3.57697524357492e-159
14.731362477312 3.19710357945924e-159
14.7329437742718 2.85752472170096e-159
14.7345250712316 2.55397006874142e-159
14.7361063681914 2.28262267634527e-159
14.7376876651512 2.04006952705711e-159
14.7392689621109 1.82325883766795e-159
14.7408502590707 1.62946187328369e-159
14.7424315560305 1.45623879308322e-159
14.7440128529903 1.30140810254414e-159
14.7455941499501 1.16301933177477e-159
14.7471754469098 1.03932859971781e-159
14.7487567438696 9.28776759773213e-160
14.7503380408294 8.29969854417791e-160
14.7519193377892 7.41661635280954e-160
14.753500634749 6.6273793056177e-160
14.7550819317087 5.92202664883742e-160
14.7566632286685 5.2916535709104e-160
14.7582445256283 4.7282993995096e-160
14.7598258225881 4.2248476215603e-160
14.7614071195479 3.77493647764355e-160
14.7629884165076 3.37287901374394e-160
14.7645697134674 3.01359159115974e-160
14.7661510104272 2.69252996079446e-160
14.767732307387 2.40563210259886e-160
14.7693136043468 2.14926711490019e-160
14.7708949013065 1.92018951428602e-160
14.7724761982663 1.71549837381061e-160
14.7740574952261 1.5326007880678e-160
14.7756387921859 1.36917920742468e-160
14.7772200891457 1.22316223223312e-160
14.7788013861054 1.09269850093937e-160
14.7803826830652 9.76133344779214e-161
14.781963980025 8.71987916267204e-161
14.7835452769848 7.78940529715405e-161
14.7851265739446 6.95809979582516e-161
14.7867078709043 6.21540627291213e-161
14.7882891678641 5.5518906927302e-161
14.7898704648239 4.95912218785371e-161
14.7914517617837 4.42956651742242e-161
14.7930330587435 3.95649082708883e-161
14.7946143557032 3.53387851286256e-161
14.796195652663 3.15635311840479e-161
14.7977769496228 2.81911030847487e-161
14.7993582465826 2.51785706246436e-161
14.8009395435424 2.24875732270551e-161
14.8025208405021 2.0083834131631e-161
14.8041021374619 1.79367261664189e-161
14.8056834344217 1.60188836345964e-161
14.8072647313815 1.43058554243601e-161
14.8088460283413 1.27757949688075e-161
14.810427325301 1.14091831461796e-161
14.8120086222608 1.01885806249774e-161
14.8135899192206 9.09840652885128e-162
14.8151712161804 8.1247406277104e-162
14.8167525131402 7.25514655729239e-162
14.8183338101 6.47851383454227e-162
14.8199151070597 5.78491667287896e-162
14.8214964040195 5.16548781290156e-162
14.8230777009793 4.61230577373235e-162
14.8246589979391 4.11829409901889e-162
14.8262402948989 3.67713132326602e-162
14.8278215918586 3.28317051921066e-162
14.8294028888184 2.93136740774418e-162
14.8309841857782 2.61721612044309e-162
14.832565482738 2.33669180089653e-162
14.8341467796978 2.08619931775778e-162
14.8357280766575 1.86252743949536e-162
14.8373093736173 1.66280788993797e-162
14.8388906705771 1.48447876544228e-162
14.8404719675369 1.32525184950838e-162
14.8420532644967 1.18308341028306e-162
14.8436345614564 1.05614811014772e-162
14.8452158584162 9.42815696211181e-163
14.846797155376 8.41630175618447e-163
14.8483784523358 7.51291211163232e-163
14.8499597492956 6.70637500698907e-163
14.8515410462553 5.98631929151494e-163
14.8531223432151 5.34348304242085e-163
14.8547036401749 4.76959507252631e-163
14.8562849371347 4.25726908030313e-163
14.8578662340945 3.79990909538308e-163
14.8594475310542 3.39162501526826e-163
14.861028828014 3.02715715794083e-163
14.8626101249738 2.70180886885787e-163
14.8641914219336 2.41138632375538e-163
14.8657727188934 2.15214475970624e-163
14.8673540158531 1.92074044896269e-163
14.8689353128129 1.71418780277944e-163
14.8705166097727 1.52982105813575e-163
14.8720979067325 1.36526005814421e-163
14.8736792036923 1.21837968938346e-163
14.875260500652 1.08728258578845e-163
14.8768417976118 9.70274750380168e-164
14.8784230945716 8.65843783318177e-164
14.8800043915314 7.72639437999967e-164
14.8815856884912 6.89456256497759e-164
14.8831669854509 6.15218062312837e-164
14.8847482824107 5.48964111984335e-164
14.8863295793705 4.89836728331394e-164
14.8879108763303 4.37070256988656e-164
14.8894921732901 3.899812048243e-164
14.8910734702498 3.47959433896267e-164
14.8926547672096 3.10460298107525e-164
14.8942360641694 2.76997621758412e-164
14.8958173611292 2.47137429976366e-164
14.897398658089 2.2049235060109e-164
14.8989799550487 1.96716615697766e-164
14.9005612520085 1.75501598556202e-164
14.9021425489683 1.5657182886957e-164
14.9037238459281 1.39681434930585e-164
14.9053051428879 1.24610967129326e-164
14.9068864398476 1.11164561947815e-164
14.9084677368074 9.91674099889855e-165
14.9100490337672 8.84634954862363e-165
14.911630330727 7.89135782250143e-165
14.9132116276868 7.0393391904497e-165
14.9147929246465 6.27920357608187e-165
14.9163742216063 5.60105387401456e-165
14.9179555185661 4.99605777361803e-165
14.9195368155259 4.45633333783343e-165
14.9211181124857 3.9748468628073e-165
14.9226994094454 3.54532170198358e-165
14.9242807064052 3.16215687870547e-165
14.925862003365 2.82035443806132e-165
14.9274433003248 2.51545460052144e-165
14.9290245972846 2.24347788051141e-165
14.9306058942443 2.00087342283732e-165
14.9321871912041 1.7844728896838e-165
14.9337684881639 1.59144930273012e-165
14.9353497851237 1.41928030837932e-165
14.9369310820835 1.2657153914957e-165
14.9385123790432 1.1287466136079e-165
14.940093676003 1.00658249728417e-165
14.9416749729628 8.97624718692065e-166
14.9432562699226 8.00447306845017e-166
14.9448375668824 7.13778080188345e-166
14.9464188638421 6.36482080231852e-166
14.9480001608019 5.67546787565645e-166
14.9495814577617 5.06068928805431e-166
14.9511627547215 4.51242703402823e-166
14.9527440516813 4.02349277719061e-166
14.954325348641 3.58747410123708e-166
14.9559066456008 3.19865085497439e-166
14.9574879425606 2.8519205056284e-166
14.9590692395204 2.54273153197417e-166
14.9606505364802 2.26702399195964e-166
14.9622318334399 2.02117649322937e-166
14.9638131303997 1.80195887745191e-166
14.9653944273595 1.606490003508e-166
14.9669757243193 1.43220008083621e-166
14.9685570212791 1.27679706294686e-166
14.9701383182388 1.13823666411889e-166
14.9717196151986 1.01469560903731e-166
14.9733009121584 9.04547767181471e-167
14.9748822091182 8.06342861302712e-167
14.976463506078 7.1878747267439e-167
14.9780448030377 6.4072809557403e-167
14.9796260999975 5.71136020297983e-167
14.9812073969573 5.090938475259e-167
14.9827886939171 4.5378345827199e-167
14.9843699908769 4.04475282454686e-167
14.9859512878366 3.60518726085166e-167
14.9875325847964 3.21333632126732e-167
14.9891138817562 2.86402663554944e-167
14.990695178716 2.55264509112676e-167
14.9922764756758 2.27507823040683e-167
14.9938577726355 2.02765819569466e-167
14.9954390695953 1.80711451504509e-167
14.9970203665551 1.61053109894642e-167
14.9986016635149 1.43530788500955e-167
15.0001829604747 1.2791266291221e-167
15.0017642574345 1.13992039517175e-167
15.0033455543942 1.01584634403403e-167
15.004926851354 9.05261465441399e-168
15.0065081483138 8.06700934806229e-168
15.0080894452736 7.1885881145914e-168
15.0096707422334 6.40570825261282e-168
15.0112520391931 5.70799025917023e-168
15.0128333361529 5.08618093658603e-168
15.0144146331127 4.53203131710728e-168
15.0159959300725 4.03818780310911e-168
15.0175772270323 3.59809509418723e-168
15.019158523992 3.20590962606393e-168
15.0207398209518 2.85642238464199e-168
15.0223211179116 2.54499008080665e-168
15.0239024148714 2.26747378142429e-168
15.0254837118312 2.02018418990141e-168
15.0270650087909 1.79983285638481e-168
15.0286463057507 1.60348867600286e-168
15.0302276027105 1.42853910254542e-168
15.0318088996703 1.27265556715983e-168
15.0333901966301 1.13376264660485e-168
15.0349714935898 1.01001057505362e-168
15.0365527905496 8.99750737244393e-169
15.0381340875094 8.01513820054695e-169
15.0397153844692 7.13990334366735e-169
15.041296681429 6.36013250483691e-169
15.0428779783887 5.66542517945016e-169
15.0444592753485 5.04651265535364e-169
15.0460405723083 4.49513499294902e-169
15.0476218692681 4.00393136161011e-169
15.0492031662279 3.56634228351309e-169
15.0507844631876 3.17652249381421e-169
15.0523657601474 2.82926326534477e-169
15.0539470571072 2.51992317135589e-169
15.055528354067 2.24436637033878e-169
15.0571096510268 1.99890759704029e-169
15.0586909479865 1.78026313156088e-169
15.0602722449463 1.58550709773388e-169
15.0618535419061 1.41203251217719e-169
15.0634348388659 1.25751656819105e-169
15.0650161358257 1.1198896946275e-169
15.0665974327854 9.97307979706797e-170
15.0681787297452 8.88128594287404e-170
15.069760026705 7.90887888677834e-170
15.0713413236648 7.04281872532388e-170
15.0729226206246 6.27148818830332e-170
15.0745039175843 5.58453761069848e-170
15.0760852145441 4.97274677902639e-170
15.0776665115039 4.42790181714826e-170
15.0792478084637 3.94268547662402e-170
15.0808291054235 3.51057937344355e-170
15.0824104023832 3.12577687207266e-170
15.083991699343 2.78310545850696e-170
15.0855729963028 2.47795756987425e-170
15.0871542932626 2.20622896053238e-170
15.0887355902224 1.96426378432325e-170
15.0903168871821 1.7488056621455e-170
15.0918981841419 1.5569540831879e-170
15.0934794811017 1.38612555908056e-170
15.0950607780615 1.23401901359046e-170
15.0966420750213 1.09858494637754e-170
15.098223371981 9.77997959865462e-171
15.0998046689408 8.70632282887711e-171
15.1013859659006 7.75039964447755e-171
15.1029672628604 6.89931446829727e-171
15.1045485598202 6.14158258605427e-171
15.1061298567799 5.4669759655862e-171
15.1077111537397 4.86638590543235e-171
15.1092924506995 4.33170067858727e-171
15.1108737476593 3.85569653558863e-171
15.1124550446191 3.43194061046875e-171
15.1140363415788 3.05470443083487e-171
15.1156176385386 2.71888687578206e-171
15.1171989354984 2.41994555018253e-171
15.1187802324582 2.15383565759144e-171
15.120361529418 1.91695555281725e-171
15.1219428263777 1.7060982454093e-171
15.1235241233375 1.51840820434912e-171
15.1251054202973 1.35134288495087e-171
15.1266867172571 1.20263846258515e-171
15.1282680142169 1.07027931354769e-171
15.1298493111766 9.52470833908609e-172
15.1314306081364 8.47615231608269e-172
15.1330119050962 7.54289966985329e-172
15.134593202056 6.71228552274707e-172
15.1361744990158 5.97303452322959e-172
15.1377557959755 5.31510856775719e-172
15.1393370929353 4.7295711917955e-172
15.1409183898951 4.2084668073285e-172
15.1424996868549 3.74471316338946e-172
15.1440809838147 3.33200558308999e-172
15.1456622807744 2.96473168949811e-172
15.1472435777342 2.63789547241294e-172
15.148824874694 2.34704967425272e-172
15.1504061716538 2.08823558456716e-172
15.1519874686136 1.85792943239992e-172
15.1535687655733 1.65299465417449e-172
15.1551500625331 1.47063939400313e-172
15.1567313594929 1.30837866336864e-172
15.1583126564527 1.16400065002342e-172
15.1598939534125 1.03553672163317e-172
15.1614752503722 9.21234719440852e-173
15.163056547332 8.19535181508575e-173
15.1646378442918 7.29050174569311e-173
15.1662191412516 6.48544448581227e-173
15.1678004382114 5.76918659438772e-173
15.1693817351711 5.13194433120379e-173
15.1709630321309 4.56501069403331e-173
15.1725443290907 4.06063705362728e-173
15.1741256260505 3.61192778568354e-173
15.1757069230103 3.21274647428604e-173
15.1772882199701 2.85763241760747e-173
15.1788695169298 2.54172630542756e-173
15.1804508138896 2.26070406218015e-173
15.1820321108494 2.01071795956301e-173
15.1836134078092 1.78834420053578e-173
15.1851947047689 1.5905362645435e-173
15.1867760017287 1.41458338148283e-173
15.1883572986885 1.25807357107272e-173
15.1899385956483 1.11886074642675e-173
15.1915198926081 9.95035435392754e-174
15.1931011895679 8.84898722210519e-174
15.1946824865276 7.86939055748519e-174
15.1962637834874 6.99811609304231e-174
15.1978450804472 6.22319911576416e-174
15.199426377407 5.53399499158287e-174
15.2010076743667 4.9210336836747e-174
15.2025889713265 4.37589028567775e-174
15.2041702682863 3.89106980890552e-174
15.2057515652461 3.45990465611231e-174
15.2073328622059 3.07646338606987e-174
15.2089141591657 2.73546952756155e-174
15.2104954561254 2.43222933650791e-174
15.2120767530852 2.16256751253772e-174
15.213658050045 1.9227699990424e-174
15.2152393470048 1.70953308688889e-174
15.2168206439646 1.51991812809729e-174
15.2184019409243 1.35131124164809e-174
15.2199832378841 1.20138746186609e-174
15.2215645348439 1.06807884004815e-174
15.2231458318037 9.49546063970007e-175
15.2247271287635 8.44153207694507e-175
15.2263084257232 7.50445266839662e-175
15.227889722683 6.67128172349735e-175
15.2294710196428 5.93051009686679e-175
15.2310523166026 5.27190200260988e-175
15.2326336135624 4.68635428882692e-175
15.2342149105221 4.16577124696214e-175
15.2357962074819 3.70295324281992e-175
15.2373775044417 3.29149764538496e-175
15.2389588014015 2.9257106966875e-175
15.2405400983613 2.60052911592679e-175
15.242121395321 2.31145036383867e-175
15.2437026922808 2.05447061177431e-175
15.2452839892406 1.82602956506163e-175
15.2468652862004 1.62296138426098e-175
15.2484465831602 1.44245103103384e-175
15.2500278801199 1.28199543985717e-175
15.2516091770797 1.13936898255237e-175
15.2531904740395 1.0125927516632e-175
15.2547717709993 8.99907240825652e-176
15.2563530679591 7.99748046904002e-176
15.2579343649188 7.10724259976417e-176
15.2595156618786 6.31599244271391e-176
15.2610969588384 5.61273545707357e-176
15.2626782557982 4.98769691075291e-176
15.264259552758 4.43218669689802e-176
15.2658408497177 3.93847911525597e-176
15.2674221466775 3.49970596370755e-176
15.2690034436373 3.10976146760461e-176
15.2705847405971 2.76321773798839e-176
15.2721660375569 2.45524959379723e-176
15.2737473345166 2.18156771185604e-176
15.2753286314764 1.93835918354714e-176
15.2769099284362 1.72223465817236e-176
15.278491225396 1.53018134403455e-176
15.2800725223558 1.35952121888553e-176
15.2816538193155 1.20787387284045e-176
15.2832351162753 1.07312347096529e-176
15.2848164132351 9.53389379145148e-177
15.2863977101949 8.47000047594977e-177
15.2879790071547 7.52469791077838e-177
15.2895603041144 6.68478144954588e-177
15.2911416010742 5.93851511569708e-177
15.292722898034 5.2754684323113e-177
15.2943041949938 4.68637135979517e-177
15.2958854919536 4.16298533482986e-177
15.2974667889133 3.69798862467491e-177
15.2990480858731 3.28487441022856e-177
15.3006293828329 2.91786018561636e-177
15.3022106797927 2.59180721952529e-177
15.3037919767525 2.30214896190088e-177
15.3053732737122 2.04482740365536e-177
15.306954570672 1.81623650686015e-177
15.3085358676318 1.61317192076405e-177
15.3101171645916 1.43278628598385e-177
15.3116984615514 1.27254950645465e-177
15.3132797585111 1.13021343774694e-177
15.3148610554709 1.00378050115032e-177
15.3164423524307 8.91475787793857e-178
15.3180236493905 7.91722264913462e-178
15.3196049463503 7.03118739887635e-178
15.32118624331 6.2442027547772e-178
15.3227675402698 5.54520784023027e-178
15.3243488372296 4.92437558339966e-178
15.3259301341894 4.37297524171181e-178
15.3275114311492 3.88325022716948e-178
15.3290927281089 3.44830953187641e-178
15.3306740250687 3.062031241519e-178
15.3322553220285 2.71897679220432e-178
15.3338366189883 2.41431477607157e-178
15.3354179159481 2.14375323331228e-178
15.3369992129078 1.90347948635639e-178
15.3385805098676 1.69010667721825e-178
15.3401618068274 1.50062626177321e-178
15.3417431037872 1.33236579823725e-178
15.343324400747 1.18295144022348e-178
15.3449056977067 1.05027461079816e-178
15.3464869946665 9.32462391955157e-179
15.3480682916263 8.27851215648892e-179
15.3496495885861 7.34963488795762e-179
15.3512308855459 6.5248682532305e-179
15.3528121825056 5.79255594856397e-179
15.3543934794654 5.14234529885879e-179
15.3559747764252 4.5650416205746e-179
15.357556073385 4.05247883655047e-179
15.3591373703448 3.59740453179358e-179
15.3607186673045 3.19337783979536e-179
15.3622999642643 2.83467872893503e-179
15.3638812612241 2.51622741758273e-179
15.3654625581839 2.23351278825316e-179
15.3670438551437 1.98252879697608e-179
15.3686251521034 1.75971798584658e-179
15.3702064490632 1.56192130627385e-179
15.371787746023 1.38633354858434e-179
15.3733690429828 1.23046375237929e-179
15.3749503399426 1.09210004149599e-179
15.3765316369024 9.69278389781871e-180
15.3781129338621 8.60254878625992e-180
15.3796942308219 7.63481056440226e-180
15.3812755277817 6.77582053519515e-180
15.3828568247415 6.01337144631677e-180
15.3844381217012 5.33662485740227e-180
15.386019418661 4.73595782047735e-180
15.3876007156208 4.20282671467331e-180
15.3891820125806 3.72964631840385e-180
15.3907633095404 3.30968241528339e-180
15.3923446065002 2.93695642133789e-180
15.3939259034599 2.60616068890534e-180
15.3955072004197 2.31258329352729e-180
15.3970884973795 2.0520412432444e-180
15.3986697943393 1.82082116806773e-180
15.4002510912991 1.61562665288673e-180
15.4018323882588 1.43353147044128e-180
15.4034136852186 1.2719380541648e-180
15.4049949821784 1.12854062440541e-180
15.4065762791382 1.00129244719916e-180
15.408157576098 8.883767629064e-181
15.4097388730577 7.8818097384199e-181
15.4113201700175 6.99273725974166e-181
15.4129014669773 6.20384560500366e-181
15.4144827639371 5.5038584751888e-181
15.4160640608969 4.88276746093442e-181
15.4176453578566 4.33168963666998e-181
15.4192266548164 3.84274113235673e-181
15.4208079517762 3.40892489150084e-181
15.422389248736 3.02403102591435e-181
15.4239705456958 2.68254835483628e-181
15.4255518426555 2.37958587425313e-181
15.4271331396153 2.11080304319191e-181
15.4287144365751 1.8723478980327e-181
15.4302957335349 1.66080211669313e-181
15.4318770304947 1.47313225323019e-181
15.4334583274544 1.30664645041724e-181
15.4350396244142 1.15895601567963e-181
15.436620921374 1.02794131450303e-181
15.4382022183338 9.11721496789564e-182
15.4397835152936 8.0862762585126e-182
15.4413648122533 7.17178827970237e-182
15.4429461092131 6.36061123427144e-182
15.4445274061729 5.64108637764844e-182
15.4461087031327 5.00286926031871e-182
15.4476900000925 4.436781725675e-182
15.4492712970522 3.93468055639925e-182
15.450852594012 3.48934089865394e-182
15.4524338909718 3.09435280328385e-182
15.4540151879316 2.74402940970025e-182
15.4555964848914 2.43332546359557e-182
15.4571777818511 2.15776500676147e-182
15.4587590788109 1.91337720772899e-182
15.4603403757707 1.69663941745455e-182
15.4619216727305 1.50442663771896e-182
15.4635029696903 1.33396668070401e-182
15.46508426665 1.1828003795065e-182
15.4666655636098 1.04874628121279e-182
15.4682468605696 9.29869318150879e-183
15.4698281575294 8.24453009504185e-183
15.4714094544892 7.30974795938566e-183
15.4729907514489 6.48084154466696e-183
15.4745720484087 5.74583180541152e-183
15.4761533453685 5.09409359518728e-183
15.4777346423283 4.51620280890144e-183
15.4793159392881 4.00380076486663e-183
15.4808972362478 3.5494738837685e-183
15.4824785332076 3.14664694136763e-183
15.4840598301674 2.78948836519835e-183
15.4856411271272 2.47282621781615e-183
15.487222424087 2.1920736619661e-183
15.4888037210467 1.94316283877078e-183
15.4903850180065 1.72248621032885e-183
15.4919663149663 1.5268445249756e-183
15.4935476119261 1.3534006582446e-183
15.4951289088859 1.19963866681615e-183
15.4967102058456 1.06332746734485e-183
15.4982915028054 9.42488618345002e-184
15.4998727997652 8.35367742060221e-184
15.501454096725 7.40409175607729e-184
15.5030353936848 6.56233486829545e-184
15.5046166906445 5.81617531460777e-184
15.5061979876043 5.1547676470888e-184
15.5077792845641 4.5684955261677e-184
15.5093605815239 4.04883257424615e-184
15.5109418784837 3.58821896514248e-184
15.5125231754434 3.17995197168414e-184
15.5141044724032 2.81808889469047e-184
15.515685769363 2.49736097388545e-184
15.5172670663228 2.21309704010203e-184
15.5188483632826 1.96115580710868e-184
15.5204296602423 1.73786582704088e-184
15.5220109572021 1.53997224251283e-184
15.5235922541619 1.36458956700679e-184
15.5251735511217 1.2091598119422e-184
15.5267548480815 1.07141535542507e-184
15.5283361450412 9.49346016499335e-185
15.529917442001 8.41169858976892e-185
15.5314987389608 7.45307302886348e-185
15.5330800359206 6.60358169205701e-185
15.5346613328804 5.85081325866504e-185
15.5362426298401 5.18376640605313e-185
15.5378239267999 4.59268979451553e-185
15.5394052237597 4.06894019249789e-185
15.5409865207195 3.60485668775969e-185
15.5425678176793 3.19364916250196e-185
15.544149114639 2.82929941687404e-185
15.5457304115988 2.50647350780813e-185
15.5473117085586 2.22044403222443e-185
15.5488930055184 1.96702122802542e-185
15.5504743024782 1.7424918932686e-185
15.5520555994379 1.54356523725919e-185
15.5536368963977 1.36732487792045e-185
15.5552181933575 1.21118628828031e-185
15.5567994903173 1.07285907441309e-185
15.5583807872771 9.50313536628448e-186
15.5599620842368 8.41751028249013e-186
15.5615433811966 7.4557768104449e-186
15.5631246781564 6.60381115376543e-186
15.5647059751162 5.84909796383735e-186
15.566287272076 5.18054735819387e-186
15.5678685690358 4.58833273391842e-186
15.5694498659955 4.06374701474652e-186
15.5710311629553 3.59907523908208e-186
15.5726124599151 3.18748163342288e-186
15.5741937568749 2.82290952596704e-186
15.5757750538347 2.49999264209105e-186
15.5773563507944 2.21397648870822e-186
15.5789376477542 1.96064868106558e-186
15.580518944714 1.73627719615413e-186
15.5821002416738 1.53755565159191e-186
15.5836815386336 1.36155481171868e-186
15.5852628355933 1.20567961276687e-186
15.5868441325531 1.06763107985219e-186
15.5884254295129 9.45372579418125e-187
15.5900067264727 8.37099914087576e-187
15.5915880234325 7.41214822973553e-187
15.5931693203922 6.56301499998417e-187
15.594750617352 5.81105786870955e-187
15.5963319143118 5.14516736411896e-187
15.5979132112716 4.55550276467513e-187
15.5994945082314 4.03334735314226e-187
15.6010758051911 3.57098016709933e-187
15.6026571021509 3.16156236705871e-187
15.6042383991107 2.79903655864565e-187
15.6058196960705 2.47803759311768e-187
15.6074009930303 2.19381353905889e-187
15.60898228999 1.94215566674317e-187
15.6105635869498 1.71933641838718e-187
15.6121448839096 1.52205445432566e-187
15.6137261808694 1.34738596879499e-187
15.6153074778292 1.19274156092476e-187
15.6168887747889 1.05582802744879e-187
15.6184700717487 9.34614516338956e-188
15.6200513687085 8.27302543950873e-188
15.6216326656683 7.32299435239031e-188
15.6232139626281 6.48194796561763e-188
15.6247952595878 5.73739675254166e-188
15.6263765565476 5.07828099416857e-188
15.6279578535074 4.49480726357911e-188
15.6295391504672 3.97830359102758e-188
15.631120447427 3.52109117747847e-188
15.6327017443867 3.11637076815151e-188
15.6342830413465 2.75812201193021e-188
15.6358643383063 2.44101432482538e-188
15.6374456352661 2.16032794331273e-188
15.6390269322259 1.91188400406872e-188
15.6406082291856 1.69198261915589e-188
15.6421895261454 1.49734803330398e-188
15.6437708231052 1.32508005418153e-188
15.645352120065 1.17261103881313e-188
15.6469334170248 1.03766780138578e-188
15.6485147139845 9.18237879743018e-189
15.6500960109443 8.12539662480858e-189
15.6516773079041 7.18995935277728e-189
15.6532586048639 6.36210455391934e-189
15.6548399018237 5.62947208184971e-189
15.6564211987834 4.98112038853309e-189
15.6580024957432 4.40736387644718e-189
15.659583792703 3.89962888032145e-189
15.6611650896628 3.45032614562687e-189
15.6627463866226 3.05273791704366e-189
15.6643276835823 2.70091796426933e-189
15.6659089805421 2.38960306470651e-189
15.6674902775019 2.1141346310918e-189
15.6690715744617 1.87038932291019e-189
15.6706528714215 1.65471761263478e-189
15.6722341683812 1.46388939583154e-189
15.673815465341 1.29504583836974e-189
15.6753967623008 1.14565674619883e-189
15.6769780592606 1.01348282503201e-189
15.6785593562204 8.9654226952902e-190
15.6801406531801 7.93081185887275e-190
15.6817219501399 7.01547408481341e-190
15.6833032470997 6.20567321405006e-190
15.6848845440595 5.48925340505458e-190
15.6864658410193 4.85545750768394e-190
15.688047137979 4.29476629016134e-190
15.6896284349388 3.79875612700336e-190
15.6912097318986 3.35997303052028e-190
15.6927910288584 2.97182115071911e-190
15.6943723258182 2.62846408362328e-190
15.6959536227779 2.3247375182227e-190
15.6975349197377 2.05607192048602e-190
15.6991162166975 1.81842410265152e-190
15.7006975136573 1.60821665745101e-190
15.7022788106171 1.42228435444782e-190
15.7038601075768 1.25782669895437e-190
15.7054414045366 1.11236594571264e-190
15.7070227014964 9.83709940905942e-191
15.7086039984562 8.69919237732601e-191
15.710185295416 7.69277994597653e-191
15.7117665923757 6.80268221220592e-191
15.7133478893355 6.01546987966031e-191
15.7149291862953 5.31926257724229e-191
15.7165104832551 4.70355038936638e-191
15.7180917802149 4.15903592886925e-191
15.7196730771746 3.67749458996147e-191
15.7212543741344 3.25165089127777e-191
15.7228356710942 2.87506905783518e-191
15.724416968054 2.54205620422493e-191
15.7259982650138 2.24757666914672e-191
15.7275795619735 1.98717621838415e-191
15.7291608589333 1.7569149803502e-191
15.7307421558931 1.55330810933228e-191
15.7323234528529 1.37327328676132e-191
15.7339047498127 1.21408427345511e-191
15.7354860467724 1.07332981590423e-191
15.7370673437322 9.48877290303434e-192
15.738648640692 8.38840538432454e-192
15.7402299376518 7.41551412793578e-192
15.7418112346116 6.55534603468564e-192
15.7433925315713 5.79485368765367e-192
15.7449738285311 5.12249834915381e-192
15.7465551254909 4.52807568844454e-192
15.7481364224507 4.00256161935624e-192
15.7497177194105 3.53797593020349e-192
15.7512990163703 3.12726165439424e-192
15.75288031333 2.76417836664689e-192
15.7544616102898 2.44320779895236e-192
15.7560429072496 2.15947035542106e-192
15.7576242042094 1.90865126845453e-192
15.7592055011692 1.68693528431436e-192
15.7607867981289 1.4909488936389e-192
15.7623680950887 1.31770923628903e-192
15.7639493920485 1.16457891030428e-192
15.7655306890083 1.0292260032162e-192
15.7671119859681 9.09588743045359e-193
15.7686932829278 8.03844235489408e-193
15.7702745798876 7.1038081534773e-193
15.7718558768474 6.27773594932279e-193
15.7734371738072 5.54762840056934e-193
15.775018470767 4.90234847005831e-193
15.7765997677267 4.33205031500798e-193
15.7781810646865 3.8280297406831e-193
15.7797623616463 3.38259195709173e-193
15.7813436586061 2.98893463860876e-193
15.7829249555659 2.64104451752167e-193
15.7845062525256 2.33360594684809e-193
15.7860875494854 2.06192004824799e-193
15.7876688464452 1.8218332211378e-193
15.789250143405 1.60967392984012e-193
15.7908314403648 1.42219681171433e-193
15.7924127373245 1.25653325884998e-193
15.7939940342843 1.11014772450385e-193
15.7955753312441 9.8079909168607e-194
15.7971566282039 8.66506518107988e-194
15.7987379251637 7.65519239197984e-194
15.8003192221234 6.76289871064944e-194
15.8019005190832 5.97450808117675e-194
15.803481816043 5.27793357009164e-194
15.8050631130028 4.66249289949163e-194
15.8066444099626 4.1187453718899e-194
15.8082257069223 3.63834770827358e-194
15.8098070038821 3.21392660827626e-194
15.8113883008419 2.83896609476686e-194


==> Figures/AWGN/dist45_latex.txt <==
% x y
0 0
0.00158129695978017 1.02519514566963e-146
0.00316259391956034 1.79266654273322e-133
0.0047438908793405 9.97449204627863e-126
0.00632518783912067 3.11583024538849e-120
0.00790648479890084 5.68847249180112e-116
0.00948778175868101 1.72327465255497e-112
0.0110690787184612 1.51147150774702e-109
0.0126503756782413 5.35100135592394e-107
0.0142316726380215 9.47410480826765e-105
0.0158129695978017 9.71096997726801e-103
0.0173942665575818 6.39643962429556e-101
0.018975563517362 2.92438962230065e-99
0.0205568604771422 9.83945087312086e-98
0.0221381574369223 2.54977925477197e-96
0.0237194543967025 5.2758539564547e-95
0.0253007513564827 8.97361959877313e-94
0.0268820483162629 1.28485674433462e-92
0.028463345276043 1.57946074999825e-91
0.0300446422358232 1.69471313752934e-90
0.0316259391956034 1.60945707394961e-89
0.0332072361553835 1.36909342383502e-88
0.0347885331151637 1.05392399192504e-87
0.0363698300749439 7.4074039482088e-87
0.037951127034724 4.79036358514353e-86
0.0395324239945042 2.86991814093608e-85
0.0411137209542844 1.60241282107019e-84
0.0426950179140645 8.38288254787949e-84
0.0442763148738447 4.12842576208525e-83
0.0458576118336249 1.92215777638297e-82
0.047438908793405 8.49299835174009e-82
0.0490202057531852 3.57348322750341e-81
0.0506015027129654 1.43625095952969e-80
0.0521827996727455 5.52969763733225e-80
0.0537640966325257 2.0446538812614e-79
0.0553453935923059 7.27785668962994e-79
0.056926690552086 2.4991041336038e-78
0.0585079875118662 8.2950235249454e-78
0.0600892844716464 2.66618407454151e-77
0.0616705814314265 8.3124180035856e-77
0.0632518783912067 2.51767541536147e-76
0.0648331753509869 7.41870223106242e-76
0.066414472310767 2.12954985589665e-75
0.0679957692705472 5.96230976747091e-75
0.0695770662303274 1.63007045371934e-74
0.0711583631901075 4.35640250567648e-74
0.0727396601498877 1.13923529514324e-73
0.0743209571096679 2.91788849521989e-73
0.075902254069448 7.32612207490317e-73
0.0774835510292282 1.8046236707077e-72
0.0790648479890084 4.36456933946073e-72
0.0806461449487886 1.03717893715793e-71
0.0822274419085687 2.42337402067629e-71
0.0838087388683489 5.57085212534183e-71
0.0853900358281291 1.26072827164396e-70
0.0869713327879092 2.81041036923373e-70
0.0885526297476894 6.17451116301007e-70
0.0901339267074696 1.33765365137182e-69
0.0917152236672497 2.85893993180057e-69
0.0932965206270299 6.03097815041349e-69
0.0948778175868101 1.25626954682019e-68
0.0964591145465902 2.58506680260193e-68
0.0980404115063704 5.25686983454218e-68
0.0996217084661506 1.05685049910304e-67
0.101203005425931 2.10129665737511e-67
0.102784302385711 4.13330998413052e-67
0.104365599345491 8.04614499958929e-67
0.105946896305271 1.55057597304824e-66
0.107528193265051 2.95899045085407e-66
0.109109490224832 5.59324318207761e-66
0.110690787184612 1.04754431749589e-65
0.112272084144392 1.94439077751044e-65
0.113853381104172 3.57771913368122e-65
0.115434678063952 6.52747269673955e-65
0.117015975023732 1.18113715060414e-64
0.118597271983513 2.12015844075026e-64
0.120178568943293 3.77608252442021e-64
0.121759865903073 6.67434472302991e-64
0.123341162862853 1.17099535819335e-63
0.124922459822633 2.03968554937462e-63
0.126503756782413 3.52786366812942e-63
0.128085053742194 6.06006072482484e-63
0.129666350701974 1.0340273917429e-62
0.131247647661754 1.75286152760612e-62
0.132828944621534 2.95251252372983e-62
0.134410241581314 4.9423115674496e-62
0.135991538541094 8.22292026522195e-62
0.137572835500875 1.36000586818862e-61
0.139154132460655 2.2363166131992e-61
0.140735429420435 3.65645860120096e-61
0.142316726380215 5.94535839092729e-61
0.143898023339995 9.61476654097105e-61
0.145479320299775 1.5466581771348e-60
0.147060617259556 2.47511129151263e-60
0.148641914219336 3.9408345954123e-60
0.150223211179116 6.24340533192897e-60
0.151804508138896 9.84328355748638e-60
0.153385805098676 1.54449848746852e-59
0.154967102058456 2.41216237522879e-59
0.156548399018237 3.7500615009234e-59
0.158129695978017 5.80394163010005e-59
0.159710992937797 8.94333045594257e-59
0.161292289897577 1.37216005065671e-58
0.162873586857357 2.09640924814254e-58
0.164454883817137 3.18969133460417e-58
0.166036180776918 4.83344765654226e-58
0.167617477736698 7.29515701965747e-58
0.169198774696478 1.09676625829423e-57
0.170780071656258 1.64258167071764e-57
0.172361368616038 2.45077862714268e-57
0.173942665575818 3.64313563456981e-57
0.175523962535599 5.39597404149214e-57
0.177105259495379 7.96371933796196e-57
0.178686556455159 1.17122732310547e-56
0.180267853414939 1.71661318201463e-56
0.181849150374719 2.50747048417458e-56
0.183430447334499 3.65053751181524e-56
0.18501174429428 5.29736876149898e-56
0.18659304125406 7.6624944610929e-56
0.18817433821384 1.10486770033792e-55
0.18975563517362 1.5881937646702e-55
0.1913369321334 2.27599968253003e-55
0.19291822909318 3.25190801640171e-55
0.194499526052961 4.63258035887911e-55
0.196080823012741 6.58032152808419e-55
0.197662119972521 9.32032382598198e-55
0.199243416932301 1.31641986601683e-54
0.200824713892081 1.85420064182588e-54
0.202406010851861 2.60457447554393e-54
0.203987307811642 3.64882492757745e-54
0.205568604771422 5.09827757610772e-54
0.207149901731202 7.10502696304714e-54
0.208731198690982 9.87636161191892e-54
0.210312495650762 1.36941172192582e-53
0.211893792610542 1.89405826403946e-53
0.213475089570323 2.61330997171418e-53
0.215056386530103 3.59701725940194e-53
0.216637683489883 4.93927815819709e-53
0.218218980449663 6.76657407236031e-53
0.219800277409443 9.24854237011514e-53
0.221381574369223 1.26122107694504e-52
0.222962871329004 1.71607674460051e-52
0.224544168288784 2.32982621783567e-52
0.226125465248564 3.15620479470007e-52
0.227706762208344 4.26653049763754e-52
0.229288059168124 5.75526729017902e-52
0.230869356127904 7.74728928608872e-52
0.232450653087685 1.04073482024675e-51
0.234031950047465 1.39523894178726e-51
0.235613247007245 1.86675444264076e-51
0.237194543967025 2.49268596365663e-51
0.238775840926805 3.32201164116869e-51
0.240357137886585 4.41874713491264e-51
0.241938434846366 5.86641195179004e-51
0.243519731806146 7.77377822839946e-51
0.245101028765926 1.02822577328871e-50
0.246682325725706 1.35753781212998e-50
0.248263622685486 1.7890919370711e-50
0.249844919645266 2.35364319402347e-50
0.251426216605047 3.0909047178851e-50
0.253007513564827 4.05207272122183e-50
0.254588810524607 5.30303976300582e-50
0.256170107484387 6.92847761140168e-50
0.257751404444167 9.0370171400617e-50
0.259332701403947 1.17678101449526e-49
0.260913998363728 1.5298829419209e-49
0.262495295323508 1.98573521661624e-49
0.264076592283288 2.57331819028593e-49
0.265657889243068 3.32953003486275e-49
0.267239186202848 4.30128094548119e-49
0.268820483162628 5.54812320964024e-49
0.270401780122409 7.14554970310098e-49
0.271983077082189 9.18912505189345e-49
0.273564374041969 1.17996526861297e-48
0.275145671001749 1.51296289314751e-48
0.276726967961529 1.93712941115799e-48
0.27830826492131 2.47666627651918e-48
0.27988956188109 3.16200034163535e-48
0.28147085884087 4.03133463859352e-48
0.28305215580065 5.13257301431341e-48
0.28463345276043 6.52570577921064e-48
0.28621474972021 8.28576316530092e-48
0.287796046679991 1.05064672976868e-47
0.289377343639771 1.33047424598345e-47
0.290958640599551 1.68262787551592e-47
0.292539937559331 2.1252387130484e-47
0.294121234519111 2.68084356834838e-47
0.295702531478891 3.37742200882507e-47
0.297283828438672 4.24966970696196e-47
0.298865125398452 5.34056018024521e-47
0.300446422358232 6.70325810965696e-47
0.302027719318012 8.40346080479186e-47
0.303609016277792 1.05222605035947e-46
0.305190313237572 1.31596395922071e-46
0.306771610197352 1.64387341493968e-46
0.308352907157133 2.05110292250559e-46
0.309934204116913 2.55626828626873e-46
0.311515501076693 3.18222161497809e-46
0.313096798036473 3.95698548082699e-46
0.314678094996253 4.91488655342105e-46
0.316259391956034 6.09792992583502e-46
0.317840688915814 7.55746358471514e-46
0.319421985875594 9.35619230094793e-46
0.321003282835374 1.15706119275189e-45
0.322584579795154 1.42939490364784e-45
0.324165876754934 1.76397074195015e-45
0.325747173714715 2.17459427005632e-45
0.327328470674495 2.67804097365137e-45
0.328909767634275 3.29467552826e-45
0.330491064594055 4.0491961362766e-45
0.332072361553835 4.97152838357223e-45
0.333653658513615 6.09789768721904e-45
0.335234955473396 7.47211487275993e-45
0.336816252433176 9.1471158799614e-45
0.338397549392956 1.11868042243114e-44
0.339978846352736 1.36682538414945e-44
0.341560143312516 1.66843405520054e-44
0.343141440272296 2.03468828809102e-44
0.344722737232077 2.47903876777422e-44
0.346304034191857 3.01765132823912e-44
0.347885331151637 3.66993833142124e-44
0.349466628111417 4.4591908037487e-44
0.351047925071197 5.4133298271652e-44
0.352629222030977 6.56579896651937e-44
0.354210518990758 7.95662336399526e-44
0.355791815950538 9.63366563766035e-44
0.357373112910318 1.1654113993318e-43
0.358954409870098 1.40862441226131e-43
0.360535706829878 1.70115036612413e-43
0.362117003789658 2.05269763880751e-43
0.363698300749439 2.47482931530838e-43
0.365279597709219 2.98130679563282e-43
0.366860894668999 3.5884950920039e-43
0.368442191628779 4.31584054045136e-43
0.370023488588559 5.18643345601016e-43
0.371604785548339 6.22767035848576e-43
0.37318608250812 7.47203283295306e-43
0.3747673794679 8.95800291905926e-43
0.37634867642768 1.07311382068064e-42
0.37792997338746 1.2845333624198e-42
0.37951127034724 1.53643013146259e-42
0.38109256730702 1.83633051120683e-42
0.382673864266801 2.19311920365216e-42
0.384255161226581 2.61727700728884e-42
0.385836458186361 3.12115894042975e-42
0.387417755146141 3.7193193405513e-42
0.388999052105921 4.42889162487826e-42
0.390580349065701 5.27003161425997e-42
0.392161646025482 6.26643472565464e-42
0.393742942985262 7.44593895548966e-42
0.395324239945042 8.84122743873706e-42
0.396905536904822 1.04906465122636e-41
0.398486833864602 1.24391576774562e-41
0.400068130824382 1.47394446924881e-41
0.401649427784163 1.74532002830148e-41
0.403230724743943 2.0652620702168e-41
0.404812021703723 2.4422140665375e-41
0.406393318663503 2.88604461127052e-41
0.407974615623283 3.40828079002156e-41
0.409555912583063 4.02237859942213e-41
0.411137209542844 4.74403611560361e-41
0.412718506502624 5.5915559589315e-41
0.414299803462404 6.58626457292724e-41
0.415881100422184 7.7529969453443e-41
0.417462397381964 9.12065666759003e-41
0.419043694341744 1.07228626777449e-40
0.420624991301525 1.25986956861998e-40
0.422206288261305 1.47935591703309e-40
0.423787585221085 1.73601719767615e-40
0.425368882180865 2.03597120231609e-40
0.426950179140645 2.38631333864772e-40
0.428531476100425 2.79526822471541e-40
0.430112773060206 3.27236407813792e-40
0.431694070019986 3.8286332214024e-40
0.433275366979766 4.47684249302898e-40
0.434856663939546 5.23175788696431e-40
0.436437960899326 6.11044834729143e-40
0.438019257859106 7.13263433226695e-40
0.439600554818887 8.32108754095558e-40
0.441181851778667 9.70208907979641e-40
0.442763148738447 1.13059543487581e-39
0.444344445698227 1.31676340626593e-39
0.445925742658007 1.53274021097609e-39
0.447507039617787 1.78316424065998e-39
0.449088336577568 2.07337485565476e-39
0.450669633537348 2.40951519845506e-39
0.452250930497128 2.79864963289497e-39
0.453832227456908 3.24889782544388e-39
0.455413524416688 3.7695877542422e-39
0.456994821376468 4.37143023544836e-39
0.458576118336249 5.06671789964721e-39
0.460157415296029 5.86955193807495e-39
0.461738712255809 6.79610037504121e-39
0.463320009215589 7.86489211493641e-39
0.464901306175369 9.09715156669656e-39
0.466482603135149 1.05171792730974e-38
0.46806390009493 1.21527846752149e-38
0.46964519705471 1.40357779336943e-38
0.47122649401449 1.62025286182627e-38
0.47280779097427 1.86946000778604e-38
0.47438908793405 2.15594694283577e-38
0.47597038489383 2.48513443586773e-38
0.477551681853611 2.86320893751411e-38
0.479132978813391 3.29722756975451e-38
0.480714275773171 3.79523708079332e-38
0.482295572732951 4.36640856588182e-38
0.483876869692731 5.02118997966907e-38
0.485458166652512 5.77147871766551e-38
0.487039463612292 6.63081682692988e-38
0.488620760572072 7.61461172229844e-38
0.490202057531852 8.74038563869665e-38
0.491783354491632 1.00280574463997e-37
0.493364651451412 1.15002608995018e-37
0.494945948411192 1.31827038837111e-37
0.496527245370973 1.51045737840114e-37
0.498108542330753 1.72989947120881e-37
0.499689839290533 1.98035430255413e-37
0.501271136250313 2.2660828343661e-37
0.502852433210093 2.59191481270342e-37
0.504433730169873 2.96332248511175e-37
0.506015027129654 3.386503587742e-37
0.507596324089434 3.86847473234131e-37
0.509177621049214 4.41717645672041e-37
0.510758918008994 5.04159135095799e-37
0.512340214968774 5.75187683739787e-37
0.513921511928554 6.55951436685749e-37
0.515502808888335 7.47747699888624e-37
0.517084105848115 8.52041756248316e-37
0.518665402807895 9.70487984778604e-37
0.520246699767675 1.10495355620672e-36
0.521827996727455 1.25754500975432e-36
0.523409293687236 1.43063805078283e-36
0.524990590647016 1.62691094777549e-36
0.526571887606796 1.8493819502322e-36
0.528153184566576 2.10145119687199e-36
0.529734481526356 2.38694763665511e-36
0.531315778486136 2.71018154400857e-36
0.532897075445917 3.07600327502531e-36
0.534478372405697 3.48986898378476e-36
0.536059669365477 3.95791409831046e-36
0.537640966325257 4.48703544460487e-36
0.539222263285037 5.08498300579267e-36
0.540803560244817 5.7604624125439e-36
0.542384857204598 6.52324938182674e-36
0.543966154164378 7.38431745467994e-36
0.545547451124158 8.35598053175514e-36
0.547128748083938 9.45205186900467e-36
0.548710045043718 1.06880213767813e-35
0.550291342003498 1.20812532657369e-35
0.551872638963279 1.36512063038818e-35
0.553453935923059 1.54196791933401e-35
0.555035232882839 1.74110838451454e-35
0.556616529842619 1.96527496279332e-35
0.558197826802399 2.21752619953571e-35
0.559779123762179 2.50128392593792e-35
0.561360420721959 2.82037516769341e-35
0.56294171768174 3.17907874583392e-35
0.56452301464152 3.58217707925837e-35
0.5661043116013 4.03501375203623e-35
0.56768560856108 4.54355746768238e-35
0.56926690552086 5.1144730776363e-35
0.57084820248064 5.75520044288203e-35
0.572429499440421 6.47404196650345e-35
0.574010796400201 7.28025972186459e-35
0.575592093359981 8.18418319658872e-35
0.577173390319761 9.19732877771609e-35
0.578754687279541 1.03325322189644e-34
0.580335984239322 1.16040954581418e-34
0.581917281199102 1.30279492925222e-34
0.583498578158882 1.46218335734467e-34
0.585079875118662 1.64054967501544e-34
0.586661172078442 1.84009167780889e-34
0.588242469038222 2.06325456103388e-34
0.589823765998003 2.31275797141017e-34
0.591405062957783 2.59162592993674e-34
0.592986359917563 2.90321992154943e-34
0.594567656877343 3.25127547667043e-34
0.596148953837123 3.63994260207002e-34
0.597730250796903 4.07383045393353e-34
0.599311547756684 4.5580566848748e-34
0.600892844716464 5.09830193925867e-34
0.602474141676244 5.70087001782074e-34
0.604055438636024 6.37275428370969e-34
0.605636735595804 7.12171093797642e-34
0.607218032555584 7.95633985389857e-34
0.608799329515365 8.88617372644262e-34
0.610380626475145 9.92177636663047e-34
0.611961923434925 1.1074851050769e-33
0.613543220394705 1.2358359922313e-33
0.615124517354485 1.37866555400529e-33
0.616705814314265 1.53756257712238e-33
0.618287111274046 1.71428533429032e-33
0.619868408233826 1.91077914900827e-33
0.621449705193606 2.12919572759562e-33
0.623031002153386 2.37191443091987e-33
0.624612299113166 2.64156567462024e-33
0.626193596072946 2.94105666445905e-33
0.627774893032727 3.27359969284689e-33
0.629356189992507 3.64274324381525e-33
0.630937486952287 4.05240617685816e-33
0.632518783912067 4.50691528529194e-33
0.634100080871847 5.01104655230481e-33
0.635681377831627 5.57007045787949e-33
0.637262674791408 6.18980172246697e-33
0.638843971751188 6.87665390891601e-33
0.640425268710968 7.63769934300878e-33
0.642006565670748 8.4807348551744e-33
0.643587862630528 9.41435389211075e-33
0.645169159590308 1.04480255970265e-32
0.646750456550089 1.15921815119161e-32
0.648331753509869 1.28583106146004e-32
0.649913050469649 1.42590634678837e-32
0.651494347429429 1.58083663284439e-32
0.653075644389209 1.75215461395856e-32
0.654656941348989 1.94154674150835e-32
0.656238238308769 2.15086821115349e-32
0.65781953526855 2.38215936852271e-32
0.65940083222833 2.63766366358513e-32
0.66098212918811 2.91984729555728e-32
0.66256342614789 3.23142070279765e-32
0.66414472310767 3.5753620657962e-32
0.665726020067451 3.95494300623892e-32
0.667307317027231 4.37375668125567e-32
0.668888613987011 4.83574848941887e-32
0.670469910946791 5.34524962412434e-32
0.672051207906571 5.90701373050961e-32
0.673632504866351 6.5262569444646e-32
0.675213801826132 7.20870161651352e-32
0.676795098785912 7.96062404961929e-32
0.678376395745692 8.78890660846566e-32
0.679957692705472 9.70109458863944e-32
0.681538989665252 1.07054582676026e-31
0.683120286625032 1.18110605956066e-31
0.684701583584813 1.30278310239654e-31
0.686282880544593 1.43666460106764e-31
0.687864177504373 1.58394167893115e-31
0.689445474464153 1.74591850372466e-31
0.691026771423933 1.92402271328792e-31
0.692608068383713 2.11981677502557e-31
0.694189365343494 2.33501036026082e-31
0.695770662303274 2.57147382145545e-31
0.697351959263054 2.83125286769381e-31
0.698933256222834 3.11658454180488e-31
0.700514553182614 3.4299146111555e-31
0.702095850142394 3.77391649350074e-31
0.703677147102175 4.15151184937333e-31
0.705258444061955 4.5658929834248e-31
0.706839741021735 5.02054720892265e-31
0.708421037981515 5.51928334236325e-31
0.710002334941295 6.06626050891571e-31
0.711583631901075 6.66601945430233e-31
0.713164928860856 7.32351657474658e-31
0.714746225820636 8.04416089396977e-31
0.716327522780416 8.83385423491169e-31
0.717908819740196 9.69903485404843e-31
0.719490116699976 1.06467248279323e-30
0.721071413659756 1.16845815051143e-30
0.722652710619537 1.28209533619169e-30
0.724234007579317 1.40649406278511e-30
0.725815304539097 1.54264610759715e-30
0.727396601498877 1.69163214052193e-30
0.728977898458657 1.85462946759799e-30
0.730559195418437 2.03292042970987e-30
0.732140492378218 2.22790151022534e-30
0.733721789337998 2.44109320964397e-30
0.735303086297778 2.67415074995643e-30
0.736884383257558 2.92887567636195e-30
0.738465680217338 3.20722842937007e-30
0.740046977177118 3.51134196604205e-30
0.741628274136899 3.84353651535992e-30
0.743209571096679 4.20633555936229e-30
0.744790868056459 4.60248313887842e-30
0.746372165016239 5.03496259041531e-30
0.747953461976019 5.5070168290737e-30
0.749534758935799 6.02217030130446e-30
0.75111605589558 6.5842527409244e-30
0.75269735285536 7.19742487217356e-30
0.75427864981514 7.86620621468109e-30
0.75585994677492 8.59550515720373e-30
0.7574412437347 9.39065147976724e-30
0.75902254069448 1.02574315177339e-29
0.760603837654261 1.1202126176068e-29
0.762185134614041 1.22315520180508e-29
0.763766431573821 1.33531056697808e-29
0.765347728533601 1.45748118001649e-29
0.766929025493381 1.59053749558915e-29
0.768510322453162 1.73542355519429e-29
0.770091619412942 1.89316303410823e-29
0.771672916372722 2.06486577100672e-29
0.773254213332502 2.25173481765257e-29
0.774835510292282 2.45507404885966e-29
0.776416807252062 2.67629637595543e-29
0.777998104211842 2.91693261019043e-29
0.779579401171623 3.17864102603117e-29
0.781160698131403 3.46321767796049e-29
0.782741995091183 3.77260752843962e-29
0.784323292050963 4.10891644891598e-29
0.785904589010743 4.47442416038185e-29
0.787485885970523 4.8715981848702e-29
0.789067182930304 5.30310888456567e-29
0.790648479890084 5.77184567081948e-29
0.792229776849864 6.28093447141189e-29
0.793811073809644 6.83375655088805e-29
0.795392370769424 7.43396878568776e-29
0.796973667729204 8.08552550326871e-29
0.798554964688985 8.7927020022728e-29
0.800136261648765 9.5601198794207e-29
0.801717558608545 1.03927742978022e-28
0.803298855568325 1.12960633410461e-28
0.804880152528105 1.22758196082496e-28
0.806461449487885 1.33383442157373e-28
0.808042746447666 1.44904433835857e-28
0.809624043407446 1.57394677977298e-28
0.811205340367226 1.70933549519722e-28
0.812786637327006 1.85606746889915e-28
0.814367934286786 2.01506781748679e-28
0.815949231246566 2.18733505585338e-28
0.817530528206347 2.37394675852162e-28
0.819111825166127 2.57606564521629e-28
0.820693122125907 2.79494612152119e-28
0.822274419085687 3.0319413076572e-28
0.823855716045467 3.28851059075175e-28
0.825437013005248 3.56622773844281e-28
0.827018309965028 3.86678961432611e-28
0.828599606924808 4.19202553858727e-28
0.830180903884588 4.54390734017527e-28
0.831762200844368 4.9245601501359e-28
0.833343497804148 5.33627398913489e-28
0.834924794763928 5.78151620592496e-28
0.836506091723709 6.26294482740765e-28
0.838087388683489 6.78342288515992e-28
0.839668685643269 7.34603378775943e-28
0.841249982603049 7.95409781303817e-28
0.842831279562829 8.61118979944929e-28
0.844412576522609 9.32115812122096e-28
0.84599387348239 1.00881450377141e-27
0.84757517044217 1.09166085136394e-27
0.84915646740195 1.18113456133162e-27
0.85073776436173 1.27775175792267e-27
0.85231906132151 1.38206767126051e-27
0.853900358281291 1.49467951817777e-27
0.855481655241071 1.61622958924424e-27
0.857062952200851 1.747408556323e-27
0.858644249160631 1.88895901594893e-27
0.860225546120411 2.04167928484426e-27
0.861806843080191 2.20642746500964e-27
0.863388140039972 2.38412579696137e-27
0.864969436999752 2.57576532095552e-27
0.866550733959532 2.78241086735333e-27
0.868132030919312 3.00520639869233e-27
0.869713327879092 3.24538072752944e-27
0.871294624838872 3.50425363572222e-27
0.872875921798653 3.78324242251112e-27
0.874457218758433 4.08386891057614e-27
0.876038515718213 4.40776694117274e-27
0.877619812677993 4.75669039149215e-27
0.879201109637773 5.1325217495741e-27
0.880782406597553 5.53728128442363e-27
0.882363703557334 5.97313685145119e-27
0.883945000517114 6.44241437595176e-27
0.885526297476894 6.94760906017961e-27
0.887107594436674 7.49139736249113e-27
0.888688891396454 8.07664980019941e-27
0.890270188356234 8.70644463116382e-27
0.891851485316015 9.38408247261759e-27
0.893432782275795 1.01131019196739e-26
0.895014079235575 1.08972962297589e-26
0.896595376195355 1.17407311437381e-26
0.898176673155135 1.26477639188258e-26
0.899757970114915 1.36230636533658e-26
0.901339267074696 1.46716329885622e-26
0.902920564034476 1.57988312777936e-26
0.904501860994256 1.70103993198471e-26
0.906083157954036 1.83124857585709e-26
0.907664454913816 1.97116752580131e-26
0.909245751873596 2.12150185689437e-26
0.910827048833377 2.28300646100536e-26
0.912408345793157 2.45648946949614e-26
0.913989642752937 2.64281590443679e-26
0.915570939712717 2.84291157314665e-26
0.917152236672497 3.05776722181472e-26
0.918733533632277 3.28844296493181e-26
0.920314830592058 3.53607300831691e-26
0.921896127551838 3.8018706846345e-26
0.923477424511618 4.08713382148581e-26
0.925058721471398 4.39325046339623e-26
0.926640018431178 4.72170497035814e-26
0.928221315390958 5.074084516992e-26
0.929802612350738 5.4520860178811e-26
0.931383909310519 5.85752350621628e-26
0.932965206270299 6.29233599457038e-26
0.934546503230079 6.75859584837555e-26
0.936127800189859 7.25851770461788e-26
0.937709097149639 7.79446797016048e-26
0.93929039410942 8.36897493633905e-26
0.9408716910692 8.98473954862042e-26
0.94245298802898 9.64464687253291e-26
0.94403428498876 1.03517782995844e-25
0.94561558194854 1.11094245395391e-25
0.94719687890832 1.19210994482724e-25
0.948778175868101 1.27905547433431e-25
0.950359472827881 1.37217956626802e-25
0.951940769787661 1.47190976250483e-25
0.953522066747441 1.57870239545236e-25
0.955103363707221 1.69304447350222e-25
0.956684660667001 1.81545568647785e-25
0.958265957626782 1.94649053849829e-25
0.959847254586562 2.08674061611822e-25
0.961428551546342 2.23683700007703e-25
0.963009848506122 2.39745282948629e-25
0.964591145465902 2.56930602781212e-25
0.966172442425682 2.75316220056901e-25
0.967753739385463 2.94983771522819e-25
0.969335036345243 3.16020297446727e-25
0.970916333305023 3.38518589454613e-25
0.972497630264803 3.62577560130104e-25
0.974078927224583 3.88302635696857e-25
0.975660224184363 4.15806173184846e-25
0.977241521144144 4.45207903562356e-25
0.978822818103924 4.76635402403968e-25
0.980404115063704 5.10224589756284e-25
0.981985412023484 5.46120260959218e-25
0.983566708983264 5.84476650286141e-25
0.985148005943045 6.25458029373123e-25
0.986729302902825 6.69239342522001e-25
0.988310599862605 7.16006881083959e-25
0.989891896822385 7.65958999259761e-25
0.991473193782165 8.19306873784359e-25
0.993054490741945 8.76275310111742e-25
0.994635787701726 9.37103597862399e-25
0.996217084661506 1.0020464184569e-24
0.997798381621286 1.07137480802912e-24
0.999379678581066 1.14537717888695e-24
1.00096097554085 1.22436040297922e-24
1.00254227250063 1.3086509610247e-24
1.00412356946041 1.39859616116496e-24
1.00570486642019 1.49456543123306e-24
1.00728616337997 1.59695168894596e-24
1.00886746033975 1.70617279459893e-24
1.01044875729953 1.82267309107154e-24
1.01203005425931 1.94692503625277e-24
1.01361135121909 2.0794309332683e-24
1.01519264817887 2.22072476419674e-24
1.01677394513865 2.37137413329707e-24
1.01835524209843 2.53198232608666e-24
1.01993653905821 2.70319049098916e-24
1.02151783601799 2.88567995062962e-24
1.02309913297777 3.08017465026705e-24
1.02468042993755 3.28744375126155e-24
1.02626172689733 3.50830437792166e-24
1.02784302385711 3.74362452655146e-24
1.02942432081689 3.99432614597768e-24
1.03100561777667 4.26138839939992e-24
1.03258691473645 4.54585111791663e-24
1.03416821169623 4.848818456662e-24
1.03574950865601 5.17146276511435e-24
1.03733080561579 5.51502868374378e-24
1.03891210257557 5.88083747987436e-24
1.04049339953535 6.27029163630789e-24
1.04207469649513 6.68487970703428e-24
1.04365599345491 7.12618145512536e-24
1.04523729041469 7.59587328873646e-24
1.04681858737447 8.09573401202172e-24
1.04839988433425 8.62765090867027e-24
1.04998118129403 9.19362617677023e-24
1.05156247825381 9.79578373467908e-24
1.05314377521359 1.04363764187065e-23
1.05472507217337 1.11177935944919e-23
1.05630636913315 1.18425692051915e-23
1.05788766609293 1.26133902808171e-23
1.05946896305271 1.34331059343734e-23
1.06105026001249 1.43047368718907e-23
1.06263155697227 1.52314854448006e-23
1.06421285393205 1.62167462747592e-23
1.06579415089183 1.72641174825242e-23
1.06737544785161 1.83774125543102e-23
1.06895674481139 1.95606728806879e-23
1.07053804177117 2.0818181005138e-23
1.07211933873095 2.21544746212133e-23
1.07370063569073 2.35743613594041e-23
1.07528193265051 2.50829344070203e-23
1.07686322961029 2.66855890066248e-23
1.07844452657007 2.83880398810198e-23
1.08002582352985 3.01963396353907e-23
1.08160712048963 3.21168981897274e-23
1.08318841744941 3.41565032976778e-23
1.0847697144092 3.6322342210675e-23
1.08635101136898 3.86220245496223e-23
1.08793230832876 4.10636064493148e-23
1.08951360528854 4.36556160445417e-23
1.09109490224832 4.64070803702436e-23
1.0926761992081 4.93275537518702e-23
1.09425749616788 5.2427147766212e-23
1.09583879312766 5.57165628570561e-23
1.09742009008744 5.92071216944381e-23
1.09900138704722 6.29108043708577e-23
1.100582684007 6.68402855328672e-23
1.10216398096678 7.10089735511597e-23
1.10374527792656 7.5431051838078e-23
1.10532657488634 8.01215224267705e-23
1.10690787184612 8.5096251932409e-23
1.1084891688059 9.03720200215967e-23
1.11007046576568 9.59665705233645e-23
1.11165176272546 1.01898665321287e-22
1.11323305968524 1.08188141173787e-22
1.11481435664502 1.14855969617292e-22
1.1163956536048 1.21924320114497e-22
1.11797695056458 1.29416626618596e-22
1.11955824752436 1.37357657733168e-22
1.12113954448414 1.45773590656057e-22
1.12272084144392 1.54692089105557e-22
1.1243021384037 1.64142385437587e-22
1.12588343536348 1.74155367172095e-22
1.12746473232326 1.84763668159574e-22
1.12904602928304 1.96001764628509e-22
1.13062732624282 2.07906076368096e-22
1.1322086232026 2.20515073312944e-22
1.13378992016238 2.33869387809632e-22
1.13537121712216 2.48011932859616e-22
1.13695251408194 2.62988026647165e-22
1.13853381104172 2.78845523677375e-22
1.1401151080015 2.95634952864478e-22
1.14169640496128 3.1340966292891e-22
1.14327770192106 3.32225975477936e-22
1.14485899888084 3.52143346165354e-22
1.14644029584062 3.73224534344239e-22
1.1480215928004 3.95535781646127e-22
1.14960288976018 4.19146999945225e-22
1.15118418671996 4.4413196918451e-22
1.15276548367974 4.70568545567645e-22
1.15434678063952 4.98538880644337e-22
1.1559280775993 5.28129651841722e-22
1.15750937455908 5.59432305023778e-22
1.15909067151886 5.92543309688083e-22
1.16067196847864 6.27564427438995e-22
1.16225326543842 6.64602994408395e-22
1.1638345623982 7.03772218329223e-22
1.16541585935798 7.45191490997194e-22
1.16699715631776 7.88986716897936e-22
1.16857845327754 8.35290658810878e-22
1.17015975023732 8.84243301241818e-22
1.1717410471971 9.35992232576132e-22
1.17332234415688 9.90693046892889e-22
1.17490364111666 1.04850976641861e-21
1.17648493807644 1.10961528565252e-21
1.17806623503622 1.17419183824386e-21
1.17964753199601 1.24243148775063e-21
1.18122882895579 1.31453664346962e-21
1.18281012591557 1.39072060258007e-21
1.18439142287535 1.47120811990498e-21
1.18597271983513 1.55623600665708e-21
1.18755401679491 1.646053759602e-21
1.18913531375469 1.74092422213822e-21
1.19071661071447 1.84112427886967e-21
1.19229790767425 1.94694558531472e-21
1.19387920463403 2.05869533448305e-21
1.19546050159381 2.17669706212409e-21
1.19704179855359 2.3012914925512e-21
1.19862309551337 2.43283742701492e-21
1.20020439247315 2.57171267671689e-21
1.20178568943293 2.71831504263305e-21
1.20336698639271 2.87306334443936e-21
1.20494828335249 3.03639850091336e-21
1.20652958031227 3.20878466433315e-21
1.20811087727205 3.39071041147762e-21
1.20969217423183 3.58268999398083e-21
1.21127347119161 3.78526465091549e-21
1.21285476815139 3.99900398660381e-21
1.21443606511117 4.22450741681452e-21
1.21601736207095 4.46240568664072e-21
1.21759865903073 4.71336246350486e-21
1.21917995599051 4.9780760089081e-21
1.22076125295029 5.25728093270495e-21
1.22234254991007 5.55175003385599e-21
1.22392384686985 5.86229623180559e-21
1.22550514382963 6.18977459281053e-21
1.22708644078941 6.53508445576567e-21
1.22866773774919 6.89917166226059e-21
1.23024903470897 7.28303089583999e-21
1.23183033166875 7.68770813565177e-21
1.23341162862853 8.11430322993352e-21
1.23499292558831 8.56397259500646e-21
1.23657422254809 9.03793204572571e-21
1.23815551950787 9.5374597636194e-21
1.23973681646765 1.00638994091979e-20
1.24131811342743 1.06186633852609e-20
1.24289941038721 1.12032362583136e-20
1.24448070734699 1.18191783455004e-20
1.24606200430677 1.24681294748994e-20
1.24764330126655 1.31518129272351e-20
1.24922459822633 1.38720395676e-20
1.25080589518611 1.46307121759917e-20
1.25238719214589 1.54298299860355e-20
1.25396848910567 1.62714934415684e-20
1.25554978606545 1.71579091812499e-20
1.25713108302523 1.80913952618406e-20
1.25871237998501 1.90743866312149e-20
1.26029367694479 2.01094408627336e-20
1.26187497390457 2.11992441630921e-20
1.26345627086435 2.23466176662902e-20
1.26503756782413 2.35545240270129e-20
1.26661886478391 2.48260743271791e-20
1.26820016174369 2.61645353102119e-20
1.26978145870347 2.75733369580107e-20
1.27136275566325 2.90560804265042e-20
1.27294405262303 3.06165463562173e-20
1.27452534958282 3.22587035750393e-20
1.2761066465426 3.39867182112497e-20
1.27768794350238 3.58049632355136e-20
1.27926924046216 3.77180284515023e-20
1.28085053742194 3.97307309555995e-20
1.28243183438172 4.18481260871157e-20
1.2840131313415 4.40755188913469e-20
1.28559442830128 4.64184761187458e-20
1.28717572526106 4.88828387847315e-20
1.28875702222084 5.14747353152991e-20
1.29033831918062 5.42005953053048e-20
1.2919196161404 5.70671639168385e-20
1.29350091310018 6.00815169469016e-20
1.29508221005996 6.32510765943304e-20
1.29666350701974 6.65836279577726e-20
1.29824480397952 7.00873362973468e-20
1.2998261009393 7.37707650945734e-20
1.30140739789908 7.76428949463147e-20
1.30298869485886 8.1713143330043e-20
1.30456999181864 8.599138527975e-20
1.30615128877842 9.04879750129223e-20
1.3077325857382 9.52137685512893e-20
1.30931388269798 1.00180147379622e-19
1.31089517965776 1.05399043188834e-19
1.31247647661754 1.10882963751793e-19
1.31405777357732 1.16645019981882e-19
1.3156390705371 1.22698954227288e-19
1.31722036749688 1.29059169855357e-19
1.31880166445666 1.35740762184521e-19
1.32038296141644 1.42759550823269e-19
1.32196425837622 1.50132113478075e-19
1.323545555336 1.57875821295795e-19
1.32512685229578 1.66008875807192e-19
1.32670814925556 1.74550347543064e-19
1.32828944621534 1.83520216395738e-19
1.32987074317512 1.9293941380291e-19
1.3314520401349 2.02829866833684e-19
1.33303333709468 2.13214544260315e-19
1.33461463405446 2.24117504701988e-19
1.33619593101424 2.35563946931764e-19
1.33777722797402 2.47580262440763e-19
1.3393585249338 2.60194090357898e-19
1.34093982189358 2.73434374827977e-19
1.34252111885336 2.87331424954687e-19
1.34410241581314 3.01916977420164e-19
1.34568371277292 3.17224261897015e-19
1.3472650097327 3.3328806937361e-19
1.34884630669248 3.50144823519451e-19
1.35042760365226 3.6783265522038e-19
1.35200890061204 3.86391480422295e-19
1.35359019757182 4.05863081424603e-19
1.3551714945316 4.2629119177267e-19
1.35675279149138 4.47721584903415e-19
1.35833408845116 4.70202166705717e-19
1.35991538541094 4.93783072163101e-19
1.36149668237072 5.18516766254432e-19
1.3630779793305 5.44458149293313e-19
1.36465927629028 5.71664666897339e-19
1.36624057325006 6.00196424783951e-19
1.36782187020985 6.30116308598948e-19
1.36940316716963 6.61490108992214e-19
1.37098446412941 6.94386652162397e-19
1.37256576108919 7.2887793610527e-19
1.37414705804897 7.65039272805372e-19
1.37572835500875 8.0294943662435e-19
1.37730965196853 8.42690819147079e-19
1.37889094892831 8.84349590759212e-19
1.38047224588809 9.28015869240777e-19
1.38205354284787 9.73783895670459e-19
1.38363483980765 1.02175221794919e-18
1.38521613676743 1.07202388226342e-18
1.38679743372721 1.12470663282244e-18
1.38837873068699 1.1799131202152e-18
1.38996002764677 1.23776111874947e-18
1.39154132460655 1.29837375314859e-18
1.39312262156633 1.3618797349983e-18
1.39470391852611 1.42841360934809e-18
1.39628521548589 1.49811601189408e-18
1.39786651244567 1.57113393718197e-18
1.39944780940545 1.64762101828952e-18
1.40102910636523 1.72773781846601e-18
1.40261040332501 1.81165213522286e-18
1.40419170028479 1.89953931739655e-18
1.40577299724457 1.99158259571453e-18
1.40735429420435 2.08797342742962e-18
1.40893559116413 2.1889118555977e-18
1.41051688812391 2.29460688360894e-18
1.41209818508369 2.40527686559552e-18
1.41367948204347 2.52114991337615e-18
1.41526077900325 2.64246432061042e-18
1.41684207596303 2.76946900487536e-18
1.41842337292281 2.90242396839564e-18
1.42000466988259 3.0416007781965e-18
1.42158596684237 3.18728306646784e-18
1.42316726380215 3.33976705197233e-18
1.42474856076193 3.49936208335243e-18
1.42632985772171 3.66639120523091e-18
1.42791115468149 3.84119174803527e-18
1.42949245164127 4.02411594250605e-18
1.43107374860105 4.2155315599005e-18
1.43265504556083 4.41582257892582e-18
1.43423634252061 4.62538988049292e-18
1.43581763948039 4.84465197141443e-18
1.43739893644017 5.07404573821505e-18
1.43898023339995 5.31402723227861e-18
1.44056153035973 5.56507248758857e-18
1.44214282731951 5.82767837238034e-18
1.44372412427929 6.10236347606922e-18
1.44530542123907 6.38966903287774e-18
1.44688671819885 6.69015988362209e-18
1.44846801515863 7.00442547721326e-18
1.45004931211841 7.33308091343413e-18
1.45163060907819 7.67676802867992e-18
1.45321190603797 8.03615652634295e-18
1.45479320299775 8.41194515365495e-18
1.45637449995753 8.80486292682744e-18
1.45795579691731 9.2156704064077e-18
1.45953709387709 9.64516102486848e-18
1.46111839083687 1.00941624684945e-17
1.46269968779666 1.05635381157101e-17
1.46428098475644 1.10541885341274e-17
1.46586228171622 1.15670530385865e-17
1.467443578676 1.21031113126594e-17
1.46902487563578 1.26633850960666e-17
1.47060617259556 1.32489399406669e-17
1.47218746955534 1.38608870376795e-17
1.47376876651512 1.45003851189716e-17
1.4753500634749 1.51686424353073e-17
1.47693136043468 1.58669188146091e-17
1.47851265739446 1.65965278033387e-17
1.48009395435424 1.73588388942802e-17
1.48167525131402 1.81552798441109e-17
1.4832565482738 1.89873390842568e-17
1.48483784523358 1.98565682286942e-17
1.48641914219336 2.07645846824728e-17
1.48800043915314 2.17130743548807e-17
1.48958173611292 2.27037944813655e-17
1.4911630330727 2.37385765583778e-17
1.49274433003248 2.4819329395579e-17
1.49432562699226 2.59480422899526e-17
1.49590692395204 2.71267883265537e-17
1.49748822091182 2.83577278107491e-17
1.4990695178716 2.96431118371416e-17
1.50065081483138 3.09852860003366e-17
1.50223211179116 3.23866942531239e-17
1.50381340875094 3.38498829176988e-17
1.50539470571072 3.53775048558443e-17
1.5069760026705 3.69723238041899e-17
1.50855729963028 3.86372188808666e-17
1.51013859659006 4.03751892701598e-17
1.51171989354984 4.21893590919813e-17
1.51330119050962 4.40829824632247e-17
1.5148824874694 4.60594487583476e-17
1.51646378442918 4.81222880768443e-17
1.51804508138896 5.02751769253793e-17
1.51962637834874 5.25219441229228e-17
1.52120767530852 5.48665769372508e-17
1.5227889722683 5.73132274617168e-17
1.52437026922808 5.98662192413055e-17
1.52595156618786 6.25300541575588e-17
1.52753286314764 6.53094195821036e-17
1.52911416010742 6.82091958089397e-17
1.5306954570672 7.12344637761641e-17
1.53227675402698 7.43905130878503e-17
1.53385805098676 7.76828503476652e-17
1.53543934794654 8.11172078157572e-17
1.53702064490632 8.46995524011837e-17
1.5386019418661 8.84360950026095e-17
1.54018323882588 9.23333002100501e-17
1.54176453578566 9.63978963816825e-17
1.54334583274544 1.00636886109225e-16
1.54492712970522 1.05057557087019e-16
1.546508426665 1.09667493399355e-16
1.54808972362478 1.14474587242268e-16
1.54967102058456 1.19487051095346e-16
1.55125231754434 1.24713430360998e-16
1.55283361450412 1.30162616488126e-16
1.5544149114639 1.35843860598387e-16
1.55599620842368 1.41766787633786e-16
1.55757750538347 1.47941411044858e-16
1.55915880234325 1.54378148039522e-16
1.56074009930303 1.61087835413331e-16
1.56232139626281 1.68081745982776e-16
1.56390269322259 1.75371605643792e-16
1.56548399018237 1.8296961107845e-16
1.56706528714215 1.90888448134221e-16
1.56864658410193 1.99141310899866e-16
1.57022788106171 2.07741921504263e-16
1.57180917802149 2.16704550664398e-16
1.57339047498127 2.26044039009935e-16
1.57497177194105 2.35775819213291e-16
1.57655306890083 2.45915938954269e-16
1.57813436586061 2.56481084750041e-16
1.57971566282039 2.67488606681998e-16
1.58129695978017 2.78956544052372e-16
1.58287825673995 2.90903652004534e-16
1.58445955369973 3.03349429141855e-16
1.58604085065951 3.16314146181626e-16
1.58762214761929 3.29818875682075e-16
1.58920344457907 3.4388552288056e-16
1.59078474153885 3.58536857684186e-16
1.59236603849863 3.73796547854098e-16
1.59394733545841 3.89689193426637e-16
1.59552863241819 4.06240362416677e-16
1.59710992937797 4.23476627848544e-16
1.59869122633775 4.41425606163155e-16
1.60027252329753 4.6011599705101e-16
1.60185382025731 4.79577624761751e-16
1.60343511721709 4.99841480943926e-16
1.60501641417687 5.20939769069926e-16
1.60659771113665 5.42905950503083e-16
1.60817900809643 5.65774792265036e-16
1.60976030505621 5.89582416565591e-16
1.61134160201599 6.14366352156786e-16
1.61292289897577 6.40165587577601e-16
1.61450419593555 6.67020626355475e-16
1.61608549289533 6.949735442362e-16
1.61766678985511 7.24068048512242e-16
1.61924808681489 7.54349539526456e-16
1.62082938377467 7.85865174426605e-16
1.62241068073445 8.1866393325197e-16
1.62399197769423 8.52796687434222e-16
1.62557327465401 8.88316270797936e-16
1.62715457161379 9.25277553149732e-16
1.62873586857357 9.63737516547155e-16
1.63031716553335 1.00375533434245e-15
1.63189846249313 1.04539245309811e-15
1.63347975945291 1.0887126774776e-15
1.63506105641269 1.1337822582129e-15
1.63664235337247 1.18066998325989e-15
1.63822365033225 1.2294472722522e-15
1.63980494729203 1.28018827436999e-15
1.64138624425181 1.33296996974188e-15
1.64296754121159 1.38787227450674e-15
1.64454883817137 1.4449781496597e-15
1.64613013513115 1.504373713818e-15
1.64771143209093 1.56614836004162e-15
1.64929272905071 1.63039487685014e-15
1.6508740260105 1.69720957358301e-15
1.65245532297027 1.76669241025471e-15
1.65403661993006 1.83894713205795e-15
1.65561791688984 1.91408140868146e-15
1.65719921384962 1.99220697860391e-15
1.6587805108094 2.0734397985423e-15
1.66036180776918 2.15790019822729e-15
1.66194310472896 2.24571304069396e-15
1.66352440168874 2.33700788827647e-15
1.66510569864852 2.4319191745065e-15
1.6666869956083 2.5305863821122e-15
1.66826829256808 2.63315422733677e-15
1.66984958952786 2.73977285078824e-15
1.67143088648764 2.85059801504374e-15
1.67301218344742 2.96579130924734e-15
1.6745934804072 3.08552036093261e-15
1.67617477736698 3.20995905532346e-15
1.67775607432676 3.33928776236761e-15
1.67933737128654 3.47369357176587e-15
1.68091866824632 3.61337053627055e-15
1.6824999652061 3.75851992353868e-15
1.68408126216588 3.90935047682512e-15
1.68566255912566 4.06607868482136e-15
1.68724385608544 4.22892906095251e-15
1.68882515304522 4.39813443244671e-15
1.690406450005 4.57393623951696e-15
1.69198774696478 4.75658484499062e-15
1.69356904392456 4.94633985474957e-15
1.69515034088434 5.14347044933511e-15
1.69673163784412 5.34825572710639e-15
1.6983129348039 5.56098505933562e-15
1.69989423176368 5.78195845764236e-15
1.70147552872346 6.01148695418998e-15
1.70305682568324 6.24989299506291e-15
1.70463812264302 6.49751084727606e-15
1.7062194196028 6.75468701987452e-15
1.70780071656258 7.02178069959081e-15
1.70938201352236 7.29916420154781e-15
1.71096331048214 7.58722343552034e-15
1.71254460744192 7.88635838826423e-15
1.7141259044017 8.19698362245924e-15
1.71570720136148 8.51952879281261e-15
1.71728849832126 8.85443917989967e-15
1.71886979528104 9.20217624233513e-15
1.72045109224082 9.56321818787598e-15
1.7220323892006 9.93806056409511e-15
1.72361368616038 1.03272168692766e-14
1.72519498312016 1.07312191841828e-14
1.72677628007994 1.11506188254203e-14
1.72835757703972 1.15859870210839e-14
1.7299388739995 1.2037915609443e-14
1.73152017095928 1.25070177614136e-14
1.73310146791906 1.29939287276122e-14
1.73468276487884 1.34993066107953e-14
1.73626406183862 1.40238331645203e-14
1.7378453587984 1.45682146189032e-14
1.73942665575818 1.51331825343446e-14
1.74100795271796 1.57194946841465e-14
1.74258924967774 1.63279359669975e-14
1.74417054663753 1.6959319350248e-14
1.74575184359731 1.76144868450369e-14
1.74733314055709 1.82943105142863e-14
1.74891443751687 1.89996935146406e-14
1.75049573447665 1.97315711734534e-14
1.75207703143643 2.04909121019787e-14
1.75365832839621 2.12787193459379e-14
1.75523962535599 2.20960315746648e-14
1.75682092231577 2.29439243101076e-14
1.75840221927555 2.38235111969782e-14
1.75998351623533 2.47359453153421e-14
1.76156481319511 2.56824205371003e-14
1.76314611015489 2.66641729277038e-14
1.76472740711467 2.76824821946217e-14
1.76630870407445 2.87386731840429e-14
1.76789000103423 2.98341174273761e-14
1.76947129799401 3.09702347391696e-14
1.77105259495379 3.21484948680568e-14
1.77263389191357 3.33704192025021e-14
1.77421518887335 3.46375825330636e-14
1.77579648583313 3.59516148729793e-14
1.77737778279291 3.73142033389954e-14
1.77895907975269 3.87270940943162e-14
1.78054037671247 4.01920943556793e-14
1.78212167367225 4.17110744666438e-14
1.78370297063203 4.32859700391317e-14
1.78528426759181 4.49187841654799e-14
1.78686556455159 4.66115897031957e-14
1.78844686151137 4.83665316347354e-14
1.79002815847115 5.01858295047662e-14
1.79160945543093 5.20717799372069e-14
1.79319075239071 5.40267592348181e-14
1.79477204935049 5.60532260637243e-14
1.79635334631027 5.81537242257015e-14
1.79793464327005 6.03308855209928e-14
1.79951594022983 6.25874327044739e-14
1.80109723718961 6.49261825380961e-14
1.80267853414939 6.73500489427782e-14
1.80425983110917 6.98620462526825e-14
1.80584112806895 7.2465292575298e-14
1.80742242502873 7.51630132604817e-14
1.80900372198851 7.79585444820566e-14
1.81058501894829 8.08553369353399e-14
1.81216631590807 8.38569596543213e-14
1.81374761286785 8.69671039522835e-14
1.81532890982763 9.01895874895896e-14
1.81691020678741 9.3528358472761e-14
1.81849150374719 9.69874999888556e-14
1.82007280070697 1.00571234479421e-13
1.82165409766675 1.04283928358288e-13
1.82323539462653 1.08130096777848e-13
1.82481669158631 1.12114408548242e-13
1.82639798854609 1.16241691214314e-13
1.82797928550587 1.20516936295293e-13
1.82956058246565 1.24945304692096e-13
1.83114187942543 1.29532132267508e-13
1.83272317638521 1.34282935604737e-13
1.83430447334499 1.39203417949596e-13
1.83588577030477 1.44299475342143e-13
1.83746706726455 1.49577202943693e-13
1.83904836422433 1.55042901565062e-13
1.84062966118412 1.60703084402255e-13
1.8422109581439 1.66564483986214e-13
1.84379225510368 1.72634059352855e-13
1.84537355206346 1.78919003440489e-13
1.84695484902324 1.85426750721287e-13
1.84853614598302 1.92164985074339e-13
1.8501174429428 1.99141647907211e-13
1.85169873990258 2.06364946534127e-13
1.85328003686236 2.13843362818329e-13
1.85486133382214 2.21585662086514e-13
1.85644263078192 2.29600902324139e-13
1.8580239277417 2.37898443659635e-13
1.85960522470148 2.46487958146705e-13
1.86118652166126 2.55379439853448e-13
1.86276781862104 2.64583215267977e-13
1.86434911558082 2.74109954029769e-13
1.8659304125406 2.83970679996923e-13
1.86751170950038 2.9417678265935e-13
1.86909300646016 3.04740028908267e-13
1.87067430341994 3.15672575173032e-13
1.87225560037972 3.26986979936197e-13
1.8738368973395 3.38696216638261e-13
1.87541819429928 3.50813686983654e-13
1.87699949125906 3.63353234660573e-13
1.87858078821884 3.76329159486467e-13
1.88016208517862 3.89756231992405e-13
1.8817433821384 4.03649708459306e-13
1.88332467909818 4.18025346419426e-13
1.88490597605796 4.32899420637631e-13
1.88648727301774 4.48288739586035e-13
1.88806856997752 4.6421066242732e-13
1.8896498669373 4.80683116521466e-13
1.89123116389708 4.97724615472251e-13
1.89281246085686 5.15354277728584e-13
1.89439375781664 5.33591845757891e-13
1.89597505477642 5.52457705808758e-13
1.8975563517362 5.71972908279267e-13
1.89913764869598 5.92159188710476e-13
1.90071894565576 6.13038989422166e-13
1.90230024261554 6.34635481810897e-13
1.90388153957532 6.56972589329619e-13
1.9054628365351 6.80075011168703e-13
1.90704413349488 7.03968246659585e-13
1.90862543045466 7.28678620422068e-13
1.91020672741444 7.54233308277334e-13
1.91178802437422 7.80660363948894e-13
1.913369321334 8.07988746575252e-13
1.91495061829378 8.36248349057562e-13
1.91653191525356 8.65470027266986e-13
1.91811321221334 8.95685630137131e-13
1.91969450917312 9.26928030667218e-13
1.9212758061329 9.59231157863073e-13
1.92285710309268 9.92630029642315e-13
1.92443840005246 1.02716078673387e-12
1.92601969701224 1.06286072759845e-12
1.92760099397202 1.09976834440119e-12
1.9291822909318 1.13792336006796e-12
1.93076358789158 1.17736676645369e-12
1.93234488485136 1.21814086365906e-12
1.93392618181115 1.2602893005253e-12
1.93550747877093 1.30385711634443e-12
1.93708877573071 1.3488907838174e-12
1.93867007269049 1.39543825329768e-12
1.94025136965027 1.4435489983583e-12
1.94183266661005 1.49327406271815e-12
1.94341396356983 1.54466610856906e-12
1.94499526052961 1.59777946634266e-12
1.94657655748939 1.65267018595981e-12
1.94815785444917 1.70939608960371e-12
1.94973915140895 1.76801682606081e-12
1.95132044836873 1.82859392667713e-12
1.95290174532851 1.89119086297108e-12
1.95448304228829 1.95587310595632e-12
1.95606433924807 2.02270818721832e-12
1.95764563620785 2.09176576179934e-12
1.95922693316763 2.16311767293893e-12
1.96080823012741 2.23683801872785e-12
1.96238952708719 2.3130032207253e-12
1.96397082404697 2.39169209459871e-12
1.96555212100675 2.47298592284247e-12
1.96713341796653 2.55696852963438e-12
1.96871471492631 2.64372635789044e-12
1.97029601188609 2.73334854858295e-12
1.97187730884587 2.82592702238106e-12
1.97345860580565 2.92155656368487e-12
1.97503990276543 3.02033490711677e-12
1.97662119972521 3.12236282654289e-12
1.97820249668499 3.22774422669231e-12
1.97978379364477 3.33658623745044e-12
1.98136509060455 3.44899931090203e-12
1.98294638756433 3.56509732119729e-12
1.98452768452411 3.68499766732536e-12
1.98610898148389 3.80882137887476e-12
1.98769027844367 3.93669322486304e-12
1.98927157540345 4.06874182572579e-12
1.99085287236323 4.20509976854769e-12
1.99243416932301 4.34590372563476e-12
1.99401546628279 4.49129457650932e-12
1.99559676324257 4.64141753343653e-12
1.99717806020235 4.79642227057174e-12
1.99875935716213 4.95646305683261e-12
2.00034065412191 5.12169889259859e-12
2.00192195108169 5.29229365034851e-12
2.00350324804147 5.46841621933979e-12
2.00508454500125 5.6502406544446e-12
2.00666584196103 5.83794632925779e-12
2.00824713892081 6.03171809359682e-12
2.00982843588059 6.23174643551191e-12
2.01140973284037 6.43822764793217e-12
2.01299102980015 6.65136400007878e-12
2.01457232675993 6.87136391377004e-12
2.01615362371971 7.0984421447665e-12
2.01773492067949 7.33281996927144e-12
2.01931621763927 7.5747253757601e-12
2.02089751459905 7.82439326225489e-12
2.02247881155883 8.08206563921078e-12
2.02406010851861 8.34799183816898e-12
2.02564140547839 8.62242872632252e-12
2.02722270243817 8.90564092716896e-12
2.02880399939795 9.19790104740843e-12
2.03038529635774 9.4994899102619e-12
2.03196659331752 9.81069679538523e-12
2.0335478902773 1.01318196855554e-11
2.03512918723708 1.04631655203147e-11
2.03671048419686 1.08050504567651e-11
2.03829178115664 1.11578001377082e-11
2.03987307811642 1.15217499673177e-11
2.0414543750762 1.18972453945671e-11
2.04303567203598 1.22846422046162e-11
2.04461696899576 1.26843068183545e-11
2.04619826595554 1.30966166003625e-11
2.04777956291532 1.35219601754659e-11
2.0493608598751 1.39607377541696e-11
2.05094215683488 1.44133614671564e-11
2.05252345379466 1.48802557091525e-11
2.05410475075444 1.53618574923517e-11
2.05568604771422 1.58586168097103e-11
2.057267344674 1.63709970083338e-11
2.05884864163378 1.68994751732633e-11
2.06042993859356 1.74445425219036e-11
2.06201123555334 1.8006704809418e-11
2.06359253251312 1.85864827453439e-11
2.0651738294729 1.91844124217598e-11
2.06675512643268 1.98010457532966e-11
2.06833642339246 2.04369509293137e-11
2.06991772035224 2.10927128785565e-11
2.07149901731202 2.17689337466567e-11
2.0730803142718 2.24662333867566e-11
2.07466161123158 2.31852498636903e-11
2.07624290819136 2.3926639971997e-11
2.07782420515114 2.46910797682012e-11
2.07940550211092 2.54792651176838e-11
2.0809867990707 2.62919122565767e-11
2.08256809603048 2.71297583690553e-11
2.08414939299026 2.79935621804102e-11
2.08573068995004 2.8884104566388e-11
2.08731198690982 2.98021891791417e-11
2.0888932838696 3.07486430902938e-11
2.09047458082938 3.17243174515313e-11
2.09205587778916 3.27300881732072e-11
2.09363717474894 3.37668566214081e-11
2.09521847170872 3.48355503339878e-11
2.0967997686685 3.5937123756042e-11
2.09838106562828 3.70725589953635e-11
2.09996236258806 3.82428665983808e-11
2.10154365954784 3.94490863471043e-11
2.10312495650762 4.06922880776672e-11
2.1047062534674 4.1973572520976e-11
2.10628755042718 4.32940721660779e-11
2.10786884738696 4.46549521468527e-11
2.10945014434674 4.60574111525613e-11
2.11103144130652 4.75026823629763e-11
2.1126127382663 4.89920344086426e-11
2.11419403522608 5.0526772356954e-11
2.11577533218586 5.21082387247515e-11
2.11735662914564 5.37378145180276e-11
2.11893792610542 5.5416920299579e-11
2.1205192230652 5.71470172851799e-11
2.12210052002498 5.89296084691325e-11
2.12368181698477 6.07662397799039e-11
2.12526311394455 6.2658501266563e-11
2.12684441090433 6.46080283169582e-11
2.12842570786411 6.66165029082937e-11
2.13000700482389 6.86856548910371e-11
2.13158830178367 7.08172633069643e-11
2.13316959874345 7.30131577422495e-11
2.13475089570323 7.52752197164761e-11
2.13633219266301 7.76053841084613e-11
2.13791348962279 8.00056406199167e-11
2.13949478658257 8.24780352778143e-11
2.14107608354235 8.50246719764827e-11
2.14265738050213 8.76477140604943e-11
2.14423867746191 9.03493859493103e-11
2.14581997442169 9.31319748047326e-11
2.14740127138147 9.59978322423506e-11
2.14898256834125 9.89493760880211e-11
2.15056386530103 1.01989092180475e-10
2.15214516226081 1.05119536221347e-10
2.15372645922059 1.08343335673755e-10
2.15530775618037 1.11663191710603e-10
2.15688905314015 1.15081881213968e-10
2.15847035009993 1.18602258826797e-10
2.16005164705971 1.22227259058251e-10
2.16163294401949 1.25959898444e-10
2.16321424097927 1.29803277762899e-10
2.16479553793905 1.33760584311527e-10
2.16637683489883 1.3783509423783e-10
2.16795813185861 1.42030174935555e-10
2.16953942881839 1.46349287500925e-10
2.17112072577817 1.50795989253095e-10
2.17270202273795 1.55373936319979e-10
2.17428331969773 1.600868862911e-10
2.17586461665751 1.64938700939129e-10
2.17744591361729 1.69933349011871e-10
2.17902721057707 1.75074909096289e-10
2.18060850753685 1.803675725566e-10
2.18218980449663 1.85815646548017e-10
2.18377110145641 1.91423557108284e-10
2.18535239841619 1.97195852328686e-10
2.18693369537597 2.03137205606646e-10
2.18851499233575 2.0925241898192e-10
2.19009628929553 2.15546426558348e-10
2.19167758625531 2.22024298013413e-10
2.19325888321509 2.28691242197724e-10
2.19484018017487 2.35552610826515e-10
2.19642147713465 2.42613902265653e-10
2.19800277409443 2.49880765414205e-10
2.19958407105421 2.57359003686349e-10
2.20116536801399 2.65054579094429e-10
2.20274666497377 2.72973616436333e-10
2.20432796193355 2.81122407589152e-10
2.20590925889333 2.89507415912276e-10
2.20749055585311 2.98135280762015e-10
2.20907185281289 3.07012822120858e-10
2.21065314977267 3.16147045344268e-10
2.21223444673245 3.25545146027235e-10
2.21381574369223 3.35214514994432e-10
2.21539704065201 3.45162743416062e-10
2.2169783376118 3.55397628053192e-10
2.21855963457158 3.65927176635119e-10
2.22014093153136 3.76759613372448e-10
2.22172222849114 3.879033846088e-10
2.22330352545092 3.99367164614823e-10
2.2248848224107 4.11159861527561e-10
2.22646611937048 4.23290623439088e-10
2.22804741633026 4.35768844637761e-10
2.22962871329004 4.48604172005765e-10
2.23121001024982 4.61806511576935e-10
2.2327913072096 4.75386035258262e-10
2.23437260416938 4.89353187719541e-10
2.23595390112916 5.03718693454989e-10
2.23753519808894 5.18493564020503e-10
2.23911649504872 5.33689105451725e-10
2.2406977920085 5.49316925866201e-10
2.24227908896828 5.65388943254766e-10
2.24386038592806 5.81917393466299e-10
2.24544168288784 5.98914838390724e-10
2.24702297984762 6.1639417434463e-10
2.2486042768074 6.34368640664439e-10
2.25018557376718 6.52851828512471e-10
2.25176687072696 6.71857689900557e-10
2.25334816768674 6.91400546935853e-10
2.25492946464652 7.11495101295536e-10
2.2565107616063 7.32156443934419e-10
2.25809205856608 7.53400065031502e-10
2.25967335552586 7.75241864181531e-10
2.26125465248564 7.9769816083628e-10
2.26283594944542 8.2078570500274e-10
2.2644172464052 8.44521688203292e-10
2.26599854336498 8.68923754704399e-10
2.26757984032476 8.94010013019842e-10
2.26916113728454 9.19799047695711e-10
2.27074243424432 9.4630993138262e-10
2.2723237312041 9.73562237202907e-10
2.27390502816388 1.001576051419e-09
2.27548632512366 1.03037198641063e-09
2.27706762208344 1.05997119396704e-09
2.27864891904322 1.09039537890295e-09
2.280230216003 1.12166681300503e-09
2.28181151296278 1.15380834931596e-09
2.28339280992256 1.18684343676555e-09
2.28497410688234 1.22079613515544e-09
2.28655540384212 1.2556911305061e-09
2.2881367008019 1.29155375077518e-09
2.28971799776168 1.32840998195486e-09
2.29129929472146 1.36628648455705e-09
2.29288059168124 1.40521061049636e-09
2.29446188864102 1.44521042037918e-09
2.2960431856008 1.4863147012075e-09
2.29762448256058 1.52855298450958e-09
2.29920577952036 1.57195556490392e-09
2.30078707648014 1.6165535191098e-09
2.30236837343992 1.66237872541138e-09
2.3039496703997 1.7094638835891e-09
2.30553096735948 1.75784253532611e-09
2.30711226431926 1.80754908510254e-09
2.30869356127904 1.85861882158804e-09
2.31027485823882 1.91108793954416e-09
2.31185615519861 1.96499356224769e-09
2.31343745215839 2.02037376444755e-09
2.31501874911817 2.07726759586711e-09
2.31660004607795 2.13571510526454e-09
2.31818134303773 2.19575736506248e-09
2.31976263999751 2.25743649656265e-09
2.32134393695729 2.32079569575636e-09
2.32292523391707 2.38587925974481e-09
2.32450653087685 2.45273261378386e-09
2.32608782783663 2.52140233896699e-09
2.32766912479641 2.59193620056021e-09
2.32925042175619 2.66438317700399e-09
2.33083171871597 2.73879348959857e-09
2.33241301567575 2.81521863288537e-09
2.33399431263553 2.89371140574263e-09
2.33557560959531 2.97432594320972e-09
2.33715690655509 3.05711774905696e-09
2.33873820351487 3.14214372911887e-09
2.34031950047465 3.22946222540515e-09
2.34190079743443 3.31913305100978e-09
2.34348209439421 3.41121752583385e-09
2.34506339135399 3.50577851314193e-09
2.34664468831377 3.60288045696856e-09
2.34822598527355 3.70258942039749e-09
2.34980728223333 3.80497312472706e-09
2.35138857919311 3.9101009895472e-09
2.35296987615289 4.01804417374725e-09
2.35455117311267 4.12887561746973e-09
2.35613247007245 4.24267008504117e-09
2.35771376703223 4.35950420888935e-09
2.35929506399201 4.47945653448045e-09
2.36087636095179 4.60260756629048e-09
2.36245765791157 4.72903981483852e-09
2.36403895487135 4.85883784479913e-09
2.36562025183113 4.99208832422832e-09
2.36720154879091 5.12888007491599e-09
2.36878284575069 5.26930412389501e-09
2.37036414271047 5.41345375613577e-09
2.37194543967025 5.56142456844335e-09
2.37352673663003 5.71331452459249e-09
2.37510803358981 5.86922401172081e-09
2.37668933054959 6.02925589801239e-09
2.37827062750937 6.19351559169832e-09
2.37985192446915 6.36211110139962e-09
2.38143322142893 6.53515309784763e-09
2.38301451838871 6.71275497700874e-09
2.38459581534849 6.89503292464145e-09
2.38617711230827 7.08210598232292e-09
2.38775840926805 7.27409611497069e-09
2.38933970622783 7.47112827989841e-09
2.39092100318761 7.67333049742893e-09
2.39250230014739 7.88083392311057e-09
2.39408359710717 8.09377292156276e-09
2.39566489406695 8.31228514198625e-09
2.39724619102673 8.53651159538187e-09
2.39882748798651 8.76659673350089e-09
2.40040878494629 9.00268852957905e-09
2.40199008190607 9.24493856088276e-09
2.40357137886586 9.4935020931075e-09
2.40515267582563 9.74853816667012e-09
2.40673397278541 1.00102096849403e-08
2.4083152697452 1.02786835044396e-08
2.40989656670498 1.05541305270623e-08
2.41147786366476 1.08367257943577e-08
2.41305916062454 1.11266485839127e-08
2.41464045758432 1.14240825078871e-08
2.4162217545441 1.17292156137425e-08
2.41780305150388 1.2042240487213e-08
2.41938434846366 1.23633543575655e-08
2.42096564542344 1.2692759205194e-08
2.42254694238322 1.30306618716039e-08
2.424128239343 1.3377274171834e-08
2.42570953630278 1.37328130093675e-08
2.42729083326256 1.40975004935798e-08
2.42887213022234 1.44715640597856e-08
2.43045342718212 1.48552365919383e-08
2.4320347241419 1.52487565480223e-08
2.43361602110168 1.56523680882212e-08
2.43519731806146 1.60663212059009e-08
2.43677861502124 1.64908718614659e-08
2.43835991198102 1.69262821191618e-08
2.4399412089408 1.73728202868774e-08
2.44152250590058 1.78307610590044e-08
2.44310380286036 1.83003856624354e-08
2.44468509982014 1.87819820057391e-08
2.44626639677992 1.9275844831607e-08
2.4478476937397 1.97822758726224e-08
2.44942899069948 2.03015840104196e-08
2.45101028765926 2.08340854383197e-08
2.45259158461904 2.138010382749e-08
2.45417288157882 2.19399704967329e-08
2.4557541785386 2.25140245859391e-08
2.45733547549838 2.31026132333165e-08
2.45891677245816 2.37060917564619e-08
2.46049806941794 2.43248238373293e-08
2.46207936637772 2.49591817112279e-08
2.4636606633375 2.56095463598696e-08
2.46524196029728 2.62763077086082e-08
2.46682325725706 2.69598648279137e-08
2.46840455421684 2.76606261391823e-08
2.46998585117662 2.83790096249854e-08
2.4715671481364 2.91154430438287e-08
2.47314844509618 2.98703641495035e-08
2.47472974205596 3.06442209151771e-08
2.47631103901574 3.14374717622488e-08
2.47789233597552 3.22505857941124e-08
2.4794736329353 3.30840430349201e-08
2.48105492989508 3.39383346734416e-08
2.48263622685486 3.48139633121123e-08
2.48421752381464 3.5711443221408e-08
2.48579882077442 3.66313005996092e-08
2.4873801177342 3.75740738381051e-08
2.48896141469398 3.85403137923228e-08
2.49054271165376 3.95305840584122e-08
2.49212400861354 4.05454612557828e-08
2.49370530557332 4.1585535315625e-08
2.4952866025331 4.26514097755433e-08
2.49686789949288 4.37437020804005e-08
2.49844919645267 4.48630438895108e-08
2.50003049341244 4.60100813903179e-08
2.50161179037223 4.71854756186663e-08
2.50319308733201 4.83899027858271e-08
2.50477438429179 4.9624054612367e-08
2.50635568125157 5.08886386690543e-08
2.50793697821135 5.21843787248952e-08
2.50951827517113 5.35120151024716e-08
2.51109957213091 5.48723050406926e-08
2.51268086909069 5.62660230651658e-08
2.51426216605047 5.76939613662524e-08
2.51584346301025 5.91569301850588e-08
2.51742475997003 6.06557582074121e-08
2.51900605692981 6.21912929661024e-08
2.52058735388959 6.37644012514249e-08
2.52216865084937 6.53759695302872e-08
2.52374994780915 6.70269043739958e-08
2.52533124476893 6.87181328949104e-08
2.52691254172871 7.04506031921407e-08
2.52849383868849 7.2225284806449e-08
2.53007513564827 7.40431691845564e-08
2.53165643260805 7.59052701530363e-08
2.53323772956783 7.78126244019693e-08
2.53481902652761 7.97662919785404e-08
2.53640032348739 8.17673567908306e-08
2.53798162044717 8.3816927121892e-08
2.53956291740695 8.59161361544582e-08
2.54114421436673 8.80661425063285e-08
2.54272551132651 9.02681307767848e-08
2.54430680828629 9.25233121041244e-08
2.54588810524607 9.48329247346435e-08
2.54746940220585 9.71982346031946e-08
2.54905069916563 9.96205359255951e-08
2.55063199612541 1.02101151803106e-07
2.55221329308519 1.04641434839196e-07
2.55379459004497 1.07242767768862e-07
2.55537588700475 1.09906564100714e-07
2.55695718396453 1.12634268772056e-07
2.55853848092431 1.15427358817286e-07
2.56011977788409 1.18287344049789e-07
2.56170107484387 1.21215767757613e-07
2.56328237180365 1.24214207413211e-07
2.56486366876343 1.27284275397484e-07
2.56644496572321 1.30427619738394e-07
2.56802626268299 1.33645924864479e-07
2.56960755964277 1.36940912373492e-07
2.57118885660255 1.40314341816475e-07
2.57277015356233 1.4376801149757e-07
2.57435145052211 1.47303759289838e-07
2.57593274748189 1.50923463467434e-07
2.57751404444167 1.54629043554389e-07
2.57909534140145 1.58422461190362e-07
2.58067663836123 1.62305721013665e-07
2.58225793532101 1.66280871561846e-07
2.58383923228079 1.70350006190244e-07
2.58542052924057 1.74515264008825e-07
2.58700182620035 1.78778830837497e-07
2.58858312316013 1.83142940180565e-07
2.59016442011991 1.87609874220333e-07
2.59174571707969 1.92181964830452e-07
2.59332701403947 1.96861594609307e-07
2.59490831099926 2.01651197933763e-07
2.59648960795904 2.06553262033775e-07
2.59807090491882 2.11570328088099e-07
2.5996522018786 2.16704992341628e-07
2.60123349883838 2.21959907244611e-07
2.60281479579816 2.27337782614397e-07
2.60439609275794 2.3284138681983e-07
2.60597738971772 2.38473547988914e-07
2.6075586866775 2.44237155240051e-07
2.60913998363728 2.50135159937532e-07
2.61072128059706 2.56170576971314e-07
2.61230257755684 2.62346486061911e-07
2.61388387451662 2.68666033090684e-07
2.6154651714764 2.75132431455994e-07
2.61704646843618 2.8174896345575e-07
2.61862776539596 2.88518981696789e-07
2.62020906235574 2.95445910531657e-07
2.62179035931552 3.02533247523082e-07
2.6233716562753 3.09784564936957e-07
2.62495295323508 3.17203511264115e-07
2.62653425019486 3.24793812771465e-07
2.62811554715464 3.32559275083056e-07
2.62969684411442 3.40503784791664e-07
2.6312781410742 3.4863131110134e-07
2.63285943803398 3.56945907501536e-07
2.63444073499376 3.65451713473341e-07
2.63602203195354 3.74152956228539e-07
2.63760332891332 3.83053952481915e-07
2.6391846258731 3.9215911025743e-07
2.64076592283288 4.01472930729114e-07
2.64234721979266 4.1100001009671e-07
2.64392851675244 4.20745041497613e-07
2.64550981371222 4.30712816954744e-07
2.647091110672 4.40908229361868e-07
2.64867240763178 4.51336274506242e-07
2.65025370459156 4.62002053130142e-07
2.65183500155134 4.72910773030921e-07
2.65341629851112 4.84067751201405e-07
2.6549975954709 4.95478416010284e-07
2.65657889243068 5.07148309424073e-07
2.65816018939046 5.19083089270734e-07
2.65974148635024 5.31288531546156e-07
2.66132278331002 5.43770532763915e-07
2.6629040802698 5.56535112349403e-07
2.66448537722958 5.69588415078776e-07
2.66606667418936 5.82936713563668e-07
2.66764797114914 5.96586410782562e-07
2.66922926810892 6.10544042659567e-07
2.6708105650687 6.248162806912e-07
2.67239186202848 6.3940993462246e-07
2.67397315898826 6.54331955172788e-07
2.67555445594804 6.69589436812638e-07
2.67713575290782 6.85189620591843e-07
2.6787170498676 7.01139897020672e-07
2.68029834682738 7.17447809004129e-07
2.68187964378716 7.34121054830856e-07
2.68346094074694 7.51167491217303e-07
2.68504223770672 7.68595136408313e-07
2.6866235346665 7.86412173334836e-07
2.68820483162628 8.0462695283005e-07
2.68978612858607 8.23247996904747e-07
2.69136742554585 8.42284002083095e-07
2.69294872250563 8.61743842799569e-07
2.69453001946541 8.81636574858423e-07
2.69611131642519 9.0197143895668e-07
2.69769261338497 9.22757864271365e-07
2.69927391034475 9.44005472113032e-07
2.70085520730453 9.65724079645245e-07
2.70243650426431 9.87923703672651e-07
2.70401780122409 1.01061456449801e-06
2.70559909818387 1.03380708984905e-06
2.70718039514365 1.05751191887749e-06
2.70876169210343 1.0817399062299e-06
2.71034298906321 1.10650212619338e-06
2.71192428602299 1.13180987691536e-06
2.71350558298277 1.15767468470102e-06
2.71508687994255 1.18410830838702e-06
2.71666817690233 1.21112274379558e-06
2.71824947386211 1.23873022826803e-06
2.71983077082189 1.26694324528022e-06
2.72141206778167 1.29577452914145e-06
2.72299336474145 1.32523706977721e-06
2.72457466170123 1.3553441175983e-06
2.72615595866101 1.38610918845689e-06
2.72773725562079 1.41754606869168e-06
2.72931855258057 1.44966882026301e-06
2.73089984954035 1.48249178598003e-06
2.73248114650013 1.51602959482068e-06
2.73406244345991 1.55029716734697e-06
2.73564374041969 1.58530972121665e-06
2.73722503737947 1.62108277679195e-06
2.73880633433925 1.65763216284965e-06
2.74038763129903 1.69497402239054e-06
2.74196892825881 1.73312481855316e-06
2.74355022521859 1.7721013406314e-06
2.74513152217837 1.81192071019867e-06
2.74671281913815 1.85260038734047e-06
2.74829411609793 1.89415817699609e-06
2.74987541305771 1.93661223541268e-06
2.75145671001749 1.97998107671215e-06
2.75303800697727 2.02428357957378e-06
2.75461930393705 2.06953899403438e-06
2.75620060089683 2.11576694840651e-06
2.75778189785661 2.16298745631864e-06
2.75936319481639 2.21122092387812e-06
2.76094449177617 2.26048815695886e-06
2.76252578873595 2.31081036861642e-06
2.76410708569573 2.36220918663168e-06
2.76568838265551 2.41470666118624e-06
2.76726967961529 2.46832527267058e-06
2.76885097657507 2.52308793962807e-06
2.77043227353485 2.57901802683598e-06
2.77201357049463 2.63613935352706e-06
2.77359486745441 2.69447620175193e-06
2.77517616441419 2.75405332488775e-06
2.77675746137397 2.81489595629088e-06
2.77833875833375 2.87702981810095e-06
2.77992005529353 2.94048113019436e-06
2.78150135225331 3.00527661929277e-06
2.7830826492131 3.07144352822738e-06
2.78466394617288 3.13900962536021e-06
2.78624524313266 3.2080032141703e-06
2.78782654009244 3.27845314299946e-06
2.78940783705222 3.35038881496625e-06
2.790989134012 3.42384019804963e-06
2.79257043097178 3.49883783534216e-06
2.79415172793156 3.57541285547868e-06
2.79573302489134 3.65359698324165e-06
2.79731432185112 3.73342255034651e-06
2.7988956188109 3.81492250640837e-06
2.80047691577068 3.8981304300965e-06
2.80205821273046 3.98308054047402e-06
2.80363950969024 4.0698077085311e-06
2.80522080665002 4.15834746891135e-06
2.8068021036098 4.24873603183564e-06
2.80838340056958 4.341010295226e-06
2.80996469752936 4.43520785703296e-06
2.81154599448914 4.5313670277695e-06
2.81312729144892 4.62952684325369e-06
2.8147085884087 4.72972707756608e-06
2.81628988536848 4.83200825622117e-06
2.81787118232826 4.93641166955963e-06
2.81945247928804 5.04297938636298e-06
2.82103377624782 5.15175426769449e-06
2.8226150732076 5.26277998096975e-06
2.82419637016738 5.37610101426002e-06
2.82577766712716 5.49176269083349e-06
2.82735896408694 5.60981118393506e-06
2.82894026104672 5.73029353181239e-06
2.8305215580065 5.85325765298678e-06
2.83210285496628 5.97875236177814e-06
2.83368415192606 6.10682738408403e-06
2.83526544888584 6.23753337341686e-06
2.83684674584562 6.37092192720609e-06
2.8384280428054 6.50704560336502e-06
2.84000933976518 6.64595793713008e-06
2.84159063672496 6.787713458176e-06
2.84317193368474 6.93236770800614e-06
2.84475323064452 7.07997725763069e-06
2.8463345276043 7.23059972552954e-06
2.84791582456408 7.38429379590763e-06
2.84949712152386 7.54111923724638e-06
2.85107841848364 7.70113692115561e-06
2.85265971544342 7.86440884153129e-06
2.8542410124032 8.03099813401935e-06
2.85582230936298 8.20096909579901e-06
2.85740360632276 8.37438720567917e-06
2.85898490328254 8.55131914452219e-06
2.86056620024232 8.73183281599313e-06
2.8621474972021 8.91599736764284e-06
2.86372879416188 9.10388321233019e-06
2.86531009112166 9.29556204998386e-06
2.86689138808144 9.4911068897142e-06
2.86847268504122 9.69059207227677e-06
2.870053982001 9.89409329289527e-06
2.87163527896078 1.01016876244456e-05
2.87321657592056 1.03134535410075e-05
2.87479787288034 1.05294709417949e-05
2.87637916984013 1.07498211754576e-05
2.87796046679991 1.09745870647759e-05
2.87954176375968 1.12038529317363e-05
2.88112306071947 1.14377046230123e-05
2.88270435767925 1.16762295358368e-05
2.88428565463903 1.19195166442923e-05
2.88586695159881 1.21676565260015e-05
2.88744824855859 1.24207413892493e-05
2.88902954551837 1.26788651005197e-05
2.89061084247815 1.29421232124694e-05
2.89219213943793 1.32106129923354e-05
2.89377343639771 1.34844334507851e-05
2.89535473335749 1.37636853712215e-05
2.89693603031727 1.4048471339534e-05
2.89851732727705 1.43388957743208e-05
2.90009862423683 1.46350649575776e-05
2.90167992119661 1.4937087065853e-05
2.90326121815639 1.52450722019019e-05
2.90484251511617 1.55591324268107e-05
2.90642381207595 1.58793817926309e-05
2.90800510903573 1.62059363755063e-05
2.90958640599551 1.65389143093145e-05
2.91116770295529 1.6878435819823e-05
2.91274899991507 1.722462325937e-05
2.91433029687485 1.75776011420721e-05
2.91591159383463 1.79374961795759e-05
2.91749289079441 1.83044373173526e-05
2.91907418775419 1.86785557715419e-05
2.92065548471397 1.90599850663652e-05
2.92223678167375 1.94488610720979e-05
2.92381807863353 1.98453220436236e-05
2.92539937559331 2.02495086595702e-05
2.92698067255309 2.06615640620397e-05
2.92856196951287 2.10816338969336e-05
2.93014326647265 2.15098663548957e-05
2.93172456343243 2.19464122128587e-05
2.93330586039221 2.2391424876225e-05
2.93488715735199 2.28450604216796e-05
2.93646845431177 2.33074776406403e-05
2.93804975127155 2.37788380833631e-05
2.93963104823133 2.42593061037031e-05
2.94121234519111 2.47490489045472e-05
2.94279364215089 2.52482365839178e-05
2.94437493911067 2.57570421817713e-05
2.94595623607045 2.62756417274837e-05
2.94753753303023 2.68042142880411e-05
2.94911882999001 2.73429420169511e-05
2.95070012694979 2.78920102038732e-05
2.95228142390957 2.84516073249717e-05
2.95386272086935 2.90219250940334e-05
2.95544401782913 2.96031585143183e-05
2.95702531478891 3.0195505931178e-05
2.95860661174869 3.07991690854482e-05
2.96018790870847 3.14143531676265e-05
2.96176920566825 3.20412668728301e-05
2.96335050262803 3.26801224565718e-05
2.96493179958781 3.33311357913406e-05
2.96651309654759 3.39945264240037e-05
2.96809439350737 3.46705176340528e-05
2.96967569046715 3.53593364926856e-05
2.97125698742693 3.60612139227468e-05
2.97283828438672 3.67763847595457e-05
2.9744195813465 3.75050878125295e-05
2.97600087830628 3.82475659278744e-05
2.97758217526606 3.90040660519558e-05
2.97916347222584 3.97748392957424e-05
2.98074476918562 4.0560141000112e-05
2.9823260661454 4.13602308020987e-05
2.98390736310518 4.2175372702099e-05
2.98548866006496 4.30058351320224e-05
2.98706995702474 4.38518910244317e-05
2.98865125398452 4.47138178826508e-05
2.9902325509443 4.55918978518839e-05
2.99181384790408 4.64864177913304e-05
2.99339514486386 4.73976693473353e-05
2.99497644182364 4.83259490275611e-05
2.99655773878342 4.92715582762208e-05
2.9981390357432 5.02348035503596e-05
2.99972033270298 5.12159963972179e-05
3.00130162966276 5.2215453532677e-05
3.00288292662254 5.32334969208143e-05
3.00446422358232 5.4270453854561e-05
3.0060455205421 5.53266570374912e-05
3.00762681750188 5.64024446667673e-05
3.00920811446166 5.74981605172119e-05
3.01078941142144 5.86141540265831e-05
3.01237070838122 5.97507803820126e-05
3.013952005341 6.09084006076431e-05
3.01553330230078 6.20873816534947e-05
3.01711459926056 6.32880964855458e-05
3.01869589622034 6.45109241770571e-05
3.02027719318012 6.57562500011639e-05
3.0218584901399 6.70244655247339e-05
3.02343978709968 6.8315968703508e-05
3.02502108405946 6.96311639785672e-05
3.02660238101924 7.09704623740949e-05
3.02818367797902 7.23342815964801e-05
3.0297649749388 7.3723046134786e-05
3.03134627189858 7.51371873625818e-05
3.03292756885836 7.65771436411284e-05
3.03450886581814 7.8043360424019e-05
3.03609016277792 7.95362903631836e-05
3.0376714597377 8.10563934163656e-05
3.03925275669748 8.26041369560219e-05
3.04083405365726 8.41799958797039e-05
3.04241535061704 8.5784452721932e-05
3.04399664757682 8.74179977675337e-05
3.0455779445366 8.90811291665508e-05
3.04715924149638 9.07743530506543e-05
3.04874053845616 9.24981836511166e-05
3.05032183541594 9.42531434183603e-05
3.05190313237572 9.60397631430959e-05
3.0534844293355 9.78585820790743e-05
3.05506572629528 9.97101480674549e-05
3.05664702325506 0.000101595017662838
3.05822832021484 0.000103513756260939
3.05980961717462 0.000105466938227977
3.0613909141344 0.000107455147031722
3.06297221109419 0.000109478975374328
3.06455350805396 0.00011153902532683
3.06613480501374 0.000113635908465474
3.06771610197353 0.000115770246009789
3.06929739893331 0.000117942668962474
3.07087869589309 0.000120153818251089
3.07245999285287 0.000122404344871612
3.07404128981265 0.00012469491003385
3.07562258677243 0.000127026185308728
3.07720388373221 0.000129398852777472
3.07878518069199 0.00013181360518275
3.08036647765177 0.000134271146081717
3.08194777461155 0.000136772190001071
3.08352907157133 0.00013931746259406
3.08511036853111 0.000141907700799516
3.08669166549089 0.00014454365300294
3.08827296245067 0.0001472260791996
3.08985425941045 0.000149955751159734
3.09143555637023 0.000152733452595857
3.09301685333001 0.000155559979332182
3.09459815028979 0.000158436139476181
3.09617944724957 0.000161362753592313
3.09776074420935 0.000164340654877947
3.09934204116913 0.000167370689341516
3.10092333812891 0.000170453715982883
3.10250463508869 0.000173590606975983
3.10408593204847 0.000176782247853734
3.10566722900825 0.000180029537695297
3.10724852596803 0.000183333389315614
3.10882982292781 0.000186694729457378
3.11041111988759 0.000190114498985286
3.11199241684737 0.000193593653082804
3.11357371380715 0.0001971331614513
3.11515501076693 0.000200734008511649
3.11673630772671 0.000204397193608338
3.11831760468649 0.000208123731216063
3.11989890164627 0.000211914651148846
3.12148019860605 0.000215770998771778
3.12306149556583 0.000219693835215268
3.12464279252561 0.000223684237591944
3.12622408948539 0.000227743299216221
3.12780538644517 0.000231872129826446
3.12938668340495 0.000236071855809866
3.13096798036473 0.000240343620430213
3.13254927732451 0.000244688584058062
3.13413057428429 0.000249107924403969
3.13571187124407 0.00025360283675448
3.13729316820385 0.0002581745342108
3.13887446516363 0.000262824247930523
3.14045576212341 0.000267553227372086
3.14203705908319 0.000272362740542252
3.14361835604297 0.00027725407424645
3.14519965300275 0.000282228534342161
3.14678094996253 0.000287287445995253
3.14836224692231 0.000292432153939378
3.14994354388209 0.000297664022738372
3.15152484084187 0.000302984437051869
3.15310613780165 0.000308394801903875
3.15468743476143 0.000313896542954606
3.15626873172121 0.000319491106775461
3.15785002868099 0.000325179961127217
3.15943132564077 0.000330964595241448
3.16101262260056 0.000336846520105214
3.16259391956034 0.000342827268749091
3.16417521652012 0.000348908396538455
3.1657565134799 0.000355091481468234
3.16733781043968 0.000361378124460927
3.16891910739946 0.000367769949668183
3.17050040435924 0.000374268604775703
3.17208170131902 0.00038087576131177
3.1736629982788 0.000387593114959165
3.17524429523858 0.000394422385870741
3.17682559219836 0.000401365318988538
3.17840688915814 0.00040842368436646
3.17998818611792 0.000415599277496782
3.1815694830777 0.0004228939196401
3.18315078003748 0.000430309458159179
3.18473207699726 0.000437847766856463
3.18631337395704 0.000445510746315422
3.18789467091682 0.000453300324245686
3.1894759678766 0.000461218455831984
3.19105726483638 0.000469267124087103
3.19263856179616 0.000477448340208557
3.19421985875594 0.000485764143939453
3.19580115571572 0.000494216603933131
3.1973824526755 0.000502807818121948
3.19896374963528 0.000511539914090092
3.20054504659506 0.000520415049450404
3.20212634355484 0.000529435412225568
3.20370764051462 0.000538603221233058
3.2052889374744 0.000547920726474738
3.20687023443418 0.000557390209530292
3.20845153139396 0.000567013983955231
3.21003282835374 0.000576794395683006
3.21161412531352 0.000586733823431538
3.2131954222733 0.000596834679114061
3.21477671923308 0.00060709940825454
3.21635801619286 0.000617530490407297
3.21793931315264 0.000628130439581316
3.21952061011242 0.00063890180466895
3.2211019070722 0.000649847169879232
3.22268320403198 0.000660969155175809
3.22426450099176 0.000672270416719453
3.22584579795154 0.000683753647315215
3.22742709491132 0.000695421576864386
3.2290083918711 0.000707276972821092
3.23058968883088 0.000719322640653696
3.23217098579066 0.000731561424311156
3.23375228275044 0.000743996206693963
3.23533357971022 0.000756629910130125
3.23691487667 0.000769465496856237
3.23849617362978 0.000782505969503148
3.24007747058956 0.000795754371586986
3.24165876754934 0.000809213788005016
3.24324006450912 0.000822887345536642
3.2448213614689 0.000836778213349526
3.24640265842868 0.000850889603510962
3.24798395538846 0.000865224771504163
3.24956525234824 0.000879787016750157
3.25114654930802 0.000894579683134576
3.2527278462678 0.00090960615954022
3.25430914322759 0.000924869880384402
3.25589044018737 0.000940374326162179
3.25747173714714 0.000956123023994709
3.25905303410693 0.000972119548183257
3.26063433106671 0.000988367520768574
3.26221562802649 0.00100487061209587
3.26379692498627 0.0010216325413854
3.26537822194605 0.00103865707730857
3.26695951890583 0.00105594803856993
3.26854081586561 0.00107350929449456
3.27012211282539 0.00109134476562147
3.27170340978517 0.00110945842430261
3.27328470674495 0.0011278542953077
3.27486600370473 0.00114653645643499
3.27644730066451 0.00116550903912802
3.27802859762429 0.00118477622909805
3.27960989458407 0.00120434226695261
3.28119119154385 0.0012242114488301
3.28277248850363 0.00124438812704037
3.28435378546341 0.00126487671071159
3.28593508242319 0.00128568166644265
3.28751637938297 0.00130680751896271
3.28909767634275 0.00132825885179599
3.29067897330253 0.00135004030793353
3.29226027026231 0.00137215659051063
3.29384156722209 0.00139461246349125
3.29542286418187 0.00141741275235825
3.29700416114165 0.0014405623448103
3.29858545810143 0.00146406619146515
3.30016675506121 0.00148792930656937
3.30174805202099 0.0015121567687147
3.30332934898077 0.00153675372156094
3.30491064594055 0.00156172537456524
3.30649194290033 0.00158707700371833
3.30807323986011 0.00161281395228729
3.30965453681989 0.00163894163156481
3.31123583377967 0.00166546552162568
3.31281713073945 0.00169239117208961
3.31439842769923 0.00171972420289113
3.31597972465901 0.00174747030505628
3.31756102161879 0.00177563524148629
3.31914231857857 0.00180422484774793
3.32072361553835 0.00183324503287119
3.32230491249813 0.00186270178015371
3.32388620945791 0.00189260114797237
3.32546750641769 0.00192294927060203
3.32704880337747 0.00195375235904131
3.32863010033725 0.00198501670184522
3.33021139729703 0.0020167486659659
3.33179269425681 0.00204895469759927
3.33337399121659 0.00208164132304043
3.33495528817637 0.00211481514954485
3.33653658513615 0.00214848286619823
3.33811788209593 0.00218265124479286
3.33969917905571 0.00221732714071169
3.34128047601549 0.00225251749381998
3.34286177297527 0.00228822932936407
3.34444306993505 0.00232446975887807
3.34602436689483 0.00236124598109768
3.34760566385461 0.00239856528288197
3.3491869608144 0.00243643504014253
3.35076825777418 0.0024748627187804
3.35234955473396 0.00251385587563043
3.35393085169374 0.00255342215941377
3.35551214865352 0.00259356931169762
3.3570934456133 0.00263430516786321
3.35867474257308 0.00267563765808115
3.36025603953286 0.002717574808295
3.36183733649264 0.00276012474121251
3.36341863345242 0.00280329567730462
3.3649999304122 0.00284709593581281
3.36658122737198 0.00289153393576374
3.36816252433176 0.0029366181969928
3.36974382129154 0.00298235734117456
3.37132511825132 0.00302876009286235
3.3729064152111 0.00307583528053493
3.37448771217088 0.00312359183765229
3.37606900913066 0.00317203880371825
3.37765030609044 0.00322118532535262
3.37923160305022 0.00327104065737072
3.38081290001 0.00332161416387089
3.38239419696978 0.00337291531933096
3.38397549392956 0.00342495370971235
3.38555679088934 0.00347773903357326
3.38713808784912 0.00353128110318844
3.3887193848089 0.0035855898456796
3.39030068176868 0.00364067530415212
3.39188197872846 0.0036965476388416
3.39346327568824 0.00375321712826771
3.39504457264802 0.00381069417039716
3.3966258696078 0.00386898928381469
3.39820716656758 0.00392811310890257
3.39978846352736 0.00398807640902909
3.40136976048714 0.00404889007174438
3.40295105744692 0.00411056510998616
3.4045323544067 0.00417311266329243
3.40611365136648 0.00423654399902449
3.40769494832626 0.00430087051359653
3.40927624528604 0.00436610373371584
3.41085754224582 0.00443225531762932
3.4124388392056 0.0044993370563813
3.41402013616538 0.0045673608750767
3.41560143312516 0.00463633883415606
3.41718273008494 0.00470628313067703
3.41876402704472 0.00477720609960511
3.4203453240045 0.00484912021511319
3.42192662096428 0.00492203809188979
3.42350791792406 0.00499597248645527
3.42508921488384 0.00507093629848808
3.42667051184362 0.00514694257215788
3.4282518088034 0.00522400449746901
3.42983310576318 0.00530213541161155
3.43141440272296 0.0053813488003217
3.43299569968274 0.00546165829925005
3.43457699664252 0.00554307769534002
3.4361582936023 0.00562562092821286
3.43773959056208 0.00570930209156384
3.43932088752186 0.00579413543456466
3.44090218448164 0.00588013536327619
3.44248348144143 0.00596731644206976
3.44406477840121 0.00605569339505653
3.44564607536099 0.00614528110752515
3.44722737232077 0.00623609462738985
3.44880866928055 0.00632814916664559
3.45038996624033 0.00642146010283215
3.45197126320011 0.00651604298050776
3.45355256015989 0.00661191351272943
3.45513385711967 0.00670908758254494
3.45671515407945 0.00680758124449022
3.45829645103923 0.00690741072609753
3.45987774799901 0.00700859242941157
3.46145904495879 0.00711114293251358
3.46304034191857 0.00721507899105488
3.46462163887835 0.00732041753979872
3.46620293583813 0.00742717569417007
3.46778423279791 0.00753537075181502
3.46936552975769 0.00764502019416755
3.47094682671747 0.00775614168802498
3.47252812367725 0.00786875308713319
3.47410942063703 0.00798287243377759
3.47569071759681 0.00809851796038523
3.47727201455659 0.00821570809113376
3.47885331151637 0.00833446144356927
3.48043460847615 0.00845479683023137
3.48201590543593 0.00857673326028817
3.48359720239571 0.0087002899411789
3.48517849935549 0.00882548628026352
3.48675979631527 0.00895234188648167
3.48834109327505 0.00908087657202169
3.48992239023483 0.00921111035399162
3.49150368719461 0.00934306345610625
3.49308498415439 0.0094767563103761
3.49466628111417 0.00961220955880597
3.49624757807395 0.00974944405510385
3.49782887503373 0.00988848086639381
3.49941017199351 0.0100293412749399
3.50099146895329 0.0101720467798762
3.50257276591307 0.0103166190989449
3.50415406287285 0.010463080170242
3.50573535983263 0.0106114521539711
3.50731665679241 0.0107617574342053
3.50889795375219 0.0109140186206535
3.51047925071197 0.0110682585504388
3.51206054767175 0.0112245002898806
3.51364184463153 0.0113827671362856
3.51522314159131 0.0115430826197468
3.51680443855109 0.0117054705049469
3.51838573551087 0.0118699547929728
3.51996703247065 0.0120365597231336
3.52154832943043 0.0122053097747882
3.52312962639021 0.0123762296691771
3.52471092334999 0.0125493443712656
3.52629222030977 0.0127246790915874
3.52787351726955 0.0129022592881011
3.52945481422933 0.0130821106680497
3.53103611118911 0.0132642591898276
3.53261740814889 0.0134487310648542
3.53419870510867 0.013635552759454
3.53578000206846 0.0138247509967421
3.53736129902824 0.0140163527585178
3.53894259598802 0.0142103852871615
3.5405238929478 0.014406876087542
3.54210518990758 0.0146058529289232
3.54368648686736 0.0148073438468844
3.54526778382714 0.0150113771452403
3.54684908078692 0.0152179813979685
3.5484303777467 0.015427185451144
3.55001167470648 0.015639018424878
3.55159297166626 0.0158535097152616
3.55317426862604 0.0160706889963149
3.55475556558582 0.0162905862219425
3.5563368625456 0.0165132316278916
3.55791815950538 0.016738655733719
3.55949945646516 0.0169668893447581
3.56108075342494 0.0171979635540936
3.56266205038472 0.017431909744539
3.5642433473445 0.0176687595906229
3.56582464430428 0.0179085450605723
3.56740594126406 0.0181512984183066
3.56898723822384 0.0183970522254321
3.57056853518362 0.0186458393432413
3.5721498321434 0.0188976929347174
3.57373112910318 0.0191526464665406
3.57531242606296 0.0194107337110975
3.57689372302274 0.0196719887484967
3.57847501998252 0.0199364459685858
3.5800563169423 0.0202041400729701
3.58163761390208 0.0204751060770367
3.58321891086186 0.020749379311981
3.58480020782164 0.021026995426836
3.58638150478142 0.0213079903905016
3.5879628017412 0.0215924004937791
3.58954409870098 0.0218802623514078
3.59112539566076 0.0221716129041018
3.59270669262054 0.0224664894205905
3.59428798958032 0.0227649294996592
3.5958692865401 0.0230669710721934
3.59745058349988 0.0233726524032225
3.59903188045966 0.0236820120939641
3.60061317741944 0.0239950890838741
3.60219447437922 0.0243119226526909
3.603775771339 0.0246325524224859
3.60535706829878 0.0249570183597113
3.60693836525856 0.0252853607772487
3.60851966221834 0.0256176203364605
3.61010095917812 0.025953838049236
3.6116822561379 0.0262940552800438
3.61326355309768 0.0266383137479779
3.61484485005746 0.0269866555288064
3.61642614701724 0.0273391230570207
3.61800744397702 0.0276957591278775
3.6195887409368 0.0280566068994476
3.62117003789658 0.0284217098946567
3.62275133485636 0.0287911120033299
3.62433263181614 0.0291648574842297
3.62591392877592 0.0295429909670958
3.6274952257357 0.0299255574546802
3.62907652269548 0.0303126023247786
3.63065781965526 0.0307041713322621
3.63223911661505 0.0311003106111105
3.63382041357483 0.031501066676426
3.63540171053461 0.031906486426464
3.63698300749439 0.0323166171446455
3.63856430445417 0.0327315065015725
3.64014560141395 0.033151202557039
3.64172689837373 0.0335757537620334
3.64330819533351 0.0340052089607416
3.64488949229329 0.0344396173925428
3.64647078925307 0.0348790286939996
3.64805208621285 0.0353234929008445
3.64963338317263 0.0357730604499611
3.65121468013241 0.0362277821813575
3.65279597709219 0.0366877093401329
3.65437727405197 0.0371528935784437
3.65595857101175 0.037623386957456
3.65753986797153 0.0380992419492949
3.65912116493131 0.0385805114389883
3.66070246189109 0.0390672487263989
3.66228375885087 0.0395595075281508
3.66386505581065 0.0400573419795495
3.66544635277043 0.0405608066364935
3.66702764973021 0.0410699564773733
3.66860894668999 0.0415848469049686
3.67019024364977 0.0421055337483283
3.67177154060955 0.0426320732646518
3.67335283756933 0.0431645221411475
3.67493413452911 0.0437029374968955
3.67651543148889 0.0442473768846852
3.67809672844867 0.0447978982928583
3.67967802540845 0.0453545601471281
3.68125932236823 0.0459174213123956
3.68284061932801 0.0464865410945444
3.68442191628779 0.047061979242244
3.68600321324757 0.0476437959487139
3.68758451020735 0.048232051853498
3.68916580716713 0.0488268080442153
3.69074710412691 0.0494281260583
3.69232840108669 0.050036067884727
3.69390969804647 0.0506506959657301
3.69549099500625 0.051272073198495
3.69707229196603 0.0519002629368513
3.69865358892581 0.0525353289929368
3.70023488588559 0.0531773356388593
3.70181618284537 0.0538263476083321
3.70339747980515 0.0544824300982997
3.70497877676493 0.0551456487705528
3.70656007372471 0.055816069753314
3.70814137068449 0.0564937596428169
3.70972266764427 0.057178785504866
3.71130396460405 0.0578712148763763
3.71288526156383 0.0585711157669051
3.71446655852361 0.0592785566601457
3.71604785548339 0.0599936065154276
3.71762915244317 0.0607163347691797
3.71921044940295 0.0614468113363803
3.72079174636273 0.0621851066119945
3.72237304332251 0.0629312914723748
3.72395434028229 0.063685437276659
3.72553563724207 0.0644476158681456
3.72711693420186 0.0652178995756278
3.72869823116164 0.0659963612147371
3.73027952812142 0.0667830740892405
3.7318608250812 0.0675781119923331
3.73344212204098 0.0683815492078899
3.73502341900076 0.0691934605117146
3.73660471596054 0.0700139211727507
3.73818601292032 0.0708430069542771
3.7397673098801 0.0716807941150712
3.74134860683988 0.0725273594105624
3.74292990379966 0.0733827800939428
3.74451120075944 0.0742471339172665
3.74609249771922 0.075120499132519
3.747673794679 0.0760029544926557
3.74925509163878 0.0768945792526244
3.75083638859856 0.077795453170351
3.75241768555834 0.0787056565077023
3.75399898251812 0.0796252700314266
3.7555802794779 0.0805543750140533
3.75716157643768 0.0814930532347811
3.75874287339746 0.0824413869803158
3.76032417035724 0.0833994590457056
3.76190546731702 0.0843673527351192
3.7634867642768 0.0853451518626194
3.76506806123658 0.0863329407528836
3.76664935819636 0.0873308042419125
3.76823065515614 0.0883388276776908
3.76981195211592 0.0893570969208342
3.7713932490757 0.0903856983451826
3.77297454603548 0.0914247188383866
3.77455584299526 0.0924742458024344
3.77613713995504 0.0935343671541626
3.77771843691482 0.0946051713257324
3.7792997338746 0.0956867472650651
3.78088103083438 0.0967791844362397
3.78246232779416 0.0978825728198724
3.78404362475394 0.0989970029134413
3.78562492171372 0.100122565731583
3.7872062186735 0.101259352806356
3.78878751563328 0.102407456187466
3.79036881259306 0.10356696844245
3.79195010955284 0.104737982656819
3.79353140651262 0.105920592434174
3.7951127034724 0.107114891896283
3.79669400043218 0.108320975683102
3.79827529739196 0.109538938952773
3.79985659435174 0.110768877381585
3.80143789131152 0.112010887163869
3.8030191882713 0.113265065011885
3.80460048523108 0.11453150815565
3.80618178219086 0.115810314342719
3.80776307915064 0.117101581837941
3.80934437611042 0.118405409423156
3.8109256730702 0.119721896396865
3.81250697002998 0.121051142573832
3.81408826698976 0.122393248284672
3.81566956394954 0.123748314375377
3.81725086090932 0.125116442206791
3.8188321578691 0.126497733654061
3.82041345482889 0.127892291106021
3.82199475178867 0.129300217464544
3.82357604874845 0.130721616143839
3.82515734570823 0.132156591069706
3.82673864266801 0.133605246678743
3.82831993962779 0.135067687917497
3.82990123658757 0.136544020241579
3.83148253354735 0.13803434961472
3.83306383050713 0.13953878250779
3.83464512746691 0.141057425897745
3.83622642442669 0.142590387266549
3.83780772138647 0.144137774600028
3.83938901834625 0.145699696386685
3.84097031530603 0.147276261616448
3.84255161226581 0.148867579779379
3.84413290922559 0.150473760864337
3.84571420618537 0.15209491535756
3.84729550314515 0.153731154241219
3.84887680010493 0.155382588991912
3.85045809706471 0.157049331579105
3.85203939402449 0.158731494463513
3.85362069098427 0.160429190595419
3.85520198794405 0.162142533412964
3.85678328490383 0.163871636840354
3.85836458186361 0.165616615286013
3.85994587882339 0.167377583640706
3.86152717578317 0.169154657275569
3.86310847274295 0.170947952040103
3.86468976970273 0.172757584260107
3.86627106666251 0.174583670735548
3.86785236362229 0.17642632873837
3.86943366058207 0.178285676010247
3.87101495754185 0.18016183076029
3.87259625450163 0.182054911662665
3.87417755146141 0.183965037854164
3.87575884842119 0.185892328931739
3.87734014538097 0.187836904949922
3.87892144234075 0.189798886418234
3.88050273930053 0.191778394298508
3.88208403626031 0.193775550002139
3.88366533322009 0.195790475387295
3.88524663017987 0.19782329275606
3.88682792713965 0.199874124851492
3.88840922409943 0.201943094854635
3.88999052105921 0.204030326381464
3.89157181801899 0.206135943479765
3.89315311497877 0.208260070625954
3.89473441193855 0.210402832721806
3.89631570889833 0.212564355091145
3.89789700585811 0.214744763476459
3.89947830281789 0.21694418403546
3.90105959977767 0.219162743337534
3.90264089673745 0.221400568360181
3.90422219369723 0.223657786485336
3.90580349065701 0.225934525495655
3.90738478761679 0.228230913570736
3.90896608457657 0.230547079283225
3.91054738153635 0.232883151594912
3.91212867849613 0.235239259852712
3.91370997545592 0.2376155337846
3.9152912724157 0.240012103495456
3.91687256937548 0.242429099462882
3.91845386633526 0.244866652532877
3.92003516329504 0.247324893915515
3.92161646025482 0.249803955180481
3.9231977572146 0.252303968252609
3.92477905417438 0.254825065407288
3.92636035113416 0.257367379265814
3.92794164809394 0.259931042790679
3.92952294505372 0.26251618928077
3.9311042420135 0.265122952366521
3.93268553897328 0.267751466004951
3.93426683593306 0.270401864474661
3.93584813289284 0.273074282370746
3.93742942985262 0.275768854599644
3.9390107268124 0.278485716373849
3.94059202377218 0.281225003206668
3.94217332073196 0.283986850906775
3.94375461769174 0.286771395572775
3.94533591465152 0.289578773587647
3.9469172116113 0.292409121613134
3.94849850857108 0.295262576584066
3.95007980553086 0.298139275702552
3.95166110249064 0.301039356432154
3.95324239945042 0.303962956491974
3.9548236964102 0.306910213850624
3.95640499336998 0.309881266720171
3.95798629032976 0.312876253549959
3.95956758728954 0.315895313020399
3.96114888424932 0.318938584036619
3.9627301812091 0.322006205722111
3.96431147816888 0.325098317412229
3.96589277512866 0.32821505864766
3.96747407208844 0.331356569167785
3.96905536904822 0.334522988903988
3.970636666008 0.337714457972839
3.97221796296778 0.340931116669254
3.97379925992756 0.34417310545956
3.97538055688734 0.347440564974437
3.97696185384712 0.350733636001833
3.9785431508069 0.354052459479793
3.98012444776668 0.35739717648917
3.98170574472646 0.360767928246308
3.98328704168624 0.364164856095594
3.98486833864602 0.367588101501972
3.9864496356058 0.371037806043358
3.98803093256558 0.374514111402977
3.98961222952536 0.378017159361606
3.99119352648514 0.381547091789771
3.99277482344492 0.385104050639827
3.9943561204047 0.388688177937986
3.99593741736448 0.392299615776251
3.99751871432426 0.395938506304252
3.99910001128404 0.399604991721055
4.00068130824382 0.403299214266821
4.0022626052036 0.407021316214447
4.00384390216338 0.410771439861096
4.00542519912316 0.41454972751963
4.00700649608295 0.418356321510017
4.00858779304273 0.422191364150591
4.01016909000251 0.426054997749301
4.01175038696229 0.429947364594795
4.01333168392207 0.43386860694754
4.01491298088185 0.437818867030737
4.01649427784163 0.441798287021238
4.01807557480141 0.44580700904038
4.01965687176119 0.449845175144681
4.02123816872097 0.453912927316524
4.02281946568075 0.458010407454723
4.02440076264053 0.462137757365042
4.02598205960031 0.466295118750556
4.02756335656009 0.470482633202069
4.02914465351987 0.474700442188318
4.03072595047965 0.47894868704618
4.03230724743943 0.483227508970761
4.03388854439921 0.487537049005453
4.03546984135899 0.491877448031843
4.03705113831877 0.496248846759633
4.03863243527855 0.500651385716362
4.04021373223833 0.505085205237215
4.04179502919811 0.509550445454598
4.04337632615789 0.514047246287722
4.04495762311767 0.518575747432086
4.04653892007745 0.523136088348903
4.04812021703723 0.52772840825443
4.04970151399701 0.532352846109207
4.05128281095679 0.537009540607279
4.05286410791657 0.541698630165301
4.05444540487635 0.546420252911551
4.05602670183613 0.551174546674921
4.05760799879591 0.555961648973766
4.05918929575569 0.560781697004795
4.06077059271547 0.565634827631722
4.06235188967525 0.570521177374039
4.06393318663503 0.575440882395508
4.06551448359481 0.580394078492786
4.06709578055459 0.585380901083816
4.06867707751437 0.590401485196255
4.07025837447415 0.595455965455746
4.07183967143393 0.60054447607422
4.07342096839371 0.605667150838033
4.07500226535349 0.61082412309608
4.07658356231327 0.616015525747863
4.07816485927305 0.621241491231414
4.07974615623283 0.626502151511247
4.08132745319261 0.631797638066175
4.08290875015239 0.637128081877096
4.08449004711217 0.642493613414681
4.08607134407195 0.647894362627025
4.08765264103173 0.653330458927238
4.08923393799151 0.658802031180951
4.09081523495129 0.664309207693733
4.09239653191107 0.66985211619856
4.09397782887085 0.675430883843062
4.09555912583063 0.681045637176811
4.09714042279041 0.686696502138561
4.09872171975019 0.692383604043358
4.10030301670997 0.698107067569626
4.10188431366976 0.703867016746221
4.10346561062954 0.709663574939371
4.10504690758932 0.715496864839585
4.1066282045491 0.721367008448565
4.10820950150888 0.727274127065922
4.10979079846866 0.733218341276008
4.11137209542844 0.739199770934538
4.11295339238822 0.745218535155269
4.114534689348 0.751274752296567
4.11611598630778 0.757368539947947
4.11769728326756 0.76350001491656
4.11927858022734 0.769669293213652
4.12085987718712 0.775876490040854
4.1224411741469 0.782121719776633
4.12402247110668 0.788405095962546
4.12560376806646 0.794726731289424
4.12718506502624 0.801086737583617
4.12876636198602 0.807485225793186
4.1303476589458 0.813922305973896
4.13192895590558 0.820398087275397
4.13351025286536 0.826912677927191
4.13509154982514 0.833466185224604
4.13667284678492 0.840058715514766
4.1382541437447 0.846690374182463
4.13983544070448 0.85336126563606
4.14141673766426 0.860071493293269
4.14299803462404 0.86682115956699
4.14457933158382 0.873610365851033
4.1461606285436 0.880439212505856
4.14774192550338 0.887307798844264
4.14932322246316 0.894216223117016
4.15090451942294 0.901164582498523
4.15248581638272 0.908152973072376
4.1540671133425 0.915181489816974
4.15564841030228 0.922250226591025
4.15722970726206 0.929359276119064
4.15881100422184 0.936508729976935
4.16039230118162 0.943698678577296
4.1619735981414 0.950929211155014
4.16355489510118 0.958200415752607
4.16513619206096 0.965512379205613
4.16671748902074 0.972865187128017
4.16829878598052 0.980258923897591
4.1698800829403 0.987693672641197
4.17146137990008 0.995169515220184
4.17304267685986 1.00268653221565
4.17462397381964 1.01024480291377
4.17620527077942 1.01784440529107
4.1777865677392 1.0254854159997
4.17936786469898 1.03316791035267
4.18094916165876 1.04089196230922
4.18253045861854 1.04865764445994
4.18411175557832 1.0564650280121
4.1856930525381 1.06431418277483
4.18727434949788 1.07220517714443
4.18885564645766 1.08013807808954
4.19043694341744 1.08811295113641
4.19201824037722 1.09612986035415
4.193599537337 1.10418886833991
4.19518083429678 1.11229003620422
4.19676213125656 1.12043342355613
4.19834342821635 1.12861908848855
4.19992472517613 1.13684708756347
4.20150602213591 1.14511747579724
4.20308731909569 1.15343030664586
4.20466861605547 1.16178563199026
4.20624991301525 1.17018350212162
4.20783120997503 1.17862396572675
4.20941250693481 1.18710706987326
4.21099380389459 1.19563285999513
4.21257510085437 1.20420137987795
4.21415639781415 1.21281267164437
4.21573769477393 1.22146677573951
4.21731899173371 1.23016373091641
4.21890028869349 1.23890357422149
4.22048158565327 1.24768634098007
4.22206288261305 1.25651206478187
4.22364417957283 1.26538077746659
4.22522547653261 1.27429250910946
4.22680677349239 1.28324728800695
4.22838807045217 1.29224514066233
4.22996936741195 1.3012860917714
4.23155066437173 1.31037016420825
4.23313196133151 1.31949737901097
4.23471325829129 1.32866775536754
4.23629455525107 1.33788131060159
4.23787585221085 1.34713806015839
4.23945714917063 1.35643801759075
4.24103844613041 1.36578119454499
4.24261974309019 1.37516760074704
4.24420104004997 1.38459724398851
4.24578233700975 1.39407013011278
4.24736363396953 1.40358626300132
4.24894493092931 1.41314564455979
4.25052622788909 1.42274827470454
4.25210752484887 1.43239415134877
4.25368882180865 1.44208327038912
4.25527011876843 1.45181562569216
4.25685141572821 1.46159120908079
4.25843271268799 1.47141001032112
4.26001400964777 1.4812720171089
4.26159530660755 1.49117721505646
4.26317660356733 1.50112558767949
4.26475790052711 1.51111711638391
4.26633919748689 1.52115178045293
4.26792049444667 1.531229557034
4.26950179140645 1.54135042112602
4.27108308836623 1.55151434556654
4.27266438532601 1.56172130101902
4.27424568228579 1.57197125596028
4.27582697924557 1.58226417666782
4.27740827620535 1.59260002720755
4.27898957316513 1.60297876942127
4.28057087012491 1.61340036291449
4.28215216708469 1.62386476504418
4.28373346404447 1.63437193090674
4.28531476100425 1.64492181332597
4.28689605796403 1.65551436284117
4.28847735492381 1.66614952769531
4.29005865188359 1.67682725382343
4.29163994884337 1.68754748484094
4.29322124580315 1.69831016203211
4.29480254276294 1.70911522433883
4.29638383972272 1.71996260834915
4.2979651366825 1.73085224828616
4.29954643364228 1.74178407599703
4.30112773060206 1.75275802094188
4.30270902756184 1.76377401018312
4.30429032452162 1.77483196837456
4.3058716214814 1.78593181775094
4.30745291844118 1.79707347811739
4.30903421540096 1.80825686683901
4.31061551236074 1.81948189883077
4.31219680932052 1.8307484865472
4.3137781062803 1.84205653997261
4.31535940324008 1.85340596661103
4.31694070019986 1.86479667147661
4.31852199715964 1.87622855708398
4.32010329411942 1.88770152343871
4.3216845910792 1.89921546802805
4.32326588803898 1.91077028581174
4.32484718499876 1.92236586921289
4.32642848195854 1.93400210810913
4.32800977891832 1.94567888982368
4.3295910758781 1.95739609911689
4.33117237283788 1.96915361817769
4.33275366979766 1.98095132661516
4.33433496675744 1.99278910145044
4.33591626371722 2.00466681710858
4.337497560677 2.01658434541077
4.33907885763678 2.02854155556647
4.34066015459656 2.04053831416585
4.34224145155634 2.05257448517242
4.34382274851612 2.06464992991567
4.3454040454759 2.076764507084
4.34698534243568 2.08891807271777
4.34856663939546 2.10111048020246
4.35014793635524 2.11334158026209
4.35172923331502 2.12561122095275
4.3533105302748 2.13791924765622
4.35489182723458 2.150265503074
4.35647312419436 2.1626498272212
4.35805442115414 2.1750720574209
4.35963571811392 2.18753202829835
4.3612170150737 2.20002957177578
4.36279831203348 2.21256451706689
4.36437960899326 2.22513669067195
4.36596090595304 2.23774591637287
4.36754220291282 2.25039201522837
4.3691234998726 2.26307480556956
4.37070479683238 2.27579410299553
4.37228609379216 2.28854972036927
4.37386739075194 2.30134146781358
4.37544868771172 2.31416915270733
4.3770299846715 2.32703257968182
4.37861128163128 2.33993155061745
4.38019257859106 2.35286586464045
4.38177387555085 2.36583531811985
4.38335517251062 2.37883970466468
4.3849364694704 2.39187881512133
4.38651776643018 2.40495243757113
4.38809906338996 2.41806035732808
4.38968036034975 2.43120235693688
4.39126165730953 2.44437821617101
4.39284295426931 2.45758771203122
4.39442425122909 2.47083061874403
4.39600554818887 2.48410670776048
4.39758684514865 2.49741574775532
4.39916814210843 2.51075750462594
4.40074943906821 2.52413174149195
4.40233073602799 2.5375382186948
4.40391203298777 2.5509766937975
4.40549332994755 2.56444692158487
4.40707462690733 2.57794865406354
4.40865592386711 2.59148164046268
4.41023722082689 2.60504562723453
4.41181851778667 2.61864035805532
4.41339981474645 2.63226557382655
4.41498111170623 2.64592101267614
4.41656240866601 2.65960640996017
4.41814370562579 2.67332149826453
4.41972500258557 2.68706600740704
4.42130629954535 2.70083966443969
4.42288759650513 2.71464219365104
4.42446889346491 2.72847331656892
4.42605019042469 2.74233275196345
4.42763148738447 2.75622021585007
4.42921278434425 2.77013542149291
4.43079408130403 2.78407807940854
4.43237537826381 2.79804789736965
4.43395667522359 2.81204458040915
4.43553797218337 2.82606783082453
4.43711926914315 2.84011734818236
4.43870056610293 2.85419282932302
4.44028186306271 2.86829396836573
4.44186316002249 2.88242045671379
4.44344445698227 2.89657198306002
4.44502575394205 2.9107482333925
4.44660705090183 2.92494889100054
4.44818834786161 2.93917363648075
4.44976964482139 2.95342214774354
4.45135094178117 2.96769410001982
4.45293223874095 2.9819891658678
4.45451353570073 2.9963070151802
4.45609483266051 3.01064731519156
4.45767612962029 3.02500973048598
4.45925742658007 3.0393939230048
4.46083872353985 3.05379955205491
4.46242002049963 3.06822627431691
4.46400131745941 3.08267374385387
4.46558261441919 3.09714161211994
4.46716391137897 3.11162952796967
4.46874520833875 3.12613713766719
4.47032650529853 3.14066408489581
4.47190780225831 3.15521001076778
4.47348909921809 3.16977455383442
4.47507039617788 3.18435735009634
4.47665169313766 3.19895803301408
4.47823299009743 3.21357623351877
4.47981428705721 3.22821158002332
4.48139558401699 3.24286369843353
4.48297688097677 3.25753221215978
4.48455817793656 3.27221674212867
4.48613947489634 3.28691690679507
4.48772077185612 3.30163232215446
4.4893020688159 3.31636260175537
4.49088336577568 3.33110735671212
4.49246466273546 3.34586619571785
4.49404595969524 3.36063872505784
4.49562725665502 3.3754245486228
4.4972085536148 3.39022326792282
4.49878985057458 3.40503448210126
4.50037114753436 3.41985778794901
4.50195244449414 3.43469277991886
4.50353374145392 3.44953905014036
4.5051150384137 3.46439618843476
4.50669633537348 3.47926378233015
4.50827763233326 3.49414141707685
4.50985892929304 3.50902867566334
4.51144022625282 3.52392513883198
4.5130215232126 3.53883038509527
4.51460282017238 3.55374399075225
4.51618411713216 3.56866552990526
4.51776541409194 3.58359457447666
4.51934671105172 3.59853069422615
4.5209280080115 3.61347345676807
4.52250930497128 3.62842242758906
4.52409060193106 3.64337717006594
4.52567189889084 3.65833724548367
4.52725319585062 3.67330221305397
4.5288344928104 3.68827162993361
4.53041578977018 3.70324505124343
4.53199708672996 3.71822203008727
4.53357838368974 3.7332021175713
4.53515968064952 3.74818486282356
4.5367409776093 3.7631698130137
4.53832227456908 3.77815651337291
4.53990357152886 3.79314450721424
4.54148486848864 3.80813333595296
4.54306616544842 3.82312253912728
4.5446474624082 3.83811165441923
4.54622875936798 3.8531002176758
4.54781005632776 3.86808776293031
4.54939135328754 3.88307382242401
4.55097265024732 3.89805792662787
4.5525539472071 3.91303960426456
4.55413524416688 3.92801838233084
4.55571654112666 3.94299378611986
4.55729783808644 3.95796533924404
4.55887913504622 3.97293256365782
4.560460432006 3.98789497968091
4.56204172896578 4.00285210602155
4.56362302592556 4.01780345980015
4.56520432288534 4.03274855657302
4.56678561984512 4.04768691035636
4.5683669168049 4.06261803365045
4.56994821376468 4.07754143746406
4.57152951072447 4.09245663133913
4.57311080768424 4.10736312337544
4.57469210464402 4.12226042025584
4.5762734016038 4.13714802727129
4.57785469856359 4.15202544834634
4.57943599552337 4.16689218606491
4.58101729248315 4.18174774169583
4.58259858944293 4.19659161521914
4.58417988640271 4.21142330535219
4.58576118336249 4.226242309576
4.58734248032227 4.24104812416196
4.58892377728205 4.25584024419858
4.59050507424183 4.27061816361847
4.59208637120161 4.28538137522552
4.59366766816139 4.30012937072224
4.59524896512117 4.31486164073734
4.59683026208095 4.3295776748533
4.59841155904073 4.34427696163451
4.59999285600051 4.35895898865506
4.60157415296029 4.37362324252726
4.60315544992007 4.38826920892978
4.60473674687985 4.40289637263647
4.60631804383963 4.41750421754497
4.60789934079941 4.43209222670577
4.60948063775919 4.44665988235107
4.61106193471897 4.46120666592432
4.61264323167875 4.47573205810938
4.61422452863853 4.49023553886024
4.61580582559831 4.50471658743067
4.61738712255809 4.51917468240409
4.61896841951787 4.53360930172367
4.62054971647765 4.54801992272247
4.62213101343743 4.56240602215372
4.62371231039721 4.5767670762213
4.62529360735699 4.59110256061043
4.62687490431677 4.60541195051835
4.62845620127655 4.61969472068515
4.63003749823633 4.63395034542495
4.63161879519611 4.64817829865687
4.63320009215589 4.66237805393651
4.63478138911567 4.67654908448715
4.63636268607545 4.69069086323148
4.63794398303523 4.70480286282309
4.63952527999501 4.71888455567835
4.64110657695479 4.73293541400831
4.64268787391457 4.7469549098507
4.64426917087435 4.76094251510194
4.64585046783413 4.77489770154953
4.64743176479391 4.78881994090434
4.64901306175369 4.802708704833
4.65059435871347 4.81656346499047
4.65217565567325 4.8303836930527
4.65375695263303 4.8441688607494
4.65533824959281 4.85791843989675
4.65691954655259 4.87163190243048
4.65850084351237 4.88530872043878
4.66008214047215 4.89894836619538
4.66166343743193 4.91255031219283
4.66324473439171 4.92611403117561
4.66482603135149 4.93963899617364
4.66640732831127 4.95312468053549
4.66798862527105 4.96657055796205
4.66956992223083 4.97997610253989
4.67115121919062 4.99334078877504
4.6727325161504 5.00666409162652
4.67431381311018 5.01994548654019
4.67589511006996 5.03318444948242
4.67747640702974 5.04638045697404
4.67905770398952 5.05953298612415
4.6806390009493 5.07264151466405
4.68222029790908 5.08570552098132
4.68380159486886 5.09872448415375
4.68538289182864 5.11169788398342
4.68696418878842 5.12462520103079
4.6885454857482 5.13750591664886
4.69012678270798 5.15033951301729
4.69170807966776 5.16312547317655
4.69328937662754 5.17586328106227
4.69487067358732 5.18855242153924
4.6964519705471 5.20119238043582
4.69803326750688 5.21378264457814
4.69961456446666 5.22632270182438
4.70119586142644 5.23881204109897
4.70277715838622 5.25125015242693
4.704358455346 5.26363652696815
4.70593975230578 5.27597065705163
4.70752104926556 5.28825203620971
4.70910234622534 5.30048015921244
4.71068364318512 5.31265452210168
4.7122649401449 5.32477462222545
4.71384623710468 5.33683995827208
4.71542753406446 5.3488500303044
4.71700883102424 5.36080433979391
4.71859012798402 5.37270238965492
4.7201714249438 5.38454368427868
4.72175272190358 5.39632772956735
4.72333401886336 5.4080540329682
4.72491531582314 5.41972210350739
4.72649661278292 5.43133145182411
4.7280779097427 5.44288159020435
4.72965920670248 5.4543720326148
4.73124050366226 5.46580229473665
4.73282180062204 5.47717189399927
4.73440309758182 5.48848034961393
4.7359843945416 5.49972718260743
4.73756569150138 5.51091191585557
4.73914698846116 5.52203407411667
4.74072828542094 5.53309318406503
4.74230958238072 5.54408877432409
4.7438908793405 5.55502037549984
4.74547217630028 5.56588752021385
4.74705347326006 5.57668974313645
4.74863477021984 5.5874265810196
4.75021606717962 5.59809757272988
4.7517973641394 5.60870225928121
4.75337866109918 5.61924018386757
4.75495995805896 5.62971089189561
4.75654125501874 5.64011393101708
4.75812255197852 5.65044885116123
4.7597038489383 5.66071520456708
4.76128514589808 5.67091254581554
4.76286644285786 5.68104043186148
4.76444773981765 5.6910984220656
4.76602903677743 5.70108607822617
4.76761033373721 5.71100296461075
4.76919163069699 5.72084864798768
4.77077292765677 5.73062269765742
4.77235422461655 5.74032468548388
4.77393552157633 5.74995418592544
4.77551681853611 5.75951077606594
4.77709811549589 5.76899403564551
4.77867941245567 5.77840354709121
4.78026070941545 5.7877388955475
4.78184200637523 5.79699966890667
4.78342330333501 5.80618545783893
4.78500460029479 5.81529585582254
4.78658589725457 5.82433045917358
4.78816719421435 5.83328886707569
4.78974849117413 5.84217068160956
4.79132978813391 5.8509755077823
4.79291108509369 5.85970295355657
4.79449238205347 5.86835262987961
4.79607367901325 5.87692415071196
4.79765497597303 5.88541713305617
4.79923627293281 5.89383119698512
4.80081756989259 5.90216596567036
4.80239886685237 5.91042106541
4.80398016381215 5.91859612565667
4.80556146077193 5.92669077904507
4.80714275773171 5.93470466141946
4.80872405469149 5.9426374118608
4.81030535165127 5.9504886727138
4.81188664861105 5.95825808961374
4.81346794557083 5.965945311513
4.81504924253061 5.97354999070741
4.81663053949039 5.98107178286247
4.81821183645017 5.98851034703913
4.81979313340995 5.99586534571964
4.82137443036973 6.00313644483282
4.82295572732951 6.01032331377944
4.82453702428929 6.01742562545713
4.82611832124907 6.02444305628514
4.82769961820885 6.03137528622885
4.82928091516863 6.03822199882403
4.83086221212841 6.04498288120091
4.83244350908819 6.05165762410787
4.83402480604797 6.05824592193501
4.83560610300775 6.06474747273744
4.83718739996753 6.07116197825824
4.83876869692731 6.07748914395125
4.84034999388709 6.08372867900355
4.84193129084687 6.08988029635769
4.84351258780665 6.09594371273369
4.84509388476643 6.10191864865067
4.84667518172621 6.10780482844834
4.84825647868599 6.11360198030814
4.84983777564577 6.11930983627412
4.85141907260555 6.12492813227352
4.85300036956533 6.13045660813713
4.85458166652511 6.13589500761931
4.85616296348489 6.14124307841779
4.85774426044467 6.14650057219309
4.85932555740446 6.15166724458776
4.86090685436424 6.15674285524525
4.86248815132402 6.16172716782852
4.8640694482838 6.16661995003834
4.86565074524358 6.17142097363137
4.86723204220336 6.17613001443778
4.86881333916314 6.18074685237877
4.87039463612292 6.18527127148362
4.8719759330827 6.18970305990654
4.87355723004248 6.19404200994316
4.87513852700226 6.19828791804676
4.87671982396204 6.20244058484414
4.87830112092182 6.2064998151512
4.8798824178816 6.21046541798827
4.88146371484138 6.21433720659498
4.88304501180116 6.21811499844497
4.88462630876094 6.22179861526019
4.88620760572072 6.2253878830249
4.8877889026805 6.22888263199941
4.88937019964028 6.23228269673336
4.89095149660006 6.23558791607883
4.89253279355984 6.23879813320302
4.89411409051962 6.24191319560069
4.8956953874794 6.24493295510616
4.89727668443918 6.24785726790509
4.89885798139896 6.25068599454588
4.90043927835874 6.25341899995073
4.90202057531852 6.2560561534264
4.9036018722783 6.25859732867461
4.90518316923808 6.2610424038021
4.90676446619786 6.2633912613304
4.90834576315764 6.2656437882052
4.90992706011742 6.26779987580542
4.9115083570772 6.26985941995196
4.91308965403698 6.27182232091605
4.91467095099676 6.2736884834273
4.91625224795654 6.27545781668141
4.91783354491632 6.27713023434751
4.9194148418761 6.27870565457521
4.92099613883588 6.28018400000123
4.92257743579566 6.28156519775574
4.92415873275544 6.28284917946835
4.92574002971522 6.28403588127371
4.927321326675 6.28512524381683
4.92890262363478 6.286117212258
4.93048392059456 6.28701173627738
4.93206521755434 6.28780877007924
4.93364651451412 6.28850827239584
4.9352278114739 6.28911020649098
4.93680910843368 6.28961454016319
4.93839040539346 6.29002124574858
4.93997170235324 6.29033030012329
4.94155299931302 6.29054168470565
4.9431342962728 6.290655385458
4.94471559323258 6.29067139288805
4.94629689019236 6.29058970205001
4.94787818715214 6.2904103125453
4.94945948411192 6.29013322852295
4.9510407810717 6.28975845867958
4.95262207803149 6.28928601625911
4.95420337499127 6.28871591905206
4.95578467195105 6.28804818939452
4.95736596891083 6.28728285416677
4.95894726587061 6.28641994479152
4.96052856283039 6.28545949723184
4.96210985979017 6.28440155198873
4.96369115674995 6.28324615409827
4.96527245370973 6.28199335312853
4.96685375066951 6.28064320317606
4.96843504762929 6.27919576286201
4.97001634458907 6.27765109532799
4.97159764154885 6.27600926823146
4.97317893850863 6.27427035374087
4.97476023546841 6.2724344285304
4.97634153242819 6.27050157377436
4.97792282938797 6.26847187514126
4.97950412634775 6.26634542278752
4.98108542330753 6.26412231135081
4.98266672026731 6.26180263994308
4.98424801722709 6.25938651214323
4.98582931418687 6.25687403598946
4.98741061114665 6.2542653239712
4.98899190810643 6.25156049302078
4.99057320506621 6.24875966450476
4.99215450202599 6.2458629642148
4.99373579898577 6.24287052235837
4.99531709594555 6.23978247354896
4.99689839290533 6.23659895679607
4.99847968986511 6.23332011549475
5.00006098682489 6.22994609741493
5.00164228378467 6.22647705469029
5.00322358074445 6.22291314380691
5.00480487770423 6.21925452559149
5.00638617466401 6.21550136519932
5.00796747162379 6.21165383210184
5.00954876858357 6.20771210007397
5.01113006554335 6.20367634718097
5.01271136250313 6.19954675576517
5.01429265946291 6.19532351243215
5.01587395642269 6.19100680803681
5.01745525338247 6.18659683766895
5.01903655034225 6.18209380063863
5.02061784730203 6.17749790046118
5.02219914426181 6.1728093448419
5.02378044122159 6.16802834566041
5.02536173818137 6.16315511895472
5.02694303514115 6.15818988490504
5.02852433210093 6.1531328678171
5.03010562906071 6.14798429610542
5.03168692602049 6.14274440227603
5.03326822298027 6.13741342290905
5.03484951994005 6.13199159864086
5.03643081689983 6.12647917414607
5.03801211385961 6.12087639811909
5.03959341081939 6.11518352325545
5.04117470777917 6.10940080623285
5.04275600473895 6.10352850769187
5.04433730169873 6.09756689221641
5.04591859865852 6.09151622831382
5.04749989561829 6.08537678839478
5.04908119257808 6.07914884875288
5.05066248953786 6.07283268954389
5.05224378649764 6.06642859476475
5.05382508345742 6.05993685223234
5.0554063804172 6.05335775356193
5.05698767737698 6.04669159414535
5.05856897433676 6.03993867312888
5.06015027129654 6.03309929339091
5.06173156825632 6.02617376151929
5.0633128652161 6.01916238778844
5.06489416217588 6.0120654861362
5.06647545913566 6.00488337414042
5.06805675609544 5.99761637299526
5.06963805305522 5.99026480748724
5.071219350015 5.98282900597113
5.07280064697478 5.97530930034542
5.07438194393456 5.96770602602771
5.07596324089434 5.96001952192975
5.07754453785412 5.95225013043224
5.0791258348139 5.9443981973595
5.08070713177368 5.93646407195372
5.08228842873346 5.92844810684915
5.08386972569324 5.92035065804597
5.08545102265302 5.9121720848839
5.0870323196128 5.9039127500157
5.08861361657258 5.89557301938031
5.09019491353236 5.88715326217586
5.09177621049214 5.87865385083246
5.09335750745192 5.87007516098466
5.0949388044117 5.86141757144394
5.09652010137148 5.85268146417067
5.09810139833126 5.8438672242461
5.09968269529104 5.83497523984413
5.10126399225082 5.82600590220275
5.1028452892106 5.81695960559538
5.10442658617038 5.80783674730195
5.10600788313016 5.79863772757997
5.10758918008994 5.78936294963504
5.10917047704972 5.78001281959161
5.1107517740095 5.77058774646324
5.11233307096928 5.76108814212282
5.11391436792906 5.75151442127261
5.11549566488884 5.74186700141398
5.11707696184862 5.73214630281719
5.1186582588084 5.72235274849083
5.12023955576818 5.71248676415115
5.12182085272796 5.70254877819126
5.12340214968774 5.69253922165012
5.12498344664752 5.6824585281814
5.1265647436073 5.6723071340222
5.12814604056708 5.66208547796156
5.12972733752686 5.65179400130892
5.13130863448664 5.64143314786237
5.13288993144642 5.6310033638768
5.1344712284062 5.6205050980318
5.13605252536598 5.60993880139964
5.13763382232576 5.59930492741289
5.13921511928555 5.5886039318321
5.14079641624533 5.57783627271322
5.1423777132051 5.56700241037497
5.14395901016489 5.55610280736611
5.14554030712467 5.54513792843255
5.14712160408445 5.53410824048428
5.14870290104423 5.52301421256244
5.15028419800401 5.51185631580595
5.15186549496379 5.50063502341838
5.15344679192357 5.48935081063437
5.15502808888335 5.47800415468635
5.15660938584313 5.4665955347707
5.15819068280291 5.45512543201439
5.15977197976269 5.44359432944095
5.16135327672247 5.4320027119368
5.16293457368225 5.42035106621725
5.16451587064203 5.40863988079262
5.16609716760181 5.39686964593409
5.16767846456159 5.38504085363958
5.16925976152137 5.37315399759957
5.17084105848115 5.36120957316295
5.17242235544093 5.34920807730255
5.17400365240071 5.33715000858089
5.17558494936049 5.32503586711569
5.17716624632027 5.31286615454552
5.17874754328005 5.30064137399519
5.18032884023983 5.28836203004122
5.18191013719961 5.27602862867732
5.18349143415939 5.26364167727966
5.18507273111917 5.25120168457239
5.18665402807895 5.23870916059276
5.18823532503873 5.22616461665655
5.18981662199851 5.21356856532333
5.19139791895829 5.20092152036165
5.19297921591807 5.18822399671443
5.19456051287785 5.17547651046395
5.19614180983763 5.16267957879738
5.19772310679741 5.14983371997165
5.19930440375719 5.13693945327904
5.20088570071697 5.12399729901206
5.20246699767675 5.11100777842893
5.20404829463653 5.09797141371862
5.20562959159631 5.0848887279662
5.20721088855609 5.07176024511811
5.20879218551587 5.05858648994735
5.21037348247565 5.04536798801883
5.21195477943543 5.03210526565468
5.21353607639521 5.01879884989964
5.21511737335499 5.00544926848627
5.21669867031477 4.9920570498006
5.21827996727455 4.97862272284742
5.21986126423433 4.9651468172158
5.22144256119411 4.95162986304459
5.22302385815389 4.93807239098807
5.22460515511367 4.92447493218154
5.22618645207345 4.91083801820695
5.22776774903323 4.89716218105872
5.22934904599301 4.88344795310939
5.23093034295279 4.86969586707566
5.23251163991258 4.85590645598415
5.23409293687236 4.84208025313748
5.23567423383214 4.82821779208024
5.23725553079191 4.81431960656522
5.23883682775169 4.80038623051947
5.24041812471148 4.78641819801075
5.24199942167126 4.77241604321375
5.24358071863104 4.75838030037664
5.24516201559082 4.74431150378758
5.2467433125506 4.73021018774128
5.24832460951038 4.71607688650585
5.24990590647016 4.70191213428947
5.25148720342994 4.68771646520745
5.25306850038972 4.67349041324919
5.2546497973495 4.65923451224524
5.25623109430928 4.64494929583467
5.25781239126906 4.63063529743231
5.25939368822884 4.61629305019622
5.26097498518862 4.60192308699534
5.2625562821484 4.58752594037703
5.26413757910818 4.57310214253507
5.26571887606796 4.55865222527744
5.26730017302774 4.54417671999448
5.26888146998752 4.52967615762704
5.2704627669473 4.51515106863483
5.27204406390708 4.5006019829648
5.27362536086686 4.48602943001988
5.27520665782664 4.47143393862758
5.27678795478642 4.45681603700898
5.2783692517462 4.4421762527476
5.27995054870598 4.42751511275873
5.28153184566576 4.41283314325865
5.28311314262554 4.39813086973412
5.28469443958532 4.38340881691209
5.2862757365451 4.36866750872925
5.28785703350488 4.35390746830223
5.28943833046466 4.33912921789755
5.29101962742444 4.32433327890191
5.29260092438422 4.30952017179261
5.294182221344 4.29469041610822
5.29576351830378 4.27984453041922
5.29734481526356 4.264983032299
5.29892611222334 4.25010643829503
5.30050740918312 4.23521526389999
5.3020887061429 4.22031002352347
5.30367000310268 4.20539123046334
5.30525130006246 4.19045939687786
5.30683259702224 4.17551503375741
5.30841389398202 4.16055865089694
5.3099951909418 4.14559075686822
5.31157648790158 4.13061185899244
5.31315778486136 4.11562246331299
5.31473908182114 4.10062307456844
5.31632037878092 4.08561419616572
5.3179016757407 4.07059633015343
5.31948297270048 4.05556997719533
5.32106426966026 4.04053563654438
5.32264556662004 4.02549380601632
5.32422686357982 4.01044498196416
5.32580816053961 3.99538965925235
5.32738945749939 3.98032833123151
5.32897075445917 3.9652614897131
5.33055205141895 3.95018962494455
5.33213334837872 3.93511322558432
5.3337146453385 3.92003277867751
5.33529594229829 3.90494876963134
5.33687723925807 3.88986168219113
5.33845853621785 3.87477199841643
5.34003983317763 3.85968019865712
5.34162113013741 3.84458676153019
5.34320242709719 3.82949216389627
5.34478372405697 3.81439688083676
5.34636502101675 3.79930138563097
5.34794631797653 3.78420614973355
5.34952761493631 3.76911164275218
5.35110891189609 3.75401833242539
5.35269020885587 3.73892668460076
5.35427150581565 3.72383716321317
5.35585280277543 3.70875023026353
5.35743409973521 3.6936663457974
5.35901539669499 3.67858596788427
5.36059669365477 3.66350955259668
5.36217799061455 3.64843755398972
5.36375928757433 3.63337042408102
5.36534058453411 3.61830861283047
5.36692188149389 3.60325256812072
5.36850317845367 3.58820273573743
5.37008447541345 3.57315955935018
5.37166577237323 3.55812348049335
5.37324706933301 3.54309493854737
5.37482836629279 3.52807437072015
5.37640966325257 3.5130622120288
5.37799096021235 3.49805889528154
5.37957225717213 3.48306485106001
5.38115355413191 3.46808050770156
5.38273485109169 3.45310629128201
5.38431614805147 3.43814262559865
5.38589744501125 3.4231899321533
5.38747874197103 3.40824863013588
5.38906003893081 3.39331913640795
5.39064133589059 3.37840186548679
5.39222263285037 3.36349722952951
5.39380392981015 3.34860563831752
5.39538522676993 3.33372749924115
5.39696652372971 3.31886321728474
5.39854782068949 3.30401319501167
5.40012911764927 3.2891778325499
5.40171041460905 3.27435752757765
5.40329171156883 3.25955267530943
5.40487300852861 3.24476366848204
5.40645430548839 3.22999089734131
5.40803560244817 3.21523474962861
5.40961689940795 3.20049561056784
5.41119819636773 3.18577386285277
5.41277949332751 3.17106988663441
5.41436079028729 3.15638405950877
5.41594208724707 3.14171675650488
5.41752338420685 3.12706835007296
5.41910468116663 3.11243921007297
5.42068597812641 3.09782970376337
5.4222672750862 3.08324019579002
5.42384857204598 3.06867104817557
5.42542986900576 3.05412262030892
5.42701116596553 3.03959526893493
5.42859246292532 3.02508934814446
5.4301737598851 3.01060520936471
5.43175505684488 2.99614320134962
5.43333635380466 2.9817036701708
5.43491765076444 2.96728695920839
5.43649894772422 2.95289340914245
5.438080244684 2.93852335794443
5.43966154164378 2.92417714086906
5.44124283860356 2.90985509044616
5.44282413556334 2.89555753647316
5.44440543252312 2.88128480600754
5.4459867294829 2.86703722335951
5.44756802644268 2.85281511008527
5.44914932340246 2.83861878498004
5.45073062036224 2.82444856407175
5.45231191732202 2.81030476061475
5.4538932142818 2.79618768508384
5.45547451124158 2.78209764516856
5.45705580820136 2.76803494576765
5.45863710516114 2.75399988898383
5.46021840212092 2.73999277411885
5.4617996990807 2.72601389766864
5.46338099604048 2.71206355331889
5.46496229300026 2.69814203194064
5.46654358996004 2.68424962158642
5.46812488691982 2.67038660748639
5.4697061838796 2.65655327204469
5.47128748083938 2.64274989483625
5.47286877779916 2.62897675260368
5.47445007475894 2.61523411925436
5.47603137171872 2.60152226585795
5.4776126686785 2.58784146064396
5.47919396563828 2.57419196899958
5.48077526259806 2.5605740534678
5.48235655955784 2.54698797374579
5.48393785651762 2.53343398668337
5.4855191534774 2.51991234628192
5.48710045043718 2.5064233036932
5.48868174739696 2.49296710721881
5.49026304435674 2.47954400230948
5.49184434131652 2.46615423156493
5.4934256382763 2.45279803473364
5.49500693523608 2.43947564871306
5.49658823219586 2.42618730755002
5.49816952915564 2.41293324244122
5.49975082611542 2.39971368173409
5.5013321230752 2.38652885092779
5.50291342003498 2.37337897267448
5.50449471699476 2.36026426678071
5.50607601395454 2.34718495020917
5.50765731091432 2.33414123708052
5.5092386078741 2.32113333867549
5.51081990483388 2.30816146343719
5.51240120179366 2.29522581697357
5.51398249875344 2.28232660206028
5.51556379571322 2.26946401864342
5.517145092673 2.2566382638428
5.51872638963279 2.24384953195521
5.52030768659257 2.23109801445798
5.52188898355235 2.2183839000127
5.52347028051213 2.20570737446915
5.52505157747191 2.19306862086948
5.52663287443169 2.1804678194525
5.52821417139147 2.16790514765818
5.52979546835125 2.15538078013243
5.53137676531103 2.14289488873198
5.53295806227081 2.13044764252945
5.53453935923059 2.11803920781864
5.53612065619037 2.10566974812007
5.53770195315015 2.09333942418658
5.53928325010993 2.08104839400915
5.54086454706971 2.06879681282301
5.54244584402949 2.05658483311379
5.54402714098927 2.04441260462388
5.54560843794905 2.03228027435906
5.54718973490883 2.02018798659516
5.54877103186861 2.00813588288503
5.55035232882839 1.99612410206565
5.55193362578817 1.98415278026527
5.55351492274795 1.97222205091097
5.55509621970773 1.96033204473615
5.55667751666751 1.94848288978834
5.55825881362729 1.9366747114371
5.55984011058707 1.92490763238211
5.56142140754685 1.91318177266142
5.56300270450663 1.90149724965985
5.56458400146641 1.88985417811754
5.56616529842619 1.87825267013867
5.56774659538597 1.86669283520036
5.56932789234575 1.85517478016161
5.57090918930553 1.84369860927259
5.57249048626531 1.83226442418386
5.57407178322509 1.82087232395586
5.57565308018487 1.80952240506854
5.57723437714465 1.79821476143116
5.57881567410443 1.78694948439206
5.58039697106421 1.7757266627488
5.58197826802399 1.76454638275829
5.58355956498377 1.75340872814714
5.58514086194355 1.74231378012205
5.58672215890333 1.73126161738042
5.58830345586311 1.72025231612103
5.58988475282289 1.7092859500549
5.59146604978267 1.69836259041623
5.59304734674245 1.68748230597355
5.59462864370223 1.67664516304079
5.59620994066201 1.66585122548877
5.59779123762179 1.65510055475656
5.59937253458157 1.64439320986307
5.60095383154135 1.63372924741873
5.60253512850113 1.62310872163729
5.60411642546091 1.61253168434778
5.60569772242069 1.6019981850064
5.60727901938047 1.59150827070882
5.60886031634025 1.58106198620231
5.61044161330003 1.57065937389811
5.61202291025981 1.56030047388383
5.6136042072196 1.54998532393613
5.61518550417938 1.53971395953318
5.61676680113916 1.52948641386759
5.61834809809894 1.5193027178591
5.61992939505872 1.5091629001676
5.6215106920185 1.49906698720614
5.62309198897828 1.48901500315402
5.62467328593806 1.47900696997005
5.62625458289784 1.46904290740578
5.62783587985762 1.45912283301888
5.6294171768174 1.44924676218671
5.63099847377718 1.43941470811969
5.63257977073696 1.42962668187507
5.63416106769674 1.41988269237052
5.63574236465652 1.410182746398
5.6373236616163 1.40052684863754
5.63890495857608 1.39091500167117
5.64048625553586 1.38134720599695
5.64206755249564 1.37182346004301
5.64364884945542 1.36234376018163
5.6452301464152 1.35290810074354
5.64681144337498 1.34351647403208
5.64839274033476 1.33416887033756
5.64997403729454 1.32486527795163
5.65155533425432 1.31560568318172
5.6531366312141 1.30639007036551
5.65471792817388 1.29721842188553
5.65629922513366 1.28809071818373
5.65788052209344 1.27900693777607
5.65946181905322 1.26996705726735
5.661043116013 1.26097105136587
5.66262441297278 1.25201889289821
5.66420570993256 1.24311055282415
5.66578700689234 1.23424600025144
5.66736830385212 1.22542520245087
5.6689496008119 1.21664812487108
5.67053089777168 1.20791473115368
5.67211219473146 1.1992249831482
5.67369349169124 1.19057884092721
5.67527478865102 1.18197626280138
5.6768560856108 1.17341720533468
5.67843738257058 1.16490162335947
5.68001867953036 1.15642946999175
5.68159997649014 1.14800069664628
5.68318127344992 1.13961525305201
5.6847625704097 1.1312730872671
5.68634386736948 1.12297414569441
5.68792516432926 1.11471837309666
5.68950646128904 1.10650571261189
5.69108775824882 1.09833610576862
5.6926690552086 1.0902094925014
5.69425035216838 1.08212581116607
5.69583164912816 1.07408499855508
5.69741294608794 1.06608698991304
5.69899424304772 1.058131718952
5.7005755400075 1.05021911786689
5.70215683696728 1.04234911735091
5.70373813392706 1.03452164661098
5.70531943088684 1.02673663338314
5.70690072784662 1.018994003948
5.7084820248064 1.01129368314608
5.71006332176619 1.00363559439334
5.71164461872597 0.996019659696482
5.71322591568575 0.988445799668465
5.71480721264553 0.980913933543828
5.71638850960531 0.973423979194146
5.71796980656509 0.965975853143379
5.71955110352487 0.958569470583261
5.72113240048465 0.951204745388688
5.72271369744443 0.943881590133074
5.72429499440421 0.936599916103648
5.72587629136399 0.929359633316824
5.72745758832377 0.922160650533505
5.72903888528355 0.915002875274347
5.73062018224333 0.907886213835075
5.73220147920311 0.900810571301676
5.73378277616289 0.893775851565686
5.73536407312267 0.886781957339369
5.73694537008245 0.879828790170892
5.73852666704223 0.872916250459505
5.74010796400201 0.866044237470626
5.74168926096179 0.859212649351018
5.74327055792157 0.852421383143765
5.74485185488135 0.845670334803393
5.74643315184113 0.838959399210859
5.74801444880091 0.832288470188485
5.74959574576069 0.825657440514961
5.75117704272047 0.81906620194023
5.75275833968025 0.812514645200326
5.75433963664003 0.806002660032273
5.75592093359981 0.799530135188845
5.75750223055959 0.793096958453296
5.75908352751937 0.786703016654125
5.76066482447915 0.780348195679736
5.76224612143893 0.774032380493037
5.76382741839871 0.767755455146077
5.76540871535849 0.761517302794549
5.76699001231827 0.755317805712328
5.76857130927805 0.74915684530585
5.77015260623783 0.74303430212862
5.77173390319761 0.736950055895452
5.77331520015739 0.730903985496849
5.77489649711717 0.724895969013246
5.77647779407695 0.718925883729192
5.77805909103673 0.712993606147497
5.77964038799651 0.707099012003344
5.78122168495629 0.701241976278335
5.78280298191607 0.695422373214458
5.78438427887585 0.689640076328031
5.78596557583563 0.683894958423563
5.78754687279541 0.678186891607582
5.78912816975519 0.672515747302389
5.79070946671497 0.66688139625976
5.79229076367475 0.66128370857457
5.79387206063453 0.655722553698372
5.79545335759431 0.650197800452941
5.79703465455409 0.644709317043666
5.79861595151387 0.639256971073009
5.80019724847365 0.633840629553786
5.80177854543343 0.628460158922419
5.80335984239322 0.623115425052194
5.804941139353 0.617806293266297
5.80652243631278 0.612532628350953
5.80810373327256 0.607294294568396
5.80968503023234 0.602091155669775
5.81126632719212 0.596923074908028
5.8128476241519 0.591789915050689
5.81442892111168 0.58669153839257
5.81601021807146 0.581627806768445
5.81759151503124 0.576598581565591
5.81917281199102 0.571603723736317
5.8207541089508 0.566643093810379
5.82233540591058 0.56171655190737
5.82391670287036 0.556823957748965
5.82549799983014 0.551965170671168
5.82707929678992 0.547140049636415
5.8286605937497 0.542348453245679
5.83024189070948 0.537590239750421
5.83182318766926 0.532865267064506
5.83340448462904 0.528173392776055
5.83498578158882 0.523514474159195
5.8365670785486 0.518888368185731
5.83814837550838 0.514294931536748
5.83972967246816 0.509734020614161
5.84131096942794 0.505205491552107
5.84289226638772 0.500709200228386
5.8444735633475 0.496245002275676
5.84605486030728 0.491812753092791
5.84763615726706 0.487412307855776
5.84921745422684 0.483043521528979
5.85079875118662 0.478706248876005
5.8523800481464 0.474400344470595
5.85396134510618 0.470125662707445
5.85554264206596 0.465882057812917
5.85712393902574 0.461669383855681
5.85870523598552 0.457487494757275
5.8602865329453 0.453336244302594
5.86186782990508 0.449215486150238
5.86344912686486 0.445125073842878
5.86503042382464 0.441064860817452
5.86661172078442 0.437034700415304
5.8681930177442 0.433034445892256
5.86977431470398 0.429063950428582
5.87135561166376 0.425123067138883
5.87293690862354 0.421211649081928
5.87451820558332 0.417329549270348
5.8760995025431 0.413476620680273
5.87768079950288 0.409652716260905
5.87926209646266 0.405857688943967
5.88084339342244 0.402091391653114
5.88242469038222 0.398353677313191
5.884005987342 0.394644398859493
5.88558728430178 0.390963409246848
5.88716858126156 0.3873105614587
5.88874987822134 0.383685708516044
5.89033117518112 0.380088703486298
5.8919124721409 0.376519399492099
5.89349376910068 0.372977649719993
5.89507506606046 0.369463307429071
5.89665636302025 0.365976225959485
5.89823765998003 0.362516258740879
5.89981895693981 0.359083259300772
5.90140025389959 0.355677081272828
5.90298155085937 0.352297578405028
5.90456284781915 0.348944604567789
5.90614414477893 0.345618013761966
5.90772544173871 0.342317660126793
5.90930673869849 0.33904339794774
5.91088803565827 0.335795081664245
5.91246933261805 0.332572565877408
5.91405062957783 0.329375705357592
5.91563192653761 0.32620435505189
5.91721322349739 0.323058370091585
5.91879452045717 0.319937605799469
5.92037581741695 0.316841917697094
5.92195711437673 0.313771161511928
5.92353841133651 0.310725193184458
5.92511970829629 0.30770386887517
5.92670100525607 0.304707044971459
5.92828230221585 0.301734578094472
5.92986359917563 0.298786325105846
5.93144489613541 0.29586214311436
5.93302619309519 0.29296188948253
5.93460749005497 0.290085421833083
5.93618878701475 0.287232598055385
5.93777008397453 0.284403276311754
5.93935138093431 0.281597315043712
5.94093267789409 0.27881457297816
5.94251397485387 0.276054909133425
5.94409527181365 0.273318182825294
5.94567656877343 0.270604253672906
5.94725786573321 0.267912981604583
5.94883916269299 0.265244226863623
5.95042045965277 0.262597850013909
5.95200175661255 0.259973711945549
5.95358305357233 0.257371673880364
5.95516435053211 0.254791597377334
5.95674564749189 0.252233344337924
5.95832694445167 0.249696777011374
5.95990824141145 0.247181757999877
5.96148953837123 0.244688150263702
5.96307083533101 0.242215817126211
5.96465213229079 0.239764622278828
5.96623342925057 0.237334429785904
5.96781472621035 0.234925104089521
5.96939602317013 0.232536510014207
5.97097732012991 0.230168512771582
5.97255861708969 0.227820977964917
5.97413991404947 0.225493771593629
5.97572121100925 0.223186760057702
5.97730250796903 0.220899810161999
5.97888380492881 0.218632789120548
5.98046510188859 0.216385564560717
5.98204639884837 0.214158004527323
5.98362769580815 0.211949977486677
5.98520899276793 0.209761352330534
5.98679028972771 0.207591998380001
5.98837158668749 0.205441785389326
5.98995288364728 0.203310583549663
5.99153418060706 0.201198263492737
5.99311547756684 0.199104696294434
5.99469677452662 0.197029753478335
5.9962780714864 0.19497330701916
5.99785936844618 0.19293522934617
5.99944066540596 0.190915393346464
6.00102196236574 0.188913672368225
6.00260325932552 0.186929940223897
6.0041845562853 0.184964071193292
6.00576585324508 0.183015940026616
6.00734715020486 0.181085421947437
6.00892844716464 0.179172392655599
6.01050974412442 0.17727672833003
6.0120910410842 0.175398305631515
6.01367233804398 0.173537001705402
6.01525363500376 0.171692694184229
6.01683493196354 0.169865261190276
6.01841622892332 0.168054581338077
6.0199975258831 0.166260533736863
6.02157882284288 0.164482997992905
6.02316011980266 0.162721854211851
6.02474141676244 0.160976983000948
6.02632271372222 0.159248265471228
6.027904010682 0.157535583239628
6.02948530764178 0.155838818431043
6.03106660460156 0.154157853680315
6.03264790156134 0.152492572134169
6.03422919852112 0.150842857453086
6.0358104954809 0.149208593813103
6.03739179244068 0.147589665907582
6.03897308940046 0.145985958948882
6.04055438636024 0.144397358670007
6.04213568332002 0.142823751326169
6.0437169802798 0.141265023696314
6.04529827723958 0.13972106308457
6.04687957419936 0.13819175732166
6.04846087115914 0.136676994766238
6.05004216811892 0.135176664306186
6.0516234650787 0.133690655359844
6.05320476203848 0.132218857877181
6.05478605899826 0.13076116234094
6.05636735595804 0.129317459767683
6.05794865291782 0.127887641708825
6.0595299498776 0.126471600251593
6.06111124683738 0.125069228019929
6.06269254379716 0.123680418175364
6.06427384075694 0.122305064417809
6.06585513771672 0.12094306098632
6.0674364346765 0.119594302659804
6.06901773163628 0.118258684757664
6.07059902859606 0.116936103140421
6.07218032555584 0.115626454210251
6.07376162251562 0.114329634911506
6.0753429194754 0.11304554273117
6.07692421643518 0.111774075699264
6.07850551339496 0.110515132389224
6.08008681035474 0.109268611918205
6.08166810731452 0.108034413947354
6.08324940427431 0.106812438682044
6.08483070123409 0.105602586872048
6.08641199819387 0.10440475981167
6.08799329515365 0.103218859339849
6.08957459211343 0.102044787840192
6.09115588907321 0.100882448240987
6.09273718603299 0.0997317440151585
6.09431848299277 0.0985925791801937
6.09589977995255 0.0974648582980089
6.09748107691233 0.0963484864747932
6.09906237387211 0.0952433693608009
6.10064367083189 0.0941494131501026
6.10222496779167 0.0930665245803051
6.10380626475145 0.0919946109322165
6.10538756171123 0.0909335800294899
6.10696885867101 0.0898833402382236
6.10855015563079 0.0888438004665068
6.11013145259057 0.0878148701639515
6.11171274955035 0.0867964593211776
6.11329404651013 0.0857884784692521
6.11487534346991 0.084790838679112
6.11645664042969 0.0838034515609271
6.11803793738947 0.0828262292634534
6.11961923434925 0.0818590844733318
6.12120053130903 0.0809019304143599
6.12278182826881 0.0799546808467323
6.12436312522859 0.0790172500662441
6.12594442218837 0.0780895529034622
6.12752571914815 0.0771715047228664
6.12910701610793 0.0762630214219491
6.13068831306771 0.0753640194303017
6.13226961002749 0.0744744157086556
6.13385090698727 0.0735941277478874
6.13543220394705 0.0727230735680161
6.13701350090683 0.0718611717171484
6.13859479786661 0.0710083412704066
6.14017609482639 0.0701645018288228
6.14175739178617 0.0693295735182074
6.14333868874595 0.0685034769879876
6.14491998570573 0.0676861334100238
6.14650128266551 0.0668774644773883
6.14808257962529 0.0660773924031251
6.14966387658507 0.0652858399189877
6.15124517354485 0.0645027302741377
6.15282647050463 0.0637279872338276
6.15440776746441 0.062961535078063
6.15598906442419 0.0622032986002235
6.15757036138397 0.0614532031056804
6.15915165834375 0.0607111744103731
6.16073295530353 0.0599771388393734
6.16231425226331 0.0592510232254213
6.16389554922309 0.05853275490744
6.16547684618287 0.0578222617290314
6.16705814314265 0.0571194720369442
6.16863944010243 0.056424314679527
6.17022073706221 0.0557367190051559
6.17180203402199 0.0550566148606435
6.17338333098177 0.0543839325896293
6.17496462794155 0.0537186030309495
6.17654592490134 0.0530605575169831
6.17812722186112 0.0524097278719873
6.1797085188209 0.0517660464104093
6.18128981578068 0.05112944593518
6.18287111274046 0.0504998597359914
6.18445240970024 0.0498772215875568
6.18603370666002 0.0492614657478531
6.1876150036198 0.0486525269563459
6.18919630057958 0.0480503404322021
6.19077759753936 0.04745484187248
6.19235889449914 0.0468659674503118
6.19394019145892 0.0462836538130654
6.1955214884187 0.045707838080492
6.19710278537848 0.0451384578428619
6.19868408233826 0.0445754511590837
6.20026537929804 0.044018756554812
6.20184667625782 0.0434683130205397
6.2034279732176 0.0429240600096784
6.20500927017738 0.0423859374366256
6.20659056713716 0.0418538856748197
6.20817186409694 0.0413278455547849
6.20975316105672 0.040807758362159
6.2113344580165 0.0402935658357187
6.21291575497628 0.0397852101653836
6.21449705193606 0.0392826339902176
6.21607834889584 0.0387857803964181
6.21765964585562 0.0382945929152897
6.2192409428154 0.0378090155212181
6.22082223977518 0.0373289926296235
6.22240353673496 0.0368544690949165
6.22398483369474 0.0363853902084325
6.22556613065452 0.0359217016963697
6.2271474276143 0.0354633497177117
6.22872872457408 0.0350102808621431
6.23031002153386 0.0345624421479601
6.23189131849364 0.0341197810199701
6.23347261545342 0.033682245347389
6.2350539124132 0.0332497834217258
6.23663520937298 0.0328223439546674
6.23821650633276 0.0323998760759519
6.23979780329254 0.0319823293312391
6.24137910025232 0.031569653679974
6.2429603972121 0.0311617994932443
6.24454169417188 0.0307587175516372
6.24612299113166 0.0303603590430834
6.24770428809144 0.0299666755607054
6.24928558505122 0.0295776191006548
6.250866882011 0.0291931420599504
6.25244817897078 0.0288131972343086
6.25402947593056 0.0284377378159725
6.25561077289034 0.0280667173915386
6.25719206985012 0.0277000899397777
6.2587733668099 0.0273378098294554
6.26035466376968 0.0269798318171495
6.26193596072946 0.0266261110450642
6.26351725768924 0.0262766030388438
6.26509855464902 0.0259312637053835
6.2666798516088 0.0255900493306384
6.26826114856858 0.0252529165774334
6.26984244552836 0.0249198224832684
6.27142374248814 0.0245907244581246
6.27300503944793 0.0242655802822711
6.27458633640771 0.0239443481040706
6.27616763336749 0.0236269864377813
6.27774893032727 0.0233134541613642
6.27933022728705 0.0230037105142873
6.28091152424683 0.0226977150953308
6.28249282120661 0.022395427860393
6.28407411816639 0.022096809120297
6.28565541512617 0.0218018195385983
6.28723671208595 0.0215104201293935
6.28881800904573 0.0212225722551312
6.29039930600551 0.0209382376244232
6.29198060296529 0.0206573782898563
6.29356189992507 0.0203799566458115
6.29514319688485 0.0201059354262774
6.29672449384463 0.0198352777026733
6.29830579080441 0.0195679468816688
6.29988708776419 0.0193039067030103
6.30146838472397 0.0190431212373481
6.30304968168375 0.0187855548840672
6.30463097864353 0.0185311723691198
6.30621227560331 0.0182799387428655
6.30779357256309 0.0180318193779074
6.30937486952287 0.0177867799669394
6.31095616648265 0.0175447865205938
6.31253746344243 0.0173058053652921
6.31411876040221 0.0170698031411006
6.31570005736199 0.0168367467995921
6.31728135432177 0.0166066036017092
6.31886265128155 0.0163793411156326
6.32044394824133 0.016154927214657
6.32202524520111 0.0159333300750667
6.32360654216089 0.015714518174022
6.32518783912067 0.0154984602874442
6.32676913608045 0.0152851254879122
6.32835043304023 0.0150744831425594
6.32993173000001 0.0148665029109791
6.33151302695979 0.0146611547431339
6.33309432391957 0.014458408877271
6.33467562087935 0.0142582358378456
6.33625691783913 0.0140606064334447
6.33783821479891 0.0138654917547229
6.33941951175869 0.0136728631723434
6.34100080871847 0.0134826923349185
6.34258210567825 0.0132949511669687
6.34416340263803 0.0131096118668748
6.34574469959781 0.0129266469048475
6.34732599655759 0.0127460290208979
6.34890729351737 0.0125677312228155
6.35048859047715 0.0123917267841552
6.35206988743693 0.0122179892422278
6.35365118439671 0.0120464923961027
6.35523248135649 0.0118772103046111
6.35681377831627 0.0117101172843627
6.35839507527605 0.0115451879077662
6.35997637223583 0.0113823970010573
6.36155766919561 0.0112217196423364
6.36313896615539 0.0110631311596115
6.36472026311517 0.0109066071288499
6.36630156007496 0.0107521233720373
6.36788285703473 0.0105996559552462
6.36946415399452 0.0104491811867087
6.3710454509543 0.010300675614902
6.37262674791408 0.0101541160266364
6.37420804487386 0.0100094794451573
6.37578934183364 0.0098667431282505
6.37737063879342 0.00972588456635861
6.3789519357532 0.00958688148070459
6.38053323271298 0.00944971182142389
6.38211452967276 0.009314353765705
6.38369582663254 0.0091807857159381
6.38527712359232 0.00904898629787318
6.3868584205521 0.00891893435878591
6.38843971751188 0.00879060896565234
6.39002101447166 0.0086639894033327
6.39160231143144 0.00853905517276225
6.39318360839122 0.00841578598915419
6.394764905351 0.00829416178020788
6.39634620231078 0.00817416268432778
6.39792749927056 0.00805576904885156
6.39950879623034 0.0079389614282857
6.40109009319012 0.00782372058255179
6.4026713901499 0.00771002747523989
6.40425268710968 0.00759786327187345
6.40583398406946 0.00748720933818039
6.40741528102924 0.00737804723837627
6.40899657798902 0.00727035873345404
6.4105778749488 0.00716412577948471
6.41215917190858 0.00705933052592677
6.41374046886836 0.00695595531394415
6.41532176582814 0.00685398267473438
6.41690306278792 0.00675339532786545
6.4184843597477 0.00665417617962292
6.42006565670748 0.00655630832136436
6.42164695366726 0.00645977502788533
6.42322825062704 0.00636455975579408
6.42480954758682 0.00627064614189419
6.4263908445466 0.00617801800157926
6.42797214150638 0.00608665932723449
6.42955343846616 0.00599655428664945
6.43113473542594 0.00590768722143908
6.43271603238572 0.00582004264547479
6.4342973293455 0.00573360524332567
6.43587862630528 0.00564835986870746
6.43745992326506 0.00556429154294241
6.43904122022484 0.00548138545342815
6.44062251718462 0.00539962695211626
6.4422038141444 0.00531900155399994
6.44378511110418 0.00523949493561128
6.44536640806396 0.0051610929335289
6.44694770502374 0.00508378154289343
6.44852900198352 0.00500754691593437
6.4501102989433 0.00493237536050429
6.45169159590308 0.0048582533386254
6.45327289286286 0.0047851674650423
6.45485418982264 0.00471310450578718
6.45643548678242 0.00464205137675251
6.45801678374221 0.00457199514227423
6.45959808070198 0.00450292301372401
6.46117937766177 0.00443482234811093
6.46276067462154 0.00436768064669336
6.46434197158133 0.00430148555359876
6.46592326854111 0.00423622485445474
6.46750456550089 0.00417188647502801
6.46908586246067 0.00410845847987371
6.47066715942045 0.00404592907099394
6.47224845638023 0.00398428658650491
6.47382975334001 0.00392351949931515
6.47541105029979 0.00386361641581075
6.47699234725957 0.00380456607455224
6.47857364421935 0.00374635734497928
6.48015494117913 0.00368897922612515
6.48173623813891 0.0036324208453406
6.48331753509869 0.00357667145702669
6.48489883205847 0.00352172044137729
6.48648012901825 0.00346755730313009
6.48806142597803 0.00341417167032806
6.48964272293781 0.00336155329308814
6.49122401989759 0.00330969204238133
6.49280531685737 0.00325857790882018
6.49438661381715 0.00320820100145608
6.49596791077693 0.00315855154658577
6.49754920773671 0.00310961988656632
6.49913050469649 0.00306139647864007
6.50071180165627 0.00301387189376726
6.50229309861605 0.0029670368154689
6.50387439557583 0.00292088203867796
6.50545569253561 0.00287539846859951
6.50703698949539 0.00283057711957975
6.50861828645517 0.00278640911398391
6.51019958341495 0.00274288568108322
6.51178088037473 0.00269999815595019
6.51336217733451 0.00265773797836326
6.51494347429429 0.00261609669171949
6.51652477125407 0.00257506594195635
6.51810606821385 0.00253463747648259
6.51968736517363 0.00249480314311642
6.52126866213341 0.00245555488903415
6.52284995909319 0.00241688475972546
6.52443125605297 0.00237878489795895
6.52601255301275 0.00234124754275464
6.52759384997253 0.00230426502836609
6.52917514693231 0.00226782978327049
6.53075644389209 0.00223193432916701
6.53233774085187 0.00219657127998383
6.53391903781165 0.00216173334089292
6.53550033477143 0.00212741330733404
6.53708163173121 0.00209360406404593
6.53866292869099 0.00206029858410651
6.54024422565077 0.00202748992798074
6.54182552261055 0.00199517124257691
6.54340681957033 0.00196333576031086
6.54498811653011 0.00193197679817826
6.54656941348989 0.00190108775683492
6.54815071044967 0.00187066211968514
6.54973200740945 0.00184069345197796
6.55131330436923 0.00181117539991111
6.55289460132902 0.00178210168974311
6.55447589828879 0.00175346612691299
6.55605719524858 0.00172526259516773
6.55763849220835 0.00169748505569775
6.55921978916814 0.00167012754627957
6.56080108612792 0.00164318418042673
6.5623823830877 0.0016166491465476
6.56396368004748 0.00159051670711142
6.56554497700726 0.00156478119782156
6.56712627396704 0.00153943702679614
6.56870757092682 0.00151447867375623
6.5702888678866 0.00148990068922159
6.57187016484638 0.00146569769371351
6.57345146180616 0.00144186437696497
6.57503275876594 0.00141839549713823
6.57661405572572 0.00139528588004963
6.5781953526855 0.0013725304184013
6.57977664964528 0.00135012407102048
6.58135794660506 0.00132806186210532
6.58293924356484 0.00130633888047846
6.58452054052462 0.00128495027884689
6.5861018374844 0.00126389127306926
6.58768313444418 0.00124315714143002
6.58926443140396 0.00122274322392012
6.59084572836374 0.00120264492152527
6.59242702532352 0.00118285769551995
6.5940083222833 0.00116337706676921
6.59558961924308 0.00114419861503642
6.59717091620286 0.00112531797829802
6.59875221316264 0.00110673085206487
6.60033351012242 0.00108843298871011
6.6019148070822 0.00107042019680354
6.60349610404198 0.00105268834045243
6.60507740100176 0.001035233338649
6.60665869796154 0.001018051164624
6.60823999492132 0.00100113784520682
6.6098212918811 0.000984489460191884
6.61140258884088 0.00096810214171122
6.61298388580066 0.000951972073613509
6.61456518276044 0.000936095490848812
6.61614647972022 0.000920468678860089
6.61772777668 0.000905087972980165
6.61930907363978 0.000889949757835231
6.62089037059956 0.000875050466754058
6.62247166755934 0.000860386581183275
6.62405296451912 0.00084595463010862
6.6256342614789 0.000831751189481875
6.62721555843868 0.000817772881653916
6.62879685539846 0.000804016374813174
6.63037815235824 0.000790478382430291
6.63195944931802 0.000777155662707986
6.6335407462778 0.000764045018037044
6.63512204323758 0.000751143294457615
6.63670334019736 0.000738447381126084
6.63828463715714 0.000725954209787678
6.63986593411692 0.000713660754254429
6.6414472310767 0.000701564029888523
6.64302852803648 0.000689661093091139
6.64460982499626 0.000677949040796634
6.64619112195604 0.000666425009972101
6.64777241891583 0.000655086177121962
6.6493537158756 0.000643929757798152
6.65093501283539 0.000632953006115246
6.65251630979516 0.000622153214270727
6.65409760675495 0.000611527712070511
6.65567890371473 0.000601073866459525
6.65726020067451 0.000590789081057066
6.65884149763429 0.000580670795697515
6.66042279459407 0.000570716485975661
6.66200409155385 0.000560923662797177
6.66358538851363 0.000551289871933823
6.66516668547341 0.000541812693583444
6.66674798243319 0.000532489741934906
6.66832927939297 0.000523318664737614
6.66991057635275 0.00051429714287577
6.67149187331253 0.0005054228899474
6.67307317027231 0.000496693651847782
6.67465446723209 0.000488107206357783
6.67623576419187 0.000479661362736337
6.67781706115165 0.000471353961317778
6.67939835811143 0.000463182873113441
6.68097965507121 0.000455145999417736
6.68256095203099 0.000447241271418664
6.68414224899077 0.000439466649812556
6.68572354595055 0.000431820124423279
6.68730484291033 0.000424299713825576
6.68888613987011 0.000416903464972737
6.69046743682989 0.000409629452828389
6.69204873378967 0.000402475780002509
6.69363003074945 0.000395440576391545
6.69521132770923 0.000388521998822565
6.69679262466901 0.000381718230701556
6.69837392162879 0.000375027481665593
6.69995521858857 0.000368447987239166
6.70153651554835 0.000361978008494249
6.70311781250813 0.000355615831714427
6.70469910946791 0.000349359768062749
6.70628040642769 0.000343208153253591
6.70786170338747 0.000337159347228123
6.70944300034725 0.000331211733833618
6.71102429730703 0.000325363720506547
6.71260559426681 0.000319613737959223
6.71418689122659 0.000313960239870226
6.71576818818637 0.000308401702578373
6.71734948514615 0.000302936624780298
6.71893078210593 0.000297563527231573
6.72051207906571 0.00029228095245135
6.72209337602549 0.00028708746443048
6.72367467298527 0.000281981648343081
6.72525596994505 0.000276962110261546
6.72683726690483 0.000272027476874887
6.72841856386461 0.000267176395210453
6.72999986082439 0.000262407532359001
6.73158115778417 0.000257719575202938
6.73316245474395 0.000253111230147967
6.73474375170373 0.000248581222857822
6.73632504866351 0.000244128297992288
6.73790634562329 0.000239751218948279
6.73948764258307 0.000235448767604124
6.74106893954285 0.000231219744066927
6.74265023650264 0.000227062966422938
6.74423153346241 0.000222977270491045
6.7458128304222 0.000218961509579148
6.74739412738198 0.000215014554243637
6.74897542434176 0.000211135292051702
6.75055672130154 0.000207322627346608
6.75213801826132 0.00020357548101582
6.7537193152211 0.000199892790262025
6.75530061218088 0.000196273508376917
6.75688190914066 0.000192716604517803
6.75846320610044 0.000189221063486995
6.76004450306022 0.000185785885513876
6.76162580002 0.000182410086039731
6.76320709697978 0.000179092695505228
6.76478839393956 0.000175832759140553
6.76636969089934 0.00017262933675816
6.76795098785912 0.000169481502548122
6.7695322848189 0.000166388344876062
6.77111358177868 0.000163348966083591
6.77269487873846 0.000160362482291278
6.77427617569824 0.000157428023204128
6.77585747265802 0.000154544731919447
6.7774387696178 0.00015171176473725
6.77902006657758 0.000148928290972956
6.78060136353736 0.00014619349277256
6.78218266049714 0.000143506564930087
6.78376395745692 0.000140866714707441
6.7853452544167 0.000138273161656493
6.78692655137648 0.00013572513744351
6.78850784833626 0.000133221885675783
6.79008914529604 0.000130762661730507
6.79167044225582 0.000128346732585903
6.7932517392156 0.000125973376654419
6.79483303617538 0.000123641883618222
6.79641433313516 0.000121351554266694
6.79799563009494 0.000119101700336127
6.79957692705472 0.00011689164435146
6.8011582240145 0.000114720719470077
6.80273952097428 0.000112588269327678
6.80432081793406 0.00011049364788611
6.80590211489384 0.000108436219283249
6.80748341185362 0.000106415357684806
6.8090647088134 0.000104430447138112
6.81064600577318 0.00010248088142781
6.81222730273296 0.000100566063933459
6.81380859969274 9.86854074890211e-05
6.81538989665252 9.6838334244199e-05
6.8169711936123 9.50242755276346e-05
6.81855249057208 9.32426717119011e-05
6.82013378753186 9.14929720803073e-05
6.82171508449164 8.97746346954723e-05
6.82329638145142 8.8087126269651e-05
6.8248776784112 8.64299220368174e-05
6.82645897537098 8.48025056264365e-05
6.82804027233076 8.32043689389444e-05
6.82962156929054 8.16350120228962e-05
6.83120286625032 8.00939429537888e-05
6.8327841632101 7.85806777144923e-05
6.83436546016988 7.70947400773163e-05
6.83594675712966 7.56356614876723e-05
6.83752805408945 7.42029809493118e-05
6.83910935104922 7.27962449111262e-05
6.84069064800901 7.1415007155478e-05
6.84227194496879 7.00588286880809e-05
6.84385324192857 6.87272776293544e-05
6.84543453888835 6.74199291072855e-05
6.84701583584813 6.61363651517527e-05
6.84859713280791 6.48761745903047e-05
6.85017842976769 6.36389529453636e-05
6.85175972672747 6.24243023328598e-05
6.85334102368725 6.12318313622519e-05
6.85492232064703 6.00611550379367e-05
6.85650361760681 5.89118946620232e-05
6.85808491456659 5.77836777384584e-05
6.85966621152637 5.6676137878478e-05
6.86124750848615 5.55889147073766e-05
6.86282880544593 5.45216537725829e-05
6.86441010240571 5.34740064530175e-05
6.86599139936549 5.24456298697019e-05
6.86757269632527 5.14361867976531e-05
6.86915399328505 5.04453455789768e-05
6.87073529024483 4.94727800372131e-05
6.87231658720461 4.85181693928733e-05
6.87389788416439 4.75811981801696e-05
6.87547918112417 4.6661556164921e-05
6.87706047808395 4.57589382636239e-05
6.87864177504373 4.48730444636681e-05
6.88022307200351 4.4003579744683e-05
6.88180436896329 4.31502540010045e-05
6.88338566592307 4.23127819652469e-05
6.88496696288285 4.14908831329619e-05
6.88654825984263 4.06842816883766e-05
6.88812955680241 3.98927064311895e-05
6.88971085376219 3.91158907044263e-05
6.89129215072197 3.83535723233133e-05
6.89287344768175 3.76054935051945e-05
6.89445474464153 3.68714008004407e-05
6.89603604160131 3.61510450243625e-05
6.89761733856109 3.54441811901092e-05
6.89919863552087 3.47505684425297e-05
6.90077993248065 3.40699699930034e-05
6.90236122944043 3.34021530552038e-05
6.90394252640021 3.27468887818088e-05
6.90552382335999 3.21039522021207e-05
6.90710512031977 3.14731221606005e-05
6.90868641727955 3.08541812563095e-05
6.91026771423933 3.02469157832128e-05
6.91184901119911 2.96511156713836e-05
6.91343030815889 2.90665744290504e-05
6.91501160511867 2.84930890855065e-05
6.91659290207845 2.79304601348537e-05
6.91817419903823 2.73784914805792e-05
6.91975549599801 2.68369903809485e-05
6.92133679295779 2.63057673952043e-05
6.92291808991757 2.57846363305631e-05
6.92449938687736 2.52734141899965e-05
6.92608068383713 2.47719211207935e-05
6.92766198079691 2.42799803638758e-05
6.92924327775669 2.37974182038803e-05
6.93082457471647 2.33240639199792e-05
6.93240587167625 2.28597497374348e-05
6.93398716863604 2.24043107798831e-05
6.93556846559582 2.1957585022327e-05
6.9371497625556 2.1519413244839e-05
6.93873105951538 2.10896389869551e-05
6.94031235647516 2.06681085027616e-05
6.94189365343494 2.02546707166507e-05
6.94347495039472 1.98491771797498e-05
6.9450562473545 1.94514820270072e-05
6.94663754431428 1.90614419349262e-05
6.94821884127406 1.86789160799408e-05
6.94980013823384 1.8303766097425e-05
6.95138143519362 1.79358560413238e-05
6.9529627321534 1.75750523443934e-05
6.95454402911318 1.72212237790591e-05
6.95612532607296 1.6874241418861e-05
6.95770662303274 1.65339786004919e-05
6.95928791999252 1.62003108864192e-05
6.9608692169523 1.58731160280745e-05
6.96245051391208 1.55522739296146e-05
6.96403181087186 1.52376666122333e-05
6.96561310783164 1.49291781790298e-05
6.96719440479142 1.46266947804126e-05
6.9687757017512 1.43301045800386e-05
6.97035699871098 1.40392977212854e-05
6.97193829567076 1.37541662942312e-05
6.97351959263054 1.34746043031593e-05
6.97510088959032 1.32005076345567e-05
6.9766821865501 1.29317740256167e-05
6.97826348350988 1.26683030332306e-05
6.97984478046966 1.24099960034611e-05
6.98142607742944 1.21567560414943e-05
6.98300737438922 1.19084879820601e-05
6.984588671349 1.16650983603178e-05
6.98616996830878 1.14264953831968e-05
6.98775126526856 1.11925889011863e-05
6.98933256222834 1.09632903805712e-05
6.99091385918812 1.07385128761028e-05
6.9924951561479 1.05181710041017e-05
6.99407645310768 1.0302180915985e-05
6.99565775006746 1.00904602722112e-05
6.99723904702724 9.88292821663975e-06
6.99882034398702 9.67950535129433e-06
7.0004016409468 9.48011371152877e-06
7.00198293790658 9.28467674158687e-06
7.00356423486636 9.09311927055171e-06
7.00514553182614 8.90536748867675e-06
7.00672682878592 8.72134892409789e-06
7.0083081257457 8.54099241991428e-06
7.00988942270548 8.36422811163716e-06
7.01147071966526 8.1909874050016e-06
7.01305201662504 8.02120295413141e-06
7.01463331358482 7.85480864005746e-06
7.0162146105446 7.69173954958027e-06
7.01779590750438 7.53193195447261e-06
7.01937720446417 7.37532329101913e-06
7.02095850142394 7.22185213988607e-06
7.02253979838372 7.07145820631479e-06
7.0241210953435 6.92408230063806e-06
7.02570239230328 6.77966631911236e-06
7.02728368926307 6.6381532250595e-06
7.02886498622285 6.49948703031709e-06
7.03044628318263 6.36361277698934e-06
7.03202758014241 6.23047651949643e-06
7.03360887710219 6.10002530691528e-06
7.03519017406197 5.97220716561192e-06
7.03677147102175 5.84697108215486e-06
7.03835276798153 5.72426698650956e-06
7.03993406494131 5.60404573551041e-06
7.04151536190109 5.48625909660101e-06
7.04309665886087 5.37085973184466e-06
7.04467795582065 5.25780118219652e-06
7.04625925278043 5.14703785203611e-06
7.04784054974021 5.03852499395496e-06
7.04942184669999 4.93221869379477e-06
7.05100314365977 4.82807585593577e-06
7.05258444061955 4.72605418882574e-06
7.05416573757933 4.62611219075187e-06
7.05574703453911 4.52820913584698e-06
7.05732833149889 4.4323050603312e-06
7.05890962845867 4.3383607489794e-06
7.06049092541845 4.24633772181699e-06
7.06207222237823 4.15619822103781e-06
7.06365351933801 4.06790519813908e-06
7.06523481629779 3.98142230127338e-06
7.06681611325757 3.89671386281143e-06
7.06839741021735 3.81374488711531e-06
7.06997870717713 3.73248103851533e-06
7.07156000413691 3.65288862949045e-06
7.07314130109669 3.57493460904716e-06
7.07472259805647 3.49858655129476e-06
7.07630389501625 3.42381264421373e-06
7.07788519197603 3.35058167861342e-06
7.07946648893581 3.27886303727765e-06
7.08104778589559 3.20862668429313e-06
7.08262908285537 3.13984315456017e-06
7.08421037981515 3.07248354348101e-06
7.08579167677493 3.00651949682347e-06
7.08737297373471 2.94192320075814e-06
7.08895427069449 2.87866737206426e-06
7.09053556765427 2.81672524850406e-06
7.09211686461405 2.75607057936048e-06
7.09369816157383 2.69667761613859e-06
7.09527945853361 2.63852110342401e-06
7.09686075549339 2.58157626990053e-06
7.09844205245317 2.52581881952078e-06
7.10002334941295 2.4712249228286e-06
7.10160464637273 2.4177712084321e-06
7.10318594333251 2.36543475462237e-06
7.10476724029229 2.31419308113765e-06
7.10634853725207 2.2640241410697e-06
7.10792983421185 2.2149063129102e-06
7.10951113117163 2.16681839273493e-06
7.11109242813141 2.11973958652385e-06
7.11267372509119 2.07364950261371e-06
7.11425502205097 2.02852814428305e-06
7.11583631901075 1.98435590246532e-06
7.11741761597053 1.94111354858953e-06
7.11899891293031 1.89878222754551e-06
7.12058020989009 1.85734345077246e-06
7.12216150684988 1.81677908946809e-06
7.12374280380966 1.77707136791659e-06
7.12532410076944 1.73820285693399e-06
7.12690539772922 1.70015646742797e-06
7.128486694689 1.6629154440715e-06
7.13006799164878 1.62646335908737e-06
7.13164928860856 1.59078410614209e-06
7.13323058556834 1.55586189434793e-06
7.13481188252812 1.52168124237052e-06
7.1363931794879 1.48822697264059e-06
7.13797447644768 1.45548420566834e-06
7.13955577340746 1.42343835445817e-06
7.14113707036724 1.39207511902312e-06
7.14271836732702 1.36138048099591e-06
7.1442996642868 1.33134069833651e-06
7.14588096124658 1.30194230013337e-06
7.14746225820636 1.27317208149767e-06
7.14904355516614 1.24501709854835e-06
7.15062485212592 1.21746466348678e-06
7.1522061490857 1.19050233975974e-06
7.15378744604548 1.16411793730874e-06
7.15536874300526 1.13829950790435e-06
7.15695003996504 1.11303534056452e-06
7.15853133692482 1.08831395705516e-06
7.1601126338846 1.06412410747149e-06
7.16169393084438 1.04045476589874e-06
7.16327522780416 1.01729512615177e-06
7.16485652476394 9.94634597590595e-07
7.16643782172372 9.72462801012381e-07
7.1680191186835 9.50769564617019e-07
7.16960041564328 9.29544920046204e-07
7.17118171260306 9.08779098494128e-07
7.17276300956284 8.8846252688864e-07
7.17434430652262 8.68585824142007e-07
7.1759256034824 8.49139797469615e-07
7.17750690044218 8.30115438775819e-07
7.17908819740196 8.11503921105628e-07
7.18066949436174 7.9329659516118e-07
7.18225079132152 7.75484985881713e-07
7.1838320882813 7.5806078908614e-07
7.18541338524108 7.41015868177175e-07
7.18699468220086 7.24342250905732e-07
7.18857597916064 7.08032126194729e-07
7.19015727612042 6.92077841021171e-07
7.1917385730802 6.76471897355642e-07
7.19331987003998 6.61206949158149e-07
7.19490116699976 6.46275799429189e-07
7.19648246395954 6.31671397315293e-07
7.19806376091932 6.17386835268092e-07
7.1996450578791 6.03415346255756e-07
7.20122635483888 5.89750301026075e-07
7.20280765179866 5.76385205420424e-07
7.20438894875844 5.63313697737278e-07
7.20597024571822 5.50529546144777e-07
7.207551542678 5.38026646141584e-07
7.20913283963778 5.25799018064579e-07
7.21071413659756 5.13840804643425e-07
7.21229543355734 5.02146268600373e-07
7.21387673051712 4.9070979029503e-07
7.2154580274769 4.79525865413266e-07
7.21703932443669 4.68589102699052e-07
7.21862062139647 4.57894221728985e-07
7.22020191835625 4.47436050728516e-07
7.22178321531603 4.3720952442916e-07
7.22336451227581 4.27209681965838e-07
7.22494580923559 4.17431664813946e-07
7.22652710619537 4.07870714765132e-07
7.22810840315515 3.98522171941261e-07
7.22968970011493 3.89381472845919e-07
7.23127099707471 3.8044414845257e-07
7.23285229403449 3.71705822329017e-07
7.23443359099427 3.63162208797258e-07
7.23601488795405 3.54809111128223e-07
7.23759618491383 3.46642419770791e-07
7.23917748187361 3.38658110614372e-07
7.24075877883339 3.30852243284598e-07
7.24234007579317 3.23220959471344e-07
7.24392137275295 3.15760481288647e-07
7.24550266971273 3.08467109665849e-07
7.24708396667251 3.01337222769581e-07
7.24866526363229 2.94367274455665e-07
7.25024656059207 2.87553792750835e-07
7.25182785755185 2.80893378363457e-07
7.25340915451163 2.7438270322271e-07
7.25499045147141 2.68018509045921e-07
7.25657174843119 2.61797605933323e-07
7.25815304539097 2.55716870989904e-07
7.25973434235075 2.49773246973657e-07
7.26131563931053 2.43963740970022e-07
7.26289693627031 2.38285423091795e-07
7.26447823323009 2.32735425204101e-07
7.26605953018987 2.27310939674144e-07
7.26764082714965 2.22009218144989e-07
7.26922212410943 2.16827570333186e-07
7.27080342106921 2.11763362849621e-07
7.27238471802899 2.0681401804338e-07
7.27396601498877 2.01977012867864e-07
7.27554731194855 1.97249877769154e-07
7.27712860890833 1.92630195595878e-07
7.27870990586811 1.88115600530355e-07
7.28029120282789 1.83703777040608e-07
7.28187249978767 1.79392458852787e-07
7.28345379674745 1.75179427943692e-07
7.28503509370723 1.71062513553046e-07
7.28661639066701 1.67039591215012e-07
7.28819768762679 1.63108581808792e-07
7.28977898458657 1.59267450627773e-07
7.29136028154635 1.55514206467022e-07
7.29294157850613 1.5184690072865e-07
7.29452287546591 1.4826362654485e-07
7.29610417242569 1.44762517918152e-07
7.29768546938547 1.41341748878661e-07
7.29926676634525 1.37999532657931e-07
7.30084806330503 1.34734120879123e-07
7.30242936026481 1.31543802763247e-07
7.30401065722459 1.28426904351041e-07
7.30559195418437 1.25381787740325e-07
7.30717325114415 1.22406850338445e-07
7.30875454810394 1.19500524129586e-07
7.31033584506371 1.16661274956649e-07
7.3119171420235 1.13887601817373e-07
7.31349843898327 1.11178036174512e-07
7.31507973594306 1.08531141279775e-07
7.31666103290284 1.05945511511198e-07
7.31824232986262 1.03419771723804e-07
7.3198236268224 1.00952576613233e-07
7.32140492378218 9.85426100920562e-08
7.32298622074196 9.61885846786831e-08
7.32456751770174 9.38892408984199e-08
7.32614881466152 9.16433466966031e-08
7.3277301116213 8.9449696863513e-08
7.32931140858108 8.73071124708523e-08
7.33089270554086 8.52144403195559e-08
7.33247400250064 8.31705523987418e-08
7.33405529946042 8.11743453555487e-08
7.3356365964202 7.92247399757282e-08
7.33721789337998 7.73206806746538e-08
7.33879919033976 7.54611349987027e-08
7.34038048729954 7.36450931366649e-08
7.34196178425932 7.18715674411235e-08
7.3435430812191 7.01395919594651e-08
7.34512437817888 6.84482219744753e-08
7.34670567513866 6.67965335542445e-08
7.34828697209844 6.51836231112301e-08
7.34986826905822 6.36086069702948e-08
7.351449566018 6.20706209455529e-08
7.35303086297778 6.05688199258573e-08
7.35461215993756 5.91023774687341e-08
7.35619345689734 5.76704854026291e-08
7.35777475385712 5.62723534372839e-08
7.3593560508169 5.49072087820981e-08
7.36093734777668 5.35742957723069e-08
7.36251864473646 5.2272875502835e-08
7.36409994169624 5.100222546966e-08
7.36568123865602 4.97616392185651e-08
7.3672625356158 4.85504260010963e-08
7.36884383257558 4.73679104376192e-08
7.37042512953536 4.62134321873214e-08
7.37200642649514 4.50863456250156e-08
7.37358772345492 4.3986019524628e-08
7.3751690204147 4.29118367492148e-08
7.37675031737448 4.18631939474081e-08
7.37833161433426 4.08395012561389e-08
7.37991291129404 3.98401820095235e-08
7.38149420825382 3.88646724537939e-08
7.3830755052136 3.79124214681424e-08
7.38465680217338 3.698289029138e-08
7.38623809913316 3.60755522542628e-08
7.38781939609294 3.51898925174163e-08
7.38940069305272 3.43254078147066e-08
7.3909819900125 3.34816062019638e-08
7.39256328697228 3.26580068109728e-08
7.39414458393206 3.185413960858e-08
7.39572588089184 3.10695451608617e-08
7.39730717785162 3.03037744022201e-08
7.3988884748114 2.95563884093189e-08
7.40046977177118 2.88269581797666e-08
7.40205106873096 2.81150644154443e-08
7.40363236569075 2.74202973103869e-08
7.40521366265052 2.67422563431297e-08
7.40679495961031 2.60805500734238e-08
7.40837625657008 2.54347959432385e-08
7.40995755352987 2.48046200819597e-08
7.41153885048965 2.41896571157032e-08
7.41312014744943 2.35895499806563e-08
7.41470144440921 2.30039497403696e-08
7.41628274136899 2.24325154069128e-08
7.41786403832877 2.18749137658239e-08
7.41944533528855 2.13308192047759e-08
7.42102663224833 2.07999135458658e-08
7.42260792920811 2.02818858814864e-08
7.42418922616789 1.97764324136702e-08
7.42577052312767 1.92832562968705e-08
7.42735182008745 1.8802067484076e-08
7.42893311704723 1.83325825762182e-08
7.43051441400701 1.78745246747911e-08
7.43209571096679 1.74276232376133e-08
7.43367700792657 1.69916139376823e-08
7.43525830488635 1.65662385250434e-08
7.43683960184613 1.615124469162e-08
7.43842089880591 1.57463859389448e-08
7.44000219576569 1.53514214487193e-08
7.44158349272547 1.49661159561692e-08
7.44316478968525 1.45902396261055e-08
7.44474608664503 1.42235679316638e-08
7.44632738360481 1.38658815356509e-08
7.44790868056459 1.35169661744483e-08
7.44948997752437 1.31766125444206e-08
7.45107127448415 1.28446161907779e-08
7.45265257144393 1.25207773988403e-08
7.45423386840371 1.22049010876495e-08
7.45581516536349 1.18967967058912e-08
7.45739646232327 1.1596278130066e-08
7.45897775928305 1.13031635648736e-08
7.46055905624283 1.10172754457552e-08
7.46214035320261 1.07384403435568e-08
7.46372165016239 1.04664888712626e-08
7.46530294712217 1.02012555927596e-08
7.46688424408195 9.9425789335911e-09
7.46846554104173 9.69030109365189e-09
7.47004683800151 9.44426796179192e-09
7.47162813496129 9.20432903228407e-09
7.47320943192107 8.97033732311692e-09
7.47479072888085 8.74214929607541e-09
7.47637202584063 8.51962477857234e-09
7.47795332280041 8.30262688719291e-09
7.47953461976019 8.09102195291387e-09
7.48111591671997 7.88467944796795e-09
7.48269721367975 7.68347191431146e-09
7.48427851063953 7.48727489366936e-09
7.48585980759931 7.29596685911578e-09
7.48744110455909 7.10942914816364e-09
7.48902240151887 6.92754589733066e-09
7.49060369847865 6.75020397814667e-09
7.49218499543843 6.5772929345771e-09
7.49376629239821 6.40870492182663e-09
7.49534758935799 6.24433464649978e-09
7.49692888631777 6.08407930808461e-09
7.49851018327756 5.9278385417327e-09
7.50009148023733 5.77551436231176e-09
7.50167277719712 5.62701110969454e-09
7.50325407415689 5.48223539526919e-09
7.50483537111668 5.34109604963541e-09
7.50641666807646 5.20350407146572e-09
7.50799796503624 5.06937257750546e-09
7.50957926199602 4.93861675368858e-09
7.5111605589558 4.81115380734288e-09
7.51274185591558 4.68690292046313e-09
7.51432315287536 4.56578520402904e-09
7.51590444983514 4.44772365334364e-09
7.51748574679492 4.33264310437361e-09
7.5190670437547 4.22047019106616e-09
7.52064834071448 4.11113330362361e-09
7.52222963767426 4.0045625477149e-09
7.52381093463404 3.90068970460306e-09
7.52539223159382 3.79944819216881e-09
7.5269735285536 3.70077302681153e-09
7.52855482551338 3.60460078620886e-09
7.53013612247316 3.51086957291373e-09
7.53171741943294 3.41951897877449e-09
7.53329871639272 3.33049005015783e-09
7.5348800133525 3.2437252539562e-09
7.53646131031228 3.15916844436624e-09
7.53804260727206 3.07676483041709e-09
7.53962390423184 2.99646094423505e-09
7.54120520119162 2.91820461002762e-09
7.5427864981514 2.84194491377176e-09
7.54436779511118 2.76763217358945e-09
7.54594909207096 2.69521791079705e-09
7.54753038903074 2.62465482161368e-09
7.54911168599052 2.55589674951239e-09
7.5506929829503 2.48889865820283e-09
7.55227427991008 2.42361660522821e-09
7.55385557686986 2.36000771616648e-09
7.55543687382964 2.29803015941933e-09
7.55701817078942 2.23764312157878e-09
7.5585994677492 2.17880678335577e-09
7.56018076470898 2.12148229606133e-09
7.56176206166876 2.06563175862619e-09
7.56334335862854 2.01121819514651e-09
7.56492465558832 1.95820553294648e-09
7.5665059525481 1.90655858114356e-09
7.56808724950788 1.85624300970759e-09
7.56966854646766 1.80722532900054e-09
7.57124984342744 1.7594728697881e-09
7.57283114038722 1.71295376371211e-09
7.574412437347 1.66763692421287e-09
7.57599373430678 1.62349202789173e-09
7.57757503126656 1.58048949630488e-09
7.57915632822634 1.53860047817749e-09
7.58073762518612 1.49779683202956e-09
7.5823189221459 1.45805110920426e-09
7.58390021910568 1.41933653728937e-09
7.58548151606546 1.38162700392332e-09
7.58706281302524 1.34489704097748e-09
7.58864410998503 1.30912180910529e-09
7.5902254069448 1.27427708265118e-09
7.59180670390458 1.2403392349104e-09
7.59338800086437 1.20728522373231e-09
7.59496929782414 1.17509257745891e-09
7.59655059478393 1.14373938119155e-09
7.59813189174371 1.11320426337842e-09
7.59971318870349 1.08346638271475e-09
7.60129448566327 1.0545054153504e-09
7.60287578262305 1.02630154239534e-09
7.60445707958283 9.98835437719197e-10
7.60603837654261 9.72088256035685e-10
7.60761967350239 9.46041621266938e-10
7.60920097046217 9.20677615181253e-10
7.61078226742195 8.95978766296987e-10
7.61236356438173 8.71928039048197e-10
7.61394486134151 8.4850882320471e-10
7.61552615830129 8.25704923541495e-10
7.61710745526107 8.03500549751422e-10
7.61868875222085 7.81880306596018e-10
7.62027004918063 7.60829184288694e-10
7.62185134614041 7.4033254910519e-10
7.62343264310019 7.20376134215848e-10
7.62501394005997 7.00946030734966e-10
7.62659523701975 6.82028678982057e-10
7.62817653397953 6.63610859950092e-10
7.62975783093931 6.4567968697622e-10
7.63133912789909 6.2822259761016e-10
7.63292042485887 6.11227345675571e-10
7.63450172181865 5.9468199352043e-10
7.63608301877843 5.78574904451441e-10
7.63766431573821 5.62894735348946e-10
7.63924561269799 5.47630429457449e-10
7.64082690965777 5.32771209348225e-10
7.64240820661755 5.18306570049991e-10
7.64398950357733 5.04226272343336e-10
7.64557080053711 4.90520336215721e-10
7.64715209749689 4.77179034472805e-10
7.64873339445667 4.64192886502912e-10
7.65031469141645 4.51552652190648e-10
7.65189598837623 4.39249325976786e-10
7.65347728533601 4.27274131060149e-10
7.65505858229579 4.15618513739418e-10
7.65663987925557 4.0427413789019e-10
7.65822117621535 3.93232879575453e-10
7.65980247317513 3.82486821785329e-10
7.66138377013491 3.72028249303912e-10
7.66296506709469 3.61849643699486e-10
7.66454636405447 3.51943678435826e-10
7.66612766101425 3.4230321410147e-10
7.66770895797403 3.3292129375417e-10
7.66929025493381 3.23791138378028e-10
7.67087155189359 3.14906142450531e-10
7.67245284885337 3.06259869616812e-10
7.67403414581315 2.97846048468956e-10
7.67561544277293 2.89658568427454e-10
7.67719673973271 2.81691475722752e-10
7.67877803669249 2.73938969474416e-10
7.68035933365227 2.66395397865501e-10
7.68194063061205 2.59055254410087e-10
7.68352192757184 2.51913174311625e-10
7.68510322453161 2.44963930910037e-10
7.68668452149139 2.38202432215361e-10
7.68826581845118 2.31623717526171e-10
7.68984711541095 2.25222954130351e-10
7.69142841237074 2.18995434086573e-10
7.69300970933052 2.12936571084569e-10
7.6945910062903 2.07041897382138e-10
7.69617230325008 2.01307060817206e-10
7.69775360020986 1.95727821893133e-10
7.69933489716964 1.90300050935497e-10
7.70091619412942 1.8501972531873e-10
7.7024974910892 1.79882926760768e-10
7.70407878804898 1.74885838684357e-10
7.70566008500876 1.7002474364315e-10
7.70724138196854 1.65296020811263e-10
7.70882267892832 1.60696143534622e-10
7.7104039758881 1.56221676942767e-10
7.71198527284788 1.51869275619516e-10
7.71356656980766 1.47635681331151e-10
7.71514786676744 1.43517720810855e-10
7.71672916372722 1.39512303597775e-10
7.718310460687 1.35616419929736e-10
7.71989175764678 1.31827138687998e-10
7.72147305460656 1.28141605393086e-10
7.72305435156634 1.24557040250233e-10
7.72463564852612 1.21070736243424e-10
7.7262169454859 1.17680057276702e-10
7.72779824244568 1.14382436361769e-10
7.72937953940546 1.11175373850609e-10
7.73096083636524 1.08056435712129e-10
7.73254213332502 1.05023251851787e-10
7.7341234302848 1.02073514473027e-10
7.73570472724458 9.92049764796753e-11
7.73728602420436 9.64154499182188e-11
7.73886732116414 9.37028044589494e-11
7.74044861812392 9.10649659151785e-11
7.7420299150837 8.8499914799426e-11
7.74361121204348 8.60056849158225e-11
7.74519250900326 8.35803619877661e-11
7.74677380596304 8.12220823200011e-11
7.74835510292282 7.89290314942792e-11
7.7499363998826 7.66994430977725e-11
7.75151769684238 7.45315974834509e-11
7.75309899380216 7.24238205616568e-11
7.75468029076194 7.03744826220669e-11
7.75626158772172 6.83819971853504e-11
7.7578428846815 6.64448198837834e-11
7.75942418164128 6.45614473700576e-11
7.76100547860106 6.27304162536948e-11
7.76258677556084 6.0950302064288e-11
7.76416807252062 5.92197182409568e-11
7.7657493694804 5.7537315147405e-11
7.76733066644018 5.59017791118576e-11
7.76891196339996 5.43118314913781e-11
7.77049326035974 5.27662277598634e-11
7.77207455731952 5.12637566192065e-11
7.7736558542793 4.98032391330356e-11
7.77523715123908 4.83835278824165e-11
7.77681844819886 4.70035061430867e-11
7.77839974515865 4.56620870835704e-11
7.77998104211842 4.43582129837474e-11
7.7815623390782 4.30908544733205e-11
7.78314363603798 4.18590097897064e-11
7.78472493299777 4.06617040548536e-11
7.78630622995755 3.94979885705452e-11
7.78788752691733 3.83669401317012e-11
7.78946882387711 3.72676603572358e-11
7.79105012083689 3.61992750380493e-11
7.79263141779667 3.51609335017171e-11
7.79421271475645 3.41518079934492e-11
7.79579401171623 3.31710930729404e-11
7.79737530867601 3.22180050266872e-11
7.79895660563579 3.12917812954105e-11
7.80053790259557 3.03916799161794e-11
7.80211919955535 2.95169789788942e-11
7.80370049651513 2.86669760967581e-11
7.80528179347491 2.7840987890374e-11
7.80686309043469 2.70383494851573e-11
7.80844438739447 2.62584140216903e-11
7.81002568435425 2.5500552178739e-11
7.81160698131403 2.47641517085612e-11
7.81318827827381 2.40486169842495e-11
7.81476957523359 2.33533685587654e-11
7.81635087219337 2.26778427354017e-11
7.81793216915315 2.20214911493502e-11
7.81951346611293 2.13837803601378e-11
7.82109476307271 2.07641914546157e-11
7.82267606003249 2.01622196602593e-11
7.82425735699227 1.95773739685179e-11
7.82583865395205 1.90091767679416e-11
7.82741995091183 1.84571634868642e-11
7.82900124787161 1.79208822453737e-11
7.83058254483139 1.73998935163562e-11
7.83216384179117 1.68937697953732e-11
7.83374513875095 1.64020952791467e-11
7.83532643571073 1.5924465552435e-11
7.83690773267051 1.54604872830907e-11
7.83848902963029 1.50097779250883e-11
7.84007032659007 1.4571965429316e-11
7.84165162354985 1.41466879619404e-11
7.84323292050963 1.37335936301441e-11
7.84481421746941 1.33323402150559e-11
7.84639551442919 1.29425949116807e-11
7.84797681138897 1.25640340756607e-11
7.84955810834875 1.21963429766811e-11
7.85113940530853 1.18392155583613e-11
7.85272070226831 1.14923542044599e-11
7.85430199922809 1.11554695112342e-11
7.85588329618787 1.0828280065788e-11
7.85746459314765 1.05105122302713e-11
7.85904589010743 1.02018999317641e-11
7.86062718706721 9.9021844577056e-12
7.86220848402699 9.61111425672848e-12
7.86378978098677 9.32844474475658e-12
7.86537107794655 9.05393811622485e-12
7.86695237490633 8.78736316030318e-12
7.86853367186611 8.5284950819799e-12
7.8701149688259 8.27711532789054e-12
7.87169626578567 8.03301141676322e-12
7.87327756274546 7.79597677436223e-12
7.87485885970523 7.56581057281805e-12
7.87644015666501 7.34231757422167e-12
7.8780214536248 7.1253079783827e-12
7.87960275058458 6.9145972746336e-12
7.88118404754436 6.71000609758306e-12
7.88276534450414 6.51136008671102e-12
7.88434664146392 6.31848974970781e-12
7.8859279384237 6.13123032945813e-12
7.88750923538348 5.94942167457795e-12
7.88909053234326 5.77290811340829e-12
7.89067182930304 5.60153833138031e-12
7.89225312626282 5.43516525165703e-12
7.8938344232226 5.27364591897565e-12
7.89541572018238 5.11684138659505e-12
7.89699701714216 4.96461660627971e-12
7.89857831410194 4.81684032123122e-12
7.90015961106172 4.67338496189476e-12
7.9017409080215 4.53412654456448e-12
7.90332220498128 4.39894457271236e-12
7.90490350194106 4.26772194097535e-12
7.90648479890084 4.14034484172008e-12
7.90806609586062 4.01670267413074e-12
7.9096473928204 3.89668795574163e-12
7.91122868978018 3.78019623635899e-12
7.91280998673996 3.66712601430417e-12
7.91439128369974 3.55737865491853e-12
7.91597258065952 3.45085831127194e-12
7.9175538776193 3.34747184701334e-12
7.91913517457908 3.24712876131023e-12
7.92071647153886 3.1497411158201e-12
7.92229776849864 3.05522346364027e-12
7.92387906545842 2.96349278018492e-12
7.9254603624182 2.87446839593591e-12
7.92704165937798 2.78807193102074e-12
7.92862295633776 2.70422723156721e-12
7.93020425329754 2.62286030778833e-12
7.93178555025732 2.54389927375062e-12
7.9333668472171 2.46727428878399e-12
7.93494814417688 2.39291750048475e-12
7.93652944113666 2.32076298927464e-12
7.93811073809644 2.25074671447019e-12
7.93969203505622 2.18280646182521e-12
7.941273332016 2.11688179250495e-12
7.94285462897578 2.0529139934549e-12
7.94443592593556 1.99084602912753e-12
7.94601722289534 1.93062249452911e-12
7.94759851985512 1.87218956955235e-12
7.9491798168149 1.81549497456039e-12
7.95076111377468 1.76048792718944e-12
7.95234241073446 1.70711910033467e-12
7.95392370769424 1.65534058129126e-12
7.95550500465402 1.60510583201745e-12
7.9570863016138 1.556369650489e-12
7.95866759857358 1.50908813311851e-12
7.96024889553336 1.46321863820733e-12
7.96183019249314 1.4187197504051e-12
7.96341148945292 1.37555124614887e-12
7.9649927864127 1.33367406005506e-12
7.96657408337248 1.29305025223879e-12
7.96815538033227 1.25364297653618e-12
7.96973667729204 1.21541644960438e-12
7.97131797425182 1.17833592087602e-12
7.97289927121161 1.14236764334511e-12
7.97448056817139 1.10747884516204e-12
7.97606186513117 1.07363770201481e-12
7.97764316209095 1.04081331027657e-12
7.97922445905073 1.00897566089784e-12
7.98080575601051 9.78095614023461e-13
7.98238705297029 9.48144874314399e-13
7.98396834993007 9.19095966955943e-13
7.98554964688985 8.90922214332498e-13
7.98713094384963 8.63597713352197e-13
7.98871224080941 8.37097313402451e-13
7.99029353776919 8.1139659492003e-13
7.99187483472897 7.86471848558647e-13
7.99345613168875 7.62300054937792e-13
7.99503742864853 7.38858864957074e-13
7.99661872560831 7.16126580660187e-13
7.99820002256809 6.94082136634299e-13
7.99978131952787 6.72705081929357e-13
8.00136261648765 6.51975562483749e-13
8.00294391344743 6.31874304042074e-13
8.00452521040721 6.12382595551676e-13
8.00610650736699 5.9348227302492e-13
8.00768780432677 5.75155703854143e-13
8.00926910128655 5.57385771567166e-13
8.01085039824633 5.40155861011235e-13
8.01243169520611 5.23449843953354e-13
8.01401299216589 5.07252065085887e-13
8.01559428912567 4.91547328425875e-13
8.01717558608545 4.7632088409788e-13
8.01875688304523 4.61558415489056e-13
8.02033818000501 4.4724602676654e-13
8.02191947696479 4.33370230747472e-13
8.02350077392457 4.19917937111009e-13
8.02508207088435 4.06876440944069e-13
8.02666336784413 3.94233411610462e-13
8.02824466480391 3.81976881935261e-13
8.02982596176369 3.70095237695284e-13
8.03140725872347 3.5857720740737e-13
8.03298855568325 3.47411852405985e-13
8.03456985264303 3.3658855720246e-13
8.03615114960281 3.26097020117831e-13
8.03773244656259 3.15927244181658e-13
8.03931374352237 3.06069528289504e-13
8.04089504048215 2.9651445861192e-13
8.04247633744193 2.87252900247888e-13
8.04405763440171 2.78275989115805e-13
8.04563893136149 2.69575124075655e-13
8.04722022832127 2.61141959275667e-13
8.04880152528105 2.52968396717264e-13
8.05038282224083 2.45046579032407e-13
8.05196411920061 2.37368882466933e-13
8.05354541616039 2.29927910064806e-13
8.05512671312017 2.22716485046951e-13
8.05670801007996 2.15727644379697e-13
8.05828930703973 2.08954632527434e-13
8.05987060399952 2.02390895384092e-13
8.06145190095929 1.9603007437879e-13
8.06303319791908 1.89866000750399e-13
8.06461449487885 1.83892689986561e-13
8.06619579183863 1.78104336422408e-13
8.06777708879842 1.72495307994463e-13
8.06935838575819 1.67060141145482e-13
8.07093968271798 1.61793535875846e-13
8.07252097967775 1.56690350937502e-13
8.07410227663754 1.51745599166252e-13
8.07568357359732 1.46954442948784e-13
8.0772648705571 1.42312189820321e-13
8.07884616751688 1.37814288189364e-13
8.08042746447666 1.33456323185969e-13
8.08200876143644 1.29234012629968e-13
8.08359005839622 1.25143203115775e-13
8.085171355356 1.21179866210465e-13
8.08675265231578 1.1734009476203e-13
8.08833394927556 1.13620099314402e-13
8.08991524623534 1.10016204626593e-13
8.09149654319512 1.06524846292685e-13
8.0930778401549 1.03142567459938e-13
8.09465913711468 9.98660156422678e-14
8.09624043407446 9.66919396262155e-14
8.09782173103424 9.36171864670219e-14
8.09940302799402 9.06386985719479e-14
8.1009843249538 8.77535108686627e-14
8.10256562191358 8.49587480559696e-14
8.10414691887336 8.2251621934793e-14
8.10572821583314 7.96294288169244e-14
8.10730951279292 7.70895470094415e-14
8.1088908097527 7.46294343725524e-14
8.11047210671248 7.22466259488256e-14
8.11205340367226 6.99387316616969e-14
8.11363470063204 6.77034340813616e-14
8.11521599759182 6.55384862560052e-14
8.1167972945516 6.34417096065932e-14
8.11837859151138 6.14109918833413e-14
8.11995988847116 5.94442851821421e-14
8.12154118543094 5.75396040191557e-14
8.12312248239072 5.56950234619554e-14
8.1247037793505 5.39086773155825e-14
8.12628507631028 5.21787563619133e-14
8.12786637327006 5.05035066508114e-14
8.12944767022984 4.88812278415796e-14
8.13102896718962 4.73102715932641e-14
8.1326102641494 4.57890400023706e-14
8.13419156110918 4.43159840866624e-14
8.13577285806896 4.288960231368e-14
8.13735415502874 4.15084391727062e-14
8.13893545198852 4.0171083788907e-14
8.1405167489483 3.8876168578432e-14
8.14209804590808 3.76223679432925e-14
8.14367934286786 3.64083970048565e-14
8.14526063982764 3.52330103748435e-14
8.14684193678742 3.40950009627302e-14
8.1484232337472 3.29931988185067e-14
8.15000453070698 3.1926470009767e-14
8.15158582766676 3.08937155321153e-14
8.15316712462654 2.98938702519368e-14
8.15474842158632 2.89259018805847e-14
8.1563297185461 2.79888099790653e-14
8.15791101550588 2.70816249923313e-14
8.15949231246566 2.62034073123225e-14
8.16107360942545 2.53532463689158e-14
8.16265490638523 2.45302597479736e-14
8.16423620334501 2.37335923356815e-14
8.16581750030479 2.29624154884161e-14
8.16739879726457 2.22159262274198e-14
8.16898009422435 2.14933464575017e-14
8.17056139118413 2.07939222091171e-14
8.17214268814391 2.01169229031025e-14
8.17372398510369 1.94616406374228e-14
8.17530528206347 1.88273894952657e-14
8.17688657902325 1.82135048738821e-14
8.17846787598303 1.76193428335321e-14
8.18004917294281 1.70442794659701e-14
8.18163046990259 1.6487710281885e-14
8.18321176686237 1.59490496167269e-14
8.18479306382215 1.54277300544048e-14
8.18637436078193 1.49232018682969e-14
8.18795565774171 1.44349324790897e-14
8.18953695470149 1.39624059289303e-14
8.19111825166127 1.3505122371422e-14
8.19269954862105 1.30625975769898e-14
8.19428084558083 1.26343624531573e-14
8.19586214254061 1.22199625793077e-14
8.19744343950039 1.18189577554798e-14
8.19902473646017 1.14309215648056e-14
8.20060603341995 1.10554409491659e-14
8.20218733037973 1.06921157976794e-14
8.20376862733951 1.03405585476526e-14
8.20534992429929 1.00003937976046e-14
8.20693122125907 9.67125793201824e-15
8.20851251821885 9.35279875746802e-15
8.21009381517863 9.04467514978579e-15
8.21167511213841 8.74655671193192e-15
8.21325640909819 8.45812344225615e-15
8.21483770605797 8.17906541284161e-15
8.21641900301775 7.90908245762489e-15
8.21800029997753 7.64788387000439e-15
8.21958159693731 7.39518810965168e-15
8.22116289389709 7.15072251825596e-15
8.22274419085687 6.91422304392432e-15
8.22432548781665 6.68543397398969e-15
8.22590678477643 6.46410767597021e-15
8.22748808173621 6.25000434643289e-15
8.22906937869599 6.04289176753144e-15
8.23065067565577 5.84254507097972e-15
8.23223197261555 5.64874650924893e-15
8.23381326957533 5.46128523376045e-15
8.23539456653511 5.27995707986781e-15
8.23697586349489 5.10456435843123e-15
8.23855716045467 4.93491565377304e-15
8.24013845741445 4.77082562783403e-15
8.24171975437423 4.61211483033505e-15
8.24330105133401 4.45860951477097e-15
8.24488234829379 4.31014146005411e-15
8.24646364525357 4.16654779764069e-15
8.24804494221335 4.02767084397352e-15
8.24962623917314 3.89335793808122e-15
8.25120753613291 3.76346128417821e-15
8.2527888330927 3.6378377991102e-15
8.25437013005248 3.51634896450792e-15
8.25595142701225 3.39886068349451e-15
8.25753272397204 3.28524314181983e-15
8.25911402093181 3.17537067327879e-15
8.2606953178916 3.06912162929031e-15
8.26227661485138 2.96637825250588e-15
8.26385791181116 2.86702655432798e-15
8.26543920877094 2.77095619621949e-15
8.26702050573072 2.67806037468764e-15
8.2686018026905 2.58823570983177e-15
8.27018309965028 2.50138213734523e-15
8.27176439661006 2.41740280386839e-15
8.27334569356984 2.33620396558892e-15
8.27492699052962 2.25769488998929e-15
8.2765082874894 2.18178776065e-15
8.27808958444918 2.10839758500817e-15
8.27967088140896 2.03744210498989e-15
8.28125217836874 1.96884171041955e-15
8.28283347532852 1.90251935512861e-15
8.2844147722883 1.83840047567696e-15
8.28599606924808 1.7764129126081e-15
8.28757736620786 1.71648683416093e-15
8.28915866316764 1.65855466236236e-15
8.29073996012742 1.6025510014279e-15
8.2923212570872 1.5484125683991e-15
8.29390255404698 1.49607812594959e-15
8.29548385100676 1.44548841729361e-15
8.29706514796654 1.39658610313015e-15
8.29864644492632 1.34931570056351e-15
8.3002277418861 1.30362352393632e-15
8.30180903884588 1.25945762751803e-15
8.30339033580566 1.21676774999109e-15
8.30497163276544 1.17550526067892e-15
8.30655292972522 1.13562310746348e-15
8.308134226685 1.09707576633809e-15
8.30971552364478 1.05981919254712e-15
8.31129682060456 1.02381077326207e-15
8.31287811756434 9.89009281747079e-16
8.31445941452412 9.55374832968019e-16
8.3160407114839 9.22868840599938e-16
8.31762200844368 8.91453975390064e-16
8.31920330540346 8.61094124834186e-16
8.32078460236324 8.31754354125105e-16
8.32236589932302 8.03400868335035e-16
8.3239471962828 7.76000975792263e-16
8.32552849324258 7.49523052615737e-16
8.32710979020236 7.23936508371425e-16
8.32869108716214 6.9921175281561e-16
8.33027238412192 6.75320163691015e-16
8.3318536810817 6.52234055543633e-16
8.33343497804148 6.29926649527596e-16
8.33501627500126 6.08372044168067e-16
8.33659757196105 5.87545187051783e-16
8.33817886892082 5.67421847416702e-16
8.3397601658806 5.47978589612016e-16
8.34134146284038 5.29192747402402e-16
8.34292275980016 5.11042399089024e-16
8.34450405675994 4.93506343422379e-16
8.34608535371972 4.7656407628221e-16
8.34766665067951 4.60195768100051e-16
8.34924794763928 4.443822420017e-16
8.35082924459907 4.29104952646462e-16
8.35241054155884 4.14345965741952e-16
8.35399183851863 4.00087938212591e-16
8.35557313547841 3.86314099001835e-16
8.35715443243819 3.73008230487892e-16
8.35873572939797 3.60154650493721e-16
8.36031702635775 3.47738194872782e-16
8.36189832331753 3.35744200652023e-16
8.36347962027731 3.24158489715195e-16
8.36506091723709 3.1296735300872e-16
8.36664221419687 3.02157535254218e-16
8.36822351115665 2.9171622015148e-16
8.36980480811643 2.81631016056402e-16
8.37138610507621 2.71889942119006e-16
8.37296740203599 2.62481414866818e-16
8.37454869899577 2.53394235219692e-16
8.37612999595555 2.4461757592235e-16
8.37771129291533 2.36140969381505e-16
8.37929258987511 2.27954295894635e-16
8.38087388683489 2.20047772258032e-16
8.38245518379467 2.12411940742272e-16
8.38403648075445 2.05037658423092e-16
8.38561777771423 1.97916086856903e-16
8.38719907467401 1.91038682089371e-16
8.38878037163379 1.84397184987073e-16
8.39036166859357 1.77983611881671e-16
8.39194296555335 1.71790245516569e-16
8.39352426251313 1.65809626286702e-16
8.39510555947291 1.60034543761858e-16
8.39668685643269 1.54458028484769e-16
8.39826815339247 1.49073344034829e-16
8.39984945035225 1.43873979349497e-16
8.40143074731203 1.38853641294601e-16
8.40301204427181 1.34006247475999e-16
8.40459334123159 1.29325919284726e-16
8.40617463819137 1.24806975168157e-16
8.40775593515115 1.20443924119997e-16
8.40933723211093 1.16231459382085e-16
8.41091852907071 1.12164452351244e-16
8.41249982603049 1.08237946684536e-16
8.41408112299027 1.04447152596666e-16
8.41566241995005 1.00787441343346e-16
8.41724371690983 9.72543398845097e-17
8.41882501386961 9.38435257219034e-17
8.42040631082939 9.05508219050946e-17
8.42198760778917 8.73721922007893e-17
8.42356890474895 8.43037364199829e-17
8.42515020170873 8.13416858980274e-17
8.42673149866851 7.84823991226153e-17
8.42831279562829 7.57223575048696e-17
8.42989409258807 7.3058161289043e-17
8.43147538954785 7.04865255962793e-17
8.43305668650763 6.8004276598097e-17
8.43463798346741 6.56083478154797e-17
8.43621928042719 6.32957765394496e-17
8.43780057738697 6.10637003692117e-17
8.43938187434676 5.89093538641143e-17
8.44096317130654 5.68300653056666e-17
8.44254446826632 5.4823253566093e-17
8.4441257652261 5.28864250800037e-17
8.44570706218587 5.10171709157758e-17
8.44728835914566 4.92131639434202e-17
8.44886965610544 4.74721560959016e-17
8.45045095306522 4.57919757207046e-17
8.452032250025 4.41705250188957e-17
8.45361354698478 4.26057775686904e-17
8.45519484394456 4.10957759308899e-17
8.45677614090434 3.96386293334358e-17
8.45835743786412 3.82325114325844e-17
8.4599387348239 3.68756581481255e-17
8.46152003178368 3.55663655703208e-17
8.46310132874346 3.4302987936138e-17
8.46468262570324 3.30839356725911e-17
8.46626392266302 3.19076735049422e-17
8.4678452196228 3.07727186276875e-17
8.46942651658258 2.96776389362529e-17
8.47100781354236 2.86210513174116e-17
8.47258911050214 2.76016199965322e-17
8.47417040746192 2.66180549397587e-17
8.4757517044217 2.56691103093497e-17
8.47733300138148 2.47535829704284e-17
8.47891429834126 2.38703110474551e-17
8.48049559530104 2.30181725287974e-17
8.48207689226082 2.21960839178097e-17
8.4836581892206 2.14029989289102e-17
8.48523948618038 2.06379072271635e-17
8.48682078314016 1.98998332099432e-17
8.48840208009994 1.91878348292938e-17
8.48998337705972 1.85010024536495e-17
8.4915646740195 1.78384577676166e-17
8.49314597097928 1.71993527085642e-17
8.49472726793906 1.65828684388041e-17
8.49630856489884 1.5988214352206e-17
8.49788986185862 1.54146271140837e-17
8.4994711588184 1.48613697332814e-17
8.50105245577818 1.43277306653715e-17
8.50263375273796 1.38130229459673e-17
8.50421504969774 1.3316583353112e-17
8.50579634665752 1.28377715978295e-17
8.5073776436173 1.23759695418659e-17
8.50895894057708 1.19305804417441e-17
8.51054023753686 1.15010282182546e-17
8.51212153449664 1.10867567505311e-17
8.51370283145642 1.06872291939083e-17
8.5152841284162 1.03019273207645e-17
8.51686542537598 9.93035088358548e-18
8.51844672233576 9.57201699951427e-18
8.52002801929554 9.22645955567748e-18
8.52160931625532 8.89322863458396e-18
8.5231906132151 8.57188995894287e-18
8.52477191017488 8.2620243552409e-18
8.52635320713467 7.96322723546957e-18
8.52793450409444 7.67510809637874e-18
8.52951580105422 7.39729003568976e-18
8.531097098014 7.12940928469126e-18
8.53267839497378 6.87111475667747e-18
8.53425969193357 6.62206761068897e-18
8.53584098889334 6.3819408300641e-18
8.53742228585313 6.15041881528352e-18
8.5390035828129 5.92719699064824e-18
8.54058487977268 5.71198142431482e-18
8.54216617673247 5.50448846124873e-18
8.54374747369225 5.30444436866285e-18
8.54532877065203 5.11158499351497e-18
8.54691006761181 4.92565543166964e-18
8.54849136457159 4.74640970832627e-18
8.55007266153137 4.57361046933857e-18
8.55165395849115 4.40702868305728e-18
8.55323525545093 4.24644335234665e-18
8.55481655241071 4.09164123642455e-18
8.55639784937049 3.94241658220641e-18
8.55797914633027 3.79857086482398e-18
8.55956044329005 3.65991253701442e-18
8.56114174024983 3.52625678708103e-18
8.56272303720961 3.39742530513277e-18
8.56430433416939 3.27324605733005e-18
8.56588563112917 3.15355306785829e-18
8.56746692808895 3.03818620837713e-18
8.56904822504873 2.92699099468434e-18
8.57062952200851 2.81981839035776e-18
8.57221081896829 2.71652461713355e-18
8.57379211592807 2.61697097179731e-18
8.57537341288785 2.52102364936449e-18
8.57695470984763 2.42855357233906e-18
8.57853600680741 2.33943622584258e-18
8.58011730376719 2.2535514984174e-18
8.58169860072697 2.17078352830761e-18
8.58327989768675 2.09102055503685e-18
8.58486119464653 2.01415477609712e-18
8.58644249160631 1.9400822085808e-18
8.58802378856609 1.86870255558409e-18
8.58960508552587 1.79991907722009e-18
8.59118638248565 1.73363846608701e-18
8.59276767944543 1.66977072703627e-18
8.59434897640521 1.6082290610972e-18
8.59593027336499 1.54892975341422e-18
8.59751157032477 1.49179206506202e-18
8.59909286728455 1.43673812860403e-18
8.60067416424433 1.38369284726907e-18
8.60225546120411 1.33258379761933e-18
8.60383675816389 1.28334113559391e-18
8.60541805512367 1.23589750581013e-18
8.60699935208345 1.19018795401142e-18
8.60858064904323 1.14614984255597e-18
8.61016194600301 1.10372276883926e-18
8.61174324296279 1.06284848655205e-18
8.61332453992257 1.02347082967621e-18
8.61490583688235 9.85535639123685e-19
8.61648713384213 9.48990691928911e-19
8.61806843080191 9.13785632906658e-19
8.61964972776169 8.79871908690469e-19
8.62123102472147 8.47202704069954e-19
8.62281232168125 8.15732880548368e-19
8.62439361864103 7.85418917043576e-19
8.62597491560081 7.56218852658503e-19
8.62755621256059 7.28092231450568e-19
8.62913750952037 7.01000049130902e-19
8.63071880648016 6.74904701626006e-19
8.63230010343994 6.49769935439321e-19
8.63388140039972 6.25560799748907e-19
8.6354626973595 6.02243600182642e-19
8.63704399431928 5.79785854211943e-19
8.63862529127906 5.58156248108955e-19
8.64020658823884 5.37324595412461e-19
8.64178788519862 5.17261796851087e-19
8.6433691821584 4.97939801672422e-19
8.64495047911818 4.79331570330313e-19
8.64653177607796 4.61411038482654e-19
8.64811307303774 4.44153082254532e-19
8.64969436999752 4.27533484722827e-19
8.6512756669573 4.11528903579732e-19
8.65285696391708 3.96116839934721e-19
8.65443826087686 3.81275608214658e-19
8.65601955783664 3.66984307124703e-19
8.65760085479642 3.53222791632677e-19
8.6591821517562 3.39971645941349e-19
8.66076344871598 3.27212157414458e-19
8.66234474567576 3.14926291422885e-19
8.66392604263554 3.03096667079548e-19
8.66550733959532 2.91706533831257e-19
8.6670886365551 2.80739748878451e-19
8.66866993351488 2.70180755393205e-19
8.67025123047466 2.60014561508356e-19
8.67183252743444 2.50226720050067e-19
8.67341382439422 2.4080330898866e-19
8.674995121354 2.31730912581914e-19
8.67657641831378 2.22996603187022e-19
8.67815771527356 2.1458792371768e-19
8.67973901223334 2.06492870723723e-19
8.68132030919312 1.98699878071569e-19
8.6829016061529 1.91197801204313e-19
8.68448290311268 1.83975901961279e-19
8.68606420007246 1.77023833937243e-19
8.68764549703224 1.70331628362593e-19
8.68922679399202 1.63889680485958e-19
8.6908080909518 1.5768873644172e-19
8.69238938791158 1.51719880585448e-19
8.69397068487136 1.4597452328061e-19
8.69555198183114 1.40444389120926e-19
8.69713327879092 1.35121505572842e-19
8.6987145757507 1.29998192023369e-19
8.70029587271048 1.25067049219141e-19
8.70187716967026 1.2032094908264e-19
8.70345846663004 1.15753024892618e-19
8.70503976358982 1.11356661815501e-19
8.7066210605496 1.07125487775759e-19
8.70820235750938 1.03053364652947e-19
8.70978365446916 9.91343797940564e-20
8.71136495142894 9.53628378300144e-20
8.71294624838872 9.17332527854929e-20
8.7145275453485 8.82403404717692e-20
8.71610884230828 8.48790111524461e-20
8.71769013926806 8.16443624725578e-20
8.71927143622784 7.85316726415898e-20
8.72085273318763 7.55363938614734e-20
8.7224340301474 7.26541459908462e-20
8.72401532710719 6.98807104371753e-20
8.72559662406696 6.72120242686949e-20
8.72717792102675 6.46441745383068e-20
8.72875921798652 6.21733928119642e-20
8.7303405149463 5.97960498941526e-20
8.73192181190609 5.75086507436304e-20
8.73350310886586 5.5307829572502e-20
8.73508440582565 5.31903451221366e-20
8.73666570278543 5.11530761097231e-20
8.73824699974521 4.91930168392167e-20
8.73982829670499 4.73072729709455e-20
8.74140959366477 4.54930574441738e-20
8.74299089062455 4.37476865471371e-20
8.74457218758433 4.20685761293084e-20
8.74615348454411 4.04532379508161e-20
8.74773478150389 3.88992761640981e-20
8.74931607846367 3.74043839230452e-20
8.75089737542345 3.59663401151263e-20
8.75247867238323 3.45830062120196e-20
8.75405996934301 3.3252323234586e-20
8.75564126630279 3.19723088279858e-20
8.75722256326257 3.07410544430986e-20
8.75880386022235 2.95567226203538e-20
8.76038515718213 2.84175443723328e-20
8.76196645414191 2.73218166615743e-20
8.76354775110169 2.6267899970195e-20
8.76512904806147 2.52542159579834e-20
8.76671034502125 2.4279245205822e-20
8.76829164198103 2.3341525041344e-20
8.76987293894081 2.24396474438871e-20
8.77145423590059 2.15722570258545e-20
8.77303553286037 2.07380490877664e-20
8.77461682982015 1.99357677443256e-20
8.77619812677993 1.91642041189456e-20
8.77777942373971 1.84221946042504e-20
8.77936072069949 1.77086191862016e-20
8.78094201765927 1.70223998295158e-20
8.78252331461905 1.63624989221846e-20
8.78410461157883 1.57279177769531e-20
8.78568590853861 1.51176951876812e-20
8.78726720549839 1.45309060386327e-20
8.78884850245817 1.39666599647507e-20
8.79042979941795 1.34241000610773e-20
8.79201109637773 1.290240163955e-20
8.79359239333751 1.24007710314357e-20
8.79517369029729 1.19184444337692e-20
8.79675498725707 1.14546867981835e-20
8.79833628421685 1.10087907605985e-20
8.79991758117663 1.0580075610281e-20
8.80149887813641 1.01678862968577e-20
8.80308017509619 9.77159247387776e-21
8.80466147205597 9.39058757761838e-21
8.80624276901575 9.02428793984105e-21
8.80782406597553 8.6721319332563e-21
8.80940536293531 8.33357914851721e-21
8.81098665989509 8.00810960158778e-21
8.81256795685487 7.6952229703752e-21
8.81414925381465 7.39443785956226e-21
8.81573055077443 7.10529109261033e-21
8.81731184773421 6.82733702994166e-21
8.81889314469399 6.56014691234094e-21
8.82047444165378 6.30330822865782e-21
8.82205573861355 6.05642410691954e-21
8.82363703557334 5.81911272800212e-21
8.82521833253312 5.59100676102712e-21
8.8267996294929 5.37175281969271e-21
8.82838092645268 5.16101093877338e-21
8.82996222341246 4.95845407004542e-21
8.83154352037224 4.76376759692934e-21
8.83312481733202 4.57664886715867e-21
8.8347061142918 4.39680674281764e-21
8.83628741125158 4.22396116710791e-21
8.83786870821136 4.05784274722773e-21
8.83945000517114 3.8981923527772e-21
8.84103130213092 3.74476072911092e-21
8.8426125990907 3.59730812509535e-21
8.84419389605048 3.45560393473466e-21
8.84577519301026 3.31942635216072e-21
8.84735648997004 3.18856203948698e-21
8.84893778692982 3.06280580706088e-21
8.8505190838896 2.94196030564882e-21
8.85210038084938 2.82583573012114e-21
8.85368167780916 2.71424953420848e-21
8.85526297476894 2.60702615591901e-21
8.85684427172872 2.50399675322884e-21
8.8584255686885 2.40499894966015e-21
8.86000686564828 2.30987658938291e-21
8.86158816260806 2.21847950148914e-21
8.86316945956784 2.1306632730995e-21
8.86475075652762 2.0462890309754e-21
8.8663320534874 1.96522323131934e-21
8.86791335044718 1.88733745746352e-21
8.86949464740696 1.81250822515174e-21
8.87107594436674 1.7406167951342e-21
8.87265724132652 1.67154899280195e-21
8.8742385382863 1.60519503460135e-21
8.87581983524608 1.54144936097747e-21
8.87740113220586 1.48021047559897e-21
8.87898242916564 1.42138079063807e-21
8.88056372612542 1.36486647787399e-21
8.8821450230852 1.31057732540634e-21
8.88372632004498 1.25842659976926e-21
8.88530761700476 1.20833091324393e-21
8.88688891396454 1.16021009617714e-21
8.88847021092432 1.11398707411785e-21
8.8900515078841 1.06958774959383e-21
8.89163280484388 1.02694088835244e-21
8.89321410180366 9.85978009902206e-22
8.89479539876344 9.46633282191155e-22
8.89637669572322 9.0884342027051e-22
8.897957992683 8.7254758879179e-22
8.89953928964278 8.37687308195774e-22
8.90112058660256 8.04206364455334e-22
8.90270188356234 7.72050722236698e-22
8.90428318052212 7.411684413547e-22
8.9058644774819 7.11509596394955e-22
8.90744577444169 6.83026199386851e-22
8.90902707140146 6.55672125411475e-22
8.91060836836125 6.29403041035083e-22
8.91218966532102 6.04176335461348e-22
8.91377096228081 5.79951054300963e-22
8.91535225924058 5.56687835859471e-22
8.91693355620037 5.34348849849492e-22
8.91851485316015 5.12897738435498e-22
8.92009615011992 4.92299559523525e-22
8.92167744707971 4.72520732211255e-22
8.92325874403948 4.53528984317522e-22
8.92484004099927 4.35293301912137e-22
8.92642133795905 4.17783880771285e-22
8.92800263491883 4.00972079685264e-22
8.92958393187861 3.84830375549409e-22
8.93116522883839 3.69332320170103e-22
8.93274652579817 3.54452498721591e-22
8.93432782275795 3.40166489791033e-22
8.93590911971773 3.26450826951681e-22
8.93749041667751 3.1328296180686e-22
8.93907171363729 3.00641228448193e-22
8.94065301059707 2.88504809275401e-22
8.94223430755685 2.76853702125812e-22
8.94381560451663 2.6566868866368e-22
8.94539690147641 2.54931303981904e-22
8.94697819843619 2.44623807370068e-22
8.94855949539597 2.34729154204595e-22
8.95014079235575 2.25230968918129e-22
8.95172208931553 2.16113519007609e-22
8.95330338627531 2.07361690041181e-22
8.95488468323509 1.98960961626367e-22
8.95646598019487 1.90897384302412e-22
8.95804727715465 1.83157557322154e-22
8.95962857411443 1.757286072894e-22
8.96120987107421 1.68598167618947e-22
8.96279116803399 1.61754358788358e-22
8.96437246499377 1.55185769351068e-22
8.96595376195355 1.48881437681714e-22
8.96753505891333 1.42830834425996e-22
8.96911635587311 1.37023845627955e-22
8.97069765283289 1.31450756508973e-22
8.97227894979267 1.26102235873455e-22
8.97386024675245 1.20969321117372e-22
8.97544154371223 1.16043403816457e-22
8.97702284067201 1.11316215872151e-22
8.97860413763179 1.06779816193566e-22
8.98018543459157 1.02426577895331e-22
8.98176673155135 9.82491759913048e-23
8.98334802851113 9.42405755652476e-23
8.98492932547091 9.0394020400196e-23
8.98651062243069 8.67030220488581e-23
8.98809191939047 8.31613493281796e-23
8.98967321635025 7.97630182217732e-23
8.99125451331003 7.65022821745551e-23
8.99283581026981 7.33736227645102e-23
8.99441710722959 7.03717407370666e-23
8.99599840418937 6.74915473882096e-23
8.99757970114915 6.47281562827949e-23
8.99916099810893 6.20768752953289e-23
9.00074229506872 5.9533198960596e-23
9.00232359202849 5.70928011223813e-23
9.00390488898827 5.47515278686699e-23
9.00548618594805 5.25053907423518e-23
9.00706748290783 5.03505602167712e-23
9.00864877986761 4.8283359425888e-23
9.01023007682739 4.63002581392698e-23
9.01181137378718 4.43978669723906e-23
9.01339267074696 4.25729318232127e-23
9.01497396770674 4.08223285262301e-23
9.01655526466652 3.91430577156275e-23
9.0181365616263 3.75322398894232e-23
9.01971785858608 3.59871106668313e-23
9.02129915554586 3.45050162313606e-23
9.02288045250564 3.3083408952416e-23
9.02446174946542 3.17198431785677e-23
9.0260430464252 3.04119711957278e-23
9.02762434338498 2.91575393439225e-23
9.02920564034476 2.79543842864382e-23
9.03078693730454 2.68004294254744e-23
9.03236823426432 2.56936814585785e-23
9.0339495312241 2.46322270704059e-23
9.03553082818388 2.36142297545423e-23
9.03711212514366 2.2637926760324e-23
9.03869342210344 2.17016261597929e-23
9.04027471906322 2.08037040301091e-23
9.041856016023 1.99426017469238e-23
9.04343731298278 1.91168233843976e-23
9.04501860994256 1.83249332176772e-23
9.04659990690234 1.75655533238764e-23
9.04818120386212 1.68373612776801e-23
9.0497625008219 1.6139087937904e-23
9.05134379778168 1.54695153214359e-23
9.05292509474146 1.48274745611637e-23
9.05450639170124 1.42118439445903e-23
9.05608768866102 1.36215470300006e-23
9.0576689856208 1.30555508371206e-23
9.05925028258058 1.25128641093733e-23
9.06083157954036 1.19925356449214e-23
9.06241287650014 1.14936526937973e-23
9.06399417345992 1.10153394185395e-23
9.0655754704197 1.05567554158394e-23
9.06715676737948 1.0117094296801e-23
9.06873806433926 9.69558232352741e-24
9.07031936129904 9.29147709980803e-24
9.07190065825882 8.90406631378962e-24
9.0734819552186 8.53266653058717e-24
9.07506325217838 8.17662203286674e-24
9.07664454913816 7.83530370752568e-24
9.07822584609794 7.50810797663835e-24
9.07980714305772 7.19445577094532e-24
9.0813884400175 6.89379154419208e-24
9.08296973697728 6.60558232672077e-24
9.08455103393706 6.32931681676081e-24
9.08613233089684 6.06450450794009e-24
9.08771362785662 5.81067485157261e-24
9.0892949248164 5.56737645236782e-24
9.09087622177618 5.33417629623512e-24
9.09245751873596 5.11065900890385e-24
9.09403881569574 4.8964261441669e-24
9.09562011265552 4.69109550054932e-24
9.0972014096153 4.49430046529959e-24
9.09878270657508 4.30568938460618e-24
9.10036400353487 4.12492495901291e-24
9.10194530049464 3.95168366302986e-24
9.10352659745443 3.78565518797998e-24
9.10510789441421 3.62654190716579e-24
9.10668919137399 3.47405836246452e-24
9.10827048833377 3.32793077150796e-24
9.10985178529354 3.18789655462444e-24
9.11143308225333 3.0537038807643e-24
9.11301437921311 2.92511123164854e-24
9.11459567617289 2.8018869834205e-24
9.11617697313267 2.68380900510487e-24
9.11775827009245 2.57066427320275e-24
9.11933956705223 2.46224850178381e-24
9.12092086401201 2.35836578745704e-24
9.12250216097179 2.25882826862758e-24
9.12408345793157 2.16345579847087e-24
9.12566475489135 2.07207563107748e-24
9.12724605185113 1.98452212024382e-24
9.12882734881091 1.90063643040269e-24
9.13040864577069 1.82026625921135e-24
9.13198994273047 1.7432655713301e-24
9.13357123969025 1.66949434294492e-24
9.13515253665003 1.59881831660546e-24
9.13673383360981 1.53110876596405e-24
9.13831513056959 1.46624227002402e-24
9.13989642752937 1.40410049650991e-24
9.14147772448915 1.34456999400257e-24
9.14305902144893 1.28754199248155e-24
9.14464031840871 1.23291221194165e-24
9.14622161536849 1.18058067875886e-24
9.14780291232827 1.13045154949493e-24
9.14938420928805 1.08243294184278e-24
9.15096550624783 1.03643677242531e-24
9.15254680320761 9.92378601173245e-25
9.15412810016739 9.50177482017527e-25
9.15570939712717 9.0975581964245e-25
9.15729069408695 8.71039232056033e-25
9.15887199104673 8.33956418743616e-25
9.16045328800651 7.98439034180405e-25
9.16203458496629 7.64421566486451e-25
9.16361588192607 7.31841221017882e-25
9.16519717888585 7.00637808695588e-25
9.16677847584563 6.70753638879156e-25
9.16835977280541 6.42133416604807e-25
9.16994106976519 6.14724144009236e-25
9.17152236672497 5.88475025772515e-25
9.17310366368475 5.63337378415666e-25
9.17468496064453 5.39264543299505e-25
9.17626625760431 5.16211803173363e-25
9.17784755456409 4.94136302130936e-25
9.17942885152387 4.72996968836e-25
9.18101014848365 4.52754442884656e-25
9.18259144544343 4.33371004178188e-25
9.18417274240321 4.14810505183981e-25
9.18575403936299 3.97038305967703e-25
9.18733533632277 3.8002121188471e-25
9.18891663328255 3.63727413822582e-25
9.19049793024234 3.48126430891381e-25
9.19207922720211 3.33189055462537e-25
9.19366052416189 3.18887300460687e-25
9.19524182112167 3.05194348817413e-25
9.19682311808145 2.92084504998677e-25
9.19840441504124 2.7953314852186e-25
9.19998571200101 2.675166893817e-25
9.2015670089608 2.56012525306936e-25
9.20314830592057 2.44999000773923e-25
9.20472960288036 2.34455367705052e-25
9.20631089984014 2.24361747783645e-25
9.20789219679992 2.14699096319651e-25
9.2094734937597 2.05449167602437e-25
9.21105479071948 1.96594481680632e-25
9.21263608767926 1.88118292510292e-25
9.21421738463904 1.80004557415964e-25
9.21579868159882 1.72237907810681e-25
9.2173799785586 1.64803621123885e-25
9.21896127551838 1.57687593887526e-25
9.22054257247816 1.50876315933222e-25
9.22212386943794 1.44356845655032e-25
9.22370516639772 1.38116786294201e-25
9.2252864633575 1.32144263204011e-25
9.22686776031728 1.26427902054752e-25
9.22844905727706 1.20956807940191e-25
9.23003035423684 1.15720545348577e-25
9.23161165119662 1.10709118962855e-25
9.2331929481564 1.05912955256022e-25
9.23477424511618 1.01322884848966e-25
9.23635554207596 9.69301255995657e-26
9.23793683903574 9.2726266392945e-26
9.23951813599552 8.87032516041803e-26
9.2410994329553 8.48533662057308e-26
9.24268072991508 8.11692214931527e-26
9.24426202687486 7.76437414036034e-26
9.24584332383464 7.42701494028417e-26
9.24742462079442 7.10419559172155e-26
9.2490059177542 6.79529462882638e-26
9.25058721471398 6.49971692283965e-26
9.25216851167376 6.21689257569575e-26
9.25374980863354 5.94627585969475e-26
9.25533110559332 5.68734420132968e-26
9.2569124025531 5.43959720745739e-26
9.25849369951288 5.20255573205805e-26
9.26007499647266 4.97576098190932e-26
9.26165629343244 4.75877365956835e-26
9.26323759039222 4.55117314211802e-26
9.264818887352 4.35255669420072e-26
9.26640018431178 4.16253871391733e-26
9.26798148127156 3.9807500102374e-26
9.26956277823134 3.80683711061011e-26
9.27114407519112 3.64046159752839e-26
9.2727253721509 3.48129947284788e-26
9.27430666911068 3.32904054870535e-26
9.27588796607046 3.18338786393904e-26
9.27746926303024 3.04405712494909e-26
9.27905055999002 2.91077616998676e-26
9.2806318569498 2.78328445589786e-26
9.28221315390958 2.6613325663865e-26
9.28379445086936 2.54468174091023e-26
9.28537574782914 2.43310342334243e-26
9.28695704478892 2.32637882958409e-26
9.2885383417487 2.22429853333622e-26
9.29011963870849 2.12666206927399e-26
9.29170093566827 2.03327755290521e-26
9.29328223262805 1.94396131640656e-26
9.29486352958783 1.85853755978659e-26
9.29644482654761 1.77683801672154e-26
9.29802612350739 1.69870163446483e-26
9.29960742046717 1.62397426723346e-26
9.30118871742695 1.55250838251553e-26
9.30277001438673 1.48416277975559e-26
9.30435131134651 1.4188023209019e-26
9.30593260830629 1.35629767232043e-26
9.30751390526607 1.29652505759922e-26
9.30909520222585 1.23936602078977e-26
9.31067649918563 1.18470719964567e-26
9.31225779614541 1.13244010844329e-26
9.31383909310519 1.0824609299804e-26
9.31542039006497 1.03467031637158e-26
9.31700168702475 9.88973198267668e-27
9.31858298398453 9.45278602150376e-27
9.32016428094431 9.03499475359811e-27
9.32174557790409 8.63552518533031e-27
9.32332687486387 8.25358025141089e-27
9.32490817182365 7.88839727826799e-27
9.32648946878343 7.5392465125851e-27
9.32807076574321 7.20542971224242e-27
9.32965206270299 6.88627879705592e-27
9.33123335966277 6.58115455679279e-27
9.33281465662255 6.28944541404396e-27
9.33439595358233 6.01056623966596e-27
9.33597725054211 5.74395721855456e-27
9.33755854750189 5.48908276365011e-27
9.33913984446167 5.24543047612859e-27
9.34072114142145 5.01251014983802e-27
9.34230243838123 4.78985281811156e-27
9.34388373534101 4.57700984117052e-27
9.34546503230079 4.37355203240413e-27
9.34704632926057 4.17906882188351e-27
9.34862762622035 3.99316745553724e-27
9.35020892318013 3.81547222848222e-27
9.35179022013991 3.64562375106624e-27
9.35337151709969 3.48327824623532e-27
9.35495281405947 3.32810687690708e-27
9.35653411101925 3.17979510207259e-27
9.35811540797903 3.03804206041571e-27
9.35969670493881 2.90255998028281e-27
9.36127800189859 2.77307361488407e-27
9.36285929885837 2.64931970166002e-27
9.36444059581815 2.53104644478637e-27
9.36602189277793 2.41801301983581e-27
9.36760318973771 2.30998909965717e-27
9.36918448669749 2.20675440056967e-27
9.37076578365727 2.10809824800984e-27
9.37234708061705 2.01381916080656e-27
9.37392837757683 1.923724453287e-27
9.37550967453661 1.83762985446276e-27
9.3770909714964 1.75535914356164e-27
9.37867226845617 1.67674380121583e-27
9.38025356541596 1.60162267563451e-27
9.38183486237573 1.52984166312845e-27
9.38341615933551 1.46125340236806e-27
9.3849974562953 1.39571698179671e-27
9.38657875325507 1.33309765963225e-27
9.38816005021486 1.27326659592337e-27
9.38974134717463 1.21610059614508e-27
9.39132264413442 1.16148186584006e-27
9.3929039410942 1.10929777583613e-27
9.39448523805398 1.05944063758448e-27
9.39606653501376 1.01180748818978e-27
9.39764783197354 9.66299884715472e-28
9.39922912893332 9.22823707367527e-28
9.4008104258931 8.81288971177871e-28
9.40239172285288 8.41609645822257e-28
9.40397301981266 8.03703483225104e-28
9.40555431677244 7.67491852617436e-28
9.40713561373222 7.3289958272762e-28
9.408716910692 6.99854810800988e-28
9.41029820765178 6.68288838152841e-28
9.41187950461156 6.3813599197684e-28
9.41346080157134 6.09333493138463e-28
9.41504209853112 5.81821329697718e-28
9.4166233954909 5.55542135914181e-28
9.41820469245068 5.30441076498728e-28
9.41978598941046 5.0646573588721e-28
9.42136728637024 4.83566012319055e-28
9.42294858333002 4.61694016514283e-28
9.4245298802898 4.40803974751605e-28
9.42611117724958 4.20852136156998e-28
9.42769247420936 4.01796684022617e-28
9.42927377116914 3.83597650980946e-28
9.43085506812892 3.66216837869316e-28
9.4324363650887 3.49617736124464e-28
9.43401766204848 3.33765453555894e-28
9.43559895900826 3.18626643351058e-28
9.43718025596804 3.04169436173788e-28
9.43876155292782 2.90363375221731e-28
9.4403428498876 2.77179354115274e-28
9.44192414684738 2.64589557494992e-28
9.44350544380716 2.52567404211623e-28
9.44508674076694 2.41087492994724e-28
9.44666803772672 2.3012555049436e-28
9.4482493346865 2.19658381592076e-28
9.44983063164628 2.09663821882958e-28
9.45141192860606 2.00120692235297e-28
9.45299322556584 1.91008755336941e-28
9.45457452252562 1.82308674142928e-28
9.4561558194854 1.74001972141422e-28
9.45773711644518 1.66070995359168e-28
9.45931841340496 1.5849887603113e-28
9.46089971036474 1.51269497861815e-28
9.46248100732452 1.44367462809105e-28
9.4640623042843 1.37778059324557e-28
9.46564360124408 1.31487231986837e-28
9.46722489820386 1.25481552467516e-28
9.46880619516364 1.19748191771397e-28
9.47038749212342 1.14274893695879e-28
9.4719687890832 1.09049949456167e-28
9.47355008604298 1.04062173425644e-28
9.47513138300276 9.93008799427146e-29
9.47671267996254 9.475586113774e-29
9.47829397692232 9.04173657353331e-29
9.4798752738821 8.62760787898074e-29
9.48145657084189 8.23231023127126e-29
9.48303786780167 7.85499367536433e-29
9.48461916476145 7.49484632971081e-29
9.48620046172123 7.15109269396534e-29
9.48778175868101 6.82299203132423e-29
9.48936305564079 6.50983682221837e-29
9.49094435260057 6.21095128624425e-29
9.49252564956035 5.92568996934402e-29
9.49410694652013 5.65343639337029e-29
9.49568824347991 5.39360176532363e-29
9.49726954043969 5.14562374361987e-29
9.49885083739947 4.90896525891448e-29
9.50043213435925 4.68311338706997e-29
9.50201343131903 4.46757827199004e-29
9.50359472827881 4.261892096136e-29
9.50517602523859 4.06560809661396e-29
9.50675732219837 3.87829962485524e-29
9.50833861915815 3.69955924795458e-29
9.50991991611793 3.52899788984695e-29
9.51150121307771 3.3662440105651e-29
9.51308251003749 3.21094282190818e-29
9.51466380699727 3.06275553791357e-29
9.51624510395705 2.92135865860374e-29
9.51782640091683 2.78644328554221e-29
9.51940769787661 2.65771446779477e-29
9.52098899483639 2.53489057696025e-29
9.52257029179617 2.41770270998585e-29
9.52415158875595 2.30589411854261e-29
9.52573288571573 2.19921966378892e-29
9.52731418267551 2.09744529540354e-29
9.52889547963529 2.00034755381365e-29
9.53047677659507 1.90771309459434e-29
9.53205807355485 1.81933823406109e-29
9.53363937051463 1.73502851511745e-29
9.53522066747441 1.65459829246124e-29
9.53680196443419 1.5778703362952e-29
9.53838326139397 1.50467545372127e-29
9.53996455835375 1.4348521270363e-29
9.54154585531353 1.36824616818012e-29
9.54312715227331 1.30471038862331e-29
9.54470844923309 1.24410428400432e-29
9.54628974619287 1.18629373286862e-29
9.54787104315265 1.13115070887962e-29
9.54945234011243 1.07855300590701e-29
9.55103363707221 1.02838397541709e-29
9.55261493403199 9.80532275623713e-30
9.55419623099177 9.34891631872339e-30
9.55577752795155 8.9136060776215e-30
9.55735882491133 8.49842386526194e-30
9.55894012187111 8.10244562214718e-30
9.56052141883089 7.72478940245619e-30
9.56210271579067 7.36461346903711e-30
9.56368401275045 7.0211144739229e-30
9.56526530971023 6.69352572054925e-30
9.56684660667001 6.38111550403684e-30
9.56842790362979 6.08318552606003e-30
9.57000920058958 5.79906938097698e-30
9.57159049754936 5.52813111003789e-30
9.57317179450913 5.26976382063829e-30
9.57475309146892 5.02338836771394e-30
9.57633438842869 4.78845209450051e-30
9.57791568538848 4.56442763000489e-30
9.57949698234825 4.35081174065957e-30
9.58107827930804 4.14712423372693e-30
9.58265957626782 3.95290691015577e-30
9.58424087322759 3.7677225646594e-30
9.58582217018738 3.591154030915e-30
9.58740346714716 3.42280326986008e-30
9.58898476410694 3.26229049915228e-30
9.59056606106672 3.10925336195487e-30
9.5921473580265 2.96334613327888e-30
9.59372865498628 2.82423896220476e-30
9.59530995194606 2.69161714836414e-30
9.59689124890584 2.56518045115827e-30
9.59847254586562 2.44464243022949e-30
9.6000538428254 2.32972981579246e-30
9.60163513978518 2.22018190747833e-30
9.60321643674496 2.11575000041512e-30
9.60479773370474 2.01619683731318e-30
9.60637903066452 1.92129608539406e-30
9.6079603276243 1.83083183703948e-30
9.60954162458408 1.74459813309461e-30
9.61112292154386 1.66239850780682e-30
9.61270421850364 1.58404555442529e-30
9.61428551546342 1.50936051052732e-30
9.6158668124232 1.43817286218773e-30
9.61744810938298 1.37031996613724e-30
9.61902940634276 1.30564668910059e-30
9.62061070330254 1.24400506353886e-30
9.62219200026232 1.18525395905512e-30
9.6237732972221 1.12925876875748e-30
9.62535459418188 1.07589110990052e-30
9.62693589114166 1.02502853816577e-30
9.62851718810144 9.7655427495816e-31
9.63009848506122 9.30356947134616e-31
9.631679782021 8.86330338599686e-31
9.63326107898078 8.44373153233192e-31
9.63484237594056 8.04388788635263e-31
9.63642367290034 7.66285120199371e-31
9.63800496986012 7.29974295045855e-31
9.6395862668199 6.95372535369164e-31
9.64116756377968 6.62399950770775e-31
9.64274886073946 6.30980359171937e-31
9.64433015769924 6.01041115915602e-31
9.64591145465902 5.72512950686803e-31
9.6474927516188 5.4532981189599e-31
9.64907404857858 5.19428718186646e-31
9.65065534553836 4.94749616742811e-31
9.65223664249814 4.71235248088613e-31
9.65381793945792 4.48831017083492e-31
9.6553992364177 4.27484869832116e-31
9.65698053337748 4.07147176238861e-31
9.65856183033726 3.87770617951373e-31
9.66014312729704 3.69310081446399e-31
9.66172442425682 3.51722556024433e-31
9.6633057212166 3.3496703648908e-31
9.66488701817639 3.19004430298292e-31
9.66646831513616 3.03797468982273e-31
9.66804961209594 2.89310623634898e-31
9.66963090905572 2.75510024291467e-31
9.67121220601551 2.62363383016312e-31
9.67279350297528 2.49839920530142e-31
9.67437479993507 2.37910296215998e-31
9.67595609689485 2.26546541348793e-31
9.67753739385463 2.15721995401681e-31
9.67911869081441 2.054112452881e-31
9.68069998777419 1.95590067405233e-31
9.68228128473397 1.86235372350973e-31
9.68386258169375 1.77325152191551e-31
9.68544387865353 1.68838430163273e-31
9.68702517561331 1.60755212696844e-31
9.68860647257309 1.5305644365768e-31
9.69018776953287 1.45723960700716e-31
9.69176906649265 1.38740453642573e-31
9.69335036345243 1.32089424758886e-31
9.69493166041221 1.25755150917816e-31
9.69651295737199 1.19722647466055e-31
9.69809425433177 1.13977633786472e-31
9.69967555129155 1.08506500450586e-31
9.70125684825133 1.03296277892684e-31
9.70283814521111 9.83346065356679e-32
9.70441944217089 9.36097083015096e-32
9.70600073913067 8.91103594430307e-32
9.70758203609045 8.48258646359248e-32
9.70916333305023 8.0746032272989e-32
9.71074463001001 7.68611509052675e-32
9.71232592696979 7.31619667772558e-32
9.71390722392957 6.96396624056533e-32
9.71548852088935 6.62858361535862e-32
9.71706981784913 6.30924827543455e-32
9.71865111480891 6.00519747408943e-32
9.72023241176869 5.71570447392704e-32
9.72181370872847 5.44007685859033e-32
9.72339500568825 5.17765492310156e-32
9.72497630264803 4.9278101391511e-32
9.72655759960781 4.68994369188556e-32
9.72813889656759 4.46348508488823e-32
9.72972019352737 4.24789081019197e-32
9.73130149048715 4.04264308031153e-32
9.73288278744693 3.84724861943299e-32
9.73446408440671 3.66123751101602e-32
9.73604538136649 3.48416209919475e-32
9.73762667832627 3.31559594147857e-32
9.73920797528605 3.15513281039077e-32
9.74078927224583 3.00238574175114e-32
9.74237056920561 2.8569861274635e-32
9.74395186616539 2.7185828507205e-32
9.74553316312517 2.5868414616729e-32
9.74711446008495 2.4614433916725e-32
9.74869575704473 2.34208520430242e-32
9.75027705400451 2.22847788148476e-32
9.75185835096429 2.12034614302916e-32
9.75343964792407 2.01742779807403e-32
9.75502094488385 1.91947312693186e-32
9.75660224184363 1.82624429192333e-32
9.75818353880342 1.73751477585458e-32
9.7597648357632 1.65306884684305e-32
9.76134613272298 1.57270104827149e-32
9.76292742968275 1.49621571269376e-32
9.76450872664254 1.42342649857732e-32
9.76609002360231 1.35415594881712e-32
9.7676713205621 1.28823507000487e-32
9.76925261752188 1.22550293148512e-32
9.77083391448166 1.16580628327265e-32
9.77241521144144 1.10899919195311e-32
9.77399650840121 1.05494269372318e-32
9.775577805361 1.00350446377153e-32
9.77715910232078 9.545585012348e-33
9.77874039928056 9.07984829001502e-33
9.78032169624034 8.63669207667964e-33
9.78190299320012 8.21502862983374e-33
9.7834842901599 7.81382226154496e-33
9.78506558711968 7.43208686404271e-33
9.78664688407946 7.06888355214e-33
9.78822818103924 6.72331841697372e-33
9.78980947799902 6.39454038587358e-33
9.7913907749588 6.08173918337001e-33
9.79297207191858 5.7841433885885e-33
9.79455336887836 5.50101858451822e-33
9.79613466583814 5.23166559483135e-33
9.79771596279792 4.97541880414199e-33
9.7992972597577 4.73164455778645e-33
9.80087855671748 4.49973963738211e-33
9.80245985367726 4.27912980860685e-33
9.80404115063704 4.06926843779586e-33
9.80562244759682 3.86963517411782e-33
9.8072037445566 3.67973469425304e-33
9.80878504151638 3.49909550661e-33
9.81036633847616 3.32726881229909e-33
9.81194763543594 3.16382742016994e-33
9.81352893239572 3.0083647133751e-33
9.8151102293555 2.8604936650229e-33
9.81669152631528 2.71984590060929e-33
9.81827282327506 2.58607080501735e-33
9.81985412023484 2.45883467198277e-33
9.82143541719462 2.3378198940167e-33
9.8230167141544 2.22272419087907e-33
9.82459801111418 2.11325987477658e-33
9.82617930807396 2.00915315055195e-33
9.82776060503374 1.91014344920861e-33
9.82934190199352 1.81598279319264e-33
9.8309231989533 1.72643519193037e-33
9.83250449591308 1.64127606619118e-33
9.83408579287286 1.56029169990603e-33
9.83566708983264 1.48327871814379e-33
9.83724838679242 1.41004359000629e-33
9.8388296837522 1.34040215525987e-33
9.84041098071198 1.27417917357587e-33
9.84199227767176 1.21120789531192e-33
9.84357357463154 1.15132965280716e-33
9.84515487159132 1.09439347122044e-33
9.8467361685511 1.04025569798357e-33
9.84831746551088 9.88779649981468e-34
9.84989876247066 9.39835277623318e-34
9.85148005943045 8.93298844994902e-34
9.85306135639022 8.49052625332436e-34
9.85464265335001 8.06984611086327e-34
9.85622395030978 7.66988237881392e-34
9.85780524726956 7.28962121712765e-34
9.85938654422934 6.92809808744738e-34
9.86096784118912 6.5843953711597e-34
9.86254913814891 6.25764010174552e-34
9.86413043510869 5.94700180602379e-34
9.86571173206847 5.65169044905557e-34
9.86729302902825 5.37095447779561e-34
9.86887432598803 5.10407895876166e-34
9.87045562294781 4.85038380523475e-34
9.87203691990759 4.60922208972292e-34
9.87361821686737 4.37997843760704e-34
9.87519951382715 4.16206749809668e-34
9.87678081078693 3.95493248879075e-34
9.87836210774671 3.75804381033791e-34
9.87994340470649 3.5708977278238e-34
9.88152470166627 3.39301511571299e-34
9.88310599862605 3.22394026328844e-34
9.88468729558583 3.06323973769584e-34
9.88626859254561 2.91050130183929e-34
9.88784988950539 2.76533288448746e-34
9.88943118646517 2.6273616001035e-34
9.89101248342495 2.49623281599873e-34
9.89259378038473 2.37160926455103e-34
9.89417507734451 2.25317019832209e-34
9.89575637430429 2.14061058601289e-34
9.89733767126407 2.03364034729846e-34
9.89891896822385 1.9319836246738e-34
9.90050026518363 1.83537809053305e-34
9.90208156214341 1.7435742877868e-34
9.90366285910319 1.65633500240811e-34
9.90524415606297 1.57343466636695e-34
9.90682545302275 1.49465878949643e-34
9.90840674998253 1.41980341889323e-34
9.90998804694231 1.3486746245292e-34
9.91156934390209 1.2810880098124e-34
9.91315064086187 1.21686824589202e-34
9.91473193782165 1.15584862856777e-34
9.91631323478143 1.0978706567079e-34
9.91789453174121 1.04278363114532e-34
9.91947582870099 9.90444273057428e-35
9.92105712566077 9.40716360893465e-35
9.92263842262055 8.93470384953055e-35
9.92421971958033 8.48583218760752e-35
9.92580101654011 8.05937806430777e-35
9.92738231349989 7.65422865242656e-35
9.92896361045967 7.26932602697442e-35
9.93054490741945 6.90366447351402e-35
9.93212620437923 6.55628792762005e-35
9.93370750133901 6.22628753910715e-35
9.93528879829879 5.91279935499211e-35
9.93687009525857 5.61500211544475e-35
9.93845139221835 5.33211515723249e-35
9.94003268917813 5.06339641948283e-35
9.94161398613791 4.80814054677202e-35
9.94319528309769 4.56567708484092e-35
9.94477658005747 4.33536876443382e-35
9.94635787701725 4.11660986899002e-35
9.94793917397703 3.90882468211668e-35
9.94952047093681 3.71146601096287e-35
9.9511017678966 3.52401378181861e-35
9.95268306485637 3.3459737044189e-35
9.95426436181616 3.17687600162139e-35
9.95584565877594 3.01627420127405e-35
9.95742695573572 2.86374398724719e-35
9.9590082526955 2.71888210675585e-35
9.96058954965528 2.58130533122939e-35
9.96217084661506 2.45064946811957e-35
9.96375214357484 2.32656842117124e-35
9.96533344053462 2.2087332967882e-35
9.9669147374944 2.09683155425265e-35
9.96849603445418 1.99056619765726e-35
9.97007733141396 1.88965500751787e-35
9.97165862837374 1.79382981012587e-35
9.97323992533352 1.70283578280585e-35
9.9748212222933 1.61643079331796e-35
9.97640251925308 1.53438477174456e-35
9.97798381621286 1.4564791132681e-35
9.97956511317264 1.38250611033266e-35
9.98114641013242 1.31226841275668e-35
9.9827277070922 1.24557851442155e-35
9.98430900405198 1.18225826524504e-35
9.98589030101176 1.12213840719548e-35
9.98747159797154 1.06505813317338e-35
9.98905289493132 1.01086466763936e-35
9.9906341918911 9.59412867923934e-36
9.99221548885088 9.10564845205058e-36
9.99379678581066 8.64189604188643e-36
9.99537808277044 8.201627005779e-36
9.99695937973022 7.7836591545456e-36
9.99854067669 7.38686945746762e-36
10.0001219736498 7.01019109989649e-36
10.0017032706096 6.65261068631795e-36
10.0032845675693 6.31316558169845e-36
10.0048658645291 5.99094138433962e-36
10.0064471614889 5.68506952376673e-36
10.0080284584487 5.39472497750941e-36
10.0096097554085 5.11912410092678e-36
10.0111910523682 4.85752256450572e-36
10.012772349328 4.60921339336235e-36
10.0143536462878 4.37352510389875e-36
10.0159349432476 4.14981993282996e-36
10.0175162402074 3.93749215404848e-36
10.0190975371671 3.73596647897261e-36
10.0206788341269 3.54469653628809e-36
10.0222601310867 3.36316342714422e-36
10.0238414280465 3.19087435210238e-36
10.0254227250063 3.02736130628414e-36
10.027004021966 2.87217983935702e-36
10.0285853189258 2.72490787715707e-36
10.0301666158856 2.58514460189704e-36
10.0317479128454 2.45250938807806e-36
10.0333292098052 2.32664079133696e-36
10.0349105067649 2.20719558762283e-36
10.0364918037247 2.09384786021011e-36
10.0380731006845 1.98628813217654e-36
10.0396543976443 1.88422254210615e-36
10.0412356946041 1.78737206086591e-36
10.0428169915638 1.69547174743099e-36
10.0443982885236 1.60827004181733e-36
10.0459795854834 1.52552809328845e-36
10.0475608824432 1.44701912208236e-36
10.049142179403 1.37252781299969e-36
10.0507234763627 1.30184973927217e-36
10.0523047733225 1.23479081520665e-36
10.0538860702823 1.17116677617916e-36
10.0554673672421 1.11080268461987e-36
10.0570486642019 1.05353246069532e-36
10.0586299611616 9.99198436465128e-37
10.0602112581214 9.4765093234391e-37
10.0617925550812 8.98747854759208e-37
10.063373852041 8.52354313950808e-37
10.0649551490008 8.08342260912399e-37
10.0665364459605 7.6659014251807e-37
10.0681177429203 7.26982573932904e-37
10.0696990398801 6.89410027443343e-37
10.0712803368399 6.53768536891094e-37
10.0728616337997 6.19959416932857e-37
10.0744429307594 5.87888996386075e-37
10.0760242277192 5.57468364958987e-37
10.077605524679 5.28613132696486e-37
10.0791868216388 5.01243201508181e-37
10.0807681185986 4.75282548174808e-37
10.0823494155583 4.50659018260162e-37
10.0839307125181 4.27304130383642e-37
10.0855120094779 4.05152890336181e-37
10.0870933064377 3.8414361454677e-37
10.0886746033975 3.64217762432563e-37
10.0902559003572 3.45319777188576e-37
10.091837197317 3.2739693459334e-37
10.0934184942768 3.10399199431609e-37
10.0949997912366 2.94279089150414e-37
10.0965810881964 2.78991544387432e-37
10.0981623851562 2.64493806027734e-37
10.0997436821159 2.50745298460558e-37
10.1013249790757 2.37707518726387e-37
10.1029062760355 2.25343931258187e-37
10.1044875729953 2.1361986793689e-37
10.1060688699551 2.02502433193705e-37
10.1076501669148 1.91960413906731e-37
10.1092314638746 1.81964193850183e-37
10.1108127608344 1.72485672468619e-37
10.1123940577942 1.63498187758091e-37
10.113975354754 1.54976443047939e-37
10.1155566517137 1.46896437487585e-37
10.1171379486735 1.39235400051132e-37
10.1187192456333 1.31971726883839e-37
10.1203005425931 1.25084921821345e-37
10.1218818395529 1.18555539922355e-37
10.1234631365126 1.12365133863245e-37
10.1250444334724 1.06496203049798e-37
10.1266257304322 1.00932145309832e-37
10.128207027392 9.56572110361315e-38
10.1297883243518 9.06564596562981e-38
10.1313696213115 8.59157183122818e-38
10.1329509182713 8.14215426378164e-38
10.1345322152311 7.71611795281676e-38
10.1361135121909 7.31225318013803e-38
10.1376948091507 6.92941246556002e-38
10.1392761061104 6.56650738316691e-38
10.1408574030702 6.22250553949725e-38
10.14243870003 5.89642770544176e-38
10.1440199969898 5.58734509410237e-38
10.1456012939496 5.29437677721824e-38
10.1471825909093 5.01668723315441e-38
10.1487638878691 4.75348401978238e-38
10.1503451848289 4.50401556593913e-38
10.1519264817887 4.26756907545672e-38
10.1535077787485 4.04346853804627e-38
10.1550890757082 3.83107284164599e-38
10.156670372668 3.62977398105688e-38
10.1582516696278 3.43899535801229e-38
10.1598329665876 3.25819016802234e-38
10.1614142635474 3.08683986959848e-38
10.1629955605071 2.92445273167344e-38
10.1645768574669 2.77056245524909e-38
10.1661581544267 2.62472686549518e-38
10.1677394513865 2.48652667072308e-38
10.1693207483463 2.35556428483793e-38
10.170902045306 2.23146271003454e-38
10.1724833422658 2.11386447667774e-38
10.1740646392256 2.00243063745783e-38
10.1756459361854 1.89683981305399e-38
10.1772272331452 1.79678728669099e-38
10.1788085301049 1.7019841450902e-38
10.1803898270647 1.61215646345898e-38
10.1819711240245 1.52704453226992e-38
10.1835524209843 1.44640212369991e-38
10.1851337179441 1.36999579570918e-38
10.1867150149038 1.29760423183758e-38
10.1882963118636 1.22901761489516e-38
10.1898776088234 1.16403703282066e-38
10.1914589057832 1.10247391506244e-38
10.193040202743 1.04414949792224e-38
10.1946214997027 9.8889431738473e-39
10.1962027966625 9.36547728027093e-39
10.1977840936223 8.86957446673272e-39
10.1993653905821 8.39979119530536e-39
10.2009466875419 7.95475911605486e-39
10.2025279845016 7.53318117259269e-39
10.2041092814614 7.1338279082019e-39
10.2056905784212 6.75553396226994e-39
10.207271875381 6.39719474727993e-39
10.2088531723408 6.05776329709747e-39
10.2104344693005 5.73624727779386e-39
10.2120157662603 5.43170615265113e-39
10.2135970632201 5.1432484934581e-39
10.2151783601799 4.87002943058571e-39
10.2167596571397 4.61124823471085e-39
10.2183409540994 4.36614602345142e-39
10.2199222510592 4.1340035864762e-39
10.221503548019 3.91413932301965e-39
10.2230848449788 3.70590728601283e-39
10.2246661419386 3.50869532736599e-39
10.2262474388983 3.32192333918477e-39
10.2278287358581 3.14504158599884e-39
10.2294100328179 2.97752912331434e-39
10.2309913297777 2.81889229804771e-39
10.2325726267375 2.6686633266291e-39
10.2341539236972 2.52639894677197e-39
10.235735220657 2.39167913911469e-39
10.2373165176168 2.2641059151335e-39
10.2388978145766 2.14330216791345e-39
10.2404791115364 2.02891058253235e-39
10.2420604084961 1.92059260298572e-39
10.2436417054559 1.81802745273366e-39
10.2452230024157 1.72091120610241e-39
10.2468042993755 1.62895590791839e-39
10.2483855963353 1.54188873887735e-39
10.249966893295 1.45945122429177e-39
10.2515481902548 1.38139848397309e-39
10.2531294872146 1.30749852112005e-39
10.2547107841744 1.23753154820031e-39
10.2562920811342 1.17128934790837e-39
10.2578733780939 1.10857466738663e-39
10.2594546750537 1.04920064398723e-39
10.2610359720135 9.9299026094387e-40
10.2626172689733 9.39775831399306e-40
10.2641985659331 8.89398509326128e-40
10.2657798628928 8.4170782594287e-40
10.2673611598526 7.96561250304164e-40
10.2689424568124 7.5382377281367e-40
10.2705237537722 7.13367510467372e-40
10.272105050732 6.75071332703553e-40
10.2736863476917 6.38820506786356e-40
10.2752676446515 6.04506361710977e-40
10.2768489416113 5.72025969667859e-40
10.2784302385711 5.41281844153716e-40
10.2800115355309 5.12181653863821e-40
10.2815928324907 4.846379515459e-40
10.2831741294504 4.58567917037722e-40
10.2847554264102 4.33893113749072e-40
10.28633672337 4.10539257890923e-40
10.2879180203298 3.88435999786271e-40
10.2894993172896 3.67516716634279e-40
10.2910806142493 3.47718316132164e-40
10.2926619112091 3.28981050387285e-40
10.2942432081689 3.11248339584971e-40
10.2958245051287 2.94466604902401e-40
10.2974058020885 2.78585110186754e-40
10.2989870990482 2.63555811940404e-40
10.300568396008 2.49333217180049e-40
10.3021496929678 2.35874248757937e-40
10.3037309899276 2.23138117756689e-40
10.3053122868874 2.11086202587304e-40
10.3068935838471 1.9968193444073e-40
10.3084748808069 1.88890688760936e-40
10.3100561777667 1.78679682424257e-40
10.3116374747265 1.69017876327041e-40
10.3132187716863 1.59875883098822e-40
10.314800068646 1.51225879672204e-40
10.3163813656058 1.43041524455929e-40
10.3179626625656 1.35297878869554e-40
10.3195439595254 1.27971333011903e-40
10.3211252564852 1.21039535246108e-40
10.3227065534449 1.1448132549634e-40
10.3242878504047 1.08276672061801e-40
10.3258691473645 1.02406611763024e-40
10.3274504443243 9.68531932462136e-41
10.3290317412841 9.1599423279567e-41
10.3306130382438 8.66292158848435e-41
10.3321943352036 8.19273441549153e-41
10.3337756321634 7.74793946166969e-41
10.3353569291232 7.327172400539e-41
10.336938226083 6.92914183234661e-41
10.3385195230427 6.55262540642276e-41
10.3401008200025 6.19646614862502e-41
10.3416821169623 5.85956898306949e-41
10.3432634139221 5.54089743792028e-41
10.3448447108819 5.23947052558087e-41
10.3464260078416 4.95435978806708e-41
10.3480073048014 4.68468649888948e-41
10.3495886017612 4.4296190131887e-41
10.351169898721 4.18837025831462e-41
10.3527511956808 3.96019535744164e-41
10.3543324926405 3.7443893792127e-41
10.3559137896003 3.54028520675815e-41
10.3574950865601 3.34725151979494e-41
10.3590763835199 3.16469088383249e-41
10.3606576804797 2.99203794084303e-41
10.3622389774394 2.82875769601967e-41
10.3638202743992 2.67434389556361e-41
10.365401571359 2.52831749067998e-41
10.3669828683188 2.39022518322849e-41
10.3685641652786 2.2596380487119e-41
10.3701454622383 2.13615023251119e-41
10.3717267591981 2.01937771549349e-41
10.3733080561579 1.90895714531674e-41
10.3748893531177 1.80454472996152e-41
10.3764706500775 1.70581519018502e-41
10.3780519470372 1.61246076778323e-41
10.379633243997 1.52419028670252e-41
10.3812145409568 1.44072826419683e-41
10.3827958379166 1.36181406937876e-41
10.3843771348764 1.28720112665224e-41
10.3859584318361 1.21665616164449e-41
10.3875397287959 1.14995848738046e-41
10.3891210257557 1.08689932856631e-41
10.3907023227155 1.02728118195643e-41
10.3922836196753 9.70917210887487e-42
10.393864916635 9.17630672165598e-42
10.3954462135948 8.67254373584226e-42
10.3970275105546 8.19630160448123e-42
10.3986088075144 7.74608429556702e-42
10.4001901044742 7.32047669189139e-42
10.4017714014339 6.91814023706532e-42
10.4033526983937 6.53780881459593e-42
10.4049339953535 6.17828484763094e-42
10.4065152923133 5.8384356076064e-42
10.4080965892731 5.51718972065331e-42
10.4096778862328 5.21353386126006e-42
10.4112591831926 4.92650962316858e-42
10.4128404801524 4.65521055807711e-42
10.4144217771122 4.39877937319529e-42
10.416003074072 4.15640527916388e-42
10.4175843710317 3.92732148032611e-42
10.4191656679915 3.71080279974682e-42
10.4207469649513 3.50616343177571e-42
10.4223282619111 3.31275481535539e-42
10.4239095588709 3.12996362160317e-42
10.4254908558306 2.95720984957549e-42
10.4270721527904 2.79394502441973e-42
10.4286534497502 2.6396504924375e-42
10.43023474671 2.49383580788245e-42
10.4318160436698 2.35603720657156e-42
10.4333973406295 2.22581616166948e-42
10.4349786375893 2.10275801724487e-42
10.4365599345491 1.98647069542915e-42
10.4381412315089 1.87658347323965e-42
10.4397225284687 1.77274582532327e-42
10.4413038254284 1.674626329099e-42
10.4428851223882 1.58191162894082e-42
10.444466419348 1.49430545624155e-42
10.4460477163078 1.41152770235499e-42
10.4476290132676 1.33331354157801e-42
10.4492103102273 1.25941260148789e-42
10.4507916071871 1.18958817808786e-42
10.4523729041469 1.12361649335576e-42
10.4539542011067 1.06128599291728e-42
10.4555354980665 1.00239668168367e-42
10.4571167950262 9.4675949541503e-43
10.458698091986 8.94195706276073e-43
10.4602793889458 8.44536360553823e-43
10.4618606859056 7.97621746807849e-43
10.4634419828654 7.5330089281355e-43
10.4650232798252 7.11431089747295e-43
10.4666045767849 6.71877442147838e-43
10.4681858737447 6.34512442261439e-43
10.4697671707045 5.99215567460408e-43
10.4713484676643 5.65872899486876e-43
10.4729297646241 5.34376764348007e-43
10.4745110615838 5.04625391745213e-43
10.4760923585436 4.76522592986348e-43
10.4776736555034 4.49977456380268e-43
10.4792549524632 4.24904059171239e-43
10.480836249423 4.01221195119259e-43
10.4824175463827 3.78852116880641e-43
10.4839988433425 3.57724292389671e-43
10.4855801403023 3.37769174482908e-43
10.4871614372621 3.18921983051588e-43
10.4887427342219 3.01121499043193e-43
10.4903240311816 2.8430986967132e-43
10.4919053281414 2.68432424227205e-43
10.4934866251012 2.53437499918776e-43
10.495067922061 2.3927627719414e-43
10.4966492190208 2.25902624035329e-43
10.4982305159805 2.13272948736715e-43
10.4998118129403 2.01346060707688e-43
10.5013931099001 1.90083038864647e-43
10.5029744068599 1.7944710720039e-43
10.5045557038197 1.69403517141791e-43
10.5061370007794 1.59919436327103e-43
10.5077182977392 1.50963843454429e-43
10.509299594699 1.42507428871498e-43
10.5108808916588 1.34522500595047e-43
10.5124621886186 1.26982895464694e-43
10.5140434855783 1.19863895152197e-43
10.5156247825381 1.13142146761895e-43
10.5172060794979 1.06795587773173e-43
10.5187873764577 1.00803375087949e-43
10.5203686734175 9.51458179605128e-44
10.5219499703772 8.98043145979576e-44
10.523531267337 8.4761292231286e-44
10.5251125642968 8.00001504685319e-44
10.5266938612566 7.55052077506419e-44
10.5282751582164 7.12616507412097e-44
10.5298564551761 6.7255486490212e-44
10.5314377521359 6.34734972202885e-44
10.5330190490957 5.99031975925266e-44
10.5346003460555 5.65327943166383e-44
10.5361816430153 5.33511479772923e-44
10.537762939975 5.03477369558836e-44
10.5393442369348 4.7512623333059e-44
10.5409255338946 4.48364206639306e-44
10.5425068308544 4.23102635236478e-44
10.5440881278142 3.99257787264587e-44
10.5456694247739 3.76750581268317e-44
10.5472507217337 3.55506329161079e-44
10.5488320186935 3.35454493328325e-44
10.5504133156533 3.16528457094189e-44
10.5519946126131 2.98665307819579e-44
10.5535759095728 2.81805631940841e-44
10.5551572065326 2.65893321294014e-44
10.5567385034924 2.50875390107013e-44
10.5583198004522 2.36701802074497e-44
10.559901097412 2.23325306963331e-44
10.5614823943717 2.10701286225439e-44
10.5630636913315 1.98787607124173e-44
10.5646449882913 1.87544484907153e-44
10.5662262852511 1.76934352583604e-44
10.5678075822109 1.66921737889138e-44
10.5693888791706 1.57473147042825e-44
10.5709701761304 1.48556954923615e-44
10.5725514730902 1.40143301313611e-44
10.57413277005 1.32203992874038e-44
10.5757140670098 1.24712410539463e-44
10.5772953639695 1.1764342203183e-44
10.5788766609293 1.10973299212722e-44
10.5804579578891 1.04679640007584e-44
10.5820392548489 9.87412946504088e-45
10.5836205518087 9.3138296010687e-45
10.5852018487684 8.78517937780937e-45
10.5867831457282 8.2863992292114e-45
10.588364442688 7.81580918157898e-45
10.5899457396478 7.37182330639112e-45
10.5915270366076 6.95294448058945e-45
10.5931083335673 6.55775943740137e-45
10.5946896305271 6.18493409164485e-45
10.5962709274869 5.83320912438727e-45
10.5978522244467 5.50139581263046e-45
10.5994335214065 5.18837209048045e-45
10.6010148183662 4.89307882903665e-45
10.602596115326 4.61451632290098e-45
10.6041774122858 4.35174097188044e-45
10.6057587092456 4.1038621471169e-45
10.6073400062054 3.87003923140933e-45
10.6089213031651 3.6494788241266e-45
10.6105026001249 3.44143210157803e-45
10.6120838970847 3.24519232425226e-45
10.6136651940445 3.06009248277948e-45
10.6152464910043 2.88550307495154e-45
10.616827787964 2.72083000651991e-45
10.6184090849238 2.5655126089274e-45
10.6199903818836 2.41902176748373e-45
10.6215716788434 2.28085815386291e-45
10.6231529758032 2.15055055714153e-45
10.6247342727629 2.0276543078979e-45
10.6263155697227 1.91174979022452e-45
10.6278968666825 1.80244103676079e-45
10.6294781636423 1.69935440214115e-45
10.6310594606021 1.60213731050195e-45
10.6326407575618 1.51045707293598e-45
10.6342220545216 1.42399977099971e-45
10.6358033514814 1.34246920260866e-45
10.6373846484412 1.26558588684949e-45
10.638965945401 1.193086124428e-45
10.6405472423607 1.124721110663e-45
10.6421285393205 1.06025609809889e-45
10.6437098362803 9.9946960597187e-46
10.6452911332401 9.42152673928816e-46
10.6468724301999 8.88108157522565e-46
10.6484537271596 8.37150063166414e-46
10.6500350241194 7.89102920341254e-46
10.6516163210792 7.43801188982379e-46
10.653197618039 7.01088700082509e-46
10.6547789149988 6.60818127657704e-46
10.6563602119585 6.22850490328301e-46
10.6579415089183 5.87054680859274e-46
10.6595228058781 5.53307022100833e-46
10.6611041028379 5.21490847854044e-46
10.6626853997977 4.91496107269204e-46
10.6642666967574 4.63218991462094e-46
10.6658479937172 4.36561581106419e-46
10.667429290677 4.1143151382931e-46
10.6690105876368 3.87741670302327e-46
10.6705918845966 3.65409877982176e-46
10.6721731815564 3.44358631513656e-46
10.6737544785161 3.24514828862423e-46
10.6753357754759 3.05809522295326e-46
10.6769170724357 2.88177683379126e-46
10.6784983693955 2.71557981210155e-46
10.6800796663553 2.55892573134556e-46
10.681660963315 2.41126907258801e-46
10.6832422602748 2.27209536088946e-46
10.6848235572346 2.1409194067528e-46
10.6864048541944 2.01728364671887e-46
10.6879861511542 1.90075657755678e-46
10.6895674481139 1.79093127879168e-46
10.6911487450737 1.68742401860702e-46
10.6927300420335 1.58987293844193e-46
10.6943113389933 1.49793681186126e-46
10.6958926359531 1.41129387352364e-46
10.6974739329128 1.32964071430853e-46
10.6990552298726 1.2526912388812e-46
10.7006365268324 1.1801756821814e-46
10.7022178237922 1.11183968152694e-46
10.703799120752 1.04744340119392e-46
10.7053804177117 9.86760706526069e-47
10.7069617146715 9.29578384782564e-47
10.7085430116313 8.7569541008819e-47
10.7101243085911 8.24922250006028e-47
10.7117056055509 7.77080211384143e-47
10.7132869025106 7.32000823262504e-47
10.7148681994704 6.89525254750935e-47
10.7164494964302 6.49503765904253e-47
10.71803079339 6.11795189735278e-47
10.7196120903498 5.76266443605457e-47
10.7211933873095 5.42792068336266e-47
10.7227746842693 5.11253793476473e-47
10.7243559812291 4.81540127245735e-47
10.7259372781889 4.53545969762586e-47
10.7275185751487 4.27172248239767e-47
10.7290998721084 4.02325572904698e-47
10.7306811690682 3.78917912473464e-47
10.732262466028 3.56866288072839e-47
10.7338437629878 3.36092484565325e-47
10.7354250599476 3.16522778293101e-47
10.7370063569073 2.98087680311437e-47
10.7385876538671 2.80721694233496e-47
10.7401689508269 2.64363087860217e-47
10.7417502477867 2.48953677812866e-47
10.7433315447465 2.34438626432071e-47
10.7449128417062 2.20766250247748e-47
10.746494138666 2.0788783936405e-47
10.7480754356258 1.95757487139197e-47
10.7496567325856 1.84331929577399e-47
10.7512380295454 1.73570393880617e-47
10.7528193265051 1.63434455640482e-47
10.7544006234649 1.53887904179989e-47
10.7559819204247 1.44896615581323e-47
10.7575632173845 1.36428432963936e-47
10.7591445143443 1.28453053600133e-47
10.760725811304 1.20941922479746e-47
10.7623071082638 1.13868131957025e-47
10.7638884052236 1.07206327134043e-47
10.7654697021834 1.0093261665359e-47
10.7670509991432 9.50244885945323e-48
10.7686322961029 8.94607311782639e-48
10.7702135930627 8.42213580130152e-48
10.7717948900225 7.92875376169996e-48
10.7733761869823 7.46415269767633e-48
10.7749574839421 7.02666089109814e-48
10.7765387809018 6.61470330223402e-48
10.7781200778616 6.2267960033133e-48
10.7797013748214 5.8615409311578e-48
10.7812826717812 5.5176209406627e-48
10.782863968741 5.19379514197318e-48
10.7844452657007 4.88889450514328e-48
10.7860265626605 4.60181771702162e-48
10.7876078596203 4.331527275939e-48
10.7891891565801 4.07704581061416e-48
10.7907704535399 3.83745261047568e-48
10.7923517504996 3.61188035528687e-48
10.7939330474594 3.39951203270853e-48
10.7955143444192 3.1995780330203e-48
10.797095641379 3.01135341088184e-48
10.7986769383388 2.83415530456746e-48
10.8002582352985 2.66734050365575e-48
10.8018395322583 2.51030315668271e-48
10.8034208292181 2.36247261072467e-48
10.8050021261779 2.22331137537276e-48
10.8065834231377 2.09231320394995e-48
10.8081647200974 1.96900128526062e-48
10.8097460170572 1.85292653953243e-48
10.811327314017 1.74366601256953e-48
10.8129086109768 1.64082136248861e-48
10.8144899079366 1.54401743371692e-48
10.8160712048963 1.45290091324944e-48
10.8176525018561 1.36713906443628e-48
10.8192337988159 1.28641853385133e-48
10.8208150957757 1.21044422703759e-48
10.8223963927355 1.138938249177e-48
10.8239776896952 1.07163890694764e-48
10.825558986655 1.00829976805177e-48
10.8271402836148 9.48688775097079e-49
10.8287215805746 8.92587410704008e-49
10.8303028775344 8.39789910890925e-49
10.8318841744941 7.90102523957589e-49
10.8334654714539 7.4334281224736e-49
10.8350467684137 6.99338994318445e-49
10.8366280653735 6.57929325195118e-49
10.8382093623333 6.18961512505683e-49
10.839790659293 5.82292166436974e-49
10.8413719562528 5.47786281556778e-49
10.8429532532126 5.15316748664971e-49
10.8445345501724 4.84763894941181e-49
10.8461158471322 4.5601505075701e-49
10.847697144092 4.28964141611139e-49
10.8492784410517 4.03511303739698e-49
10.8508597380115 3.79562522031619e-49
10.8524410349713 3.5702928896282e-49
10.8540223319311 3.3582828333208e-49
10.8556036288909 3.15881067656349e-49
10.8571849258506 2.97113803144847e-49
10.8587662228104 2.79456981235583e-49
10.8603475197702 2.62845170737068e-49
10.86192881673 2.47216779670738e-49
10.8635101136898 2.32513830964185e-49
10.8650914106495 2.18681751192731e-49
10.8666727076093 2.05669171613687e-49
10.8682540045691 1.93427740781352e-49
10.8698353015289 1.81911948071515e-49
10.8714165984887 1.71078957482728e-49
10.8729978954484 1.60888451119483e-49
10.8745791924082 1.51302481794632e-49
10.876160489368 1.42285334222688e-49
10.8777417863278 1.33803394305541e-49
10.8793230832876 1.2582502604054e-49
10.8809043802473 1.18320455608433e-49
10.8824856772071 1.11261662224508e-49
10.8840669741669 1.04622275359752e-49
10.8856482711267 9.8377477961884e-50
10.8872295680865 9.25039153277815e-50
10.8888108650462 8.69796092983743e-50
10.890392162006 8.17838774668753e-50
10.8919734589658 7.68972571083946e-50
10.8935547559256 7.23014335562681e-50
10.8951360528854 6.79791727666011e-50
10.8967173498451 6.39142578267156e-50
10.8982986468049 6.0091429178181e-50
10.8998799437647 5.64963283379528e-50
10.9014612407245 5.3115444913768e-50
10.9030425376843 4.9936066721783e-50
10.904623834644 4.69462328257501e-50
10.9062051316038 4.41346893272012e-50
10.9077864285636 4.1490847746208e-50
10.9093677255234 3.90047458416585e-50
10.9109490224832 3.66670107285883e-50
10.9125303194429 3.4468824158511e-50
10.9141116164027 3.24018898364392e-50
10.9156929133625 3.04584026556406e-50
10.9172742103223 2.86310197380751e-50
10.9188555072821 2.69128331750007e-50
10.9204368042418 2.52973443683179e-50
10.9220181012016 2.37784398792026e-50
10.9235993981614 2.2350368695629e-50
10.9251806951212 2.10077208360068e-50
10.926761992081 1.97454072105999e-50
10.9283432890407 1.85586406671492e-50
10.9299245860005 1.74429181513831e-50
10.9315058829603 1.63940039170795e-50
10.9330871799201 1.54079137242019e-50
10.9346684768799 1.44808999672648e-50
10.9362497738396 1.36094376793224e-50
10.9378310707994 1.2790211360299e-50
10.9394123677592 1.20201025812757e-50
10.940993664719 1.12961783192848e-50
10.9425749616788 1.06156799796558e-50
10.9441562586385 9.97601306563034e-51
10.9457375555983 9.37473745720628e-51
10.9473188525581 8.80955826344924e-51
10.9489001495179 8.27831721459577e-51
10.9504814464777 7.77898456220321e-51
10.9520627434374 7.30965145750975e-51
10.9536440403972 6.86852277989087e-51
10.955225337357 6.45391038893402e-51
10.9568066343168 6.06422677522031e-51
10.9583879312766 5.69797908635846e-51
10.9599692282363 5.3537635061788e-51
10.9615505251961 5.03025996630763e-51
10.9631318221559 4.72622717053834e-51
10.9647131191157 4.44049791358877e-51
10.9662944160755 4.17197467689551e-51
10.9678757130352 3.91962548511125e-51
10.969457009995 3.68248000795717e-51
10.9710383069548 3.45962589294286e-51
10.9726196039146 3.25020531534973e-51
10.9742009008744 3.05341173265984e-51
10.9757821978341 2.86848683136287e-51
10.9773634947939 2.694717654787e-51
10.9789447917537 2.53143390126778e-51
10.9805260887135 2.37800538259159e-51
10.9821073856733 2.23383963325102e-51
10.983688682633 2.09837966159634e-51
10.9852699795928 1.97110183449829e-51
10.9868512765526 1.85151388763019e-51
10.9884325735124 1.73915305393742e-51
10.9900138704722 1.63358430330979e-51
10.9915951674319 1.53439868686677e-51
10.9931764643917 1.44121177967499e-51
10.9947577613515 1.35366221606532e-51
10.9963390583113 1.27141031206728e-51
10.9979203552711 1.19413676979944e-51
10.9995016522308 1.12154145896452e-51
11.0010829491906 1.05334227087408e-51
11.0026642461504 9.89274040707587e-52
11.0042455431102 9.29087533959337e-52
11.00582684007 8.72548493264274e-52
11.0074081370297 8.19436742022761e-52
11.0089894339895 7.69545341453538e-52
11.0105707309493 7.226797979017e-52
11.0121520279091 6.78657317421932e-52
11.0137333248689 6.37306104823838e-52
11.0153146218286 5.98464704543683e-52
11.0168959187884 5.61981380853084e-52
11.0184772157482 5.27713535069312e-52
11.020058512708 4.95527157565794e-52
11.0216398096678 4.65296312513598e-52
11.0232211066275 4.36902653408506e-52
11.0248024035873 4.10234967549628e-52
11.0263837005471 3.8518874774798e-52
11.0279649975069 3.61665789644004e-52
11.0295462944667 3.39573813108364e-52
11.0311275914264 3.1882610629241e-52
11.0327088883862 2.99341190978474e-52
11.034290185346 2.8104250796028e-52
11.0358714823058 2.63858121260625e-52
11.0374527792656 2.47720440061968e-52
11.0390340762254 2.3256595729429e-52
11.0406153731851 2.18335003886017e-52
11.0421966701449 2.04971517743952e-52
11.0437779671047 1.92422826582288e-52
11.0453592640645 1.8063944377448e-52
11.0469405610243 1.69574876450515e-52
11.048521857984 1.59185445106613e-52
11.0501031549438 1.49430114041591e-52
11.0516844519036 1.40270331971228e-52
11.0532657488634 1.3166988221263e-52
11.0548470458232 1.23594741866746e-52
11.0564283427829 1.1601294946001e-52
11.0580096397427 1.08894480539846e-52
11.0595909367025 1.02211130747477e-52
11.0611722336623 9.59364059205548e-53
11.0627535306221 9.00454188048405e-53
11.0643348275818 8.4514791978987e-53
11.0659161245416 7.93225666200902e-53
11.0674974215014 7.44481167603621e-53
11.0690787184612 6.98720687053257e-53
11.070660015421 6.55762253044614e-53
11.0722413123807 6.15434947831408e-53
11.0738226093405 5.77578238620607e-53
11.0754039063003 5.42041349073492e-53
11.0769852032601 5.08682668689088e-53
11.0785665002199 4.77369197800254e-53
11.0801477971796 4.47976026040378e-53
11.0817290941394 4.20385842273031e-53
11.0833103910992 3.94488474091989e-53
11.084891688059 3.70180455116424e-53
11.0864729850188 3.4736461840857e-53
11.0880542819785 3.25949714444726e-53
11.0896355789383 3.05850052162172e-53
11.0912168758981 2.86985161693696e-53
11.0927981728579 2.69279477484365e-53
11.0943794698177 2.52662040564794e-53
11.0959607667774 2.37066218826309e-53
11.0975420637372 2.22429444214734e-53
11.099123360697 2.08692965822979e-53
11.1007046576568 1.95801617925038e-53
11.1022859546166 1.83703602050798e-53
11.1038672515763 1.72350282254378e-53
11.1054485485361 1.61695992781932e-53
11.1070298454959 1.51697857389226e-53
11.1086111424557 1.42315619607817e-53
11.1101924394155 1.33511483297735e-53
11.1117737363752 1.25249962866633e-53
11.113355033335 1.17497742571181e-53
11.1149363302948 1.10223544352691e-53
11.1165176272546 1.03398003690662e-53
11.1180989242144 9.69935529906297e-54
11.1196802211741 9.09843120502666e-54
11.1212615181339 8.53459851759976e-54
11.1228428150937 8.00557645479752e-54
11.1244241120535 7.50922394555179e-54
11.1260054090133 7.0435311047569e-54
11.127586705973 6.60661122646446e-54
11.1291680029328 6.19669326383895e-54
11.1307492998926 5.81211476643555e-54
11.1323305968524 5.45131524703732e-54
11.1339118938122 5.11282995209906e-54
11.1354931907719 4.79528401127983e-54
11.1370744877317 4.49738694313403e-54
11.1386557846915 4.21792749531638e-54
11.1402370816513 3.95576879906178e-54
11.1418183786111 3.70984381884261e-54
11.1433996755708 3.47915107930484e-54
11.1449809725306 3.26275065265054e-54
11.1465622694904 3.05976039066017e-54
11.1481435664502 2.86935238648936e-54
11.14972486341 2.69074965229258e-54
11.1513061603697 2.52322299955676e-54
11.1528874573295 2.36608810981976e-54
11.1544687542893 2.21870278421487e-54
11.1560500512491 2.08046436095236e-54
11.1576313482089 1.95080729053226e-54
11.1592126451686 1.82920085909333e-54
11.1607939421284 1.7151470508811e-54
11.1623752390882 1.60817854136452e-54
11.163956536048 1.50785681305685e-54
11.1655378330078 1.41377038655534e-54
11.1671191299675 1.32553315979123e-54
11.1687004269273 1.2427828488915e-54
11.1702817238871 1.16517952446405e-54
11.1718630208469 1.09240423748182e-54
11.1734443178067 1.02415772931114e-54
11.1750256147664 9.60159220745743e-55
11.1766069117262 9.00145275228422e-55
11.178188208686 8.43868731735397e-55
11.1797695056458 7.91097703065978e-55
11.1813508026056 7.41614635549184e-55
11.1829320995653 6.95215426414717e-55
11.1845133965251 6.51708595304362e-55
11.1860946934849 6.10914506617458e-55
11.1876759904447 5.72664639583761e-55
11.1892572874045 5.36800903144217e-55
11.1908385843642 5.03174992900711e-55
11.192419881324 4.71647787561809e-55
11.1940011782838 4.42088782468171e-55
11.1955824752436 4.1437555792744e-55
11.1971637722034 3.8839328022893e-55
11.1987450691631 3.64034233336553e-55
11.2003263661229 3.41197379381855e-55
11.2019076630827 3.19787946191786e-55
11.2034889600425 2.99717040195864e-55
11.2050702570023 2.80901283155962e-55
11.206651553962 2.63262471259834e-55
11.2082328509218 2.46727255205023e-55
11.2098141478816 2.31226839987408e-55
11.2113954448414 2.16696703184416e-55
11.2129767418012 2.03076330598276e-55
11.2145580387609 1.9030896819359e-55
11.2161393357207 1.78341389328837e-55
11.2177206326805 1.6712367634227e-55
11.2193019296403 1.5660901561055e-55
11.2208832266001 1.46753505252659e-55
11.2224645235598 1.37515974700866e-55
11.2240458205196 1.28857815410229e-55
11.2256271174794 1.20742822021113e-55
11.2272084144392 1.13137043331809e-55
11.228789711399 1.06008642477849e-55
11.2303710083588 9.93277657511696e-56
11.2319523053185 9.30664195277497e-56
11.2335336022783 8.71983548037592e-56
11.2351148992381 8.169895887235e-56
11.2366961961979 7.65451537006299e-56
11.2382774931577 7.17153005943387e-56
11.2398587901174 6.71891107624926e-56
11.2414400870772 6.29475614181906e-56
11.243021384037 5.89728170745775e-56
11.2446026809968 5.52481557148545e-56
11.2461839779566 5.17578995363553e-56
11.2477652749163 4.8487349985821e-56
11.2493465718761 4.54227268213016e-56
11.2509278688359 4.25511109519855e-56
11.2525091657957 3.98603908225326e-56
11.2540904627555 3.73392121231564e-56
11.2556717597152 3.49769306196941e-56
11.257253056675 3.27635679110429e-56
11.2588343536348 3.06897699328729e-56
11.2604156505946 2.87467680378155e-56
11.2619969475544 2.69263424927744e-56
11.2635782445141 2.52207882437637e-56
11.2651595414739 2.36228828080198e-56
11.2667408384337 2.21258561616609e-56
11.2683221353935 2.07233624993372e-56
11.2699034323533 1.9409453749931e-56
11.271484729313 1.81785547395675e-56
11.2730660262728 1.70254398997911e-56
11.2746473232326 1.5945211425194e-56
11.2762286201924 1.49332787906448e-56
11.2778099171522 1.39853395437158e-56
11.2793912141119 1.3097361293371e-56
11.2809725110717 1.22655648205271e-56
11.2825538080315 1.14864082410088e-56
11.2841351049913 1.0756572155457e-56
11.2857164019511 1.00729457250092e-56
11.2872976989108 9.43261361519267e-57
11.2888789958706 8.8328437541114e-57
11.2904602928304 8.27107585436471e-57
11.2920415897902 7.74491065117261e-57
11.29362288675 7.25209981222062e-57
11.2952041837097 6.7905364774778e-57
11.2967854806695 6.35824638971848e-57
11.2983667776293 5.95337957911726e-57
11.2999480745891 5.57420256732977e-57
11.3015293715489 5.21909105878039e-57
11.3031106685086 4.88652308883001e-57
11.3046919654684 4.57507260032792e-57
11.3062732624282 4.28340342190222e-57
11.307854559388 4.01026362293808e-57
11.3094358563478 3.7544802217773e-57
11.3110171533075 3.51495422511226e-57
11.3125984502673 3.29065597792449e-57
11.3141797472271 3.08062080460258e-57
11.3157610441869 2.8839449230734e-57
11.3173423411467 2.69978161490694e-57
11.3189236381064 2.52733763542068e-57
11.3205049350662 2.36586984879904e-57
11.322086232026 2.21468207417616e-57
11.3236675289858 2.07312212950456e-57
11.3252488259456 1.94057906085343e-57
11.3268301229053 1.81648054554291e-57
11.3284114198651 1.70029045825609e-57
11.3299927168249 1.5915065899347e-57
11.3315740137847 1.48965850989615e-57
11.3331553107445 1.39430556222691e-57
11.3347366077042 1.30503498803743e-57
11.336317904664 1.22146016570617e-57
11.3378992016238 1.14321896172898e-57
11.3394804985836 1.06997218523927e-57
11.3410617955434 1.00140213971722e-57
11.3426430925031 9.37211265788208e-58
11.3442243894629 8.77120869408061e-58
11.3458056864227 8.20869930083826e-58
11.3473869833825 7.682139841058e-58
11.3489682803423 7.18924078094987e-58
11.350549577302 6.72785788448161e-58
11.3521308742618 6.29598302549762e-58
11.3537121712216 5.89173557872982e-58
11.3552934681814 5.51335435335553e-58
11.3568747651412 5.1591900350557e-58
11.3584560621009 4.82769810459393e-58
11.3600373590607 4.51743220303476e-58
11.3616186560205 4.22703791549258e-58
11.3631999529803 3.95524694713108e-58
11.3647812499401 3.70087166672826e-58
11.3663625468998 3.46279999472221e-58
11.3679438438596 3.23999061404626e-58
11.3695251408194 3.0314684834554e-58
11.3711064377792 2.83632063430534e-58
11.372687734739 2.65369223294367e-58
11.3742690316987 2.48278289198924e-58
11.3758503286585 2.32284321481844e-58
11.3774316256183 2.17317155858194e-58
11.3790129225781 2.03311100196787e-58
11.3805942195379 1.90204650481714e-58
11.3821755164976 1.77940224749146e-58
11.3837568134574 1.6646391386623e-58
11.3853381104172 1.55725248089661e-58
11.386919407377 1.45676978408407e-58
11.3885007043368 1.36274871738074e-58
11.3900820012965 1.27477519091918e-58
11.3916632982563 1.19246155909859e-58
11.3932445952161 1.11544493777503e-58
11.3948258921759 1.04338562815601e-58
11.3964071891357 9.75965640660965e-59
11.3979884860954 9.1288731242608e-59
11.3995697830552 8.53872012537309e-59
11.401151080015 7.98658929443748e-59
11.4027323769748 7.47003935354723e-59
11.4043136739346 6.98678522748406e-59
11.4058949708943 6.53468808432651e-59
11.4074762678541 6.11174600878989e-59
11.4090575648139 5.71608526828397e-59
11.4106388617737 5.34595213412392e-59
11.4122201587335 4.99970522273576e-59
11.4138014556932 4.6758083239437e-59
11.415382752653 4.37282368544161e-59
11.4169640496128 4.08940572454623e-59
11.4185453465726 3.8242951401454e-59
11.4201266435324 3.57631339946606e-59
11.4217079404922 3.34435757587521e-59
11.4232892374519 3.12739551546127e-59
11.4248705344117 2.92446131150519e-59
11.4264518313715 2.73465106733181e-59
11.4280331283313 2.55711892919716e-59
11.4296144252911 2.39107337208774e-59
11.4311957222508 2.23577372235294e-59
11.4327770192106 2.09052690212998e-59
11.4343583161704 1.95468438145706e-59
11.4359396131302 1.82763932488317e-59
11.43752091009 1.70882392019894e-59
11.4391022070497 1.5977068777066e-59
11.4406835040095 1.49379108918572e-59
11.4422648009693 1.39661143638836e-59
11.4438460979291 1.30573273954469e-59
11.4454273948889 1.22074783696982e-59
11.4470086918486 1.14127578742552e-59
11.4485899888084 1.06696018740864e-59
11.4501712857682 9.97467596055451e-60
11.451752582728 9.32486060797545e-60
11.4533338796878 8.71723737347783e-60
11.4549151766475 8.14907598005678e-60
11.4564964736073 7.61782222646162e-60
11.4580777705671 7.12108667119366e-60
11.4596590675269 6.65663404123461e-60
11.4612403644867 6.22237331922724e-60
11.4628216614464 5.81634846582645e-60
11.4644029584062 5.4367297366469e-60
11.465984255366 5.08180555586108e-60
11.4675655523258 4.74997491084009e-60
11.4691468492856 4.43974023460371e-60
11.4707281462453 4.14970074486232e-60
11.4723094432051 3.8785462104687e-60
11.4738907401649 3.62505111797239e-60
11.4754720371247 3.38806921265467e-60
11.4770533340845 3.16652839011758e-60
11.4786346310442 2.9594259159715e-60
11.480215928004 2.76582395263863e-60
11.4817972249638 2.58484537360048e-60
11.4833785219236 2.41566984669014e-60
11.4849598188834 2.25753016918785e-60
11.4865411158431 2.10970883860166e-60
11.4881224128029 1.97153484401466e-60
11.4897037097627 1.84238066386983e-60
11.4912850067225 1.72165945695883e-60
11.4928663036823 1.6088224342167e-60
11.494447600642 1.50335639973549e-60
11.4960288976018 1.40478145012897e-60
11.4976101945616 1.31264882209552e-60
11.4991914915214 1.22653887866015e-60
11.5007727884812 1.1460592251953e-60
11.5023540854409 1.07084294688212e-60
11.5039353824007 1.00054695981886e-60
11.5055166793605 9.34850468461124e-61
11.5070979763203 8.73453522576356e-61
11.5086792732801 8.16075667301862e-61
11.5102605702398 7.62454680326584e-61
11.5118418671996 7.12345390594401e-61
11.5134231641594 6.65518573279254e-61
11.5150044611192 6.21759916129308e-61
11.516585758079 5.80869052584724e-61
11.5181670550387 5.42658657370232e-61
11.5197483519985 5.06953600540789e-61
11.5213296489583 4.73590156213871e-61
11.5229109459181 4.4241526246762e-61
11.5244922428779 4.13285829104477e-61
11.5260735398376 3.86068090199316e-61
11.5276548367974 3.60636998541175e-61
11.5292361337572 3.36875659269596e-61
11.530817430717 3.14674800175308e-61
11.5323987276768 2.93932276302746e-61
11.5339800246365 2.74552606637595e-61
11.5355613215963 2.5644654081091e-61
11.5371426185561 2.39530653880469e-61
11.5387239155159 2.23726967376957e-61
11.5403052124757 2.08962594917671e-61
11.5418865094354 1.95169410801604e-61
11.5434678063952 1.82283740099383e-61
11.545049103355 1.70246068849695e-61
11.5466304003148 1.59000773062101e-61
11.5482116972746 1.48495865309323e-61
11.5497929942343 1.38682757771832e-61
11.5513742911941 1.29516040670153e-61
11.5529555881539 1.20953275088984e-61
11.5545368851137 1.12954799261362e-61
11.5561181820735 1.05483547441574e-61
11.5576994790332 9.85048805514832e-62
11.559280775993 9.19864278374609e-62
11.5608620729528 8.58979388246965e-62
11.5624433699126 8.02111449012801e-62
11.5640246668724 7.4899629908155e-62
11.5656059638321 6.99387091505403e-62
11.5671872607919 6.5305316285004e-62
11.5687685577517 6.09778975712169e-62
11.5703498547115 5.69363130101808e-62
11.5719311516713 5.31617439225364e-62
11.573512448631 4.96366065483744e-62
11.5750937455908 4.63444712778958e-62
11.5766750425506 4.32699871469406e-62
11.5782563395104 4.03988112555438e-62
11.5798376364702 3.7717542789546e-62
11.5814189334299 3.52136613460558e-62
11.5830002303897 3.28754692830777e-62
11.5845815273495 3.06920378313616e-62
11.5861628243093 2.86531567242141e-62
11.5877441212691 2.67492871159307e-62
11.5893254182288 2.4971517575138e-62
11.5909067151886 2.33115229528701e-62
11.5924880121484 2.17615259381103e-62
11.5940693091082 2.0314261125915e-62
11.595650606068 1.89629414343871e-62
11.5972319030277 1.77012267175044e-62
11.5988131999875 1.65231944306943e-62
11.6003944969473 1.54233122153837e-62
11.6019757939071 1.43964122773516e-62
11.6035570908669 1.34376674419692e-62
11.6051383878266 1.2542568776955e-62
11.6067196847864 1.17069046802714e-62
11.6083009817462 1.09267413376923e-62
11.609882278706 1.01984044605375e-62
11.6114635756658 9.51846222003924e-63
11.6130448726256 8.88370930017089e-63
11.6146261695853 8.29115199588607e-63
11.6162074665451 7.7379942884978e-63
11.6177887635049 7.22162483426902e-63
11.6193700604647 6.73960480661016e-63
11.6209513574245 6.28965653599133e-63
11.6225326543842 5.86965289545481e-63
11.624113951344 5.4776073829313e-63
11.6256952483038 5.11166485478895e-63
11.6272765452636 4.77009286795885e-63
11.6288578422234 4.45127359084853e-63
11.6304391391831 4.15369624576873e-63
11.6320204361429 3.87595004806561e-63
11.6336017331027 3.61671760944573e-63
11.6351830300625 3.37476877505143e-63
11.6367643270223 3.14895486587873e-63
11.638345623982 2.93820329996058e-63
11.6399269209418 2.74151256746999e-63
11.6415082179016 2.5579475365624e-63
11.6430895148614 2.38663506822453e-63
11.6446708118212 2.22675991987876e-63
11.6462521087809 2.0775609187881e-63
11.6478334057407 1.93832738754178e-63
11.6494147027005 1.80839580508239e-63
11.6509959996603 1.68714668779679e-63
11.6525772966201 1.57400167621641e-63
11.6541585935798 1.46842081381837e-63
11.6557398905396 1.36990000530633e-63
11.6573211874994 1.27796864255981e-63
11.6589024844592 1.19218738724184e-63
11.660483781419 1.11214609975402e-63
11.6620650783787 1.03746190491405e-63
11.6636463753385 9.67777385358139e-64
11.6652276722983 9.02758894262595e-64
11.6668089692581 8.42094979532274e-64
11.6683902662179 7.85494912112833e-64
11.6699715631776 7.32687311572109e-64
11.6715528601374 6.83418862538428e-64
11.6731341570972 6.37453116018587e-64
11.674715454057 5.94569369987724e-64
11.6762967510168 5.54561624038016e-64
11.6778780479765 5.17237603196204e-64
11.6794593449363 4.824178463483e-64
11.6810406418961 4.49934855012834e-64
11.6826219388559 4.19632298476461e-64
11.6842032358157 3.91364271575521e-64
11.6857845327754 3.64994601646298e-64
11.6873658297352 3.40396201397214e-64
11.688947126695 3.17450464671728e-64
11.6905284236548 2.96046702266384e-64
11.6921097206146 2.76081615159268e-64
11.6936910175743 2.57458802674568e-64
11.6952723145341 2.40088303275825e-64
11.6968536114939 2.23886165827437e-64
11.6984349084537 2.08774049313092e-64
11.7000162054135 1.9467884912496e-64
11.7015975023732 1.8153234816821e-64
11.703178799333 1.69270891136421e-64
11.7047600962928 1.57835080425978e-64
11.7063413932526 1.47169492254907e-64
11.7079226902124 1.37222411648842e-64
11.7095039871721 1.27945585044265e-64
11.7110852841319 1.1929398934167e-64
11.7126665810917 1.11225616317889e-64
11.7142478780515 1.0370127138007e-64
11.7158291750113 9.6684385710142e-65
11.717410471971 9.01408409113012e-65
11.7189917689308 8.40388053279064e-65
11.7205730658906 7.83485812633367e-65
11.7221543628504 7.30424623733355e-65
11.7237356598102 6.80946005586535e-65
11.7253169567699 6.34808817269089e-65
11.7268982537297 5.91788098340015e-65
11.7284795506895 5.5167398655583e-65
11.7300608476493 5.14270707744273e-65
11.7316421446091 4.7939563304804e-65
11.7332234415688 4.46878399052288e-65
11.7348047385286 4.16560086621047e-65
11.7363860354884 3.88292454535018e-65
11.7379673324482 3.61937224284764e-65
11.739548629408 3.37365412617367e-65
11.7411299263677 3.14456708656645e-65
11.7427112233275 2.93098892632004e-65
11.7442925202873 2.73187293441915e-65
11.7458738172471 2.54624282469397e-65
11.7474551142069 2.37318801232198e-65
11.7490364111666 2.21185920613937e-65
11.7506177081264 2.06146429571832e-65
11.7521990050862 1.92126451355317e-65
11.753780302046 1.79057085402234e-65
11.7553615990058 1.66874073198726e-65
11.7569428959655 1.5551748650621e-65
11.7585241929253 1.44931436460703e-65
11.7601054898851 1.35063802153575e-65
11.7616867868449 1.25865977392209e-65
11.7632680838047 1.17292634426995e-65
11.7648493807644 1.09301503511452e-65
11.7664306777242 1.01853167238102e-65
11.768011974684 9.49108686624154e-66
11.7695932716438 8.84403322940322e-66
11.7711745686036 8.2409597094405e-66
11.7727558655633 7.67888606787621e-66
11.7743371625231 7.15503339723584e-66
11.7759184594829 6.66681056225922e-66
11.7774997564427 6.21180155135528e-66
11.7790810534025 5.78775367740277e-66
11.7806623503622 5.39256657107063e-66
11.782243647322 5.02428191355281e-66
11.7838249442818 4.68107385923904e-66
11.7854062412416 4.3612401020787e-66
11.7869875382014 4.06319354253631e-66
11.7885688351612 3.7854545148614e-66
11.7901501321209 3.52664353714504e-66
11.7917314290807 3.28547454908472e-66
11.7933127260405 3.06074860477424e-66
11.7948940230003 2.85134798999168e-66
11.7964753199601 2.6562307354832e-66
11.7980566169198 2.47442549971307e-66
11.7996379138796 2.3050267962379e-66
11.8012192108394 2.14719054258587e-66
11.8028005077992 2.0001299090604e-66
11.804381804759 1.86311144730395e-66
11.8059631017187 1.73545147983811e-66
11.8075443986785 1.61651273304192e-66
11.8091256956383 1.5057011972027e-66
11.8107069925981 1.40246319837655e-66
11.8122882895579 1.30628266781186e-66
11.8138695865176 1.21667859565137e-66
11.8154508834774 1.1332026565159e-66
11.8170321804372 1.05543699539735e-66
11.818613477397 9.82992163077049e-67
11.8201947743568 9.15505191006374e-67
11.8217760713165 8.52637796245466e-67
11.8233573682763 7.94074707717417e-67
11.8249386652361 7.39522105590347e-67
11.8265199621959 6.88706166174909e-67
11.8281012591557 6.41371705219723e-67
11.8296825561154 5.97280912973321e-67
11.8312638530752 5.5621217482688e-67
11.832845150035 5.17958971760986e-67
11.8344264469948 4.82328855218052e-67
11.8360077439546 4.49142491374955e-67
11.8375890409143 4.18232770134118e-67
11.8391703378741 3.89443974462903e-67
11.8407516348339 3.62631006007705e-67
11.8423329317937 3.37658663181238e-67
11.8439142287535 3.14400968177658e-67
11.8454955257132 2.92740539613326e-67
11.847076822673 2.72568007703882e-67
11.8486581196328 2.53781469107763e-67
11.8502394165926 2.36285978751273e-67
11.8518207135524 2.1999307613411e-67
11.8534020105121 2.04820343785281e-67
11.8549833074719 1.90690995690788e-67
11.8565646044317 1.77533493668356e-67
11.8581459013915 1.65281189794125e-67
11.8597271983513 1.53871993120263e-67
11.861308495311 1.4324805903679e-67
11.8628897922708 1.33355499744431e-67
11.8644710892306 1.24144114407801e-67
11.8660523861904 1.15567137656289e-67
11.8676336831502 1.07581005187455e-67
11.8692149801099 1.00145135315074e-67
11.8707962770697 9.32217253791031e-68
11.8723775740295 8.67755620107552e-68
11.8739588709893 8.07738443119835e-68
11.8755401679491 7.51860190731773e-68
11.8771214649088 6.99836272121711e-68
11.8787027618686 6.51401606726708e-68
11.8802840588284 6.06309290718016e-68
11.8818653557882 5.64329354346287e-68
11.883446652748 5.2524760398463e-68
11.8850279497077 4.88864543113884e-68
11.8866092466675 4.54994366882853e-68
11.8881905436273 4.2346402524513e-68
11.8897718405871 3.94112350006726e-68
11.8913531375469 3.66789241439722e-68
11.8929344345066 3.41354910408736e-68
11.8945157314664 3.17679172234066e-68
11.8960970284262 2.95640788769362e-68
11.897678325386 2.751268554124e-68
11.8992596223458 2.56032229990017e-68
11.9008409193055 2.38259000664465e-68
11.9024222162653 2.21715990203709e-68
11.9040035132251 2.06318294137895e-68
11.9055848101849 1.91986850492734e-68
11.9071661071447 1.78648038947954e-68
11.9087474041044 1.66233307413259e-68
11.9103287010642 1.54678824153584e-68
11.911909998024 1.43925153719895e-68
11.9134912949838 1.33916955062148e-68
11.9150725919436 1.24602700309798e-68
11.9166538889033 1.15934412810352e-68
11.9182351858631 1.07867423109783e-68
11.9198164828229 1.00360141651194e-68
11.9213977797827 9.3373847048402e-69
11.9229790767425 8.68724888713989e-69
11.9245603737022 8.08225039515615e-69
11.926141670662 7.51926452828861e-69
11.9277229676218 6.99538226577165e-69
11.9293042645816 6.50789542351969e-69
11.9308855615414 6.05428282942e-69
11.9324668585011 5.63219744740748e-69
11.9340481554609 5.23945438544989e-69
11.9356294524207 4.87401972688518e-69
11.9372107493805 4.5340001287907e-69
11.9387920463403 4.21763313486069e-69
11.9403733433 3.92327815383773e-69
11.9419546402598 3.64940805793252e-69
11.9435359372196 3.3946013587377e-69
11.9451172341794 3.15753492107333e-69
11.9466985311392 2.93697717786744e-69
11.9482798280989 2.73178181175113e-69
11.9498611250587 2.54088187133037e-69
11.9514424220185 2.3632842923517e-69
11.9530237189783 2.19806479595143e-69
11.9546050159381 2.04436313813697e-69
11.9561863128978 1.90137868637921e-69
11.9577676098576 1.76836630086287e-69
11.9593489068174 1.64463249946946e-69
11.9609302037772 1.52953188701913e-69
11.962511500737 1.42246383059881e-69
11.9640927976967 1.32286936407802e-69
11.9656740946565 1.23022830606143e-69
11.9672553916163 1.14405657659713e-69
11.9688366885761 1.06390369898384e-69
11.9704179855359 9.89350473938577e-70
11.9719992824957 9.20006814275008e-70
11.9735805794554 8.55509729043715e-70
11.9751618764152 7.95521446849045e-70
11.976743173375 7.3972766876483e-70
11.9783244703348 6.87835941921659e-70
11.9799057672946 6.39574145460627e-70
11.9814870642543 5.94689081107486e-70
11.9830683612141 5.52945161164794e-70
11.9846496581739 5.14123187205349e-70
11.9862309551337 4.78019213215562e-70
11.9878122520935 4.44443487368298e-70
11.9893935490532 4.1321946700026e-70
11.990974846013 3.84182901747159e-70
11.9925561429728 3.57180980133149e-70
11.9941374399326 3.32071535236525e-70
11.9957187368924 3.08722305354336e-70
11.9973000338521 2.87010245868252e-70
11.9988813308119 2.66820888777889e-70
12.0004626277717 2.48047746607431e-70
12.0020439247315 2.30591757621442e-70
12.0036252216913 2.14360769496285e-70
12.005206518651 1.99269058787143e-70
12.0067878156108 1.85236883718829e-70
12.0083691125706 1.72190067994195e-70
12.0099504095304 1.60059613476955e-70
12.0115317064902 1.48781339749943e-70
12.0131130034499 1.38295548690174e-70
12.0146943004097 1.28546712330183e-70
12.0162755973695 1.19483182392089e-70
12.0178568943293 1.11056919995797e-70
12.0194381912891 1.03223244142494e-70
12.0210194882488 9.59405976750606e-71
12.0226007852086 8.9170329502508e-71
12.0241820821684 8.2876491963074e-71
12.0257633791282 7.70256522758184e-71
12.027344676088 7.15867171045537e-71
12.0289259730477 6.65307693243652e-71
12.0305072700075 6.18309161451531e-71
12.0320885669673 5.74621478035793e-71
12.0336698639271 5.34012060907437e-71
12.0352511608869 4.96264620326199e-71
12.0368324578466 4.61178020880728e-71
12.0384137548064 4.28565222730899e-71
12.0399950517662 3.98252296605733e-71
12.041576348726 3.70077507436952e-71
12.0431576456858 3.43890461856677e-71
12.0447389426455 3.19551315123653e-71
12.0463202396053 2.96930033344777e-71
12.0479015365651 2.75905707150807e-71
12.0494828335249 2.56365913244672e-71
12.0510641304847 2.38206120496226e-71
12.0526454274444 2.21329137481514e-71
12.0542267244042 2.05644598584721e-71
12.055808021364 1.91068485978119e-71
12.0573893183238 1.77522684982271e-71
12.0589706152836 1.64934570482385e-71
12.0605519122433 1.53236622238516e-71
12.0621332092031 1.42366067075892e-71
12.0637145061629 1.32264546083465e-71
12.0652958031227 1.22877805077049e-71
12.0668771000825 1.1415540670604e-71
12.0684583970422 1.06050462694532e-71
12.070039694002 9.85193848123559e-72
12.0716209909618 9.15216532705874e-72
12.0732022879216 8.50196013242995e-72
12.0747835848814 7.89782149535537e-72
12.0763648818411 7.33649465687386e-72
12.0779461788009 6.81495417616335e-72
12.0795274757607 6.33038781916826e-72
12.0811087727205 5.88018157592379e-72
12.0826900696803 5.46190572778381e-72
12.08427136664 5.0733018911723e-72
12.0858526635998 4.71227096960559e-72
12.0874339605596 4.37686195050688e-72
12.0890152575194 4.06526148774407e-72
12.0905965544792 3.77578421493729e-72
12.0921778514389 3.50686373843263e-72
12.0937591483987 3.25704426237146e-72
12.0953404453585 3.02497280163872e-72
12.0969217423183 2.8093919415442e-72
12.0985030392781 2.6091331059303e-72
12.1000843362378 2.42311029815483e-72
12.1016656331976 2.25031428177771e-72
12.1032469301574 2.08980717018605e-72
12.1048282271172 1.94071739648034e-72
12.106409524077 1.80223503698562e-72
12.1079908210367 1.67360746358864e-72
12.1095721179965 1.55413530184761e-72
12.1111534149563 1.4431686734374e-72
12.1127347119161 1.34010370297545e-72
12.1143160088759 1.24437927068586e-72
12.1158973058356 1.15547399364337e-72
12.1174786027954 1.07290341956504e-72
12.1190598997552 9.96217418210093e-73
12.120641196715 9.24997756526455e-73
12.1222224936748 8.58855844630262e-73
12.1238037906345 7.97430640621277e-73
12.1253850875943 7.40386703067557e-73
12.1269663845541 6.87412380788186e-73
12.1285476815139 6.38218130276215e-73
12.1301289784737 5.92534951789588e-73
12.1317102754334 5.50112935765089e-73
12.1332915723932 5.10719911793772e-73
12.134872869353 4.74140192940677e-73
12.1364541663128 4.40173408702102e-73
12.1380354632726 4.08633420359253e-73
12.1396167602323 3.79347312925484e-73
12.1411980571921 3.52154458299566e-73
12.1427793541519 3.26905644602096e-73
12.1443606511117 3.03462267038129e-73
12.1459419480715 2.81695575947452e-73
12.1475232450312 2.61485978013915e-73
12.149104541991 2.4272238688491e-73
12.1506858389508 2.25301619717365e-73
12.1522671359106 2.09127836412962e-73
12.1538484328704 1.94112018527659e-73
12.1554297298301 1.80171485060636e-73
12.1570110267899 1.67229442516194e-73
12.1585923237497 1.55214566822312e-73
12.1601736207095 1.44060614854788e-73
12.1617549176693 1.3370606347713e-73
12.163336214629 1.24093774153046e-73
12.1649175115888 1.15170681324107e-73
12.1664988085486 1.06887502873855e-73
12.1680801055084 9.91984711172626e-74
12.1696614024682 9.2061082864367e-74
12.1712426994279 8.54358672095926e-74
12.1728239963877 7.92861697929266e-74
12.1744052933475 7.35779523682786e-74
12.1759865903073 6.8279606595094e-74
12.1775678872671 6.33617810478152e-74
12.1791491842269 5.87972205064892e-74
12.1807304811866 5.45606166599331e-74
12.1823117781464 5.06284694124083e-74
12.1838930751062 4.69789580438453e-74
12.185474372066 4.35918215245065e-74
12.1870556690258 4.04482473360112e-74
12.1886369659855 3.75307681958493e-74
12.1902182629453 3.48231661247445e-74
12.1917995599051 3.23103833365492e-74
12.1933808568649 2.99784394667783e-74
12.1949621538247 2.78143546899157e-74
12.1965434507844 2.58060783080435e-74
12.1981247477442 2.39424224222249e-74
12.199706044704 2.22130003260277e-74
12.2012873416638 2.06081692858603e-74
12.2028686386236 1.91189773966406e-74
12.2044499355833 1.77371142233508e-74
12.2060312325431 1.64548649595465e-74
12.2076125295029 1.52650678528003e-74
12.2091938264627 1.4161074665101e-74
12.2107751234225 1.31367139522376e-74
12.2123564203822 1.2186256961927e-74
12.213937717342 1.13043859643322e-74
12.2155190143018 1.04861648419733e-74
12.2171003112616 9.72701177831438e-75
12.2186816082214 9.02267389564773e-75
12.2202629051811 8.36920370358301e-75
12.2218442021409 7.7629372291106e-75
12.2234254991007 7.20047370869959e-75
12.2250067960605 6.67865673096652e-75
12.2265880930203 6.19455672675338e-75
12.22816938998 5.74545471049251e-75
12.2297506869398 5.32882718372484e-75
12.2313319838996 4.9423321179574e-75
12.2329132808594 4.58379593984713e-75
12.2344945778192 4.25120144726627e-75
12.2360758747789 3.94267658985202e-75
12.2376571717387 3.65648405235658e-75
12.2392384686985 3.39101158350348e-75
12.2408197656583 3.14476301715793e-75
12.2424010626181 2.91634993637878e-75
12.2439823595778 2.70448393443712e-75
12.2455636565376 2.5079694301886e-75
12.2471449534974 2.32569699818283e-75
12.2487262504572 2.15663717673712e-75
12.250307547417 1.99983471981467e-75
12.2518888443767 1.85440326099213e-75
12.2534701413365 1.71952036004542e-75
12.2550514382963 1.59442290479027e-75
12.2566327352561 1.47840284278396e-75
12.2582140322159 1.37080321927343e-75
12.2597953291756 1.27101449947962e-75
12.2613766261354 1.1784711548747e-75
12.2629579230952 1.09264849454798e-75
12.264539220055 1.01305972411356e-75
12.2661205170148 9.39253215864497e-76
12.2677018139745 8.70809975039948e-76
12.2692831109343 8.07341288157814e-76
12.2708644078941 7.48486540363115e-76
12.2724457048539 6.93911189679292e-76
12.2740270018137 6.43304886910278e-76
12.2756082987734 5.96379730755332e-76
12.2771895957332 5.5286864843424e-76
12.278770892693 5.12523892819826e-76
12.2803521896528 4.75115647719121e-76
12.2819334866126 4.40430733541402e-76
12.2835147835723 4.08271406148656e-76
12.2850960805321 3.78454242193027e-76
12.2866773774919 3.50809104737094e-76
12.2882586744517 3.2517818338639e-76
12.2898399714115 3.01415103581682e-76
12.2914212683712 2.79384100081372e-76
12.293002565331 2.58959250022185e-76
12.2945838622908 2.40023761271647e-76
12.2961651592506 2.22469312100524e-76
12.2977464562104 2.06195438482057e-76
12.2993277531701 1.91108965592162e-76
12.3009090501299 1.77123480331654e-76
12.3024903470897 1.64158841917253e-76
12.3040716440495 1.52140727801344e-76
12.3056529410093 1.41000212378174e-76
12.307234237969 1.30673376113668e-76
12.3088155349288 1.21100942909413e-76
12.3103968318886 1.1222794366581e-76
12.3119781288484 1.04003404157011e-76
12.3135594258082 9.63800554654805e-77
12.3151407227679 8.93140653498237e-77
12.3167220197277 8.27647890368594e-77
12.3183033166875 7.66945380370519e-77
12.3198846136473 7.10683656831402e-77
12.3214659106071 6.5853868185678e-77
12.3230472075668 6.10210000857177e-77
12.3246285045266 5.65419030655656e-77
12.3262098014864 5.239074715311e-77
12.3277910984462 4.8543583425204e-77
12.329372395406 4.49782073791607e-77
12.3309536923657 4.16740322022112e-77
12.3325349893255 3.8611971223484e-77
12.3341162862853 3.57743288850246e-77
12.3356975832451 3.31446996161883e-77
12.3372788802049 3.07078740398122e-77
12.3388601771646 2.84497519802851e-77
12.3404414741244 2.63572617812413e-77
12.3420227710842 2.44182854766824e-77
12.343604068044 2.26215893919577e-77
12.3451853650038 2.09567597815043e-77
12.3467666619635 1.94141431388969e-77
12.3483479589233 1.79847908408682e-77
12.3499292558831 1.66604078114633e-77
12.3515105528429 1.54333049151253e-77
12.3530918498027 1.4296354808587e-77
12.3546731467624 1.324295100094e-77
12.3562544437222 1.22669698893163e-77
12.357835740682 1.13627355545711e-77
12.3594170376418 1.05249871167422e-77
12.3609983346016 9.74884846471777e-78
12.3625796315614 9.02980018784381e-78
12.3641609285211 8.36365354979039e-78
12.3657422254809 7.74652635638593e-78
12.3673235224407 7.17482058000592e-78
12.3689048194005 6.64520161301274e-78
12.3704861163603 6.15457903187618e-78
12.37206741332 5.70008876236198e-78
12.3736487102798 5.279076543921e-78
12.3752300072396 4.88908259895931e-78
12.3768113041994 4.52782741934986e-78
12.3783926011592 4.19319858905028e-78
12.3799738981189 3.88323856744126e-78
12.3815551950787 3.59613336356163e-78
12.3831364920385 3.33020203642773e-78
12.3847177889983 3.08388696133678e-78
12.3862990859581 2.85574480642478e-78
12.3878803829178 2.64443816780134e-78
12.3894616798776 2.44872781528918e-78
12.3910429768374 2.26746550434415e-78
12.3926242737972 2.0995873129117e-78
12.394205570757 1.94410746497133e-78
12.3957868677167 1.80011260533796e-78
12.3973681646765 1.66675649282122e-78
12.3989494616363 1.54325508125057e-78
12.4005307585961 1.42888196009917e-78
12.4021120555559 1.32296412848559e-78
12.4036933525156 1.22487807823516e-78
12.4052746494754 1.1340461634588e-78
12.4068559464352 1.04993323575301e-78
12.408437243395 9.72043525625324e-79
12.4100185403548 8.99917752185569e-79
12.4115998373145 8.33130444426489e-79
12.4131811342743 7.71287458657126e-79
12.4147624312341 7.14023677750941e-79
12.4163437281939 6.61000878934008e-79
12.4179250251537 6.11905757800885e-79
12.4195063221134 5.66448097131307e-79
12.4210876190732 5.2435906993681e-79
12.422668916033 4.85389666913979e-79
12.4242502129928 4.49309239210867e-79
12.4258315099526 4.15904148072752e-79
12.4274128069123 3.84976513547226e-79
12.4289941038721 3.5634305500358e-79
12.4305754008319 3.29834016741508e-79
12.4321566977917 3.05292172467795e-79
12.4337379947515 2.82571902859995e-79
12.4353192917112 2.61538340869564e-79
12.436900588671 2.42066579800867e-79
12.4384818856308 2.24040939567468e-79
12.4400631825906 2.07354286863098e-79
12.4416444795504 1.91907405295582e-79
12.4432257765101 1.77608411821252e-79
12.4448070734699 1.64372216085551e-79
12.4463883704297 1.52120019522009e-79
12.4479696673895 1.40778851295723e-79
12.4495509643493 1.30281138385293e-79
12.451132261309 1.20564307300673e-79
12.4527135582688 1.11570415113422e-79
12.4542948552286 1.03245807648376e-79
12.4558761521884 9.55408028420182e-80
12.4574574491482 8.84093974192256e-80
12.4590387461079 8.18089951763385e-80
12.4606200430677 7.57001552817103e-80
12.4622013400275 7.00463591243476e-80
12.4637826369873 6.4813794345961e-80
12.4653639339471 5.9971154794229e-80
12.4669452309068 5.54894552259451e-80
12.4685265278666 5.13418596755458e-80
12.4701078248264 4.75035224837504e-80
12.4716891217862 4.39514410548121e-80
12.473270418746 4.06643194791841e-80
12.4748517157057 3.76224422221004e-80
12.4764330126655 3.48075571367716e-80
12.4780143096253 3.220276711558e-80
12.4795956065851 2.97924297434405e-80
12.4811769035449 2.75620643631341e-80
12.4827582005046 2.54982660074258e-80
12.4843394974644 2.35886256909911e-80
12.4859207944242 2.18216565940699e-80
12.487502091384 2.01867257031264e-80
12.4890833883438 1.86739905061496e-80
12.4906646853035 1.72743403699053e-80
12.4922459822633 1.59793422536003e-80
12.4938272792231 1.47811904391617e-80
12.4954085761829 1.36726599815152e-80
12.4969898731427 1.26470636044197e-80
12.4985711701024 1.16982117874332e-80
12.5001524670622 1.08203758082766e-80
12.501733764022 1.0008253522444e-80
12.5033150609818 9.2569376777158e-81
12.5048963579416 8.56188657638489e-81
12.5064776549013 7.91889691157838e-81
12.5080589518611 7.32407861703551e-81
12.5096402488209 6.77383158148369e-81
12.5112215457807 6.26482408964364e-81
12.5128028427405 5.79397286223527e-81
12.5143841397002 5.35842457667358e-81
12.51596543666 4.95553875884884e-81
12.5175467336198 4.58287194455758e-81
12.5191280305796 4.23816301657942e-81
12.5207093275394 3.91931963036295e-81
12.5222906244991 3.62440564769811e-81
12.5238719214589 3.3516295037088e-81
12.5254532184187 3.09933343802893e-81
12.5270345153785 2.86598352612662e-81
12.5286158123383 2.65016045145423e-81
12.530197109298 2.450550963534e-81
12.5317784062578 2.26593997110051e-81
12.5333597032176 2.09520322320968e-81
12.5349410001774 1.93730053469994e-81
12.5365222971372 1.79126951562208e-81
12.5381035940969 1.65621976724915e-81
12.5396848910567 1.5313275100094e-81
12.5412661880165 1.41583061131201e-81
12.5428474849763 1.30902398354894e-81
12.5444287819361 1.21025532479297e-81
12.5460100788959 1.1189211767306e-81
12.5475913758556 1.03446327627043e-81
12.5491726728154 9.56365178987295e-82
12.5507539697752 8.84149134214361e-82
12.552335266735 8.17373193067141e-82
12.5539165636948 7.55628532078181e-82
12.5554978606545 6.98536976415266e-82
12.5570791576143 6.45748707827721e-82
12.5586604545741 5.96940143583847e-82
12.5602417515339 5.51811973672428e-82
12.5618230484937 5.1008734448704e-82
12.5634043454534 4.71510178092437e-82
12.5649856424132 4.35843616973754e-82
12.566566939373 4.0286858492498e-82
12.5681482363328 3.72382455424416e-82
12.5697295332926 3.44197819490115e-82
12.5713108302523 3.1814134560041e-82
12.5728921272121 2.94052724819538e-82
12.5744734241719 2.71783694773801e-82
12.5760547211317 2.51197136600291e-82
12.5776360180915 2.32166239426329e-82
12.5792173150512 2.14573727340655e-82
12.580798612011 1.98311144194904e-82
12.5823799089708 1.83278191919661e-82
12.5839612059306 1.69382118360156e-82
12.5855425028904 1.56537150935612e-82
12.5871237998501 1.4466397269988e-82
12.5887050968099 1.33689237637036e-82
12.5902863937697 1.23545122260861e-82
12.5918676907295 1.14168910805833e-82
12.5934489876893 1.05502611499365e-82
12.595030284649 9.7492601591921e-83
12.5966115816088 9.00892989958879e-83
12.5981928785686 8.32468585420668e-83
12.5997741755284 7.69228910141756e-83
12.6013554724882 7.10782032564553e-83
12.6029367694479 6.56765577779432e-83
12.6045180664077 6.06844503947383e-83
12.6060993633675 5.60709045596683e-83
12.6076806603273 5.18072811303523e-83
12.6092619572871 4.78671024192327e-83
12.6108432542468 4.42258894567491e-83
12.6124245512066 4.08610114768648e-83
12.6140058481664 3.77515467099016e-83
12.6155871451262 3.48781536351223e-83
12.617168442086 3.22229519089362e-83
12.6187497390457 2.97694122434916e-83
12.6203310360055 2.75022545644881e-83
12.6219123329653 2.54073538272213e-83
12.6234936299251 2.34716529164782e-83
12.6250749268849 2.16830820987154e-83
12.6266562238446 2.00304845347889e-83
12.6282375208044 1.85035473984425e-83
12.6298188177642 1.70927381795752e-83
12.631400114724 1.57892457831253e-83
12.6329814116838 1.45849260632123e-83
12.6345627086435 1.34722514595476e-83
12.6361440056033 1.24442644277735e-83
12.6377253025631 1.14945343786604e-83
12.6393065995229 1.06171178624649e-83
12.6408878964827 9.8065217543861e-84
12.6424691934424 9.05766921554954e-84
12.6440504904022 8.36586822074217e-84
12.645631787362 7.72678245980878e-84
12.6472130843218 7.13640443410223e-84
12.6487943812816 6.59103058287633e-84
12.6503756782413 6.08723828674067e-84
12.6519569752011 5.6218646069287e-84
12.6535382721609 5.19198662964461e-84
12.6551195691207 4.79490329461639e-84
12.6567008660805 4.42811859606539e-84
12.6582821630402 4.08932605264096e-84
12.65986346 3.77639435078742e-84
12.6614447569598 3.48735407297635e-84
12.6630260539196 3.22038542913054e-84
12.6646073508794 2.97380691552682e-84
12.6661886478391 2.74606483125232e-84
12.6677699447989 2.535723587534e-84
12.6693512417587 2.34145675009932e-84
12.6709325387185 2.16203875927927e-84
12.6725138356783 1.99633727667932e-84
12.674095132638 1.84330611111748e-84
12.6756764295978 1.70197868010569e-84
12.6772577265576 1.57146196641309e-84
12.6788390235174 1.45093093232806e-84
12.6804203204772 1.33962335702032e-84
12.6820016174369 1.23683506505356e-84
12.6835829143967 1.14191551647006e-84
12.6851642113565 1.05426373110891e-84
12.6867455083163 9.73324521908133e-85
12.6883268052761 8.98585013794517e-85
12.6899081022358 8.29571426584116e-85
12.6914893991956 7.65846101900061e-85
12.6930706961554 7.07004755659598e-85
12.6946519931152 6.52673939039058e-85
12.696233290075 6.02508692154356e-85
12.6978145870347 5.56190375849339e-85
12.6993958839945 5.13424668112555e-85
12.7009771809543 4.73939712649919e-85
12.7025584779141 4.37484408085376e-85
12.7041397748739 4.03826827133963e-85
12.7057210718336 3.72752755897471e-85
12.7073023687934 3.44064344174045e-85
12.7088836657532 3.17578858367673e-85
12.710464962713 2.93127529213882e-85
12.7120462596728 2.7055448713413e-85
12.7136275566325 2.49715778564192e-85
12.7152088535923 2.30478457119621e-85
12.7167901505521 2.12719743913029e-85
12.7183714475119 1.96326251776617e-85
12.7199527444717 1.81193268536462e-85
12.7215340414315 1.67224094856067e-85
12.7231153383912 1.5432943250233e-85
12.724696635351 1.42426819203752e-85
12.7262779323108 1.31440106562398e-85
12.7278592292706 1.21298977745401e-85
12.7294405262303 1.11938501932466e-85
12.7310218231901 1.03298722726558e-85
12.7326031201499 9.53242779429595e-86
12.7341844171097 8.79640483911511e-86
12.7357657140695 8.1170833444031e-86
12.7373470110293 7.49010513556592e-86
12.738928307989 6.91144624444039e-86
12.7405096049488 6.37739134012832e-86
12.7420909019086 5.88451011142471e-86
12.7436721988684 5.42963545235053e-86
12.7452534958282 5.0098433133649e-86
12.7468347927879 4.62243409138989e-86
12.7484160897477 4.26491544144913e-86
12.7499973867075 3.93498640149911e-86
12.7515786836673 3.63052273044449e-86
12.7531599806271 3.34956336676022e-86
12.7547412775868 3.09029792235411e-86
12.7563225745466 2.85105513264963e-86
12.7579038715064 2.63029218997906e-86
12.7594851684662 2.4265848928855e-86
12.761066465426 2.23861854906817e-86
12.7626477623857 2.06517957444198e-86
12.7642290593455 1.90514773518383e-86
12.7658103563053 1.75748898365492e-86
12.7673916532651 1.62124884284268e-86
12.7689729502249 1.49554629743571e-86
12.7705542471846 1.37956815281514e-86
12.7721355441444 1.27256382620067e-86
12.7737168411042 1.17384053693146e-86
12.775298138064 1.08275886536783e-86
12.7768794350238 9.98728652220808e-87
12.7784607319835 9.21205212277924e-87
12.7800420289433 8.49685838489038e-87
12.7816233259031 7.83706574173845e-87
12.7832046228629 7.22839232857779e-87
12.7847859198227 6.66688646767599e-87
12.7863672167824 6.14890126494073e-87
12.7879485137422 5.6710711564189e-87
12.789529810702 5.23029025547948e-87
12.7911111076618 4.82369236262054e-87
12.7926924046216 4.44863251063785e-87
12.7942737015813 4.10266992745243e-87
12.7958549985411 3.78355230793291e-87
12.7974362955009 3.4892012944284e-87
12.7990175924607 3.21769907329479e-87
12.8005988894205 2.96727600183823e-87
12.8021801863802 2.7362991866694e-87
12.80376148334 2.52326194045372e-87
12.8053427802998 2.32677404967946e-87
12.8069240772596 2.1455527911879e-87
12.8085053742194 1.97841463999782e-87
12.8100866711791 1.82426761535378e-87
12.8116679681389 1.68210421598211e-87
12.8132492650987 1.55099489930711e-87
12.8148305620585 1.43008206284555e-87
12.8164118590183 1.31857448917914e-87
12.817993155978 1.21574221889747e-87
12.8195744529378 1.12091181860604e-87
12.8211557498976 1.03346201363492e-87
12.8227370468574 9.52819657395771e-88
12.8243183438172 8.7845601150298e-88
12.8258996407769 8.0988331275329e-88
12.8274809377367 7.46651604895028e-88
12.8290622346965 6.88345814803574e-88
12.8306435316563 6.34583054261544e-88
12.8322248286161 5.85010129971203e-88
12.8338061255758 5.39301245763647e-88
12.8353874225356 4.97155882209046e-88
12.8369687194954 4.58296839958383e-88
12.8385500164552 4.22468434204957e-88
12.840131313415 3.89434828621587e-88
12.8417126103747 3.58978498020545e-88
12.8432939073345 3.30898809818754e-88
12.8448752042943 3.05010715142037e-88
12.8464565012541 2.81143541119429e-88
12.8480377982139 2.59139876558219e-88
12.8496190951736 2.38854543798639e-88
12.8512003921334 2.20153650097264e-88
12.8527816890932 2.02913712401267e-88
12.854362986053 1.87020849849578e-88
12.8559442830128 1.72370038771391e-88
12.8575255799725 1.58864425355541e-88
12.8591068769323 1.46414691537209e-88
12.8606881738921 1.34938469991788e-88
12.8622694708519 1.24359804439408e-88
12.8638507678117 1.14608651760289e-88
12.8654320647714 1.05620422689312e-88
12.8670133617312 9.73355581058234e-89
12.868594658691 8.96991381680237e-89
12.8701759556508 8.26605217503212e-89
12.8717572526106 7.61730138408164e-89
12.8733385495703 7.01935587350412e-89
12.8749198465301 6.46824570293299e-89
12.8765011434899 5.96031045733075e-89
12.8780824404497 5.49217516796046e-89
12.8796637374095 5.06072810241761e-89
12.8812450343692 4.66310027879351e-89
12.882826331329 4.29664657064274e-89
12.8844076282888 3.95892827927485e-89
12.8859889252486 3.64769705986243e-89
12.8875702222084 3.36088009634432e-89
12.8891515191681 3.09656642833007e-89
12.8907328161279 2.85299434073748e-89
12.8923141130877 2.62853973367565e-89
12.8938954100475 2.42170539662511e-89
12.8954767070073 2.23111111671124e-89
12.897058003967 2.05548455634999e-89
12.8986393009268 1.8936528406066e-89
12.9002205978866 1.74453479912922e-89
12.9018018948464 1.60713381184941e-89
12.9033831918062 1.4805312115999e-89
12.9049644887659 1.36388020035007e-89
12.9065457857257 1.25640023919216e-89
12.9081270826855 1.15737187526221e-89
12.9097083796453 1.06613197163576e-89
12.9112896766051 9.82069308886739e-90
12.9128709735648 9.04620529411319e-90
12.9144522705246 8.33266397865754e-90
12.9160335674844 7.67528353133345e-90
12.9176148644442 7.06965329151114e-90
12.919196161404 6.51170823667473e-90
12.9207774583637 5.99770195652338e-90
12.9223587553235 5.52418173550041e-90
12.9239400522833 5.08796557974954e-90
12.9255213492431 4.68612103702457e-90
12.9271026462029 4.31594566996943e-90
12.9286839431627 3.9749490539763e-90
12.9302652401224 3.66083618086234e-90
12.9318465370822 3.37149215882655e-90
12.933427834042 3.10496810765525e-90
12.9350091310018 2.85946815603866e-90
12.9365904279616 2.63333745502024e-90
12.9381717249213 2.42505112842144e-90
12.9397530218811 2.2332040870905e-90
12.9413343188409 2.05650163964885e-90
12.9429156158007 1.89375083755279e-90
12.9444969127605 1.74385249720157e-90
12.9460782097202 1.60579384620984e-90
12.94765950668 1.47864174515398e-90
12.9492408036398 1.36153643984167e-90
12.9508221005996 1.25368580266979e-90
12.9524033975594 1.15436002488624e-90
12.9539846945191 1.0628867245052e-90
12.9555659914789 9.7864643742003e-91
12.9571472884387 9.01068461747575e-91
12.9587285853985 8.2962702779989e-91
12.9603098823583 7.63837768227956e-91
12.961891179318 7.03254464856413e-91
12.9634724762778 6.47466050573704e-91
12.9650537732376 5.96093846321345e-91
12.9666350701974 5.48789014795243e-91
12.9682163671572 5.05230213886517e-91
12.9697976641169 4.65121434242133e-91
12.9713789610767 4.28190006519395e-91
12.9729602580365 3.94184765054449e-91
12.9745415549963 3.62874355691021e-91
12.9761228519561 3.34045676478488e-91
12.9777041489158 3.07502440829329e-91
12.9792854458756 2.83063853539406e-91
12.9808667428354 2.6056339082528e-91
12.9824480397952 2.39847676225538e-91
12.984029336755 2.20775444848616e-91
12.9856106337147 2.03216589039755e-91
12.9871919306745 1.87051279080689e-91
12.9887732276343 1.72169153034481e-91
12.9903545245941 1.5846857031376e-91
12.9919358215539 1.45855923965838e-91
12.9935171185136 1.34245007071412e-91
12.9950984154734 1.23556429003525e-91
12.9966797124332 1.13717077635342e-91
12.998261009393 1.04659623885551e-91
12.9998423063528 9.63220652767602e-92
13.0014236033125 8.86473054413022e-92
13.0030049002723 8.15827667495494e-92
13.0045861972321 7.50800334577893e-92
13.0061674941919 6.90945229757386e-92
13.0077487911517 6.35851830433704e-92
13.0093300881114 5.85142127788606e-92
13.0109113850712 5.38468057206821e-92
13.012492682031 4.95509131331973e-92
13.0140739789908 4.55970259806812e-92
13.0156552759506 4.19579741020677e-92
13.0172365729103 3.86087412306725e-92
13.0188178698701 3.55262946125351e-92
13.0203991668299 3.26894280735912e-92
13.0219804637897 3.00786174760129e-92
13.0235617607495 2.76758875883552e-92
13.0251430577092 2.54646894697746e-92
13.026724354669 2.34297875398386e-92
13.0283056516288 2.15571555706803e-92
13.0298869485886 1.98338808979347e-92
13.0314682455484 1.82480762024332e-92
13.0330495425081 1.67887982657402e-92
13.0346308394679 1.54459731491363e-92
13.0362121364277 1.42103272896814e-92
13.0377934333875 1.30733240460605e-92
13.0393747303473 1.20271052643772e-92
13.040956027307 1.10644374674617e-92
13.0425373242668 1.01786623027482e-92
13.0441186212266 9.36365091241146e-93
13.0456999181864 8.6137619159023e-93
13.0472812151462 7.92380271960917e-93
13.0488625121059 7.28899389070649e-93
13.0504438090657 6.70493635310543e-93
13.0520251060255 6.16758118228522e-93
13.0536064029853 5.67320179373706e-93
13.0551876999451 5.21836833567113e-93
13.0567689969048 4.79992411157713e-93
13.0583502938646 4.41496387226026e-93
13.0599315908244 4.06081382928293e-93
13.0615128877842 3.73501325365976e-93
13.063094184744 3.43529753438048e-93
13.0646754817037 3.15958258111249e-93
13.0662567786635 2.90595046475189e-93
13.0678380756233 2.6726361977172e-93
13.0694193725831 2.45801556376917e-93
13.0710006695429 2.26059391418934e-93
13.0725819665026 2.07899585376095e-93
13.0741632634624 1.91195574602328e-93
13.0757445604222 1.75830897287105e-93
13.077325857382 1.61698388869741e-93
13.0789071543418 1.48699441400187e-93
13.0804884513015 1.36743321775008e-93
13.0820697482613 1.2574654417891e-93
13.0836510452211 1.15632292431044e-93
13.0852323421809 1.0632988827568e-93
13.0868136391407 9.77743019712729e-94
13.0883949361004 8.99057018204128e-94
13.0899762330602 8.26690395480118e-94
13.09155753002 7.60136686820825e-94
13.0931388269798 6.98929933152409e-94
13.0947201239396 6.42641448331506e-94
13.0963014208993 5.90876843891284e-94
13.0978827178591 5.43273290770238e-94
13.0994640148189 4.9949699920283e-94
13.1010453117787 4.59240899420802e-94
13.1026266087385 4.22222507198182e-94
13.1042079056982 3.88181959542364e-94
13.105789202658 3.56880206995223e-94
13.1073704996178 3.28097350084563e-94
13.1089517965776 3.01631108455663e-94
13.1105330935374 2.77295412125511e-94
13.1121143904972 2.54919105133109e-94
13.1136956874569 2.34344752644682e-94
13.1152769844167 2.15427543266974e-94
13.1168582813765 1.98034278992987e-94
13.1184395783363 1.82042445795231e-94
13.1200208752961 1.67339358440958e-94
13.1216021722558 1.5382137361712e-94
13.1231834692156 1.41393165916557e-94
13.1247647661754 1.29967061677689e-94
13.1263460631352 1.19462426062681e-94
13.127927360095 1.09805099128527e-94
13.1295086570547 1.00926876983741e-94
13.1310899540145 9.27650344336406e-95
13.1326712509743 8.52618858031368e-95
13.1342525479341 7.83643808905905e-95
13.1358338448939 7.20237332484537e-95
13.1374151418536 6.61950782097702e-95
13.1389964388134 6.08371582845813e-95
13.1405777357732 5.59120337414609e-95
13.142159032733 5.13848163613723e-95
13.1437403296928 4.72234245126228e-95
13.1453216266525 4.33983578435052e-95
13.1469029236123 3.98824900241295e-95
13.1484842205721 3.66508780949806e-95
13.1500655175319 3.36805870940453e-95
13.1516468144917 3.09505287410037e-95
13.1532281114514 2.84413130537803e-95
13.1548094084112 2.6135111863037e-95
13.156390705371 2.40155332728803e-95
13.1579720023308 2.20675061909474e-95
13.1595532992906 2.02771741228506e-95
13.1611345962503 1.86317974885879e-95
13.1627158932101 1.71196637787585e-95
13.1642971901699 1.57300049227708e-95
13.1658784871297 1.4452921291237e-95
13.1674597840895 1.3279311801059e-95
13.1690410810492 1.22008096342033e-95
13.170622378009 1.1209723120235e-95
13.1722036749688 1.0298981368573e-95
13.1737849719286 9.46208426987108e-96
13.1753662688884 8.69305651587379e-96
13.1769475658481 7.98640531570487e-96
13.1785288628079 7.33708151186063e-96
13.1801101597677 6.74044382322289e-96
13.1816914567275 6.192225964121e-96
13.1832727536873 5.68850640860525e-96
13.184854050647 5.22568058758155e-96
13.1864353476068 4.80043532342197e-96
13.1880166445666 4.4097253223797e-96
13.1895979415264 4.05075155956161e-96
13.1911792384862 3.72094140433635e-96
13.1927605354459 3.41793034638474e-96
13.1943418324057 3.13954519371228e-96
13.1959231293655 2.88378862434005e-96
13.1975044263253 2.64882498280924e-96
13.1990857232851 2.43296722140883e-96
13.2006670202448 2.23466489408609e-96
13.2022483172046 2.05249311830185e-96
13.2038296141644 1.88514242702524e-96
13.2054109111242 1.73140943917232e-96
13.206992208084 1.59018828265966e-96
13.2085735050437 1.46046270945729e-96
13.2101548020035 1.34129884694835e-96
13.2117360989633 1.2318385343312e-96
13.2133173959231 1.13129319696053e-96
13.2148986928829 1.03893821528128e-96
13.2164799898426 9.54107748501005e-97
13.2180612868024 8.76189976363176e-97
13.2196425837622 8.04622725313682e-97
13.221223880722 7.38889448075349e-97
13.2228051776818 6.78515528129468e-97
13.2243864746415 6.23064882907209e-97
13.2259677716013 5.7213684159121e-97
13.2275490685611 5.25363275372847e-97
13.2291303655209 4.82405959799415e-97
13.2307116624807 4.42954150471403e-97
13.2322929594404 4.06722354876178e-97
13.2338742564002 3.73448284517816e-97
13.23545555336 3.42890972783766e-97
13.2370368503198 3.14829045166328e-97
13.2386181472796 2.89059129529074e-97
13.2401994442393 2.65394395101868e-97
13.2417807411991 2.43663209805307e-97
13.2433620381589 2.23707906338592e-97
13.2449433351187 2.05383648238968e-97
13.2465246320785 1.88557387829915e-97
13.2481059290382 1.73106908626341e-97
13.249687225998 1.58919945366089e-97
13.2512685229578 1.45893375389713e-97
13.2528498199176 1.33932475591566e-97
13.2544311168774 1.22950239639867e-97
13.2560124138371 1.12866750584754e-97
13.2575937107969 1.03608604371559e-97
13.2591750077567 9.51083801365212e-98
13.2607563047165 8.73041534976545e-98
13.2623376016763 8.01390493561895e-98
13.263918898636 7.35608310098654e-98
13.2655001955958 6.75215226330257e-98
13.2670814925556 6.19770624225027e-98
13.2686627895154 5.6886983920395e-98
13.2702440864752 5.22141232317465e-98
13.2718253834349 4.79243500356845e-98
13.2734066803947 4.39863204616264e-98
13.2749879773545 4.03712500556537e-98
13.2765692743143 3.70527052080536e-98
13.2781505712741 3.40064115433466e-98
13.2797318682338 3.12100778964951e-98
13.2813131651936 2.86432346096409e-98
13.2828944621534 2.62870849871053e-98
13.2844757591132 2.41243688398166e-98
13.286057056073 2.2139237137234e-98
13.2876383530327 2.03171368646839e-98
13.2892196499925 1.86447052567625e-98
13.2908009469523 1.71096726448738e-98
13.2923822439121 1.57007732185521e-98
13.2939635408719 1.44076630578086e-98
13.2955448378317 1.32208448445015e-98
13.2971261347914 1.21315987102964e-98
13.2987074317512 1.11319187215304e-98
13.300288728711 1.02144545428166e-98
13.3018700256708 9.372457857667e-99
13.3034513226305 8.59973315922285e-99
13.3050326195903 7.89059255529872e-99
13.3066139165501 7.23981426093674e-99
13.3081952135099 6.64260447817765e-99
13.3097765104697 6.09456238724841e-99
13.3113578074295 5.59164799566969e-99
13.3129391043892 5.13015261250005e-99
13.314520401349 4.70667173377048e-99
13.3161016983088 4.31808014257861e-99
13.3176829952686 3.96150904338166e-99
13.3192642922284 3.63432506458504e-99
13.3208455891881 3.33411097710638e-99
13.3224268861479 3.05864798894071e-99
13.3240081831077 2.80589948719232e-99
13.3255894800675 2.57399610946705e-99
13.3271707770273 2.36122203613314e-99
13.328752073987 2.16600240383663e-99
13.3303333709468 1.98689174870382e-99
13.3319146679066 1.82256339520472e-99
13.3334959648664 1.67179971339806e-99
13.3350772618262 1.53348317369651e-99
13.3366585587859 1.40658813394808e-99
13.3382398557457 1.29017329902129e-99
13.3398211527055 1.18337479795554e-99
13.3414024496653 1.08539982816025e-99
13.3429837466251 9.95520820340423e-100
13.3445650435848 9.13070081559136e-100
13.3461463405446 8.3743487733621e-100
13.3477276375044 7.6805291687389e-100
13.3493089344642 7.04408208430165e-100
13.350890231424 6.46027254555111e-100
13.3524715283837 5.92475559375459e-100
13.3540528253435 5.43354422384147e-100
13.3556341223033 4.98297995284387e-100
13.3572154192631 4.56970580343708e-100
13.3587967162229 4.19064150484322e-100
13.3603780131826 3.84296072944259e-100
13.3619593101424 3.52407019829599e-100
13.3635406071022 3.23159050251534e-100
13.365121904062 2.96333849978738e-100
13.3667032010218 2.71731115697136e-100
13.3682844979815 2.49167072021234e-100
13.3698657949413 2.28473110370294e-100
13.3714470919011 2.09494539718802e-100
13.3730283888609 1.92089440038029e-100
13.3746096858207 1.76127610009911e-100
13.3761909827804 1.61489601274632e-100
13.3777722797402 1.48065832109164e-100
13.3793535767 1.35755774019245e-100
13.3809348736598 1.24467205256273e-100
13.3825161706196 1.14115525764167e-100
13.3840974675793 1.04623128512125e-100
13.3856787645391 9.59188225795626e-101
13.3872600614989 8.79373037428245e-101
13.3888413584587 8.06186686594639e-101
13.3904226554185 7.39079690672717e-101
13.3920039523782 6.7754802708386e-101
13.393585249338 6.21129379594028e-101
13.3951665462978 5.69399693955919e-101
13.3967478432576 5.2197001744718e-101
13.3983291402174 4.78483598956841e-101
13.3999104371771 4.38613228173903e-101
13.4014917341369 4.02058794214735e-101
13.4030730310967 3.68545045616186e-101
13.4046543280565 3.3781953512433e-101
13.4062356250163 3.09650734063443e-101
13.407816921976 2.83826302318085e-101
13.4093982189358 2.60151501112666e-101
13.4109795158956 2.38447736824824e-101
13.4125608128554 2.18551225038242e-101
13.4141421098152 2.00311764920748e-101
13.4157234067749 1.83591614841822e-101
13.4173047037347 1.68264460877125e-101
13.4188860006945 1.54214470544554e-101
13.4204672976543 1.41335424743895e-101
13.4220485946141 1.29529921446517e-101
13.4236298915738 1.18708645218935e-101
13.4252111885336 1.08789697147021e-101
13.4267924854934 9.96979801759743e-102
13.4283737824532 9.13646352936744e-102
13.429955079413 8.37265243577008e-102
13.4315363763727 7.67257557170925e-102
13.4331176733325 7.03092490921249e-102
13.4346989702923 6.44283364728564e-102
13.4362802672521 5.90383960571699e-102
13.4378615642119 5.40985165008691e-102
13.4394428611716 4.95711889738841e-102
13.4410241581314 4.54220247243681e-102
13.4426054550912 4.16194960415122e-102
13.444186752051 3.81346986830788e-102
13.4457680490108 3.49411339918865e-102
13.4473493459705 3.20145090730764e-102
13.4489306429303 2.93325535375376e-102
13.4505119398901 2.68748514413371e-102
13.4520932368499 2.46226871629085e-102
13.4536745338097 2.25589040649733e-102
13.4552558307694 2.06677748821489e-102
13.4568371277292 1.89348828637555e-102
13.458418424689 1.73470127808713e-102
13.4599997216488 1.58920509807513e-102
13.4615810186086 1.45588937388771e-102
13.4631623155683 1.33373632211505e-102
13.4647436125281 1.22181304256322e-102
13.4663249094879 1.1192644525123e-102
13.4679062064477 1.02530680800761e-102
13.4694875034075 9.39221763492045e-103
13.4710688003672 8.60350925146837e-103
13.472650097327 7.88090856985594e-103
13.4742313942868 7.21888502123581e-103
13.4758126912466 6.61236984796485e-103
13.4773939882064 6.05671761514458e-103
13.4789752851661 5.54767092366e-103
13.4805565821259 5.08132805908979e-103
13.4821378790857 4.65411333255681e-103
13.4837191760455 4.26274988998857e-103
13.4853004730053 3.90423478481164e-103
13.486881769965 3.57581612590202e-103
13.4884630669248 3.27497212851375e-103
13.4900443638846 2.99939190988362e-103
13.4916256608444 2.74695788454402e-103
13.4932069578042 2.51572962638998e-103
13.494788254764 2.30392907545591e-103
13.4963695517237 2.10992697760375e-103
13.4979508486835 1.93223045459285e-103
13.4995321456433 1.76947161041875e-103
13.5011134426031 1.62039708775555e-103
13.5026947395629 1.48385849539482e-103
13.5042760365226 1.35880363418827e-103
13.5058573334824 1.24426845500251e-103
13.5074386304422 1.1393696877549e-103
13.509019927402 1.04329808561706e-103
13.5106012243618 9.55312233145643e-104
13.5121825213215 8.74732871377601e-104
13.5137638182813 8.00937696780977e-104
13.5153451152411 7.33356594596702e-104
13.5169264122009 6.71467270342646e-104
13.5185077091607 6.14791246294416e-104
13.5200890061204 5.62890192503256e-104
13.5216703030802 5.15362564452275e-104
13.52325160004 4.71840521773524e-104
13.5248328969998 4.31987104573244e-104
13.5264141939596 3.95493645875086e-104
13.5279954909193 3.62077400464808e-104
13.5295767878791 3.3147937208491e-104
13.5311580848389 3.0346232240964e-104
13.5327393817987 2.77808946625541e-104
13.5343206787585 2.54320201699967e-104
13.5359019757182 2.32813774587517e-104
13.537483272678 2.13122678677492e-104
13.5390645696378 1.95093967771882e-104
13.5406458665976 1.7858755776486e-104
13.5422271635574 1.634751470279e-104
13.5438084605171 1.4963922724096e-104
13.5453897574769 1.36972177112898e-104
13.5469710544367 1.25375432054774e-104
13.5485523513965 1.14758723453452e-104
13.5501336483563 1.05039381723351e-104
13.551714945316 9.61416977985226e-105
13.5532962422758 8.79963381743765e-105
13.5548775392356 8.05398090169277e-105
13.5564588361954 7.37139652301425e-105
13.5580401331552 6.74655607185557e-105
13.5596214301149 6.17458363935605e-105
13.5612027270747 5.65101427624412e-105
13.5627840240345 5.17175942025597e-105
13.5643653209943 4.73307522653788e-105
13.5659466179541 4.33153355781095e-105
13.5675279149138 3.96399541125213e-105
13.5691092118736 3.62758657785913e-105
13.5706905088334 3.31967534707485e-105
13.5722718057932 3.03785208513574e-105
13.573853102753 2.77991053000384e-105
13.5754343997127 2.54383065880923e-105
13.5770156966725 2.32776299590309e-105
13.5785969936323 2.13001424057835e-105
13.5801782905921 1.94903410372022e-105
13.5817595875519 1.78340325184557e-105
13.5833408845116 1.63182226558763e-105
13.5849221814714 1.49310152739236e-105
13.5865034784312 1.36615196039935e-105
13.588084775391 1.24997654698006e-105
13.5896660723508 1.14366256141788e-105
13.5912473693105 1.04637445674094e-105
13.5928286662703 9.57347350669603e-106
13.5944099632301 8.75881060358622e-106
13.5959912601899 8.01334639760377e-106
13.5975725571497 7.33121377344917e-106
13.5991538541094 6.70704215459804e-106
13.6007351510692 6.13591555838715e-106
13.602316448029 5.61333418794154e-106
13.6038977449888 5.13517926299623e-106
13.6054790419486 4.69768081718733e-106
13.6070603389083 4.29738821196727e-106
13.6086416358681 3.93114313842485e-106
13.6102229328279 3.59605489749641e-106
13.6118042297877 3.2894777666113e-106
13.6133855267475 3.00899027706326e-106
13.6149668237072 2.75237624102903e-106
13.616548120667 2.51760738082992e-106
13.6181294176268 2.3028274254035e-106
13.6197107145866 2.10633755020579e-106
13.6212920115464 1.92658304736265e-106
13.6228733085061 1.76214112226588e-106
13.6244546054659 1.61170972159034e-106
13.6260359024257 1.47409730576599e-106
13.6276171993855 1.34821348616622e-106
13.6291984963453 1.23306045406191e-106
13.630779793305 1.12772513450054e-106
13.6323610902648 1.0313720039174e-106
13.6339423872246 9.43236515438995e-107
13.6355236841844 8.62619080534244e-107
13.6371049811442 7.8887956006251e-107
13.6386862781039 7.2143222164596e-107
13.6402675750637 6.59741123987216e-107
13.6418488720235 6.03315892043137e-107
13.6434301689833 5.51707850017859e-107
13.6450114659431 5.04506481934226e-107
13.6465927629028 4.6133619207189e-107
13.6481740598626 4.21853339923639e-107
13.6497553568224 3.85743526452162e-107
13.6513366537822 3.52719110376619e-107
13.652917950742 3.22516935038641e-107
13.6544992477017 2.94896248020963e-107
13.6560805446615 2.69636797203054e-107
13.6576618416213 2.46537088322783e-107
13.6592431385811 2.25412790366115e-107
13.6608244355409 2.06095276263675e-107
13.6624057325006 1.88430287441201e-107
13.6639870294604 1.72276711724669e-107
13.6655683264202 1.57505465000306e-107
13.66714962338 1.43998467835555e-107
13.6687309203398 1.31647709011502e-107
13.6703122172995 1.2035438860225e-107
13.6718935142593 1.10028133852601e-107
13.6734748112191 1.00586281685434e-107
13.6750561081789 9.19532221835796e-108
13.6766374051387 8.40597978757093e-108
13.6782187020984 7.68427540920644e-108
13.6797999990582 7.02442360549495e-108
13.681381296018 6.42113287385974e-108
13.6829625929778 5.86956358671049e-108
13.6845438899376 5.36528947282181e-108
13.6861251868974 4.90426237612422e-108
13.6877064838571 4.48278001352612e-108
13.6892877808169 4.09745647709986e-108
13.6908690777767 3.74519524736853e-108
13.6924503747365 3.42316450439293e-108
13.6940316716963 3.1287745413472e-108
13.695612968656 2.85965710184285e-108
13.6971942656158 2.61364647746889e-108
13.6987755625756 2.38876221588314e-108
13.7003568595354 2.18319330246139e-108
13.7019381564952 1.99528369015496e-108
13.7035194534549 1.82351906290353e-108
13.7051007504147 1.66651472755828e-108
13.7066820473745 1.52300453838382e-108
13.7082633443343 1.39183076611534e-108
13.7098446412941 1.2719348312867e-108
13.7114259382538 1.16234882813296e-108
13.7130072352136 1.06218777180741e-108
13.7145885321734 9.70642507269013e-109
13.7161698291332 8.86973223491807e-109
13.717751126093 8.10503521389277e-109
13.7193324230527 7.40614988303718e-109
13.7209137200125 6.76742235853267e-109
13.7224950169723 6.18368361646324e-109
13.7240763139321 5.65020798723307e-109
13.7256576108919 5.1626751966145e-109
13.7272389078516 4.71713565082943e-109
13.7288202048114 4.30997868904466e-109
13.7304015017712 3.93790355002928e-109
13.731982798731 3.59789282133824e-109
13.7335640956908 3.28718815914411e-109
13.7351453926505 3.00326808496394e-109
13.7367266896103 2.74382768179287e-109
13.7383079865701 2.50676002759064e-109
13.7398892835299 2.29013921766302e-109
13.7414705804897 2.09220484019845e-109
13.7430518774494 1.91134778086925e-109
13.7446331744092 1.74609724283836e-109
13.746214471369 1.59510887835675e-109
13.7477957683288 1.45715393691509e-109
13.7493770652886 1.33110934300747e-109
13.7509583622483 1.21594862406059e-109
13.7525396592081 1.11073361578949e-109
13.7541209561679 1.01460687847102e-109
13.7557022531277 9.2678476334421e-110
13.7572835500875 8.46551073468009e-110
13.7588648470472 7.73251268197561e-110
13.760446144007 7.062871647093e-110
13.7620274409668 6.45112094055319e-110
13.7636087379266 5.8922647280241e-110
13.7651900348864 5.38173754674839e-110
13.7667713318461 4.91536729646089e-110
13.7683526288059 4.48934140720375e-110
13.7699339257657 4.10017591174213e-110
13.7715152227255 3.74468717372893e-110
13.7730965196853 3.41996604389944e-110
13.774677816645 3.12335423623082e-110
13.7762591136048 2.85242273365325e-110
13.7778404105646 2.6049520492966e-110
13.7794217075244 2.37891418410339e-110
13.7810030044842 2.17245613528359e-110
13.7825843014439 1.98388482255496e-110
13.7841655984037 1.81165331048603e-110
13.7857468953635 1.65434821570257e-110
13.7873281923233 1.51067819725279e-110
13.7889094892831 1.37946343711302e-110
13.7904907862428 1.2596260258234e-110
13.7920720832026 1.15018117549533e-110
13.7936533801624 1.0502291891355e-110
13.7952346771222 9.58948121294636e-111
13.796815974082 8.7558707063387e-111
13.7983972710417 7.9946005009849e-111
13.7999785680015 7.29940385056936e-111
13.8015598649613 6.66455593992314e-111
13.8031411619211 6.08482710272841e-111
13.8047224588809 5.55544007053071e-111
13.8063037558406 5.07203090634374e-111
13.8078850528004 4.63061330581743e-111
13.8094663497602 4.22754597623097e-111
13.81104764672 3.859502828397e-111
13.8126289436798 3.52344573937974e-111
13.8142102406395 3.21659966464168e-111
13.8157915375993 2.93642989740139e-111
13.8173728345591 2.68062129021345e-111
13.8189541315189 2.44705926978658e-111
13.8205354284787 2.23381249055348e-111
13.8221167254384 2.03911698578384e-111
13.8236980223982 1.86136168718665e-111
13.825279319358 1.69907519502363e-111
13.8268606163178 1.5509136909985e-111
13.8284419132776 1.41564989530593e-111
13.8300232102373 1.2921629778438e-111
13.8316045071971 1.17942934128596e-111
13.8331858041569 1.07651420080408e-111
13.8347671011167 9.82563891680308e-112
13.8363483980765 8.96798842034906e-112
13.8379296950362 8.18507153235999e-112
13.839510991996 7.47038735541281e-112
13.8410922889558 6.81799951045957e-112
13.8426735859156 6.22248720106563e-112
13.8442548828754 5.67890051234653e-112
13.8458361798351 5.18271957867286e-112
13.8474174767949 4.72981728592715e-112
13.8489987737547 4.31642520290258e-112
13.8505800707145 3.9391024627583e-112
13.8521613676743 3.59470733953845e-112
13.853742664634 3.28037128673136e-112
13.8553239615938 2.99347522499843e-112
13.8569052585536 2.73162788460292e-112
13.8584865555134 2.49264602468127e-112
13.8600678524732 2.27453636716575e-112
13.8616491494329 2.075479096852e-112
13.8632304463927 1.89381279213453e-112
13.8648117433525 1.72802066259957e-112
13.8663930403123 1.57671798027782e-112
13.8679743372721 1.43864060128489e-112
13.8695556342319 1.31263448333847e-112
13.8711369311916 1.19764611297451e-112
13.8727182281514 1.09271376359887e-112
13.8742995251112 9.9695951242774e-113
13.875880822071 9.09581950527697e-113
13.8774621190308 8.298495259016e-113
13.8790434159905 7.57094464740085e-113
13.8806247129503 6.90707220698638e-113
13.8822060099101 6.30131406440275e-113
13.8837873068699 5.74859165589289e-113
13.8853686038297 5.24426946907926e-113
13.8869499007894 4.78411645799144e-113
13.8885311977492 4.36427081261572e-113
13.890112494709 3.98120779180994e-113
13.8916937916688 3.63171035367456e-113
13.8932750886286 3.31284234056051e-113
13.8948563855883 3.02192399688864e-113
13.8964376825481 2.75650961712872e-113
13.8980189795079 2.51436713900755e-113
13.8996002764677 2.29345951286896e-113
13.9011815734275 2.09192769292166e-113
13.9027628703872 1.90807510940426e-113
13.904344167347 1.74035349293439e-113
13.9059254643068 1.58734993354793e-113
13.9075067612666 1.44777506701163e-113
13.9090880582264 1.32045229043212e-113
13.9106693551861 1.20430791760315e-113
13.9122506521459 1.09836219237975e-113
13.9138319491057 1.00172108539086e-113
13.9154132460655 9.13568805955259e-114
13.9169945430253 8.33160966933567e-114
13.918575839985 7.59818345696515e-114
13.9201571369448 6.92921189302246e-114
13.9217384339046 6.31904016493654e-114
13.9233197308644 5.76250873257519e-114
13.9249010278242 5.2549100242003e-114
13.9264823247839 4.7919489123399e-114
13.9280636217437 4.36970663992421e-114
13.9296449187035 3.98460789628616e-114
13.9312262156633 3.63339076822469e-114
13.9328075126231 3.31307931568278e-114
13.9343888095828 3.02095854308726e-114
13.9359701065426 2.75455155748628e-114
13.9375514035024 2.51159872271393e-114
13.9391327004622 2.29003863548035e-114
13.940713997422 2.08799076443908e-114
13.9422952943817 1.90373960707579e-114
13.9438765913415 1.73572023198939e-114
13.9454578883013 1.58250508558645e-114
13.9470391852611 1.44279195283354e-114
13.9486204822209 1.3153929712842e-114
13.9502017791806 1.19922460636551e-114
13.9517830761404 1.09329850400173e-114
13.9533643731002 9.9671314389343e-115
13.95494567006 9.08646223495708e-115
13.9565269670198 8.28347708857385e-115
13.9581082639795 7.55133494011442e-115
13.9596895609393 6.88379615710976e-115
13.9612708578991 6.27516974984364e-115
13.9628521548589 5.72026521151463e-115
13.9644334518187 5.21434857870199e-115
13.9660147487784 4.75310234294948e-115
13.9675960457382 4.33258887641256e-115
13.969177342698 3.94921706413292e-115
13.9707586396578 3.59971186231871e-115
13.9723399366176 3.28108652633274e-115
13.9739212335773 2.99061727485942e-115
13.9755025305371 2.72582017675609e-115
13.9770838274969 2.48443006599381e-115
13.9786651244567 2.26438130706084e-115
13.9802464214165 2.0637902486122e-115
13.9818277183762 1.88093921755904e-115
13.983409015336 1.71426191848248e-115
13.9849903122958 1.5623301152652e-115
13.9865716092556 1.42384148248691e-115
13.9881529062154 1.29760852405129e-115
13.9897342031751 1.18254846541055e-115
13.9913155001349 1.07767403403295e-115
13.9928967970947 9.82085050166792e-116
13.9944780940545 8.94960756805465e-116
13.9960593910143 8.15552824001612e-116
13.997640687974 7.4317896832416e-116
13.9992219849338 6.77217133465063e-116
14.0008032818936 6.1710018274463e-116
14.0023845788534 5.62311058534656e-116
14.0039658758132 5.12378367609914e-116
14.0055471727729 4.66872355019908e-116
14.0071284697327 4.25401232323317e-116
14.0087097666925 3.87607829073426e-116
14.0102910636523 3.53166539129889e-116
14.0118723606121 3.21780535883222e-116
14.0134536575718 2.93179232759072e-116
14.0150349545316 2.67115967426149e-116
14.0166162514914 2.43365890039759e-116
14.0181975484512 2.21724037575017e-116
14.019778845411 2.02003577875071e-116
14.0213601423707 1.84034208487571e-116
14.0229414393305 1.67660696661741e-116
14.0245227362903 1.52741548088023e-116
14.0261040332501 1.39147793043041e-116
14.0276853302099 1.26761879603688e-116
14.0292666271696 1.15476664504996e-116
14.0308479241294 1.05194493037596e-116
14.0324292210892 9.58263601449788e-117
14.034010518049 8.72911455661067e-117
14.0355918150088 7.95149164973467e-117
14.0371731119685 7.24302918254611e-117
14.0387544089283 6.59758625024596e-117
14.0403357058881 6.0095663114681e-117
14.0419170028479 5.47386901303596e-117
14.0434982998077 4.98584627111466e-117
14.0450795967674 4.54126223318651e-117
14.0466608937272 4.13625677858822e-117
14.048242190687 3.76731224529e-117
14.0498234876468 3.43122309841698e-117
14.0514047846066 3.12506828060764e-117
14.0529860815663 2.84618600771431e-117
14.0545673785261 2.59215079381858e-117
14.0561486754859 2.36075250871731e-117
14.0577299724457 2.14997728844099e-117
14.0593112694055 1.95799013504485e-117
14.0608925663653 1.78311905647702e-117
14.062473863325 1.62384061045627e-117
14.0640551602848 1.47876672820946e-117
14.0656364572446 1.34663270503205e-117
14.0672177542044 1.22628625446267e-117
14.0687990511642 1.11667753203794e-117
14.0703803481239 1.0168500428973e-117
14.0719616450837 9.25932355058932e-118
14.0735429420435 8.43130547093516e-118
14.0751242390033 7.67721325222811e-118
14.0767055359631 6.99045750595086e-118
14.0782868329228 6.36503522759727e-118
14.0798681298826 5.79547770069522e-118
14.0814494268424 5.27680302167245e-118
14.0830307238022 4.80447283611836e-118
14.084612020762 4.37435291369627e-118
14.0861933177217 3.98267722147421e-118
14.0877746146815 3.6260151859343e-118
14.0893559116413 3.30124186098573e-118
14.0909372086011 3.00551074459884e-118
14.0925185055609 2.73622900910788e-118
14.0940998025206 2.4910349314169e-118
14.0956810994804 2.26777732789959e-118
14.0972623964402 2.06449681633036e-118
14.0988436934 1.87940874272387e-118
14.1004249903598 1.71088762546211e-118
14.1020062873195 1.55745298204453e-118
14.1035875842793 1.41775641579689e-118
14.1051688812391 1.29056985072048e-118
14.1067501781989 1.17477481255607e-118
14.1083314751587 1.06935266318741e-118
14.1099127721184 9.73375703745002e-119
14.1114940690782 8.85999069239392e-119
14.113075366038 8.06453344446496e-119
14.1146566629978 7.34037836945177e-119
14.1162379599576 6.68114448947825e-119
14.1178192569173 6.08102094685699e-119
14.1194005538771 5.53471614876679e-119
14.1209818508369 5.03741144087488e-119
14.1225631477967 4.58471890708238e-119
14.1241444447565 4.17264292877723e-119
14.1257257417162 3.79754516895253e-119
14.127307038676 3.45611267671714e-119
14.1288883356358 3.14532883451549e-119
14.1304696325956 2.8624468951661e-119
14.1320509295554 2.60496587819948e-119
14.1336322265151 2.37060861549045e-119
14.1352135234749 2.15730175490903e-119
14.1367948204347 1.96315754756691e-119
14.1383761173945 1.7864572599093e-119
14.1399574143543 1.62563606587181e-119
14.141538711314 1.47926928730396e-119
14.1431200082738 1.34605986249527e-119
14.1447013052336 1.22482693339024e-119
14.1462826021934 1.11449545180464e-119
14.1478638991532 1.01408671377331e-119
14.1494451961129 9.22709739316339e-120
14.1510264930727 8.39553422226502e-120
14.1526077900325 7.63879381214047e-120
14.1541890869923 6.9501544984029e-120
14.1557703839521 6.32349748263189e-120
14.1573516809118 5.75325284876982e-120
14.1589329778716 5.23435040564273e-120
14.1605142748314 4.76217492483346e-120
14.1620955717912 4.33252538150811e-120
14.163676868751 3.94157784087373e-120
14.1652581657107 3.58585166466704e-120
14.1668394626705 3.26217874121497e-120
14.1684207596303 2.96767546890797e-120
14.1700020565901 2.69971724720406e-120
14.1715833535499 2.45591525098956e-120
14.1731646505096 2.2340952843427e-120
14.1747459474694 2.0322785277665e-120
14.1763272444292 1.84866400964134e-120
14.177908541389 1.68161264775731e-120
14.1794898383488 1.52963272047735e-120
14.1810711353085 1.39136663969399e-120
14.1826524322683 1.26557890912727e-120
14.1842337292281 1.15114516189899e-120
14.1858150261879 1.04704218082845e-120
14.1873963231477 9.52338813453819e-121
14.1889776201074 8.66187701758392e-121
14.1905589170672 7.87817753601529e-121
14.192140214027 7.16527289473486e-121
14.1937215109868 6.51677804091809e-121
14.1953028079466 5.92688287762699e-121
14.1968841049063 5.39030057363328e-121
14.1984654018661 4.9022205128571e-121
14.2000466988259 4.45826546765526e-121
14.2016279957857 4.05445261734309e-121
14.2032092927455 3.68715806733499e-121
14.2047905897052 3.35308455494549e-121
14.206371886665 3.0492320562684e-121
14.2079531836248 2.77287103374351e-121
14.2095344805846 2.52151808771356e-121
14.2111157775444 2.29291379625274e-121
14.2126970745041 2.08500254684481e-121
14.2142783714639 1.89591418128615e-121
14.2158596684237 1.72394729096545e-121
14.2174409653835 1.56755401439997e-121
14.2190222623433 1.42532620217045e-121
14.220603559303 1.29598282640509e-121
14.2221848562628 1.17835852310464e-121
14.2237661532226 1.07139316549423e-121
14.2253474501824 9.74122375790252e-122
14.2269287471422 8.8566889107771e-122
14.2285100441019 8.05234706500179e-122
14.2300913410617 7.32093925925594e-122
14.2316726380215 6.65586256468388e-122
14.2332539349813 6.05111088991689e-122
14.2348352319411 5.50122111868981e-122
14.2364165289008 5.00122410068256e-122
14.2379978258606 4.54660005886065e-122
14.2395791228204 4.13323801593646e-122
14.2411604197802 3.75739887839996e-122
14.24274171674 3.41568184881245e-122
14.2443230136998 3.10499386685435e-122
14.2459043106595 2.82252180645486e-122
14.2474856076193 2.56570718070693e-122
14.2490669045791 2.33222312894578e-122
14.2506482015389 2.11995348021179e-122
14.2522294984987 1.92697370617758e-122
14.2538107954584 1.75153359324153e-122
14.2553920924182 1.59204147890378e-122
14.256973389378 1.44704991138754e-122
14.2585546863378 1.31524260423369e-122
14.2601359832976 1.1954225691461e-122
14.2617172802573 1.08650132077564e-122
14.2632985772171 9.87489056826074e-123
14.2648798741769 8.9748572547974e-123
14.2664611711367 8.15672900092484e-123
14.2680424680965 7.41306388330092e-123
14.2696237650562 6.73709509458857e-123
14.271205062016 6.12266979478458e-123
14.2727863589758 5.56419349235676e-123
14.2743676559356 5.05657945593541e-123
14.2759489528954 4.59520270213291e-123
14.2775302498551 4.17585814629933e-123
14.2791115468149 3.79472254025559e-123
14.2806928437747 3.4483198546903e-123
14.2822741407345 3.1334897950682e-123
14.2838554376943 2.84735916788327e-123
14.285436734654 2.58731583955719e-123
14.2870180316138 2.3509850536352e-123
14.2885993285736 2.13620789304147e-123
14.2901806255334 1.94102169342429e-123
14.2917619224932 1.76364223111839e-123
14.2933432194529 1.60244752517307e-123
14.2949245164127 1.45596310745698e-123
14.2965058133725 1.32284862796537e-123
14.2980871103323 1.20188567449359e-123
14.2996684072921 1.09196669676124e-123
14.3012497042518 9.92084935002301e-124
14.3028310012116 9.01325262064063e-124
14.3044122981714 8.18855856296351e-124
14.3059935951312 7.43920629967881e-124
14.307574892091 6.75832344787068e-124
14.3091561890507 6.13966352252329e-124
14.3107374860105 5.57754902236688e-124
14.3123187829703 5.06681968278617e-124
14.3139000799301 4.60278542761973e-124
14.3154813768899 4.18118359381831e-124
14.3170626738496 3.79814004140036e-124
14.3186439708094 3.45013379648435e-124
14.3202252677692 3.13396490690536e-124
14.321806564729 2.84672521893338e-124
14.3233878616888 2.58577181004803e-124
14.3249691586485 2.34870283686964e-124
14.3265504556083 2.13333557886795e-124
14.3281317525681 1.93768647862642e-124
14.3297130495279 1.75995299741133e-124
14.3312943464877 1.59849712115479e-124
14.3328756434474 1.45183036697224e-124
14.3344569404072 1.31860015397083e-124
14.336038237367 1.19757741433766e-124
14.3376195343268 1.08764533204192e-124
14.3392008312866 9.87789106715586e-125
14.3407821282463 8.97086649462012e-125
14.3423634252061 8.14700125944209e-125
14.3439447221659 7.39868269666394e-125
14.3455260191257 6.71899395459322e-125
14.3471073160855 6.10165049451198e-125
14.3486886130452 5.54094237646983e-125
14.350269910005 5.03168180470415e-125
14.3518512069648 4.56915545422329e-125
14.3534325039246 4.14908114323071e-125
14.3550138008844 3.76756845604313e-125
14.3565950978441 3.42108295683215e-125
14.3581763948039 3.10641366710149e-125
14.3597576917637 2.8206435099578e-125
14.3613389887235 2.56112245073086e-125
14.3629202856833 2.32544308847964e-125
14.364501582643 2.11141847503994e-125
14.3660828796028 1.91706195865869e-125
14.3676641765626 1.74056886768005e-125
14.3692454735224 1.58029986661956e-125
14.3708267704822 1.43476583211304e-125
14.3724080674419 1.30261411020119e-125
14.3739893644017 1.18261602896228e-125
14.3755706613615 1.07365555201497e-125
14.3771519583213 9.74718968815873e-126
14.3787332552811 8.84885527149692e-126
14.3803145522408 8.03318921868182e-126
14.3818958492006 7.29259561693918e-126
14.3834771461604 6.62017543117029e-126
14.3850584431202 6.00966266785981e-126
14.38663974008 5.45536637770425e-126
14.3882210370397 4.95211796347617e-126
14.3898023339995 4.4952233087445e-126
14.3913836309593 4.08041928701262e-126
14.3929649279191 3.70383425107306e-126
14.3945462248789 3.36195213890919e-126
14.3961275218386 3.05157986557292e-126
14.3977088187984 2.76981770069947e-126
14.3992901157582 2.51403235876321e-126
14.400871412718 2.28183255397847e-126
14.4024527096778 2.07104679445245e-126
14.4040340066375 1.87970321086405e-126
14.4056153035973 1.70601123342721e-126
14.4071966005571 1.54834494817303e-126
14.4087778975169 1.40522797876976e-126
14.4103591944767 1.27531975435053e-126
14.4119404914364 1.15740303642657e-126
14.4135217883962 1.0503725896299e-126
14.415103085356 9.53224891573241e-127
14.4166843823158 8.65048786643302e-127
14.4182656792756 7.85016997293864e-127
14.4198469762353 7.12378414260109e-127
14.4214282731951 6.46451094357258e-127
14.4230095701549 5.866159009982e-127
14.4245908671147 5.32310728551808e-127
14.4261721640745 4.83025256998737e-127
14.4277534610342 4.38296188299178e-127
14.429334757994 3.97702920266113e-127
14.4309160549538 3.60863617861355e-127
14.4324973519136 3.2743164542808e-127
14.4340786488734 2.97092326777386e-127
14.4356599458331 2.69560003029697e-127
14.4372412427929 2.4457536089564e-127
14.4388225397527 2.21903006580309e-127
14.4404038367125 2.01329262751665e-127
14.4419851336723 1.82660168110115e-127
14.4435664306321 1.65719660944068e-127
14.4451477275918 1.5034792978312e-127
14.4467290245516 1.36399915795101e-127
14.4483103215114 1.23743952992155e-127
14.4498916184712 1.12260533582052e-127
14.451472915431 1.0184118696415e-127
14.4530542123907 9.23874619272158e-128
14.4546355093505 8.38100025615172e-128
14.4562168063103 7.60277092708962e-128
14.4577981032701 6.89669770567169e-128
14.4593794002299 6.256100397281e-128
14.4609606971896 5.67491632913584e-128
14.4625419941494 5.14764335243312e-128
14.4641232911092 4.66928809726303e-128
14.465704588069 4.23531899726731e-128
14.4672858850288 3.84162364492607e-128
14.4688671819885 3.48447007878724e-128
14.4704484789483 3.16047164082195e-128
14.4720297759081 2.86655507496227e-128
14.4736110728679 2.59993156852686e-128
14.4751923698277 2.35807046537368e-128
14.4767736667874 2.13867540463354e-128
14.4783549637472 1.93966266164526e-128
14.479936260707 1.75914148808361e-128
14.4815175576668 1.59539626703926e-128
14.4830988546266 1.44687031575933e-128
14.4846801515863 1.312151184187e-128
14.4862614485461 1.18995731128009e-128
14.4878427455059 1.07912591401053e-128
14.4894240424657 9.78601995251455e-129
14.4910053394255 8.87428367394908e-129
14.4925866363852 8.0473659796134e-129
14.494167933345 7.29738792128274e-129
14.4957492303048 6.61720134929069e-129
14.4973305272646 6.00032123005171e-129
14.4989118242244 5.44086422263176e-129
14.5004931211841 4.9334929361506e-129
14.5020744181439 4.47336534370081e-129
14.5036557151037 4.05608887629273e-129
14.5052370120635 3.67767876464738e-129
14.5068183090233 3.33452023622644e-129
14.508399605983 3.02333421138457e-129
14.5099809029428 2.74114617515266e-129
14.5115621999026 2.48525793116084e-129
14.5131434968624 2.25322197125359e-129
14.5147247938222 2.04281821891269e-129
14.5163060907819 1.85203292698933e-129
14.5178873877417 1.67903953045423e-129
14.5194686847015 1.52218127337579e-129
14.5210499816613 1.37995544588979e-129
14.5226312786211 1.25099908226957e-129
14.5242125755808 1.13407598479605e-129
14.5257938725406 1.02806495074548e-129
14.5273751695004 9.31949091125468e-130
14.5289564664602 8.44806140029872e-130
14.53053776342 7.65799662907761e-130
14.5321190603797 6.94171080487922e-130
14.5337003573395 6.29232432776205e-130
14.5352816542993 5.7035981458209e-130
14.5368629512591 5.16987420342031e-130
14.5384442482189 4.68602141766181e-130
14.5400255451786 4.24738667073035e-130
14.5416068421384 3.84975035299673e-130
14.5431881390982 3.48928603516172e-130
14.544769436058 3.16252388619861e-130
14.5463507330178 2.86631749006612e-130
14.5479320299775 2.59781374551995e-130
14.5495133269373 2.35442556327899e-130
14.5510946238971 2.13380710084197e-130
14.5526759208569 1.9338312994347e-130
14.5542572178167 1.75256950945827e-130
14.5558385147764 1.5882730105092e-130
14.5574198117362 1.43935625010443e-130
14.559001108696 1.30438164145653e-130
14.5605824056558 1.18204577552954e-130
14.5621637026156 1.07116691600944e-130
14.5637449995753 9.70673657962765e-131
14.5653262965351 8.79594642085122e-131
14.5669075934949 7.97049226427459e-131
14.5684888904547 7.22239026595307e-131
14.5700701874145 6.54440243698209e-131
14.5716514843742 5.92996706803831e-131
14.573232781334 5.37313563444189e-131
14.5748140782938 4.86851557912235e-131
14.5763953752536 4.41121842661377e-131
14.5779766722134 3.9968127322723e-131
14.5795579691731 3.62128141661074e-131
14.5811392661329 3.28098307682194e-131
14.5827205630927 2.97261690519537e-131
14.5843018600525 2.69319087868791e-131
14.5858831570123 2.43999291512957e-131
14.587464453972 2.21056471973898e-131
14.5890457509318 2.00267807142968e-131
14.5906270478916 1.81431332165707e-131
14.5922083448514 1.64363989960759e-131
14.5937896418112 1.48899863690022e-131
14.5953709387709 1.34888574211327e-131
14.5969522357307 1.22193827146346e-131
14.5985335326905 1.10692095609287e-131
14.6001148296503 1.00271425954468e-131
14.6016961266101 9.08303550648308e-132
14.6032774235698 8.22769287845418e-132
14.6048587205296 7.45278120584978e-132
14.6064400174894 6.75074822227964e-132
14.6080213144492 6.11474976900915e-132
14.609602611409 5.53858349904695e-132
14.6111839083687 5.01662877917498e-132
14.6127652053285 4.54379221111614e-132
14.6143465022883 4.11545824723239e-132
14.6159277992481 3.72744442519987e-132
14.6175090962079 3.37596079005195e-132
14.6190903931677 3.05757311269632e-132
14.6206716901274 2.76916955007852e-132
14.6222529870872 2.50793042553995e-132
14.623834284047 2.27130083768658e-132
14.6254155810068 2.05696583351298e-132
14.6269968779665 1.86282790599256e-132
14.6285781749263 1.68698659887599e-132
14.6301594718861 1.52772002166663e-132
14.6317407688459 1.3834680960763e-132
14.6333220658057 1.25281737206774e-132
14.6349033627655 1.13448726662537e-132
14.6364846597252 1.02731759215907e-132
14.638065956685 9.30257253821307e-133
14.6396472536448 8.42354006398698e-133
14.6412285506046 7.62745171538267e-133
14.6428098475644 6.90649225437315e-133
14.6443911445241 6.25358175491856e-133
14.6459724414839 5.66230651994282e-133
14.6475537384437 5.12685647934995e-133
14.6491350354035 4.64196846185519e-133
14.6507163323633 4.20287479019103e-133
14.652297629323 3.80525670111045e-133
14.6538789262828 3.44520213780788e-133
14.6554602232426 3.11916750497921e-133
14.6570415202024 2.82394301509861e-133
14.6586228171622 2.55662128905573e-133
14.6602041141219 2.31456890611963e-133
14.6617854110817 2.09540062652669e-133
14.6633667080415 1.89695603597012e-133
14.6649480050013 1.71727838487351e-133
14.6665293019611 1.55459541636409e-133
14.6681105989208 1.40730199647226e-133
14.6696918958806 1.27394437722408e-133
14.6712731928404 1.1532059394984e-133
14.6728544898002 1.04389427659734e-133
14.67443578676 9.44929492702698e-134
14.6760170837197 8.55333602070051e-134
14.6775983806795 7.74220925603031e-134
14.6791796776393 7.00789391082806e-134
14.6807609745991 6.3431265215532e-134
14.6823422715589 5.74132949127211e-134
14.6839235685186 5.19654641853566e-134
14.6855048654784 4.7033835153055e-134
14.6870861624382 4.25695654161712e-134
14.688667459398 3.85284273797038e-134
14.6902487563578 3.48703728562733e-134
14.6918300533175 3.15591386889878e-134
14.6934113502773 2.85618895341324e-134
14.6949926472371 2.58488943086168e-134
14.6965739441969 2.33932331334791e-134
14.6981552411567 2.11705319031711e-134
14.6997365381164 1.91587218808106e-134
14.7013178350762 1.7337821962431e-134
14.702899132036 1.56897414764227e-134
14.7044804289958 1.41981015840834e-134
14.7060617259556 1.28480735288696e-134
14.7076430229153 1.1626232147504e-134
14.7092243198751 1.05204232052422e-134
14.7108056168349 9.51964325201648e-135
14.7123869137947 8.6139308198243e-135
14.7139682107545 7.79426789231099e-135
14.7155495077142 7.05249067796231e-135
14.717130804674 6.38120880987831e-135
14.7187121016338 5.77373217731983e-135
14.7202933985936 5.22400466940455e-135
14.7218746955534 4.72654417866284e-135
14.7234559925131 4.27638827411796e-135
14.7250372894729 3.86904500875408e-135
14.7266185864327 3.5004483769234e-135
14.7281998833925 3.16691798267046e-135
14.7297811803523 2.86512252158232e-135
14.731362477312 2.5920467160343e-135
14.7329437742718 2.34496137773859e-135
14.7345250712316 2.12139630218327e-135
14.7361063681914 1.91911572762414e-135
14.7376876651512 1.736096116103e-135
14.7392689621109 1.5705060373558e-135
14.7408502590707 1.42068795664288e-135
14.7424315560305 1.28514174671885e-135
14.7440128529903 1.16250976088874e-135
14.7455941499501 1.05156331954608e-135
14.7471754469098 9.51190476573459e-136
14.7487567438696 8.60384944556695e-136
14.7503380408294 7.78236069154671e-136
14.7519193377892 7.03919753467603e-136
14.753500634749 6.36690242414895e-136
14.7550819317087 5.75872685817465e-136
14.7566632286685 5.20856406446098e-136
14.7582445256283 4.71088806318112e-136
14.7598258225881 4.26069850808727e-136
14.7614071195479 3.85347075874786e-136
14.7629884165076 3.48511068849009e-136
14.7645697134674 3.15191377948228e-136
14.7661510104272 2.85052809878558e-136
14.767732307387 2.57792078783808e-136
14.7693136043468 2.33134773224269e-136
14.7708949013065 2.10832611064994e-136
14.7724761982663 1.90660954965259e-136
14.7740574952261 1.72416563779283e-136
14.7756387921859 1.55915557489958e-136
14.7772200891457 1.40991575433408e-136
14.7788013861054 1.27494109476731e-136
14.7803826830652 1.1528699555681e-136
14.781963980025 1.04247048552891e-136
14.7835452769848 9.42628268978363e-137
14.7851265739446 8.52335146101683e-137
14.7867078709043 7.70679096044237e-137
14.7882891678641 6.96835081918683e-137
14.7898704648239 6.30056766382245e-137
14.7914517617837 5.69669015092549e-137
14.7930330587435 5.150611132674e-137
14.7946143557032 4.65680627568888e-137
14.796195652663 4.21027852023697e-137
14.7977769496228 3.80650782490933e-137
14.7993582465826 3.44140569442567e-137
14.8009395435424 3.11127403603761e-137
14.8025208405021 2.81276793301554e-137
14.8041021374619 2.54286196282721e-137
14.8056834344217 2.29881972299193e-137
14.8072647313815 2.07816625953945e-137
14.8088460283413 1.87866312198934e-137
14.810427325301 1.69828579501234e-137
14.8120086222608 1.53520328064901e-137
14.8135899192206 1.38775962643322e-137
14.8151712161804 1.25445721425261e-137
14.8167525131402 1.13394164232698e-137
14.8183338101 1.02498804865354e-137
14.8199151070597 9.26488738680231e-138
14.8214964040195 8.37441992986364e-138
14.8230777009793 7.56941942611773e-138
14.8246589979391 6.84169410309317e-138
14.8262402948989 6.18383625720248e-138
14.8278215918586 5.58914731196918e-138
14.8294028888184 5.05157002900258e-138
14.8309841857782 4.56562719037931e-138
14.832565482738 4.12636613521749e-138
14.8341467796978 3.72930859247013e-138
14.8357280766575 3.37040530483032e-138
14.8373093736173 3.04599498685215e-138
14.8388906705771 2.75276720394449e-138
14.8404719675369 2.48772879799487e-138
14.8420532644967 2.24817352150598e-138
14.8436345614564 2.03165457384752e-138
14.8452158584162 1.83595976276607e-138
14.846797155376 1.6590890404866e-138
14.8483784523358 1.49923418779489e-138
14.8499597492956 1.35476044088203e-138
14.8515410462553 1.22418987557107e-138
14.8531223432151 1.10618638093868e-138
14.8547036401749 9.99542070598478e-139
14.8562849371347 9.03164994233418e-139
14.8578662340945 8.16068025191997e-139
14.8594475310542 7.37358811682317e-139
14.861028828014 6.66230689974583e-139
14.8626101249738 6.01954467587579e-139
14.8641914219336 5.43870993325747e-139
14.8657727188934 4.91384438890315e-139
14.8673540158531 4.43956224041472e-139
14.8689353128129 4.01099523713437e-139
14.8705166097727 3.62374301455782e-139
14.8720979067325 3.27382818801325e-139
14.8736792036923 2.95765575040425e-139
14.875260500652 2.67197636198952e-139
14.8768417976118 2.41385315961738e-139
14.8784230945716 2.18063174849211e-139
14.8800043915314 1.9699130718124e-139
14.8815856884912 1.77952888250092e-139
14.8831669854509 1.60751956797532e-139
14.8847482824107 1.45211410244365e-139
14.8863295793705 1.31171192292869e-139
14.8879108763303 1.18486654465245e-139
14.8894921732901 1.07027074912425e-139
14.8910734702498 9.66743194157793e-140
14.8926547672096 8.73216309513909e-140
14.8942360641694 7.88725354885838e-140
14.8958173611292 7.12398528791347e-140
14.897398658089 6.43448027564974e-140
14.8989799550487 5.81161963306487e-140
14.9005612520085 5.24897058401847e-140
14.9021425489683 4.74072042078573e-140
14.9037238459281 4.28161681651641e-140
14.9053051428879 3.8669138751073e-140
14.9068864398476 3.49232336805432e-140
14.9084677368074 3.15397066007032e-140
14.9100490337672 2.84835487327546e-140
14.911630330727 2.57231288304548e-140
14.9132116276868 2.32298677726841e-140
14.9147929246465 2.09779444650691e-140
14.9163742216063 1.89440300408399e-140
14.9179555185661 1.71070476427556e-140
14.9195368155259 1.54479553267876e-140
14.9211181124857 1.39495498653419e-140
14.9226994094454 1.25962894413278e-140
14.9242807064052 1.13741334155551e-140
14.925862003365 1.02703975267928e-140
14.9274433003248 9.27362303961771e-141
14.9290245972846 8.37345849834248e-141
14.9306058942443 7.56055287457805e-141
14.9321871912041 6.82645901166549e-141
14.9337684881639 6.16354637564521e-141
14.9353497851237 5.56492221635871e-141
14.9369310820835 5.0243603296909e-141
14.9385123790432 4.53623668863263e-141
14.940093676003 4.09547128222417e-141
14.9416749729628 3.69747556406792e-141
14.9432562699226 3.33810497048621e-141
14.9448375668824 3.01361601964251e-141
14.9464188638421 2.72062755052552e-141
14.9480001608019 2.45608570256181e-141
14.9495814577617 2.21723227568466e-141
14.9511627547215 2.00157614474622e-141
14.9527440516813 1.80686743392268e-141
14.954325348641 1.63107418502345e-141
14.9559066456008 1.47236127918883e-141
14.9574879425606 1.32907139454981e-141
14.9590692395204 1.19970780364177e-141
14.9606505364802 1.08291883289287e-141
14.9622318334399 9.77483823936857e-142
14.9638131303997 8.82300451770074e-142
14.9653944273595 7.96373268780633e-142
14.9669757243193 7.18803356362845e-142
14.9685570212791 6.48778977112391e-142
14.9701383182388 5.8556713105473e-142
14.9717196151986 5.28505928559429e-142
14.9733009121584 4.76997701051458e-142
14.9748822091182 4.30502778274598e-142
14.976463506078 3.88533867700248e-142
14.9780448030377 3.50650977858093e-142
14.9796260999975 3.16456833079897e-142
14.9812073969573 2.85592732102175e-142
14.9827886939171 2.57734807656964e-142
14.9843699908769 2.32590648256481e-142
14.9859512878366 2.09896247155876e-142
14.9875325847964 1.89413246847265e-142
14.9891138817562 1.70926450505134e-142
14.990695178716 1.54241574541077e-142
14.9922764756758 1.39183218956926e-142
14.9938577726355 1.2559303440921e-142
14.9954390695953 1.13328066940124e-142
14.9970203665551 1.02259263193444e-142
14.9986016635149 9.22701205590942e-143
15.0001829604747 8.32554682274077e-143
15.0017642574345 7.5120366465302e-143
15.0033455543942 6.77791126698219e-143
15.004926851354 6.11543438530634e-143
15.0065081483138 5.5176226213756e-143
15.0080894452736 4.9781723360096e-143
15.0096707422334 4.49139355587751e-143
15.0112520391931 4.05215031265891e-143
15.0128333361529 3.6558067746483e-143
15.0144146331127 3.29817860919883e-143
15.0159959300725 2.97548906862869e-143
15.0175772270323 2.68432934170197e-143
15.019158523992 2.42162275668754e-143
15.0207398209518 2.18459246254368e-143
15.0223211179116 1.97073225060736e-143
15.0239024148714 1.77778021203831e-143
15.0254837118312 1.60369495591933e-143
15.0270650087909 1.44663413925642e-143
15.0286463057507 1.3049350845815e-143
15.0302276027105 1.17709728235083e-143
15.0318088996703 1.06176659518669e-143
15.0333901966301 9.57720998584089e-144
15.0349714935898 8.63857708881414e-144
15.0365527905496 7.791815636858e-144
15.0381340875094 7.02794533092479e-144
15.0397153844692 6.3388625172798e-144
15.041296681429 5.71725472481467e-144
15.0428779783887 5.15652352256924e-144
15.0444592753485 4.65071488893078e-144
15.0460405723083 4.19445636172712e-144
15.0476218692681 3.78290031015705e-144
15.0492031662279 3.4116727326585e-144
15.0507844631876 3.07682704343702e-144
15.0523657601474 2.77480236205611e-144
15.0539470571072 2.50238586815855e-144
15.055528354067 2.25667882531118e-144
15.0571096510268 2.03506591717186e-144
15.0586909479865 1.83518757327945e-144
15.0602722449463 1.65491499347467e-144
15.0618535419061 1.49232760811978e-144
15.0634348388659 1.34569273688161e-144
15.0650161358257 1.21344723192527e-144
15.0665974327854 1.09418091216868e-144
15.0681787297452 9.86621614107335e-145
15.069760026705 8.89621701626318e-145
15.0713413236648 8.02145892637903e-145
15.0729226206246 7.23260274156135e-145
15.0745039175843 6.52122389935693e-145
15.0760852145441 5.87972296116415e-145
15.0776665115039 5.30124490432282e-145
15.0792478084637 4.77960629820829e-145
15.0808291054235 4.30922959478946e-145
15.0824104023832 3.88508383983243e-145
15.083991699343 3.50263117814362e-145
15.0855729963028 3.15777858729234e-145
15.0871542932626 2.84683432960623e-145
15.0887355902224 2.56646866165016e-145
15.0903168871821 2.31367838569587e-145
15.0918981841419 2.08575486789204e-145
15.0934794811017 1.88025518450406e-145
15.0950607780615 1.6949760908792e-145
15.0966420750213 1.52793053712451e-145
15.098223371981 1.37732648181531e-145
15.0998046689408 1.24154777920215e-145
15.1013859659006 1.11913693706363e-145
15.1029672628604 1.00877956258913e-145
15.1045485598202 9.09290331078391e-146
15.1061298567799 8.19600328668723e-146
15.1077111537397 7.38745634634616e-146
15.1092924506995 6.65857022116693e-146
15.1108737476593 6.00150667781908e-146
15.1124550446191 5.40919771773359e-146
15.1140363415788 4.8752699882054e-146
15.1156176385386 4.39397660221115e-146
15.1171989354984 3.96013564090053e-146
15.1187802324582 3.56907468551131e-146
15.120361529418 3.21658078757264e-146
15.1219428263777 2.89885534539489e-146
15.1235241233375 2.61247340627211e-146
15.1251054202973 2.35434696062002e-146
15.1266867172571 2.1216918374094e-146
15.1282680142169 1.91199784770147e-146
15.1298493111766 1.72300185821348e-146
15.1314306081364 1.55266350764288e-146
15.1330119050962 1.3991433067839e-146
15.134593202056 1.2607828886647e-146
15.1361744990158 1.13608719800795e-146
15.1377557959755 1.02370842973333e-146
15.1393370929353 9.22431545025977e-147
15.1409183898951 8.3116121021645e-147
15.1424996868549 7.48910018899788e-147
15.1440809838147 6.7478787132687e-147
15.1456622807744 6.07992397595353e-147
15.1472435777342 5.47800322112738e-147
15.148824874694 4.93559676982456e-147
15.1504061716538 4.44682780949537e-147
15.1519874686136 4.00639908751117e-147
15.1535687655733 3.60953583051401e-147
15.1551500625331 3.25193427839439e-147
15.1567313594929 2.92971528110958e-147
15.1583126564527 2.63938246111098e-147
15.1598939534125 2.37778449270522e-147
15.1614752503722 2.14208109375829e-147
15.163056547332 1.92971236485838e-147
15.1646378442918 1.73837114693497e-147
15.1662191412516 1.56597810049068e-147
15.1678004382114 1.41065923888449e-147
15.1693817351711 1.2707256742939e-147
15.1709630321309 1.14465535874712e-147
15.1725443290907 1.03107662394953e-147
15.1741256260505 9.28753342924768e-148
15.1757069230103 8.36571553879877e-148
15.1772882199701 7.5352740241778e-148
15.1788695169298 6.78716272290904e-148
15.1804508138896 6.11322987713558e-148
15.1820321108494 5.50612981761514e-148
15.1836134078092 4.95924335656712e-148
15.1851947047689 4.46660603218175e-148
15.1867760017287 4.02284343148391e-148
15.1883572986885 3.62311289376918e-148
15.1899385956483 3.26305096634933e-148
15.1915198926081 2.93872604564773e-148
15.1931011895679 2.64659569249088e-148
15.1946824865276 2.38346816101551e-148
15.1962637834874 2.14646772570339e-148
15.1978450804472 1.93300343209176e-148
15.199426377407 1.74074093347532e-148
15.2010076743667 1.56757710933347e-148
15.2025889713265 1.41161719103049e-148
15.2041702682863 1.27115414744372e-148
15.2057515652461 1.14465010756662e-148
15.2073328622059 1.03071961896408e-148
15.2089141591657 9.28114561073499e-149
15.2104954561254 8.35710549806853e-149
15.2120767530852 7.52494686332277e-149
15.213658050045 6.77554517306036e-149
15.2152393470048 6.10068086864831e-149
15.2168206439646 5.49294972615912e-149
15.2184019409243 4.94568208361931e-149
15.2199832378841 4.45287005998937e-149
15.2215645348439 4.00910197594571e-149
15.2231458318037 3.6095032649376e-149
15.2247271287635 3.24968323285329e-149
15.2263084257232 2.92568708826325e-149
15.227889722683 2.63395272205754e-149
15.2294710196428 2.37127176706309e-149
15.2310523166026 2.13475451402722e-149
15.2326336135624 1.92179830285012e-149
15.2342149105221 1.73005904516146e-149
15.2357962074819 1.55742556836061e-149
15.2373775044417 1.40199650208552e-149
15.2389588014015 1.26205945537264e-149
15.2405400983613 1.13607225783176e-149
15.242121395321 1.02264606049293e-149
15.2437026922808 9.20530112231779e-150
15.2452839892406 8.28598045798342e-150
15.2468652862004 7.45835524003962e-150
15.2484465831602 6.71329111289112e-150
15.2500278801199 6.04256249337876e-150
15.2516091770797 5.43876227288149e-150
15.2531904740395 4.89522048029108e-150
15.2547717709993 4.40593101754066e-150
15.2563530679591 3.9654856676648e-150
15.2579343649188 3.56901465415358e-150
15.2595156618786 3.21213310250489e-150
15.2610969588384 2.89089281819009e-150
15.2626782557982 2.60173885417441e-150
15.264259552758 2.34147039262563e-150
15.2658408497177 2.10720551295907e-150
15.2674221466775 1.89634946065158e-150
15.2690034436373 1.70656606925083e-150
15.2705847405971 1.53575202282938e-150
15.2721660375569 1.3820136768593e-150
15.2737473345166 1.2436461834167e-150
15.2753286314764 1.11911469211443e-150
15.2769099284362 1.00703742048373e-150
15.278491225396 9.0617040816664e-151
15.2800725223558 8.15393787710765e-151
15.2816538193155 7.33699421220675e-151
15.2832351162753 6.60179767238441e-151
15.2848164132351 5.94017855516236e-151
15.2863977101949 5.34478259628129e-151
15.2879790071547 4.80898968197784e-151
15.2895603041144 4.32684065435517e-151
15.2911416010742 3.89297140472318e-151
15.292722898034 3.50255353060623e-151
15.2943041949938 3.15124090318667e-151
15.2958854919536 2.8351215576554e-151
15.2974667889133 2.55067437645301e-151
15.2990480858731 2.29473008895142e-151
15.3006293828329 2.06443615765531e-151
15.3022106797927 1.85722516433999e-151
15.3037919767525 1.67078634759065e-151
15.3053732737122 1.50303997806041e-151
15.306954570672 1.35211428886074e-151
15.3085358676318 1.21632470663055e-151
15.3101171645916 1.09415515415459e-151
15.3116984615514 9.8424121812095e-152
15.3132797585111 8.85354996295621e-152
15.3148610554709 7.96391456628317e-152
15.3164423524307 7.16356157784138e-152
15.3180236493905 6.44354195231035e-152
15.3196049463503 5.79580250872046e-152
15.32118624331 5.21309636076494e-152
15.3227675402698 4.68890229141083e-152
15.3243488372296 4.21735217908485e-152
15.3259301341894 3.79316567314341e-152
15.3275114311492 3.41159139475444e-152
15.3290927281089 3.06835401252986e-152
15.3306740250687 2.75960660671228e-152
15.3322553220285 2.48188779388391e-152
15.3338366189883 2.23208313730949e-152
15.3354179159481 2.00739041497106e-152
15.3369992129078 1.80528836006999e-152
15.3385805098676 1.62350852743505e-152
15.3401618068274 1.46000997344025e-152
15.3417431037872 1.31295646865698e-152
15.343324400747 1.1806959899806e-152
15.3449056977067 1.0617422646546e-152
15.3464869946665 9.5475816112894e-153
15.3480682916263 8.58540742093379e-153
15.3496495885861 7.72007813666658e-153
15.3512308855459 6.94185821091138e-153
15.3528121825056 6.24198956345531e-153
15.3543934794654 5.61259356463298e-153
15.3559747764252 5.04658283519103e-153
15.357556073385 4.53758188028243e-153
15.3591373703448 4.07985567451164e-153
15.3607186673045 3.66824540206716e-153
15.3622999642643 3.29811063615262e-153
15.3638812612241 2.9652773131981e-153
15.3654625581839 2.66599092186812e-153
15.3670438551437 2.39687438482324e-153
15.3686251521034 2.1548901633256e-153
15.3702064490632 1.93730616192339e-153
15.371787746023 1.7416650525258e-153
15.3733690429828 1.56575667550772e-153
15.3749503399426 1.40759320940408e-153
15.3765316369024 1.26538683200063e-153
15.3781129338621 1.13752962299311e-153
15.3796942308219 1.02257548370612e-153
15.3812755277817 9.19223871550664e-154
15.3828568247415 8.26305167454143e-154
15.3844381217012 7.42767512369394e-154
15.386019418661 6.6766496568217e-154
15.3876007156208 6.00146852859441e-154
15.3891820125806 5.39448183103998e-154
15.3907633095404 4.84881029613197e-154
15.3923446065002 4.35826775932481e-154
15.3939259034599 3.91729141430649e-154
15.3955072004197 3.520879077334e-154
15.3970884973795 3.16453275757753e-154
15.3986697943393 2.84420790025366e-154
15.4002510912991 2.55626773309686e-154
15.4018323882588 2.29744220363496e-154
15.4034136852186 2.06479104626848e-154
15.4049949821784 1.85567056425967e-154
15.4065762791382 1.66770375349866e-154
15.408157576098 1.49875343221237e-154
15.4097388730577 1.34689807459444e-154
15.4113201700175 1.21041007663667e-154
15.4129014669773 1.08773620958385e-154
15.4144827639371 9.77480041203394e-155
15.4160640608969 8.78386126946136e-155
15.4176453578566 7.89325793016701e-155
15.4192266548164 7.09284351318744e-155
15.4208079517762 6.37349602140378e-155
15.422389248736 5.72701495128145e-155
15.4239705456958 5.14602831970537e-155
15.4255518426555 4.62390905934748e-155
15.4271331396153 4.15469984018664e-155
15.4287144365751 3.7330454688234e-155
15.4302957335349 3.35413210252515e-155
15.4318770304947 3.01363259219417e-155
15.4334583274544 2.70765733683096e-155
15.4350396244142 2.43271009455284e-155
15.436620921374 2.1856482507538e-155
15.4382022183338 1.9636470945352e-155
15.4397835152936 1.76416769949896e-155
15.4413648122533 1.58492804560765e-155
15.4429461092131 1.42387705561661e-155
15.4445274061729 1.27917125211703e-155
15.4461087031327 1.14915377118392e-155
15.4476900000925 1.03233549487281e-155
15.4492712970522 9.2737808895975e-156
15.450852594012 8.33078753776244e-156
15.4524338909718 7.48356515334053e-156
15.4540151879316 6.72239901349301e-156
15.4555964848914 6.03855862419821e-156
15.4571777818511 5.42419812724917e-156
15.4587590788109 4.87226677274878e-156
15.4603403757707 4.37642844050475e-156
15.4619216727305 3.93098929748148e-156
15.4635029696903 3.53083276945772e-156
15.46508426665 3.1713610884002e-156
15.4666655636098 2.8484427513396e-156
15.4682468605696 2.55836529379136e-156
15.4698281575294 2.29779284067262e-156
15.4714094544892 2.06372795214014e-156
15.4729907514489 1.85347733020966e-156
15.4745720484087 1.66462099606356e-156
15.4761533453685 1.49498458719532e-156
15.4777346423283 1.34261445894295e-156
15.4793159392881 1.20575530700316e-156
15.4808972362478 1.08283005583257e-156
15.4824785332076 9.72421783880307e-157
15.4840598301674 8.73257479598897e-157
15.4856411271272 7.84193443019277e-157
15.487222424087 7.04202166386985e-157
15.4888037210467 6.32360544206455e-157
15.4903850180065 5.6783927814277e-157
15.4919663149663 5.09893355835397e-157
15.4935476119261 4.57853494895813e-157
15.4951289088859 4.11118454381631e-157
15.4967102058456 3.69148125901397e-157
15.4982915028054 3.31457325392062e-157
15.4998727997652 2.97610214576869e-157
15.501454096725 2.67215288344727e-157
15.5030353936848 2.39920870693467e-157
15.5046166906445 2.15411067705516e-157
15.5061979876043 1.93402131245208e-157
15.5077792845641 1.73639191728382e-157
15.5093605815239 1.55893322570823e-157
15.5109418784837 1.39958902674333e-157
15.5125231754434 1.25651246727057e-157
15.5141044724032 1.12804476166784e-157
15.515685769363 1.0126960638324e-157
15.5172670663228 9.09128282397785e-158
15.5188483632826 8.16139641768592e-158
15.5204296602423 7.32650812053324e-158
15.5220109572021 6.57692448499765e-158
15.5235922541619 5.90393997414577e-158
15.5251735511217 5.29973640056049e-158
15.5267548480815 4.75729258864861e-158
15.5283361450412 4.27030322301304e-158
15.529917442001 3.83310594949643e-158
15.5314987389608 3.44061589086106e-158
15.5330800359206 3.08826682381461e-158
15.5346613328804 2.77195834053546e-158
15.5362426298401 2.48800838674358e-158
15.5378239267999 2.23311062973324e-158
15.5394052237597 2.00429616554483e-158
15.5409865207195 1.79889912413537e-158
15.5425678176793 1.61452577620584e-158
15.544149114639 1.44902678570118e-158
15.5457304115988 1.30047228803241e-158
15.5473117085586 1.1671295065245e-158
15.5488930055184 1.04744264903998e-158
15.5504743024782 9.40014852691219e-159
15.5520555994379 8.43591968216486e-159
15.5536368963977 7.57047996904774e-159
15.5552181933575 6.79372011737698e-159
15.5567994903173 6.09656411789242e-159
15.5583807872771 5.47086374020403e-159
15.5599620842368 4.90930380639063e-159
15.5615433811966 4.40531712434357e-159
15.5631246781564 3.95300809717494e-159
15.5647059751162 3.54708412501399e-159
15.566287272076 3.18279400485164e-159
15.5678685690358 2.85587261588768e-159
15.5694498659955 2.56249124950176e-159
15.5710311629553 2.29921300860358e-159
15.5726124599151 2.06295275963888e-159
15.5741937568749 1.85094117302421e-159
15.5757750538347 1.66069243520776e-159
15.5773563507944 1.48997525791984e-159
15.5789376477542 1.33678684820608e-159
15.580518944714 1.19932953740452e-159
15.5821002416738 1.07598979760922e-159
15.5836815386336 9.65319402171284e-160
15.5852628355933 8.66018511286886e-160
15.5868441325531 7.76920486326807e-160
15.5884254295129 6.96978256361248e-160
15.5900067264727 6.25252078407903e-160
15.5915880234325 5.60898549148607e-160
15.5931693203922 5.03160740271493e-160
15.594750617352 4.51359342681123e-160
15.5963319143118 4.04884716539834e-160
15.5979132112716 3.63189754588885e-160
15.5994945082314 3.25783475638734e-160
15.6010758051911 2.9222527364828e-160
15.6026571021509 2.62119755331712e-160
15.6042383991107 2.3511210619488e-160
15.6058196960705 2.10883930938947e-160
15.6074009930303 1.89149519738066e-160
15.60898228999 1.69652496846267e-160
15.6105635869498 1.52162812429167e-160
15.6121448839096 1.36474042507315e-160
15.6137261808694 1.22400965491553e-160
15.6153074778292 1.09777387022002e-160
15.6168887747889 9.84541876791103e-161
15.6184700717487 8.82975707795933e-161
15.6200513687085 7.91874897607213e-161
15.6216326656683 7.10162367776869e-161
15.6232139626281 6.3687176000291e-161
15.6247952595878 5.71136067984652e-161
15.6263765565476 5.12177435095486e-161
15.6279578535074 4.59297998460705e-161
15.6295391504672 4.1187167226938e-161
15.631120447427 3.69336774058572e-161
15.6327017443867 3.31189407625327e-161
15.6342830413465 2.96977524963273e-161
15.6358643383063 2.66295597697414e-161
15.6374456352661 2.38779835480163e-161
15.6390269322259 2.14103895289775e-161
15.6406082291856 1.9197503129429e-161
15.6421895261454 1.7213064009638e-161
15.6437708231052 1.54335160805074e-161
15.645352120065 1.38377293526601e-161
15.6469334170248 1.24067503624435e-161
15.6485147139845 1.11235782402295e-161
15.6500960109443 9.97296379097812e-162
15.6516773079041 8.94122922501978e-162
15.6532586048639 8.01610641797328e-162
15.6548399018237 7.18659179900743e-162
15.6564211987834 6.44281615921179e-162
15.6580024957432 5.77592784742184e-162
15.659583792703 5.17798797976892e-162
15.6611650896628 4.64187642735694e-162
15.6627463866226 4.16120747586785e-162
15.6643276835823 3.73025416261401e-162
15.6659089805421 3.34388039973904e-162
15.6674902775019 2.99748008283818e-162
15.6690715744617 2.68692246739023e-162
15.6706528714215 2.40850316832069e-162
15.6722341683812 2.1589002045801e-162
15.673815465341 1.93513456997664e-162
15.6753967623008 1.73453486467103e-162
15.6769780592606 1.55470556971623e-162
15.6785593562204 1.39349858972231e-162
15.6801406531801 1.24898772747754e-162
15.6817219501399 1.11944578882501e-162
15.6833032470997 1.00332404697416e-162
15.6848845440595 8.99233823508966e-163
15.6864658410193 8.05929968063745e-163
15.688047137979 7.22296041272628e-163
15.6896284349388 6.4733102552646e-163
15.6912097318986 5.8013740622427e-163
15.6927910288584 5.19910482325899e-163
15.6943723258182 4.65928779580656e-163
15.6959536227779 4.17545452826773e-163
15.6975349197377 3.74180575404032e-163
15.6991162166975 3.35314224304291e-163
15.7006975136573 3.00480278990042e-163
15.7022788106171 2.69260860342135e-163
15.7038601075768 2.41281343727393e-163
15.7054414045366 2.16205886973701e-163
15.7070227014964 1.93733420169128e-163
15.7086039984562 1.73594049632931e-163
15.710185295416 1.55545833342946e-163
15.7117665923757 1.3937188948674e-163
15.7133478893355 1.24877803773622e-163
15.7149291862953 1.11889304660139e-163
15.7165104832551 1.00250178848885e-163
15.7180917802149 8.98204022544308e-164
15.7196730771746 8.04744641810938e-164
15.7212543741344 7.20998647767746e-164
15.7228356710942 6.45957678575863e-164
15.724416968054 5.78717930605526e-164
15.7259982650138 5.18469329287332e-164
15.7275795619735 4.64485820255897e-164
15.7291608589333 4.161166649816e-164
15.7307421558931 3.72778637123645e-164
15.7323234528529 3.3394902647835e-164
15.7339047498127 2.99159367078148e-164
15.7354860467724 2.6798981452727e-164
15.7370673437322 2.40064105497883e-164
15.738648640692 2.15045039129712e-164
15.7402299376518 1.92630426409945e-164
15.7418112346116 1.7254945907446e-164
15.7433925315713 1.54559454669718e-164
15.7449738285311 1.38442938824655e-164
15.7465551254909 1.24005029860547e-164
15.7481364224507 1.11071094428652e-164
15.7497177194105 9.94846461357462e-165
15.7512990163703 8.91054619963836e-165
15.75288031333 7.98078941571427e-165
15.7544616102898 7.14793566743449e-165
15.7560429072496 6.4018969218101e-165
15.7576242042094 5.73363414398537e-165
15.7592055011692 5.13504834417497e-165
15.7607867981289 4.59888292753521e-165
15.7623680950887 4.11863617592431e-165
15.7639493920485 3.68848281182186e-165
15.7655306890083 3.30320370239751e-165
15.7671119859681 2.95812286052883e-165
15.7686932829278 2.64905098598302e-165
15.7702745798876 2.3722348683309e-165
15.7718558768474 2.12431204418576e-165
15.7734371738072 1.90227016341442e-165
15.775018470767 1.70341057599406e-165
15.7765997677267 1.52531570157461e-165
15.7781810646865 1.36581978926591e-165
15.7797623616463 1.22298271583903e-165
15.7813436586061 1.09506650694526e-165
15.7829249555659 9.80514298698659e-166
15.7845062525256 8.77931486297223e-166
15.7860875494854 7.86068832547255e-166
15.7876688464452 7.0380733284293e-166
15.789250143405 6.30144654029668e-166
15.7908314403648 5.64182983845054e-166
15.7924127373245 5.05118144247234e-166
15.7939940342843 4.5222983738752e-166
15.7955753312441 4.04872906489827e-166
15.7971566282039 3.62469506193906e-166
15.7987379251637 3.24502087779634e-166
15.8003192221234 2.90507114596653e-166
15.8019005190832 2.60069431760021e-166
15.803481816043 2.32817222089257e-166
15.8050631130028 2.08417487303394e-166
15.8066444099626 1.8657199985422e-166
15.8082257069223 1.67013676424196e-166
15.8098070038821 1.49503329226929e-166
15.8113883008419 1.33826755798443e-166


==> Figures/AWGN/dist55_latex.txt <==
% x y
0 0
0.00158129695978017 4.47329395069679e-186
0.00316259391956034 8.01564189430384e-170
0.0047438908793405 2.5737167834613e-160
0.00632518783912067 1.42873059802081e-153
0.00790648479890084 2.43104062642891e-148
0.00948778175868101 4.56335257570042e-144
0.0110690787184612 1.87119280273359e-140
0.0126503756782413 2.51996726801682e-137
0.0142316726380215 1.44992549530142e-134
0.0158129695978017 4.26548186954905e-132
0.0173942665575818 7.29280112210226e-130
0.018975563517362 7.96528421260782e-128
0.0205568604771422 5.97149370431522e-126
0.0221381574369223 3.24928039139785e-124
0.0237194543967025 1.34133082336829e-122
0.0253007513564827 4.35336392710206e-121
0.0268820483162629 1.14374445635712e-119
0.028463345276043 2.49199519471096e-118
0.0300446422358232 4.59488232062714e-117
0.0316259391956034 7.29375317907072e-116
0.0332072361553835 1.01141154078139e-114
0.0347885331151637 1.24070571377599e-113
0.0363698300749439 1.36115795795971e-112
0.037951127034724 1.34827080912833e-111
0.0395324239945042 1.21590201599588e-110
0.0411137209542844 1.00570419883661e-109
0.0426950179140645 7.67940250150797e-109
0.0442763148738447 5.44497489774814e-108
0.0458576118336249 3.60359045312372e-107
0.047438908793405 2.23653642264549e-106
0.0490202057531852 1.30721701747455e-105
0.0506015027129654 7.22281324783572e-105
0.0521827996727455 3.78577644754734e-104
0.0537640966325257 1.88825963712613e-103
0.0553453935923059 8.98826533586196e-103
0.056926690552086 4.09393696643918e-102
0.0585079875118662 1.78857497572199e-101
0.0600892844716464 7.51172234456172e-101
0.0616705814314265 3.03898576061935e-100
0.0632518783912067 1.18658078155379e-99
0.0648331753509869 4.47927007598659e-99
0.066414472310767 1.63743922286092e-98
0.0679957692705472 5.80534378929086e-98
0.0695770662303274 1.9989734167326e-97
0.0711583631901075 6.69379933587184e-97
0.0727396601498877 2.18251693483753e-96
0.0743209571096679 6.93681503246204e-96
0.075902254069448 2.15152791694872e-95
0.0774835510292282 6.51862767729531e-95
0.0790648479890084 1.93107473138455e-94
0.0806461449487886 5.59838358708686e-94
0.0822274419085687 1.58968580791401e-93
0.0838087388683489 4.42474858023602e-93
0.0853900358281291 1.20814446901826e-92
0.0869713327879092 3.23823655139343e-92
0.0885526297476894 8.52604444396591e-92
0.0901339267074696 2.20653302883495e-91
0.0917152236672497 5.61639011761538e-91
0.0932965206270299 1.4068083088987e-90
0.0948778175868101 3.46958707693338e-90
0.0964591145465902 8.42963223771195e-90
0.0980404115063704 2.01854914400375e-89
0.0996217084661506 4.76619285449691e-89
0.101203005425931 1.11019091817038e-88
0.102784302385711 2.55211802702993e-88
0.104365599345491 5.79236235986723e-88
0.105946896305271 1.29846288613781e-87
0.107528193265051 2.87595281013194e-87
0.109109490224832 6.2960029958141e-87
0.110690787184612 1.36277771901071e-86
0.112272084144392 2.91743918223896e-86
0.113853381104172 6.1791563340051e-86
0.115434678063952 1.29519600039966e-85
0.117015975023732 2.68747146525995e-85
0.118597271983513 5.52169535797271e-85
0.120178568943293 1.12365942319474e-84
0.121759865903073 2.26537259550598e-84
0.123341162862853 4.52576570787957e-84
0.124922459822633 8.96174867594989e-84
0.126503756782413 1.75929514854698e-83
0.128085053742194 3.42470581242438e-83
0.129666350701974 6.61205397031347e-83
0.131247647661754 1.26638198432457e-82
0.132828944621534 2.40653299254373e-82
0.134410241581314 4.53835287173603e-82
0.135991538541094 8.49496901893354e-82
0.137572835500875 1.57854691235443e-81
0.139154132460655 2.91244562176425e-81
0.140735429420435 5.33620889658557e-81
0.142316726380215 9.71069164009088e-81
0.143898023339995 1.75539672317804e-80
0.145479320299775 3.15261887826419e-80
0.147060617259556 5.62600308453983e-80
0.148641914219336 9.97746097066659e-80
0.150223211179116 1.75868912081293e-79
0.151804508138896 3.0815035442799e-79
0.153385805098676 5.36777965865652e-79
0.154967102058456 9.29688170047406e-79
0.156548399018237 1.60118368735051e-78
0.158129695978017 2.74255485231622e-78
0.159710992937797 4.67226451167554e-78
0.161292289897577 7.9177843157455e-78
0.162873586857357 1.33483909950234e-77
0.164454883817137 2.23896207735578e-77
0.166036180776918 3.73679636266162e-77
0.167617477736698 6.20623343550329e-77
0.169198774696478 1.02582365904126e-76
0.170780071656258 1.68760995289275e-76
0.172361368616038 2.7635286191952e-76
0.173942665575818 4.50489944398002e-76
0.175523962535599 7.31090616934709e-76
0.177105259495379 1.18129144540172e-75
0.178686556455159 1.90053769172747e-75
0.180267853414939 3.04482571573706e-75
0.181849150374719 4.85788238584247e-75
0.183430447334499 7.71900648933891e-75
0.18501174429428 1.22161993909368e-74
0.18659304125406 1.92575387978256e-74
0.18817433821384 3.02401769151511e-74
0.18975563517362 4.73058597420654e-74
0.1913369321334 7.37259037859972e-74
0.19291822909318 1.14479212154377e-73
0.194499526052961 1.77117173069617e-73
0.196080823012741 2.7305349606281e-73
0.197662119972521 4.19481432119672e-73
0.199243416932301 6.42214312182793e-73
0.200824713892081 9.79880657041772e-73
0.202406010851861 1.49010038826231e-72
0.203987307811642 2.25854963689584e-72
0.205568604771422 3.41222472873679e-72
0.207149901731202 5.13879253801309e-72
0.208731198690982 7.71473692419827e-72
0.210312495650762 1.15461810126016e-71
0.211893792610542 1.72279249265109e-71
0.213475089570323 2.56285869215794e-71
0.215056386530103 3.80130494814786e-71
0.216637683489883 5.62180753519573e-71
0.218218980449663 8.29035046708595e-71
0.219800277409443 1.21910610122183e-70
0.221381574369223 1.78771988607538e-70
0.222962871329004 2.61435203494541e-70
0.224544168288784 3.81287180287124e-70
0.226125465248564 5.54600728913439e-70
0.227706762208344 8.04572108938527e-70
0.229288059168124 1.16418416563763e-69
0.230869356127904 1.68021990441916e-69
0.232450653087685 2.41887547714899e-69
0.234031950047465 3.4735916676459e-69
0.235613247007245 4.97595562861227e-69
0.237194543967025 7.11084214902097e-69
0.238775840926805 1.01373961462584e-68
0.240357137886585 1.44180457085227e-68
0.241938434846366 2.04585319148802e-68
0.243519731806146 2.89630201420874e-68
0.245101028765926 4.09098141673944e-68
0.246682325725706 5.76551577360435e-68
0.248263622685486 8.10752494641697e-68
0.249844919645266 1.13760143105585e-67
0.251426216605047 1.5927795723995e-67
0.253007513564827 2.22534174322896e-67
0.254588810524607 3.10259294191228e-67
0.256170107484387 4.31669413893482e-67
0.257751404444167 5.9935934497533e-67
0.259332701403947 8.30507847100007e-67
0.260913998363728 1.1485010211625e-66
0.262495295323508 1.58511491774616e-66
0.264076592283288 2.18344465893639e-66
0.265657889243068 3.00182833978144e-66
0.267239186202848 4.11909422390083e-66
0.268820483162628 5.64156519563949e-66
0.270401780122409 7.71239276340198e-66
0.271983077082189 1.05239740838412e-65
0.273564374041969 1.43344423801999e-65
0.275145671001749 1.94895304090286e-65
0.276726967961529 2.64515097621971e-65
0.27830826492131 3.58374334381132e-65
0.27988956188109 4.84695908533897e-65
0.28147085884087 6.54419689809994e-65
0.28305215580065 8.82076591831087e-65
0.28463345276043 1.1869363158127e-64
0.28621474972021 1.59451213406452e-64
0.287796046679991 2.1385307719491e-64
0.289377343639771 2.86350725155212e-64
0.290958640599551 3.82810546420136e-64
0.292539937559331 5.10951777174789e-64
0.294121234519111 6.80916431031417e-64
0.295702531478891 9.06009895912449e-64
0.297283828438672 1.20366193012639e-63
0.298865125398452 1.59667188696087e-63
0.300446422358232 2.11481997872987e-63
0.302027719318012 2.79694929802487e-63
0.303609016277792 3.69365245733017e-63
0.305190313237572 4.87073373802379e-63
0.306771610197352 6.41366463060148e-63
0.308352907157133 8.4333102037907e-63
0.309934204116913 1.10732791269529e-62
0.311515501076693 1.45193454776811e-62
0.313096798036473 1.9011510812337e-62
0.314678094996253 2.48594267545108e-62
0.316259391956034 3.24620895465e-62
0.317840688915814 4.23329585592198e-62
0.319421985875594 5.51319530579228e-62
0.321003282835374 7.17061609829604e-62
0.322584579795154 9.3141569275686e-62
0.324165876754934 1.20828721126769e-61
0.325747173714715 1.56545950905181e-61
0.327328470674495 2.02564778937739e-61
0.328909767634275 2.61783210893165e-61
0.330491064594055 3.37894136062319e-61
0.332072361553835 4.35597824203706e-61
0.333653658513615 5.60869766777829e-61
0.335234955473396 7.21297899962048e-61
0.336816252433176 9.26506712635148e-61
0.338397549392956 1.18869004089261e-60
0.339978846352736 1.5232796761078e-60
0.341560143312516 1.94978350479149e-60
0.343141440272296 2.49283504811575e-60
0.344722737232077 3.1835063352788e-60
0.346304034191857 4.06094846644108e-60
0.347885331151637 5.17443953358701e-60
0.349466628111417 6.58593842608221e-60
0.351047925071197 8.37326625023153e-60
0.352629222030977 1.06340656126668e-59
0.354210518990758 1.34907230408894e-59
0.355791815950538 1.70964827839594e-59
0.357373112910318 2.16430329051496e-59
0.358954409870098 2.73699090766972e-59
0.360535706829878 3.45761403990214e-59
0.362117003789658 4.36346580276119e-59
0.363698300749439 5.50101051942639e-59
0.365279597709219 6.92808309547791e-59
0.366860894668999 8.71660252335499e-59
0.368442191628779 1.0955916618874e-58
0.370023488588559 1.37569210688492e-58
0.371604785548339 1.72571274555682e-58
0.37318608250812 2.16268932988072e-58
0.3747673794679 2.70770737391688e-58
0.37634867642768 3.38684109858183e-58
0.37792997338746 4.23230461216774e-58
0.37951127034724 5.28386207674369e-58
0.38109256730702 6.59055364155985e-58
0.382673864266801 8.21280605110299e-58
0.384255161226581 1.02250114835549e-57
0.385836458186361 1.27186758555093e-57
0.387417755146141 1.58062591513143e-57
0.388999052105921 1.96258560311826e-57
0.390580349065701 2.43468959135025e-57
0.392161646025482 3.01770789569992e-57
0.393742942985262 3.73708091295559e-57
0.395324239945042 4.62394393281038e-57
0.396905536904822 5.71637080728245e-57
0.398486833864602 7.06088247462277e-57
0.400068130824382 8.71427531832823e-57
0.401649427784163 1.07458354624054e-56
0.403230724743943 1.32400184151291e-56
0.404812021703723 1.62996893948643e-56
0.406393318663503 2.00500387021668e-56
0.407974615623283 2.46433092327662e-56
0.409555912583063 3.02645003562527e-56
0.411137209542844 3.71382447457077e-56
0.412718506502624 4.5537093313537e-56
0.414299803462404 5.57914893502114e-56
0.415881100422184 6.8301767647718e-56
0.417462397381964 8.35525794335516e-56
0.419043694341744 1.02130221263479e-55
0.420624991301525 1.2474343786769e-55
0.422206288261305 1.52248377981981e-55
0.423787585221085 1.85678511547119e-55
0.425368882180865 2.26280470018117e-55
0.426950179140645 2.75556953223557e-55
0.428531476100425 3.3531806135463e-55
0.430112773060206 4.0774266524001e-55
0.431694070019986 4.95451729107958e-55
0.433275366979766 6.01595855816608e-55
0.434856663939546 7.29959744749339e-55
0.436437960899326 8.85086748538051e-55
0.438019257859106 1.07242729988465e-54
0.439600554818887 1.29851566949285e-54
0.441181851778667 1.5711803287986e-54
0.442763148738447 1.89979414810869e-54
0.444344445698227 2.2955717868655e-54
0.445925742658007 2.77192295714205e-54
0.447507039617787 3.34487179822054e-54
0.449088336577568 4.03355442882509e-54
0.450669633537348 4.8608088906333e-54
0.452250930497128 5.85387421594729e-54
0.453832227456908 7.0452183068258e-54
0.455413524416688 8.4735177757197e-54
0.456994821376468 1.01848169537429e-53
0.458576118336249 1.22338980216677e-53
0.460157415296029 1.46858997749996e-53
0.461738712255809 1.76182290328211e-53
0.463320009215589 2.11228162949616e-53
0.464901306175369 2.53087761245607e-53
0.466482603135149 3.03055430922472e-53
0.46806390009493 3.62665662062251e-53
0.46964519705471 4.33736588518285e-53
0.47122649401449 5.18421176984537e-53
0.47280779097427 6.19267431808718e-53
0.47438908793405 7.39289164592094e-53
0.47597038489383 8.82049137147596e-53
0.477551681853611 1.05175668827905e-52
0.479132978813391 1.25338230588287e-52
0.480714275773171 1.49279201377996e-52
0.482295572732951 1.77690491651094e-52
0.483876869692731 2.1138777954191e-52
0.485458166652512 2.513321287612e-52
0.487039463612292 2.9865529197471e-52
0.488620760572072 3.54689312672166e-52
0.490202057531852 4.21001137975118e-52
0.491783354491632 4.9943306999081e-52
0.493364651451412 5.92150016623023e-52
0.494945948411192 7.01694656985168e-52
0.496527245370973 8.31051814934243e-52
0.498108542330753 9.83723540417377e-52
0.499689839290533 1.16381663654755e-51
0.501271136250313 1.3761446454314e-51
0.502852433210093 1.62634662332338e-51
0.504433730169873 1.92102540209892e-51
0.506015027129654 2.2679084565779e-51
0.507596324089434 2.67603498433864e-51
0.509177621049214 3.15597336593462e-51
0.510758918008994 3.72007381977052e-51
0.512340214968774 4.38276181014336e-51
0.513921511928554 5.16087862314014e-51
0.515502808888335 6.07407651002986e-51
0.517084105848115 7.14527693017398e-51
0.518665402807895 8.40120172665609e-51
0.520246699767675 9.8729885627511e-51
0.521827996727455 1.15969036636162e-50
0.523409293687236 1.36151668775822e-50
0.524990590647016 1.59769063313045e-50
0.526571887606796 1.87392625448803e-50
0.528153184566576 2.19686648436415e-50
0.529734481526356 2.57423063076478e-50
0.531315778486136 3.01498473982632e-50
0.532897075445917 3.52953828655036e-50
0.534478372405697 4.12997116472479e-50
0.536059669365477 4.83029553159542e-50
0.537640966325257 5.646757730995e-50
0.539222263285037 6.59818628246825e-50
0.540803560244817 7.70639279661792e-50
0.542384857204598 8.996633673714e-50
0.543966154164378 1.04981415804341e-49
0.545547451124158 1.22447369984743e-49
0.547128748083938 1.4275531620313e-49
0.548710045043718 1.66357370568402e-49
0.550291342003498 1.93775942476959e-49
0.551872638963279 2.25614411596829e-49
0.553453935923059 2.62569388584161e-49
0.555035232882839 3.05444788850336e-49
0.556616529842619 3.55167981091266e-49
0.558197826802399 4.12808309159691e-49
0.559779123762179 4.7959832778078e-49
0.561360420721959 5.56958140286479e-49
0.56294171768174 6.46523280714478e-49
0.56452301464152 7.50176644178318e-49
0.5661043116013 8.70085039312805e-49
0.56768560856108 1.00874101597362e-48
0.56926690552086 1.1690107114335e-48
0.57084820248064 1.354188560516e-48
0.572429499440421 1.56805983098958e-48
0.574010796400201 1.81497207694823e-48
0.575592093359981 2.09991675178876e-48
0.577173390319761 2.42862239111761e-48
0.578754687279541 2.80766096695754e-48
0.580335984239322 3.24456923093242e-48
0.581917281199102 3.74798710892622e-48
0.583498578158882 4.32781548665287e-48
0.585079875118662 4.9953960388404e-48
0.586661172078442 5.76371610889362e-48
0.588242469038222 6.64764204618735e-48
0.589823765998003 7.6641848603876e-48
0.591405062957783 8.83280256313686e-48
0.592986359917563 1.01757441440841e-47
0.594567656877343 1.17184407794789e-47
0.596148953837123 1.34899506061129e-47
0.597730250796903 1.55234642221741e-47
0.599311547756684 1.78568790110181e-47
0.600892844716464 2.05334514375104e-47
0.602474141676244 2.36025376536819e-47
0.604055438636024 2.71204340881525e-47
0.605636735595804 3.11513311998788e-47
0.607218032555584 3.57683952733777e-47
0.608799329515365 4.10549950408745e-47
0.610380626475145 4.71060920653396e-47
0.611961923434925 5.4029816234212e-47
0.613543220394705 6.19492504308398e-47
0.615124517354485 7.10044515047397e-47
0.616705814314265 8.13547380942957e-47
0.618287111274046 9.31812797127245e-47
0.619868408233826 1.06690025837868e-46
0.621449705193606 1.22115018611724e-46
0.623031002153386 1.39722138213261e-46
0.624612299113166 1.59813336093941e-46
0.626193596072946 1.82731418139185e-46
0.627774893032727 2.08865447524254e-46
0.629356189992507 2.38656845675237e-46
0.630937486952287 2.7260627943182e-46
0.632518783912067 3.11281433360687e-46
0.634100080871847 3.55325778326115e-46
0.635681377831627 4.05468461040449e-46
0.637262674791408 4.62535454560327e-46
0.638843971751188 5.27462126755477e-46
0.640425268710968 6.01307402870542e-46
0.642006565670748 6.8526971965079e-46
0.643587862630528 7.8070499239693e-46
0.645169159590308 8.89146843002266e-46
0.646750456550089 1.01232936688418e-45
0.648331753509869 1.15221275006613e-45
0.649913050469649 1.31101208492293e-45
0.651494347429429 1.49122977470802e-45
0.653075644389209 1.69569196344505e-45
0.654656941348989 1.92758947962025e-45
0.656238238308769 2.19052383995671e-45
0.65781953526855 2.48855892415408e-45
0.65940083222833 2.8262790034313e-45
0.66098212918811 3.20885388602217e-45
0.66256342614789 3.6421120322809e-45
0.66414472310767 4.13262259176665e-45
0.665726020067451 4.68778742583292e-45
0.667307317027231 5.31594430304446e-45
0.668888613987011 6.02648259253427e-45
0.670469910946791 6.82997293399427e-45
0.672051207906571 7.73831253369821e-45
0.673632504866351 8.76488792611239e-45
0.675213801826132 9.92475725209652e-45
0.676795098785912 1.12348543398745e-44
0.678376395745692 1.27142171364953e-44
0.679957692705472 1.43842433281988e-44
0.681538989665252 1.62689763112063e-44
0.683120286625032 1.83954250334612e-44
0.684701583584813 2.07939216266195e-44
0.686282880544593 2.34985211905409e-44
0.687864177504373 2.65474485840135e-44
0.689445474464153 2.99835976218569e-44
0.691026771423933 3.38550886835072e-44
0.692608068383713 3.82158914110106e-44
0.694189365343494 4.31265199196344e-44
0.695770662303274 4.86548087707894e-44
0.697351959263054 5.48767788742077e-44
0.698933256222834 6.18776035019341e-44
0.700514553182614 6.97526857229738e-44
0.702095850142394 7.86088598151623e-44
0.703677147102175 8.85657305925845e-44
0.705258444061955 9.97571661176154e-44
0.706839741021735 1.12332960961013e-43
0.708421037981515 1.2646068904951e-43
0.710002334941295 1.42327767215945e-43
0.711583631901075 1.60143752864514e-43
0.713164928860856 1.80142901703796e-43
0.714746225820636 2.02587014310852e-43
0.716327522780416 2.27768603396502e-43
0.717908819740196 2.56014417077108e-43
0.719490116699976 2.87689357253579e-43
0.721071413659756 3.23200836394385e-43
0.722652710619537 3.63003620652451e-43
0.724234007579317 4.07605212364135e-43
0.725815304539097 4.57571830631703e-43
0.727396601498877 5.13535054930618e-43
0.728977898458657 5.76199203568314e-43
0.730559195418437 6.46349526426562e-43
0.732140492378218 7.24861299802025e-43
0.733721789337998 8.12709920411423e-43
0.735303086297778 9.10982105834285e-43
0.736884383257558 1.02088831990739e-42
0.738465680217338 1.14377655399802e-42
0.740046977177118 1.28114760873888e-42
0.741628274136899 1.43467203588275e-42
0.743209571096679 1.60620891651994e-42
0.744790868056459 1.79782667018395e-42
0.746372165016239 2.01182610949875e-42
0.747953461976019 2.25076597718864e-42
0.749534758935799 2.51749122666707e-42
0.75111605589558 2.81516433426977e-42
0.75269735285536 3.14729996075756e-42
0.75427864981514 3.51780331220673e-42
0.75585994677492 3.93101258618839e-42
0.7574412437347 4.39174592841984e-42
0.75902254069448 4.90535336835954e-42
0.760603837654261 5.4777742497036e-42
0.762185134614041 6.11560072401125e-42
0.763766431573821 6.82614793307647e-42
0.765347728533601 7.61753156873127e-42
0.766929025493381 8.49875356807687e-42
0.768510322453162 9.47979677815148e-42
0.770091619412942 1.05717295076739e-41
0.771672916372722 1.17868209751625e-41
0.773254213332502 1.31386687633909e-41
0.774835510292282 1.46423395006576e-41
0.776416807252062 1.63145241105438e-41
0.777998104211842 1.81737091047468e-41
0.779579401171623 2.02403655395595e-41
0.781160698131403 2.25371574162588e-41
0.782741995091183 2.50891714813294e-41
0.784323292050963 2.79241705743095e-41
0.785904589010743 3.10728728820027e-41
0.787485885970523 3.45692596883981e-41
0.789067182930304 3.84509144627814e-41
0.790648479890084 4.27593964053136e-41
0.792229776849864 4.75406518728658e-41
0.793811073809644 5.28454674402366e-41
0.795392370769424 5.87299687152696e-41
0.796973667729204 6.52561694250755e-41
0.798554964688985 7.24925757253589e-41
0.800136261648765 8.05148511628929e-41
0.801717558608545 8.94065482416071e-41
0.803298855568325 9.9259913114005e-41
0.804880152528105 1.10176770543325e-40
0.806461449487885 1.22269496964512e-40
0.808042746447666 1.35662090217265e-40
0.809624043407446 1.50491345341096e-40
0.811205340367226 1.66908146711729e-40
0.812786637327006 1.85078887773976e-40
0.814367934286786 2.0518703068781e-40
0.815949231246566 2.27434819368809e-40
0.817530528206347 2.52045160671125e-40
0.819111825166127 2.7926368984897e-40
0.820693122125907 3.09361037944314e-40
0.822274419085687 3.42635320400663e-40
0.823855716045467 3.79414868006493e-40
0.825437013005248 4.20061223237465e-40
0.827018309965028 4.64972427214533e-40
0.828599606924808 5.14586624836294e-40
0.830180903884588 5.69386018195933e-40
0.831762200844368 6.29901201182803e-40
0.833343497804148 6.96715911199436e-40
0.834924794763928 7.7047223724181e-40
0.836506091723709 8.51876327193938e-40
0.838087388683489 9.41704641124459e-40
0.839668685643269 1.04081080165631e-39
0.841249982603049 1.15013309715303e-39
0.842831279562829 1.27070269854413e-39
0.844412576522609 1.40365265616111e-39
0.84599387348239 1.55022774897836e-39
0.84757517044217 1.71179526523177e-39
0.84915646740195 1.88985680052651e-39
0.85073776436173 2.08606116733587e-39
0.85231906132151 2.30221851826299e-39
0.853900358281291 2.54031579465231e-39
0.855481655241071 2.80253362215681e-39
0.857062952200851 3.09126478579315e-39
0.858644249160631 3.40913442886827e-39
0.860225546120411 3.75902213304111e-39
0.861806843080191 4.14408605087323e-39
0.863388140039972 4.56778927739154e-39
0.864969436999752 5.03392866382265e-39
0.866550733959532 5.5466662946495e-39
0.868132030919312 6.11056386871806e-39
0.869713327879092 6.73062024639266e-39
0.871294624838872 7.41231244786999e-39
0.872875921798653 8.16164041284939e-39
0.874457218758433 8.98517585901308e-39
0.876038515718213 9.89011560638212e-39
0.877619812677993 1.08843397667209e-38
0.879201109637773 1.19764752320523e-38
0.880782406597553 1.31759649342154e-38
0.882363703557334 1.44931433884915e-38
0.883945000517114 1.59393190788196e-38
0.885526297476894 1.75268642906473e-38
0.887107594436674 1.92693130497766e-38
0.888688891396454 2.11814678825224e-38
0.890270188356234 2.3279516174304e-38
0.891851485316015 2.55811569704297e-38
0.893432782275795 2.81057391358813e-38
0.895014079235575 3.087441186882e-38
0.896595376195355 3.39102886485844e-38
0.898176673155135 3.72386257905725e-38
0.899757970114915 4.08870168810734e-38
0.901339267074696 4.48856044730779e-38
0.902920564034476 4.92673105419357e-38
0.904501860994256 5.40680873266764e-38
0.906083157954036 5.93271903206421e-38
0.907664454913816 6.50874753244801e-38
0.909245751873596 7.13957216356867e-38
0.910827048833377 7.83029836239224e-38
0.912408345793157 8.58649731307477e-38
0.913989642752937 9.41424753369365e-38
0.915570939712717 1.0320180096209e-37
0.917152236672497 1.13115277901503e-37
0.918733533632277 1.23961785664229e-37
0.920314830592058 1.35827336256852e-37
0.921896127551838 1.48805705461022e-37
0.923477424511618 1.62999118781213e-37
0.925058721471398 1.78518996693373e-37
0.926640018431178 1.95486764209161e-37
0.928221315390958 2.14034730184859e-37
0.929802612350738 2.34307042252245e-37
0.931383909310519 2.56460723732851e-37
0.932965206270299 2.80666799420716e-37
0.934546503230079 3.07111517682739e-37
0.936127800189859 3.35997676939657e-37
0.937709097149639 3.67546065244776e-37
0.93929039410942 4.01997022396602e-37
0.9408716910692 4.39612134785504e-37
0.94245298802898 4.80676074007662e-37
0.94403428498876 5.25498591175858e-37
0.94561558194854 5.74416679824134e-37
0.94719687890832 6.27796921349816e-37
0.948778175868101 6.86038028059574e-37
0.950359472827881 7.49573600108856e-37
0.951940769787661 8.18875113931386e-37
0.953522066747441 8.94455161172703e-37
0.955103363707221 9.76870958673086e-37
0.956684660667001 1.06672815168461e-36
0.958265957626782 1.16468493429064e-36
0.959847254586562 1.27145651290788e-36
0.961428551546342 1.38781994081745e-36
0.963009848506122 1.51461935389621e-36
0.964591145465902 1.65277164011944e-36
0.966172442425682 1.80327257799387e-36
0.967753739385463 1.96720348186434e-36
0.969335036345243 2.14573839504053e-36
0.970916333305023 2.34015187492311e-36
0.972497630264803 2.55182741780233e-36
0.974078927224583 2.78226657474039e-36
0.975660224184363 3.03309881400604e-36
0.977241521144144 3.30609218987058e-36
0.978822818103924 3.60316488227263e-36
0.980404115063704 3.92639767690069e-36
0.981985412023484 4.27804746066172e-36
0.983566708983264 4.66056181337605e-36
0.985148005943045 5.07659478281544e-36
0.986729302902825 5.52902393696856e-36
0.988310599862605 6.02096879471075e-36
0.989891896822385 6.55581074390679e-36
0.991473193782165 7.13721456436933e-36
0.993054490741945 7.76915168221917e-36
0.994635787701726 8.45592529190195e-36
0.996217084661506 9.20219749262288e-36
0.997798381621286 1.00130185972598e-35
0.999379678581066 1.08938587839048e-35
1.00096097554085 1.18506422732549e-35
1.00254227250063 1.28897842290793e-35
1.00412356946041 1.40182305940109e-35
1.00570486642019 1.52435010892126e-35
1.00728616337997 1.65737356236491e-35
1.00886746033975 1.80177443776964e-35
1.01044875729953 1.95850618455349e-35
1.01203005425931 2.12860051426522e-35
1.01361135121909 2.31317369077774e-35
1.01519264817887 2.51343331534256e-35
1.01677394513865 2.7306856446148e-35
1.01835524209843 2.96634348259599e-35
1.01993653905821 3.22193469055347e-35
1.02151783601799 3.49911136225427e-35
1.02309913297777 3.79965971542239e-35
1.02468042993755 4.12551075411912e-35
1.02626172689733 4.47875176084359e-35
1.02784302385711 4.8616386815498e-35
1.02942432081689 5.27660947143408e-35
1.03100561777667 5.72629847446829e-35
1.03258691473645 6.21355191501245e-35
1.03416821169623 6.74144458566152e-35
1.03574950865601 7.31329782174433e-35
1.03733080561579 7.93269885952195e-35
1.03891210257557 8.60352168235701e-35
1.04049339953535 9.32994946674293e-35
1.04207469649513 1.01164987483721e-34
1.04365599345491 1.09680454372254e-34
1.04523729041469 1.18898528201236e-34
1.04681858737447 1.28876016993433e-34
1.04839988433425 1.39674228267288e-34
1.04998118129403 1.51359318044426e-34
1.05156247825381 1.640026663588e-34
1.05314377521359 1.77681281237466e-34
1.05472507217337 1.92478233265127e-34
1.05630636913315 2.08483122998756e-34
1.05788766609293 2.25792583662487e-34
1.05946896305271 2.44510821728413e-34
1.06105026001249 2.64750198178814e-34
1.06263155697227 2.86631853444476e-34
1.06421285393205 3.10286379232473e-34
1.06579415089183 3.35854540685156e-34
1.06737544785161 3.63488052562362e-34
1.06895674481139 3.93350413399974e-34
1.07053804177117 4.25617801885263e-34
1.07211933873095 4.60480039989306e-34
1.07370063569073 4.9814162772256e-34
1.07528193265051 5.38822854727469e-34
1.07686322961029 5.82760994291162e-34
1.07844452657007 6.3021158575943e-34
1.08002582352985 6.81449811759563e-34
1.08160712048963 7.36771977089341e-34
1.08318841744941 7.96497096621245e-34
1.0847697144092 8.60968600082625e-34
1.08635101136898 9.30556162137332e-34
1.08793230832876 1.00565766677693e-33
1.08951360528854 1.08670131567383e-33
1.09109490224832 1.17414789082147e-33
1.0926761992081 1.2684931825106e-33
1.09425749616788 1.37027059446974e-33
1.09583879312766 1.48005393882178e-33
1.09742009008744 1.59846043439378e-33
1.09900138704722 1.72615392286055e-33
1.100582684007 1.86384831821812e-33
1.10216398096678 2.01231130614801e-33
1.10374527792656 2.17236831099941e-33
1.10532657488634 2.34490674933463e-33
1.10690787184612 2.5308805903065e-33
1.1084891688059 2.73131524451972e-33
1.11007046576568 2.94731280455322e-33
1.11165176272546 3.18005766189196e-33
1.11323305968524 3.43082252673576e-33
1.11481435664502 3.70097487897575e-33
1.1163956536048 3.99198388055925e-33
1.11797695056458 4.30542778154944e-33
1.11955824752436 4.64300185440447e-33
1.12113954448414 5.0065268933399e-33
1.12272084144392 5.39795831817433e-33
1.1243021384037 5.81939592475692e-33
1.12588343536348 6.27309432689999e-33
1.12746473232326 6.76147413786386e-33
1.12904602928304 7.28713394262949e-33
1.13062732624282 7.85286311572807e-33
1.1322086232026 8.46165554308965e-33
1.13378992016238 9.11672431031181e-33
1.13537121712216 9.82151742399339e-33
1.13695251408194 1.05797346372428e-32
1.13853381104172 1.13953454553058e-32
1.1401151080015 1.22726084023128e-32
1.14169640496128 1.3216091635648e-32
1.14327770192106 1.42306950001668e-32
1.14485899888084 1.5321673620773e-32
1.14644029584062 1.64946631383961e-32
1.1480215928004 1.77557067013582e-32
1.14960288976018 1.91112838318013e-32
1.15118418671996 2.05683412945686e-32
1.15276548367974 2.21343261046054e-32
1.15434678063952 2.3817220817923e-32
1.1559280775993 2.56255812607256e-32
1.15750937455908 2.75685768616794e-32
1.15909067151886 2.96560337631407e-32
1.16067196847864 3.18984808987725e-32
1.16225326543842 3.43071992373875e-32
1.1638345623982 3.68942744061153e-32
1.16541585935798 3.96726529197309e-32
1.16699715631776 4.26562022582808e-32
1.16857845327754 4.58597750507953e-32
1.17015975023732 4.9299277639841e-32
1.1717410471971 5.29917433195625e-32
1.17332234415688 5.69554105593455e-32
1.17490364111666 6.12098065451149e-32
1.17648493807644 6.57758363923379e-32
1.17806623503622 7.06758784077831e-32
1.17964753199601 7.59338858013471e-32
1.18122882895579 8.15754952758013e-32
1.18281012591557 8.76281429496707e-32
1.18439142287535 9.41211880981239e-32
1.18597271983513 1.01086045228141e-31
1.18755401679491 1.08556325037574e-31
1.18913531375469 1.16567984843064e-31
1.19071661071447 1.25159489099877e-31
1.19229790767425 1.34371980676131e-31
1.19387920463403 1.44249463587357e-31
1.19546050159381 1.54838997941699e-31
1.19704179855359 1.66190907895464e-31
1.19862309551337 1.78359003468081e-31
1.20020439247315 1.91400817121972e-31
1.20178568943293 2.05377856068709e-31
1.20336698639271 2.20355871326186e-31
1.20494828335249 2.36405144614101e-31
1.20652958031227 2.53600794247724e-31
1.20811087727205 2.72023101260079e-31
1.20969217423183 2.91757857063287e-31
1.21127347119161 3.12896734042212e-31
1.21285476815139 3.35537680560529e-31
1.21443606511117 3.59785341954893e-31
1.21601736207095 3.85751509191213e-31
1.21759865903073 4.13555596962244e-31
1.21917995599051 4.43325153118843e-31
1.22076125295029 4.75196401445743e-31
1.22234254991007 5.09314819918487e-31
1.22392384686985 5.45835756713383e-31
1.22550514382963 5.84925086383117e-31
1.22708644078941 6.26759908763907e-31
1.22866773774919 6.71529293337736e-31
1.23024903470897 7.19435071945619e-31
1.23183033166875 7.70692682925987e-31
1.23341162862853 8.25532069947258e-31
1.23499292558831 8.84198639002707e-31
1.23657422254809 9.46954277253535e-31
1.23815551950787 1.01407843763603e-30
1.23973681646765 1.08586929338637e-30
1.24131811342743 1.16264496690015e-30
1.24289941038721 1.24474483761295e-30
1.24448070734699 1.3325309338731e-30
1.24606200430677 1.42638941409856e-30
1.24764330126655 1.52673214281435e-30
1.24922459822633 1.63399836753568e-30
1.25080589518611 1.74865650280262e-30
1.25238719214589 1.87120602808273e-30
1.25396848910567 2.00217950665207e-30
1.25554978606545 2.14214473300781e-30
1.25713108302523 2.29170701682926e-30
1.25871237998501 2.45151161198529e-30
1.26029367694479 2.62224629961311e-30
1.26187497390457 2.80464413483817e-30
1.26345627086435 2.99948636728333e-30
1.26503756782413 3.20760554614521e-30
1.26661886478391 3.4298888212473e-30
1.26820016174369 3.6672814522013e-30
1.26978145870347 3.92079053850361e-30
1.27136275566325 4.19148898420891e-30
1.27294405262303 4.48051971161944e-30
1.27452534958282 4.78910013930169e-30
1.2761066465426 5.11852694068469e-30
1.27768794350238 5.47018110044319e-30
1.27926924046216 5.8455332869243e-30
1.28085053742194 6.24614955995837e-30
1.28243183438172 6.67369743456488e-30
1.2840131313415 7.12995232228549e-30
1.28559442830128 7.61680437316342e-30
1.28717572526106 8.13626574281138e-30
1.28875702222084 8.69047831037445e-30
1.29033831918062 9.28172187485948e-30
1.2919196161404 9.91242285879979e-30
1.29350091310018 1.0585163550075e-29
1.29508221005996 1.13026919144134e-29
1.29666350701974 1.20679320131551e-29
1.29824480397952 1.28839950627748e-29
1.2998261009393 1.3754191174942e-29
1.30140739789908 1.46820418181055e-29
1.30298869485886 1.5671293044011e-29
1.30456999181864 1.67259295252085e-29
1.30615128877842 1.78501894521729e-29
1.3077325857382 1.90485803416483e-29
1.30931388269798 2.03258958107876e-29
1.31089517965776 2.16872333748742e-29
1.31247647661754 2.31380133298408e-29
1.31405777357732 2.46839987842577e-29
1.3156390705371 2.63313169094508e-29
1.31722036749688 2.80864814801775e-29
1.31880166445666 2.99564167827233e-29
1.32038296141644 3.19484829716366e-29
1.32196425837622 3.40705029609981e-29
1.323545555336 3.63307909413848e-29
1.32512685229578 3.87381826185137e-29
1.32670814925556 4.13020672756655e-29
1.32828944621534 4.40324217674034e-29
1.32987074317512 4.69398465586359e-29
1.3314520401349 5.00356039295459e-29
1.33303333709468 5.33316584739416e-29
1.33461463405446 5.68407200257102e-29
1.33619593101424 6.05762891561619e-29
1.33777722797402 6.45527053929828e-29
1.3393585249338 6.87851983202323e-29
1.34093982189358 7.32899417281107e-29
1.34252111885336 7.8084110990646e-29
1.34410241581314 8.31859438599111e-29
1.34568371277292 8.86148048759558e-29
1.3472650097327 9.43912536030554e-29
1.34884630669248 1.00537116915205e-28
1.35042760365226 1.07075565565647e-28
1.35200890061204 1.1403119528984e-28
1.35359019757182 1.21430112704254e-28
1.3551714945316 1.29300026279084e-28
1.35675279149138 1.3767034267823e-28
1.35833408845116 1.46572268776915e-28
1.35991538541094 1.56038919684539e-28
1.36149668237072 1.66105433119376e-28
1.3630779793305 1.76809090500368e-28
1.36465927629028 1.88189445143047e-28
1.36624057325006 2.00288457967499e-28
1.36782187020985 2.13150641149683e-28
1.36940316716963 2.26823210171675e-28
1.37098446412941 2.41356244751266e-28
1.37256576108919 2.56802859159927e-28
1.37414705804897 2.732193824646e-28
1.37572835500875 2.90665549260468e-28
1.37730965196853 3.09204701492318e-28
1.37889094892831 3.28904001996314e-28
1.38047224588809 3.49834660429152e-28
1.38205354284787 3.7207217228792e-28
1.38363483980765 3.95696571764041e-28
1.38521613676743 4.20792699215594e-28
1.38679743372721 4.47450484086284e-28
1.38837873068699 4.75765244144108e-28
1.38996002764677 5.05838001962549e-28
1.39154132460655 5.37775819617299e-28
1.39312262156633 5.71692152626179e-28
1.39470391852611 6.07707224214509e-28
1.39628521548589 6.4594842105135e-28
1.39786651244567 6.86550711661887e-28
1.39944780940545 7.29657088789336e-28
1.40102910636523 7.75419037049508e-28
1.40261040332501 8.23997027293437e-28
1.40419170028479 8.75561039175099e-28
1.40577299724457 9.30291113496782e-28
1.40735429420435 9.88377935998569e-28
1.40893559116413 1.05002345434157e-27
1.41051688812391 1.11544153013747e-27
1.41209818508369 1.18485862797105e-27
1.41367948204347 1.25851454347592e-27
1.41526077900325 1.33666317262748e-27
1.41684207596303 1.41957332454236e-27
1.41842337292281 1.50752958019263e-27
1.42000466988259 1.60083319957827e-27
1.42158596684237 1.69980308003307e-27
1.42316726380215 1.80477676849146e-27
1.42474856076193 1.91611153069032e-27
1.42632985772171 2.03418548044368e-27
1.42791115468149 2.15939877229838e-27
1.42949245164127 2.29217486105182e-27
1.43107374860105 2.43296183180971e-27
1.43265504556083 2.58223380444816e-27
1.43423634252061 2.74049241656258e-27
1.43581763948039 2.90826838919839e-27
1.43739893644017 3.08612317988864e-27
1.43898023339995 3.27465072777376e-27
1.44056153035973 3.47447929582258e-27
1.44214282731951 3.6862734154512e-27
1.44372412427929 3.91073593911448e-27
1.44530542123907 4.14861020674783e-27
1.44688671819885 4.40068233223347e-27
1.44846801515863 4.66778361642679e-27
1.45004931211841 4.95079309357957e-27
1.45163060907819 5.2506402184155e-27
1.45321190603797 5.56830770143659e-27
1.45479320299775 5.90483450049855e-27
1.45637449995753 6.26131897708172e-27
1.45795579691731 6.63892222613399e-27
1.45953709387709 7.03887158885551e-27
1.46111839083687 7.46246435825936e-27
1.46269968779666 7.91107168786183e-27
1.46428098475644 8.3861427144499e-27
1.46586228171622 8.88920890636138e-27
1.467443578676 9.42188864941764e-27
1.46902487563578 9.98589208317775e-27
1.47060617259556 1.05830262009563e-26
1.47218746955534 1.12152002276552e-26
1.47376876651512 1.1884431290263e-26
1.4753500634749 1.2592850396606e-26
1.47693136043468 1.33427087387985e-26
1.47851265739446 1.41363843386301e-26
1.48009395435424 1.497638905309e-26
1.48167525131402 1.58653759591499e-26
1.4832565482738 1.68061471379058e-26
1.48483784523358 1.78016618792535e-26
1.48641914219336 1.88550453293485e-26
1.48800043915314 1.99695976042538e-26
1.48958173611292 2.11488033944448e-26
1.4911630330727 2.23963420859946e-26
1.49274433003248 2.3716098425741e-26
1.49432562699226 2.5112173759056e-26
1.49590692395204 2.65888978703528e-26
1.49748822091182 2.81508414579351e-26
1.4990695178716 2.9802829276623e-26
1.50065081483138 3.15499539830196e-26
1.50223211179116 3.33975907203499e-26
1.50381340875094 3.53514124815011e-26
1.50539470571072 3.74174062909849e-26
1.5069760026705 3.96018902485909e-26
1.50855729963028 4.19115314796575e-26
1.51013859659006 4.43533650392431e-26
1.51171989354984 4.69348138198604e-26
1.51330119050962 4.96637095149528e-26
1.5148824874694 5.25483146929748e-26
1.51646378442918 5.55973460397987e-26
1.51804508138896 5.88199988298478e-26
1.51962637834874 6.22259726898361e-26
1.52120767530852 6.58254987218159e-26
1.5227889722683 6.96293680559643e-26
1.52437026922808 7.36489619067658e-26
1.52595156618786 7.78962832103525e-26
1.52753286314764 8.23839899243658e-26
1.52911416010742 8.71254300759162e-26
1.5306954570672 9.213467864777e-26
1.53227675402698 9.7426576396864e-26
1.53385805098676 1.03016770704761e-25
1.53543934794654 1.08921758563877e-25
1.53702064490632 1.15158931809063e-25
1.5386019418661 1.21746624709625e-25
1.54018323882588 1.28704164041947e-25
1.54176453578566 1.36051921770224e-25
1.54334583274544 1.43811370467394e-25
1.54492712970522 1.52005141617002e-25
1.546508426665 1.60657086941656e-25
1.54808972362478 1.69792342913174e-25
1.54967102058456 1.79437398604855e-25
1.55125231754434 1.89620167056798e-25
1.55283361450412 2.00370060331586e-25
1.5544149114639 2.11718068447644e-25
1.55599620842368 2.23696842386656e-25
1.55757750538347 2.36340781380921e-25
1.55915880234325 2.49686124696908e-25
1.56074009930303 2.63771048141845e-25
1.56232139626281 2.78635765531824e-25
1.56390269322259 2.94322635370974e-25
1.56548399018237 3.10876273003766e-25
1.56706528714215 3.28343668516617e-25
1.56864658410193 3.4677431067594e-25
1.57022788106171 3.66220317207008e-25
1.57180917802149 3.86736571730685e-25
1.57339047498127 4.08380867691174e-25
1.57497177194105 4.31214059625531e-25
1.57655306890083 4.5530022214081e-25
1.57813436586061 4.80706816984198e-25
1.57971566282039 5.07504868609551e-25
1.58129695978017 5.35769148664044e-25
1.58287825673995 5.65578369838978e-25
1.58445955369973 5.97015389549856e-25
1.58604085065951 6.30167423934463e-25
1.58762214761929 6.65126272682073e-25
1.58920344457907 7.01988555228644e-25
1.59078474153885 7.40855958883385e-25
1.59236603849863 7.81835499475902e-25
1.59394733545841 8.25039795142853e-25
1.59552863241819 8.70587353904777e-25
1.59710992937797 9.18602875711052e-25
1.59869122633775 9.69217569668254e-25
1.60027252329753 1.02256948719984e-24
1.60185382025731 1.07880387191928e-24
1.60343511721709 1.1380735270396e-24
1.60501641417687 1.20053920118066e-24
1.60659771113665 1.26636999347698e-24
1.60817900809643 1.33574377892984e-24
1.60976030505621 1.40884765499901e-24
1.61134160201599 1.48587841046905e-24
1.61292289897577 1.56704301768267e-24
1.61450419593555 1.65255914927796e-24
1.61608549289533 1.74265572063036e-24
1.61766678985511 1.83757345924514e-24
1.61924808681489 1.93756550241985e-24
1.62082938377467 2.04289802454549e-24
1.62241068073445 2.15385089549131e-24
1.62399197769423 2.27071837158036e-24
1.62557327465401 2.39380982073596e-24
1.62715457161379 2.5234504834566e-24
1.62873586857357 2.65998227135221e-24
1.63031716553335 2.8037646050603e-24
1.63189846249313 2.95517529344104e-24
1.63347975945291 3.11461145605142e-24
1.63506105641269 3.2824904909753e-24
1.63664235337247 3.45925109020357e-24
1.63822365033225 3.6453543048494e-24
1.63980494729203 3.84128466259731e-24
1.64138624425181 4.04755133988941e-24
1.64296754121159 4.26468939148841e-24
1.64454883817137 4.49326104015401e-24
1.64613013513115 4.7338570293259e-24
1.64771143209093 4.98709804182176e-24
1.64929272905071 5.25363618770679e-24
1.6508740260105 5.534156564644e-24
1.65245532297027 5.8293788941856e-24
1.65403661993006 6.14005923761354e-24
1.65561791688984 6.46699179514138e-24
1.65719921384962 6.81101079242072e-24
1.6587805108094 7.17299245852966e-24
1.66036180776918 7.55385709976328e-24
1.66194310472896 7.95457127379133e-24
1.66352440168874 8.37615006893372e-24
1.66510569864852 8.8196594935474e-24
1.6666869956083 9.28621898070445e-24
1.66826829256808 9.77700401365554e-24
1.66984958952786 1.02932488777572e-23
1.67143088648764 1.08362495448263e-23
1.67301218344742 1.1407366696201e-23
1.6745934804072 1.2008028891e-23
1.67617477736698 1.26397358864442e-23
1.67775607432676 1.3304062117384e-23
1.67933737128654 1.4002660342505e-23
1.68091866824632 1.47372654650364e-23
1.6824999652061 1.55096985361653e-23
1.68408126216588 1.63218709496811e-23
1.68566255912566 1.71757888368268e-23
1.68724385608544 1.80735576707286e-23
1.68882515304522 1.90173870901566e-23
1.690406450005 2.00095959528983e-23
1.69198774696478 2.10526176294148e-23
1.69356904392456 2.21490055480214e-23
1.69515034088434 2.33014390032397e-23
1.69673163784412 2.45127292396217e-23
1.6983129348039 2.57858258238098e-23
1.69989423176368 2.71238233182077e-23
1.70147552872346 2.85299682702982e-23
1.70305682568324 3.00076665321648e-23
1.70463812264302 3.15604909255562e-23
1.7062194196028 3.31921892684762e-23
1.70780071656258 3.49066927799724e-23
1.70938201352236 3.6708124880583e-23
1.71096331048214 3.86008104067526e-23
1.71254460744192 4.05892852582194e-23
1.7141259044017 4.26783064983707e-23
1.71570720136148 4.48728629283519e-23
1.71728849832126 4.71781861567301e-23
1.71886979528104 4.95997621874864e-23
1.72045109224082 5.21433435500524e-23
1.7220323892006 5.48149619963041e-23
1.72361368616038 5.76209417904827e-23
1.72519498312016 6.05679136190223e-23
1.72677628007994 6.36628291488745e-23
1.72835757703972 6.69129762636865e-23
1.7299388739995 7.03259950089609e-23
1.73152017095928 7.39098942783911e-23
1.73310146791906 7.76730692752005e-23
1.73468276487884 8.16243197837196e-23
1.73626406183862 8.57728692880154e-23
1.7378453587984 9.0128384976157e-23
1.73942665575818 9.4700998670167e-23
1.74100795271796 9.95013287236422e-23
1.74258924967774 1.04540502931141e-22
1.74417054663753 1.09830182494661e-22
1.74575184359731 1.15382587095434e-22
1.74733314055709 1.21210521120798e-22
1.74891443751687 1.27327401098272e-22
1.75049573447665 1.33747284391271e-22
1.75207703143643 1.40484899213409e-22
1.75365832839621 1.47555676020695e-22
1.75523962535599 1.5497578034347e-22
1.75682092231577 1.62762147123011e-22
1.75840221927555 1.70932516620324e-22
1.75998351623533 1.79505471967288e-22
1.76156481319511 1.88500478434429e-22
1.76314611015489 1.97937924491486e-22
1.76472740711467 2.07839164741496e-22
1.76630870407445 2.1822656481187e-22
1.76789000103423 2.29123548289929e-22
1.76947129799401 2.40554645794301e-22
1.77105259495379 2.52545546276877e-22
1.77263389191357 2.65123150655376e-22
1.77421518887335 2.78315627879803e-22
1.77579648583313 2.92152473540902e-22
1.77737778279291 3.06664571134055e-22
1.77895907975269 3.21884256095941e-22
1.78054037671247 3.37845382737075e-22
1.78212167367225 3.5458339419895e-22
1.78370297063203 3.72135395568839e-22
1.78528426759181 3.90540230292796e-22
1.78686556455159 4.09838560032e-22
1.78844686151137 4.30072948114504e-22
1.79002815847115 4.51287946741833e-22
1.79160945543093 4.73530188113996e-22
1.79319075239071 4.9684847964822e-22
1.79477204935049 5.21293903468753e-22
1.79635334631027 5.46919920357167e-22
1.79793464327005 5.73782478358866e-22
1.79951594022983 6.01940126249662e-22
1.80109723718961 6.3145413207519e-22
1.80267853414939 6.62388606987051e-22
1.80425983110917 6.94810634605001e-22
1.80584112806895 7.28790406149326e-22
1.80742242502873 7.64401361593239e-22
1.80900372198851 8.01720337100322e-22
1.81058501894829 8.40827719019073e-22
1.81216631590807 8.8180760472131e-22
1.81374761286785 9.24747970583077e-22
1.81532890982763 9.69740847416794e-22
1.81691020678741 1.01688250368055e-21
1.81849150374719 1.06627363680097e-21
1.82007280070697 1.11801957296242e-21
1.82165409766675 1.17223047572844e-21
1.82323539462653 1.22902156387997e-21
1.82481669158631 1.288513338867e-21
1.82639798854609 1.35083182229013e-21
1.82797928550587 1.41610880384683e-21
1.82956058246565 1.48448210019142e-21
1.83114187942543 1.55609582518055e-21
1.83272317638521 1.63110067199686e-21
1.83430447334499 1.7096542076583e-21
1.83588577030477 1.79192118044805e-21
1.83746706726455 1.87807384082167e-21
1.83904836422433 1.96829227636746e-21
1.84062966118412 2.06276476142301e-21
1.8422109581439 2.16168812198035e-21
1.84379225510368 2.26526811652847e-21
1.84537355206346 2.37371983352062e-21
1.84695484902324 2.48726810617231e-21
1.84853614598302 2.6061479453363e-21
1.8501174429428 2.73060499121796e-21
1.85169873990258 2.86089598474358e-21
1.85328003686236 2.99728925941402e-21
1.85486133382214 3.14006525451277e-21
1.85644263078192 3.28951705058575e-21
1.8580239277417 3.44595092813004e-21
1.85960522470148 3.60968695048436e-21
1.86118652166126 3.78105957194152e-21
1.86276781862104 3.96041827215953e-21
1.86434911558082 4.14812821797764e-21
1.8659304125406 4.34457095380316e-21
1.86751170950038 4.55014512177442e-21
1.86909300646016 4.76526721295575e-21
1.87067430341994 4.99037235088003e-21
1.87225560037972 5.22591510879858e-21
1.8738368973395 5.47237036206081e-21
1.87541819429928 5.73023417709778e-21
1.87699949125906 6.00002473856155e-21
1.87858078821884 6.28228331620998e-21
1.88016208517862 6.57757527321628e-21
1.8817433821384 6.88649111763698e-21
1.88332467909818 7.20964759884481e-21
1.88490597605796 7.5476888508231e-21
1.88648727301774 7.90128758426604e-21
1.88806856997752 8.27114632953872e-21
1.8896498669373 8.65799873261127e-21
1.89123116389708 9.06261090619659e-21
1.89281246085686 9.48578283837042e-21
1.89439375781664 9.92834986108591e-21
1.89597505477642 1.03911841810819e-20
1.8975563517362 1.08751964757552e-20
1.89913764869598 1.13813375567336e-20
1.90071894565576 1.19106001039271e-20
1.90230024261554 1.24640204730075e-20
1.90388153957532 1.30426805793534e-20
1.9054628365351 1.36477098616211e-20
1.90704413349488 1.42802873282502e-20
1.90862543045466 1.49416436903279e-20
1.91020672741444 1.56330635843842e-20
1.91178802437422 1.63558878888241e-20
1.913369321334 1.71115161378761e-20
1.91495061829378 1.7901409037061e-20
1.91653191525356 1.87270910843707e-20
1.91811321221334 1.95901533015091e-20
1.91969450917312 2.0492256079716e-20
1.9212758061329 2.14351321448947e-20
1.92285710309268 2.24205896469079e-20
1.92443840005246 2.34505153781977e-20
1.92601969701224 2.45268781269567e-20
1.92760099397202 2.56517321704012e-20
1.9291822909318 2.68272209139149e-20
1.93076358789158 2.80555806819166e-20
1.93234488485136 2.93391446667839e-20
1.93392618181115 3.06803470421702e-20
1.93550747877093 3.20817272475153e-20
1.93708877573071 3.35459344506408e-20
1.93867007269049 3.50757321957266e-20
1.94025136965027 3.6674003244236e-20
1.94183266661005 3.83437546165527e-20
1.94341396356983 4.00881228425571e-20
1.94499526052961 4.19103794295757e-20
1.94657655748939 4.38139365565591e-20
1.94815785444917 4.5802353003603e-20
1.94973915140895 4.78793403263485e-20
1.95132044836873 5.00487692852571e-20
1.95290174532851 5.23146765398753e-20
1.95448304228829 5.46812716190014e-20
1.95606433924807 5.71529441777018e-20
1.95764563620785 5.9734271552898e-20
1.95922693316763 6.2430026629389e-20
1.96080823012741 6.52451860289834e-20
1.96238952708719 6.81849386355555e-20
1.96397082404697 7.12546944696545e-20
1.96555212100675 7.44600939266499e-20
1.96713341796653 7.78070173929841e-20
1.96871471492631 8.13015952556841e-20
1.97029601188609 8.49502183209807e-20
1.97187730884587 8.87595486582103e-20
1.97345860580565 9.27365308862087e-20
1.97503990276543 9.68884039197206e-20
1.97662119972521 1.01222713194315e-19
1.97820249668499 1.0574732338875e-19
1.97978379364477 1.10470431664719e-19
1.98136509060455 1.15400581444607e-19
1.98294638756433 1.20546676748481e-19
1.98452768452411 1.25917997112752e-19
1.98610898148389 1.31524213113535e-19
1.98769027844367 1.37375402518619e-19
1.98927157540345 1.43482067093179e-19
1.99085287236323 1.49855150084841e-19
1.99243416932301 1.56506054415407e-19
1.99401546628279 1.63446661606634e-19
1.99559676324257 1.70689351469697e-19
1.99717806020235 1.78247022588064e-19
1.99875935716213 1.86133113625231e-19
2.00034065412191 1.94361625489798e-19
2.00192195108169 2.02947144391849e-19
2.00350324804147 2.11904865825453e-19
2.00508454500125 2.21250619513855e-19
2.00666584196103 2.3100089535517e-19
2.00824713892081 2.41172870407962e-19
2.00982843588059 2.51784436957347e-19
2.01140973284037 2.62854231704018e-19
2.01299102980015 2.74401666120359e-19
2.01457232675993 2.86446958018949e-19
2.01615362371971 2.99011164381613e-19
2.01773492067949 3.12116215496971e-19
2.01931621763927 3.25784950459341e-19
2.02089751459905 3.40041154080458e-19
2.02247881155883 3.54909595269916e-19
2.02406010851861 3.7041606694179e-19
2.02564140547839 3.86587427505984e-19
2.02722270243817 4.03451644006731e-19
2.02880399939795 4.21037836971739e-19
2.03038529635774 4.3937632703867e-19
2.03196659331752 4.584986834279e-19
2.0335478902773 4.78437774332939e-19
2.03512918723708 4.99227819302844e-19
2.03671048419686 5.20904443693887e-19
2.03829178115664 5.43504735270567e-19
2.03987307811642 5.67067303038244e-19
2.0414543750762 5.91632338394643e-19
2.04303567203598 6.17241678689305e-19
2.04461696899576 6.43938873282685e-19
2.04619826595554 6.71769252203728e-19
2.04777956291532 7.00779997502516e-19
2.0493608598751 7.31020217405267e-19
2.05094215683488 7.62541023375608e-19
2.05252345379466 7.95395610197734e-19
2.05410475075444 8.29639339193131e-19
2.05568604771422 8.65329824694818e-19
2.057267344674 9.02527023900762e-19
2.05884864163378 9.41293330238412e-19
2.06042993859356 9.81693670371908e-19
2.06201123555334 1.02379560499411e-18
2.06359253251312 1.06766943354494e-18
2.0651738294729 1.11338830300817e-18
2.06675512643268 1.16102832094084e-18
2.06833642339246 1.21066867289689e-18
2.06991772035224 1.2623917444116e-18
2.07149901731202 1.31628324772247e-18
2.0730803142718 1.37243235340183e-18
2.07466161123158 1.43093182709421e-18
2.07624290819136 1.49187817154532e-18
2.07782420515114 1.55537177412874e-18
2.07940550211092 1.62151706007403e-18
2.0809867990707 1.69042265161585e-18
2.08256809603048 1.76220153328607e-18
2.08414939299026 1.83697122357883e-18
2.08573068995004 1.9148539532352e-18
2.08731198690982 1.99597685038974e-18
2.0888932838696 2.08047213284314e-18
2.09047458082938 2.16847730772652e-18
2.09205587778916 2.26013537883699e-18
2.09363717474894 2.35559506193131e-18
2.09521847170872 2.45501100827845e-18
2.0967997686685 2.55854403677872e-18
2.09838106562828 2.66636137497378e-18
2.09996236258806 2.77863690927883e-18
2.10154365954784 2.89555144478137e-18
2.10312495650762 3.01729297496813e-18
2.1047062534674 3.14405696174671e-18
2.10628755042718 3.27604662614959e-18
2.10786884738696 3.41347325012101e-18
2.10945014434674 3.55655648979251e-18
2.11103144130652 3.70552470068606e-18
2.1126127382663 3.86061527527991e-18
2.11419403522608 4.02207499340056e-18
2.11577533218586 4.1901603859218e-18
2.11735662914564 4.36513811225431e-18
2.11893792610542 4.54728535215292e-18
2.1205192230652 4.73689021235677e-18
2.12210052002498 4.93425214862475e-18
2.12368181698477 5.13968240373175e-18
2.12526311394455 5.35350446200907e-18
2.12684441090433 5.57605452105775e-18
2.12842570786411 5.80768198125124e-18
2.13000700482389 6.04874995369587e-18
2.13158830178367 6.29963578732413e-18
2.13316959874345 6.56073161583017e-18
2.13475089570323 6.83244492517567e-18
2.13633219266301 7.11519914242001e-18
2.13791348962279 7.40943424666888e-18
2.13949478658257 7.71560740294222e-18
2.14107608354235 8.03419361980773e-18
2.14265738050213 8.36568643165783e-18
2.14423867746191 8.71059860652466e-18
2.14581997442169 9.06946288036667e-18
2.14740127138147 9.44283271880893e-18
2.14898256834125 9.8312831073307e-18
2.15056386530103 1.0235411370934e-17
2.15214516226081 1.06558380243863e-17
2.15372645922059 1.10932076541421e-17
2.15530775618037 1.15481898330946e-17
2.15688905314015 1.20214800693622e-17
2.15847035009993 1.25138007903453e-17
2.16005164705971 1.30259023633354e-17
2.16163294401949 1.35585641540005e-17
2.16321424097927 1.41125956241277e-17
2.16479553793905 1.46888374700569e-17
2.16637683489883 1.5288162803251e-17
2.16795813185861 1.59114783745589e-17
2.16953942881839 1.65597258437421e-17
2.17112072577817 1.7233883095899e-17
2.17270202273795 1.79349656064826e-17
2.17428331969773 1.86640278566676e-17
2.17586461665751 1.94221648008844e-17
2.17744591361729 2.02105133884079e-17
2.17902721057707 2.10302541409225e-17
2.18060850753685 2.18826127881162e-17
2.18218980449663 2.27688619633518e-17
2.18377110145641 2.36903229616134e-17
2.18535239841619 2.46483675619283e-17
2.18693369537597 2.56444199166009e-17
2.18851499233575 2.66799585096508e-17
2.19009628929553 2.77565181869216e-17
2.19167758625531 2.88756922604424e-17
2.19325888321509 3.00391346896987e-17
2.19484018017487 3.12485623425325e-17
2.19642147713465 3.25057573385611e-17
2.19800277409443 3.38125694780076e-17
2.19958407105421 3.51709187590654e-17
2.20116536801399 3.65827979868355e-17
2.20274666497377 3.80502754772226e-17
2.20432796193355 3.95754978590629e-17
2.20590925889333 4.11606929780738e-17
2.20749055585311 4.28081729061363e-17
2.20907185281289 4.45203370597219e-17
2.21065314977267 4.62996754313517e-17
2.21223444673245 4.81487719379735e-17
2.21381574369223 5.00703078905757e-17
2.21539704065201 5.20670655891466e-17
2.2169783376118 5.41419320475623e-17
2.21855963457158 5.62979028528671e-17
2.22014093153136 5.8538086163794e-17
2.22172222849114 6.08657068533563e-17
2.22330352545092 6.32841108006575e-17
2.2248848224107 6.57967693370905e-17
2.22646611937048 6.8407283852448e-17
2.22804741633026 7.11193905665095e-17
2.22962871329004 7.39369654719202e-17
2.23121001024982 7.68640294544247e-17
2.2327913072096 7.99047535965773e-17
2.23437260416938 8.30634646714768e-17
2.23595390112916 8.63446508331371e-17
2.23753519808894 8.9752967510271e-17
2.23911649504872 9.32932435108201e-17
2.2406977920085 9.69704873443585e-17
2.24227908896828 1.00789893770142e-16
2.24386038592806 1.04756850578595e-16
2.24544168288784 1.08876945614429e-16
2.24702297984762 1.1315597404973e-16
2.2486042768074 1.17599945915739e-16
2.25018557376718 1.22215093902425e-16
2.25176687072696 1.27007881435059e-16
2.25334816768674 1.31985011037273e-16
2.25492946464652 1.37153432990916e-16
2.2565107616063 1.42520354302624e-16
2.25809205856608 1.48093247987886e-16
2.25967335552586 1.5387986268368e-16
2.26125465248564 1.59888232600792e-16
2.26283594944542 1.66126687827872e-16
2.2644172464052 1.72603864999145e-16
2.26599854336498 1.79328718338403e-16
2.26757984032476 1.86310531092179e-16
2.26916113728454 1.93558927365734e-16
2.27074243424432 2.01083884375396e-16
2.2723237312041 2.08895745131873e-16
2.27390502816388 2.17005231569134e-16
2.27548632512366 2.25423458134365e-16
2.27706762208344 2.3416194585451e-16
2.27864891904322 2.43232636896129e-16
2.280230216003 2.52647909635288e-16
2.28181151296278 2.62420594254727e-16
2.28339280992256 2.72563988886836e-16
2.28497410688234 2.83091876320648e-16
2.28655540384212 2.94018541292261e-16
2.2881367008019 3.05358788378791e-16
2.28971799776168 3.1712796051619e-16
2.29129929472146 3.29341958162137e-16
2.29288059168124 3.42017259126373e-16
2.29446188864102 3.5517093909082e-16
2.2960431856008 3.68820692842787e-16
2.29762448256058 3.82984856246251e-16
2.29920577952036 3.97682428975201e-16
2.30078707648014 4.12933098036001e-16
2.30236837343992 4.28757262104361e-16
2.3039496703997 4.45176056705724e-16
2.30553096735948 4.62211380266491e-16
2.30711226431926 4.79885921066306e-16
2.30869356127904 4.98223185121504e-16
2.31027485823882 5.17247525031263e-16
2.31185615519861 5.3698416981879e-16
2.31343745215839 5.5745925580126e-16
2.31501874911817 5.78699858523144e-16
2.31660004607795 6.00734025788712e-16
2.31818134303773 6.23590811830263e-16
2.31976263999751 6.47300312651114e-16
2.32134393695729 6.7189370258208e-16
2.32292523391707 6.97403272092201e-16
2.32450653087685 7.23862466896146e-16
2.32608782783663 7.51305928401586e-16
2.32766912479641 7.79769535541105e-16
2.32925042175619 8.09290448035165e-16
2.33083171871597 8.39907151134398e-16
2.33241301567575 8.71659501889653e-16
2.33399431263553 9.04588777001695e-16
2.33557560959531 9.38737722302668e-16
2.33715690655509 9.74150603923781e-16
2.33873820351487 1.01087326120599e-15
2.34031950047465 1.04895316141036e-15
2.34190079743443 1.08843945628929e-15
2.34348209439421 1.12938304057945e-15
2.34506339135399 1.17183661248085e-15
2.34664468831377 1.21585473618711e-15
2.34822598527355 1.26149390653653e-15
2.34980728223333 1.30881261585148e-15
2.35138857919311 1.35787142304107e-15
2.35296987615289 1.40873302504156e-15
2.35455117311267 1.46146233066909e-15
2.35613247007245 1.51612653696923e-15
2.35771376703223 1.57279520813973e-15
2.35929506399201 1.63154035711697e-15
2.36087636095179 1.69243652991003e-15
2.36245765791157 1.75556089277472e-15
2.36403895487135 1.82099332231842e-15
2.36562025183113 1.88881649863701e-15
2.36720154879091 1.95911600157771e-15
2.36878284575069 2.03198041023318e-15
2.37036414271047 2.10750140577449e-15
2.37194543967025 2.18577387772781e-15
2.37352673663003 2.26689603381211e-15
2.37510803358981 2.3509695134509e-15
2.37668933054959 2.43809950508034e-15
2.37827062750937 2.52839486737718e-15
2.37985192446915 2.62196825453232e-15
2.38143322142893 2.71893624570521e-15
2.38301451838871 2.8194194787936e-15
2.38459581534849 2.9235427886577e-15
2.38617711230827 3.03143534994698e-15
2.38775840926805 3.14323082467575e-15
2.38933970622783 3.25906751470544e-15
2.39092100318761 3.37908851928705e-15
2.39250230014739 3.50344189783502e-15
2.39408359710717 3.63228083809701e-15
2.39566489406695 3.76576382989427e-15
2.39724619102673 3.90405484461782e-15
2.39882748798651 4.04732352065801e-15
2.40040878494629 4.1957453549683e-15
2.40199008190607 4.34950190095515e-15
2.40357137886586 4.50878097289875e-15
2.40515267582563 4.67377685711625e-15
2.40673397278541 4.8446905300877e-15
2.4083152697452 5.02172988376039e-15
2.40989656670498 5.20510995826979e-15
2.41147786366476 5.39505318231421e-15
2.41305916062454 5.59178962142358e-15
2.41464045758432 5.79555723438323e-15
2.4162217545441 6.00660213806788e-15
2.41780305150388 6.22517888095914e-15
2.41938434846366 6.45155072562182e-15
2.42096564542344 6.68598994042499e-15
2.42254694238322 6.92877810080621e-15
2.424128239343 7.18020640038197e-15
2.42570953630278 7.44057597221885e-15
2.42729083326256 7.71019822058504e-15
2.42887213022234 7.98939516352313e-15
2.43045342718212 8.27849978658718e-15
2.4320347241419 8.57785640808791e-15
2.43361602110168 8.88782105623079e-15
2.43519731806146 9.2087618585112e-15
2.43677861502124 9.54105944375466e-15
2.43835991198102 9.88510735721175e-15
2.4399412089408 1.02413124891167e-14
2.44152250590058 1.06100955171304e-14
2.44310380286036 1.09918913631224e-14
2.44468509982014 1.1387149664721e-14
2.44626639677992 1.17963352621231e-14
2.4478476937397 1.22199287006304e-14
2.44942899069948 1.26584267494058e-14
2.45101028765926 1.31123429369761e-14
2.45259158461904 1.35822081039858e-14
2.45417288157882 1.40685709737734e-14
2.4557541785386 1.45719987412951e-14
2.45733547549838 1.50930776810033e-14
2.45891677245816 1.56324137742665e-14
2.46049806941794 1.61906333569183e-14
2.46207936637772 1.67683837876158e-14
2.4636606633375 1.73663341376011e-14
2.46524196029728 1.79851759025888e-14
2.46682325725706 1.86256237374328e-14
2.46840455421684 1.92884162142957e-14
2.46998585117662 1.99743166050694e-14
2.4715671481364 2.0684113688783e-14
2.47314844509618 2.1418622584768e-14
2.47472974205596 2.21786856124337e-14
2.47631103901574 2.29651731784134e-14
2.47789233597552 2.37789846919736e-14
2.4794736329353 2.46210495095612e-14
2.48105492989508 2.54923279093845e-14
2.48263622685486 2.63938120969497e-14
2.48421752381464 2.73265272425467e-14
2.48579882077442 2.82915325516238e-14
2.4873801177342 2.92899223691176e-14
2.48896141469398 3.03228273187538e-14
2.49054271165376 3.13914154784227e-14
2.49212400861354 3.24968935927185e-14
2.49370530557332 3.36405083238064e-14
2.4952866025331 3.48235475418059e-14
2.49686789949288 3.6047341655882e-14
2.49844919645267 3.73132649873103e-14
2.50003049341244 3.86227371858194e-14
2.50161179037223 3.99772246905124e-14
2.50319308733201 4.1378242236773e-14
2.50477438429179 4.28273544105125e-14
2.50635568125157 4.4326177251274e-14
2.50793697821135 4.58763799056387e-14
2.50951827517113 4.74796863325049e-14
2.51109957213091 4.91378770617898e-14
2.51268086909069 5.08527910082546e-14
2.51426216605047 5.26263273420339e-14
2.51584346301025 5.44604474177188e-14
2.51742475997003 5.63571767636453e-14
2.51900605692981 5.83186071333784e-14
2.52058735388959 6.03468986211204e-14
2.52216865084937 6.24442818431167e-14
2.52374994780915 6.46130601869951e-14
2.52533124476893 6.68556121311247e-14
2.52691254172871 6.91743936361198e-14
2.52849383868849 7.15719406106579e-14
2.53007513564827 7.40508714538832e-14
2.53165643260805 7.66138896767186e-14
2.53323772956783 7.92637866044512e-14
2.53481902652761 8.2003444163034e-14
2.53640032348739 8.48358377517167e-14
2.53798162044717 8.77640392044511e-14
2.53956291740695 9.07912198429673e-14
2.54114421436673 9.39206536240422e-14
2.54272551132651 9.71557203840103e-14
2.54430680828629 1.00499909183257e-13
2.54588810524607 1.03956821753871e-13
2.54746940220585 1.07530176053412e-13
2.54905069916563 1.11223809928055e-13
2.55063199612541 1.15041684888377e-13
2.55221329308519 1.18987890001136e-13
2.55379459004497 1.23066645900576e-13
2.55537588700475 1.2728230892275e-13
2.55695718396453 1.31639375366572e-13
2.55853848092431 1.36142485885437e-13
2.56011977788409 1.40796430013234e-13
2.56170107484387 1.45606150828763e-13
2.56328237180365 1.50576749762741e-13
2.56486366876343 1.55713491551585e-13
2.56644496572321 1.61021809342317e-13
2.56802626268299 1.66507309953193e-13
2.56960755964277 1.72175779294554e-13
2.57118885660255 1.78033187954732e-13
2.57277015356233 1.8408569695588e-13
2.57435145052211 1.90339663684744e-13
2.57593274748189 1.9680164800362e-13
2.57751404444167 2.0347841854673e-13
2.57909534140145 2.1037695920759e-13
2.58067663836123 2.17504475822971e-13
2.58225793532101 2.24868403059185e-13
2.58383923228079 2.3247641150683e-13
2.58542052924057 2.40336414990066e-13
2.58700182620035 2.48456578096475e-13
2.58858312316013 2.56845323934587e-13
2.59016442011991 2.65511342125104e-13
2.59174571707969 2.74463597033134e-13
2.59332701403947 2.83711336248388e-13
2.59490831099926 2.93264099320467e-13
2.59648960795904 3.03131726757009e-13
2.59807090491882 3.13324369292056e-13
2.5996522018786 3.23852497432837e-13
2.60123349883838 3.34726911292797e-13
2.60281479579816 3.45958750719716e-13
2.60439609275794 3.57559505726972e-13
2.60597738971772 3.69541027237135e-13
2.6075586866775 3.81915538146802e-13
2.60913998363728 3.9469564472248e-13
2.61072128059706 4.07894348336325e-13
2.61230257755684 4.21525057552399e-13
2.61388387451662 4.35601600573255e-13
2.6154651714764 4.50138238057303e-13
2.61704646843618 4.65149676317857e-13
2.61862776539596 4.8065108091478e-13
2.62020906235574 4.96658090650329e-13
2.62179035931552 5.13186831980366e-13
2.6233716562753 5.30253933853687e-13
2.62495295323508 5.47876542991295e-13
2.62653425019486 5.66072339618402e-13
2.62811554715464 5.84859553662301e-13
2.62969684411442 6.04256981429677e-13
2.6312781410742 6.24284002776853e-13
2.63285943803398 6.44960598787336e-13
2.63444073499376 6.66307369971082e-13
2.63602203195354 6.88345555000892e-13
2.63760332891332 7.11097050000847e-13
2.6391846258731 7.34584428402728e-13
2.64076592283288 7.58830961387316e-13
2.64234721979266 7.83860638925736e-13
2.64392851675244 8.09698191440481e-13
2.64550981371222 8.36369112101139e-13
2.647091110672 8.63899679775262e-13
2.64867240763178 8.92316982650971e-13
2.65025370459156 9.21648942552855e-13
2.65183500155134 9.51924339968073e-13
2.65341629851112 9.83172839805952e-13
2.6549975954709 1.01542501790905e-12
2.65657889243068 1.04871238833943e-12
2.65816018939046 1.08306743146034e-12
2.65974148635024 1.11852362283722e-12
2.66132278331002 1.15511546298027e-12
2.6629040802698 1.19287850795337e-12
2.66448537722958 1.23184940087295e-12
2.66606667418936 1.27206590432239e-12
2.66764797114914 1.31356693370817e-12
2.66922926810892 1.35639259158401e-12
2.6708105650687 1.40058420296983e-12
2.67239186202848 1.44618435169475e-12
2.67397315898826 1.49323691779228e-12
2.67555445594804 1.54178711597679e-12
2.67713575290782 1.59188153523266e-12
2.6787170498676 1.64356817954739e-12
2.68029834682738 1.69689650981958e-12
2.68187964378716 1.75191748697619e-12
2.68346094074694 1.80868361633201e-12
2.68504223770672 1.86724899322691e-12
2.6866235346665 1.92766934997554e-12
2.68820483162628 1.99000210416742e-12
2.68978612858607 2.05430640835444e-12
2.69136742554585 2.12064320116497e-12
2.69294872250563 2.18907525988346e-12
2.69453001946541 2.25966725453752e-12
2.69611131642519 2.33248580353418e-12
2.69769261338497 2.40759953088708e-12
2.69927391034475 2.4850791250823e-12
2.70085520730453 2.56499739962309e-12
2.70243650426431 2.64742935530552e-12
2.70401780122409 2.73245224427016e-12
2.70559909818387 2.82014563587804e-12
2.70718039514365 2.91059148446539e-12
2.70876169210343 3.00387419902373e-12
2.71034298906321 3.10008071486492e-12
2.71192428602299 3.19930056731867e-12
2.71350558298277 3.30162596752717e-12
2.71508687994255 3.40715188038479e-12
2.71666817690233 3.51597610469219e-12
2.71824947386211 3.62819935557771e-12
2.71983077082189 3.74392534925211e-12
2.72141206778167 3.86326089016225e-12
2.72299336474145 3.98631596060504e-12
2.72457466170123 4.11320381287362e-12
2.72615595866101 4.24404106400263e-12
2.72773725562079 4.37894779318516e-12
2.72931855258057 4.51804764193354e-12
2.73089984954035 4.66146791706023e-12
2.73248114650013 4.80933969655366e-12
2.73406244345991 4.9617979384314e-12
2.73564374041969 5.11898159265049e-12
2.73722503737947 5.28103371615344e-12
2.73880633433925 5.44810159114809e-12
2.74038763129903 5.62033684669226e-12
2.74196892825881 5.79789558368878e-12
2.74355022521859 5.98093850337289e-12
2.74513152217837 6.16963103939206e-12
2.74671281913815 6.36414349357598e-12
2.74829411609793 6.56465117549196e-12
2.74987541305771 6.77133454589491e-12
2.75145671001749 6.98437936417099e-12
2.75303800697727 7.20397683988778e-12
2.75461930393705 7.43032378856204e-12
2.75620060089683 7.66362279175189e-12
2.75778189785661 7.90408236159945e-12
2.75936319481639 8.15191710993905e-12
2.76094449177617 8.4073479220931e-12
2.76252578873595 8.67060213548539e-12
2.76410708569573 8.94191372319676e-12
2.76568838265551 9.22152348260153e-12
2.76726967961529 9.50967922921556e-12
2.76885097657507 9.80663599590039e-12
2.77043227353485 1.0112656237562e-11
2.77201357049463 1.04280100414984e-11
2.77359486745441 1.07529753435364e-11
2.77517616441419 1.10878381501298e-11
2.77675746137397 1.14328927665533e-11
2.77833875833375 1.17884420313826e-11
2.77992005529353 1.21547975574041e-11
2.78150135225331 1.25322799791433e-11
2.7830826492131 1.29212192071796e-11
2.78466394617288 1.33219546894192e-11
2.78624524313266 1.37348356795442e-11
2.78782654009244 1.41602215127801e-11
2.78940783705222 1.45984818892147e-11
2.790989134012 1.50499971648585e-11
2.79257043097178 1.55151586506375e-11
2.79415172793156 1.5994368919547e-11
2.79573302489134 1.64880421221718e-11
2.79731432185112 1.69966043107998e-11
2.7988956188109 1.75204937723444e-11
2.80047691577068 1.80601613703324e-11
2.80205821273046 1.861607089616e-11
2.80363950969024 1.91886994298971e-11
2.80522080665002 1.97785377108691e-11
2.8068021036098 2.03860905182806e-11
2.80838340056958 2.10118770621436e-11
2.80996469752936 2.1656431384782e-11
2.81154599448914 2.23203027731886e-11
2.81312729144892 2.30040561825135e-11
2.8147085884087 2.37082726709941e-11
2.81628988536848 2.44335498465976e-11
2.81787118232826 2.51805023257073e-11
2.81945247928804 2.59497622041551e-11
2.82103377624782 2.67419795409234e-11
2.8226150732076 2.75578228548496e-11
2.82419637016738 2.83979796346655e-11
2.82577766712716 2.92631568627341e-11
2.82735896408694 3.01540815528146e-11
2.82894026104672 3.10715013022528e-11
2.8305215580065 3.20161848589318e-11
2.83210285496628 3.29889227034082e-11
2.83368415192606 3.39905276465984e-11
2.83526544888584 3.5021835443418e-11
2.83684674584562 3.60837054228131e-11
2.8384280428054 3.71770211345691e-11
2.84000933976518 3.83026910133644e-11
2.84159063672496 3.94616490605079e-11
2.84317193368474 4.06548555437758e-11
2.84475323064452 4.18832977158857e-11
2.8463345276043 4.31479905520258e-11
2.84791582456408 4.4449977506958e-11
2.84949712152386 4.57903312921937e-11
2.85107841848364 4.71701546737549e-11
2.85265971544342 4.85905812910597e-11
2.8542410124032 5.00527764974341e-11
2.85582230936298 5.15579382228831e-11
2.85740360632276 5.31072978595918e-11
2.85898490328254 5.47021211708246e-11
2.86056620024232 5.634370922376e-11
2.8621474972021 5.80333993469035e-11
2.86372879416188 5.977256611271e-11
2.86531009112166 6.15626223460167e-11
2.86689138808144 6.34050201589939e-11
2.86847268504122 6.53012520132559e-11
2.870053982001 6.7252851809848e-11
2.87163527896078 6.92613960077835e-11
2.87321657592056 7.13285047718654e-11
2.87479787288034 7.34558431505929e-11
2.87637916984013 7.56451222847918e-11
2.87796046679991 7.78981006478992e-11
2.87954176375968 8.0216585318536e-11
2.88112306071947 8.26024332863639e-11
2.88270435767925 8.50575527918768e-11
2.88428565463903 8.75839047011868e-11
2.88586695159881 9.01835039164486e-11
2.88744824855859 9.28584208230817e-11
2.88902954551837 9.56107827744821e-11
2.89061084247815 9.84427756153263e-11
2.89219213943793 1.01356645244347e-10
2.89377343639771 1.043546992176e-10
2.89535473335749 1.07439308393292e-10
2.89693603031727 1.10612908619054e-10
2.89851732727705 1.13878002462924e-10
2.90009862423683 1.1723716098901e-10
2.90167992119661 1.20693025578876e-10
2.90326121815639 1.24248309800065e-10
2.90484251511617 1.27905801322578e-10
2.90642381207595 1.31668363884817e-10
2.90800510903573 1.35538939310003e-10
2.90958640599551 1.39520549574455e-10
2.91116770295529 1.43616298928962e-10
2.91274899991507 1.47829376074587e-10
2.91433029687485 1.52163056394201e-10
2.91591159383463 1.56620704241241e-10
2.91749289079441 1.61205775286996e-10
2.91907418775419 1.65921818927889e-10
2.92065548471397 1.70772480754347e-10
2.92223678167375 1.75761505082589e-10
2.92381807863353 1.80892737551058e-10
2.92539937559331 1.86170127782998e-10
2.92698067255309 1.91597732116845e-10
2.92856196951287 1.97179716406037e-10
2.93014326647265 2.02920358890114e-10
2.93172456343243 2.08824053138569e-10
2.93330586039221 2.14895311069547e-10
2.93488715735199 2.2113876604507e-10
2.93646845431177 2.27559176044613e-10
2.93804975127155 2.34161426919102e-10
2.93963104823133 2.40950535727155e-10
2.94121234519111 2.47931654155691e-10
2.94279364215089 2.55110072026836e-10
2.94437493911067 2.62491220893436e-10
2.94595623607045 2.70080677725082e-10
2.94753753303023 2.77884168687e-10
2.94911882999001 2.85907573014142e-10
2.95070012694979 2.94156926982627e-10
2.95228142390957 3.02638427980818e-10
2.95386272086935 3.11358438682923e-10
2.95544401782913 3.20323491327e-10
2.95702531478891 3.29540292100242e-10
2.95860661174869 3.39015725634113e-10
2.96018790870847 3.48756859611992e-10
2.96176920566825 3.58770949491789e-10
2.96335050262803 3.69065443346778e-10
2.96493179958781 3.79647986827085e-10
2.96651309654759 3.90526428244849e-10
2.96809439350737 4.01708823786238e-10
2.96967569046715 4.13203442853019e-10
2.97125698742693 4.25018773537061e-10
2.97283828438672 4.37163528231006e-10
2.9744195813465 4.49646649377874e-10
2.97600087830628 4.62477315363798e-10
2.97758217526606 4.75664946556404e-10
2.97916347222584 4.89219211492974e-10
2.98074476918562 5.03150033221657e-10
2.9823260661454 5.17467595799381e-10
2.98390736310518 5.32182350950489e-10
2.98548866006496 5.47305024889423e-10
2.98706995702474 5.62846625311989e-10
2.98865125398452 5.78818448558567e-10
2.9902325509443 5.95232086953938e-10
2.99181384790408 6.120994363274e-10
2.99339514486386 6.29432703717951e-10
2.99497644182364 6.47244415268423e-10
2.99655773878342 6.65547424313545e-10
2.9981390357432 6.84354919666048e-10
2.99972033270298 7.03680434105838e-10
3.00130162966276 7.23537853076844e-10
3.00288292662254 7.43941423596653e-10
3.00446422358232 7.64905763383574e-10
3.0060455205421 7.86445870206551e-10
3.00762681750188 8.08577131463368e-10
3.00920811446166 8.3131533399164e-10
3.01078941142144 8.54676674119344e-10
3.01237070838122 8.78677767959373e-10
3.013952005341 9.03335661954268e-10
3.01553330230078 9.28667843677349e-10
3.01711459926056 9.54692252895598e-10
3.01869589622034 9.81427292900695e-10
3.02027719318012 1.00889184211472e-09
3.0218584901399 1.03710526597652e-09
3.02343978709968 1.06608742911531e-09
3.02502108405946 1.09585870781888e-09
3.02660238101924 1.12644000280213e-09
3.02818367797902 1.15785275228369e-09
3.0297649749388 1.19011894537784e-09
3.03134627189858 1.22326113580884e-09
3.03292756885836 1.25730245595424e-09
3.03450886581814 1.29226663122716e-09
3.03609016277792 1.32817799480244e-09
3.0376714597377 1.3650615026971e-09
3.03925275669748 1.40294274921158e-09
3.04083405365726 1.44184798274106e-09
3.04241535061704 1.48180412196535e-09
3.04399664757682 1.52283877242482e-09
3.0455779445366 1.5649802434935e-09
3.04715924149638 1.60825756575649e-09
3.04874053845616 1.65270050880176e-09
3.05032183541594 1.69833959943587e-09
3.05190313237572 1.7452061403332e-09
3.0534844293355 1.79333222912879e-09
3.05506572629528 1.84275077796452e-09
3.05664702325506 1.89349553349976e-09
3.05822832021484 1.94560109739593e-09
3.05980961717462 1.99910294728748e-09
3.0613909141344 2.05403745824785e-09
3.06297221109419 2.11044192476525e-09
3.06455350805396 2.16835458323551e-09
3.06613480501374 2.22781463498799e-09
3.06771610197353 2.28886226985383e-09
3.06929739893331 2.35153869028974e-09
3.07087869589309 2.41588613606996e-09
3.07245999285287 2.48194790955936e-09
3.07404128981265 2.54976840158073e-09
3.07562258677243 2.61939311788955e-09
3.07720388373221 2.69086870626946e-09
3.07878518069199 2.76424298426436e-09
3.08036647765177 2.83956496755855e-09
3.08194777461155 2.91688489902273e-09
3.08352907157133 2.99625427843762e-09
3.08511036853111 3.0777258929131e-09
3.08669166549089 3.16135384801728e-09
3.08827296245067 3.24719359963081e-09
3.08985425941045 3.33530198654394e-09
3.09143555637023 3.42573726381276e-09
3.09301685333001 3.51855913689076e-09
3.09459815028979 3.61382879655378e-09
3.09617944724957 3.71160895463529e-09
3.09776074420935 3.81196388059108e-09
3.09934204116913 3.91495943891189e-09
3.10092333812891 4.02066312740119e-09
3.10250463508869 4.12914411633912e-09
3.10408593204847 4.24047328855119e-09
3.10566722900825 4.35472328040333e-09
3.10724852596803 4.47196852374099e-09
3.10882982292781 4.59228528879745e-09
3.11041111988759 4.71575172808694e-09
3.11199241684737 4.84244792131105e-09
3.11357371380715 4.97245592129561e-09
3.11515501076693 5.10585980098256e-09
3.11673630772671 5.24274570150126e-09
3.11831760468649 5.38320188134102e-09
3.11989890164627 5.52731876664907e-09
3.12148019860605 5.67518900268265e-09
3.12306149556583 5.82690750643398e-09
3.12464279252561 5.98257152045869e-09
3.12622408948539 6.14228066793425e-09
3.12780538644517 6.30613700896988e-09
3.12938668340495 6.47424509820451e-09
3.13096798036473 6.64671204371152e-09
3.13254927732451 6.8236475672439e-09
3.13413057428429 7.00516406584842e-09
3.13571187124407 7.19137667488055e-09
3.13729316820385 7.38240333244218e-09
3.13887446516363 7.5783648452868e-09
3.14045576212341 7.77938495621007e-09
3.14203705908319 7.98559041296918e-09
3.14361835604297 8.1971110387555e-09
3.14519965300275 8.41407980426122e-09
3.14678094996253 8.63663290136908e-09
3.14836224692231 8.86490981850349e-09
3.14994354388209 9.09905341767589e-09
3.15152484084187 9.3392100132677e-09
3.15310613780165 9.58552945257693e-09
3.15468743476143 9.83816519817779e-09
3.15626873172121 1.00972744121254e-08
3.15785002868099 1.03630180420483e-08
3.15943132564077 1.06355609091669e-08
3.16101262260056 1.09150717982808e-08
3.16259391956034 1.12017235497687e-08
3.16417521652012 1.1495693153639e-08
3.1657565134799 1.17971618456814e-08
3.16733781043968 1.21063152057568e-08
3.16891910739946 1.24233432582809e-08
3.17050040435924 1.27484405749357e-08
3.17208170131902 1.30818063796707e-08
3.1736629982788 1.34236446560286e-08
3.17524429523858 1.37741642568555e-08
3.17682559219836 1.41335790164414e-08
3.17840688915814 1.45021078651384e-08
3.17998818611792 1.48799749465248e-08
3.1815694830777 1.52674097371446e-08
3.18315078003748 1.56646471688999e-08
3.18473207699726 1.60719277541381e-08
3.18631337395704 1.64894977134978e-08
3.18789467091682 1.69176091065679e-08
3.1894759678766 1.73565199654167e-08
3.19105726483638 1.78064944310637e-08
3.19263856179616 1.82678028929336e-08
3.19421985875594 1.87407221313844e-08
3.19580115571572 1.92255354633443e-08
3.1973824526755 1.9722532891144e-08
3.19896374963528 2.02320112546027e-08
3.20054504659506 2.0754274386431e-08
3.20212634355484 2.12896332710403e-08
3.20370764051462 2.18384062067916e-08
3.2052889374744 2.24009189718048e-08
3.20687023443418 2.29775049933547e-08
3.20845153139396 2.35685055209665e-08
3.21003282835374 2.41742698032615e-08
3.21161412531352 2.47951552686445e-08
3.2131954222733 2.54315277099044e-08
3.21477671923308 2.60837614728252e-08
3.21635801619286 2.67522396488619e-08
3.21793931315264 2.74373542719947e-08
3.21952061011242 2.81395065198282e-08
3.2211019070722 2.88591069190315e-08
3.22268320403198 2.95965755552098e-08
3.22426450099176 3.03523422872925e-08
3.22584579795154 3.11268469665315e-08
3.22742709491132 3.1920539660214e-08
3.2290083918711 3.27338808801729e-08
3.23058968883088 3.35673418161996e-08
3.23217098579066 3.44214045744708e-08
3.23375228275044 3.52965624210604e-08
3.23533357971022 3.61933200306712e-08
3.23691487667 3.71121937406941e-08
3.23849617362978 3.80537118106632e-08
3.24007747058956 3.90184146872719e-08
3.24165876754934 4.00068552750198e-08
3.24324006450912 4.10195992126254e-08
3.2448213614689 4.20572251553178e-08
3.24640265842868 4.31203250631322e-08
3.24798395538846 4.42095044953038e-08
3.24956525234824 4.53253829109323e-08
3.25114654930802 4.64685939759865e-08
3.2527278462678 4.76397858768419e-08
3.25430914322759 4.88396216404025e-08
3.25589044018737 5.00687794610233e-08
3.25747173714714 5.1327953034307e-08
3.25905303410693 5.26178518979516e-08
3.26063433106671 5.39392017797656e-08
3.26221562802649 5.52927449530084e-08
3.26379692498627 5.66792405992022e-08
3.26537822194605 5.80994651785515e-08
3.26695951890583 5.9554212808155e-08
3.26854081586561 6.10442956481135e-08
3.27012211282539 6.25705442957455e-08
3.27170340978517 6.41338081880328e-08
3.27328470674495 6.57349560124752e-08
3.27486600370473 6.7374876126528e-08
3.27644730066451 6.90544769857902e-08
3.27802859762429 7.07746875810924e-08
3.27960989458407 7.25364578846955e-08
3.28119119154385 7.43407593057613e-08
3.28277248850363 7.61885851552841e-08
3.28435378546341 7.80809511206833e-08
3.28593508242319 8.00188957501761e-08
3.28751637938297 8.20034809472699e-08
3.28909767634275 8.40357924754015e-08
3.29067897330253 8.61169404730583e-08
3.29226027026231 8.8248059979489e-08
3.29384156722209 9.04303114713079e-08
3.29542286418187 9.26648814101102e-08
3.29700416114165 9.49529828013812e-08
3.29858545810143 9.72958557648836e-08
3.30016675506121 9.96947681167718e-08
3.30174805202099 1.0215101596365e-07
3.30332934898077 1.04665924308807e-07
3.30491064594055 1.07240847670846e-07
3.30649194290033 1.09877170715008e-07
3.30807323986011 1.12576308897369e-07
3.30965453681989 1.15339709122177e-07
3.31123583377967 1.18168850412643e-07
3.31281713073945 1.21065244595348e-07
3.31439842769923 1.24030436998607e-07
3.31597972465901 1.27066007165025e-07
3.31756102161879 1.30173569578539e-07
3.31914231857857 1.33354774406178e-07
3.32072361553835 1.36611308254898e-07
3.32230491249813 1.39944894943718e-07
3.32388620945791 1.43357296291477e-07
3.32546750641769 1.46850312920531e-07
3.32704880337747 1.50425785076653e-07
3.32863010033725 1.54085593465433e-07
3.33021139729703 1.57831660105642e-07
3.33179269425681 1.61665949199601e-07
3.33337399121659 1.65590468021232e-07
3.33495528817637 1.69607267821766e-07
3.33653658513615 1.73718444753768e-07
3.33811788209593 1.77926140813587e-07
3.33969917905571 1.82232544802706e-07
3.34128047601549 1.86639893308334e-07
3.34286177297527 1.91150471703545e-07
3.34444306993505 1.95766615167434e-07
3.34602436689483 2.0049070972555e-07
3.34760566385461 2.05325193311104e-07
3.3491869608144 2.10272556847261e-07
3.35076825777418 2.15335345350954e-07
3.35234955473396 2.20516159058585e-07
3.35393085169374 2.25817654574102e-07
3.35551214865352 2.31242546039761e-07
3.3570934456133 2.36793606330122e-07
3.35867474257308 2.42473668269582e-07
3.36025603953286 2.48285625874016e-07
3.36183733649264 2.54232435616886e-07
3.36341863345242 2.60317117720272e-07
3.3649999304122 2.66542757471388e-07
3.36658122737198 2.72912506564894e-07
3.36816252433176 2.79429584471708e-07
3.36974382129154 2.86097279834515e-07
3.37132511825132 2.92918951890794e-07
3.3729064152111 2.99898031923572e-07
3.37448771217088 3.07038024740696e-07
3.37606900913066 3.14342510182835e-07
3.37765030609044 3.21815144661104e-07
3.37923160305022 3.29459662724563e-07
3.38081290001 3.37279878658215e-07
3.38239419696978 3.45279688112193e-07
3.38397549392956 3.53463069762538e-07
3.38555679088934 3.61834087004333e-07
3.38713808784912 3.70396889677402e-07
3.3887193848089 3.79155715825823e-07
3.39030068176868 3.88114893491151e-07
3.39188197872846 3.97278842540549e-07
3.39346327568824 4.06652076530044e-07
3.39504457264802 4.16239204603846e-07
3.3966258696078 4.26044933430185e-07
3.39820716656758 4.36074069174433e-07
3.39978846352736 4.46331519510238e-07
3.40136976048714 4.5682229566909e-07
3.40295105744692 4.67551514529469e-07
3.4045323544067 4.78524400745721e-07
3.40611365136648 4.89746288918039e-07
3.40769494832626 5.0122262580356e-07
3.40927624528604 5.12958972570073e-07
3.41085754224582 5.24961007092326e-07
3.4124388392056 5.37234526292565e-07
3.41402013616538 5.4978544852507e-07
3.41560143312516 5.62619816006608e-07
3.41718273008494 5.75743797292659e-07
3.41876402704472 5.89163689800756e-07
3.4203453240045 6.02885922381666e-07
3.42192662096428 6.1691705793926e-07
3.42350791792406 6.312637960998e-07
3.42508921488384 6.45932975931922e-07
3.42667051184362 6.60931578717574e-07
3.4282518088034 6.76266730775527e-07
3.42983310576318 6.91945706337819e-07
3.43141440272296 7.07975930480424e-07
3.43299569968274 7.24364982108813e-07
3.43457699664252 7.41120596999835e-07
3.4361582936023 7.58250670900168e-07
3.43773959056208 7.7576326268332e-07
3.43932088752186 7.93666597565117e-07
3.44090218448164 8.11969070379632e-07
3.44248348144143 8.30679248916195e-07
3.44406477840121 8.4980587731846e-07
3.44564607536099 8.69357879546693e-07
3.44722737232077 8.89344362904789e-07
3.44880866928055 9.09774621632488e-07
3.45038996624033 9.30658140564254e-07
3.45197126320011 9.5200459885622e-07
3.45355256015989 9.73823873781609e-07
3.45513385711967 9.96126044597097e-07
3.45671515407945 1.01892139647978e-06
3.45829645103923 1.04222042453733e-06
3.45987774799901 1.06603383789184e-06
3.46145904495879 1.09037256383873e-06
3.46304034191857 1.1152477520823e-06
3.46462163887835 1.14067077904902e-06
3.46620293583813 1.1666532522798e-06
3.46778423279791 1.19320701490296e-06
3.46936552975769 1.2203441501888e-06
3.47094682671747 1.24807698618752e-06
3.47252812367725 1.27641810045208e-06
3.47410942063703 1.30538032484654e-06
3.47569071759681 1.33497675044269e-06
3.47727201455659 1.36522073250538e-06
3.47885331151637 1.39612589556858e-06
3.48043460847615 1.42770613860332e-06
3.48201590543593 1.45997564027968e-06
3.48359720239571 1.49294886432406e-06
3.48517849935549 1.52664056497285e-06
3.48675979631527 1.56106579252504e-06
3.48834109327505 1.59623989899558e-06
3.48992239023483 1.63217854386887e-06
3.49150368719461 1.66889769995812e-06
3.49308498415439 1.7064136593683e-06
3.49466628111417 1.74474303956672e-06
3.49624757807395 1.78390278956311e-06
3.49782887503373 1.82391019619936e-06
3.49941017199351 1.86478289055277e-06
3.50099146895329 1.90653885445315e-06
3.50257276591307 1.94919642711662e-06
3.50415406287285 1.99277431189729e-06
3.50573535983263 2.03729158315982e-06
3.50731665679241 2.08276769327387e-06
3.50889795375219 2.12922247973237e-06
3.51047925071197 2.17667617239715e-06
3.51206054767175 2.22514940087214e-06
3.51364184463153 2.27466320200742e-06
3.51522314159131 2.32523902753625e-06
3.51680443855109 2.37689875184605e-06
3.51838573551087 2.42966467988778e-06
3.51996703247065 2.48355955522351e-06
3.52154832943043 2.53860656821635e-06
3.52312962639021 2.59482936436361e-06
3.52471092334999 2.65225205277747e-06
3.52629222030977 2.71089921481249e-06
3.52787351726955 2.77079591284621e-06
3.52945481422933 2.8319676992118e-06
3.53103611118911 2.89444062528757e-06
3.53261740814889 2.95824125074466e-06
3.53419870510867 3.02339665295621e-06
3.53578000206846 3.08993443656979e-06
3.53736129902824 3.15788274324697e-06
3.53894259598802 3.22727026157099e-06
3.5405238929478 3.29812623712773e-06
3.54210518990758 3.37048048275889e-06
3.54368648686736 3.44436338899549e-06
3.54526778382714 3.51980593466912e-06
3.54684908078692 3.59683969770723e-06
3.5484303777467 3.67549686611475e-06
3.55001167470648 3.75581024914445e-06
3.55159297166626 3.83781328865912e-06
3.55317426862604 3.92154007068866e-06
3.55475556558582 4.00702533718613e-06
3.5563368625456 4.09430449798393e-06
3.55791815950538 4.18341364295611e-06
3.55949945646516 4.27438955438658e-06
3.56108075342494 4.36726971954946e-06
3.56266205038472 4.46209234350303e-06
3.5642433473445 4.55889636210323e-06
3.56582464430428 4.65772145523523e-06
3.56740594126406 4.75860806027256e-06
3.56898723822384 4.86159738576228e-06
3.57056853518362 4.96673142534301e-06
3.5721498321434 5.07405297189811e-06
3.57373112910318 5.18360563194775e-06
3.57531242606296 5.29543384028285e-06
3.57689372302274 5.40958287484725e-06
3.57847501998252 5.52609887186904e-06
3.5800563169423 5.6450288412458e-06
3.58163761390208 5.76642068218877e-06
3.58321891086186 5.89032319912895e-06
3.58480020782164 6.01678611788982e-06
3.58638150478142 6.14586010212869e-06
3.5879628017412 6.27759677005413e-06
3.58954409870098 6.41204871142202e-06
3.59112539566076 6.54926950481315e-06
3.59270669262054 6.68931373519989e-06
3.59428798958032 6.83223701180268e-06
3.5958692865401 6.97809598624451e-06
3.59745058349988 7.12694837100455e-06
3.59903188045966 7.27885295817685e-06
3.60061317741944 7.43386963854115e-06
3.60219447437922 7.59205942094515e-06
3.603775771339 7.75348445200834e-06
3.60535706829878 7.91820803614881e-06
3.60693836525856 8.08629465593926e-06
3.60851966221834 8.25780999279786e-06
3.61010095917812 8.43282094801641e-06
3.6116822561379 8.61139566413469e-06
3.61326355309768 8.79360354666219e-06
3.61484485005746 8.97951528615538e-06
3.61642614701724 9.16920288065547e-06
3.61800744397702 9.36273965848834e-06
3.6195887409368 9.56020030143924e-06
3.62117003789658 9.76166086829997e-06
3.62275133485636 9.96719881880062e-06
3.62433263181614 1.01768930379264e-05
3.62591392877592 1.03908238606297e-05
3.6274952257357 1.06090730969389e-05
3.62907652269548 1.0831724057473e-05
3.63065781965526 1.10588615793664e-05
3.63223911661505 1.12905720526155e-05
3.63382041357483 1.15269434468365e-05
3.63540171053461 1.17680653384662e-05
3.63698300749439 1.20140289383882e-05
3.63856430445417 1.22649271200051e-05
3.64014560141395 1.25208544477595e-05
3.64172689837373 1.27819072061059e-05
3.64330819533351 1.30481834289484e-05
3.64488949229329 1.33197829295438e-05
3.64647078925307 1.35968073308802e-05
3.64805208621285 1.3879360096537e-05
3.64963338317263 1.41675465620348e-05
3.65121468013241 1.44614739666791e-05
3.65279597709219 1.47612514859069e-05
3.65437727405197 1.50669902641461e-05
3.65595857101175 1.53788034481885e-05
3.65753986797153 1.56968062210894e-05
3.65912116493131 1.60211158366009e-05
3.66070246189109 1.63518516541416e-05
3.66228375885087 1.66891351743159e-05
3.66386505581065 1.70330900749884e-05
3.66544635277043 1.73838422479226e-05
3.66702764973021 1.77415198359868e-05
3.66860894668999 1.81062532709448e-05
3.67019024364977 1.84781753118274e-05
3.67177154060955 1.88574210839081e-05
3.67335283756933 1.92441281182721e-05
3.67493413452911 1.96384363920094e-05
3.67651543148889 2.00404883690164e-05
3.67809672844867 2.04504290414407e-05
3.67967802540845 2.08684059717533e-05
3.68125932236823 2.12945693354753e-05
3.68284061932801 2.17290719645526e-05
3.68442191628779 2.21720693914123e-05
3.68600321324757 2.26237198936724e-05
3.68758451020735 2.30841845395531e-05
3.68916580716713 2.35536272339738e-05
3.69074710412691 2.40322147653536e-05
3.69232840108669 2.45201168531245e-05
3.69390969804647 2.50175061959721e-05
3.69549099500625 2.55245585207992e-05
3.69707229196603 2.60414526324425e-05
3.69865358892581 2.65683704641323e-05
3.70023488588559 2.71054971287232e-05
3.70181618284537 2.76530209706907e-05
3.70339747980515 2.8211133618915e-05
3.70497877676493 2.87800300402644e-05
3.70656007372471 2.93599085939718e-05
3.70814137068449 2.99509710868368e-05
3.70972266764427 3.05534228292509e-05
3.71130396460405 3.11674726920596e-05
3.71288526156383 3.17933331642823e-05
3.71446655852361 3.24312204116738e-05
3.71604785548339 3.3081354336181e-05
3.71762915244317 3.37439586362672e-05
3.71921044940295 3.44192608681359e-05
3.72079174636273 3.51074925078688e-05
3.72237304332251 3.58088890144687e-05
3.72395434028229 3.65236898938477e-05
3.72553563724207 3.72521387637599e-05
3.72711693420186 3.79944834196692e-05
3.72869823116164 3.87509759016163e-05
3.73027952812142 3.95218725620429e-05
3.7318608250812 4.03074341346283e-05
3.73344212204098 4.11079258041138e-05
3.73502341900076 4.19236172771682e-05
3.73660471596054 4.27547828542732e-05
3.73818601292032 4.36017015026622e-05
3.7397673098801 4.44646569303136e-05
3.74134860683988 4.53439376610318e-05
3.74292990379966 4.62398371105995e-05
3.74451120075944 4.71526536640455e-05
3.74609249771922 4.8082690754025e-05
3.747673794679 4.90302569403263e-05
3.74925509163878 4.99956659905322e-05
3.75083638859856 5.09792369618324e-05
3.75241768555834 5.1981294284014e-05
3.75399898251812 5.30021678436486e-05
3.7555802794779 5.40421930694688e-05
3.75716157643768 5.51017110189847e-05
3.75874287339746 5.61810684663109e-05
3.76032417035724 5.72806179912752e-05
3.76190546731702 5.84007180697627e-05
3.7634867642768 5.95417331653714e-05
3.76506806123658 6.07040338223412e-05
3.76664935819636 6.18879967598198e-05
3.76823065515614 6.30940049674398e-05
3.76981195211592 6.43224478022665e-05
3.7713932490757 6.55737210870828e-05
3.77297454603548 6.68482272100888e-05
3.77455584299526 6.81463752259666e-05
3.77613713995504 6.9468580958382e-05
3.77771843691482 7.08152671039192e-05
3.7792997338746 7.21868633374597e-05
3.78088103083438 7.35838064190233e-05
3.78246232779416 7.50065403021195e-05
3.78404362475394 7.64555162435787e-05
3.78562492171372 7.79311929149158e-05
3.7872062186735 7.94340365152433e-05
3.78878751563328 8.09645208857339e-05
3.79036881259306 8.25231276256705e-05
3.79195010955284 8.41103462100781e-05
3.79353140651262 8.57266741089972e-05
3.7951127034724 8.73726169083847e-05
3.79669400043218 8.90486884326536e-05
3.79827529739196 9.07554108689136e-05
3.79985659435174 9.24933148929064e-05
3.80143789131152 9.42629397966275e-05
3.8030191882713 9.60648336177219e-05
3.80460048523108 9.7899553270625e-05
3.80618178219086 9.97676646794601e-05
3.80776307915064 0.00010166974291277
3.80934437611042 0.000103606372320038
3.8109256730702 0.00010557814667008
3.81250697002998 0.000107585669291256
3.81408826698976 0.000109629553213617
3.81566956394954 0.000111710421312925
3.81725086090932 0.000113828906456605
3.8188321578691 0.000115985651651663
3.82041345482889 0.000118181310194558
3.82199475178867 0.000120416545823087
3.82357604874845 0.000122692032870274
3.82515734570823 0.000125008456420316
3.82673864266801 0.000127366512466583
3.82831993962779 0.000129766908071706
3.82990123658757 0.00013221036152979
3.83148253354735 0.000134697602530742
3.83306383050713 0.0001372293723268
3.83464512746691 0.000139806423901186
3.83622642442669 0.000142429522139023
3.83780772138647 0.000145099444000463
3.83938901834625 0.000147816978696078
3.84097031530603 0.000150582927864528
3.84255161226581 0.000153398105752546
3.84413290922559 0.000156263339397274
3.84571420618537 0.00015917946881092
3.84729550314515 0.000162147347167836
3.84887680010493 0.000165167840994003
3.85045809706471 0.000168241830358958
3.85203939402449 0.000171370209070178
3.85362069098427 0.000174553884869943
3.85520198794405 0.000177793779634779
3.85678328490383 0.000181090829577379
3.85836458186361 0.000184445985451123
3.85994587882339 0.000187860212757245
3.86152717578317 0.000191334491954561
3.86310847274295 0.000194869818671906
3.86468976970273 0.000198467203923238
3.86627106666251 0.000202127674325469
3.86785236362229 0.000205852272319033
3.86943366058207 0.000209642056391217
3.87101495754185 0.000213498101302349
3.87259625450163 0.000217421498314752
3.87417755146141 0.000221413355424581
3.87575884842119 0.000225474797596611
3.87734014538097 0.000229606967001842
3.87892144234075 0.00023381102325816
3.88050273930053 0.000238088143673926
3.88208403626031 0.000242439523494577
3.88366533322009 0.000246866376152303
3.88524663017987 0.000251369933518807
3.88682792713965 0.000255951446161129
3.88840922409943 0.00026061218360064
3.88999052105921 0.000265353434575208
3.89157181801899 0.000270176507304587
3.89315311497877 0.000275082729759017
3.89473441193855 0.000280073449931078
3.89631570889833 0.000285150036110892
3.89789700585811 0.000290313877164631
3.89947830281789 0.000295566382816444
3.90105959977767 0.000300908983933676
3.90264089673745 0.000306343132815658
3.90422219369723 0.000311870303485857
3.90580349065701 0.000317491991987601
3.90738478761679 0.000323209716683348
3.90896608457657 0.000329025018557442
3.91054738153635 0.000334939461522599
3.91212867849613 0.000340954632729931
3.91370997545592 0.000347072142882721
3.9152912724157 0.000353293626553848
3.91687256937548 0.000359620742507079
3.91845386633526 0.000366055174021981
3.92003516329504 0.000372598629222809
3.92161646025482 0.000379252841411112
3.9231977572146 0.000386019569402408
3.92477905417438 0.000392900597866633
3.92636035113416 0.000399897737672619
3.92794164809394 0.000407012826236601
3.92952294505372 0.000414247727874712
3.9311042420135 0.000421604334159661
3.93268553897328 0.000429084564281383
3.93426683593306 0.000436690365411974
3.93584813289284 0.000444423713074761
3.93742942985262 0.000452286611517666
3.9390107268124 0.000460281094090658
3.94059202377218 0.000468409223627848
3.94217332073196 0.000476673092833586
3.94375461769174 0.00048507482467319
3.94533591465152 0.000493616572767961
3.9469172116113 0.000502300521794759
3.94849850857108 0.000511128887890094
3.95007980553086 0.00052010391905862
3.95166110249064 0.000529227895586387
3.95324239945042 0.000538503130458685
3.9548236964102 0.000547931969782466
3.95640499336998 0.000557516793213593
3.95798629032976 0.000567260014388753
3.95956758728954 0.000577164081362267
3.96114888424932 0.000587231477047553
3.9627301812091 0.000597464719663698
3.96431147816888 0.000607866363186747
3.96589277512866 0.000618438997806073
3.96747407208844 0.000629185250385697
3.96905536904822 0.000640107784930687
3.970636666008 0.000651209303058546
3.97221796296778 0.000662492544475851
3.97379925992756 0.000673960287460081
3.97538055688734 0.000685615349346432
3.97696185384712 0.00069746058702015
3.9785431508069 0.000709498897414078
3.98012444776668 0.000721733218011437
3.98170574472646 0.000734166527354191
3.98328704168624 0.000746801845556623
3.98486833864602 0.000759642234824571
3.9864496356058 0.000772690799980103
3.98803093256558 0.00078595068899174
3.98961222952536 0.000799425093510255
3.99119352648514 0.000813117249410249
3.99277482344492 0.000827030437337274
3.9943561204047 0.000841167983260799
3.99593741736448 0.000855533259032918
3.99751871432426 0.000870129682952799
3.99910001128404 0.000884960720337236
4.00068130824382 0.000900029884096823
4.0022626052036 0.000915340735318343
4.00384390216338 0.000930896883853046
4.00542519912316 0.000946701988910909
4.00700649608295 0.000962759759661202
4.00858779304273 0.000979073955838946
4.01016909000251 0.000995648388357803
4.01175038696229 0.0010124869199289
4.01333168392207 0.00102959346568638
4.01491298088185 0.00104697199381873
4.01649427784163 0.0010646265262069
4.01807557480141 0.00108256113906873
4.01965687176119 0.00110077996360965
4.02123816872097 0.00111928718668016
4.02281946568075 0.0011380870514397
4.02440076264053 0.00115718385802724
4.02598205960031 0.00117658196423816
4.02756335656009 0.00119628578620846
4.02914465351987 0.00121629979910509
4.03072595047965 0.00123662853782338
4.03230724743943 0.00125727659769119
4.03388854439921 0.00127824863518008
4.03546984135899 0.0012995493686231
4.03705113831877 0.00132118357893999
4.03863243527855 0.00134315611036876
4.04021373223833 0.00136547187120515
4.04179502919811 0.00138813583454842
4.04337632615789 0.00141115303905471
4.04495762311767 0.00143452858969746
4.04653892007745 0.00145826765853521
4.04812021703723 0.00148237548548649
4.04970151399701 0.00150685737911205
4.05128281095679 0.00153171871740474
4.05286410791657 0.00155696494858653
4.05444540487635 0.00158260159191301
4.05602670183613 0.0016086342384856
4.05760799879591 0.00163506855207095
4.05918929575569 0.00166191026992863
4.06077059271547 0.00168916520364545
4.06235188967525 0.00171683923997864
4.06393318663503 0.00174493834170558
4.06551448359481 0.0017734685484824
4.06709578055459 0.00180243597770953
4.06867707751437 0.00183184682540576
4.07025837447415 0.00186170736708966
4.07183967143393 0.00189202395866955
4.07342096839371 0.00192280303734093
4.07500226535349 0.00195405112249224
4.07658356231327 0.00198577481661877
4.07816485927305 0.0020179808062443
4.07974615623283 0.00205067586285145
4.08132745319261 0.00208386684381989
4.08290875015239 0.00211756069337293
4.08449004711217 0.00215176444353228
4.08607134407195 0.00218648521508135
4.08765264103173 0.00222173021853684
4.08923393799151 0.00225750675512872
4.09081523495129 0.00229382221778852
4.09239653191107 0.00233068409214679
4.09397782887085 0.00236809995753809
4.09555912583063 0.0024060774880153
4.09714042279041 0.00244462445337253
4.09872171975019 0.00248374872017632
4.10030301670997 0.00252345825280575
4.10188431366976 0.00256376111450141
4.10346561062954 0.00260466546842295
4.10504690758932 0.00264617957871535
4.1066282045491 0.00268831181158474
4.10820950150888 0.00273107063638193
4.10979079846866 0.0027744646266962
4.11137209542844 0.00281850246145688
4.11295339238822 0.00286319292604474
4.114534689348 0.002908544913412
4.11611598630778 0.0029545674252116
4.11769728326756 0.00300126957293554
4.11927858022734 0.00304866057906252
4.12085987718712 0.00309674977821394
4.1224411741469 0.00314554661832053
4.12402247110668 0.00319506066179728
4.12560376806646 0.0032453015867273
4.12718506502624 0.0032962791880559
4.12876636198602 0.00334800337879393
4.1303476589458 0.00340048419122923
4.13192895590558 0.00345373177814937
4.13351025286536 0.00350775641407239
4.13509154982514 0.00356256849648737
4.13667284678492 0.00361817854710491
4.1382541437447 0.00367459721311639
4.13983544070448 0.00373183526846358
4.14141673766426 0.00378990361511699
4.14299803462404 0.00384881328436454
4.14457933158382 0.00390857543810934
4.1461606285436 0.00396920137017732
4.14774192550338 0.00403070250763467
4.14932322246316 0.00409309041211426
4.15090451942294 0.00415637678115298
4.15248581638272 0.0042205734495375
4.1540671133425 0.00428569239066093
4.15564841030228 0.00435174571788834
4.15722970726206 0.00441874568593252
4.15881100422184 0.00448670469223936
4.16039230118162 0.00455563527838354
4.1619735981414 0.00462555013147327
4.16355489510118 0.00469646208556551
4.16513619206096 0.00476838412309046
4.16671748902074 0.00484132937628687
4.16829878598052 0.00491531112864642
4.1698800829403 0.00499034281636788
4.17146137990008 0.00506643802982229
4.17304267685986 0.00514361051502679
4.17462397381964 0.0052218741751292
4.17620527077942 0.00530124307190226
4.1777865677392 0.00538173142724783
4.17936786469898 0.00546335362471065
4.18094916165876 0.00554612421100347
4.18253045861854 0.00563005789754015
4.18411175557832 0.00571516956198067
4.1856930525381 0.00580147424978405
4.18727434949788 0.0058889871757733
4.18885564645766 0.00597772372570922
4.19043694341744 0.00606769945787404
4.19201824037722 0.00615893010466581
4.193599537337 0.0062514315742017
4.19518083429678 0.00634521995193288
4.19676213125656 0.00644031150226687
4.19834342821635 0.00653672267020292
4.19992472517613 0.00663447008297433
4.20150602213591 0.00673357055170294
4.20308731909569 0.00683404107306232
4.20466861605547 0.00693589883095129
4.20624991301525 0.00703916119817722
4.20783120997503 0.00714384573814984
4.20941250693481 0.00724997020658268
4.21099380389459 0.00735755255320809
4.21257510085437 0.0074666109234986
4.21415639781415 0.00757716366039982
4.21573769477393 0.00768922930607301
4.21731899173371 0.00780282660364691
4.21890028869349 0.00791797449897953
4.22048158565327 0.00803469214243001
4.22206288261305 0.00815299889063933
4.22364417957283 0.00827291430832167
4.22522547653261 0.00839445817006437
4.22680677349239 0.0085176504621387
4.22838807045217 0.00864251138431914
4.22996936741195 0.00876906135171201
4.23155066437173 0.00889732099659511
4.23313196133151 0.00902731117026495
4.23471325829129 0.00915905294489492
4.23629455525107 0.00929256761540124
4.23787585221085 0.00942787670132019
4.23945714917063 0.00956500194869287
4.24103844613041 0.00970396533195976
4.24261974309019 0.00984478905586523
4.24420104004997 0.00998749555737009
4.24578233700975 0.0101321075075732
4.24736363396953 0.0102786478136439
4.24894493092931 0.0104271396207602
4.25052622788909 0.0105776063140601
4.25210752484887 0.0107300715205966
4.25368882180865 0.0108845591113065
4.25527011876843 0.0110410932029854
4.25685141572821 0.0111996981602702
4.25843271268799 0.0113603985976342
4.26001400964777 0.0115232193813855
4.26159530660755 0.0116881856316788
4.26317660356733 0.0118553227245322
4.26475790052711 0.0120246562938538
4.26633919748689 0.0121962122334765
4.26792049444667 0.0123700166991998
4.26950179140645 0.0125460961108417
4.27108308836623 0.0127244771542969
4.27266438532601 0.0129051867836026
4.27424568228579 0.0130882522230155
4.27582697924557 0.0132737009690903
4.27740827620535 0.0134615607927737
4.27898957316513 0.013651859741498
4.28057087012491 0.0138446261412891
4.28215216708469 0.0140398885988765
4.28373346404447 0.0142376760038136
4.28531476100425 0.014438017530605
4.28689605796403 0.0146409426408394
4.28847735492381 0.0148464810853294
4.29005865188359 0.0150546629062614
4.29163994884337 0.0152655184393481
4.29322124580315 0.0154790783159884
4.29480254276294 0.0156953734654379
4.29638383972272 0.0159144351169791
4.2979651366825 0.016136294802103
4.29954643364228 0.0163609843566964
4.30112773060206 0.0165885359232308
4.30270902756184 0.0168189819529642
4.30429032452162 0.0170523552081415
4.3058716214814 0.017288688764206
4.30745291844118 0.017528016012014
4.30903421540096 0.0177703706600529
4.31061551236074 0.0180157867366709
4.31219680932052 0.0182642985923021
4.3137781062803 0.0185159409017072
4.31535940324008 0.0187707486662099
4.31694070019986 0.019028757215943
4.31852199715964 0.019290002212099
4.32010329411942 0.0195545196491809
4.3216845910792 0.0198223458572618
4.32326588803898 0.0200935175042475
4.32484718499876 0.0203680715981402
4.32642848195854 0.0206460454893097
4.32800977891832 0.0209274768727629
4.3295910758781 0.0212124037904237
4.33117237283788 0.0215008646334112
4.33275366979766 0.0217928981443203
4.33433496675744 0.0220885434195092
4.33591626371722 0.0223878399113842
4.337497560677 0.0226908274306935
4.33907885763678 0.0229975461488162
4.34066015459656 0.0233080366000581
4.34224145155634 0.0236223396839494
4.34382274851612 0.0239404966675395
4.3454040454759 0.0242625491876991
4.34698534243568 0.0245885392534207
4.34856663939546 0.0249185092481184
4.35014793635524 0.0252525019319333
4.35172923331502 0.0255905604440346
4.3533105302748 0.0259327283049233
4.35489182723458 0.0262790494187387
4.35647312419436 0.0266295680755589
4.35805442115414 0.0269843289537079
4.35963571811392 0.0273433771220546
4.3612170150737 0.0277067580423212
4.36279831203348 0.0280745175713788
4.36437960899326 0.0284467019635519
4.36596090595304 0.0288233578729175
4.36754220291282 0.0292045323555992
4.3691234998726 0.0295902728720672
4.37070479683238 0.0299806272894283
4.37228609379216 0.030375643883721
4.37386739075194 0.0307753713422008
4.37544868771172 0.0311798587656269
4.3770299846715 0.0315891556705446
4.37861128163128 0.0320033119915661
4.38019257859106 0.0324223780836444
4.38177387555085 0.0328464047243459
4.38335517251062 0.0332754431161176
4.3849364694704 0.0337095448885506
4.38651776643018 0.0341487621006378
4.38809906338996 0.0345931472430281
4.38968036034975 0.0350427532402741
4.39126165730953 0.035497633453073
4.39284295426931 0.0359578416805064
4.39442425122909 0.0364234321622686
4.39600554818887 0.0368944595808893
4.39758684514865 0.0373709790639571
4.39916814210843 0.0378530461863207
4.40074943906821 0.0383407169722983
4.40233073602799 0.0388340478978716
4.40391203298777 0.0393330958928689
4.40549332994755 0.0398379183431529
4.40707462690733 0.0403485730927806
4.40865592386711 0.0408651184461725
4.41023722082689 0.0413876131702613
4.41181851778667 0.0419161164966339
4.41339981474645 0.042450688123668
4.41498111170623 0.0429913882186498
4.41656240866601 0.0435382774198906
4.41814370562579 0.0440914168388216
4.41972500258557 0.0446508680620907
4.42130629954535 0.0452166931536374
4.42288759650513 0.0457889546567574
4.42446889346491 0.0463677155961585
4.42605019042469 0.0469530394800038
4.42763148738447 0.0475449903019362
4.42921278434425 0.0481436325430945
4.43079408130403 0.0487490311741179
4.43237537826381 0.0493612516571291
4.43395667522359 0.0499803599477071
4.43553797218337 0.0506064224968488
4.43711926914315 0.0512395062529092
4.43870056610293 0.0518796786635283
4.44028186306271 0.052527007677542
4.44186316002249 0.0531815617468791
4.44344445698227 0.0538434098284366
4.44502575394205 0.0545126213859431
4.44660705090183 0.0551892663918023
4.44818834786161 0.0558734153289151
4.44976964482139 0.0565651391924894
4.45135094178117 0.0572645094918311
4.45293223874095 0.0579715982521087
4.45451353570073 0.058686478016107
4.45609483266051 0.0594092218459527
4.45767612962029 0.060139903324832
4.45925742658007 0.0608785965586692
4.46083872353985 0.0616253761778034
4.46242002049963 0.0623803173386287
4.46400131745941 0.0631434957252237
4.46558261441919 0.0639149875509438
4.46716391137897 0.0646948695600126
4.46874520833875 0.0654832190290683
4.47032650529853 0.0662801137686995
4.47190780225831 0.067085632124949
4.47348909921809 0.0678998529808017
4.47507039617788 0.0687228557576367
4.47665169313766 0.069554720416667
4.47823299009743 0.0703955274603385
4.47981428705721 0.0712453579337159
4.48139558401699 0.07210429342583
4.48297688097677 0.0729724160710116
4.48455817793656 0.0738498085501815
4.48613947489634 0.0747365540921209
4.48772077185612 0.0756327364747214
4.4893020688159 0.0765384400261885
4.49088336577568 0.0774537496262246
4.49246466273546 0.0783787507071829
4.49404595969524 0.079313529255195
4.49562725665502 0.0802581718112467
4.4972085536148 0.0812127654722517
4.49878985057458 0.082177397892073
4.50037114753436 0.083152157282517
4.50195244449414 0.0841371324142939
4.50353374145392 0.0851324126179501
4.5051150384137 0.0861380877847621
4.50669633537348 0.0871542483675941
4.50827763233326 0.0881809853817169
4.50985892929304 0.0892183904056143
4.51144022625282 0.0902665555817202
4.5130215232126 0.0913255736171452
4.51460282017238 0.0923955377843517
4.51618411713216 0.0934765419218038
4.51776541409194 0.0945686804345639
4.51934671105172 0.0956720482948648
4.5209280080115 0.096786741042638
4.52250930497128 0.0979128547859986
4.52409060193106 0.0990504862017003
4.52567189889084 0.100199732535529
4.52725319585062 0.101360691602693
4.5288344928104 0.102533461788126
4.53041578977018 0.103718142046785
4.53199708672996 0.104914831903886
4.53357838368974 0.106123631455104
4.53515968064952 0.107344641366727
4.5367409776093 0.108577962875769
4.53832227456908 0.109823697790033
4.53990357152886 0.111081948488134
4.54148486848864 0.112352817919476
4.54306616544842 0.113636409604181
4.5446474624082 0.114932827632966
4.54622875936798 0.116242176666986
4.54781005632776 0.117564561937623
4.54939135328754 0.118900089246219
4.55097265024732 0.120248864963777
4.5525539472071 0.121610996030589
4.55413524416688 0.122986589955842
4.55571654112666 0.124375754817151
4.55729783808644 0.125778599260057
4.55887913504622 0.12719523249746
4.560460432006 0.128625764309013
4.56204172896578 0.13007030504045
4.56362302592556 0.131528965602878
4.56520432288534 0.133001857471998
4.56678561984512 0.134489092687286
4.5683669168049 0.135990783851108
4.56994821376468 0.137507044127788
4.57152951072447 0.139037987242623
4.57311080768424 0.140583727480825
4.57469210464402 0.142144379686437
4.5762734016038 0.143720059261152
4.57785469856359 0.145310882163104
4.57943599552337 0.146916964905608
4.58101729248315 0.148538424555794
4.58259858944293 0.150175378733238
4.58417988640271 0.151827945608506
4.58576118336249 0.153496243901627
4.58734248032227 0.155180392880534
4.58892377728205 0.156880512359417
4.59050507424183 0.158596722697031
4.59208637120161 0.160329144794934
4.59366766816139 0.162077900095666
4.59524896512117 0.163843110580864
4.59683026208095 0.165624898769301
4.59841155904073 0.167423387714891
4.59999285600051 0.169238701004588
4.60157415296029 0.171070962756265
4.60315544992007 0.172920297616473
4.60473674687985 0.174786830758192
4.60631804383963 0.176670687878473
4.60789934079941 0.178571995196034
4.60948063775919 0.18049087944876
4.61106193471897 0.182427467891188
4.61264323167875 0.184381888291864
4.61422452863853 0.186354268930668
4.61580582559831 0.188344738596053
4.61738712255809 0.19035342658222
4.61896841951787 0.192380462686222
4.62054971647765 0.194425977205003
4.62213101343743 0.196490100932339
4.62371231039721 0.198572965155734
4.62529360735699 0.200674701653245
4.62687490431677 0.20279544269021
4.62845620127655 0.204935321015912
4.63003749823633 0.207094469860192
4.63161879519611 0.209273022929944
4.63320009215589 0.211471114405583
4.63478138911567 0.213688878937385
4.63636268607545 0.215926451641809
4.63794398303523 0.218183968097686
4.63952527999501 0.220461564342375
4.64110657695479 0.222759376867818
4.64268787391457 0.225077542616536
4.64426917087435 0.227416198977506
4.64585046783413 0.229775483782016
4.64743176479391 0.232155535299409
4.64901306175369 0.234556492232738
4.65059435871347 0.236978493714365
4.65217565567325 0.239421679301468
4.65375695263303 0.241886188971476
4.65533824959281 0.244372163117399
4.65691954655259 0.246879742543114
4.65850084351237 0.249409068458536
4.66008214047215 0.251960282474722
4.66166343743193 0.254533526598896
4.66324473439171 0.257128943229371
4.66482603135149 0.259746675150431
4.66640732831127 0.262386865527059
4.66798862527105 0.265049657899666
4.66956992223083 0.267735196178658
4.67115121919062 0.270443624638974
4.6727325161504 0.273175087914505
4.67431381311018 0.275929730992453
4.67589511006996 0.278707699207578
4.67747640702974 0.281509138236379
4.67905770398952 0.284334194091188
4.6806390009493 0.287183013114154
4.68222029790908 0.290055741971184
4.68380159486886 0.292952527645751
4.68538289182864 0.295873517432646
4.68696418878842 0.298818858931613
4.6885454857482 0.301788700040939
4.69012678270798 0.304783188950916
4.69170807966776 0.307802474137221
4.69328937662754 0.310846704354242
4.69487067358732 0.313916028628257
4.6964519705471 0.31701059625057
4.69803326750688 0.320130556770556
4.69961456446666 0.323276059988582
4.70119586142644 0.326447255948863
4.70277715838622 0.329644294932232
4.704358455346 0.332867327448807
4.70593975230578 0.336116504230585
4.70752104926556 0.339391976223898
4.70910234622534 0.342693894581864
4.71068364318512 0.34602241065665
4.7122649401449 0.349377675991716
4.71384623710468 0.352759842313942
4.71542753406446 0.356169061525648
4.71700883102424 0.359605485696554
4.71859012798402 0.363069267055616
4.7201714249438 0.366560557982821
4.72175272190358 0.370079511000799
4.72333401886336 0.37362627876647
4.72491531582314 0.377201014062461
4.72649661278292 0.380803869788558
4.7280779097427 0.384434998952967
4.72965920670248 0.388094554663539
4.73124050366226 0.391782690118895
4.73282180062204 0.395499558599437
4.73440309758182 0.399245313458274
4.7359843945416 0.403020108112099
4.73756569150138 0.406824096031889
4.73914698846116 0.410657430733597
4.74072828542094 0.414520265768719
4.74230958238072 0.418412754714721
4.7438908793405 0.422335051165476
4.74547217630028 0.426287308721508
4.74705347326006 0.430269680980226
4.74863477021984 0.434282321525986
4.75021606717962 0.43832538392014
4.7517973641394 0.442399021690939
4.75337866109918 0.446503388323367
4.75495995805896 0.45063863724888
4.75654125501874 0.454804921835046
4.75812255197852 0.459002395375105
4.7597038489383 0.463231211077435
4.76128514589808 0.467491522054918
4.76286644285786 0.471783481314241
4.76444773981765 0.476107241745074
4.76602903677743 0.480462956109166
4.76761033373721 0.484850777029366
4.76919163069699 0.489270856978557
4.77077292765677 0.493723348268463
4.77235422461655 0.498208403038421
4.77393552157633 0.502726173244015
4.77551681853611 0.507276810645637
4.77709811549589 0.511860466796997
4.77867941245567 0.516477293033487
4.78026070941545 0.521127440460467
4.78184200637523 0.525811059941523
4.78342330333501 0.530528302086553
4.78500460029479 0.535279317239832
4.78658589725457 0.540064255467949
4.78816719421435 0.544883266547691
4.78974849117413 0.549736499953809
4.79132978813391 0.554624104846722
4.79291108509369 0.559546230060124
4.79449238205347 0.564503024088531
4.79607367901325 0.569494635074686
4.79765497597303 0.574521210796958
4.79923627293281 0.579582898656587
4.80081756989259 0.584679845664916
4.80239886685237 0.58981219843046
4.80398016381215 0.594980103145957
4.80556146077193 0.600183705575326
4.80714275773171 0.605423151040534
4.80872405469149 0.610698584408357
4.81030535165127 0.616010150077127
4.81188664861105 0.621357991963353
4.81346794557083 0.626742253488257
4.81504924253061 0.632163077564259
4.81663053949039 0.637620606581405
4.81821183645017 0.643114982393619
4.81979313340995 0.648646346305043
4.82137443036973 0.654214839056114
4.82295572732951 0.659820600809733
4.82453702428929 0.66546377113727
4.82611832124907 0.671144489004478
4.82769961820885 0.676862892757433
4.82928091516863 0.682619120108281
4.83086221212841 0.688413308121037
4.83244350908819 0.694245593197187
4.83402480604797 0.700116111061341
4.83560610300775 0.706024996746742
4.83718739996753 0.711972384580714
4.83876869692731 0.717958408170076
4.84034999388709 0.723983200386468
4.84193129084687 0.730046893351604
4.84351258780665 0.7361496184225
4.84509388476643 0.742291506176581
4.84667518172621 0.748472686396771
4.84825647868599 0.754693288056517
4.84983777564577 0.76095343930472
4.85141907260555 0.767253267450645
4.85300036956533 0.773592898948754
4.85458166652511 0.77997245938346
4.85616296348489 0.786392073453917
4.85774426044467 0.792851864958575
4.85932555740446 0.799351956779904
4.86090685436424 0.805892470868892
4.86248815132402 0.81247352822955
4.8640694482838 0.81909524890336
4.86565074524358 0.825757751953735
4.86723204220336 0.832461155450295
4.86881333916314 0.839205576453235
4.87039463612292 0.845991130997526
4.8719759330827 0.852817934077193
4.87355723004248 0.859686099629429
4.87513852700226 0.86659574051876
4.87671982396204 0.873546968521066
4.87830112092182 0.880539894307701
4.8798824178816 0.887574627429442
4.88146371484138 0.894651276300462
4.88304501180116 0.901769948182258
4.88462630876094 0.908930749167539
4.88620760572072 0.916133784164045
4.8877889026805 0.923379156878464
4.88937019964028 0.930666969800074
4.89095149660006 0.937997324184638
4.89253279355984 0.945370320038008
4.89411409051962 0.952786056099933
4.8956953874794 0.960244629827645
4.89727668443918 0.967746137379532
4.89885798139896 0.975290673598765
4.90043927835874 0.98287833199689
4.90202057531852 0.99050920473738
4.9036018722783 0.998183382619239
4.90518316923808 1.00590095506046
4.90676446619786 1.01366201008161
4.90834576315764 1.02146663428932
4.90992706011742 1.02931491285972
4.9115083570772 1.037206929522
4.91308965403698 1.04514276654179
4.91467095099676 1.05312250470466
4.91625224795654 1.06114622329954
4.91783354491632 1.06921400010216
4.9194148418761 1.07732591135852
4.92099613883588 1.08548203176825
4.92257743579566 1.09368243446807
4.92415873275544 1.10192719101522
4.92574002971522 1.1102163713709
4.927321326675 1.1185500438836
4.92890262363478 1.12692827527271
4.93048392059456 1.13535113061176
4.93206521755434 1.14381867331199
4.93364651451412 1.15233096510579
4.9352278114739 1.16088806603009
4.93680910843368 1.16949003440994
4.93839040539346 1.17813692684188
4.93997170235324 1.1868287981776
4.94155299931302 1.19556570150731
4.9431342962728 1.20434768814333
4.94471559323258 1.21317480760374
4.94629689019236 1.22204710759584
4.94787818715214 1.23096463399981
4.94945948411192 1.23992743085239
4.9510407810717 1.24893554033045
4.95262207803149 1.25798900273476
4.95420337499127 1.26708785647371
4.95578467195105 1.27623213804697
4.95736596891083 1.28542188202945
4.95894726587061 1.29465712105497
4.96052856283039 1.30393788580022
4.96210985979017 1.31326420496861
4.96369115674995 1.32263610527431
4.96527245370973 1.33205361142612
4.96685375066951 1.34151674611162
4.96843504762929 1.35102552998119
4.97001634458907 1.36057998163218
4.97159764154885 1.37018011759308
4.97317893850863 1.3798259523078
4.97476023546841 1.38951749811993
4.97634153242819 1.39925476525708
4.97792282938797 1.40903776181538
4.97950412634775 1.41886649374386
4.98108542330753 1.42874096482902
4.98266672026731 1.43866117667945
4.98424801722709 1.44862712871054
4.98582931418687 1.45863881812911
4.98741061114665 1.46869623991829
4.98899190810643 1.47879938682247
4.99057320506621 1.48894824933209
4.99215450202599 1.49914281566885
4.99373579898577 1.50938307177068
4.99531709594555 1.51966900127708
4.99689839290533 1.53000058551421
4.99847968986511 1.54037780348047
5.00006098682489 1.55080063183178
5.00164228378467 1.56126904486715
5.00322358074445 1.57178301451441
5.00480487770423 1.5823425103158
5.00638617466401 1.59294749941383
5.00796747162379 1.60359794653723
5.00954876858357 1.6142938139869
5.01113006554335 1.62503506162212
5.01271136250313 1.63582164684659
5.01429265946291 1.64665352459494
5.01587395642269 1.65753064731904
5.01745525338247 1.66845296497456
5.01903655034225 1.67942042500763
5.02061784730203 1.69043297234155
5.02219914426181 1.70149054936375
5.02378044122159 1.71259309591269
5.02536173818137 1.72374054926503
5.02694303514115 1.73493284412281
5.02852433210093 1.74616991260085
5.03010562906071 1.75745168421418
5.03168692602049 1.76877808586569
5.03326822298027 1.78014904183383
5.03484951994005 1.79156447376048
5.03643081689983 1.80302430063895
5.03801211385961 1.81452843880213
5.03959341081939 1.82607680191075
5.04117470777917 1.83766930094174
5.04275600473895 1.84930584417684
5.04433730169873 1.8609863371913
5.04591859865852 1.87271068284265
5.04749989561829 1.88447878125975
5.04908119257808 1.89629052983188
5.05066248953786 1.90814582319806
5.05224378649764 1.92004455323647
5.05382508345742 1.93198660905407
5.0554063804172 1.94397187697627
5.05698767737698 1.95600024053693
5.05856897433676 1.96807158046839
5.06015027129654 1.9801857746917
5.06173156825632 1.99234269830705
5.0633128652161 2.00454222358429
5.06489416217588 2.01678421995372
5.06647545913566 2.02906855399691
5.06805675609544 2.04139508943783
5.06963805305522 2.05376368713418
5.071219350015 2.06617420506865
5.07280064697478 2.07862649834066
5.07438194393456 2.09112041915811
5.07596324089434 2.10365581682928
5.07754453785412 2.11623253775515
5.0791258348139 2.12885042542156
5.08070713177368 2.14150932039185
5.08228842873346 2.15420906029953
5.08386972569324 2.1669494798412
5.08545102265302 2.17973041076966
5.0870323196128 2.19255168188721
5.08861361657258 2.20541311903913
5.09019491353236 2.21831454510738
5.09177621049214 2.23125578000449
5.09335750745192 2.24423664066768
5.0949388044117 2.2572569410531
5.09652010137148 2.27031649213042
5.09810139833126 2.28341510187751
5.09968269529104 2.29655257527534
5.10126399225082 2.30972871430309
5.1028452892106 2.3229433179336
5.10442658617038 2.33619618212888
5.10600788313016 2.34948709983577
5.10758918008994 2.3628158609822
5.10917047704972 2.37618225247315
5.1107517740095 2.38958605818721
5.11233307096928 2.40302705897323
5.11391436792906 2.41650503264715
5.11549566488884 2.43001975398921
5.11707696184862 2.44357099474118
5.1186582588084 2.45715852360399
5.12023955576818 2.47078210623551
5.12182085272796 2.48444150524856
5.12340214968774 2.49813648020919
5.12498344664752 2.5118667876352
5.1265647436073 2.52563218099481
5.12814604056708 2.53943241070569
5.12972733752686 2.55326722413417
5.13130863448664 2.56713636559463
5.13288993144642 2.58103957634922
5.1344712284062 2.59497659460787
5.13605252536598 2.60894715552834
5.13763382232576 2.62295099121679
5.13921511928555 2.63698783072832
5.14079641624533 2.65105740006796
5.1423777132051 2.6651594221919
5.14395901016489 2.67929361700877
5.14554030712467 2.69345970138141
5.14712160408445 2.70765738912887
5.14870290104423 2.72188639102841
5.15028419800401 2.73614641481814
5.15186549496379 2.75043716519953
5.15344679192357 2.76475834384054
5.15502808888335 2.77910964937866
5.15660938584313 2.79349077742464
5.15819068280291 2.80790142056588
5.15977197976269 2.82234126837075
5.16135327672247 2.83681000739267
5.16293457368225 2.85130732117471
5.16451587064203 2.8658328902543
5.16609716760181 2.8803863921684
5.16767846456159 2.89496750145876
5.16925976152137 2.90957588967758
5.17084105848115 2.9242112253932
5.17242235544093 2.93887317419644
5.17400365240071 2.95356139870688
5.17558494936049 2.9682755585796
5.17716624632027 2.98301531051203
5.17874754328005 2.99778030825125
5.18032884023983 3.01257020260149
5.18191013719961 3.02738464143181
5.18349143415939 3.04222326968426
5.18507273111917 3.05708572938203
5.18665402807895 3.0719716596382
5.18823532503873 3.08688069666454
5.18981662199851 3.1018124737806
5.19139791895829 3.11676662142327
5.19297921591807 3.13174276715626
5.19456051287785 3.14674053568034
5.19614180983763 3.16175954884334
5.19772310679741 3.17679942565094
5.19930440375719 3.19185978227717
5.20088570071697 3.20694023207581
5.20246699767675 3.22204038559152
5.20404829463653 3.23715985057171
5.20562959159631 3.25229823197828
5.20721088855609 3.26745513199989
5.20879218551587 3.28263015006451
5.21037348247565 3.29782288285215
5.21195477943543 3.3130329243079
5.21353607639521 3.32825986565525
5.21511737335499 3.34350329540983
5.21669867031477 3.35876279939312
5.21827996727455 3.37403796074673
5.21986126423433 3.38932835994685
5.22144256119411 3.40463357481903
5.22302385815389 3.4199531805531
5.22460515511367 3.43528674971851
5.22618645207345 3.45063385227997
5.22776774903323 3.46599405561318
5.22934904599301 3.48136692452116
5.23093034295279 3.49675202125048
5.23251163991258 3.51214890550804
5.23409293687236 3.52755713447804
5.23567423383214 3.54297626283925
5.23725553079191 3.55840584278251
5.23883682775169 3.5738454240286
5.24041812471148 3.5892945538462
5.24199942167126 3.60475277707045
5.24358071863104 3.62021963612137
5.24516201559082 3.63569467102292
5.2467433125506 3.65117741942219
5.24832460951038 3.66666741660875
5.24990590647016 3.68216419553455
5.25148720342994 3.69766728683379
5.25306850038972 3.71317621884322
5.2546497973495 3.72869051762281
5.25623109430928 3.74420970697642
5.25781239126906 3.75973330847296
5.25939368822884 3.7752608414678
5.26097498518862 3.7907918231243
5.2625562821484 3.80632576843581
5.26413757910818 3.8218621902477
5.26571887606796 3.83740059927994
5.26730017302774 3.85294050414965
5.26888146998752 3.86848141139413
5.2704627669473 3.88402282549406
5.27204406390708 3.89956424889698
5.27362536086686 3.91510518204099
5.27520665782664 3.93064512337875
5.27678795478642 3.94618356940174
5.2783692517462 3.96172001466478
5.27995054870598 3.97725395181075
5.28153184566576 3.9927848715956
5.28311314262554 4.00831226291364
5.28469443958532 4.02383561282296
5.2862757365451 4.03935440657137
5.28785703350488 4.05486812762219
5.28943833046466 4.07037625768064
5.29101962742444 4.08587827672027
5.29260092438422 4.10137366300973
5.294182221344 4.11686189313971
5.29576351830378 4.13234244205018
5.29734481526356 4.14781478305785
5.29892611222334 4.16327838788377
5.30050740918312 4.17873272668143
5.3020887061429 4.19417726806466
5.30367000310268 4.20961147913627
5.30525130006246 4.22503482551642
5.30683259702224 4.24044677137167
5.30841389398202 4.2558467794439
5.3099951909418 4.27123431107959
5.31157648790158 4.28660882625943
5.31315778486136 4.30196978362791
5.31473908182114 4.31731664052337
5.31632037878092 4.33264885300801
5.3179016757407 4.3479658758984
5.31948297270048 4.36326716279601
5.32106426966026 4.37855216611785
5.32264556662004 4.3938203371277
5.32422686357982 4.40907112596706
5.32580816053961 4.42430398168672
5.32738945749939 4.43951835227821
5.32897075445917 4.45471368470566
5.33055205141895 4.46988942493772
5.33213334837872 4.48504501797983
5.3337146453385 4.50017990790642
5.33529594229829 4.51529353789364
5.33687723925807 4.53038535025191
5.33845853621785 4.54545478645888
5.34003983317763 4.56050128719263
5.34162113013741 4.57552429236474
5.34320242709719 4.59052324115392
5.34478372405697 4.60549757203946
5.34636502101675 4.6204467228351
5.34794631797653 4.63537013072293
5.34952761493631 4.65026723228749
5.35110891189609 4.66513746355009
5.35269020885587 4.67998026000315
5.35427150581565 4.69479505664487
5.35585280277543 4.70958128801384
5.35743409973521 4.72433838822407
5.35901539669499 4.73906579099984
5.36059669365477 4.75376292971098
5.36217799061455 4.76842923740822
5.36375928757433 4.78306414685844
5.36534058453411 4.79766709058051
5.36692188149389 4.81223750088073
5.36850317845367 4.82677480988892
5.37008447541345 4.84127844959417
5.37166577237323 4.85574785188107
5.37324706933301 4.87018244856585
5.37482836629279 4.8845816714327
5.37640966325257 4.89894495227022
5.37799096021235 4.913271722908
5.37957225717213 4.92756141525313
5.38115355413191 4.94181346132713
5.38273485109169 4.9560272933027
5.38431614805147 4.97020234354065
5.38589744501125 4.98433804462702
5.38747874197103 4.99843382941015
5.38906003893081 5.01248913103794
5.39064133589059 5.0265033829951
5.39222263285037 5.04047601914057
5.39380392981015 5.05440647374496
5.39538522676993 5.06829418152814
5.39696652372971 5.08213857769673
5.39854782068949 5.09593909798187
5.40012911764927 5.10969517867692
5.40171041460905 5.12340625667525
5.40329171156883 5.137071769508
5.40487300852861 5.15069115538221
5.40645430548839 5.16426385321846
5.40803560244817 5.17778930268911
5.40961689940795 5.19126694425627
5.41119819636773 5.20469621920982
5.41277949332751 5.21807656970553
5.41436079028729 5.23140743880328
5.41594208724707 5.24468827050512
5.41752338420685 5.25791850979356
5.41910468116663 5.27109760266972
5.42068597812641 5.28422499619157
5.4222672750862 5.29730013851221
5.42384857204598 5.31032247891809
5.42542986900576 5.32329146786724
5.42701116596553 5.33620655702757
5.42859246292532 5.34906719931521
5.4301737598851 5.36187284893256
5.43175505684488 5.37462296140674
5.43333635380466 5.38731699362767
5.43491765076444 5.39995440388642
5.43649894772422 5.41253465191329
5.438080244684 5.42505719891607
5.43966154164378 5.43752150761809
5.44124283860356 5.44992704229649
5.44282413556334 5.46227326882012
5.44440543252312 5.47455965468768
5.4459867294829 5.48678566906573
5.44756802644268 5.49895078282656
5.44914932340246 5.5110544685862
5.45073062036224 5.52309620074217
5.45231191732202 5.53507545551133
5.4538932142818 5.5469917109676
5.45547451124158 5.55884444707958
5.45705580820136 5.57063314574822
5.45863710516114 5.58235729084428
5.46021840212092 5.59401636824581
5.4617996990807 5.60560986587548
5.46338099604048 5.61713727373789
5.46496229300026 5.62859808395682
5.46654358996004 5.63999179081218
5.46812488691982 5.65131789077715
5.4697061838796 5.66257588255505
5.47128748083938 5.67376526711614
5.47286877779916 5.6848855477343
5.47445007475894 5.69593623002369
5.47603137171872 5.70691682197511
5.4776126686785 5.71782683399244
5.47919396563828 5.72866577892885
5.48077526259806 5.73943317212293
5.48235655955784 5.75012853143464
5.48393785651762 5.76075137728116
5.4855191534774 5.77130123267258
5.48710045043718 5.78177762324758
5.48868174739696 5.79218007730867
5.49026304435674 5.80250812585769
5.49184434131652 5.81276130263072
5.4934256382763 5.8229391441332
5.49500693523608 5.8330411896747
5.49658823219586 5.84306698140355
5.49816952915564 5.85301606434135
5.49975082611542 5.8628879864173
5.5013321230752 5.8726822985023
5.50291342003498 5.88239855444293
5.50449471699476 5.89203631109529
5.50607601395454 5.90159512835852
5.50765731091432 5.91107456920824
5.5092386078741 5.92047419972983
5.51081990483388 5.92979358915136
5.51240120179366 5.93903230987654
5.51398249875344 5.94818993751721
5.51556379571322 5.95726605092589
5.517145092673 5.96626023222791
5.51872638963279 5.97517206685347
5.52030768659257 5.9840011435694
5.52188898355235 5.99274705451071
5.52347028051213 6.001409395212
5.52505157747191 6.00998776463853
5.52663287443169 6.01848176521711
5.52821417139147 6.0268910028668
5.52979546835125 6.0352150870293
5.53137676531103 6.04345363069914
5.53295806227081 6.05160625045366
5.53453935923059 6.05967256648267
5.53612065619037 6.06765220261792
5.53770195315015 6.07554478636227
5.53928325010993 6.0833499489187
5.54086454706971 6.09106732521891
5.54244584402949 6.09869655395181
5.54402714098927 6.10623727759167
5.54560843794905 6.11368914242597
5.54718973490883 6.1210517985831
5.54877103186861 6.12832490005964
5.55035232882839 6.13550810474746
5.55193362578817 6.14260107446052
5.55351492274795 6.14960347496137
5.55509621970773 6.15651497598741
5.55667751666751 6.16333525127676
5.55825881362729 6.17006397859399
5.55984011058707 6.17670083975542
5.56142140754685 6.18324552065418
5.56300270450663 6.189697711285
5.56458400146641 6.19605710576865
5.56616529842619 6.20232340237608
5.56774659538597 6.20849630355227
5.56932789234575 6.2145755159398
5.57090918930553 6.220560750402
5.57249048626531 6.22645172204594
5.57407178322509 6.23224815024495
5.57565308018487 6.23794975866093
5.57723437714465 6.24355627526628
5.57881567410443 6.24906743236554
5.58039697106421 6.25448296661665
5.58197826802399 6.25980261905196
5.58355956498377 6.2650261350988
5.58514086194355 6.27015326459984
5.58672215890333 6.27518376183302
5.58830345586311 6.28011738553117
5.58988475282289 6.28495389890129
5.59146604978267 6.28969306964352
5.59304734674245 6.29433466996966
5.59462864370223 6.2988784766215
5.59620994066201 6.30332427088865
5.59779123762179 6.30767183862611
5.59937253458157 6.31192097027146
5.60095383154135 6.31607146086167
5.60253512850113 6.32012311004963
5.60411642546091 6.32407572212017
5.60569772242069 6.32792910600596
5.60727901938047 6.33168307530275
5.60886031634025 6.33533744828449
5.61044161330003 6.33889204791799
5.61202291025981 6.34234670187718
5.6136042072196 6.34570124255703
5.61518550417938 6.34895550708718
5.61676680113916 6.352109337345
5.61834809809894 6.35516257996849
5.61992939505872 6.35811508636869
5.6215106920185 6.36096671274173
5.62309198897828 6.36371732008047
5.62467328593806 6.36636677418585
5.62625458289784 6.3689149456778
5.62783587985762 6.37136171000573
5.6294171768174 6.37370694745871
5.63099847377718 6.37595054317523
5.63257977073696 6.3780923871526
5.63416106769674 6.38013237425589
5.63574236465652 6.38207040422658
5.6373236616163 6.38390638169077
5.63890495857608 6.38564021616698
5.64048625553586 6.38727182207362
5.64206755249564 6.38880111873601
5.64364884945542 6.39022803039303
5.6452301464152 6.39155248620339
5.64681144337498 6.3927744202515
5.64839274033476 6.39389377155292
5.64997403729454 6.39491048405944
5.65155533425432 6.39582450666377
5.6531366312141 6.39663579320384
5.65471792817388 6.39734430246662
5.65629922513366 6.39794999819169
5.65788052209344 6.39845284907427
5.65946181905322 6.39885282876796
5.661043116013 6.39914991588698
5.66262441297278 6.39934409400813
5.66420570993256 6.39943535167223
5.66578700689234 6.39942368238527
5.66736830385212 6.39930908461906
5.6689496008119 6.39909156181156
5.67053089777168 6.39877112236679
5.67211219473146 6.3983477796543
5.67369349169124 6.39782155200828
5.67527478865102 6.39719246272629
5.6768560856108 6.39646054006754
5.67843738257058 6.39562581725078
5.68001867953036 6.39468833245184
5.68159997649014 6.39364812880073
5.68318127344992 6.39250525437833
5.6847625704097 6.39125976221271
5.68634386736948 6.38991171027507
5.68792516432926 6.3884611614752
5.68950646128904 6.38690818365668
5.69108775824882 6.38525284959151
5.6926690552086 6.38349523697453
5.69425035216838 6.3816354284173
5.69583164912816 6.37967351144166
5.69741294608794 6.37760957847287
5.69899424304772 6.37544372683236
5.7005755400075 6.37317605873012
5.70215683696728 6.37080668125662
5.70373813392706 6.36833570637446
5.70531943088684 6.3657632509095
5.70690072784662 6.3630894365417
5.7084820248064 6.36031438979551
5.71006332176619 6.35743824202995
5.71164461872597 6.35446112942819
5.71322591568575 6.35138319298687
5.71480721264553 6.34820457850492
5.71638850960531 6.34492543657214
5.71796980656509 6.34154592255722
5.71955110352487 6.33806619659554
5.72113240048465 6.33448642357653
5.72271369744443 6.33080677313065
5.72429499440421 6.32702741961595
5.72587629136399 6.32314854210438
5.72745758832377 6.31917032436762
5.72903888528355 6.31509295486256
5.73062018224333 6.31091662671647
5.73220147920311 6.30664153771168
5.73378277616289 6.30226789027009
5.73536407312267 6.29779589143709
5.73694537008245 6.29322575286528
5.73852666704223 6.2885576907978
5.74010796400201 6.28379192605121
5.74168926096179 6.27892868399816
5.74327055792157 6.27396819454957
5.74485185488135 6.26891069213656
5.74643315184113 6.26375641569198
5.74801444880091 6.25850560863156
5.74959574576069 6.2531585188348
5.75117704272047 6.24771539862545
5.75275833968025 6.24217650475163
5.75433963664003 6.23654209836575
5.75592093359981 6.23081244500388
5.75750223055959 6.22498781456492
5.75908352751937 6.21906848128945
5.76066482447915 6.21305472373818
5.76224612143893 6.2069468247701
5.76382741839871 6.2007450715203
5.76540871535849 6.19444975537751
5.76699001231827 6.18806117196125
5.76857130927805 6.18157962109866
5.77015260623783 6.17500540680113
5.77173390319761 6.16833883724046
5.77331520015739 6.1615802247248
5.77489649711717 6.15472988567429
5.77647779407695 6.14778814059635
5.77805909103673 6.14075531406067
5.77964038799651 6.13363173467393
5.78122168495629 6.12641773505422
5.78280298191607 6.11911365180515
5.78438427887585 6.11171982548963
5.78596557583563 6.10423660060347
5.78754687279541 6.09666432554856
5.78912816975519 6.0890033526059
5.79070946671497 6.08125403790824
5.79229076367475 6.07341674141248
5.79387206063453 6.06549182687182
5.79545335759431 6.05747966180766
5.79703465455409 6.04938061748108
5.79861595151387 6.04119506886431
5.80019724847365 6.03292339461169
5.80177854543343 6.0245659770305
5.80335984239322 6.01612320205158
5.804941139353 6.0075954591995
5.80652243631278 5.99898314156272
5.80810373327256 5.99028664576337
5.80968503023234 5.98150637192678
5.81126632719212 5.97264272365078
5.8128476241519 5.96369610797489
5.81442892111168 5.95466693534905
5.81601021807146 5.94555561960234
5.81759151503124 5.93636257791129
5.81917281199102 5.92708823076811
5.8207541089508 5.91773300194862
5.82233540591058 5.90829731848004
5.82391670287036 5.89878161060839
5.82549799983014 5.88918631176596
5.82707929678992 5.87951185853831
5.8286605937497 5.86975869063121
5.83024189070948 5.85992725083739
5.83182318766926 5.85001798500296
5.83340448462904 5.84003134199383
5.83498578158882 5.82996777366179
5.8365670785486 5.81982773481049
5.83814837550838 5.80961168316115
5.83972967246816 5.79932007931826
5.84131096942794 5.78895338673483
5.84289226638772 5.77851207167786
5.8444735633475 5.76799660319321
5.84605486030728 5.75740745307066
5.84763615726706 5.74674509580857
5.84921745422684 5.73601000857859
5.85079875118662 5.72520267119002
5.8523800481464 5.71432356605417
5.85396134510618 5.70337317814848
5.85554264206596 5.69235199498058
5.85712393902574 5.68126050655213
5.85870523598552 5.67009920532261
5.8602865329453 5.65886858617296
5.86186782990508 5.64756914636896
5.86344912686486 5.63620138552473
5.86503042382464 5.62476580556595
5.86661172078442 5.61326291069296
5.8681930177442 5.60169320734383
5.86977431470398 5.59005720415727
5.87135561166376 5.57835541193544
5.87293690862354 5.56658834360671
5.87451820558332 5.55475651418826
5.8760995025431 5.54286044074859
5.87768079950288 5.53090064237001
5.87926209646266 5.51887764011096
5.88084339342244 5.50679195696839
5.88242469038222 5.4946441178398
5.884005987342 5.48243464948554
5.88558728430178 5.47016408049077
5.88716858126156 5.45783294122752
5.88874987822134 5.4454417638166
5.89033117518112 5.43299108208948
5.8919124721409 5.42048143155012
5.89349376910068 5.40791334933675
5.89507506606046 5.39528737418366
5.89665636302025 5.38260404638283
5.89823765998003 5.36986390774553
5.89981895693981 5.35706750156406
5.90140025389959 5.34421537257329
5.90298155085937 5.33130806691219
5.90456284781915 5.3183461320854
5.90614414477893 5.30533011692474
5.90772544173871 5.29226057155069
5.90930673869849 5.27913804733397
5.91088803565827 5.2659630968569
5.91246933261805 5.25273627387494
5.91405062957783 5.23945813327824
5.91563192653761 5.22612923105293
5.91721322349739 5.2127501242428
5.91879452045717 5.19932137091072
5.92037581741695 5.18584353010016
5.92195711437673 5.17231716179669
5.92353841133651 5.15874282688959
5.92511970829629 5.14512108713341
5.92670100525607 5.13145250510951
5.92828230221585 5.11773764418782
5.92986359917563 5.1039770684884
5.93144489613541 5.09017134284323
5.93302619309519 5.07632103275796
5.93460749005497 5.06242670437366
5.93618878701475 5.04848892442874
5.93777008397453 5.03450826022082
5.93935138093431 5.02048527956869
5.94093267789409 5.00642055077444
5.94251397485387 4.99231464258538
5.94409527181365 4.97816812415635
5.94567656877343 4.96398156501189
5.94725786573321 4.94975553500847
5.94883916269299 4.93549060429713
5.95042045965277 4.9211873432856
5.95200175661255 4.90684632260113
5.95358305357233 4.89246811305297
5.95516435053211 4.87805328559524
5.95674564749189 4.86360241128963
5.95832694445167 4.84911606126838
5.95990824141145 4.83459480669731
5.96148953837123 4.82003921873898
5.96307083533101 4.80544986851586
5.96465213229079 4.79082732707376
5.96623342925057 4.77617216534527
5.96781472621035 4.76148495411334
5.96939602317013 4.74676626397499
5.97097732012991 4.73201666530518
5.97255861708969 4.71723672822068
5.97413991404947 4.70242702254423
5.97572121100925 4.68758811776883
5.97730250796903 4.67272058302192
5.97888380492881 4.65782498703005
5.98046510188859 4.64290189808345
5.98204639884837 4.62795188400079
5.98362769580815 4.61297551209424
5.98520899276793 4.59797334913436
5.98679028972771 4.58294596131559
5.98837158668749 4.56789391422141
5.98995288364728 4.55281777279005
5.99153418060706 4.53771810128022
5.99311547756684 4.52259546323689
5.99469677452662 4.50745042145747
5.9962780714864 4.49228353795793
5.99785936844618 4.47709537393931
5.99944066540596 4.46188648975424
6.00102196236574 4.44665744487369
6.00260325932552 4.43140879785391
6.0041845562853 4.41614110630366
6.00576585324508 4.40085492685134
6.00734715020486 4.38555081511264
6.00892844716464 4.37022932565821
6.01050974412442 4.3548910119815
6.0120910410842 4.33953642646681
6.01367233804398 4.32416612035773
6.01525363500376 4.30878064372553
6.01683493196354 4.29338054543779
6.01841622892332 4.27796637312736
6.0199975258831 4.26253867316159
6.02157882284288 4.24709799061135
6.02316011980266 4.23164486922086
6.02474141676244 4.21617985137727
6.02632271372222 4.20070347808066
6.027904010682 4.18521628891422
6.02948530764178 4.1697188220147
6.03106660460156 4.15421161404294
6.03264790156134 4.13869520015484
6.03422919852112 4.12317011397233
6.0358104954809 4.10763688755477
6.03739179244068 4.09209605137045
6.03897308940046 4.07654813426836
6.04055438636024 4.06099366345025
6.04213568332002 4.0454331644428
6.0437169802798 4.02986716107021
6.04529827723958 4.01429617542679
6.04687957419936 3.9987207278501
6.04846087115914 3.98314133689402
6.05004216811892 3.96755851930231
6.0516234650787 3.95197278998229
6.05320476203848 3.9363846619787
6.05478605899826 3.92079464644812
6.05636735595804 3.90520325263323
6.05794865291782 3.88961098783761
6.0595299498776 3.87401835740075
6.06111124683738 3.85842586467314
6.06269254379716 3.84283401099195
6.06427384075694 3.8272432956566
6.06585513771672 3.81165421590484
6.0674364346765 3.79606726688903
6.06901773163628 3.7804829416526
6.07059902859606 3.76490173110698
6.07218032555584 3.74932412400845
6.07376162251562 3.73375060693567
6.0753429194754 3.71818166426716
6.07692421643518 3.70261777815917
6.07850551339496 3.68705942852387
6.08008681035474 3.67150709300771
6.08166810731452 3.65596124697005
6.08324940427431 3.64042236346222
6.08483070123409 3.62489091320664
6.08641199819387 3.60936736457634
6.08799329515365 3.59385218357479
6.08957459211343 3.57834583381587
6.09115588907321 3.56284877650426
6.09273718603299 3.54736147041592
6.09431848299277 3.53188437187917
6.09589977995255 3.51641793475565
6.09748107691233 3.50096261042189
6.09906237387211 3.48551884775099
6.10064367083189 3.47008709309456
6.10222496779167 3.45466779026516
6.10380626475145 3.43926138051862
6.10538756171123 3.42386830253708
6.10696885867101 3.40848899241216
6.10855015563079 3.39312388362813
6.11013145259057 3.37777340704578
6.11171274955035 3.36243799088642
6.11329404651013 3.34711806071602
6.11487534346991 3.3318140394299
6.11645664042969 3.31652634723737
6.11803793738947 3.30125540164705
6.11961923434925 3.28600161745216
6.12120053130903 3.2707654067162
6.12278182826881 3.25554717875894
6.12436312522859 3.24034734014272
6.12594442218837 3.2251662946589
6.12752571914815 3.2100044433148
6.12910701610793 3.19486218432062
6.13068831306771 3.17973991307708
6.13226961002749 3.16463802216298
6.13385090698727 3.14955690132306
6.13543220394705 3.13449693745645
6.13701350090683 3.11945851460507
6.13859479786661 3.10444201394253
6.14017609482639 3.08944781376313
6.14175739178617 3.07447628947134
6.14333868874595 3.05952781357141
6.14491998570573 3.0446027556574
6.14650128266551 3.02970148240331
6.14808257962529 3.01482435755363
6.14966387658507 2.99997174191425
6.15124517354485 2.98514399334336
6.15282647050463 2.9703414667429
6.15440776746441 2.95556451405025
6.15598906442419 2.94081348423002
6.15757036138397 2.9260887232664
6.15915165834375 2.91139057415552
6.16073295530353 2.89671937689827
6.16231425226331 2.88207546849329
6.16389554922309 2.8674591829303
6.16547684618287 2.85287085118371
6.16705814314265 2.83831080120642
6.16863944010243 2.82377935792401
6.17022073706221 2.80927684322912
6.17180203402199 2.79480357597611
6.17338333098177 2.78035987197606
6.17496462794155 2.76594604399196
6.17654592490134 2.75156240173419
6.17812722186112 2.73720925185631
6.1797085188209 2.72288689795106
6.18128981578068 2.70859564054671
6.18287111274046 2.69433577710352
6.18445240970024 2.68010760201067
6.18603370666002 2.66591140658331
6.1876150036198 2.65174747905987
6.18919630057958 2.63761610459974
6.19077759753936 2.6235175652811
6.19235889449914 2.60945214009908
6.19394019145892 2.59542010496416
6.1955214884187 2.58142173270076
6.19710278537848 2.56745729304621
6.19868408233826 2.55352705264986
6.20026537929804 2.53963127507253
6.20184667625782 2.52577022078616
6.2034279732176 2.51194414717372
6.20500927017738 2.49815330852936
6.20659056713716 2.48439795605882
6.20817186409694 2.47067833788017
6.20975316105672 2.45699469902454
6.2113344580165 2.44334728143748
6.21291575497628 2.42973632398015
6.21449705193606 2.41616206243106
6.21607834889584 2.40262472948797
6.21765964585562 2.38912455476985
6.2192409428154 2.37566176481938
6.22082223977518 2.3622365831054
6.22240353673496 2.34884923002586
6.22398483369474 2.33549992291069
6.22556613065452 2.32218887602519
6.2271474276143 2.30891630057353
6.22872872457408 2.29568240470241
6.23031002153386 2.28248739350507
6.23189131849364 2.2693314690254
6.23347261545342 2.25621483026245
6.2350539124132 2.24313767317488
6.23663520937298 2.23010019068594
6.23821650633276 2.21710257268848
6.23979780329254 2.20414500605017
6.24137910025232 2.19122767461906
6.2429603972121 2.17835075922916
6.24454169417188 2.1655144377065
6.24612299113166 2.15271888487505
6.24770428809144 2.13996427256319
6.24928558505122 2.12725076961013
6.250866882011 2.11457854187271
6.25244817897078 2.10194775223224
6.25402947593056 2.08935856060168
6.25561077289034 2.07681112393294
6.25719206985012 2.06430559622439
6.2587733668099 2.05184212852856
6.26035466376968 2.03942086896005
6.26193596072946 2.02704196270361
6.26351725768924 2.01470555202239
6.26509855464902 2.00241177626645
6.2666798516088 1.99016077188136
6.26826114856858 1.97795267241704
6.26984244552836 1.96578760853678
6.27142374248814 1.95366570802635
6.27300503944793 1.94158709580345
6.27458633640771 1.92955189392721
6.27616763336749 1.91756022160785
6.27774893032727 1.90561219521661
6.27933022728705 1.89370792829575
6.28091152424683 1.88184753156878
6.28249282120661 1.87003111295083
6.28407411816639 1.85825877755916
6.28565541512617 1.84653062772387
6.28723671208595 1.83484676299872
6.28881800904573 1.82320728017221
6.29039930600551 1.81161227327868
6.29198060296529 1.80006183360954
6.29356189992507 1.78855604972494
6.29514319688485 1.77709500746516
6.29672449384463 1.76567878996251
6.29830579080441 1.75430747765315
6.29988708776419 1.74298114828914
6.30146838472397 1.73169987695065
6.30304968168375 1.72046373605826
6.30463097864353 1.70927279538533
6.30621227560331 1.69812712207075
6.30779357256309 1.68702678063146
6.30937486952287 1.67597183297543
6.31095616648265 1.6649623384146
6.31253746344243 1.65399835367793
6.31411876040221 1.64307993292465
6.31570005736199 1.6322071277576
6.31728135432177 1.62137998723668
6.31886265128155 1.61059855789238
6.32044394824133 1.59986288373956
6.32202524520111 1.58917300629113
6.32360654216089 1.57852896457211
6.32518783912067 1.56793079513346
6.32676913608045 1.55737853206638
6.32835043304023 1.54687220701643
6.32993173000001 1.53641184919787
6.33151302695979 1.52599748540815
6.33309432391957 1.51562914004233
6.33467562087935 1.50530683510788
6.33625691783913 1.49503059023915
6.33783821479891 1.48480042271238
6.33941951175869 1.47461634746058
6.34100080871847 1.46447837708834
6.34258210567825 1.45438652188716
6.34416340263803 1.44434078985037
6.34574469959781 1.4343411866885
6.34732599655759 1.4243877158446
6.34890729351737 1.41448037850953
6.35048859047715 1.40461917363755
6.35206988743693 1.39480409796172
6.35365118439671 1.38503514600972
6.35523248135649 1.3753123101193
6.35681377831627 1.36563558045418
6.35839507527605 1.35600494501986
6.35997637223583 1.34642038967938
6.36155766919561 1.3368818981694
6.36313896615539 1.32738945211613
6.36472026311517 1.3179430310514
6.36630156007496 1.30854261242872
6.36788285703473 1.29918817163958
6.36946415399452 1.2898796820295
6.3710454509543 1.28061711491448
6.37262674791408 1.27140043959708
6.37420804487386 1.26222962338302
6.37578934183364 1.25310463159745
6.37737063879342 1.24402542760139
6.3789519357532 1.23499197280832
6.38053323271298 1.22600422670058
6.38211452967276 1.21706214684604
6.38369582663254 1.2081656889146
6.38527712359232 1.19931480669488
6.3868584205521 1.19050945211087
6.38843971751188 1.18174957523863
6.39002101447166 1.17303512432297
6.39160231143144 1.16436604579419
6.39318360839122 1.15574228428491
6.394764905351 1.14716378264679
6.39634620231078 1.13863048196735
6.39792749927056 1.13014232158683
6.39950879623034 1.12169923911496
6.40109009319012 1.11330117044794
6.4026713901499 1.10494804978513
6.40425268710968 1.09663980964613
6.40583398406946 1.08837638088749
6.40741528102924 1.08015769271974
6.40899657798902 1.07198367272421
6.4105778749488 1.06385424686998
6.41215917190858 1.05576933953081
6.41374046886836 1.04772887350199
6.41532176582814 1.0397327700173
6.41690306278792 1.03178094876589
6.4184843597477 1.02387332790925
6.42006565670748 1.01600982409799
6.42164695366726 1.00819035248884
6.42322825062704 1.00041482676153
6.42480954758682 0.992683159135586
6.4263908445466 0.984995260387275
6.42797214150638 0.977351039866409
6.42955343846616 0.969750405513213
6.43113473542594 0.962193263875105
6.43271603238572 0.954679520123504
6.4342973293455 0.947209078070673
6.43587862630528 0.939781840186403
6.43745992326506 0.932397707614788
6.43904122022484 0.925056580190931
6.44062251718462 0.917758356457657
6.4422038141444 0.91050293368215
6.44378511110418 0.903290207872577
6.44536640806396 0.896120073794769
6.44694770502374 0.888992424988697
6.44852900198352 0.881907153785116
6.4501102989433 0.874864151321957
6.45169159590308 0.867863307560956
6.45327289286286 0.860904511303937
6.45485418982264 0.85398765020934
6.45643548678242 0.847112610808516
6.45801678374221 0.840279278522078
6.45959808070198 0.833487537676177
6.46117937766177 0.826737271518731
6.46276067462154 0.820028362235679
6.46434197158133 0.813360690967043
6.46592326854111 0.806734137823122
6.46750456550089 0.800148581900489
6.46908586246067 0.793603901298039
6.47066715942045 0.787099973132956
6.47224845638023 0.780636673556566
6.47382975334001 0.774213877770305
6.47541105029979 0.767831460041394
6.47699234725957 0.761489293718696
6.47857364421935 0.75518725124837
6.48015494117913 0.748925204189512
6.48173623813891 0.742703023229755
6.48331753509869 0.736520578200774
6.48489883205847 0.730377738093783
6.48648012901825 0.724274371074891
6.48806142597803 0.718210344500537
6.48964272293781 0.712185524932647
6.49122401989759 0.706199778153975
6.49280531685737 0.700252969183194
6.49438661381715 0.694344962289989
6.49596791077693 0.688475621010113
6.49754920773671 0.682644808160295
6.49913050469649 0.676852385853209
6.50071180165627 0.671098215512198
6.50229309861605 0.665382157886095
6.50387439557583 0.659704073063889
6.50545569253561 0.654063820489337
6.50703698949539 0.648461258975492
6.50861828645517 0.642896246719163
6.51019958341495 0.637368641315339
6.51178088037473 0.631878299771469
6.51336217733451 0.62642507852175
6.51494347429429 0.621008833441248
6.51652477125407 0.615629419859999
6.51810606821385 0.610286692577075
6.51968736517363 0.604980505874417
6.52126866213341 0.599710713530815
6.52284995909319 0.594477168835571
6.52443125605297 0.589279724602301
6.52601255301275 0.584118233182455
6.52759384997253 0.578992546478914
6.52917514693231 0.573902515959444
6.53075644389209 0.568847992670043
6.53233774085187 0.56382882724826
6.53391903781165 0.558844869936345
6.53550033477143 0.553895970594453
6.53708163173121 0.548981978713601
6.53866292869099 0.544102743428684
6.54024422565077 0.539258113531301
6.54182552261055 0.534447937482552
6.54340681957033 0.529672063425735
6.54498811653011 0.524930339198945
6.54656941348989 0.520222612347589
6.54815071044967 0.515548730136832
6.54973200740945 0.510908539563946
6.55131330436923 0.506301887370534
6.55289460132902 0.501728620054731
6.55447589828879 0.497188583883259
6.55605719524858 0.492681624903408
6.55763849220835 0.488207588954967
6.55921978916814 0.483766321681984
6.56080108612792 0.479357668544532
6.5623823830877 0.474981474830273
6.56396368004748 0.470637585666035
6.56554497700726 0.466325846029253
6.56712627396704 0.46204610075929
6.56870757092682 0.457798194568702
6.5702888678866 0.453581972054421
6.57187016484638 0.449397277708818
6.57345146180616 0.445243955930659
6.57503275876594 0.441121851036013
6.57661405572572 0.437030807269047
6.5781953526855 0.432970668812696
6.57977664964528 0.428941279799313
6.58135794660506 0.424942484321118
6.58293924356484 0.42097412644068
6.58452054052462 0.417036050201192
6.5861018374844 0.413128099636712
6.58768313444418 0.409250118782312
6.58926443140396 0.405401951684074
6.59084572836374 0.40158344240911
6.59242702532352 0.39779443505532
6.5940083222833 0.394034773761223
6.59558961924308 0.39030430271557
6.59717091620286 0.386602866166927
6.59875221316264 0.382930308433142
6.60033351012242 0.379286473910727
6.6019148070822 0.375671207084133
6.60349610404198 0.37208435253492
6.60507740100176 0.368525754950887
6.60665869796154 0.364995259135024
6.60823999492132 0.361492710014437
6.6098212918811 0.358017952649149
6.61140258884088 0.354570832240802
6.61298388580066 0.351151194141306
6.61456518276044 0.347758883861302
6.61614647972022 0.344393747078659
6.61772777668 0.341055629646745
6.61930907363978 0.337744377602707
6.62089037059956 0.334459837175597
6.62247166755934 0.331201854794417
6.62405296451912 0.327970277096098
6.6256342614789 0.324764950933332
6.62721555843868 0.321585723382373
6.62879685539846 0.318432441750673
6.63037815235824 0.315304953584509
6.63195944931802 0.312203106676423
6.6335407462778 0.30912674907266
6.63512204323758 0.306075729080455
6.63670334019736 0.303049895275223
6.63828463715714 0.300049096507702
6.63986593411692 0.297073181910977
6.6414472310767 0.294122000907401
6.64302852803648 0.291195403215437
6.64460982499626 0.288293238856415
6.64619112195604 0.285415358161203
6.64777241891583 0.282561611776735
6.6493537158756 0.279731850672532
6.65093501283539 0.276925926147075
6.65251630979516 0.27414368983408
6.65409760675495 0.271384993708727
6.65567890371473 0.26864969009379
6.65726020067451 0.265937631665623
6.65884149763429 0.263248671460142
6.66042279459407 0.260582662878639
6.66200409155385 0.257939459693576
6.66358538851363 0.255318916054243
6.66516668547341 0.252720886492337
6.66674798243319 0.25014522592748
6.66832927939297 0.247591789672621
6.66991057635275 0.245060433439354
6.67149187331253 0.242551013343177
6.67307317027231 0.240063385908616
6.67465446723209 0.237597408074341
6.67623576419187 0.235152937198092
6.67781706115165 0.232729831061619
6.67939835811143 0.230327947875477
6.68097965507121 0.22794714628376
6.68256095203099 0.225587285368755
6.68414224899077 0.223248224655489
6.68572354595055 0.220929824116229
6.68730484291033 0.218631944174865
6.68888613987011 0.21635444571124
6.69046743682989 0.214097190065371
6.69204873378967 0.211860039041609
6.69363003074945 0.209642854912725
6.69521132770923 0.20744550042388
6.69679262466901 0.205267838796566
6.69837392162879 0.203109733732407
6.69995521858857 0.200971049416956
6.70153651554835 0.198851650523337
6.70311781250813 0.196751402215869
6.70469910946791 0.194670170153563
6.70628040642769 0.192607820493603
6.70786170338747 0.190564219894687
6.70944300034725 0.188539235520321
6.71102429730703 0.186532735042061
6.71260559426681 0.184544586642626
6.71418689122659 0.182574659018986
6.71576818818637 0.180622821385349
6.71734948514615 0.178688943476087
6.71893078210593 0.176772895548579
6.72051207906571 0.174874548385987
6.72209337602549 0.17299377329996
6.72367467298527 0.171130442133266
6.72525596994505 0.169284427262357
6.72683726690483 0.167455601599854
6.72841856386461 0.165643838596968
6.72999986082439 0.163849012245863
6.73158115778417 0.162070997081913
6.73316245474395 0.160309668185944
6.73474375170373 0.158564901186359
6.73632504866351 0.156836572261237
6.73790634562329 0.155124558140321
6.73948764258307 0.153428736106979
6.74106893954285 0.151748984000088
6.74265023650264 0.150085180215833
6.74423153346241 0.148437203709476
6.7458128304222 0.146804933997018
6.74739412738198 0.145188251156848
6.74897542434176 0.143587035831282
6.75055672130154 0.142001169228072
6.75213801826132 0.14043053312183
6.7537193152211 0.138875009855412
6.75530061218088 0.137334482341225
6.75688190914066 0.135808834062477
6.75846320610044 0.134297949074378
6.76004450306022 0.13280171200526
6.76162580002 0.131320008057661
6.76320709697978 0.129852723009339
6.76478839393956 0.128399743214231
6.76636969089934 0.126960955603352
6.76795098785912 0.125536247685639
6.7695322848189 0.124125507548745
6.77111358177868 0.122728623859772
6.77269487873846 0.121345485865938
6.77427617569824 0.119975983395223
6.77585747265802 0.118620006856911
6.7774387696178 0.11727744724214
6.77902006657758 0.115948196124337
6.78060136353736 0.114632145659652
6.78218266049714 0.113329188587301
6.78376395745692 0.112039218229893
6.7853452544167 0.110762128493671
6.78692655137648 0.109497813868743
6.78850784833626 0.108246169429221
6.79008914529604 0.107007090833341
6.79167044225582 0.105780474323537
6.7932517392156 0.104566216726426
6.79483303617538 0.103364215452814
6.79641433313516 0.102174368497583
6.79799563009494 0.100996574439587
6.79957692705472 0.0998307324414763
6.8011582240145 0.0986767422494723
6.80273952097428 0.0975345041931247
6.80432081793406 0.09640391918499
6.80590211489384 0.0952848887202953
6.80748341185362 0.0941773148765419
6.8090647088134 0.0930811003130757
6.81064600577318 0.0919961482706095
6.81222730273296 0.090922362570708
6.81380859969274 0.0898596476152312
6.81538989665252 0.0888079083857332
6.8169711936123 0.0877670504428332
6.81855249057208 0.086736979925533
6.82013378753186 0.0857176035505045
6.82171508449164 0.0847088286113353
6.82329638145142 0.083710562977735
6.8248776784112 0.0827227150947154
6.82645897537098 0.0817451939817207
6.82804027233076 0.0807779092317272
6.82962156929054 0.0798207710103045
6.83120286625032 0.0788736900546523
6.8327841632101 0.0779365776725864
6.83436546016988 0.077009345741501
6.83594675712966 0.076091906707297
6.83752805408945 0.0751841735832749
6.83910935104922 0.0742860599489962
6.84069064800901 0.0733974799491063
6.84227194496879 0.0725183482921422
6.84385324192857 0.0716485802492895
6.84543453888835 0.0707880916531216
6.84701583584813 0.0699367988963052
6.84859713280791 0.069094618930277
6.85017842976769 0.0682614692638863
6.85175972672747 0.0674372679620186
6.85334102368725 0.0666219336441809
6.85492232064703 0.0658153854830651
6.85650361760681 0.0650175432030832
6.85808491456659 0.0642283270788769
6.85966621152637 0.0634476579337972
6.86124750848615 0.0626754571383588
6.86282880544593 0.0619116466086742
6.86441010240571 0.061156148804861
6.86599139936549 0.0604088867294139
6.86757269632527 0.0596697839255752
6.86915399328505 0.0589387644756551
6.87073529024483 0.0582157529993512
6.87231658720461 0.0575006746520343
6.87389788416439 0.056793455123013
6.87547918112417 0.0560940206337775
6.87706047808395 0.0554022979362224
6.87864177504373 0.0547182143108495
6.88022307200351 0.0540416975649474
6.88180436896329 0.0533726760307527
6.88338566592307 0.0527110785635931
6.88496696288285 0.0520568345400081
6.88654825984263 0.0514098738558535
6.88812955680241 0.0507701269243838
6.88971085376219 0.0501375246743256
6.89129215072197 0.0495119985479181
6.89287344768175 0.0488934804989542
6.89445474464153 0.0482819029907913
6.89603604160131 0.0476771989943511
6.89761733856109 0.0470793019861056
6.89919863552087 0.0464881459460413
6.90077993248065 0.0459036653556161
6.90236122944043 0.0453257951956925
6.90394252640021 0.0447544709444665
6.90552382335999 0.0441896285753723
6.90710512031977 0.0436312045549781
6.90868641727955 0.0430791358408772
6.91026771423933 0.0425333598795448
6.91184901119911 0.0419938146042067
6.91343030815889 0.0414604384326771
6.91501160511867 0.0409331702651958
6.91659290207845 0.0404119494822475
6.91817419903823 0.0398967159423747
6.91975549599801 0.0393874099799777
6.92133679295779 0.0388839724031033
6.92291808991757 0.0383863444912244
6.92449938687736 0.0378944679930094
6.92608068383713 0.0374082851240877
6.92766198079691 0.0369277385647936
6.92924327775669 0.0364527714579154
6.93082457471647 0.0359833274064279
6.93240587167625 0.0355193504712183
6.93398716863604 0.035060785168807
6.93556846559582 0.034607576469057
6.9371497625556 0.0341596697928805
6.93873105951538 0.0337170110099333
6.94031235647516 0.0332795464363111
6.94189365343494 0.0328472228322298
6.94347495039472 0.0324199873997075
6.9450562473545 0.0319977877802378
6.94663754431428 0.0315805720524578
6.94821884127406 0.0311682887298114
6.94980013823384 0.0307608867582094
6.95138143519362 0.0303583155136852
6.9529627321534 0.0299605248000397
6.95454402911318 0.0295674648464945
6.95612532607296 0.0291790863053324
6.95770662303274 0.0287953402495359
6.95928791999252 0.0284161781704273
6.9608692169523 0.0280415519752993
6.96245051391208 0.0276714139850502
6.96403181087186 0.0273057169318097
6.96561310783164 0.0269444139565709
6.96719440479142 0.0265874586068137
6.9687757017512 0.0262348048341275
6.97035699871098 0.0258864069918399
6.97193829567076 0.025542219832633
6.97351959263054 0.0252021985061704
6.97510088959032 0.0248662985567149
6.9766821865501 0.0245344759207507
6.97826348350988 0.0242066869246058
6.97984478046966 0.0238828882820714
6.98142607742944 0.0235630370920253
6.98300737438922 0.0232470908360522
6.984588671349 0.0229350073760697
6.98616996830878 0.022626744951952
6.98775126526856 0.022322262179155
6.98933256222834 0.0220215180463447
6.99091385918812 0.0217244719130259
6.9924951561479 0.0214310835071742
6.99407645310768 0.0211413129228689
6.99565775006746 0.0208551206179281
6.99723904702724 0.0205724674115487
6.99882034398702 0.0202933144819464
7.0004016409468 0.0200176233640001
7.00198293790658 0.0197453559468989
7.00356423486636 0.0194764744717938
7.00514553182614 0.0192109415294493
7.00672682878592 0.0189487200579046
7.0083081257457 0.0186897733401328
7.00988942270548 0.0184340650017066
7.01147071966526 0.0181815590084702
7.01305201662504 0.017932219664211
7.01463331358482 0.0176860116083407
7.0162146105446 0.0174428998135779
7.01779590750438 0.017202849583636
7.01937720446417 0.0169658265509173
7.02095850142394 0.0167317966742126
7.02253979838372 0.0165007262364028
7.0241210953435 0.0162725818421698
7.02570239230328 0.0160473304157122
7.02728368926307 0.0158249391984644
7.02886498622285 0.015605375746825
7.03044628318263 0.0153886079298886
7.03202758014241 0.0151746039271855
7.03360887710219 0.0149633322264253
7.03519017406197 0.0147547616212512
7.03677147102175 0.0145488612089967
7.03835276798153 0.0143456003884501
7.03993406494131 0.0141449488576284
7.04151536190109 0.0139468766115538
7.04309665886087 0.0137513539400413
7.04467795582065 0.0135583514254905
7.04625925278043 0.0133678399406866
7.04784054974021 0.0131797906466083
7.04942184669999 0.0129941749902415
7.05100314365977 0.0128109647024047
7.05258444061955 0.012630131795577
7.05416573757933 0.0124516485617385
7.05574703453911 0.0122754875702143
7.05732833149889 0.0121016216655323
7.05890962845867 0.0119300239652818
7.06049092541845 0.0117606678579858
7.06207222237823 0.0115935270009813
7.06365351933801 0.0114285753183042
7.06523481629779 0.0112657869985866
7.06681611325757 0.0111051364929598
7.06839741021735 0.010946598512969
7.06997870717713 0.0107901480284934
7.07156000413691 0.0106357602656777
7.07314130109669 0.0104834107048706
7.07472259805647 0.0103330750785731
7.07630389501625 0.0101847293693966
7.07788519197603 0.0100383498080281
7.07946648893581 0.00989391287120651
7.08104778589559 0.00975139527970663
7.08262908285537 0.00961077399633351
7.08421037981515 0.00947202622392574
7.08579167677493 0.00933512940336733
7.08737297373471 0.00920006121161128
7.08895427069449 0.00906679955970954
7.09053556765427 0.00893532259085544
7.09211686461405 0.00880560867843305
7.09369816157383 0.00867763642407976
7.09527945853361 0.00855138465575363
7.09686075549339 0.00842683242581535
7.09844205245317 0.0083039590091174
7.10002334941295 0.00818274390110246
7.10160464637273 0.00806316681591451
7.10318594333251 0.00794520768451682
7.10476724029229 0.00782884665282157
7.10634853725207 0.00771406407982901
7.10792983421185 0.00760084053577674
7.10951113117163 0.00748915680029886
7.11109242813141 0.00737899386059611
7.11267372509119 0.00727033290961386
7.11425502205097 0.00716315534423328
7.11583631901075 0.00705744276347022
7.11741761597053 0.00695317696668556
7.11899891293031 0.00685033995180499
7.12058020989009 0.00674891391355017
7.12216150684988 0.00664888124167903
7.12374280380966 0.00655022451923667
7.12532410076944 0.00645292652081699
7.12690539772922 0.0063569702108337
7.128486694689 0.00626233874180287
7.13006799164878 0.00616901545263504
7.13164928860856 0.00607698386693727
7.13323058556834 0.00598622769132681
7.13481188252812 0.00589673081375419
7.1363931794879 0.00580847730183684
7.13797447644768 0.00572145140120334
7.13955577340746 0.00563563753384737
7.14113707036724 0.0055510202964936
7.14271836732702 0.00546758445897187
7.1442996642868 0.00538531496260369
7.14588096124658 0.00530419691859775
7.14746225820636 0.0052242156064568
7.14904355516614 0.00514535647239422
7.15062485212592 0.00506760512776102
7.1522061490857 0.00499094734748407
7.15378744604548 0.00491536906851398
7.15536874300526 0.00484085638828294
7.15695003996504 0.00476739556317386
7.15853133692482 0.00469497300699975
7.1601126338846 0.00462357528949291
7.16169393084438 0.00455318913480407
7.16327522780416 0.00448380142001394
7.16485652476394 0.00441539917365219
7.16643782172372 0.00434796957422931
7.1680191186835 0.00428149994877679
7.16960041564328 0.00421597777139887
7.17118171260306 0.00415139066183407
7.17276300956284 0.00408772638402666
7.17434430652262 0.00402497284470908
7.1759256034824 0.00396311809199374
7.17750690044218 0.00390215031397556
7.17908819740196 0.00384205783734447
7.18066949436174 0.00378282912600821
7.18225079132152 0.00372445277972492
7.1838320882813 0.00366691753274591
7.18541338524108 0.00361021225246891
7.18699468220086 0.00355432593810087
7.18857597916064 0.00349924771933102
7.19015727612042 0.00344496685501361
7.1917385730802 0.00339147273186103
7.19331987003998 0.00333875486314683
7.19490116699976 0.00328680288741824
7.19648246395954 0.00323560656721886
7.19806376091932 0.00318515578782141
7.1996450578791 0.00313544055596981
7.20122635483888 0.00308645099863113
7.20280765179866 0.00303817736175803
7.20438894875844 0.00299061000905983
7.20597024571822 0.00294373942078372
7.207551542678 0.00289755619250635
7.20913283963778 0.00285205103393346
7.21071413659756 0.00280721476771088
7.21229543355734 0.0027630383282436
7.21387673051712 0.0027195127605251
7.2154580274769 0.00267662921897647
7.21703932443669 0.002634378966294
7.21862062139647 0.00259275337230681
7.22020191835625 0.00255174391284395
7.22178321531603 0.00251134216861068
7.22336451227581 0.00247153982407363
7.22494580923559 0.00243232866635594
7.22652710619537 0.00239370058414107
7.22810840315515 0.00235564756658591
7.22968970011493 0.00231816170224338
7.23127099707471 0.00228123517799343
7.23285229403449 0.00224486027798378
7.23443359099427 0.0022090293825793
7.23601488795405 0.00217373496732031
7.23759618491383 0.00213896960189007
7.23917748187361 0.00210472594909089
7.24075877883339 0.00207099676382941
7.24234007579317 0.00203777489211031
7.24392137275295 0.00200505327003899
7.24550266971273 0.00197282492283277
7.24708396667251 0.00194108296384132
7.24866526363229 0.00190982059357474
7.25024656059207 0.00187903109874111
7.25182785755185 0.00184870785129233
7.25340915451163 0.001818844307478
7.25499045147141 0.00178943400690839
7.25657174843119 0.00176047057162536
7.25815304539097 0.00173194770518203
7.25973434235075 0.0017038591917301
7.26131563931053 0.00167619889511629
7.26289693627031 0.00164896075798637
7.26447823323009 0.00162213880089735
7.26605953018987 0.0015957271214384
7.26764082714965 0.00156971989335909
7.26922212410943 0.00154411136570619
7.27080342106921 0.00151889586196801
7.27238471802899 0.00149406777922739
7.27396601498877 0.00146962158732156
7.27554731194855 0.0014455518280108
7.27712860890833 0.00142185311415432
7.27870990586811 0.00139852012889402
7.28029120282789 0.00137554762484608
7.28187249978767 0.0013529304233
7.28345379674745 0.0013306634134253
7.28503509370723 0.00130874155148601
7.28661639066701 0.00128715986006218
7.28819768762679 0.00126591342727938
7.28977898458657 0.00124499740604511
7.29136028154635 0.00122440701329308
7.29294157850613 0.0012041375292343
7.29452287546591 0.00118418429661582
7.29610417242569 0.00116454271998651
7.29768546938547 0.00114520826496994
7.29926676634525 0.00112617645754464
7.30084806330503 0.00110744288333105
7.30242936026481 0.00108900318688595
7.30401065722459 0.00107085307100341
7.30559195418437 0.00105298829602302
7.30717325114415 0.00103540467914472
7.30875454810394 0.00101809809375067
7.31033584506371 0.00100106446873393
7.3119171420235 0.000984299787833528
7.31349843898327 0.000967800088976563
7.31507973594306 0.000951561463626959
7.31666103290284 0.000935580056140461
7.31824232986262 0.000919852063126512
7.3198236268224 0.000904373732816587
7.32140492378218 0.000889141364438584
7.32298622074196 0.000874151307598301
7.32456751770174 0.000859399961666618
7.32614881466152 0.000844883775173298
7.3277301116213 0.000830599245207011
7.32931140858108 0.000816542916821554
7.33089270554086 0.000802711382448162
7.33247400250064 0.000789101281314039
7.33405529946042 0.000775709298866783
7.3356365964202 0.000762532166205188
7.33721789337998 0.000749566659515484
7.33879919033976 0.000736809599514038
7.34038048729954 0.000724257850895473
7.34196178425932 0.000711908321787094
7.3435430812191 0.000699757963208577
7.34512437817888 0.000687803768537813
7.34670567513866 0.000676042772982288
7.34828697209844 0.000664472053056092
7.34986826905822 0.000653088726062531
7.351449566018 0.000641889949582316
7.35303086297778 0.000630872920967323
7.35461215993756 0.000620034876839703
7.35619345689734 0.000609373092596497
7.35777475385712 0.000598884881919567
7.3593560508169 0.000588567596290917
7.36093734777668 0.000578418624513239
7.36251864473646 0.000568435392235764
7.36409994169624 0.000558615361485213
7.36568123865602 0.000548956030202064
7.3672625356158 0.000539454931781729
7.36884383257558 0.000530109634620919
7.37042512953536 0.000520917741669035
7.37200642649514 0.00051187688998446
7.37358772345492 0.000502984750295882
7.3751690204147 0.000494239026568388
7.37675031737448 0.000485637455574526
7.37833161433426 0.00047717780647011
7.37991291129404 0.000468857880374775
7.38149420825382 0.000460675509957313
7.3830755052136 0.000452628559025612
7.38465680217338 0.000444714922121339
7.38623809913316 0.000436932524119049
7.38781939609294 0.000429279319830054
7.38940069305272 0.000421753293610659
7.3909819900125 0.000414352458974857
7.39256328697228 0.000407074858211627
7.39414458393206 0.00039991856200639
7.39572588089184 0.000392881669067012
7.39730717785162 0.000385962305754011
7.3988884748114 0.000379158625715036
7.40046977177118 0.000372468809523625
7.40205106873096 0.000365891064322121
7.40363236569075 0.000359423623468738
7.40521366265052 0.000353064746188764
7.40679495961031 0.000346812717229805
7.40837625657008 0.000340665846521093
7.40995755352987 0.000334622468836764
7.41153885048965 0.000328680943463123
7.41312014744943 0.000322839653869803
7.41470144440921 0.00031709700738484
7.41628274136899 0.000311451434873537
7.41786403832877 0.000305901390421184
7.41944533528855 0.000300445351019586
7.42102663224833 0.000295081816257184
7.42260792920811 0.00028980930801306
7.42418922616789 0.000284626370154424
7.42577052312767 0.000279531568237898
7.42735182008745 0.000274523489214229
7.42893311704723 0.000269600741136665
7.43051441400701 0.000264761952872836
7.43209571096679 0.000260005773820057
7.43367700792657 0.000255330873624154
7.43525830488635 0.000250735941901654
7.43683960184613 0.000246219687965367
7.43842089880591 0.00024178084055336
7.44000219576569 0.000237418147561124
7.44158349272547 0.000233130375777192
7.44316478968525 0.000228916310621827
7.44474608664503 0.000224774755889041
7.44632738360481 0.000220704533491741
7.44790868056459 0.000216704483210031
7.44948997752437 0.000212773462442619
7.45107127448415 0.00020891034596132
7.45265257144393 0.00020511402566862
7.45423386840371 0.000201383410358184
7.45581516536349 0.00019771742547846
7.45739646232327 0.000194115012899136
7.45897775928305 0.000190575130680592
7.46055905624283 0.000187096752846192
7.46214035320261 0.000183678869157478
7.46372165016239 0.000180320484892162
7.46530294712217 0.000177020620624935
7.46688424408195 0.000173778312011065
7.46846554104173 0.000170592609572688
7.47004683800151 0.000167462578487856
7.47162813496129 0.000164387298382249
7.47320943192107 0.000161365863123539
7.47479072888085 0.000158397380618375
7.47637202584063 0.000155480972611977
7.47795332280041 0.000152615774490306
7.47953461976019 0.000149800935084728
7.48111591671997 0.00014703561647925
7.48269721367975 0.000144318993820184
7.48427851063953 0.000141650255128329
7.48585980759931 0.000139028601113521
7.48744110455909 0.00013645324499162
7.48902240151887 0.000133923412303878
7.49060369847865 0.000131438340738631
7.49218499543843 0.000128997279955348
7.49376629239821 0.000126599491410933
7.49534758935799 0.000124244248188347
7.49692888631777 0.000121930834827447
7.49851018327756 0.000119658547158033
7.50009148023733 0.000117426692135151
7.50167277719712 0.000115234587676472
7.50325407415689 0.000113081562501911
7.50483537111668 0.000110966955975314
7.50641666807646 0.00010889011794825
7.50799796503624 0.000106850408605875
7.50957926199602 0.000104847198314865
7.5111605589558 0.000102879867473352
7.51274185591558 0.000100947806362866
7.51432315287536 9.90504150022745e-05
7.51590444983514 9.71871030036426e-05
7.51748574679492 9.53572894300705e-05
7.5190670437547 9.35604026554057e-05
7.52064834071448 9.17958802258561e-05
7.52222963767426 9.00631687234739e-05
7.52381093463404 8.83617236314802e-05
7.52539223159382 8.66910092014071e-05
7.5269735285536 8.50504983220455e-05
7.52855482551338 8.34396723901854e-05
7.53013612247316 8.18580211830799e-05
7.53171741943294 8.03050427326823e-05
7.53329871639272 7.87802432015896e-05
7.5348800133525 7.72831367606611e-05
7.53646131031228 7.58132454683534e-05
7.53804260727206 7.43700991516748e-05
7.53962390423184 7.29532352887916e-05
7.54120520119162 7.15621988932471e-05
7.5427864981514 7.01965423997883e-05
7.54436779511118 6.88558255517506e-05
7.54594909207096 6.75396152900097e-05
7.54753038903074 6.62474856434831e-05
7.54911168599052 6.49790176211289e-05
7.5506929829503 6.37337991054748e-05
7.55227427991008 6.25114247475985e-05
7.55385557686986 6.13114958636051e-05
7.55543687382964 6.01336203325231e-05
7.55701817078942 5.89774124956576e-05
7.5585994677492 5.78424930573227e-05
7.56018076470898 5.67284889869982e-05
7.56176206166876 5.56350334228515e-05
7.56334335862854 5.45617655766042e-05
7.56492465558832 5.35083306397684e-05
7.5665059525481 5.2474379691185e-05
7.56808724950788 5.14595696058936e-05
7.56966854646766 5.04635629652691e-05
7.57124984342744 4.94860279684526e-05
7.57283114038722 4.85266383450436e-05
7.574412437347 4.75850732690285e-05
7.57599373430678 4.6661017273934e-05
7.57757503126656 4.57541601692091e-05
7.57915632822634 4.48641969577904e-05
7.58073762518612 4.39908277548545e-05
7.5823189221459 4.31337577077406e-05
7.58390021910568 4.22926969170201e-05
7.58548151606546 4.14673603587046e-05
7.58706281302524 4.06574678075845e-05
7.58864410998503 3.9862743761662e-05
7.5902254069448 3.90829173676887e-05
7.59180670390458 3.83177223477809e-05
7.59338800086437 3.75668969270996e-05
7.59496929782414 3.68301837625822e-05
7.59655059478393 3.61073298727111e-05
7.59813189174371 3.53980865683149e-05
7.59971318870349 3.47022093843644e-05
7.60129448566327 3.40194580127944e-05
7.60287578262305 3.3349596236273e-05
7.60445707958283 3.2692391862982e-05
7.60603837654261 3.20476166623267e-05
7.60761967350239 3.1415046301606e-05
7.60920097046217 3.07944602836209e-05
7.61078226742195 3.01856418851867e-05
7.61236356438173 2.95883780965748e-05
7.61394486134151 2.90024595618406e-05
7.61552615830129 2.84276805200392e-05
7.61710745526107 2.78638387473142e-05
7.61868875222085 2.7310735499849e-05
7.62027004918063 2.67681754576691e-05
7.62185134614041 2.62359666692836e-05
7.62343264310019 2.57139204971504e-05
7.62501394005997 2.52018515639623e-05
7.62659523701975 2.46995776997378e-05
7.62817653397953 2.42069198897029e-05
7.62975783093931 2.37237022229615e-05
7.63133912789909 2.32497518419368e-05
7.63292042485887 2.27848988925724e-05
7.63450172181865 2.23289764752914e-05
7.63608301877843 2.18818205966905e-05
7.63766431573821 2.14432701219739e-05
7.63924561269799 2.10131667281008e-05
7.64082690965777 2.05913548576484e-05
7.64240820661755 2.01776816733805e-05
7.64398950357733 1.97719970134998e-05
7.64557080053711 1.93741533475915e-05
7.64715209749689 1.89840057332333e-05
7.64873339445667 1.86014117732753e-05
7.65031469141645 1.82262315737683e-05
7.65189598837623 1.7858327702547e-05
7.65347728533601 1.74975651484344e-05
7.65505858229579 1.71438112810949e-05
7.65663987925557 1.67969358114846e-05
7.65822117621535 1.64568107529292e-05
7.65980247317513 1.61233103827907e-05
7.66138377013491 1.57963112047389e-05
7.66296506709469 1.5475691911597e-05
7.66454636405447 1.51613333487706e-05
7.66612766101425 1.48531184782439e-05
7.66770895797403 1.45509323431334e-05
7.66929025493381 1.42546620327981e-05
7.67087155189359 1.39641966484926e-05
7.67245284885337 1.3679427269554e-05
7.67403414581315 1.34002469201249e-05
7.67561544277293 1.31265505363898e-05
7.67719673973271 1.28582349343314e-05
7.67877803669249 1.2595198777993e-05
7.68035933365227 1.23373425482374e-05
7.68194063061205 1.20845685120016e-05
7.68352192757184 1.1836780692034e-05
7.68510322453161 1.15938848371117e-05
7.68668452149139 1.13557883927259e-05
7.68826581845118 1.11224004722389e-05
7.68984711541095 1.08936318284899e-05
7.69142841237074 1.06693948258567e-05
7.69300970933052 1.04496034127626e-05
7.6945910062903 1.02341730946193e-05
7.69617230325008 1.00230209072019e-05
7.69775360020986 9.81606539044882e-06
7.69933489716964 9.61322656268181e-06
7.70091619412942 9.41442589523928e-06
7.7024974910892 9.21958628751319e-06
7.70407878804898 9.02863204239204e-06
7.70566008500876 8.84148884209356e-06
7.70724138196854 8.65808372439045e-06
7.70882267892832 8.47834505921638e-06
7.7104039758881 8.30220252565291e-06
7.71198527284788 8.12958708928569e-06
7.71356656980766 7.96043097992713e-06
7.71514786676744 7.79466766970415e-06
7.71672916372722 7.63223185149531e-06
7.718310460687 7.47305941772477e-06
7.71989175764678 7.31708743949517e-06
7.72147305460656 7.16425414606617e-06
7.72305435156634 7.01449890466329e-06
7.72463564852612 6.86776220062012e-06
7.7262169454859 6.72398561784187e-06
7.72779824244568 6.58311181959253e-06
7.72937953940546 6.4450845295941e-06
7.73096083636524 6.30984851343721e-06
7.73254213332502 6.17734956029896e-06
7.7341234302848 6.04753446495833e-06
7.73570472724458 5.92035101011109e-06
7.73728602420436 5.79574794897618e-06
7.73886732116414 5.67367498818697e-06
7.74044861812392 5.55408277096951e-06
7.7420299150837 5.43692286059582e-06
7.74361121204348 5.32214772411414e-06
7.74519250900326 5.20971071634839e-06
7.74677380596304 5.09956606416395e-06
7.74835510292282 4.99166885099556e-06
7.7499363998826 4.88597500163269e-06
7.75151769684238 4.78244126725916e-06
7.75309899380216 4.68102521074354e-06
7.75468029076194 4.58168519217425e-06
7.75626158772172 4.48438035463814e-06
7.7578428846815 4.38907061023802e-06
7.75942418164128 4.295716626343e-06
7.76100547860106 4.20427981207292e-06
7.76258677556084 4.11472230500831e-06
7.76416807252062 4.02700695812461e-06
7.7657493694804 3.94109732694875e-06
7.76733066644018 3.85695765692996e-06
7.76891196339996 3.77455287102706e-06
7.77049326035974 3.69384855750387e-06
7.77207455731952 3.61481095793297e-06
7.7736558542793 3.5374069554037e-06
7.77523715123908 3.46160406292822e-06
7.77681844819886 3.38737041204828e-06
7.77839974515865 3.31467474163334e-06
7.77998104211842 3.24348638687173e-06
7.7815623390782 3.17377526844922e-06
7.78314363603798 3.10551188191293e-06
7.78472493299777 3.03866728721688e-06
7.78630622995755 2.97321309844779e-06
7.78788752691733 2.90912147372684e-06
7.78946882387711 2.84636510528461e-06
7.79105012083689 2.78491720970754e-06
7.79263141779667 2.7247515183524e-06
7.79421271475645 2.6658422679255e-06
7.79579401171623 2.60816419122551e-06
7.79737530867601 2.55169250804562e-06
7.79895660563579 2.49640291623405e-06
7.80053790259557 2.44227158290856e-06
7.80211919955535 2.38927513582425e-06
7.80370049651513 2.33739065489128e-06
7.80528179347491 2.28659566383937e-06
7.80686309043469 2.23686812202878e-06
7.80844438739447 2.1881864164027e-06
7.81002568435425 2.1405293535817e-06
7.81160698131403 2.09387615209466e-06
7.81318827827381 2.04820643474713e-06
7.81476957523359 2.00350022112236e-06
7.81635087219337 1.9597379202149e-06
7.81793216915315 1.91690032319214e-06
7.81951346611293 1.87496859628478e-06
7.82109476307271 1.83392427380111e-06
7.82267606003249 1.79374925126495e-06
7.82425735699227 1.75442577867491e-06
7.82583865395205 1.71593645388205e-06
7.82741995091183 1.67826421608538e-06
7.82900124787161 1.64139233944179e-06
7.83058254483139 1.60530442678985e-06
7.83216384179117 1.56998440348478e-06
7.83374513875095 1.53541651134286e-06
7.83532643571073 1.50158530269344e-06
7.83690773267051 1.46847563453718e-06
7.83848902963029 1.43607266280825e-06
7.84007032659007 1.4043618367389e-06
7.84165162354985 1.37332889332482e-06
7.84323292050963 1.34295985188927e-06
7.84481421746941 1.31324100874497e-06
7.84639551442919 1.28415893195118e-06
7.84797681138897 1.25570045616544e-06
7.84955810834875 1.22785267758724e-06
7.85113940530853 1.20060294899303e-06
7.85272070226831 1.1739388748605e-06
7.85430199922809 1.14784830658102e-06
7.85588329618787 1.12231933775778e-06
7.85746459314765 1.09734029958984e-06
7.85904589010743 1.07289975633903e-06
7.86062718706721 1.04898650087907e-06
7.86220848402699 1.02558955032548e-06
7.86378978098677 1.0026981417449e-06
7.86537107794655 9.80301727941917e-07
7.86695237490633 9.5838997332316e-07
7.86853367186611 9.36952749836195e-07
7.8701149688259 9.15980132982768e-07
7.87169626578567 8.95462397904661e-07
7.87327756274546 8.75390015540982e-07
7.87485885970523 8.5575364885604e-07
7.87644015666501 8.36544149135884e-07
7.8780214536248 8.17752552353148e-07
7.87960275058458 7.99370075598215e-07
7.88118404754436 7.81388113576224e-07
7.88276534450414 7.63798235168373e-07
7.88434664146392 7.46592180056572e-07
7.8859279384237 7.29761855410215e-07
7.88750923538348 7.13299332634227e-07
7.88909053234326 6.97196844177006e-07
7.89067182930304 6.81446780397645e-07
7.89225312626282 6.66041686490751e-07
7.8938344232226 6.50974259468764e-07
7.89541572018238 6.36237345199648e-07
7.89699701714216 6.21823935500138e-07
7.89857831410194 6.07727165282716e-07
7.90015961106172 5.93940309755763e-07
7.9017409080215 5.80456781675907e-07
7.90332220498128 5.67270128651426e-07
7.90490350194106 5.54374030496447e-07
7.90648479890084 5.41762296633924e-07
7.90806609586062 5.29428863547894e-07
7.9096473928204 5.17367792282907e-07
7.91122868978018 5.05573265990677e-07
7.91280998673996 4.94039587522629e-07
7.91439128369974 4.82761177067669e-07
7.91597258065952 4.71732569834538e-07
7.9175538776193 4.6094841377758e-07
7.91913517457908 4.50403467365539e-07
7.92071647153886 4.40092597392402e-07
7.92229776849864 4.30010776829562e-07
7.92387906545842 4.20153082718689e-07
7.9254603624182 4.10514694104319e-07
7.92704165937798 4.01090890005761e-07
7.92862295633776 3.91877047427425e-07
7.93020425329754 3.82868639406921e-07
7.93178555025732 3.74061233100178e-07
7.9333668472171 3.65450487903213e-07
7.93494814417688 3.57032153609376e-07
7.93652944113666 3.48802068602003e-07
7.93811073809644 3.40756158081358e-07
7.93969203505622 3.32890432325603e-07
7.941273332016 3.25200984984906e-07
7.94285462897578 3.17683991408239e-07
7.94443592593556 3.10335707002323e-07
7.94601722289534 3.03152465621946e-07
7.94759851985512 2.96130677991226e-07
7.9491798168149 2.89266830155215e-07
7.95076111377468 2.82557481961404e-07
7.95234241073446 2.75999265570259e-07
7.95392370769424 2.69588883994673e-07
7.95550500465402 2.63323109667552e-07
7.9570863016138 2.57198783036971e-07
7.95866759857358 2.51212811188713e-07
7.96024889553336 2.45362166495262e-07
7.96183019249314 2.39643885291075e-07
7.96341148945292 2.34055066573589e-07
7.9649927864127 2.2859287072939e-07
7.96657408337248 2.23254518285131e-07
7.96815538033227 2.18037288682825e-07
7.96973667729204 2.12938519078932e-07
7.97131797425182 2.07955603166877e-07
7.97289927121161 2.0308599002254e-07
7.97448056817139 1.9832718297236e-07
7.97606186513117 1.93676738483462e-07
7.97764316209095 1.89132265075596e-07
7.97922445905073 1.84691422254375e-07
7.98080575601051 1.80351919465433e-07
7.98238705297029 1.76111515069086e-07
7.98396834993007 1.71968015335222e-07
7.98554964688985 1.67919273457859e-07
7.98713094384963 1.63963188589205e-07
7.98871224080941 1.60097704892696e-07
7.99029353776919 1.56320810614731e-07
7.99187483472897 1.52630537174756e-07
7.99345613168875 1.49024958273319e-07
7.99503742864853 1.45502189017801e-07
7.99661872560831 1.42060385065409e-07
7.99820002256809 1.38697741783232e-07
7.99978131952787 1.35412493424913e-07
8.00136261648765 1.32202912323704e-07
8.00294391344743 1.29067308101565e-07
8.00452521040721 1.26004026893989e-07
8.00610650736699 1.23011450590303e-07
8.00768780432677 1.20087996089079e-07
8.00926910128655 1.17232114568436e-07
8.01085039824633 1.14442290770935e-07
8.01243169520611 1.11717042302743e-07
8.01401299216589 1.09054918946864e-07
8.01559428912567 1.06454501990078e-07
8.01717558608545 1.03914403563462e-07
8.01875688304523 1.01433265996085e-07
8.02033818000501 9.90097611817042e-08
8.02191947696479 9.66425899582533e-08
8.02350077392457 9.43304814997335e-08
8.02508207088435 9.20721927204624e-08
8.02666336784413 8.98665076912578e-08
8.02824466480391 8.77122370674632e-08
8.02982596176369 8.56082175285158e-08
8.03140725872347 8.35533112288653e-08
8.03298855568325 8.15464052599834e-08
8.03456985264303 7.9586411123312e-08
8.03615114960281 7.76722642138985e-08
8.03773244656259 7.5802923314507e-08
8.03931374352237 7.39773701000154e-08
8.04089504048215 7.21946086519061e-08
8.04247633744193 7.04536649826455e-08
8.04405763440171 6.87535865697406e-08
8.04563893136149 6.70934418993317e-08
8.04722022832127 6.54723200190885e-08
8.04880152528105 6.38893301002422e-08
8.05038282224083 6.23436010086116e-08
8.05196411920061 6.08342808843578e-08
8.05354541616039 5.93605367304285e-08
8.05512671312017 5.79215540093834e-08
8.05670801007996 5.65165362485285e-08
8.05828930703973 5.51447046531798e-08
8.05987060399952 5.38052977278524e-08
8.06145190095929 5.24975709052895e-08
8.06303319791908 5.12207961831065e-08
8.06461449487885 4.99742617679528e-08
8.06619579183863 4.87572717270215e-08
8.06777708879842 4.75691456467512e-08
8.06935838575819 4.64092182986076e-08
8.07093968271798 4.52768393117735e-08
8.07252097967775 4.41713728526352e-08
8.07410227663754 4.30921973108982e-08
8.07568357359732 4.20387049922555e-08
8.0772648705571 4.10103018174186e-08
8.07884616751688 4.00064070274125e-08
8.08042746447666 3.90264528950214e-08
8.08200876143644 3.80698844422416e-08
8.08359005839622 3.71361591636273e-08
8.085171355356 3.62247467554104e-08
8.08675265231578 3.53351288503067e-08
8.08833394927556 3.44667987578255e-08
8.08991524623534 3.36192612100633e-08
8.09149654319512 3.27920321127976e-08
8.0930778401549 3.19846383018061e-08
8.09465913711468 3.11966173043165e-08
8.09624043407446 3.04275171054435e-08
8.09782173103424 2.96768959195726e-08
8.09940302799402 2.89443219665202e-08
8.1009843249538 2.82293732524475e-08
8.10256562191358 2.753163735536e-08
8.10414691887336 2.68507112151651e-08
8.10572821583314 2.6186200928145e-08
8.10730951279292 2.55377215457887e-08
8.1088908097527 2.49048968778739e-08
8.11047210671248 2.42873592997274e-08
8.11205340367226 2.36847495635643e-08
8.11363470063204 2.30967166138444e-08
8.11521599759182 2.25229174065364e-08
8.1167972945516 2.19630167322345e-08
8.11837859151138 2.14166870430335e-08
8.11995988847116 2.08836082830998e-08
8.12154118543094 2.03634677228431e-08
8.12312248239072 1.98559597966327e-08
8.1247037793505 1.93607859439816e-08
8.12628507631028 1.88776544541211e-08
8.12786637327006 1.84062803139008e-08
8.12944767022984 1.79463850589466e-08
8.13102896718962 1.74976966280115e-08
8.1326102641494 1.7059949220444e-08
8.13419156110918 1.66328831567225e-08
8.13577285806896 1.62162447419829e-08
8.13735415502874 1.58097861324838e-08
8.13893545198852 1.54132652049443e-08
8.1405167489483 1.50264454286971e-08
8.14209804590808 1.4649095740599e-08
8.14367934286786 1.42809904226409e-08
8.14526063982764 1.39219089822017e-08
8.14684193678742 1.35716360348901e-08
8.1484232337472 1.32299611899217e-08
8.15000453070698 1.28966789379806e-08
8.15158582766676 1.2571588541508e-08
8.15316712462654 1.22544939273738e-08
8.15474842158632 1.19452035818777e-08
8.1563297185461 1.1643530448033e-08
8.15791101550588 1.13492918250827e-08
8.15949231246566 1.10623092702036e-08
8.16107360942545 1.07824085023528e-08
8.16265490638523 1.05094193082129e-08
8.16423620334501 1.02431754501858e-08
8.16581750030479 9.98351457639679e-09
8.16739879726457 9.73027813267294e-09
8.16898009422435 9.48331127643711e-09
8.17056139118413 9.24246279249627e-09
8.17214268814391 9.00758501067063e-09
8.17372398510369 8.77853372523332e-09
8.17530528206347 8.55516811611449e-09
8.17688657902325 8.33735067184284e-09
8.17846787598303 8.12494711417618e-09
8.18004917294281 7.91782632439454e-09
8.18163046990259 7.71586027121701e-09
8.18321176686237 7.51892394030456e-09
8.18479306382215 7.32689526532428e-09
8.18637436078193 7.13965506053068e-09
8.18795565774171 6.95708695484128e-09
8.18953695470149 6.77907732736819e-09
8.19111825166127 6.60551524437872e-09
8.19269954862105 6.43629239765292e-09
8.19428084558083 6.27130304420632e-09
8.19586214254061 6.11044394735442e-09
8.19744343950039 5.95361431908226e-09
8.19902473646017 5.80071576369989e-09
8.20060603341995 5.65165222274845e-09
8.20218733037973 5.50632992113358e-09
8.20376862733951 5.3646573144624e-09
8.20534992429929 5.22654503755218e-09
8.20693122125907 5.09190585409007e-09
8.20851251821885 4.96065460741777e-09
8.21009381517863 4.83270817241767e-09
8.21167511213841 4.7079854084747e-09
8.21325640909819 4.58640711349193e-09
8.21483770605797 4.46789597893873e-09
8.21641900301775 4.3523765459063e-09
8.21800029997753 4.23977516215057e-09
8.21958159693731 4.1300199401001e-09
8.22116289389709 4.02304071581038e-09
8.22274419085687 3.91876900883955e-09
8.22432548781665 3.81713798303015e-09
8.22590678477643 3.71808240817533e-09
8.22748808173621 3.62153862254879e-09
8.22906937869599 3.52744449628285e-09
8.23065067565577 3.43573939557217e-09
8.23223197261555 3.34636414769033e-09
8.23381326957533 3.25926100679644e-09
8.23539456653511 3.17437362051599e-09
8.23697586349489 3.09164699728272e-09
8.23855716045467 3.01102747441843e-09
8.24013845741445 2.9324626869403e-09
8.24171975437423 2.85590153707553e-09
8.24330105133401 2.78129416447159e-09
8.24488234829379 2.70859191708345e-09
8.24646364525357 2.63774732272475e-09
8.24804494221335 2.56871406126781e-09
8.24962623917314 2.50144693747841e-09
8.25120753613291 2.43590185447158e-09
8.2527888330927 2.37203578777257e-09
8.25437013005248 2.30980675997431e-09
8.25595142701225 2.24917381597219e-09
8.25753272397204 2.19009699876891e-09
8.25911402093181 2.13253732583257e-09
8.2606953178916 2.0764567659988e-09
8.26227661485138 2.02181821690267e-09
8.26385791181116 1.96858548292977e-09
8.26543920877094 1.91672325367503e-09
8.26702050573072 1.86619708289729e-09
8.2686018026905 1.81697336795905e-09
8.27018309965028 1.76901932974014e-09
8.27176439661006 1.72230299301575e-09
8.27334569356984 1.67679316728762e-09
8.27492699052962 1.63245942805758e-09
8.2765082874894 1.58927209853612e-09
8.27808958444918 1.54720223177245e-09
8.27967088140896 1.50622159320109e-09
8.28125217836874 1.46630264359105e-09
8.28283347532852 1.42741852239244e-09
8.2844147722883 1.38954303146925e-09
8.28599606924808 1.3526506192104e-09
8.28757736620786 1.31671636501067e-09
8.28915866316764 1.28171596411297e-09
8.29073996012742 1.24762571280387e-09
8.2923212570872 1.21442249395428e-09
8.29390255404698 1.18208376289774e-09
8.29548385100676 1.15058753363898e-09
8.29706514796654 1.11991236538395e-09
8.29864644492632 1.09003734938612e-09
8.3002277418861 1.06094209609995e-09
8.30180903884588 1.03260672263579e-09
8.30339033580566 1.00501184050896e-09
8.30497163276544 9.78138543676035e-10
8.30655292972522 9.51968396852735e-10
8.308134226685 9.26483424105771e-10
8.30971552364478 9.01666097713568e-10
8.31129682060456 8.77499327288966e-10
8.31287811756434 8.53966449158203e-10
8.31445941452412 8.31051215990513e-10
8.3160407114839 8.08737786672225e-10
8.31762200844368 7.87010716420174e-10
8.31920330540346 7.65854947128785e-10
8.32078460236324 7.45255797945108e-10
8.32236589932302 7.25198956067499e-10
8.3239471962828 7.0567046776187e-10
8.32552849324258 6.86656729591035e-10
8.32710979020236 6.68144479852148e-10
8.32869108716214 6.50120790217488e-10
8.33027238412192 6.32573057573695e-10
8.3318536810817 6.15488996055373e-10
8.33343497804148 5.98856629267942e-10
8.33501627500126 5.82664282695945e-10
8.33659757196105 5.66900576292163e-10
8.33817886892082 5.51554417243673e-10
8.3397601658806 5.3661499291023e-10
8.34134146284038 5.22071763931826e-10
8.34292275980016 5.07914457500632e-10
8.34450405675994 4.94133060794042e-10
8.34608535371972 4.80717814565051e-10
8.34766665067951 4.6765920688601e-10
8.34924794763928 4.54947967042632e-10
8.35082924459907 4.42575059574276e-10
8.35241054155884 4.30531678457642e-10
8.35399183851863 4.18809241429978e-10
8.35557313547841 4.07399384449021e-10
8.35715443243819 3.96293956286203e-10
8.35873572939797 3.85485013250074e-10
8.36031702635775 3.74964814037049e-10
8.36189832331753 3.64725814706144e-10
8.36347962027731 3.54760663775366e-10
8.36506091723709 3.45062197436253e-10
8.36664221419687 3.35623434884292e-10
8.36822351115665 3.26437573762307e-10
8.36980480811643 3.17497985714141e-10
8.37138610507621 3.08798212046168e-10
8.37296740203599 3.00331959493923e-10
8.37454869899577 2.92093096091517e-10
8.37612999595555 2.84075647141352e-10
8.37771129291533 2.7627379128185e-10
8.37929258987511 2.68681856650769e-10
8.38087388683489 2.61294317141887e-10
8.38245518379467 2.54105788752996e-10
8.38403648075445 2.47111026022719e-10
8.38561777771423 2.40304918554531e-10
8.38719907467401 2.3368248762531e-10
8.38878037163379 2.27238882876995e-10
8.39036166859357 2.20969379089098e-10
8.39194296555335 2.14869373030054e-10
8.39352426251313 2.08934380385822e-10
8.39510555947291 2.03160032763612e-10
8.39668685643269 1.9754207476925e-10
8.39826815339247 1.92076361156022e-10
8.39984945035225 1.86758854043837e-10
8.40143074731203 1.81585620206465e-10
8.40301204427181 1.76552828425626e-10
8.40459334123159 1.71656746910199e-10
8.40617463819137 1.66893740778941e-10
8.40775593515115 1.62260269605287e-10
8.40933723211093 1.57752885022703e-10
8.41091852907071 1.53368228389163e-10
8.41249982603049 1.49103028509263e-10
8.41408112299027 1.44954099412701e-10
8.41566241995005 1.40918338187722e-10
8.41724371690983 1.36992722868085e-10
8.41882501386961 1.3317431037256e-10
8.42040631082939 1.29460234495325e-10
8.42198760778917 1.25847703946358e-10
8.42356890474895 1.22334000440373e-10
8.42515020170873 1.18916476833321e-10
8.42673149866851 1.15592555305205e-10
8.42831279562829 1.12359725588055e-10
8.42989409258807 1.09215543238084e-10
8.43147538954785 1.06157627950887e-10
8.43305668650763 1.03183661918619e-10
8.43463798346741 1.00291388228201e-10
8.43621928042719 9.74786092995111e-11
8.43780057738697 9.47431853625865e-11
8.43938187434676 9.20830329729476e-11
8.44096317130654 8.94961235640341e-11
8.44254446826632 8.69804820358919e-11
8.4441257652261 8.45341853792728e-11
8.44570706218587 8.21553613342011e-11
8.44728835914566 7.98421870821782e-11
8.44886965610544 7.75928879713286e-11
8.45045095306522 7.54057362734611e-11
8.452032250025 7.32790499724981e-11
8.45361354698478 7.12111915833148e-11
8.45519484394456 6.92005670003899e-11
8.45677614090434 6.72456243754226e-11
8.45835743786412 6.53448530233073e-11
8.4599387348239 6.34967823556626e-11
8.46152003178368 6.16999808413591e-11
8.46310132874346 5.99530549932637e-11
8.46468262570324 5.82546483806547e-11
8.46626392266302 5.66034406665998e-11
8.4678452196228 5.49981466697408e-11
8.46942651658258 5.34375154498482e-11
8.47100781354236 5.19203294165588e-11
8.47258911050214 5.0445403460762e-11
8.47417040746192 4.90115841080247e-11
8.4757517044217 4.76177486935412e-11
8.47733300138148 4.62628045580732e-11
8.47891429834126 4.49456882643487e-11
8.48049559530104 4.36653648334282e-11
8.48207689226082 4.24208270005221e-11
8.4836581892206 4.12110944898049e-11
8.48523948618038 4.00352133077307e-11
8.48682078314016 3.88922550543977e-11
8.48840208009994 3.77813162525175e-11
8.48998337705972 3.67015176935466e-11
8.4915646740195 3.56520038005566e-11
8.49314597097928 3.46319420074223e-11
8.49472726793906 3.36405221539119e-11
8.49630856489884 3.26769558963152e-11
8.49788986185862 3.17404761331732e-11
8.4994711588184 3.08303364457781e-11
8.50105245577818 2.99458105530343e-11
8.50263375273796 2.90861917803686e-11
8.50421504969774 2.82507925422719e-11
8.50579634665752 2.74389438382042e-11
8.5073776436173 2.66499947614668e-11
8.50895894057708 2.58833120207519e-11
8.51054023753686 2.51382794740432e-11
8.51212153449664 2.4414297674543e-11
8.51370283145642 2.37107834283455e-11
8.5152841284162 2.30271693635466e-11
8.51686542537598 2.23629035105e-11
8.51844672233576 2.17174488929455e-11
8.52002801929554 2.10902831297419e-11
8.52160931625532 2.04808980469143e-11
8.5231906132151 1.98887992997812e-11
8.52477191017488 1.93135060048822e-11
8.52635320713467 1.87545503814864e-11
8.52793450409444 1.82114774024042e-11
8.52951580105422 1.76838444539003e-11
8.531097098014 1.7171221004455e-11
8.53267839497378 1.66731882821633e-11
8.53425969193357 1.61893389605295e-11
8.53584098889334 1.57192768524839e-11
8.53742228585313 1.52626166123672e-11
8.5390035828129 1.48189834457163e-11
8.54058487977268 1.43880128266275e-11
8.54216617673247 1.39693502225181e-11
8.54374747369225 1.35626508260997e-11
8.54532877065203 1.31675792943626e-11
8.54691006761181 1.27838094944108e-11
8.54849136457159 1.24110242559616e-11
8.55007266153137 1.20489151303433e-11
8.55165395849115 1.16971821558219e-11
8.55323525545093 1.13555336291023e-11
8.55481655241071 1.10236858828298e-11
8.55639784937049 1.07013630689589e-11
8.55797914633027 1.03882969478216e-11
8.55956044329005 1.00842266827565e-11
8.56114174024983 9.78889864015729e-12
8.56272303720961 9.50206619479185e-12
8.56430433416939 9.22348954027237e-12
8.56588563112917 8.95293550452377e-12
8.56746692808895 8.69017737014254e-12
8.56904822504873 8.4349946995002e-12
8.57062952200851 8.1871731644854e-12
8.57221081896829 7.94650438075168e-12
8.57379211592807 7.71278574636485e-12
8.57537341288785 7.48582028472862e-12
8.57695470984763 7.26541649168283e-12
8.57853600680741 7.05138818666132e-12
8.58011730376719 6.84355436781101e-12
8.58169860072697 6.64173907096006e-12
8.58327989768675 6.4457712323472e-12
8.58486119464653 6.25548455499999e-12
8.58644249160631 6.07071737868152e-12
8.58802378856609 5.89131255330353e-12
8.58960508552587 5.7171173157166e-12
8.59118638248565 5.54798316979574e-12
8.59276767944543 5.3837657697261e-12
8.59434897640521 5.22432480641379e-12
8.59593027336499 5.06952389693332e-12
8.59751157032477 4.91923047693898e-12
8.59909286728455 4.77331569595602e-12
8.60067416424433 4.63165431548335e-12
8.60225546120411 4.49412460982553e-12
8.60383675816389 4.36060826959179e-12
8.60541805512367 4.23099030778597e-12
8.60699935208345 4.10515896841966e-12
8.60858064904323 3.98300563758781e-12
8.61016194600301 3.86442475693412e-12
8.61174324296279 3.74931373944934e-12
8.61332453992257 3.63757288753995e-12
8.61490583688235 3.52910531330497e-12
8.61648713384213 3.4238168609655e-12
8.61806843080191 3.32161603138948e-12
8.61964972776169 3.22241390865558e-12
8.62123102472147 3.12612408860284e-12
8.62281232168125 3.03266260931469e-12
8.62439361864103 2.94194788348489e-12
8.62597491560081 2.85390063261505e-12
8.62755621256059 2.76844382299747e-12
8.62913750952037 2.68550260343517e-12
8.63071880648016 2.60500424465027e-12
8.63230010343994 2.52687808034137e-12
8.63388140039972 2.45105544984076e-12
8.6354626973595 2.37746964233306e-12
8.63704399431928 2.30605584259076e-12
8.63862529127906 2.23675107818861e-12
8.64020658823884 2.1694941681557e-12
8.64178788519862 2.10422567302912e-12
8.6433691821584 2.04088784626886e-12
8.64495047911818 1.97942458700066e-12
8.64653177607796 1.91978139404937e-12
8.64811307303774 1.86190532122917e-12
8.64969436999752 1.80574493385706e-12
8.6512756669573 1.75125026645638e-12
8.65285696391708 1.69837278161996e-12
8.65443826087686 1.64706532999925e-12
8.65601955783664 1.59728211139214e-12
8.65760085479642 1.54897863689818e-12
8.6591821517562 1.50211169211306e-12
8.66076344871598 1.45663930133488e-12
8.66234474567576 1.41252069275373e-12
8.66392604263554 1.36971626460049e-12
8.66550733959532 1.32818755222602e-12
8.6670886365551 1.28789719608875e-12
8.66866993351488 1.24880891062341e-12
8.67025123047466 1.2108874539698e-12
8.67183252743444 1.1740985985357e-12
8.67341382439422 1.13840910237422e-12
8.674995121354 1.1037866813511e-12
8.67657641831378 1.07019998208217e-12
8.67815771527356 1.03761855561957e-12
8.67973901223334 1.00601283186645e-12
8.68132030919312 9.75354094700817e-13
8.6829016061529 9.4561445778868e-13
8.68448290311268 9.16766841068516e-13
8.68606420007246 8.88784947888054e-13
8.68764549703224 8.61643242776559e-13
8.68922679399202 8.3531692983458e-13
8.6908080909518 8.09781931724692e-13
8.69238938791158 7.85014869247156e-13
8.69397068487136 7.60993041483825e-13
8.69555198183114 7.37694406495789e-13
8.69713327879092 7.15097562558894e-13
8.6987145757507 6.93181729922605e-13
8.70029587271048 6.71926733078543e-13
8.70187716967026 6.51312983523623e-13
8.70345846663004 6.31321463005696e-13
8.70503976358982 6.1193370723697e-13
8.7066210605496 5.93131790063958e-13
8.70820235750938 5.7489830808014e-13
8.70978365446916 5.57216365669892e-13
8.71136495142894 5.40069560471913e-13
8.71294624838872 5.23441969250177e-13
8.7145275453485 5.0731813416184e-13
8.71610884230828 4.91683049410385e-13
8.71769013926806 4.76522148274305e-13
8.71927143622784 4.61821290500364e-13
8.72085273318763 4.47566750051688e-13
8.7224340301474 4.33745203200834e-13
8.72401532710719 4.2034371695824e-13
8.72559662406696 4.07349737827026e-13
8.72717792102675 3.94751080874908e-13
8.72875921798652 3.82535919114772e-13
8.7303405149463 3.70692773184779e-13
8.73192181190609 3.59210501320618e-13
8.73350310886586 3.48078289611025e-13
8.73508440582565 3.37285642528962e-13
8.73666570278543 3.26822373731266e-13
8.73824699974521 3.16678597118517e-13
8.73982829670499 3.06844718148562e-13
8.74140959366477 2.97311425396463e-13
8.74299089062455 2.88069682353876e-13
8.74457218758433 2.79110719461362e-13
8.74615348454411 2.70426026367163e-13
8.74773478150389 2.62007344406075e-13
8.74931607846367 2.5384665929221e-13
8.75089737542345 2.45936194019964e-13
8.75247867238323 2.38268401967016e-13
8.75405996934301 2.30835960194152e-13
8.75564126630279 2.23631762935864e-13
8.75722256326257 2.16648915277008e-13
8.75880386022235 2.09880727009868e-13
8.76038515718213 2.03320706666798e-13
8.76196645414191 1.969625557234e-13
8.76354775110169 1.90800162967642e-13
8.76512904806147 1.84827599030036e-13
8.76671034502125 1.7903911107056e-13
8.76829164198103 1.73429117617796e-13
8.76987293894081 1.6799220355614e-13
8.77145423590059 1.62723115256719e-13
8.77303553286037 1.57616755848201e-13
8.77461682982015 1.52668180623424e-13
8.77619812677993 1.47872592578104e-13
8.77777942373971 1.43225338077754e-13
8.77936072069949 1.38721902649439e-13
8.78094201765927 1.34357906894608e-13
8.78252331461905 1.30129102519748e-13
8.78410461157883 1.26031368481491e-13
8.78568590853861 1.22060707242837e-13
8.78726720549839 1.18213241137556e-13
8.78884850245817 1.14485208839543e-13
8.79042979941795 1.10872961934175e-13
8.79201109637773 1.07372961588897e-13
8.79359239333751 1.03981775320043e-13
8.79517369029729 1.00696073853345e-13
8.79675498725707 9.75126280753568e-14
8.79833628421685 9.44283060732291e-14
8.79991758117663 9.14400702603395e-14
8.80149887813641 8.85449745853964e-14
8.80308017509619 8.57401618224912e-14
8.80466147205597 8.30228609399519e-14
8.80624276901575 8.03903845456865e-14
8.80782406597553 7.78401264067917e-14
8.80940536293531 7.53695590413956e-14
8.81098665989509 7.29762313806359e-14
8.81256795685487 7.06577664987496e-14
8.81414925381465 6.84118594093516e-14
8.81573055077443 6.6236274926011e-14
8.81731184773421 6.41288455852914e-14
8.81889314469399 6.20874696304384e-14
8.82047444165378 6.01101090540051e-14
8.82205573861355 5.81947876977079e-14
8.82363703557334 5.63395894079095e-14
8.82521833253312 5.45426562450767e-14
8.8267996294929 5.28021867456962e-14
8.82838092645268 5.11164342351514e-14
8.82996222341246 4.94837051900661e-14
8.83154352037224 4.79023576487217e-14
8.83312481733202 4.63707996681308e-14
8.8347061142918 4.48874878264597e-14
8.83628741125158 4.34509257694737e-14
8.83786870821136 4.20596627997221e-14
8.83945000517114 4.07122925072765e-14
8.84103130213092 3.940745144076e-14
8.8426125990907 3.81438178175616e-14
8.84419389605048 3.69201102720556e-14
8.84577519301026 3.57350866407784e-14
8.84735648997004 3.45875427834271e-14
8.84893778692982 3.34763114387174e-14
8.8505190838896 3.24002611140161e-14
8.85210038084938 3.13582950078352e-14
8.85368167780916 3.0349349964198e-14
8.85526297476894 2.93723954579381e-14
8.85684427172872 2.84264326100866e-14
8.8584255686885 2.75104932324232e-14
8.86000686564828 2.66236389003569e-14
8.86158816260806 2.57649600533205e-14
8.86316945956784 2.49335751218776e-14
8.86475075652762 2.41286296807602e-14
8.8663320534874 2.3349295627065e-14
8.86791335044718 2.25947703829068e-14
8.86949464740696 2.18642761217905e-14
8.87107594436674 2.11570590180239e-14
8.87265724132652 2.04723885184806e-14
8.8742385382863 1.98095566360737e-14
8.87581983524608 1.91678772643184e-14
8.87740113220586 1.8546685512314e-14
8.87898242916564 1.79453370596222e-14
8.88056372612542 1.73632075303935e-14
8.8821450230852 1.67996918862107e-14
8.88372632004498 1.62542038370963e-14
8.88530761700476 1.57261752701405e-14
8.88688891396454 1.5215055695244e-14
8.88847021092432 1.47203117074615e-14
8.8900515078841 1.42414264654753e-14
8.89163280484388 1.37778991856935e-14
8.89321410180366 1.33292446515533e-14
8.89479539876344 1.28949927375389e-14
8.89637669572322 1.2474687947521e-14
8.897957992683 1.20678889669595e-14
8.89953928964278 1.16741682285826e-14
8.90112058660256 1.1293111491146e-14
8.90270188356234 1.09243174308585e-14
8.90428318052212 1.05673972451422e-14
8.9058644774819 1.02219742683185e-14
8.90744577444169 9.88768359890014e-15
8.90902707140146 9.5641717381269e-15
8.91060836836125 9.25109623942124e-15
8.91218966532102 8.94812536843243e-15
8.91377096228081 8.65493777336291e-15
8.91535225924058 8.37122216526289e-15
8.91693355620037 8.09667700800698e-15
8.91851485316015 7.83101021765761e-15
8.92009615011992 7.57393887093785e-15
8.92167744707971 7.32518892254205e-15
8.92325874403948 7.08449493102666e-15
8.92484004099927 6.85159979301619e-15
8.92642133795905 6.62625448548497e-15
8.92800263491883 6.40821781586614e-15
8.92958393187861 6.1972561797638e-15
8.93116522883839 5.99314332603153e-15
8.93274652579817 5.79566012900316e-15
8.93432782275795 5.60459436766004e-15
8.93590911971773 5.41974051152599e-15
8.93749041667751 5.24089951309517e-15
8.93907171363729 5.06787860658506e-15
8.94065301059707 4.90049111283656e-15
8.94223430755685 4.7385562501731e-15
8.94381560451663 4.5818989510361e-15
8.94539690147641 4.43034968422821e-15
8.94697819843619 4.2837442825946e-15
8.94855949539597 4.14192377597937e-15
8.95014079235575 4.00473422929458e-15
8.95172208931553 3.8720265855542e-15
8.95330338627531 3.74365651371819e-15
8.95488468323509 3.61948426120724e-15
8.95646598019487 3.49937451093976e-15
8.95804727715465 3.38319624276223e-15
8.95962857411443 3.27082259913809e-15
8.96120987107421 3.16213075496205e-15
8.96279116803399 3.05700179138243e-15
8.96437246499377 2.95532057350609e-15
8.96595376195355 2.85697563186787e-15
8.96753505891333 2.76185904755409e-15
8.96911635587311 2.6698663408658e-15
8.97069765283289 2.58089636341775e-15
8.97227894979267 2.49485119356593e-15
8.97386024675245 2.41163603506553e-15
8.97544154371223 2.33115911885811e-15
8.97702284067201 2.25333160789773e-15
8.97860413763179 2.17806750491726e-15
8.98018543459157 2.10528356305179e-15
8.98176673155135 2.03489919922798e-15
8.98334802851113 1.96683641023698e-15
8.98492932547091 1.90101969140932e-15
8.98651062243069 1.83737595781133e-15
8.98809191939047 1.7758344678872e-15
8.98967321635025 1.71632674947184e-15
8.99125451331003 1.65878652810218e-15
8.99283581026981 1.60314965755672e-15
8.99441710722959 1.54935405255471e-15
8.99599840418937 1.49733962355036e-15
8.99757970114915 1.44704821355575e-15
8.99916099810893 1.3984235369334e-15
9.00074229506872 1.3514111200946e-15
9.00232359202849 1.30595824404836e-15
9.00390488898827 1.26201388874195e-15
9.00548618594805 1.2195286791395e-15
9.00706748290783 1.17845483298453e-15
9.00864877986761 1.13874611019474e-15
9.01023007682739 1.1003577638396e-15
9.01181137378718 1.06324649265096e-15
9.01339267074696 1.02737039502084e-15
9.01497396770674 9.92688924439097e-16
9.01655526466652 9.59162846328126e-16
9.0181365616263 9.2675419623052e-16
9.01971785858608 8.95426239308481e-16
9.02129915554586 8.65143431114452e-16
9.02288045250564 8.35871379592981e-16
9.02446174946542 8.07576808277566e-16
9.0260430464252 7.80227520643395e-16
9.02762434338498 7.53792365582067e-16
9.02920564034476 7.28241203962214e-16
9.03078693730454 7.03544876243458e-16
9.03236823426432 6.79675171110377e-16
9.0339495312241 6.5660479509522e-16
9.03553082818388 6.34307343158677e-16
9.03711212514366 6.12757270198886e-16
9.03869342210344 5.91929863459933e-16
9.04027471906322 5.7180121581185e-16
9.041856016023 5.5234819987511e-16
9.04343731298278 5.33548442963533e-16
9.04501860994256 5.15380302819486e-16
9.04659990690234 4.97822844117682e-16
9.04818120386212 4.808558157128e-16
9.0497625008219 4.64459628608328e-16
9.05134379778168 4.48615334623687e-16
9.05292509474146 4.33304605738262e-16
9.05450639170124 4.18509714090835e-16
9.05608768866102 4.04213512614466e-16
9.0576689856208 3.90399416286309e-16
9.05925028258058 3.77051383973653e-16
9.06083157954036 3.64153900857394e-16
9.06241287650014 3.51691961414727e-16
9.06399417345992 3.39651052943779e-16
9.0655754704197 3.28017139613076e-16
9.06715676737948 3.16776647019256e-16
9.06873806433926 3.05916447237466e-16
9.07031936129904 2.95423844348588e-16
9.07190065825882 2.85286560428554e-16
9.0734819552186 2.75492721985169e-16
9.07506325217838 2.66030846828285e-16
9.07664454913816 2.56889831359983e-16
9.07822584609794 2.480589382711e-16
9.07980714305772 2.39527784631818e-16
9.0813884400175 2.31286330363432e-16
9.08296973697728 2.23324867079606e-16
9.08455103393706 2.15634007285285e-16
9.08613233089684 2.08204673922211e-16
9.08771362785662 2.01028090249653e-16
9.0892949248164 1.94095770050285e-16
9.09087622177618 1.87399508150717e-16
9.09245751873596 1.80931371246408e-16
9.09403881569574 1.74683689022055e-16
9.09562011265552 1.68649045557319e-16
9.0972014096153 1.62820271009493e-16
9.09878270657508 1.57190433563843e-16
9.10036400353487 1.5175283164349e-16
9.10194530049464 1.46500986370437e-16
9.10352659745443 1.41428634269736e-16
9.10510789441421 1.3652972020922e-16
9.10668919137399 1.31798390567135e-16
9.10827048833377 1.27228986620606e-16
9.10985178529354 1.22816038147737e-16
9.11143308225333 1.18554257236746e-16
9.11301437921311 1.14438532295334e-16
9.11459567617289 1.10463922254031e-16
9.11617697313267 1.06625650957355e-16
9.11775827009245 1.02919101736688e-16
9.11933956705223 9.93398121591765e-17
9.12092086401201 9.58834689469859e-17
9.12250216097179 9.2545903061459e-17
9.12408345793157 8.93230849469249e-17
9.12566475489135 8.62111199290576e-17
9.12724605185113 8.32062437628467e-17
9.12882734881091 8.03048183253405e-17
9.13040864577069 7.75033274485974e-17
9.13198994273047 7.47983728882941e-17
9.13357123969025 7.21866704236642e-17
9.13515253665003 6.96650460845701e-17
9.13673383360981 6.72304325015618e-17
9.13831513056959 6.48798653751225e-17
9.13989642752937 6.26104800600206e-17
9.14147772448915 6.04195082613631e-17
9.14305902144893 5.83042748385155e-17
9.14464031840871 5.62621947135514e-17
9.14622161536849 5.42907698808191e-17
9.14780291232827 5.23875865143724e-17
9.14938420928805 5.0550312170127e-17
9.15096550624783 4.87766930796546e-17
9.15254680320761 4.70645515326912e-17
9.15412810016739 4.54117833454789e-17
9.15570939712717 4.38163554121712e-17
9.15729069408695 4.22763033366182e-17
9.15887199104673 4.07897291419298e-17
9.16045328800651 3.9354799055315e-17
9.16203458496629 3.79697413657266e-17
9.16361588192607 3.6632844351988e-17
9.16519717888585 3.53424542791216e-17
9.16677847584563 3.40969734606122e-17
9.16835977280541 3.28948583845515e-17
9.16994106976519 3.17346179015019e-17
9.17152236672497 3.06148114721613e-17
9.17310366368475 2.95340474727967e-17
9.17468496064453 2.84909815566632e-17
9.17626625760431 2.74843150695093e-17
9.17784755456409 2.65127935174385e-17
9.17942885152387 2.55752050854457e-17
9.18101014848365 2.46703792049297e-17
9.18259144544343 2.37971851686316e-17
9.18417274240321 2.2954530791422e-17
9.18575403936299 2.21413611154498e-17
9.18733533632277 2.13566571582146e-17
9.18891663328255 2.05994347021483e-17
9.19049793024234 1.98687431243517e-17
9.19207922720211 1.91636642651823e-17
9.19366052416189 1.84833113344068e-17
9.19524182112167 1.78268278537077e-17
9.19682311808145 1.71933866343375e-17
9.19840441504124 1.65821887887756e-17
9.19998571200101 1.59924627752824e-17
9.2015670089608 1.5423463474246e-17
9.20314830592057 1.4874471295314e-17
9.20472960288036 1.43447913142679e-17
9.20631089984014 1.38337524386781e-17
9.20789219679992 1.33407066014015e-17
9.2094734937597 1.28650279809819e-17
9.21105479071948 1.24061122480972e-17
9.21263608767926 1.19633758371709e-17
9.21421738463904 1.15362552423393e-17
9.21579868159882 1.11242063369535e-17
9.2173799785586 1.07267037158613e-17
9.21896127551838 1.03432400596978e-17
9.22054257247816 9.97332552046958e-18
9.22212386943794 9.61648712772827e-18
9.22370516639772 9.27226821465246e-18
9.2252864633575 8.94022786337612e-18
9.22686776031728 8.61994036893542e-18
9.22844905727706 8.31099472121248e-18
9.23003035423684 8.01299410427775e-18
9.23161165119662 7.72555541256237e-18
9.2331929481564 7.4483087832988e-18
9.23477424511618 7.18089714468877e-18
9.23635554207596 6.92297577928079e-18
9.23793683903574 6.67421190204786e-18
9.23951813599552 6.43428425268379e-18
9.2410994329553 6.20288270163942e-18
9.24268072991508 5.97970786944657e-18
9.24426202687486 5.76447075888388e-18
9.24584332383464 5.55689239956314e-18
9.24742462079442 5.35670350451614e-18
9.2490059177542 5.16364413838674e-18
9.25058721471398 4.97746339684098e-18
9.25216851167376 4.79791909681854e-18
9.25374980863354 4.62477747726933e-18
9.25533110559332 4.45781291001832e-18
9.2569124025531 4.29680762042722e-18
9.25849369951288 4.1415514175214e-18
9.26007499647266 3.99184143326704e-18
9.26165629343244 3.84748187069337e-18
9.26323759039222 3.70828376056276e-18
9.264818887352 3.57406472630432e-18
9.26640018431178 3.44464875693127e-18
9.26798148127156 3.31986598767885e-18
9.26956277823134 3.19955248809998e-18
9.27114407519112 3.08355005737065e-18
9.2727253721509 2.97170602656408e-18
9.27430666911068 2.86387306765628e-18
9.27588796607046 2.7599090090407e-18
9.27746926303024 2.65967665733045e-18
9.27905055999002 2.56304362523895e-18
9.2806318569498 2.469882165333e-18
9.28221315390958 2.38006900945987e-18
9.28379445086936 2.29348521366115e-18
9.28537574782914 2.2100160083837e-18
9.28695704478892 2.12955065381223e-18
9.2885383417487 2.05198230015064e-18
9.29011963870849 1.9772078526825e-18
9.29170093566827 1.90512784145517e-18
9.29328223262805 1.83564629542216e-18
9.29486352958783 1.76867062090479e-18
9.29644482654761 1.70411148421517e-18
9.29802612350739 1.64188269831001e-18
9.29960742046717 1.58190111333104e-18
9.30118871742695 1.52408651090596e-18
9.30277001438673 1.46836150207944e-18
9.30435131134651 1.414651428752e-18
9.30593260830629 1.36288426850824e-18
9.30751390526607 1.31299054271869e-18
9.30909520222585 1.26490322780551e-18
9.31067649918563 1.21855766956236e-18
9.31225779614541 1.17389150042726e-18
9.31383909310519 1.13084455960566e-18
9.31542039006497 1.08935881594946e-18
9.31700168702475 1.04937829349495e-18
9.31858298398453 1.0108489995726e-18
9.32016428094431 9.73718855398162e-19
9.32174557790409 9.37937629062673e-19
9.32332687486387 9.03456870838345e-19
9.32490817182365 8.7022985072157e-19
9.32648946878343 8.382114981376e-19
9.32807076574321 8.07358343731424e-19
9.32965206270299 7.77628463175193e-19
9.33123335966277 7.48981422922703e-19
9.33281465662255 7.21378227843472e-19
9.33439595358233 6.94781270674098e-19
9.33597725054211 6.69154283222458e-19
9.33755854750189 6.4446228926663e-19
9.33913984446167 6.20671559089191e-19
9.34072114142145 5.977495655915e-19
9.34230243838123 5.75664941933523e-19
9.34388373534101 5.54387440646983e-19
9.34546503230079 5.33887894171265e-19
9.34704632926057 5.14138176763133e-19
9.34862762622035 4.95111167733077e-19
9.35020892318013 4.76780715962746e-19
9.35179022013991 4.5912160565948e-19
9.35337151709969 4.42109523304984e-19
9.35495281405947 4.25721025757738e-19
9.35653411101925 4.09933509468625e-19
9.35811540797903 3.94725180771977e-19
9.35969670493881 3.80075027214829e-19
9.36127800189859 3.65962789888325e-19
9.36285929885837 3.52368936727067e-19
9.36444059581815 3.39274636742745e-19
9.36602189277793 3.26661735159833e-19
9.36760318973771 3.14512729422251e-19
9.36918448669749 3.02810746040762e-19
9.37076578365727 2.91539518252028e-19
9.37234708061705 2.80683364461526e-19
9.37392837757683 2.7022716744253e-19
9.37550967453661 2.60156354265887e-19
9.3770909714964 2.50456876934301e-19
9.37867226845617 2.4111519369749e-19
9.38025356541596 2.32118251023944e-19
9.38183486237573 2.23453466207192e-19
9.38341615933551 2.15108710583719e-19
9.3849974562953 2.07072293342137e-19
9.38657875325507 1.99332945902362e-19
9.38816005021486 1.91879806845388e-19
9.38974134717463 1.84702407374363e-19
9.39132264413442 1.77790657288426e-19
9.3929039410942 1.71134831451665e-19
9.39448523805398 1.64725556739544e-19
9.39606653501376 1.58553799446617e-19
9.39764783197354 1.52610853139151e-19
9.39922912893332 1.46888326937166e-19
9.4008104258931 1.41378134211022e-19
9.40239172285288 1.3607248167794e-19
9.40397301981266 1.30963858884566e-19
9.40555431677244 1.26045028062095e-19
9.40713561373222 1.21309014340773e-19
9.408716910692 1.167490963115e-19
9.41029820765178 1.1235879692201e-19
9.41187950461156 1.08131874696251e-19
9.41346080157134 1.04062315265391e-19
9.41504209853112 1.00144323199694e-19
9.4166233954909 9.63723141306078e-20
9.41820469245068 9.27409071528864e-20
9.41978598941046 8.92449174970256e-20
9.42136728637024 8.58793494623839e-20
9.42294858333002 8.26393896018606e-20
9.4245298802898 7.95204001493788e-20
9.42611117724958 7.65179126814754e-20
9.42769247420936 7.36276220049477e-20
9.42927377116914 7.08453802623878e-20
9.43085506812892 6.81671912481349e-20
9.4324363650887 6.55892049270545e-20
9.43401766204848 6.31077121491597e-20
9.43559895900826 6.07191395529919e-20
9.43718025596804 5.84200446512539e-20
9.43876155292782 5.62071110921633e-20
9.4403428498876 5.4077144090376e-20
9.44192414684738 5.20270660214014e-20
9.44350544380716 5.00539121739118e-20
9.44508674076694 4.81548266540893e-20
9.44666803772672 4.63270584368982e-20
9.4482493346865 4.45679575589169e-20
9.44983063164628 4.28749714477306e-20
9.45141192860606 4.12456413831476e-20
9.45299322556584 3.96775990854186e-20
9.45457452252562 3.81685634260858e-20
9.4561558194854 3.6716337257022e-20
9.45773711644518 3.53188043534869e-20
9.45931841340496 3.39739264671847e-20
9.46089971036474 3.26797404853762e-20
9.46248100732452 3.14343556922692e-20
9.4640623042843 3.02359511290768e-20
9.46564360124408 2.90827730492311e-20
9.46722489820386 2.7973132465333e-20
9.46880619516364 2.69054027846002e-20
9.47038749212342 2.58780175296556e-20
9.4719687890832 2.48894681415961e-20
9.47355008604298 2.39383018624277e-20
9.47513138300276 2.30231196940175e-20
9.47671267996254 2.21425744308542e-20
9.47829397692232 2.12953687639349e-20
9.4798752738821 2.04802534533046e-20
9.48145657084189 1.96960255667297e-20
9.48303786780167 1.89415267821675e-20
9.48461916476145 1.82156417517612e-20
9.48620046172123 1.75172965251285e-20
9.48778175868101 1.68454570298443e-20
9.48936305564079 1.61991276070528e-20
9.49094435260057 1.55773496002434e-20
9.49252564956035 1.49791999952787e-20
9.49410694652013 1.44037901098202e-20
9.49568824347991 1.38502643304205e-20
9.49726954043969 1.33177988955124e-20
9.49885083739947 1.28056007227019e-20
9.50043213435925 1.23129062787265e-20
9.50201343131903 1.18389804905693e-20
9.50359472827881 1.1383115696255e-20
9.50517602523859 1.09446306338615e-20
9.50675732219837 1.05228694674215e-20
9.50833861915815 1.01172008483414e-20
9.50991991611793 9.7270170110832e-21
9.51150121307771 9.35173290185985e-21
9.51308251003749 8.9907853391642e-21
9.51466380699727 8.6436322049708e-21
9.51624510395705 8.30975166551041e-21
9.51782640091683 7.98864142054809e-21
9.51940769787661 7.67981798012804e-21
9.52098899483639 7.38281596780212e-21
9.52257029179617 7.09718744937569e-21
9.52415158875595 6.8225012862493e-21
9.52573288571573 6.55834251246492e-21
9.52731418267551 6.30431173460291e-21
9.52889547963529 6.06002455369408e-21
9.53047677659507 5.82511100835103e-21
9.53205807355485 5.59921503835184e-21
9.53363937051463 5.38199396793134e-21
9.53522066747441 5.17311800806204e-21
9.53680196443419 4.97226977703997e-21
9.53838326139397 4.77914383870618e-21
9.53996455835375 4.59344625766336e-21
9.54154585531353 4.41489417086845e-21
9.54312715227331 4.2432153750128e-21
9.54470844923309 4.07814792909894e-21
9.54628974619287 3.91943977167807e-21
9.54787104315265 3.76684835220119e-21
9.54945234011243 3.62014027597834e-21
9.55103363707221 3.47909096223915e-21
9.55261493403199 3.34348431482996e-21
9.55419623099177 3.21311240507216e-21
9.55577752795155 3.08777516634882e-21
9.55735882491133 2.96728009998359e-21
9.55894012187111 2.85144199200289e-21
9.56052141883089 2.74008264038327e-21
9.56210271579067 2.63303059239633e-21
9.56368401275045 2.53012089168686e-21
9.56526530971023 2.43119483472437e-21
9.56684660667001 2.3360997362852e-21
9.56842790362979 2.24468870363452e-21
9.57000920058958 2.1568204190895e-21
9.57159049754936 2.07235893065446e-21
9.57317179450913 1.99117345043332e-21
9.57475309146892 1.91313816053356e-21
9.57633438842869 1.83813202618601e-21
9.57791568538848 1.76603861581466e-21
9.57949698234825 1.69674592780285e-21
9.58107827930804 1.63014622370597e-21
9.58265957626782 1.56613586767862e-21
9.58424087322759 1.50461517188168e-21
9.58582217018738 1.44548824765301e-21
9.58740346714716 1.38866286222828e-21
9.58898476410694 1.33405030080583e-21
9.59056606106672 1.28156523376094e-21
9.5921473580265 1.23112558881705e-21
9.59372865498628 1.18265242799332e-21
9.59530995194606 1.13606982914875e-21
9.59689124890584 1.09130477195762e-21
9.59847254586562 1.04828702814757e-21
9.6000538428254 1.00694905584623e-21
9.60163513978518 9.67225897882316e-22
9.60321643674496 9.29055083896562e-22
9.60479773370474 8.92376536118888e-22
9.60637903066452 8.57132478678779e-22
9.6079603276243 8.23267350315838e-22
9.60954162458408 7.90727720365092e-22
9.61112292154386 7.59462207895843e-22
9.61270421850364 7.29421403887089e-22
9.61428551546342 7.00557796325349e-22
9.6158668124232 6.72825698118503e-22
9.61744810938298 6.46181177719221e-22
9.61902940634276 6.20581992358051e-22
9.62061070330254 5.95987523788947e-22
9.62219200026232 5.72358716453549e-22
9.6237732972221 5.49658017974695e-22
9.62535459418188 5.27849321891054e-22
9.62693589114166 5.06897912551722e-22
9.62851718810144 4.86770412087576e-22
9.63009848506122 4.67434729383937e-22
9.631679782021 4.48860010978659e-22
9.63326107898078 4.31016593814664e-22
9.63484237594056 4.13875959776974e-22
9.63642367290034 3.97410691947744e-22
9.63800496986012 3.81594432515273e-22
9.6395862668199 3.66401842275173e-22
9.64116756377968 3.51808561663592e-22
9.64274886073946 3.37791173265874e-22
9.64433015769924 3.24327165744805e-22
9.64591145465902 3.11394899135694e-22
9.6474927516188 2.98973571456823e-22
9.64907404857858 2.87043186586078e-22
9.65065534553836 2.75584523355975e-22
9.65223664249814 2.64579105821883e-22
9.65381793945792 2.54009174658881e-22
9.6553992364177 2.43857659645249e-22
9.65698053337748 2.34108153191287e-22
9.65856183033726 2.24744884874856e-22
9.66014312729704 2.15752696945106e-22
9.66172442425682 2.07117020758353e-22
9.6633057212166 1.98823854110797e-22
9.66488701817639 1.9085973943469e-22
9.66646831513616 1.83211742824756e-22
9.66804961209594 1.7586743386436e-22
9.66963090905572 1.68814866220577e-22
9.67121220601551 1.62042558979665e-22
9.67279350297528 1.55539478694642e-22
9.67437479993507 1.49295022118371e-22
9.67595609689485 1.43298999595957e-22
9.67753739385463 1.37541619091855e-22
9.67911869081441 1.32013470827476e-22
9.68069998777419 1.26705512506222e-22
9.68228128473397 1.21609055103895e-22
9.68386258169375 1.1671574920284e-22
9.68544387865353 1.12017571849379e-22
9.68702517561331 1.07506813914709e-22
9.68860647257309 1.03176067940121e-22
9.69018776953287 9.90182164482103e-23
9.69176906649265 9.50264207023448e-23
9.69335036345243 9.11941098975715e-23
9.69493166041221 8.7514970766241e-23
9.69651295737199 8.39829375829498e-23
9.69809425433177 8.0592182553429e-23
9.69967555129155 7.73371065727792e-23
9.70125684825133 7.42123303390813e-23
9.70283814521111 7.12126858088946e-23
9.70441944217089 6.83332079814274e-23
9.70600073913067 6.55691269991206e-23
9.70758203609045 6.29158605524386e-23
9.70916333305023 6.03690065772719e-23
9.71074463001001 5.79243362338472e-23
9.71232592696979 5.55777871564079e-23
9.71390722392957 5.33254569632864e-23
9.71548852088935 5.11635970174547e-23
9.71706981784913 4.90886064279676e-23
9.71865111480891 4.70970262831409e-23
9.72023241176869 4.51855341065709e-23
9.72181370872847 4.33509385274166e-23
9.72339500568825 4.1590174156901e-23
9.72497630264803 3.99002966629639e-23
9.72655759960781 3.82784780355799e-23
9.72813889656759 3.67220020354382e-23
9.72972019352737 3.52282598189254e-23
9.73130149048715 3.37947457326275e-23
9.73288278744693 3.24190532709127e-23
9.73446408440671 3.10988711903075e-23
9.73604538136649 2.98319797746431e-23
9.73762667832627 2.8616247245145e-23
9.73920797528605 2.74496263100137e-23
9.74078927224583 2.63301508479631e-23
9.74237056920561 2.52559327207463e-23
9.74395186616539 2.4225158709548e-23
9.74553316312517 2.3236087570598e-23
9.74711446008495 2.22870472053318e-23
9.74869575704473 2.13764319407309e-23
9.75027705400451 2.05026999155971e-23
9.75185835096429 1.9664370568636e-23
9.75343964792407 1.88600222244759e-23
9.75502094488385 1.80882897738126e-23
9.75660224184363 1.73478624440413e-23
9.75818353880342 1.66374816569184e-23
9.7597648357632 1.59559389698342e-23
9.76134613272298 1.53020740975234e-23
9.76292742968275 1.46747730110638e-23
9.76450872664254 1.40729661111873e-23
9.76609002360231 1.34956264730274e-23
9.7676713205621 1.29417681595366e-23
9.76925261752188 1.24104446009176e-23
9.77083391448166 1.1900747037496e-23
9.77241521144144 1.14118030236026e-23
9.77399650840121 1.09427749900692e-23
9.775577805361 1.04928588630866e-23
9.77715910232078 1.0061282737222e-23
9.77874039928056 9.64730560050702e-24
9.78032169624034 9.25021610956309e-24
9.78190299320012 8.86933141281758e-24
9.7834842901599 8.50399601995945e-24
9.78506558711968 8.1535807158069e-24
9.78664688407946 7.81748151689414e-24
9.78822818103924 7.4951186690782e-24
9.78980947799902 7.18593568459579e-24
9.7913907749588 6.88939841702392e-24
9.79297207191858 6.60499417266058e-24
9.79455336887836 6.33223085691776e-24
9.79613466583814 6.07063615435258e-24
9.79771596279792 5.81975674102537e-24
9.7992972597577 5.57915752792594e-24
9.80087855671748 5.34842093425008e-24
9.80245985367726 5.12714618936588e-24
9.80404115063704 4.91494866234269e-24
9.80562244759682 4.71145921796559e-24
9.8072037445566 4.5163235982093e-24
9.80878504151638 4.32920182815452e-24
9.81036633847616 4.14976764541429e-24
9.81194763543594 3.97770795212978e-24
9.81352893239572 3.81272228866341e-24
9.8151102293555 3.65452232813097e-24
9.81669152631528 3.50283139096158e-24
9.81827282327506 3.35738397869585e-24
9.81985412023484 3.21792532626971e-24
9.82143541719462 3.08421097205451e-24
9.8230167141544 2.95600634496088e-24
9.82459801111418 2.83308636793142e-24
9.82617930807396 2.715235077181e-24
9.82776060503374 2.60224525656408e-24
9.82934190199352 2.49391808647278e-24
9.8309231989533 2.39006280669505e-24
9.83250449591308 2.29049639268546e-24
9.83408579287286 2.19504324471531e-24
9.83566708983264 2.10353488939748e-24
9.83724838679242 2.01580969309894e-24
9.8388296837522 1.931712586771e-24
9.84041098071198 1.85109480174446e-24
9.84199227767176 1.77381361606225e-24
9.84357357463154 1.69973211092772e-24
9.84515487159132 1.6287189368726e-24
9.8467361685511 1.56064808926068e-24
9.84831746551088 1.49539869275335e-24
9.84989876247066 1.43285479439054e-24
9.85148005943045 1.37290516493786e-24
9.85306135639022 1.31544310817874e-24
9.85464265335001 1.2603662778338e-24
9.85622395030978 1.20757650180616e-24
9.85780524726956 1.15697961346346e-24
9.85938654422934 1.10848528967427e-24
9.86096784118912 1.06200689533605e-24
9.86254913814891 1.01746133413128e-24
9.86413043510869 9.74768905270184e-25
9.86571173206847 9.33853165977085e-25
9.86729302902825 8.94640799496418e-25
9.86887432598803 8.57061488396669e-25
9.87045562294781 8.21047792961741e-25
9.87203691990759 7.865350344685e-25
9.87361821686737 7.53461183154836e-25
9.87519951382715 7.21766750692583e-25
9.87678081078693 6.91394686984483e-25
9.87836210774671 6.62290281115025e-25
9.87994340470649 6.34401066286736e-25
9.88152470166627 6.07676728586048e-25
9.88310599862605 5.82069019423795e-25
9.88468729558583 5.57531671504301e-25
9.88626859254561 5.34020318183083e-25
9.88784988950539 5.11492416075905e-25
9.88943118646517 4.89907170791749e-25
9.89101248342495 4.69225465662371e-25
9.89259378038473 4.49409793350347e-25
9.89417507734451 4.30424190219894e-25
9.89575637430429 4.12234173359677e-25
9.89733767126407 3.94806680151726e-25
9.89891896822385 3.78110010284394e-25
9.90050026518363 3.62113770111508e-25
9.90208156214341 3.46788819263386e-25
9.90366285910319 3.32107219419964e-25
9.90524415606297 3.18042185158523e-25
9.90682545302275 3.0456803679369e-25
9.90840674998253 2.91660155128878e-25
9.90998804694231 2.79294938042831e-25
9.91156934390209 2.67449758837689e-25
9.91315064086187 2.56102926277141e-25
9.91473193782165 2.45233646247596e-25
9.91631323478143 2.34821984976008e-25
9.91789453174121 2.24848833742924e-25
9.91947582870099 2.15295875029431e-25
9.92105712566077 2.06145550040974e-25
9.92263842262055 1.97381027552432e-25
9.92421971958033 1.88986174020689e-25
9.92580101654011 1.80945524914626e-25
9.92738231349989 1.73244257212223e-25
9.92896361045967 1.6586816301862e-25
9.93054490741945 1.58803624259332e-25
9.93212620437923 1.52037588405482e-25
9.93370750133901 1.4555754518915e-25
9.93528879829879 1.3935150426895e-25
9.93687009525857 1.33407973807505e-25
9.93845139221835 1.27715939923499e-25
9.94003268917813 1.22264846983575e-25
9.94161398613791 1.17044578699465e-25
9.94319528309769 1.12045439998122e-25
9.94477658005747 1.07258139633348e-25
9.94635787701725 1.0267377350896e-25
9.94793917397703 9.82838086846426e-26
9.94952047093681 9.40800680366463e-26
9.9511017678966 9.00547155470048e-26
9.95268306485637 8.6200242195519e-26
9.95426436181616 8.25094524302115e-26
9.95584565877594 7.89754511926426e-26
9.95742695573572 7.55916314755211e-26
9.9590082526955 7.23516623910716e-26
9.96058954965528 6.92494777293094e-26
9.96217084661506 6.62792649862565e-26
9.96375214357484 6.34354548430808e-26
9.96533344053462 6.07127110776582e-26
9.9669147374944 5.81059208910524e-26
9.96849603445418 5.56101856319408e-26
9.97007733141396 5.32208119028147e-26
9.97165862837374 5.09333030322657e-26
9.97323992533352 4.87433508985979e-26
9.9748212222933 4.66468280902415e-26
9.97640251925308 4.46397803893897e-26
9.97798381621286 4.27184195655018e-26
9.97956511317264 4.08791164660669e-26
9.98114641013242 3.91183943925671e-26
9.9827277070922 3.74329227497723e-26
9.98430900405198 3.58195109574067e-26
9.98589030101176 3.42751026132771e-26
9.98747159797154 3.2796769897661e-26
9.98905289493132 3.13817082090295e-26
9.9906341918911 3.00272310216547e-26
9.99221548885088 2.87307649559813e-26
9.99379678581066 2.74898450530218e-26
9.99537808277044 2.63021102444811e-26
9.99695937973022 2.51652990104612e-26
9.99854067669 2.40772452171675e-26
10.0001219736498 2.30358741271039e-26
10.0017032706096 2.20391985747806e-26
10.0032845675693 2.10853153010402e-26
10.0048658645291 2.01724014395381e-26
10.0064471614889 1.92987111490859e-26
10.0080284584487 1.84625723858727e-26
10.0096097554085 1.76623838098022e-26
10.0111910523682 1.68966118193958e-26
10.012772349328 1.61637877100192e-26
10.0143536462878 1.5462504950302e-26
10.0159349432476 1.4791416571876e-26
10.0175162402074 1.41492326678095e-26
10.0190975371671 1.35347179951785e-26
10.0206788341269 1.29466896775506e-26
10.0222601310867 1.23840150031826e-26
10.0238414280465 1.18456093150401e-26
10.0254227250063 1.1330433988806e-26
10.027004021966 1.0837494495254e-26
10.0285853189258 1.03658385435004e-26
10.0301666158856 9.91455430176609e-27
10.0317479128454 9.48276869248113e-27
10.0333292098052 9.06964575860646e-27
10.0349105067649 8.674385098258e-27
10.0364918037247 8.29622036479162e-27
10.0380731006845 7.9344178296189e-27
10.0396543976443 7.58827500518673e-27
10.0412356946041 7.25711932558651e-27
10.0428169915638 6.94030688243194e-27
10.0443982885236 6.6372212136879e-27
10.0459795854834 6.34727214327104e-27
10.0475608824432 6.06989466929367e-27
10.049142179403 5.80454789894105e-27
10.0507234763627 5.55071402804153e-27
10.0523047733225 5.30789736346272e-27
10.0538860702823 5.07562338656202e-27
10.0554673672421 4.85343785597833e-27
10.0570486642019 4.64090594811738e-27
10.0586299611616 4.43761143377616e-27
10.0602112581214 4.24315588939115e-27
10.0617925550812 4.05715794146643e-27
10.063373852041 3.87925254279593e-27
10.0649551490008 3.70909027916507e-27
10.0665364459605 3.54633670524118e-27
10.0681177429203 3.39067170845182e-27
10.0696990398801 3.24178889966795e-27
10.0712803368399 3.09939502957898e-27
10.0728616337997 2.96320942968519e-27
10.0744429307594 2.83296347687523e-27
10.0760242277192 2.70840008060493e-27
10.077605524679 2.58927319172814e-27
10.0791868216388 2.47534733207685e-27
10.0807681185986 2.36639714391849e-27
10.0823494155583 2.26220695845902e-27
10.0839307125181 2.16257038259256e-27
10.0855120094779 2.06728990313454e-27
10.0870933064377 1.97617650780163e-27
10.0886746033975 1.88904932223767e-27
10.0902559003572 1.80573526241372e-27
10.091837197317 1.72606870175029e-27
10.0934184942768 1.64989115235339e-27
10.0949997912366 1.57705095976083e-27
10.0965810881964 1.5074030106361e-27
10.0981623851562 1.44080845286686e-27
10.0997436821159 1.3771344275408e-27
10.1013249790757 1.31625381230386e-27
10.1029062760355 1.2580449756179e-27
10.1044875729953 1.20239154146216e-27
10.1060688699551 1.14918216403475e-27
10.1076501669148 1.09831031203656e-27
10.1092314638746 1.04967406212869e-27
10.1108127608344 1.00317590118181e-27
10.1123940577942 9.58722536942366e-28
10.113975354754 9.16224716761213e-28
10.1155566517137 8.75597054046316e-28
10.1171379486735 8.36757862108975e-28
10.1187192456333 7.99628995096399e-28
10.1203005425931 7.64135695706158e-28
10.1218818395529 7.30206449397966e-28
10.1234631365126 6.97772844828875e-28
10.1250444334724 6.66769440245319e-28
10.1266257304322 6.37133635583306e-28
10.128207027392 6.08805550032339e-28
10.1297883243518 5.81727904832482e-28
10.1313696213115 5.5584591108338e-28
10.1329509182713 5.31107162351218e-28
10.1345322152311 5.07461531871635e-28
10.1361135121909 4.84861074152349e-28
10.1376948091507 4.63259930789279e-28
10.1392761061104 4.42614240316862e-28
10.1408574030702 4.22882051922103e-28
10.14243870003 4.04023242856633e-28
10.1440199969898 3.85999439390771e-28
10.1456012939496 3.68773941158341e-28
10.1471825909093 3.52311648748404e-28
10.1487638878691 3.36578994405046e-28
10.1503451848289 3.21543875703511e-28
10.1519264817887 3.07175592075779e-28
10.1535077787485 2.93444784063444e-28
10.1550890757082 2.80323375183153e-28
10.156670372668 2.67784516291258e-28
10.1582516696278 2.55802532342882e-28
10.1598329665876 2.44352871441952e-28
10.1614142635474 2.3341205608497e-28
10.1629955605071 2.22957636504671e-28
10.1645768574669 2.12968146024061e-28
10.1661581544267 2.03423058334522e-28
10.1677394513865 1.94302746615972e-28
10.1693207483463 1.85588444420474e-28
10.170902045306 1.77262208243406e-28
10.1724833422658 1.69306881710255e-28
10.1740646392256 1.61706061309899e-28
10.1756459361854 1.54444063607797e-28
10.1772272331452 1.47505893876222e-28
10.1788085301049 1.40877216080148e-28
10.1803898270647 1.34544324161236e-28
10.1819711240245 1.28494114563893e-28
10.1835524209843 1.22714059950154e-28
10.1851337179441 1.17192184052521e-28
10.1867150149038 1.11917037615711e-28
10.1882963118636 1.06877675380486e-28
10.1898776088234 1.02063634065057e-28
10.1914589057832 9.74649113009633e-29
10.193040202743 9.30719454823177e-29
10.1946214997027 8.8875596489319e-29
10.1962027966625 8.48671272483474e-29
10.1977840936223 8.1038186092456e-29
10.1993653905821 7.73807898880236e-29
10.2009466875419 7.38873078944379e-29
10.2025279845016 7.05504463252051e-29
10.2041092814614 6.73632335802619e-29
10.2056905784212 6.43190061205671e-29
10.207271875381 6.14113949572547e-29
10.2088531723408 5.86343127287305e-29
10.2104344693005 5.59819413404896e-29
10.2120157662603 5.3448720143174e-29
10.2135970632201 5.10293346257507e-29
10.2151783601799 4.87187056014876e-29
10.2167596571397 4.65119788653445e-29
10.2183409540994 4.44045153025628e-29
10.2199222510592 4.23918814287424e-29
10.221503548019 4.04698403428622e-29
10.2230848449788 3.86343430752507e-29
10.2246661419386 3.68815203135317e-29
10.2262474388983 3.5207674490015e-29
10.2278287358581 3.3609272214978e-29
10.2294100328179 3.20829370407809e-29
10.2309913297777 3.06254425424666e-29
10.2325726267375 2.92337057011416e-29
10.2341539236972 2.79047805769608e-29
10.235735220657 2.66358522591433e-29
10.2373165176168 2.54242310809824e-29
10.2388978145766 2.42673470883582e-29
10.2404791115364 2.31627447506939e-29
10.2420604084961 2.21080779038374e-29
10.2436417054559 2.1101104914761e-29
10.2452230024157 2.01396840584242e-29
10.2468042993755 1.92217690975986e-29
10.2483855963353 1.83454050567455e-29
10.249966893295 1.7508724181554e-29
10.2515481902548 1.67099420760249e-29
10.2531294872146 1.59473540093383e-29
10.2547107841744 1.5219331385138e-29
10.2562920811342 1.45243183661128e-29
10.2578733780939 1.38608286471115e-29
10.2594546750537 1.32274423702988e-29
10.2610359720135 1.26228031761707e-29
10.2626172689733 1.20456153844364e-29
10.2641985659331 1.14946412991601e-29
10.2657798628928 1.09686986326841e-29
10.2673611598526 1.04666580431394e-29
10.2689424568124 9.98744078059913e-30
10.2705237537722 9.53001643708144e-30
10.272105050732 9.0934007958962e-30
10.2736863476917 8.67665377594473e-30
10.2752676446515 8.27887746683601e-30
10.2768489416113 7.89921425083033e-30
10.2784302385711 7.5368450078035e-30
10.2800115355309 7.1909873995838e-30
10.2815928324907 6.86089423018707e-30
10.2831741294504 6.54585187861922e-30
10.2847554264102 6.24517880104084e-30
10.28633672337 5.9582240992754e-30
10.2879180203298 5.68436615272034e-30
10.2894993172896 5.42301131088203e-30
10.2910806142493 5.17359264387993e-30
10.2926619112091 4.9355687483465e-30
10.2942432081689 4.70842260630711e-30
10.2958245051287 4.4916604946937e-30
10.2974058020885 4.28481094326654e-30
10.2989870990482 4.08742373881081e-30
10.300568396008 3.8990689735729e-30
10.3021496929678 3.71933613597472e-30
10.3037309899276 3.54783324175599e-30
10.3053122868874 3.38418600374784e-30
10.3068935838471 3.22803703858043e-30
10.3084748808069 3.07904510869368e-30
10.3100561777667 2.93688439808556e-30
10.3116374747265 2.80124382031327e-30
10.3132187716863 2.67182635732363e-30
10.314800068646 2.54834842774055e-30
10.3163813656058 2.43053928331666e-30
10.3179626625656 2.31814043229457e-30
10.3195439595254 2.21090508849559e-30
10.3211252564852 2.10859764498756e-30
10.3227065534449 2.01099317124855e-30
10.3242878504047 1.91787693278711e-30
10.3258691473645 1.82904393221668e-30
10.3274504443243 1.74429847084016e-30
10.3290317412841 1.66345372982989e-30
10.3306130382438 1.58633137013826e-30
10.3321943352036 1.51276115030112e-30
10.3337756321634 1.44258056134688e-30
10.3353569291232 1.37563447804606e-30
10.336938226083 1.31177482577743e-30
10.3385195230427 1.2508602623159e-30
10.3401008200025 1.19275587388038e-30
10.3416821169623 1.13733288480545e-30
10.3432634139221 1.08446838022945e-30
10.3448447108819 1.03404504122478e-30
10.3464260078416 9.85950891810052e-31
10.3480073048014 9.40079057319416e-31
10.3495886017612 8.96327533621006e-31
10.351169898721 8.54598966701565e-31
10.3527511956808 8.14800442154237e-31
10.3543324926405 7.76843284129084e-31
10.3559137896003 7.40642863323031e-31
10.3574950865601 7.06118413606389e-31
10.3590763835199 6.73192856899373e-31
10.3606576804797 6.41792635932318e-31
10.3622389774394 6.11847554534041e-31
10.3638202743992 5.83290625114972e-31
10.365401571359 5.56057923021489e-31
10.3669828683188 5.30088447454689e-31
10.3685641652786 5.0532398865992e-31
10.3701454622383 4.81709001106324e-31
10.3717267591981 4.59190482388394e-31
10.3733080561579 4.37717857592401e-31
10.3748893531177 4.1724286888441e-31
10.3764706500775 3.97719470083986e-31
10.3780519470372 3.79103726001428e-31
10.379633243997 3.61353716324556e-31
10.3812145409568 3.44429443850437e-31
10.3827958379166 3.28292746867313e-31
10.3843771348764 3.12907215500701e-31
10.3859584318361 2.98238111845333e-31
10.3875397287959 2.84252293712539e-31
10.3891210257557 2.70918141831182e-31
10.3907023227155 2.58205490346437e-31
10.3922836196753 2.46085560468123e-31
10.393864916635 2.34530897127226e-31
10.3954462135948 2.23515308504561e-31
10.3970275105546 2.13013808303107e-31
10.3986088075144 2.03002560639567e-31
10.4001901044742 1.93458827437791e-31
10.4017714014339 1.84360918211105e-31
10.4033526983937 1.75688142125561e-31
10.4049339953535 1.67420762241713e-31
10.4065152923133 1.59539951836406e-31
10.4080965892731 1.5202775271033e-31
10.4096778862328 1.44867035392563e-31
10.4112591831926 1.38041461155487e-31
10.4128404801524 1.31535445758858e-31
10.4144217771122 1.25334124844812e-31
10.416003074072 1.1942332090889e-31
10.4175843710317 1.13789511776111e-31
10.4191656679915 1.08419800513914e-31
10.4207469649513 1.03301886716774e-31
10.4223282619111 9.84240391007344e-32
10.4239095588709 9.37750693480889e-32
10.4254908558306 8.93443071460061e-32
10.4270721527904 8.51215763647182e-32
10.4286534497502 8.10971723236358e-32
10.43023474671 7.72618400962526e-32
10.4318160436698 7.36067538064265e-32
10.4333973406295 7.01234968712303e-32
10.4349786375893 6.68040431473911e-32
10.4365599345491 6.36407389401918e-32
10.4381412315089 6.06262858358127e-32
10.4397225284687 5.77537243194304e-32
10.4413038254284 5.50164181437e-32
10.4428851223882 5.24080394131729e-32
10.444466419348 4.99225543523073e-32
10.4460477163078 4.7554209725853e-32
10.4476290132676 4.52975198819263e-32
10.4492103102273 4.31472543894803e-32
10.4507916071871 4.10984262429999e-32
10.4523729041469 3.91462806086442e-32
10.4539542011067 3.72862840871672e-32
10.4555354980665 3.55141144699693e-32
10.4571167950262 3.3825650965863e-32
10.458698091986 3.22169648770646e-32
10.4602793889458 3.06843107038595e-32
10.4618606859056 2.92241176584242e-32
10.4634419828654 2.78329815690867e-32
10.4650232798252 2.65076571571731e-32
10.4666045767849 2.52450506694729e-32
10.4681858737447 2.40422128499566e-32
10.4697671707045 2.28963322353588e-32
10.4713484676643 2.18047287596825e-32
10.4729297646241 2.07648476535949e-32
10.4745110615838 1.9774253625111e-32
10.4760923585436 1.88306253087875e-32
10.4776736555034 1.7931749971035e-32
10.4792549524632 1.7075518459862e-32
10.480836249423 1.62599203878291e-32
10.4824175463827 1.5483039537512e-32
10.4839988433425 1.47430494792902e-32
10.4855801403023 1.40382093916696e-32
10.4871614372621 1.33668600748986e-32
10.4887427342219 1.27274201489603e-32
10.4903240311816 1.21183824274828e-32
10.4919053281414 1.15383104594875e-32
10.4934866251012 1.0985835231257e-32
10.495067922061 1.04596520209599e-32
10.4966492190208 9.95851739899631e-33
10.4982305159805 9.48124636737775e-33
10.4998118129403 9.02670963172586e-33
10.5013931099001 8.593830999791e-33
10.5029744068599 8.18158490065319e-33
10.5045557038197 7.78899401905828e-33
10.5061370007794 7.41512703957327e-33
10.5077182977392 7.05909649550112e-33
10.509299594699 6.72005671771701e-33
10.5108808916588 6.3972018788231e-33
10.5124621886186 6.08976412822078e-33
10.5140434855783 5.79701181390111e-33
10.5156247825381 5.51824778694127e-33
10.5172060794979 5.25280778490742e-33
10.5187873764577 5.00005889048619e-33
10.5203686734175 4.75939806189649e-33
10.5219499703772 4.53025073174506e-33
10.523531267337 4.31206947115729e-33
10.5251125642968 4.10433271617907e-33
10.5266938612566 3.90654355354839e-33
10.5282751582164 3.7182285630956e-33
10.5298564551761 3.53893671415341e-33
10.5314377521359 3.36823831346597e-33
10.5330190490957 3.20572400221024e-33
10.5346003460555 3.05100379986084e-33
10.5361816430153 2.90370619271289e-33
10.537762939975 2.76347726500334e-33
10.5393442369348 2.62997987064255e-33
10.5409255338946 2.50289284367671e-33
10.5425068308544 2.38191024568271e-33
10.5440881278142 2.26674064837469e-33
10.5456694247739 2.15710644978916e-33
10.5472507217337 2.05274322248756e-33
10.5488320186935 1.95339909228569e-33
10.5504133156533 1.85883414609052e-33
10.5519946126131 1.76881986748822e-33
10.5535759095728 1.68313859879527e-33
10.5551572065326 1.60158302833561e-33
10.5567385034924 1.523955701772e-33
10.5583198004522 1.45006855636775e-33
10.559901097412 1.37974247711321e-33
10.5614823943717 1.31280687369469e-33
10.5630636913315 1.24909927733445e-33
10.5646449882913 1.18846495657527e-33
10.5662262852511 1.13075655112342e-33
10.5678075822109 1.07583372290914e-33
10.5693888791706 1.0235628235584e-33
10.5709701761304 9.73816577509745e-34
10.5725514730902 9.26473780046726e-34
10.57413277005 8.81419009544548e-34
10.5757140670098 8.38542353270378e-34
10.5772953639695 7.97739146100786e-34
10.5788766609293 7.58909721552082e-34
10.5804579578891 7.2195917454716e-34
10.5820392548489 6.86797135370108e-34
10.5836205518087 6.53337554282751e-34
10.5852018487684 6.21498496305314e-34
10.5867831457282 5.91201945683269e-34
10.588364442688 5.62373619586426e-34
10.5899457396478 5.34942790608358e-34
10.5915270366076 5.08842117651403e-34
10.5931083335673 4.84007484805205e-34
10.5946896305271 4.60377847842048e-34
10.5962709274869 4.37895087972513e-34
10.5978522244467 4.16503872519746e-34
10.5994335214065 3.96151522186475e-34
10.6010148183662 3.76787884606196e-34
10.602596115326 3.58365213882087e-34
10.6041774122858 3.40838055831484e-34
10.6057587092456 3.24163138669108e-34
10.6073400062054 3.08299268870642e-34
10.6089213031651 2.93207231974978e-34
10.6105026001249 2.78849698090809e-34
10.6120838970847 2.65191131886894e-34
10.6136651940445 2.52197706853745e-34
10.6152464910043 2.39837223636516e-34
10.616827787964 2.28079032245707e-34
10.6184090849238 2.16893957963745e-34
10.6199903818836 2.06254230772442e-34
10.6215716788434 1.96133418135191e-34
10.6231529758032 1.86506360975842e-34
10.6247342727629 1.77349112702256e-34
10.6263155697227 1.68638881131882e-34
10.6278968666825 1.60353973181222e-34
10.6294781636423 1.5247374218881e-34
10.6310594606021 1.44978537747072e-34
10.6326407575618 1.37849657924566e-34
10.6342220545216 1.31069303764898e-34
10.6358033514814 1.24620535955049e-34
10.6373846484412 1.18487233560187e-34
10.638965945401 1.12654054726763e-34
10.6405472423607 1.07106399261021e-34
10.6421285393205 1.01830372993782e-34
10.6437098362803 9.68127538465614e-35
10.6452911332401 9.20409595189607e-35
10.6468724301999 8.75030167194643e-35
10.6484537271596 8.31875318672362e-35
10.6500350241194 7.90836631944486e-35
10.6516163210792 7.51810941829362e-35
10.653197618039 7.14700082716288e-35
10.6547789149988 6.79410647743173e-35
10.6563602119585 6.45853759503824e-35
10.6579415089183 6.13944851734149e-35
10.6595228058781 5.83603461456424e-35
10.6611041028379 5.54753031083091e-35
10.6626853997977 5.27320720005993e-35
10.6642666967574 5.01237225219329e-35
10.6658479937172 4.76436610546098e-35
10.667429290677 4.5285614405769e-35
10.6690105876368 4.30436143295965e-35
10.6705918845966 4.09119827925802e-35
10.6721731815564 3.88853179463798e-35
10.6737544785161 3.69584807745695e-35
10.6753357754759 3.51265823809369e-35
10.6769170724357 3.33849718889325e-35
10.6784983693955 3.17292249228745e-35
10.6800796663553 3.01551326432153e-35
10.681660963315 2.86586913093732e-35
10.6832422602748 2.72360923448616e-35
10.6848235572346 2.58837128807702e-35
10.6864048541944 2.45981067546061e-35
10.6879861511542 2.33759959427964e-35
10.6895674481139 2.2214262406058e-35
10.6911487450737 2.11099403278354e-35
10.6927300420335 2.00602087270089e-35
10.6943113389933 1.9062384426931e-35
10.6958926359531 1.81139153636989e-35
10.6974739329128 1.72123742174144e-35
10.6990552298726 1.63554523509303e-35
10.7006365268324 1.55409540413006e-35
10.7022178237922 1.47667909899597e-35
10.703799120752 1.40309770981533e-35
10.7053804177117 1.33316234949561e-35
10.7069617146715 1.26669338057243e-35
10.7085430116313 1.20351996493852e-35
10.7101243085911 1.14347963536227e-35
10.7117056055509 1.08641788774474e-35
10.7132869025106 1.0321877931179e-35
10.7148681994704 9.80649628434871e-36
10.7164494964302 9.31670525246091e-36
10.71803079339 8.85124135403258e-36
10.7196120903498 8.40890312967286e-36
10.7211933873095 7.98854811541617e-36
10.7227746842693 7.58908996288043e-36
10.7243559812291 7.20949569914584e-36
10.7259372781889 6.8487831196446e-36
10.7275185751487 6.50601830763222e-36
10.7290998721084 6.18031327412769e-36
10.7306811690682 5.87082371251184e-36
10.732262466028 5.57674686225546e-36
10.7338437629878 5.29731947648968e-36
10.7354250599476 5.03181588841288e-36
10.7370063569073 4.7795461717581e-36
10.7385876538671 4.53985439076104e-36
10.7401689508269 4.31211693531845e-36
10.7417502477867 4.09574093719744e-36
10.7433315447465 3.89016276338373e-36
10.7449128417062 3.69484658283246e-36
10.746494138666 3.50928300307144e-36
10.7480754356258 3.33298777325913e-36
10.7496567325856 3.16550055049657e-36
10.7512380295454 3.00638372631276e-36
10.7528193265051 2.85522131041085e-36
10.7544006234649 2.71161786890214e-36
10.7559819204247 2.57519751437415e-36
10.7575632173845 2.44560294528963e-36
10.7591445143443 2.3224945323121e-36
10.760725811304 2.20554944928334e-36
10.7623071082638 2.09446084668219e-36
10.7638884052236 1.98893706550484e-36
10.7654697021834 1.88870088959184e-36
10.7670509991432 1.79348883454641e-36
10.7686322961029 1.7030504714503e-36
10.7702135930627 1.617147783696e-36
10.7717948900225 1.53555455531543e-36
10.7733761869823 1.4580557892742e-36
10.7749574839421 1.3844471542763e-36
10.7765387809018 1.3145344586835e-36
10.7781200778616 1.2481331502324e-36
10.7797013748214 1.18506784029203e-36
10.7812826717812 1.12517185146257e-36
10.782863968741 1.06828678737989e-36
10.7844452657007 1.0142621236393e-36
10.7860265626605 9.62954818811518e-37
10.7876078596203 9.14228944566793e-37
10.7891891565801 8.67955333974809e-37
10.7907704535399 8.24011247094819e-37
10.7923517504996 7.82280053006357e-37
10.7939330474594 7.42650927482793e-37
10.7955143444192 7.05018565537592e-37
10.797095641379 6.69282908119159e-37
10.7986769383388 6.35348882260913e-37
10.8002582352985 6.03126154027511e-37
10.8018395322583 5.72528893632646e-37
10.8034208292181 5.43475552129245e-37
10.8050021261779 5.15888649109213e-37
10.8065834231377 4.89694570869444e-37
10.8081647200974 4.64823378533294e-37
10.8097460170572 4.41208625639054e-37
10.811327314017 4.18787184730234e-37
10.8129086109768 3.97499082507309e-37
10.8144899079366 3.77287343119323e-37
10.8160712048963 3.58097839197069e-37
10.8176525018561 3.3987915024669e-37
10.8192337988159 3.22582428042973e-37
10.8208150957757 3.06161268677248e-37
10.8223963927355 2.90571590934175e-37
10.8239776896952 2.75771520685141e-37
10.825558986655 2.61721281002872e-37
10.8271402836148 2.48383087715649e-37
10.8287215805746 2.35721050133451e-37
10.8303028775344 2.23701076691434e-37
10.8318841744941 2.12290785268492e-37
10.8334654714539 2.01459417950726e-37
10.8350467684137 1.91177760020812e-37
10.8366280653735 1.8141806296477e-37
10.8382093623333 1.7215397129838e-37
10.839790659293 1.63360453024525e-37
10.8413719562528 1.55013733542643e-37
10.8429532532126 1.47091232839669e-37
10.8445345501724 1.39571505800546e-37
10.8461158471322 1.32434185484517e-37
10.847697144092 1.2565992922011e-37
10.8492784410517 1.1923036738028e-37
10.8508597380115 1.13128054704553e-37
10.8524410349713 1.07336424042853e-37
10.8540223319311 1.01839742400634e-37
10.8556036288909 9.66230691720793e-38
10.8571849258506 9.16722164526415e-38
10.8587662228104 8.69737113280855e-38
10.8603475197702 8.25147600424139e-38
10.86192881673 7.82832139512439e-38
10.8635101136898 7.42675371724414e-38
10.8650914106495 7.04567758497715e-38
10.8666727076093 6.68405289496054e-38
10.8682540045691 6.34089205147169e-38
10.8698353015289 6.01525733028474e-38
10.8714165984887 5.70625837412122e-38
10.8729978954484 5.41304981319151e-38
10.8745791924082 5.13482900458275e-38
10.876160489368 4.87083388460983e-38
10.8777417863278 4.62034092851797e-38
10.8793230832876 4.38266321219249e-38
10.8809043802473 4.15714857080574e-38
10.8824856772071 3.94317784958983e-38
10.8840669741669 3.74016324214401e-38
10.8856482711267 3.54754671192077e-38
10.8872295680865 3.36479849275822e-38
10.8888108650462 3.19141566451234e-38
10.890392162006 3.02692080006075e-38
10.8919734589658 2.87086068011248e-38
10.8935547559256 2.72280507244616e-38
10.8951360528854 2.58234557237487e-38
10.8967173498451 2.44909450136917e-38
10.8982986468049 2.32268386094869e-38
10.8998799437647 2.20276433908139e-38
10.9014612407245 2.08900436646881e-38
10.9030425376843 1.98108922022614e-38
10.904623834644 1.87872017259511e-38
10.9062051316038 1.78161368243462e-38
10.9077864285636 1.68950062735248e-38
10.9093677255234 1.60212557444982e-38
10.9109490224832 1.51924608774451e-38
10.9125303194429 1.44063207044034e-38
10.9141116164027 1.36606514029848e-38
10.9156929133625 1.29533803645464e-38
10.9172742103223 1.22825405610746e-38
10.9188555072821 1.16462651958267e-38
10.9204368042418 1.10427826234987e-38
10.9220181012016 1.04704115264709e-38
10.9235993981614 9.92755633420589e-39
10.9251806951212 9.41270287369546e-39
10.926761992081 8.9244142393158e-39
10.9283432890407 8.4613268711008e-39
10.9299245860005 8.02214683098258e-39
10.9315058829603 7.60564626704677e-39
10.9330871799201 7.21066005636403e-39
10.9346684768799 6.83608261745122e-39
10.9362497738396 6.48086488380679e-39
10.9378310707994 6.14401143044774e-39
10.9394123677592 5.82457774574024e-39
10.940993664719 5.52166764124596e-39
10.9425749616788 5.23443079260381e-39
10.9441562586385 4.96206040488382e-39
10.9457375555983 4.70379099613204e-39
10.9473188525581 4.45889629316146e-39
10.9489001495179 4.22668723394135e-39
10.9504814464777 4.00651007120188e-39
10.9520627434374 3.79774457216356e-39
10.9536440403972 3.59980230954575e-39
10.955225337357 3.41212503924708e-39
10.9568066343168 3.23418316032889e-39
10.9583879312766 3.06547425315075e-39
10.9599692282363 2.90552169171029e-39
10.9615505251961 2.7538733264459e-39
10.9631318221559 2.61010023393842e-39
10.9647131191157 2.47379553013859e-39
10.9662944160755 2.34457324390789e-39
10.9678757130352 2.22206724782041e-39
10.969457009995 2.10593024334018e-39
10.9710383069548 1.99583279761401e-39
10.9726196039146 1.89146242927443e-39
10.9742009008744 1.79252274077234e-39
10.9757821978341 1.69873259488255e-39
10.9773634947939 1.60982533314619e-39
10.9789447917537 1.52554803412674e-39
10.9805260887135 1.44566080946089e-39
10.9821073856733 1.36993613579141e-39
10.983688682633 1.29815822076062e-39
10.9852699795928 1.23012240133845e-39
10.9868512765526 1.16563457284553e-39
10.9884325735124 1.10451064711205e-39
10.9900138704722 1.0465760382973e-39
10.9915951674319 9.91665174959787e-40
10.9931764643917 9.39621037050832e-40
10.9947577613515 8.90294716562397e-40
10.9963390583113 8.43545000627818e-40
10.9979203552711 7.99237975933442e-40
10.9995016522308 7.57246653360043e-40
11.0010829491906 7.17450611821988e-40
11.0026642461504 6.79735660329804e-40
11.0042455431102 6.4399351734847e-40
11.00582684007 6.10121506569882e-40
11.0074081370297 5.78022268264821e-40
11.0089894339895 5.47603485420843e-40
11.0105707309493 5.18777623911609e-40
11.0121520279091 4.91461685985045e-40
11.0137333248689 4.65576976387912e-40
11.0153146218286 4.41048880485872e-40
11.0168959187884 4.17806653764585e-40
11.0184772157482 3.95783222132828e-40
11.020058512708 3.74914992475301e-40
11.0216398096678 3.55141672931991e-40
11.0232211066275 3.36406102408379e-40
11.0248024035873 3.18654088843431e-40
11.0263837005471 3.01834255788813e-40
11.0279649975069 2.85897896874504e-40
11.0295462944667 2.70798837757099e-40
11.0311275914264 2.56493305168672e-40
11.0327088883862 2.42939802702654e-40
11.034290185346 2.30098992991708e-40
11.0358714823058 2.17933585951198e-40
11.0374527792656 2.06408232776831e-40
11.0390340762254 1.95489425402303e-40
11.0406153731851 1.85145401136878e-40
11.0421966701449 1.75346052217833e-40
11.0437779671047 1.66062840025287e-40
11.0453592640645 1.57268713720765e-40
11.0469405610243 1.48938033082784e-40
11.048521857984 1.41046495323034e-40
11.0501031549438 1.33571065680406e-40
11.0516844519036 1.26489911597758e-40
11.0532657488634 1.19782340297762e-40
11.0548470458232 1.13428739583565e-40
11.0564283427829 1.07410521697937e-40
11.0580096397427 1.01710070084355e-40
11.0595909367025 9.63106889004018e-41
11.0611722336623 9.11965551420243e-41
11.0627535306221 8.63526732444567e-41
11.0643348275818 8.17648320322883e-41
11.0659161245416 7.74195638976502e-41
11.0674974215014 7.33041060921048e-41
11.0690787184612 6.94063640229873e-41
11.070660015421 6.57148764512667e-41
11.0722413123807 6.22187824928052e-41
11.0738226093405 5.89077903299103e-41
11.0754039063003 5.57721475453688e-41
11.0769852032601 5.2802612994828e-41
11.0785665002199 4.99904301385552e-41
11.0801477971796 4.73273017569508e-41
11.0817290941394 4.48053659786321e-41
11.0833103910992 4.24171735531097e-41
11.084891688059 4.0155666303942e-41
11.0864729850188 3.80141567012109e-41
11.0880542819785 3.59863084956105e-41
11.0896355789383 3.40661183592103e-41
11.0912168758981 3.22478984808273e-41
11.0927981728579 3.05262600666029e-41
11.0943794698177 2.88960976990508e-41
11.0959607667774 2.7352574510028e-41
11.0975420637372 2.58911081255716e-41
11.099123360697 2.45073573425675e-41
11.1007046576568 2.31972094993964e-41
11.1022859546166 2.19567685045929e-41
11.1038672515763 2.07823434893285e-41
11.1054485485361 1.96704380515317e-41
11.1070298454959 1.86177400607797e-41
11.1086111424557 1.76211119950464e-41
11.1101924394155 1.66775817815666e-41
11.1117737363752 1.57843341157443e-41
11.113355033335 1.49387022332278e-41
11.1149363302948 1.41381601116691e-41
11.1165176272546 1.33803150797681e-41
11.1180989242144 1.26629008125307e-41
11.1196802211741 1.19837706925961e-41
11.1212615181339 1.13408915186205e-41
11.1228428150937 1.07323375426719e-41
11.1244241120535 1.01562848195266e-41
11.1260054090133 9.61100585160809e-42
11.127586705973 9.09486451420763e-42
11.1291680029328 8.60631124636854e-42
11.1307492998926 8.14387849363957e-42
11.1323305968524 7.70617638950061e-42
11.1339118938122 7.29188866310809e-42
11.1354931907719 6.89976876149111e-42
11.1370744877317 6.5286361750754e-42
11.1386557846915 6.17737295586792e-42
11.1402370816513 5.84492041831026e-42
11.1418183786111 5.53027601322733e-42
11.1433996755708 5.23249036585053e-42
11.1449809725306 4.95066446934362e-42
11.1465622694904 4.68394702571589e-42
11.1481435664502 4.4315319264096e-42
11.14972486341 4.19265586527404e-42
11.1513061603697 3.96659607700045e-42
11.1528874573295 3.7526681944491e-42
11.1544687542893 3.55022421866905e-42
11.1560500512491 3.35865059569339e-42
11.1576313482089 3.17736639453227e-42
11.1592126451686 3.00582158106711e-42
11.1607939421284 2.84349538281991e-42
11.1623752390882 2.68989473983344e-42
11.163956536048 2.54455283716493e-42
11.1655378330078 2.40702771469665e-42
11.1671191299675 2.27690095022484e-42
11.1687004269273 2.1537764119761e-42
11.1702817238871 2.03727907691608e-42
11.1718630208469 1.92705391138733e-42
11.1734443178067 1.82276481081806e-42
11.1750256147664 1.72409359539062e-42
11.1766069117262 1.63073905873452e-42
11.178188208686 1.54241606686151e-42
11.1797695056458 1.45885470469504e-42
11.1813508026056 1.37979946770017e-42
11.1829320995653 1.30500849623996e-42
11.1845133965251 1.23425285040924e-42
11.1860946934849 1.16731582321904e-42
11.1876759904447 1.10399229011422e-42
11.1892572874045 1.04408809290907e-42
11.1908385843642 9.87419456330396e-43
11.192419881324 9.33812435451249e-43
11.1940011782838 8.83102392388085e-43
11.1955824752436 8.35133500717594e-43
11.1971637722034 7.89758276153963e-43
11.1987450691631 7.4683713210092e-43
11.2003263661229 7.0623795876794e-43
11.2019076630827 6.67835724605603e-43
11.2034889600425 6.31512098884494e-43
11.2050702570023 5.97155094299359e-43
11.206651553962 5.6465872854414e-43
11.2082328509218 5.33922703852378e-43
11.2098141478816 5.04852103557119e-43
11.2113954448414 4.77357104769099e-43
11.2129767418012 4.51352706321905e-43
11.2145580387609 4.26758471176784e-43
11.2161393357207 4.03498282522517e-43
11.2177206326805 3.81500112845407e-43
11.2193019296403 3.60695805283325e-43
11.2208832266001 3.41020866614417e-43
11.2224645235598 3.22414271262463e-43
11.2240458205196 3.04818275737494e-43
11.2256271174794 2.88178242957769e-43
11.2272084144392 2.72442475929536e-43
11.228789711399 2.57562060288947e-43
11.2303710083588 2.43490715235691e-43
11.2319523053185 2.3018465241427e-43
11.2335336022783 2.17602442319828e-43
11.2351148992381 2.0570488783076e-43
11.2366961961979 1.94454904488616e-43
11.2382774931577 1.83817407167856e-43
11.2398587901174 1.73759202795707e-43
11.2414400870772 1.64248888800535e-43
11.243021384037 1.5525675698521e-43
11.2446026809968 1.46754702535617e-43
11.2461839779566 1.38716137892941e-43
11.2477652749163 1.31115911229735e-43
11.2493465718761 1.23930229285564e-43
11.2509278688359 1.17136584330095e-43
11.2525091657957 1.10713685033678e-43
11.2540904627555 1.04641391037889e-43
11.2556717597152 9.89006510283619e-44
11.257253056675 9.34734441238555e-44
11.2588343536348 8.8342724404568e-44
11.2604156505946 8.34923684124413e-44
11.2619969475544 7.89071254650204e-44
11.2635782445141 7.45725706327e-44
11.2651595414739 7.04750602374591e-44
11.2667408384337 6.66016897384188e-44
11.2683221353935 6.29402538768309e-44
11.2699034323533 5.94792089598455e-44
11.271484729313 5.62076371689587e-44
11.2730660262728 5.31152127847883e-44
11.2746473232326 5.01921702259264e-44
11.2762286201924 4.74292738049216e-44
11.2778099171522 4.48177891093382e-44
11.2793912141119 4.23494559214122e-44
11.2809725110717 4.00164625935356e-44
11.2825538080315 3.78114218020579e-44
11.2841351049913 3.57273476053085e-44
11.2857164019511 3.37576337362915e-44
11.2872976989108 3.18960330637458e-44
11.2888789958706 3.01366381590232e-44
11.2904602928304 2.8473862909634e-44
11.2920415897902 2.69024251231894e-44
11.29362288675 2.54173300687511e-44
11.2952041837097 2.40138549053885e-44
11.2967854806695 2.26875339500898e-44
11.2983667776293 2.14341447403522e-44
11.2999480745891 2.02496948484713e-44
11.3015293715489 1.91304094073447e-44
11.3031106685086 1.80727193096047e-44
11.3046919654684 1.70732500437753e-44
11.3062732624282 1.6128811133349e-44
11.307854559388 1.5236386146318e-44
11.3094358563478 1.43931232445225e-44
11.3110171533075 1.35963262437646e-44
11.3125984502673 1.28434461572174e-44
11.3141797472271 1.21320731961366e-44
11.3157610441869 1.1459929203262e-44
11.3173423411467 1.08248604956035e-44
11.3189236381064 1.02248310945757e-44
11.3205049350662 9.65791632261623e-45
11.322086232026 9.122296746541e-45
11.3236675289858 8.61625244894972e-45
11.3252488259456 8.13815761000261e-45
11.3268301229053 7.68647538281245e-45
11.3284114198651 7.25975304664493e-45
11.3299927168249 6.85661742292643e-45
11.3315740137847 6.47577053984953e-45
11.3331553107445 6.11598553221065e-45
11.3347366077042 5.77610276373065e-45
11.336317904664 5.45502615986045e-45
11.3378992016238 5.15171973971093e-45
11.3394804985836 4.86520433631356e-45
11.3410617955434 4.59455449507683e-45
11.3426430925031 4.33889554076101e-45
11.3442243894629 4.09740080387962e-45
11.3458056864227 3.8692889979067e-45
11.3473869833825 3.65382173910388e-45
11.3489682803423 3.4503012012811e-45
11.350549577302 3.25806789815682e-45
11.3521308742618 3.07649858642286e-45
11.3537121712216 2.90500428297038e-45
11.3552934681814 2.74302839008869e-45
11.3568747651412 2.5900449227933e-45
11.3584560621009 2.4455568327277e-45
11.3600373590607 2.30909442342506e-45
11.3616186560205 2.18021385195535e-45
11.3631999529803 2.05849571228181e-45
11.3647812499401 1.94354369588085e-45
11.3663625468998 1.83498332544408e-45
11.3679438438596 1.73246075768277e-45
11.3695251408194 1.63564165148617e-45
11.3711064377792 1.5442100978811e-45
11.372687734739 1.45786760843526e-45
11.3742690316987 1.37633215892649e-45
11.3758503286585 1.2993372852697e-45
11.3774316256183 1.22663122886539e-45
11.3790129225781 1.15797612867412e-45
11.3805942195379 1.09314725747841e-45
11.3821755164976 1.03193229992426e-45
11.3837568134574 9.74130670068563e-46
11.3853381104172 9.19552866279899e-46
11.386919407377 8.68019861457298e-46
11.3885007043368 8.19362526644451e-46
11.3900820012965 7.73421086215306e-46
11.3916632982563 7.30044602912682e-46
11.3932445952161 6.89090491110647e-46
11.3948258921759 6.50424056760119e-46
11.3964071891357 6.13918062563368e-46
11.3979884860954 5.79452316998004e-46
11.3995697830552 5.4691328589008e-46
11.401151080015 5.16193725304202e-46
11.4027323769748 4.87192334586522e-46
11.4043136739346 4.5981342845807e-46
11.4058949708943 4.33966627119086e-46
11.4074762678541 4.09566563377536e-46
11.4090575648139 3.86532605873151e-46
11.4106388617737 3.64788597514604e-46
11.4122201587335 3.44262608297537e-46
11.4138014556932 3.24886701718076e-46
11.415382752653 3.0659671403565e-46
11.4169640496128 2.89332045682113e-46
11.4185453465726 2.73035464151991e-46
11.4201266435324 2.5765291774497e-46
11.4217079404922 2.43133359565102e-46
11.4232892374519 2.29428581215614e-46
11.4248705344117 2.16493055656035e-46
11.4264518313715 2.0428378872124e-46
11.4280331283313 1.92760178824996e-46
11.4296144252911 1.81883884400453e-46
11.4311957222508 1.71618698652034e-46
11.4327770192106 1.61930431217752e-46
11.4343583161704 1.52786796361832e-46
11.4359396131302 1.44157307339626e-46
11.43752091009 1.36013176595069e-46
11.4391022070497 1.28327221470139e-46
11.4406835040095 1.2107377512366e-46
11.4422648009693 1.14228602372627e-46
11.4438460979291 1.07768820185138e-46
11.4454273948889 1.01672822569258e-46
11.4470086918486 9.5920209616013e-47
11.4485899888084 9.04917204671304e-47
11.4501712857682 8.53691699921815e-47
11.451752582728 8.05353889703385e-47
11.4533338796878 7.59741675836582e-47
11.4549151766475 7.16702020396529e-47
11.4564964736073 6.76090441503487e-47
11.4580777705671 6.37770537049327e-47
11.4596590675269 6.01613534819859e-47
11.4612403644867 5.67497867554565e-47
11.4628216614464 5.35308771569565e-47
11.4644029584062 5.04937907641599e-47
11.465984255366 4.76283002926064e-47
11.4675655523258 4.49247512743484e-47
11.4691468492856 4.23740301141473e-47
11.4707281462453 3.9967533919141e-47
11.4723094432051 3.76971420039995e-47
11.4738907401649 3.55551889791212e-47
11.4754720371247 3.35344393340502e-47
11.4770533340845 3.16280634336547e-47
11.4786346310442 2.98296148486925e-47
11.480215928004 2.81330089470526e-47
11.4817972249638 2.65325026757902e-47
11.4833785219236 2.50226754680754e-47
11.4849598188834 2.35984112126682e-47
11.4865411158431 2.22548812271702e-47
11.4881224128029 2.09875281792883e-47
11.4897037097627 1.97920509036328e-47
11.4912850067225 1.86643900644098e-47
11.4928663036823 1.76007146170149e-47
11.494447600642 1.65974090243038e-47
11.4960288976018 1.56510611855592e-47
11.4976101945616 1.4758451038679e-47
11.4991914915214 1.39165397981505e-47
11.5007727884812 1.3122459793533e-47
11.5023540854409 1.23735048750554e-47
11.5039353824007 1.16671213548889e-47
11.5055166793605 1.10008994541922e-47
11.5070979763203 1.03725652279699e-47
11.5086792732801 9.77997294103684e-48
11.5102605702398 9.22109787006251e-48
11.5118418671996 8.69402950799988e-48
11.5134231641594 8.19696514844855e-48
11.5150044611192 7.72820382885233e-48
11.516585758079 7.28614061252935e-48
11.5181670550387 6.86926119066008e-48
11.5197483519985 6.4761367864201e-48
11.5213296489583 6.10541934440209e-48
11.5229109459181 5.75583698944954e-48
11.5244922428779 5.42618973984382e-48
11.5260735398376 5.11534546070529e-48
11.5276548367974 4.82223604416644e-48
11.5292361337572 4.54585380369182e-48
11.530817430717 4.28524807056671e-48
11.5323987276768 4.03952198130149e-48
11.5339800246365 3.8078294452522e-48
11.5355613215963 3.58937228242024e-48
11.5371426185561 3.38339752190625e-48
11.5387239155159 3.18919485204879e-48
11.5403052124757 3.00609421375852e-48
11.5418865094354 2.8334635290551e-48
11.5434678063952 2.67070655722748e-48
11.545049103355 2.51726087149083e-48
11.5466304003148 2.37259594939559e-48
11.5482116972746 2.23621137061268e-48
11.5497929942343 2.10763511609059e-48
11.5513742911941 1.98642196290613e-48
11.5529555881539 1.87215196944737e-48
11.5545368851137 1.76442904586524e-48
11.5561181820735 1.66287960501731e-48
11.5576994790332 1.56715128939083e-48
11.559280775993 1.47691176974224e-48
11.5608620729528 1.39184761143333e-48
11.5624433699126 1.31166320466247e-48
11.5640246668724 1.23607975501008e-48
11.5656059638321 1.16483433090617e-48
11.5671872607919 1.09767896482902e-48
11.5687685577517 1.03437980521626e-48
11.5703498547115 9.7471631623462e-49
11.5719311516713 9.18480522727124e-49
11.573512448631 8.65476297790987e-49
11.5750937455908 8.15518690594608e-49
11.5766750425506 7.68433292166748e-49
11.5782563395104 7.24055637024721e-49
11.5798376364702 6.82230638623996e-49
11.5814189334299 6.42812056725284e-49
11.5830002303897 6.05661994884066e-49
11.5845815273495 5.70650426362149e-49
11.5861628243093 5.37654746867398e-49
11.5877441212691 5.06559352602706e-49
11.5893254182288 4.77255242202463e-49
11.5909067151886 4.49639641209584e-49
11.5924880121484 4.23615647820277e-49
11.5940693091082 3.99091898699148e-49
11.595650606068 3.75982253731185e-49
11.5972319030277 3.54205498642602e-49
11.5988131999875 3.33685064481814e-49
11.6003944969473 3.14348763009151e-49
11.6019757939071 2.96128537095895e-49
11.6035570908669 2.78960225285926e-49
11.6051383878266 2.62783339719915e-49
11.6067196847864 2.47540856665068e-49
11.6083009817462 2.33179018940347e-49
11.609882278706 2.19647149562818e-49
11.6114635756658 2.0689747598127e-49
11.6130448726256 1.94884964297788e-49
11.6146261695853 1.83567162912137e-49
11.6162074665451 1.72904055056294e-49
11.6177887635049 1.62857919714406e-49
11.6193700604647 1.53393200455038e-49
11.6209513574245 1.44476381725933e-49
11.6225326543842 1.36075872189518e-49
11.624113951344 1.2816189469965e-49
11.6256952483038 1.20706382543519e-49
11.6272765452636 1.13682881592703e-49
11.6288578422234 1.07066458029209e-49
11.6304391391831 1.0083361132955e-49
11.6320204361429 9.49621922084773e-50
11.6336017331027 8.94313252413863e-50
11.6351830300625 8.42213358991659e-50
11.6367643270223 7.9313681745299e-50
11.638345623982 7.46908875586568e-50
11.6399269209418 7.03364841586898e-50
11.6415082179016 6.62349507232642e-50
11.6430895148614 6.23716603997883e-50
11.6446708118212 5.87328290228859e-50
11.6462521087809 5.53054667618463e-50
11.6478334057407 5.207733253096e-50
11.6494147027005 4.90368910058006e-50
11.6509959996603 4.61732720969313e-50
11.6525772966201 4.34762327411603e-50
11.6541585935798 4.0936120878389e-50
11.6557398905396 3.8543841489658e-50
11.6573211874994 3.62908245786346e-50
11.6589024844592 3.41689949861297e-50
11.660483781419 3.21707439329597e-50
11.6620650783787 3.02889021926562e-50
11.6636463753385 2.85167148010246e-50
11.6652276722983 2.68478172148871e-50
11.6668089692581 2.52762128373695e-50
11.6683902662179 2.37962518316424e-50
11.6699715631776 2.24026111496298e-50
11.6715528601374 2.10902757061804e-50
11.6731341570972 1.9854520633518e-50
11.674715454057 1.86908945538859e-50
11.6762967510168 1.75952038125294e-50
11.6778780479765 1.65634976159397e-50
11.6794593449363 1.55920540235977e-50
11.6810406418961 1.46773667444976e-50
11.6826219388559 1.38161326922907e-50
11.6842032358157 1.30052402557373e-50
11.6857845327754 1.2241758243468e-50
11.6873658297352 1.15229254644462e-50
11.688947126695 1.08461409077726e-50
11.6905284236548 1.02089544874397e-50
11.6921097206146 9.60905831972168e-51
11.6936910175743 9.04427850262199e-51
11.6952723145341 8.51256736865989e-51
11.6968536114939 8.01199618376575e-51
11.6984349084537 7.54074826681369e-51
11.7000162054135 7.09711250554823e-51
11.7015975023732 6.67947724624183e-51
11.703178799333 6.28632453556799e-51
11.7047600962928 5.91622469453129e-51
11.7063413932526 5.56783120533014e-51
11.7079226902124 5.23987589320392e-51
11.7095039871721 4.93116438631598e-51
11.7110852841319 4.64057183769343e-51
11.7126665810917 4.36703889414242e-51
11.7142478780515 4.10956789795994e-51
11.7158291750113 3.86721930804661e-51
11.717410471971 3.63910832778585e-51
11.7189917689308 3.42440172781704e-51
11.7205730658906 3.22231485245492e-51
11.7221543628504 3.03210879921057e-51
11.7237356598102 2.8530877614212e-51
11.7253169567699 2.68459652461736e-51
11.7268982537297 2.52601810774796e-51
11.7284795506895 2.37677154093378e-51
11.7300608476493 2.23630977185992e-51
11.7316421446091 2.10411769341547e-51
11.7332234415688 1.97971028555882e-51
11.7348047385286 1.86263086484321e-51
11.7363860354884 1.7524494353793e-51
11.7379673324482 1.64876113537844e-51
11.739548629408 1.55118477376573e-51
11.7411299263677 1.4593614516551e-51
11.7427112233275 1.37295326379395e-51
11.7442925202873 1.29164207534282e-51
11.7458738172471 1.21512836965203e-51
11.7474551142069 1.14313016292155e-51
11.7490364111666 1.07538198188007e-51
11.7506177081264 1.01163390084016e-51
11.7521990050862 9.51650634691725e-52
11.753780302046 8.95210684601442e-52
11.7553615990058 8.42105533361919e-52
11.7569428959655 7.92138887524648e-52
11.7585241929253 7.45125963597733e-52
11.7601054898851 7.00892815765128e-52
11.7616867868449 6.59275702717294e-52
11.7632680838047 6.20120491328124e-52
11.7648493807644 5.8328209504186e-52
11.7664306777242 5.48623944958915e-52
11.768011974684 5.16017491722358e-52
11.7695932716438 4.85341736421539e-52
11.7711745686036 4.5648278882592e-52
11.7727558655633 4.29333451366112e-52
11.7743371625231 4.037928273641e-52
11.7759184594829 3.79765952108901e-52
11.7774997564427 3.57163445447553e-52
11.7790810534025 3.35901184642406e-52
11.7806623503622 3.1589999631852e-52
11.782243647322 2.97085366389477e-52
11.7838249442818 2.79387166918374e-52
11.7854062412416 2.62739398927844e-52
11.7869875382014 2.47079950232733e-52
11.7885688351612 2.32350367419981e-52
11.7901501321209 2.18495641154003e-52
11.7917314290807 2.05464004030493e-52
11.7933127260405 1.93206740249255e-52
11.7948940230003 1.81678006417504e-52
11.7964753199601 1.70834662834064e-52
11.7980566169198 1.60636114646246e-52
11.7996379138796 1.51044162301697e-52
11.8012192108394 1.42022860754374e-52
11.8028005077992 1.33538386914741e-52
11.804381804759 1.25558914862326e-52
11.8059631017187 1.18054498368433e-52
11.8075443986785 1.10996960302436e-52
11.8091256956383 1.04359788519703e-52
11.8107069925981 9.81180378529506e-53
11.8122882895579 9.22482378503983e-53
11.8138695865176 8.67283059253068e-53
11.8154508834774 8.15374656007781e-53
11.8170321804372 7.66561695516802e-53
11.818613477397 7.20660271636677e-53
11.8201947743568 6.77497363453971e-53
11.8217760713165 6.36910193443932e-53
11.8233573682763 5.98745623334457e-53
11.8249386652361 5.62859585459875e-53
11.8265199621959 5.29116547534263e-53
11.8281012591557 4.97389008884173e-53
11.8296825561154 4.67557026299999e-53
11.8312638530752 4.39507767772737e-53
11.832845150035 4.131350924793e-53
11.8344264469948 3.88339155481903e-53
11.8360077439546 3.65026035690589e-53
11.8375890409143 3.43107385726578e-53
11.8391703378741 3.22500102401306e-53
11.8407516348339 3.03126016602852e-53
11.8423329317937 2.84911601450519e-53
11.8439142287535 2.6778769764504e-53
11.8454955257132 2.5168925500784e-53
11.847076822673 2.36555089254604e-53
11.8486581196328 2.2232765311257e-53
11.8502394165926 2.08952820936865e-53
11.8518207135524 1.96379686032681e-53
11.8534020105121 1.84560369938384e-53
11.8549833074719 1.73449842963876e-53
11.8565646044317 1.63005755325255e-53
11.8581459013915 1.53188278249958e-53
11.8597271983513 1.43959954468094e-53
11.861308495311 1.35285557536333e-53
11.8628897922708 1.27131959475031e-53
11.8644710892306 1.19468006228869e-53
11.8660523861904 1.12264400491207e-53
11.8676336831502 1.05493591457152e-53
11.8692149801099 9.91296710985466e-54
11.8707962770697 9.31482765753097e-54
11.8723775740295 8.75264984225065e-54
11.8739588709893 8.2242794172028e-54
11.8755401679491 7.72769070885353e-54
11.8771214649088 7.26097897181706e-54
11.8787027618686 6.82235319660181e-54
11.8802840588284 6.41012934350143e-54
11.8818653557882 6.02272397747756e-54
11.883446652748 5.6586482803721e-54
11.8850279497077 5.31650241816265e-54
11.8866092466675 4.994970242271e-54
11.8881905436273 4.69281430521904e-54
11.8897718405871 4.4088711720279e-54
11.8913531375469 4.14204700989652e-54
11.8929344345066 3.89131343969515e-54
11.8945157314664 3.65570363380013e-54
11.8960970284262 3.43430864568744e-54
11.897678325386 3.22627395757792e-54
11.8992596223458 3.03079623323443e-54
11.9008409193055 2.84712026375622e-54
11.9024222162653 2.67453609494892e-54
11.9040035132251 2.51237632551455e-54
11.9055848101849 2.36001356594247e-54
11.9071661071447 2.2168580485852e-54
11.9087474041044 2.08235537994394e-54
11.9103287010642 1.95598442674919e-54
11.911909998024 1.83725532789183e-54
11.9134912949838 1.72570762474855e-54
11.9150725919436 1.62090850286763e-54
11.9166538889033 1.52245113842061e-54
11.9182351858631 1.429953143185e-54
11.9198164828229 1.34305510222662e-54
11.9213977797827 1.26141919876018e-54
11.9229790767425 1.18472792102122e-54
11.9245603737022 1.11268284627134e-54
11.926141670662 1.04500349735654e-54
11.9277229676218 9.81426267501216e-55
11.9293042645816 9.21703409287981e-55
11.9308855615414 8.6560208400021e-55
11.9324668585011 8.12903467737115e-55
11.9340481554609 7.63401910929564e-55
11.9356294524207 7.16904148070688e-55
11.9372107493805 6.73228554677406e-55
11.9387920463403 6.32204448670128e-55
11.9403733433 5.93671433522618e-55
11.9419546402598 5.57478780697008e-55
11.9435359372196 5.23484849021268e-55
11.9451172341794 4.91556538809276e-55
11.9466985311392 4.6156877864927e-55
11.9482798280989 4.33404042917022e-55
11.9498611250587 4.06951898176916e-55
11.9514424220185 3.8210857675212e-55
11.9530237189783 3.5877657583831e-55
11.9546050159381 3.36864280639911e-55
11.9561863128978 3.16285610092915e-55
11.9577676098576 2.96959683826184e-55
11.9593489068174 2.78810509092018e-55
11.9609302037772 2.6176668647504e-55
11.962511500737 2.45761133254706e-55
11.9640927976967 2.30730823367815e-55
11.9656740946565 2.16616542978883e-55
11.9672553916163 2.03362660723729e-55
11.9688366885761 1.90916911750154e-55
11.9704179855359 1.79230194729009e-55
11.9719992824957 1.68256381060585e-55
11.9735805794554 1.57952135545655e-55
11.9751618764152 1.48276747834904e-55
11.976743173375 1.39191974011741e-55
11.9783244703348 1.30661887700851e-55
11.9799057672946 1.22652740132627e-55
11.9814870642543 1.15132828625808e-55
11.9830683612141 1.08072372984656e-55
11.9846496581739 1.01443399335626e-55
11.9862309551337 9.5219630957449e-56
11.9878122520935 8.93763856854542e-56
11.9893935490532 8.38904794952335e-56
11.990974846013 7.87401358952149e-56
11.9925561429728 7.39049007792355e-56
11.9941374399326 6.93655624113964e-56
11.9957187368924 6.51040762349963e-56
11.9973000338521 6.11034942156208e-56
11.9988813308119 5.73478984462615e-56
12.0004626277717 5.38223387579656e-56
12.0020439247315 5.0512774095458e-56
12.0036252216913 4.74060174315036e-56
12.005206518651 4.44896840067563e-56
12.0067878156108 4.17521426955435e-56
12.0083691125706 3.91824703090985e-56
12.0099504095304 3.67704086598215e-56
12.0115317064902 3.45063242200403e-56
12.0131130034499 3.23811702192041e-56
12.0146943004097 3.03864510328005e-56
12.0162755973695 2.85141887245968e-56
12.0178568943293 2.67568916128349e-56
12.0194381912891 2.51075247380311e-56
12.0210194882488 2.35594821181746e-56
12.0226007852086 2.21065606831087e-56
12.0241820821684 2.07429357871653e-56
12.0257633791282 1.94631382046519e-56
12.027344676088 1.82620325188271e-56
12.0289259730477 1.71347968201436e-56
12.0305072700075 1.60769036348855e-56
12.0320885669673 1.50841020097338e-56
12.0336698639271 1.41524006825826e-56
12.0352511608869 1.32780522739059e-56
12.0368324578466 1.24575384370434e-56
12.0384137548064 1.16875559094569e-56
12.0399950517662 1.09650034104405e-56
12.041576348726 1.02869693341767e-56
12.0431576456858 9.65072018996763e-57
12.0447389426455 9.05368974449673e-57
12.0463202396053 8.4934688235817e-57
12.0479015365651 7.96779573357912e-57
12.0494828335249 7.47454726484084e-57
12.0510641304847 7.01173024206415e-57
12.0526454274444 6.5774735883395e-57
12.0542267244042 6.1700208718258e-57
12.055808021364 5.78772330578937e-57
12.0573893183238 5.42903317452406e-57
12.0589706152836 5.09249765933782e-57
12.0605519122433 4.77675304036152e-57
12.0621332092031 4.48051925135947e-57
12.0637145061629 4.2025947661519e-57
12.0652958031227 3.94185179650505e-57
12.0668771000825 3.69723178260228e-57
12.0684583970422 3.46774115832872e-57
12.070039694002 3.25244737467105e-57
12.0716209909618 3.0504751655827e-57
12.0732022879216 2.86100304153886e-57
12.0747835848814 2.68325999700168e-57
12.0763648818411 2.51652241875156e-57
12.0779461788009 2.36011118288552e-57
12.0795274757607 2.21338892902287e-57
12.0811087727205 2.07575750091934e-57
12.0826900696803 1.94665554338217e-57
12.08427136664 1.82555624596891e-57
12.0858526635998 1.71196522453414e-57
12.0874339605596 1.6054185322357e-57
12.0890152575194 1.50548079211642e-57
12.0905965544792 1.41174344385479e-57
12.0921778514389 1.32382309773308e-57
12.0937591483987 1.24135998928378e-57
12.0953404453585 1.16401652848309e-57
12.0969217423183 1.0914759377284e-57
12.0985030392781 1.02344097317576e-57
12.1000843362378 9.59632724369895e-58
12.1016656331976 8.99789487373333e-58
12.1032469301574 8.43665706922312e-58
12.1048282271172 7.91030983388719e-58
12.106409524077 7.41669140596618e-58
12.1079908210367 6.95377350774012e-58
12.1095721179965 6.51965313150994e-58
12.1111534149563 6.11254482929365e-58
12.1127347119161 5.73077347542326e-58
12.1143160088759 5.37276747316158e-58
12.1158973058356 5.03705237817211e-58
12.1174786027954 4.72224491339702e-58
12.1190598997552 4.42704735133873e-58
12.120641196715 4.15024224132551e-58
12.1222224936748 3.89068746062044e-58
12.1238037906345 3.6473115695704e-58
12.1253850875943 3.41910945215928e-58
12.1269663845541 3.20513822451849e-58
12.1285476815139 3.00451339495888e-58
12.1301289784737 2.81640526012538e-58
12.1317102754334 2.64003552280887e-58
12.1332915723932 2.47467411782581e-58
12.134872869353 2.3196362332052e-58
12.1364541663128 2.17427951471971e-58
12.1380354632726 2.03800144250735e-58
12.1396167602323 1.91023686921878e-58
12.1411980571921 1.79045570980538e-58
12.1427793541519 1.67816077360842e-58
12.1443606511117 1.57288573003836e-58
12.1459419480715 1.47419319962744e-58
12.1475232450312 1.38167296276443e-58
12.149104541991 1.29494027887565e-58
12.1506858389508 1.21363430926705e-58
12.1522671359106 1.13741663726421e-58
12.1538484328704 1.0659698796523e-58
12.1554297298301 9.9899638382261e-59
12.1570110267899 9.36217005336308e-59
12.1585923237497 8.77369960972271e-59
12.1601736207095 8.2220975260508e-59
12.1617549176693 7.70506157557783e-59
12.163336214629 7.22043281339066e-59
12.1649175115888 6.76618668919588e-59
12.1664988085486 6.34042470945111e-59
12.1680801055084 5.94136661501802e-59
12.1696614024682 5.56734304256333e-59
12.1712426994279 5.21678863990484e-59
12.1728239963877 4.88823560730799e-59
12.1744052933475 4.58030763849701e-59
12.1759865903073 4.29171423668137e-59
12.1775678872671 4.02124538252611e-59
12.1791491842269 3.76776653229165e-59
12.1807304811866 3.5302139258159e-59
12.1823117781464 3.30759018516383e-59
12.1838930751062 3.09896018605782e-59
12.185474372066 2.90344718518422e-59
12.1870556690258 2.72022918760391e-59
12.1886369659855 2.54853553943313e-59
12.1902182629453 2.38764373185173e-59
12.1917995599051 2.23687640339482e-59
12.1933808568649 2.09559852826652e-59
12.1949621538247 1.96321477915751e-59
12.1965434507844 1.83916705379415e-59
12.1981247477442 1.72293215507133e-59
12.199706044704 1.61401961527448e-59
12.2012873416638 1.51196965546734e-59
12.2028686386236 1.41635127167889e-59
12.2044499355833 1.3267604400378e-59
12.2060312325431 1.24281843348821e-59
12.2076125295029 1.16417024316606e-59
12.2091938264627 1.09048309796397e-59
12.2107751234225 1.02144507618361e-59
12.2123564203822 9.5676380357941e-60
12.213937717342 8.96165232428581e-60
12.2155190143018 8.39392496603279e-60
12.2171003112616 7.8620483793202e-60
12.2186816082214 7.36376599424493e-60
12.2202629051811 6.89696281213417e-60
12.2218442021409 6.45965655310777e-60
12.2234254991007 6.04998935540635e-60
12.2250067960605 5.66621999206415e-60
12.2265880930203 5.3067165729127e-60
12.22816938998 4.96994970167425e-60
12.2297506869398 4.6544860598918e-60
12.2313319838996 4.35898239118212e-60
12.2329132808594 4.08217986087686e-60
12.2344945778192 3.82289876773022e-60
12.2360758747789 3.58003358579334e-60
12.2376571717387 3.35254831590541e-60
12.2392384686985 3.1394721275262e-60
12.2408197656583 2.93989527285025e-60
12.2424010626181 2.7529652562423e-60
12.2439823595778 2.57788324308454e-60
12.2455636565376 2.41390069314e-60
12.2471449534974 2.26031620442976e-60
12.2487262504572 2.11647255450871e-60
12.250307547417 1.98175392683308e-60
12.2518888443767 1.85558331068652e-60
12.2534701413365 1.7374200638335e-60
12.2550514382963 1.62675762774737e-60
12.2566327352561 1.52312138590809e-60
12.2582140322159 1.42606665622687e-60
12.2597953291756 1.33517680922861e-60
12.2613766261354 1.25006150414689e-60
12.2629579230952 1.17035503556257e-60
12.264539220055 1.09571478368288e-60
12.2661205170148 1.02581976178639e-60
12.2677018139745 9.60369254760391e-61
12.2692831109343 8.99081543040049e-61
12.2708644078941 8.41692706607911e-61
12.2724457048539 7.87955504048844e-61
12.2740270018137 7.37638321962598e-61
12.2756082987734 6.90524190338466e-61
12.2771895957332 6.46409859759917e-61
12.278770892693 6.05104936570045e-61
12.2803521896528 5.66431072370338e-61
12.2819334866126 5.30221204450365e-61
12.2835147835723 4.9631884396023e-61
12.2850960805321 4.64577408829538e-61
12.2866773774919 4.34859598636137e-61
12.2882586744517 4.07036808791301e-61
12.2898399714115 3.80988581577471e-61
12.2914212683712 3.56602091727845e-61
12.293002565331 3.33771664383489e-61
12.2945838622908 3.12398323393033e-61
12.2961651592506 2.9238936805543e-61
12.2977464562104 2.73657976518213e-61
12.2993277531701 2.56122834158184e-61
12.3009090501299 2.3970778537744e-61
12.3024903470897 2.24341507342992e-61
12.3040716440495 2.09957204291714e-61
12.3056529410093 1.96492321109959e-61
12.307234237969 1.83888274974299e-61
12.3088155349288 1.72090203920303e-61
12.3103968318886 1.61046731273866e-61
12.3119781288484 1.5070974494804e-61
12.3135594258082 1.41034190670343e-61
12.3151407227679 1.31977878263976e-61
12.3167220197277 1.23501300161828e-61
12.3183033166875 1.15567461383221e-61
12.3198846136473 1.08141720251586e-61
12.3214659106071 1.01191639177e-61
12.3230472075668 9.46868448696146e-62
12.3246285045266 8.85988973899067e-62
12.3262098014864 8.2901167478725e-62
12.3277910984462 7.75687216457918e-62
12.329372395406 7.25782145269368e-62
12.3309536923657 6.79077880523968e-62
12.3325349893255 6.35369769962115e-62
12.3341162862853 5.94466205043301e-62
12.3356975832451 5.56187792243515e-62
12.3372788802049 5.20366576830789e-62
12.3388601771646 4.8684531581056e-62
12.3404414741244 4.55476796931764e-62
12.3420227710842 4.26123200848571e-62
12.343604068044 3.9865550371138e-62
12.3451853650038 3.72952917630777e-62
12.3467666619635 3.48902366623388e-62
12.3483479589233 3.26397995796033e-62
12.3499292558831 3.05340711667115e-62
12.3515105528429 2.85637751656009e-62
12.3530918498027 2.67202280895998e-62
12.3546731467624 2.49953014642253e-62
12.3562544437222 2.33813864654544e-62
12.357835740682 2.18713608038898e-62
12.3594170376418 2.04585577124733e-62
12.3609983346016 1.91367369046718e-62
12.3625796315614 1.79000573782577e-62
12.3641609285211 1.67430519478988e-62
12.3657422254809 1.56606033968675e-62
12.3673235224407 1.46479221453517e-62
12.3689048194005 1.37005253392667e-62
12.3704861163603 1.2814217269361e-62
12.37206741332 1.19850710364389e-62
12.3736487102798 1.12094113834985e-62
12.3752300072396 1.04837986208886e-62
12.3768113041994 9.80501357498494e-63
12.3783926011592 9.17004349555464e-63
12.3799738981189 8.57606886084098e-63
12.3815551950787 8.02045102343188e-63
12.3831364920385 7.50072064348397e-63
12.3847177889983 7.0145668592738e-63
12.3862990859581 6.55982714823617e-63
12.3878803829178 6.13447783463203e-63
12.3894616798776 5.73662520267524e-63
12.3910429768374 5.364497176686e-63
12.3926242737972 5.01643553218422e-63
12.394205570757 4.69088860412124e-63
12.3957868677167 4.38640446067236e-63
12.3973681646765 4.10162451292789e-63
12.3989494616363 3.83527753273433e-63
12.4005307585961 3.58617405271587e-63
12.4021120555559 3.35320112413605e-63
12.4036933525156 3.13531740979483e-63
12.4052746494754 2.93154859061963e-63
12.4068559464352 2.740983065978e-63
12.408437243395 2.5627679289628e-63
12.4100185403548 2.39610519914766e-63
12.4115998373145 2.24024829636681e-63
12.4131811342743 2.09449874017789e-63
12.4147624312341 1.95820306058251e-63
12.4163437281939 1.83074990654011e-63
12.4179250251537 1.7115673396563e-63
12.4195063221134 1.60012030120125e-63
12.4210876190732 1.49590824142286e-63
12.422668916033 1.3984629007663e-63
12.4242502129928 1.30734623330537e-63
12.4258315099526 1.22214846329981e-63
12.4274128069123 1.14248626636792e-63
12.4289941038721 1.0680010673169e-63
12.4305754008319 9.98357447158275e-64
12.4321566977917 9.33241652344845e-64
12.4337379947515 8.72360199673432e-64
12.4353192917112 8.15438570745291e-64
12.436900588671 7.62219990248057e-64
12.4384818856308 7.12464282695351e-64
12.4400631825906 6.65946802602277e-64
12.4416444795504 6.22457433393723e-64
12.4432257765101 5.81799650643641e-64
12.4448070734699 5.43789645525586e-64
12.4463883704297 5.08255504612889e-64
12.4479696673895 4.75036442424117e-64
12.4495509643493 4.43982083324267e-64
12.451132261309 4.14951789624622e-64
12.4527135582688 3.87814032913972e-64
12.4542948552286 3.62445805850685e-64
12.4558761521884 3.38732071818631e-64
12.4574574491482 3.16565250016996e-64
12.4590387461079 2.95844733712099e-64
12.4606200430677 2.76476439517908e-64
12.4622013400275 2.58372385717774e-64
12.4637826369873 2.41450297757815e-64
12.4653639339471 2.25633239169747e-64
12.4669452309068 2.10849266287164e-64
12.4685265278666 1.97031105227022e-64
12.4701078248264 1.84115849704942e-64
12.4716891217862 1.72044678344713e-64
12.473270418746 1.60762590228027e-64
12.4748517157057 1.50218157512027e-64
12.4764330126655 1.40363294015743e-64
12.4780143096253 1.31153038747784e-64
12.4795956065851 1.2254535341486e-64
12.4811769035449 1.14500933008537e-64
12.4827582005046 1.06983028631377e-64
12.4843394974644 9.99572817708486e-65
12.4859207944242 9.33915692860477e-65
12.487502091384 8.7255858415695e-65
12.4890833883438 8.1522071161663e-65
12.4906646853035 7.61639574441007e-65
12.4922459822633 7.11569764620305e-65
12.4938272792231 6.6478185730874e-65
12.4954085761829 6.2106137300991e-65
12.4969898731427 5.80207806944928e-65
12.4985711701024 5.42033721266535e-65
12.5001524670622 5.06363896059289e-65
12.501733764022 4.73034535336066e-65
12.5033150609818 4.41892524474291e-65
12.5048963579416 4.12794735774312e-65
12.5064776549013 3.85607379026556e-65
12.5080589518611 3.6020539418215e-65
12.5096402488209 3.36471883406238e-65
12.5112215457807 3.14297579964666e-65
12.5128028427405 2.93580351565998e-65
12.5143841397002 2.74224735929941e-65
12.51596543666 2.5614150649577e-65
12.5175467336198 2.39247266322533e-65
12.5191280305796 2.2346406835581e-65
12.5207093275394 2.08719060354808e-65
12.5222906244991 1.94944152883013e-65
12.5238719214589 1.82075708868719e-65
12.5254532184187 1.70054253338782e-65
12.5270345153785 1.58824202018783e-65
12.5286158123383 1.48333607576207e-65
12.530197109298 1.38533922364506e-65
12.5317784062578 1.29379776597431e-65
12.5333597032176 1.20828770953449e-65
12.5349410001774 1.12841282674322e-65
12.5365222971372 1.05380284282644e-65
12.5381035940969 9.84111741000799e-66
12.5396848910567 9.19016177990914e-66
12.5412661880165 8.58214002737352e-66
12.5428474849763 8.01422871583372e-66
12.5444287819361 7.48378953681374e-66
12.5460100788959 6.98835720756359e-66
12.5475913758556 6.52562815751371e-66
12.5491726728154 6.0934499522063e-66
12.5507539697752 5.68981140686094e-66
12.552335266735 5.31283334470088e-66
12.5539165636948 4.96075995810842e-66
12.5554978606545 4.63195073345029e-66
12.5570791576143 4.32487290285534e-66
12.5586604545741 4.03809438869957e-66
12.5602417515339 3.77027720872042e-66
12.5618230484937 3.520171311769e-66
12.5634043454534 3.28660881618945e-66
12.5649856424132 3.06849862458573e-66
12.566566939373 2.86482139047232e-66
12.5681482363328 2.67462481387926e-66
12.5697295332926 2.49701924448595e-66
12.5713108302523 2.33117357223121e-66
12.5728921272121 2.17631138667361e-66
12.5744734241719 2.03170738756365e-66
12.5760547211317 1.89668403025509e-66
12.5776360180915 1.77060839064055e-66
12.5792173150512 1.65288923527955e-66
12.580798612011 1.5429742833359e-66
12.5823799089708 1.44034764780463e-66
12.5839612059306 1.34452744431959e-66
12.5855425028904 1.2550635566056e-66
12.5871237998501 1.17153554833953e-66
12.5887050968099 1.09355071185922e-66
12.5902863937697 1.02074224477701e-66
12.5918676907295 9.52767546139841e-67
12.5934489876893 8.89306624321385e-67
12.595030284649 8.30060609340025e-67
12.5966115816088 7.74750362779619e-67
12.5981928785686 7.23115178918331e-67
12.5997741755284 6.74911571109868e-67
12.6013554724882 6.29912137831157e-67
12.6029367694479 5.87904503184131e-67
12.6045180664077 5.48690326980339e-67
12.6060993633675 5.12084379848828e-67
12.6076806603273 4.77913679111108e-67
12.6092619572871 4.46016681439412e-67
12.6108432542468 4.16242528584423e-67
12.6124245512066 3.88450342686661e-67
12.6140058481664 3.62508567927199e-67
12.6155871451262 3.38294355478115e-67
12.617168442086 3.15692988912342e-67
12.6187497390457 2.94597347420399e-67
12.6203310360055 2.74907404353594e-67
12.6219123329653 2.56529758775246e-67
12.6234936299251 2.39377197854486e-67
12.6250749268849 2.23368288077371e-67
12.6266562238446 2.08426993383062e-67
12.6282375208044 1.9448231845782e-67
12.6298188177642 1.81467975533141e-67
12.631400114724 1.69322073145263e-67
12.6329814116838 1.5798682541118e-67
12.6345627086435 1.47408280474364e-67
12.6361440056033 1.37536066858863e-67
12.6377253025631 1.28323156554557e-67
12.6393065995229 1.19725643733639e-67
12.6408878964827 1.11702538069117e-67
12.6424691934424 1.04215571695501e-67
12.6440504904022 9.72290189135668e-68
12.645631787362 9.07095278002545e-68
12.6472130843218 8.46259629397107e-68
12.6487943812816 7.89492585439037e-68
12.6503756782413 7.36522812775797e-68
12.6519569752011 6.87097021488945e-68
12.6535382721609 6.40978768680451e-68
12.6551195691207 5.97947341159188e-68
12.6567008660805 5.57796712014718e-68
12.6582821630402 5.20334566201327e-68
12.65986346 4.8538139059151e-68
12.6614447569598 4.52769624232986e-68
12.6630260539196 4.2234286484969e-68
12.6646073508794 3.93955127867535e-68
12.6661886478391 3.67470154500711e-68
12.6677699447989 3.42760765660556e-68
12.6693512417587 3.19708258658786e-68
12.6709325387185 2.98201843881992e-68
12.6725138356783 2.781381187946e-68
12.674095132638 2.59420576803946e-68
12.6756764295978 2.41959148685397e-68
12.6772577265576 2.25669774413365e-68
12.6788390235174 2.10474003389714e-68
12.6804203204772 1.96298621189371e-68
12.6820016174369 1.83075301072152e-68
12.6835829143967 1.70740278620573e-68
12.6851642113565 1.59234047972783e-68
12.6867455083163 1.48501078224314e-68
12.6883268052761 1.38489548659797e-68
12.6899081022358 1.29151101571227e-68
12.6914893991956 1.20440611495573e-68
12.6930706961554 1.12315969786472e-68
12.6946519931152 1.04737883501513e-68
12.696233290075 9.766968765922e-69
12.6978145870347 9.10771699773605e-69
12.6993958839945 8.49284072664187e-69
12.7009771809543 7.91936127050444e-69
12.7025584779141 7.38449932757266e-69
12.7041397748739 6.88566166868082e-69
12.7057210718336 6.42042871515784e-69
12.7073023687934 5.98654294362768e-69
12.7088836657532 5.58189806286114e-69
12.710464962713 5.20452891137906e-69
12.7120462596728 4.85260202801275e-69
12.7136275566325 4.5244068506228e-69
12.7152088535923 4.21834750136166e-69
12.7167901505521 3.93293511942246e-69
12.7183714475119 3.66678070493201e-69
12.7199527444717 3.41858843998754e-69
12.7215340414315 3.18714945514454e-69
12.7231153383912 2.97133601170038e-69
12.724696635351 2.77009607212351e-69
12.7262779323108 2.58244823283675e-69
12.7278592292706 2.40747699520718e-69
12.7294405262303 2.24432835223795e-69
12.7310218231901 2.09220566997566e-69
12.7326031201499 1.95036584397421e-69
12.7341844171097 1.818115712516e-69
12.7357657140695 1.69480870948974e-69
12.7373470110293 1.57984174094809e-69
12.738928307989 1.4726522704451e-69
12.7405096049488 1.37271559924374e-69
12.7420909019086 1.27954232838527e-69
12.7436721988684 1.19267599051685e-69
12.7452534958282 1.11169084013829e-69
12.7468347927879 1.03618979170423e-69
12.7484160897477 9.6580249572635e-70
12.7499973867075 9.00183543650352e-70
12.7515786836673 8.39010792929223e-70
12.7531599806271 7.81983804251322e-70
12.7547412775868 7.2882238345068e-70
12.7563225745466 6.7926522109494e-70
12.7579038715064 6.33068623232482e-70
12.7594851684662 5.90005327206423e-70
12.761066465426 5.49863396850121e-70
12.7626477623857 5.12445191756869e-70
12.7642290593455 4.77566405674614e-70
12.7658103563053 4.45055169400261e-70
12.7673916532651 4.14751213859221e-70
12.7689729502249 3.86505089346773e-70
12.7705542471846 3.60177437171386e-70
12.7721355441444 3.35638310191719e-70
12.7737168411042 3.12766538976729e-70
12.775298138064 2.91449140533875e-70
12.7768794350238 2.71580766753003e-70
12.7784607319835 2.53063189906306e-70
12.7800420289433 2.35804822724773e-70
12.7816233259031 2.19720270728446e-70
12.7832046228629 2.0472991465439e-70
12.7847859198227 1.90759520960826e-70
12.7863672167824 1.77739878527708e-70
12.7879485137422 1.65606459794005e-70
12.789529810702 1.54299104695863e-70
12.7911111076618 1.43761725872492e-70
12.7926924046216 1.33942033715426e-70
12.7942737015813 1.24791279927881e-70
12.7958549985411 1.16264018351191e-70
12.7974362955009 1.08317881900369e-70
12.7990175924607 1.00913374525713e-70
12.8005988894205 9.40136771911775e-71
12.8021801863802 8.75844669284579e-71
12.80376148334 8.15937480873251e-71
12.8053427802998 7.60116949630044e-71
12.8069240772596 7.08105050353176e-71
12.8085053742194 6.59642621062026e-71
12.8100866711791 6.14488086699689e-71
12.8116679681389 5.7241626894975e-71
12.8132492650987 5.33217276374904e-71
12.8148305620585 4.96695469473209e-71
12.8164118590183 4.6266849560439e-71
12.817993155978 4.30966389087361e-71
12.8195744529378 4.01430732077406e-71
12.8211557498976 3.73913872131636e-71
12.8227370468574 3.48278192640851e-71
12.8243183438172 3.24395432567806e-71
12.8258996407769 3.02146052168625e-71
12.8274809377367 2.81418641598213e-71
12.8290622346965 2.6210936950604e-71
12.8306435316563 2.44121468928689e-71
12.8322248286161 2.27364757961993e-71
12.8338061255758 2.11755192865651e-71
12.8353874225356 1.97214451413839e-71
12.8369687194954 1.83669544448862e-71
12.8385500164552 1.71052453734826e-71
12.840131313415 1.59299794335896e-71
12.8417126103747 1.48352499861758e-71
12.8432939073345 1.38155529037605e-71
12.8448752042943 1.28657592155761e-71
12.8464565012541 1.19810896067656e-71
12.8480377982139 1.11570906461435e-71
12.8496190951736 1.03896126257749e-71
12.8512003921334 9.67478890334626e-72
12.8527816890932 9.00901664568811e-72
12.854362986053 8.38893887871918e-72
12.8559442830128 7.81142775539811e-72
12.8575255799725 7.27356895924653e-72
12.8591068769323 6.77264716660966e-72
12.8606881738921 6.30613249601829e-72
12.8622694708519 5.87166787772476e-72
12.8638507678117 5.46705728116545e-72
12.8654320647714 5.09025474224329e-72
12.8670133617312 4.73935413618064e-72
12.868594658691 4.41257964549131e-72
12.8701759556508 4.10827687589639e-72
12.8717572526106 3.82490457630996e-72
12.8733385495703 3.56102692190852e-72
12.8749198465301 3.31530632207691e-72
12.8765011434899 3.08649671769478e-72
12.8780824404497 2.8734373344764e-72
12.8796637374095 2.67504686149829e-72
12.8812450343692 2.49031802597275e-72
12.882826331329 2.31831253746716e-72
12.8844076282888 2.15815637637455e-72
12.8859889252486 2.00903540334399e-72
12.8875702222084 1.87019126782305e-72
12.8891515191681 1.74091759539383e-72
12.8907328161279 1.62055643498022e-72
12.8923141130877 1.50849494822605e-72
12.8938954100475 1.40416232461997e-72
12.8954767070073 1.3070269069916e-72
12.897058003967 1.21659351306976e-72
12.8986393009268 1.13240093979026e-72
12.9002205978866 1.05401963789438e-72
12.9018018948464 9.81049545234199e-73
12.9033831918062 9.13118067999952e-73
12.9049644887659 8.49878199774499e-73
12.9065457857257 7.91006769046168e-73
12.9081270826855 7.36202806426965e-73
12.9097083796453 6.85186023418535e-73
12.9112896766051 6.37695395130865e-73
12.9128709735648 5.93487839866727e-73
12.9144522705246 5.52336988969559e-73
12.9160335674844 5.14032040780516e-73
12.9176148644442 4.78376692973378e-73
12.919196161404 4.45188147914929e-73
12.9207774583637 4.14296186077404e-73
12.9223587553235 3.85542302851573e-73
12.9239400522833 3.58778904441286e-73
12.9255213492431 3.33868558801706e-73
12.9271026462029 3.1068329786574e-73
12.9286839431627 2.89103967555554e-73
12.9302652401224 2.69019622316107e-73
12.9318465370822 2.50326961129287e-73
12.933427834042 2.32929802173861e-73
12.9350091310018 2.16738593492053e-73
12.9365904279616 2.01669957197986e-73
12.9381717249213 1.87646264939901e-73
12.9397530218811 1.74595242474061e-73
12.9413343188409 1.62449601363093e-73
12.9429156158007 1.51146695940646e-73
12.9444969127605 1.40628203815959e-73
12.9460782097202 1.30839828304755e-73
12.94765950668 1.21731021288095e-73
12.9492408036398 1.1325472509943e-73
12.9508221005996 1.05367132136638e-73
12.9524033975594 9.80274609863647e-74
12.9539846945191 9.1197747927828e-74
12.9555659914789 8.48426527640275e-74
12.9571472884387 7.89292779971981e-74
12.9587285853985 7.34270004344158e-74
12.9603098823583 6.8307314371449e-74
12.961891179318 6.35436855603169e-74
12.9634724762778 5.91114152213716e-74
12.9650537732376 5.49875134105739e-74
12.9666350701974 5.11505811007098e-74
12.9682163671572 4.75807003775004e-74
12.9697976641169 4.42593321947699e-74
12.9713789610767 4.11692211687764e-74
12.9729602580365 3.82943069289696e-74
12.9745415549963 3.56196415745625e-74
12.9761228519561 3.31313128176057e-74
12.9777041489158 3.08163724218541e-74
12.9792854458756 2.86627695734582e-74
12.9808667428354 2.66592888444874e-74
12.9824480397952 2.47954924336268e-74
12.984029336755 2.30616663898332e-74
12.9856106337147 2.1448770545095e-74
12.9871919306745 1.99483919011295e-74
12.9887732276343 1.8552701232259e-74
12.9903545245941 1.72544126834913e-74
12.9919358215539 1.60467461571257e-74
12.9935171185136 1.49233922964499e-74
12.9950984154734 1.3878479887231e-74
12.9966797124332 1.29065455108506e-74
12.998261009393 1.20025052937487e-74
12.9998423063528 1.1161628608855e-74
13.0014236033125 1.03795135944559e-74
13.0030049002723 9.65206436522793e-75
13.0045861972321 8.97546979882239e-75
13.0061674941919 8.3461837892942e-75
13.0077487911517 7.76090686627996e-75
13.0093300881114 7.21656908565117e-75
13.0109113850712 6.71031410399012e-75
13.012492682031 6.23948435516294e-75
13.0140739789908 5.80160725285652e-75
13.0156552759506 5.39438234842071e-75
13.0172365729103 5.01566937785992e-75
13.0188178698701 4.66347713669337e-75
13.0203991668299 4.33595312547712e-75
13.0219804637897 4.03137391269568e-75
13.0235617607495 3.74813616552036e-75
13.0251430577092 3.48474830222427e-75
13.026724354669 3.23982272328823e-75
13.0283056516288 3.01206858120559e-75
13.0298869485886 2.80028505171105e-75
13.0314682455484 2.60335507175218e-75
13.0330495425081 2.42023951193122e-75
13.0346308394679 2.24997175331429e-75
13.0362121364277 2.09165264067237e-75
13.0377934333875 1.94444578604657e-75
13.0393747303473 1.80757319841728e-75
13.040956027307 1.68031121687265e-75
13.0425373242668 1.56198672626645e-75
13.0441186212266 1.45197363579235e-75
13.0456999181864 1.34968960224676e-75
13.0472812151462 1.25459298103482e-75
13.0488625121059 1.16617998912488e-75
13.0504438090657 1.08398206526577e-75
13.0520251060255 1.00756341376528e-75
13.0536064029853 9.36518719124393e-76
13.0551876999451 8.70471019662643e-76
13.0567689969048 8.09069729090528e-76
13.0583502938646 7.51988795787782e-76
13.0599315908244 6.98924990204817e-76
13.0615128877842 6.49596311500852e-76
13.063094184744 6.03740505144736e-76
13.0646754817037 5.61113683758078e-76
13.0662567786635 5.21489044042702e-76
13.0678380756233 4.84655673103756e-76
13.0694193725831 4.50417437964295e-76
13.0710006695429 4.18591952484844e-76
13.0725819665026 3.89009616308273e-76
13.0741632634624 3.61512720819363e-76
13.0757445604222 3.35954617459699e-76
13.077325857382 3.12198944060391e-76
13.0789071543418 2.90118905154832e-76
13.0804884513015 2.69596602515071e-76
13.0820697482613 2.50522412416793e-76
13.0836510452211 2.32794406379252e-76
13.0852323421809 2.16317812352249e-76
13.0868136391407 2.01004513533943e-76
13.0883949361004 1.86772582198501e-76
13.0899762330602 1.73545846092762e-76
13.09155753002 1.61253485134191e-76
13.0931388269798 1.4982965629704e-76
13.0947201239396 1.3921314472095e-76
13.0963014208993 1.29347039216064e-76
13.0978827178591 1.20178430459756e-76
13.0994640148189 1.11658130305048e-76
13.1010453117787 1.03740410726385e-76
13.1026266087385 9.63827610324842e-77
13.1042079056982 8.95456620718307e-77
13.105789202658 8.31923762442017e-77
13.1073704996178 7.72887522145697e-77
13.1089517965776 7.18030433026745e-77
13.1105330935374 6.67057385935044e-77
13.1121143904972 6.19694058788488e-77
13.1136956874569 5.75685456047764e-77
13.1152769844167 5.34794550540382e-77
13.1168582813765 4.9680102049492e-77
13.1184395783363 4.61500075120203e-77
13.1200208752961 4.28701362537573e-77
13.1216021722558 3.98227954311791e-77
13.1231834692156 3.69915401213402e-77
13.1247647661754 3.43610855236375e-77
13.1263460631352 3.19172253229539e-77
13.127927360095 2.96467557829324e-77
13.1295086570547 2.75374051683378e-77
13.1310899540145 2.55777681233092e-77
13.1326712509743 2.37572446582666e-77
13.1342525479341 2.20659834227305e-77
13.1358338448939 2.04948289637572e-77
13.1374151418536 1.90352726906787e-77
13.1389964388134 1.7679407286193e-77
13.1405777357732 1.64198843224895e-77
13.142159032733 1.52498748574337e-77
13.1437403296928 1.41630328018481e-77
13.1453216266525 1.31534608636082e-77
13.1469029236123 1.22156788876266e-77
13.1484842205721 1.13445944237007e-77
13.1500655175319 1.0535475365764e-77
13.1516468144917 9.78392451721311e-78
13.1532281114514 9.08585594697846e-78
13.1548094084112 8.43747301062304e-78
13.156390705371 7.83524791959525e-78
13.1579720023308 7.27590274963985e-78
13.1595532992906 6.75639178751412e-78
13.1611345962503 6.27388512175227e-78
13.1627158932101 5.82575339008962e-78
13.1642971901699 5.40955360224089e-78
13.1658784871297 5.0230159623816e-78
13.1674597840895 4.6640316210215e-78
13.1690410810492 4.33064129089509e-78
13.170622378009 4.02102466607062e-78
13.1722036749688 3.73349058771849e-78
13.1737849719286 3.46646790404979e-78
13.1753662688884 3.21849697546349e-78
13.1769475658481 2.98822177955156e-78
13.1785288628079 2.7743825736507e-78
13.1801101597677 2.5758090756935e-78
13.1816914567275 2.39141412683242e-78
13.1832727536873 2.22018780188759e-78
13.184854050647 2.06119193605606e-78
13.1864353476068 1.91355503852282e-78
13.1880166445666 1.77646756569801e-78
13.1895979415264 1.64917752873305e-78
13.1911792384862 1.53098641170899e-78
13.1927605354459 1.42124537859802e-78
13.1943418324057 1.31935174860633e-78
13.1959231293655 1.22474572096912e-78
13.1975044263253 1.13690733157632e-78
13.1990857232851 1.0553536250627e-78
13.2006670202448 9.79636027156186e-79
13.2022483172046 9.0933790311716e-79
13.2038296141644 8.44072289149052e-79
13.2054109111242 7.83479784533175e-79
13.206992208084 7.27226593145496e-79
13.2085735050437 6.75002703784314e-79
13.2101548020035 6.26520199503938e-79
13.2117360989633 5.81511686822812e-79
13.2133173959231 5.39728836334862e-79
13.2148986928829 5.00941026839101e-79
13.2164799898426 4.64934085661668e-79
13.2180612868024 4.3150911836663e-79
13.2196425837622 4.00481421525343e-79
13.221223880722 3.71679472665738e-79
13.2228051776818 3.44943991934414e-79
13.2243864746415 3.20127070395108e-79
13.2259677716013 2.97091360241022e-79
13.2275490685611 2.75709322534435e-79
13.2291303655209 2.55862528399404e-79
13.2307116624807 2.37441009874986e-79
13.2322929594404 2.20342656912226e-79
13.2338742564002 2.04472657240827e-79
13.23545555336 1.89742976065061e-79
13.2370368503198 1.76071872765578e-79
13.2386181472796 1.63383451980469e-79
13.2401994442393 1.51607246625356e-79
13.2417807411991 1.4067783058732e-79
13.2433620381589 1.30534458985233e-79
13.2449433351187 1.21120734039508e-79
13.2465246320785 1.12384294732789e-79
13.2481059290382 1.04276528571362e-79
13.249687225998 9.67523038774643e-80
13.2512685229578 8.97697211546357e-80
13.2528498199176 8.32898821685339e-80
13.2544311168774 7.72766754861962e-80
13.2560124138371 7.16965773022105e-80
13.2575937107969 6.65184664654469e-80
13.2591750077567 6.17134526958912e-80
13.2607563047165 5.72547170541025e-80
13.2623376016763 5.31173637904526e-80
13.263918898636 4.92782827656186e-80
13.2655001955958 4.57160216883639e-80
13.2670814925556 4.24106674735819e-80
13.2686627895154 3.93437360693838e-80
13.2702440864752 3.64980701515263e-80
13.2718253834349 3.38577441238137e-80
13.2734066803947 3.14079759047878e-80
13.2749879773545 2.91350450163802e-80
13.2765692743143 2.70262165259873e-80
13.2781505712741 2.50696704243448e-80
13.2797318682338 2.32544360519053e-80
13.2813131651936 2.15703312134448e-80
13.2828944621534 2.00079056468025e-80
13.2844757591132 1.85583885349485e-80
13.286057056073 1.72136397728723e-80
13.2876383530327 1.59661047214934e-80
13.2892196499925 1.48087721996013e-80
13.2908009469523 1.37351354826667e-80
13.2923822439121 1.27391560936828e-80
13.2939635408719 1.18152301870459e-80
13.2955448378317 1.09581573396901e-80
13.2971261347914 1.01631115780035e-80
13.2987074317512 9.42561448037541e-81
13.300288728711 8.74151020732145e-81
13.3018700256708 8.10694232115027e-81
13.3034513226305 7.51833226738412e-81
13.3050326195903 6.97235939904273e-81
13.3066139165501 6.46594243344117e-81
13.3081952135099 5.99622223899648e-81
13.3097765104697 5.5605458569223e-81
13.3113578074295 5.15645166939404e-81
13.3129391043892 4.78165563216234e-81
13.314520401349 4.43403849537933e-81
13.3161016983088 4.11163394185884e-81
13.3176829952686 3.81261757711816e-81
13.3192642922284 3.53529671013912e-81
13.3208455891881 3.27810086821909e-81
13.3224268861479 3.03957299328807e-81
13.3240081831077 2.81836127086983e-81
13.3255894800675 2.61321154632606e-81
13.3271707770273 2.42296028626343e-81
13.328752073987 2.24652804603403e-81
13.3303333709468 2.08291340699521e-81
13.3319146679066 1.93118734986755e-81
13.3334959648664 1.79048803284827e-81
13.3350772618262 1.66001594549088e-81
13.3366585587859 1.53902941132796e-81
13.3382398557457 1.42684041421889e-81
13.3398211527055 1.32281072519418e-81
13.3414024496653 1.22634830817583e-81
13.3429837466251 1.13690398457254e-81
13.3445650435848 1.05396833813777e-81
13.3461463405446 9.77068842825166e-82
13.3477276375044 9.05767197614389e-82
13.3493089344642 8.39656853427877e-82
13.350890231424 7.78360718328634e-82
13.3524715283837 7.21529028176357e-82
13.3540528253435 6.68837370838934e-82
13.3556341223033 6.19984852917051e-82
13.3572154192631 5.7469239872152e-82
13.3587967162229 5.32701171990486e-82
13.3603780131826 4.93771111508058e-82
13.3619593101424 4.57679572421388e-82
13.3635406071022 4.24220065653288e-82
13.365121904062 3.93201088336941e-82
13.3667032010218 3.64445038719631e-82
13.3682844979815 3.37787209449029e-82
13.3698657949413 3.13074853591951e-82
13.3714470919011 2.90166318147906e-82
13.3730283888609 2.6893024018405e-82
13.3746096858207 2.49244801083736e-82
13.3761909827804 2.30997034714156e-82
13.3777722797402 2.14082185622852e-82
13.3793535767 1.98403113657081e-82
13.3809348736598 1.83869741653456e-82
13.3825161706196 1.70398543090171e-82
13.3840974675793 1.57912066818674e-82
13.3856787645391 1.46338496195243e-82
13.3872600614989 1.35611240130372e-82
13.3888413584587 1.25668553749669e-82
13.3904226554185 1.16453186527724e-82
13.3920039523782 1.0791205590953e-82
13.393585249338 9.99959445781256e-83
13.3951665462978 9.2659219659118e-83
13.3967478432576 8.58595722758619e-83
13.3983291402174 7.95577759846843e-83
13.3999104371771 7.37174627234647e-83
13.4014917341369 6.83049150086204e-83
13.4030730310967 6.32888732032549e-83
13.4046543280565 5.86403567668626e-83
13.4062356250163 5.43324984746824e-83
13.407816921976 5.03403906675444e-83
13.4093982189358 4.66409426614067e-83
13.4109795158956 4.32127485084541e-83
13.4125608128554 4.00359643603494e-83
13.4141421098152 3.70921947371997e-83
13.4157234067749 3.43643870581735e-83
13.4173047037347 3.18367338340471e-83
13.4188860006945 2.94945819668585e-83
13.4204672976543 2.73243486415974e-83
13.4220485946141 2.5313443331433e-83
13.4236298915738 2.34501954736062e-83
13.4252111885336 2.17237874044732e-83
13.4267924854934 2.01241921721079e-83
13.4283737824532 1.8642115872831e-83
13.429955079413 1.72689441829354e-83
13.4315363763727 1.59966927815132e-83
13.4331176733325 1.48179613814268e-83
13.4346989702923 1.37258911070408e-83
13.4362802672521 1.27141249749823e-83
13.4378615642119 1.17767712529851e-83
13.4394428611716 1.09083694875531e-83
13.4410241581314 1.01038590065328e-83
13.4426054550912 9.35854971664003e-84
13.444186752051 8.66809502925517e-84
13.4457680490108 8.02846675962553e-84
13.4473493459705 7.43593185604757e-84
13.4489306429303 6.88703082583466e-84
13.4505119398901 6.37855773475539e-84
13.4520932368499 5.90754166532522e-84
13.4536745338097 5.47122952791876e-84
13.4552558307694 5.06707012610572e-84
13.4568371277292 4.69269938499162e-84
13.458418424689 4.34592665783075e-84
13.4599997216488 4.02472203242485e-84
13.4615810186086 3.7272045644408e-84
13.4631623155683 3.45163137013106e-84
13.4647436125281 3.19638751585627e-84
13.4663249094879 2.95997664630103e-84
13.4679062064477 2.74101229757063e-84
13.4694875034075 2.53820984519965e-84
13.4710688003672 2.350379040807e-84
13.472650097327 2.17641709445914e-84
13.4742313942868 2.01530226289456e-84
13.4758126912466 1.86608790676013e-84
13.4773939882064 1.72789698259834e-84
13.4789752851661 1.59991693784164e-84
13.4805565821259 1.48139497943522e-84
13.4821378790857 1.37163368877157e-84
13.4837191760455 1.26998695765554e-84
13.4853004730053 1.17585622186792e-84
13.486881769965 1.08868697055241e-84
13.4884630669248 1.00796551131536e-84
13.4900443638846 9.33215972311916e-85
13.4916256608444 8.63997524010556e-85
13.4932069578042 7.99901804587895e-85
13.494788254764 7.40550534042405e-85
13.4963695517237 6.85593303235346e-85
13.4979508486835 6.34705525071043e-85
13.4995321456433 5.87586535934722e-85
13.5011134426031 5.43957836411009e-85
13.5026947395629 5.03561461079843e-85
13.5042760365226 4.66158467943867e-85
13.5058573334824 4.31527538724929e-85
13.5074386304422 3.99463681917881e-85
13.509019927402 3.69777031068895e-85
13.5106012243618 3.42291731303144e-85
13.5121825213215 3.16844907642279e-85
13.5137638182813 2.93285709108257e-85
13.5153451152411 2.71474423067508e-85
13.5169264122009 2.5128165466023e-85
13.5185077091607 2.32587566545854e-85
13.5200890061204 2.15281174539624e-85
13.5216703030802 1.99259695041402e-85
13.52325160004 1.84427940457487e-85
13.5248328969998 1.70697759092681e-85
13.5264141939596 1.57987516251051e-85
13.5279954909193 1.46221613517041e-85
13.5295767878791 1.35330043418213e-85
13.5311580848389 1.25247976868274e-85
13.5327393817987 1.15915380984472e-85
13.5343206787585 1.07276665047132e-85
13.5359019757182 9.92803525353358e-86
13.537483272678 9.18787773206115e-86
13.5390645696378 8.50278022451866e-86
13.5406458665976 7.86865584369936e-86
13.5422271635574 7.28172038394513e-86
13.5438084605171 6.73846995403029e-86
13.5453897574769 6.23566025928175e-86
13.5469710544367 5.77028741146214e-86
13.5485523513965 5.33957015404092e-86
13.5501336483563 4.94093339873098e-86
13.551714945316 4.57199297674058e-86
13.5532962422758 4.23054151533258e-86
13.5548775392356 3.91453535685251e-86
13.5564588361954 3.62208244339716e-86
13.5580401331552 3.3514310960754e-86
13.5596214301149 3.10095962289643e-86
13.5612027270747 2.86916669426037e-86
13.5627840240345 2.65466242947203e-86
13.5643653209943 2.45616014185754e-86
13.5659466179541 2.27246869396433e-86
13.5675279149138 2.10248541781759e-86
13.5691092118736 1.94518955858725e-86
13.5706905088334 1.79963620304709e-86
13.5722718057932 1.66495065705786e-86
13.573853102753 1.54032323895715e-86
13.5754343997127 1.4250044581336e-86
13.5770156966725 1.31830055037805e-86
13.5785969936323 1.21956934365238e-86
13.5801782905921 1.12821642989526e-86
13.5817595875519 1.04369162023997e-86
13.5833408845116 9.65485662730574e-87
13.5849221814714 8.93127203124554e-87
13.5865034784312 8.26179970831839e-87
13.588084775391 7.64240173342431e-87
13.5896660723508 7.06934083729216e-87
13.5912473693105 6.53915806966658e-87
13.5928286662703 6.04865211814294e-87
13.5944099632301 5.5948601604571e-87
13.5959912601899 5.17504013664328e-87
13.5975725571497 4.78665433604184e-87
13.5991538541094 4.42735420189013e-87
13.6007351510692 4.0949662632711e-87
13.602316448029 3.78747911112163e-87
13.6038977449888 3.5030313408298e-87
13.6054790419486 3.23990038995847e-87
13.6070603389083 2.99649220473416e-87
13.6086416358681 2.77133167392116e-87
13.6102229328279 2.56305377322813e-87
13.6118042297877 2.3703953675639e-87
13.6133855267475 2.19218762242268e-87
13.6149668237072 2.02734897919149e-87
13.616548120667 1.87487865259568e-87
13.6181294176268 1.73385061157398e-87
13.6197107145866 1.6034080076679e-87
13.6212920115464 1.48275801778743e-87
13.6228733085061 1.37116707057152e-87
13.6244546054659 1.26795642786739e-87
13.6260359024257 1.17249809500125e-87
13.6276171993855 1.08421103539796e-87
13.6291984963453 1.00255766696689e-87
13.630779793305 9.27040619320482e-88
13.6323610902648 8.5719973245469e-88
13.6339423872246 7.92609278954193e-88
13.6355236841844 7.32875393094494e-88
13.6371049811442 6.77633691493966e-88
13.6386862781039 6.26547071048431e-88
13.6402675750637 5.79303670984229e-88
13.6418488720235 5.35614986819264e-88
13.6434301689833 4.95214124933456e-88
13.6450114659431 4.578541872954e-88
13.6465927629028 4.2330677665035e-88
13.6481740598626 3.91360613213366e-88
13.6497553568224 3.6182025456976e-88
13.6513366537822 3.3450491109049e-88
13.652917950742 3.09247349761092e-88
13.6544992477017 2.85892879834926e-88
13.6560805446615 2.64298414215316e-88
13.6576618416213 2.44331600929511e-88
13.6592431385811 2.2587001946918e-88
13.6608244355409 2.08800437161136e-88
13.6624057325006 1.93018121100267e-88
13.6639870294604 1.78426201496274e-88
13.6655683264202 1.64935082604595e-88
13.66714962338 1.52461897691545e-88
13.6687309203398 1.40930004748332e-88
13.6703122172995 1.30268519916811e-88
13.6718935142593 1.20411885809197e-88
13.6734748112191 1.1129947212203e-88
13.6750561081789 1.02875206130107e-88
13.6766374051387 9.50872308314742e-89
13.6782187020984 8.78875886792829e-89
13.6797999990582 8.12319289882809e-89
13.681381296018 7.50792372486518e-89
13.6829625929778 6.9391584709817e-89
13.6845438899376 6.4133896720274e-89
13.6861251868974 5.92737384213661e-89
13.6877064838571 5.47811164975058e-89
13.6892877808169 5.06282957833619e-89
13.6908690777767 4.67896296160052e-89
13.6924503747365 4.32414029048875e-89
13.6940316716963 3.99616869680976e-89
13.695612968656 3.69302052543682e-89
13.6971942656158 3.41282091365016e-89
13.6987755625756 3.15383630225845e-89
13.7003568595354 2.91446380872863e-89
13.7019381564952 2.69322139777901e-89
13.7035194534549 2.48873878977682e-89
13.7051007504147 2.29974905158738e-89
13.7066820473745 2.1250808188855e-89
13.7082633443343 1.96365110246304e-89
13.7098446412941 1.81445863492788e-89
13.7114259382538 1.67657771716589e-89
13.7130072352136 1.54915252718666e-89
13.7145885321734 1.43139185664469e-89
13.7161698291332 1.32256424299218e-89
13.717751126093 1.22199346755311e-89
13.7193324230527 1.12905439211899e-89
13.7209137200125 1.04316910862971e-89
13.7224950169723 9.63803378459675e-90
13.7240763139321 8.90463339574915e-90
13.7256576108919 8.2269246145431e-90
13.7272389078516 7.60068729160235e-90
13.7288202048114 7.02202039368192e-90
13.7304015017712 6.4873179242734e-90
13.731982798731 5.99324665723755e-90
13.7335640956908 5.53672554726e-90
13.7351453926505 5.11490669124717e-90
13.7367266896103 4.72515772385981e-90
13.7383079865701 4.36504553959098e-90
13.7398892835299 4.03232124154854e-90
13.7414705804897 3.72490622467933e-90
13.7430518774494 3.44087930821217e-90
13.7446331744092 3.17846483825955e-90
13.746214471369 2.93602168768222e-90
13.7477957683288 2.71203308567406e-90
13.7493770652886 2.50509721456946e-90
13.7509583622483 2.31391851619232e-90
13.7525396592081 2.13729965427967e-90
13.7541209561679 1.97413408356137e-90
13.7557022531277 1.82339917985705e-90
13.7572835500875 1.68414988886333e-90
13.7588648470472 1.55551285461396e-90
13.760446144007 1.43668099140283e-90
13.7620274409668 1.32690846580484e-90
13.7636087379266 1.22550605783748e-90
13.7651900348864 1.13183687269519e-90
13.7667713318461 1.04531237661064e-90
13.7683526288059 9.65388732409063e-91
13.7699339257657 8.91563412132387e-91
13.7715152227255 8.23372065841734e-91
13.7730965196853 7.6038562725041e-91
13.774677816645 7.02207638328826e-91
13.7762591136048 6.4847177633866e-91
13.7778404105646 5.98839568018687e-91
13.7794217075244 5.52998276786342e-91
13.7810030044842 5.10658949887396e-91
13.7825843014439 4.71554613412581e-91
13.7841655984037 4.35438604005903e-91
13.7857468953635 4.02083026936171e-91
13.7873281923233 3.71277330982943e-91
13.7889094892831 3.42826991302246e-91
13.7904907862428 3.16552292111387e-91
13.7920720832026 2.92287201640416e-91
13.7936533801624 2.69878332375589e-91
13.7952346771222 2.49183980140243e-91
13.796815974082 2.30073236047976e-91
13.7983972710417 2.12425165813673e-91
13.7999785680015 1.961280513264e-91
13.8015598649613 1.81078689766032e-91
13.8031411619211 1.67181745911589e-91
13.8047224588809 1.54349153610042e-91
13.8063037558406 1.42499562683367e-91
13.8078850528004 1.31557827830927e-91
13.8094663497602 1.21454536346105e-91
13.81104764672 1.12125571705099e-91
13.8126289436798 1.03511710309709e-91
13.8142102406395 9.55582488692632e-92
13.8157915375993 8.82146601006827e-92
13.8173728345591 8.14342745974204e-92
13.8189541315189 7.51739868832389e-92
13.8205354284787 6.9393983816162e-92
13.8221167254384 6.40574936466175e-92
13.8236980223982 5.91305541624395e-92
13.825279319358 5.45817984713545e-92
13.8268606163178 5.03822570839214e-92
13.8284419132776 4.65051750569597e-92
13.8300232102373 4.2925843055097e-92
13.8316045071971 3.96214412731764e-92
13.8331858041569 3.65708952425336e-92
13.8347671011167 3.37547426175159e-92
13.8363483980765 3.11550101089113e-92
13.8379296950362 2.8755099792251e-92
13.839510991996 2.65396840785121e-92
13.8410922889558 2.44946086889625e-92
13.8426735859156 2.26068030247478e-92
13.8442548828754 2.08641973694915e-92
13.8458361798351 1.92556464046975e-92
13.8474174767949 1.77708585577317e-92
13.8489987737547 1.6400330738566e-92
13.8505800707145 1.51352880551139e-92
13.8521613676743 1.39676281281873e-92
13.853742664634 1.28898696557804e-92
13.8553239615938 1.18951049031471e-92
13.8569052585536 1.09769558198193e-92
13.8584865555134 1.01295335068165e-92
13.8600678524732 9.34740077940841e-93
13.8616491494329 8.62553758903251e-93
13.8632304463927 7.95930908665053e-93
13.8648117433525 7.34443612626281e-93
13.8663930403123 6.77696802230138e-93
13.8679743372721 6.25325738932033e-93
13.8695556342319 5.76993690484995e-93
13.8711369311916 5.32389784900103e-93
13.8727182281514 4.91227028503711e-93
13.8742995251112 4.53240475584003e-93
13.875880822071 4.18185538046707e-93
13.8774621190308 3.85836424399132e-93
13.8790434159905 3.55984698186668e-93
13.8806247129503 3.2843794675459e-93
13.8822060099101 3.03018551920164e-93
13.8837873068699 2.79562554758634e-93
13.8853686038297 2.57918607318458e-93
13.8869499007894 2.37947004622721e-93
13.8885311977492 2.19518790820484e-93
13.890112494709 2.02514933818646e-93
13.8916937916688 1.86825563158316e-93
13.8932750886286 1.72349266301406e-93
13.8948563855883 1.58992438859902e-93
13.8964376825481 1.46668684638745e-93
13.8980189795079 1.35298261685406e-93
13.8996002764677 1.24807570821608e-93
13.9011815734275 1.15128683408714e-93
13.9027628703872 1.06198905342396e-93
13.904344167347 9.79603745020216e-94
13.9059254643068 9.03596890955872e-94
13.9075067612666 8.33475645307876e-94
13.9090880582264 7.68785166296092e-94
13.9106693551861 7.09105691664047e-94
13.9122506521459 6.54049838674331e-94
13.9138319491057 6.03260111485286e-94
13.9154132460655 5.56406600027673e-94
13.9169945430253 5.13184855688637e-94
13.918575839985 4.73313930254039e-94
13.9201571369448 4.36534565583984e-94
13.9217384339046 4.02607522458524e-94
13.9233197308644 3.71312037922047e-94
13.9249010278242 3.42444401256346e-94
13.9264823247839 3.15816639492645e-94
13.9280636217437 2.91255304037889e-94
13.9296449187035 2.686003506688e-94
13.9312262156633 2.47704105710001e-94
13.9328075126231 2.28430311788522e-94
13.9343888095828 2.10653247046002e-94
13.9359701065426 1.94256912168294e-94
13.9375514035024 1.79134280019312e-94
13.9391327004622 1.65186603069223e-94
13.940713997422 1.52322774175533e-94
13.9422952943817 1.40458736613079e-94
13.9438765913415 1.29516939568914e-94
13.9454578883013 1.19425835602825e-94
13.9470391852611 1.10119416848017e-94
13.9486204822209 1.01536786971108e-94
13.9502017791806 9.36217661382573e-95
13.9517830761404 8.63225264503304e-95
13.9533643731002 7.9591255499716e-95
13.95494567006 7.33838458841744e-95
13.9565269670198 6.7659608680578e-95
13.9581082639795 6.23810090319963e-95
13.9596895609393 5.751342214455e-95
13.9612708578991 5.30249081240446e-95
13.9628521548589 4.88860041982134e-95
13.9644334518187 4.5069532986171e-95
13.9660147487784 4.15504255783222e-95
13.9675960457382 3.83055582842612e-95
13.969177342698 3.5313601995419e-95
13.9707586396578 3.25548831899694e-95
13.9723399366176 3.00112556808006e-95
13.9739212335773 2.7665982279478e-95
13.9755025305371 2.55036256098479e-95
13.9770838274969 2.35099473657882e-95
13.9786651244567 2.1671815361611e-95
13.9802464214165 1.99771177727752e-95
13.9818277183762 1.84146840128207e-95
13.983409015336 1.69742117331412e-95
13.9849903122958 1.56461994733449e-95
13.9865716092556 1.44218845253459e-95
13.9881529062154 1.32931856086847e-95
13.9897342031751 1.22526499849492e-95
13.9913155001349 1.12934046685796e-95
13.9928967970947 1.04091114171989e-95
13.9944780940545 9.59392520926695e-96
13.9960593910143 8.84245593955439e-96
13.997640687974 8.14973308340162e-96
13.9992219849338 7.51117310017958e-96
14.0008032818936 6.92254936420031e-96
14.0023845788534 6.37996442722463e-96
14.0039658758132 5.87982443230001e-96
14.0055471727729 5.41881551247189e-96
14.0071284697327 4.99388202046746e-96
14.0087097666925 4.6022064478432e-96
14.0102910636523 4.24119090260047e-96
14.0118723606121 3.90844002456791e-96
14.0134536575718 3.60174522725343e-96
14.0150349545316 3.31907016329167e-96
14.0166162514914 3.05853731871593e-96
14.0181975484512 2.81841564856578e-96
14.019778845411 2.59710917305907e-96
14.0213601423707 2.39314645991414e-96
14.0229414393305 2.20517092403289e-96
14.0245227362903 2.03193188121868e-96
14.0261040332501 1.87227629738812e-96
14.0276853302099 1.72514117932094e-96
14.0292666271696 1.58954655719868e-96
14.0308479241294 1.46458901294857e-96
14.0324292210892 1.34943571206336e-96
14.034010518049 1.24331889979987e-96
14.0355918150088 1.14553082567746e-96
14.0371731119685 1.05541906303915e-96
14.0387544089283 9.72382192961469e-97
14.0403357058881 8.95865824228186e-97
14.0419170028479 8.25358923230915e-97
14.0434982998077 7.60390429734332e-97
14.0450795967674 7.00526136265917e-97
14.0466608937272 6.45365810646559e-97
14.048242190687 5.94540542741037e-97
14.0498234876468 5.47710298017876e-97
14.0514047846066 5.04561661795329e-97
14.0529860815663 4.64805759371761e-97
14.0545673785261 4.28176338336694e-97
14.0561486754859 3.94428000442231e-97
14.0577299724457 3.63334571402819e-97
14.0593112694055 3.34687597874341e-97
14.0608925663653 3.08294961716427e-97
14.062473863325 2.83979602406732e-97
14.0640551602848 2.61578339172571e-97
14.0656364572446 2.4094078508521e-97
14.0672177542044 2.21928345942809e-97
14.0687990511642 2.04413297335848e-97
14.0703803481239 1.88277933803236e-97
14.0719616450837 1.73413784458539e-97
14.0735429420435 1.59720889903359e-97
14.0751242390033 1.47107135649194e-97
14.0767055359631 1.35487637638681e-97
14.0782868329228 1.24784175806401e-97
14.0798681298826 1.14924671924918e-97
14.0814494268424 1.05842708286499e-97
14.0830307238022 9.74770840286246e-98
14.084612020762 8.97714061687277e-98
14.0861933177217 8.26737126344882e-98
14.0877746146815 7.61361247946112e-98
14.0893559116413 7.01145271836028e-98
14.0909372086011 6.45682722990533e-98
14.0925185055609 5.94599085090416e-98
14.0940998025206 5.47549292676404e-98
14.0956810994804 5.0421541970283e-98
14.0972623964402 4.64304549159002e-98
14.0988436934 4.27546809587411e-98
14.1004249903598 3.93693565461979e-98
14.1020062873195 3.62515749384099e-98
14.1035875842793 3.33802325008381e-98
14.1051688812391 3.07358870471542e-98
14.1067501781989 2.83006272893435e-98
14.1083314751587 2.60579525259214e-98
14.1099127721184 2.39926617671571e-98
14.1114940690782 2.20907515580338e-98
14.113075366038 2.03393218185379e-98
14.1146566629978 1.87264890728651e-98
14.1162379599576 1.72413064894647e-98
14.1178192569173 1.5873690197804e-98
14.1194005538771 1.46143513904389e-98
14.1209818508369 1.34547337570364e-98
14.1225631477967 1.2386955832084e-98
14.1241444447565 1.14037578717836e-98
14.1257257417162 1.04984529043767e-98
14.127307038676 9.66488162704912e-99
14.1288883356358 8.8973708475608e-99
14.1304696325956 8.19069519268048e-99
14.1320509295554 7.54004182703807e-99
14.1336322265151 6.94097794615775e-99
14.1352135234749 6.38942082611123e-99
14.1367948204347 5.88161022889651e-99
14.1383761173945 5.41408297881573e-99
14.1399574143543 4.98364953922907e-99
14.141538711314 4.58737243271417e-99
14.1431200082738 4.22254635973492e-99
14.1447013052336 3.88667988244494e-99
14.1462826021934 3.57747855069181e-99
14.1478638991532 3.29282935678425e-99
14.1494451961129 3.03078641467283e-99
14.1510264930727 2.78955776725537e-99
14.1526077900325 2.56749323313165e-99
14.1541890869923 2.36307321103866e-99
14.1557703839521 2.17489836667289e-99
14.1573516809118 2.00168013247105e-99
14.1589329778716 1.84223195640563e-99
14.1605142748314 1.69546124084916e-99
14.1620955717912 1.56036191718592e-99
14.163676868751 1.43600760614986e-99
14.1652581657107 1.32154531775751e-99
14.1668394626705 1.21618964836515e-99
14.1684207596303 1.11921743567442e-99
14.1700020565901 1.02996283564966e-99
14.1715833535499 9.47812788070602e-100
14.1731646505096 8.72202840133302e-100
14.1747459474694 8.02613299859423e-100
14.1763272444292 7.38565693325191e-100
14.177908541389 6.79619501767965e-100
14.1794898383488 6.2536915648822e-100
14.1810711353085 5.75441271227574e-100
14.1826524322683 5.29492093292492e-100
14.1842337292281 4.87205156162978e-100
14.1858150261879 4.48289117697681e-100
14.1873963231477 4.1247576927327e-100
14.1889776201074 3.7951820239255e-100
14.1905589170672 3.49189120307809e-100
14.192140214027 3.21279283222359e-100
14.1937215109868 2.95596076521215e-100
14.1953028079466 2.71962192312395e-100
14.1968841049063 2.50214415329176e-100
14.1984654018661 2.30202504949263e-100
14.2000466988259 2.11788165736214e-100
14.2016279957857 1.94844099505504e-100
14.2032092927455 1.79253132474541e-100
14.2047905897052 1.64907411556392e-100
14.206371886665 1.51707664337197e-100
14.2079531836248 1.39562517692214e-100
14.2095344805846 1.2838787040974e-100
14.2111157775444 1.18106315548495e-100
14.2126970745041 1.08646608590209e-100
14.2142783714639 9.99431777692175e-101
14.2158596684237 9.1935673236444e-101
14.2174409653835 8.4568551985223e-101
14.2190222623433 7.77906957086902e-101
14.220603559303 7.15550589783025e-101
14.2221848562628 6.58183453453954e-101
14.2237661532226 6.05407091514256e-101
14.2253474501824 5.56854810109891e-101
14.2269287471422 5.12189150927711e-101
14.2285100441019 4.71099564690464e-101
14.2300913410617 4.33300269446265e-101
14.2316726380215 3.9852827899392e-101
14.2332539349813 3.66541587962097e-101
14.2348352319411 3.37117501106639e-101
14.2364165289008 3.10051095400773e-101
14.2379978258606 2.85153804376518e-101
14.2395791228204 2.62252115016486e-101
14.2411604197802 2.41186368270865e-101
14.24274171674 2.21809654968265e-101
14.2443230136998 2.03986799552565e-101
14.2459043106595 1.87593424673233e-101
14.2474856076193 1.72515090201245e-101
14.2490669045791 1.58646500772688e-101
14.2506482015389 1.45890776403911e-101
14.2522294984987 1.34158781175211e-101
14.2538107954584 1.23368505365731e-101
14.2553920924182 1.13444496794033e-101
14.256973389378 1.04317337450231e-101
14.2585546863378 9.59231618205424e-102
14.2601359832976 8.82032135911867e-102
14.2617172802573 8.11034376753203e-102
14.2632985772171 7.45741047571977e-102
14.2648798741769 6.85694657650943e-102
14.2664611711367 6.30474338917004e-102
14.2680424680965 5.7969291970662e-102
14.2696237650562 5.32994231906455e-102
14.271205062016 4.90050632888336e-102
14.2727863589758 4.50560725144525e-102
14.2743676559356 4.14247257882171e-102
14.2759489528954 3.80855196074148e-102
14.2775302498551 3.50149943634873e-102
14.2791115468149 3.21915708448399e-102
14.2806928437747 2.9595399793273e-102
14.2822741407345 2.72082234744947e-102
14.2838554376943 2.50132483052639e-102
14.285436734654 2.29950276552589e-102
14.2870180316138 2.11393540126516e-102
14.2885993285736 1.94331597666019e-102
14.2901806255334 1.78644259194723e-102
14.2917619224932 1.6422098096145e-102
14.2933432194529 1.50960092680762e-102
14.2949245164127 1.38768086565991e-102
14.2965058133725 1.27558963220583e-102
14.2980871103323 1.17253629849284e-102
14.2996684072921 1.07779346612515e-102
14.3012497042518 9.90692172799221e-103
14.3028310012116 9.10617206446047e-103
14.3044122981714 8.37002794429585e-103
14.3059935951312 7.6932863782527e-103
14.307574892091 7.07116263223084e-103
14.3091561890507 6.4992566666091e-103
14.3107374860105 5.97352226361624e-103
14.3123187829703 5.49023862759558e-103
14.3139000799301 5.04598426062931e-103
14.3154813768899 4.6376129315436e-103
14.3170626738496 4.26223157074697e-103
14.3186439708094 3.91717993697455e-103
14.3202252677692 3.60001191414611e-103
14.321806564729 3.3084783078528e-103
14.3233878616888 3.04051102144312e-103
14.3249691586485 2.79420850140753e-103
14.3265504556083 2.56782235026251e-103
14.3281317525681 2.35974501355084e-103
14.3297130495279 2.16849845495513e-103
14.3312943464877 1.99272374032171e-103
14.3328756434474 1.83117145778821e-103
14.3344569404072 1.68269290708181e-103
14.336038237367 1.54623199627307e-103
14.3376195343268 1.42081778931176e-103
14.3392008312866 1.3055576522184e-103
14.3407821282463 1.19963094985158e-103
14.3423634252061 1.10228324917807e-103
14.3439447221659 1.01282098836197e-103
14.3455260191257 9.306065743611e-104
14.3471073160855 8.55053874609303e-104
14.3486886130452 7.85624071184329e-104
14.350269910005 7.21821848362632e-104
14.3518512069648 6.63191886814865e-104
14.3534325039246 6.09315639797885e-104
14.3550138008844 5.59808368726584e-104
14.3565950978441 5.14316417290449e-104
14.3581763948039 4.72514704935058e-104
14.3597576917637 4.34104422120293e-104
14.3613389887235 3.98810911111943e-104
14.3629202856833 3.66381717417014e-104
14.364501582643 3.36584798140358e-104
14.3660828796028 3.09206874650824e-104
14.3676641765626 2.84051917950971e-104
14.3692454735224 2.60939756086987e-104
14.3708267704822 2.39704793776181e-104
14.3724080674419 2.20194835231015e-104
14.3739893644017 2.02270001874264e-104
14.3755706613615 1.85801737312518e-104
14.3771519583213 1.70671892544981e-104
14.3787332552811 1.56771884947782e-104
14.3803145522408 1.44001925099246e-104
14.3818958492006 1.32270305977666e-104
14.3834771461604 1.21492749516229e-104
14.3850584431202 1.11591805888032e-104
14.38663974008 1.02496301280093e-104
14.3882210370397 9.4140830245056e-105
14.3898023339995 8.64652890412441e-105
14.3913836309593 7.94144466567103e-105
14.3929649279191 7.29375504798196e-105
14.3945462248789 6.69879638237307e-105
14.3961275218386 6.15228327354817e-105
14.3977088187984 5.65027797283151e-105
14.3992901157582 5.18916222665777e-105
14.400871412718 4.76561140053624e-105
14.4024527096778 4.3765706948844e-105
14.4040340066375 4.01923328407457e-105
14.4056153035973 3.69102022323548e-105
14.4071966005571 3.38956198036277e-105
14.4087778975169 3.11268146230661e-105
14.4103591944767 2.8583784141722e-105
14.4119404914364 2.62481508111066e-105
14.4135217883962 2.41030303055128e-105
14.415103085356 2.21329104116715e-105
14.4166843823158 2.03235397233267e-105
14.4182656792756 1.8661825348822e-105
14.4198469762353 1.71357389026672e-105
14.4214282731951 1.57342301119873e-105
14.4230095701549 1.44471474216267e-105
14.4245908671147 1.32651650325112e-105
14.4261721640745 1.21797158523879e-105
14.4277534610342 1.11829298813527e-105
14.429334757994 1.0267577591643e-105
14.4309160549538 9.4270178984412e-106
14.4324973519136 8.65515034936523e-106
14.4340786488734 7.94637119180022e-106
14.4356599458331 7.29553300370766e-106
14.4372412427929 6.69790759954976e-106
14.4388225397527 6.1491519462061e-106
14.4404038367125 5.64527684477541e-106
14.4419851336723 5.18261815457974e-106
14.4435664306321 4.75781035310312e-106
14.4451477275918 4.36776224276836e-106
14.4467290245516 4.00963463040786e-106
14.4483103215114 3.6808198196434e-106
14.4498916184712 3.37892276914181e-106
14.451472915431 3.10174378164661e-106
14.4530542123907 2.84726259968999e-106
14.4546355093505 2.61362379385471e-106
14.4562168063103 2.39912333876352e-106
14.4577981032701 2.20219628033771e-106
14.4593794002299 2.02140540591309e-106
14.4609606971896 1.85543083565493e-106
14.4625419941494 1.7030604606376e-106
14.4641232911092 1.56318115871394e-106
14.465704588069 1.43477072511101e-106
14.4672858850288 1.31689045966796e-106
14.4688671819885 1.20867835736087e-106
14.4704484789483 1.10934285315387e-106
14.4720297759081 1.01815707607054e-106
14.4736110728679 9.34453571160858e-107
14.4751923698277 8.57619451302096e-107
14.4767736667874 7.87091943882447e-107
14.4783549637472 7.22354300293068e-107
14.479936260707 6.62932038700794e-107
14.4815175576668 6.08389492998449e-107
14.4830988546266 5.58326643028843e-107
14.4846801515863 5.12376203212005e-107
14.4862614485461 4.70200948516066e-107
14.4878427455059 4.31491258495419e-107
14.4894240424657 3.95962861613052e-107
14.4910053394255 3.63354763562312e-107
14.4925866363852 3.33427344598054e-107
14.494167933345 3.05960612116143e-107
14.4957492303048 2.80752595833518e-107
14.4973305272646 2.57617873954374e-107
14.4989118242244 2.36386219654675e-107
14.5004931211841 2.16901358069777e-107
14.5020744181439 1.99019824790507e-107
14.5036557151037 1.82609917585174e-107
14.5052370120635 1.67550733752985e-107
14.5068183090233 1.53731286120906e-107
14.508399605983 1.41049691275655e-107
14.5099809029428 1.29412424134965e-107
14.5115621999026 1.18733633448139e-107
14.5131434968624 1.08934513254807e-107
14.5147247938222 9.99427257342528e-108
14.5163060907819 9.16918712520433e-108
14.5178873877417 8.41210017497338e-108
14.5194686847015 7.71741739416474e-108
14.5210499816613 7.08000390645844e-108
14.5226312786211 6.49514661991409e-108
14.5242125755808 5.95851964170288e-108
14.5257938725406 5.46615252377623e-108
14.5273751695004 5.01440110822079e-108
14.5289564664602 4.59992075965669e-108
14.53053776342 4.21964178972585e-108
14.5321190603797 3.87074689447516e-108
14.5337003573395 3.55065043994165e-108
14.5352816542993 3.25697944491944e-108
14.5368629512591 2.98755612207438e-108
14.5384442482189 2.74038184990964e-108
14.5400255451786 2.51362245855638e-108
14.5416068421384 2.30559472182449e-108
14.5431881390982 2.11475395691777e-108
14.544769436058 1.93968264097443e-108
14.5463507330178 1.77907996139843e-108
14.5479320299775 1.63175222331888e-108
14.5495133269373 1.49660404414715e-108
14.5510946238971 1.37263027069652e-108
14.5526759208569 1.25890855966887e-108
14.5542572178167 1.15459256719073e-108
14.5558385147764 1.05890569746815e-108
14.5574198117362 9.71135364762444e-109
14.559001108696 8.90627726582664e-109
14.5605824056558 8.16782849482171e-109
14.5621637026156 7.4905027199485e-109
14.5637449995753 6.86924932121585e-109
14.5653262965351 6.29943429486278e-109
14.5669075934949 5.77680594701315e-109
14.5684888904547 5.29746340732278e-109
14.5700701874145 4.8578277313002e-109
14.5716514843742 4.45461537883344e-109
14.573232781334 4.08481387381358e-109
14.5748140782938 3.74565946586602e-109
14.5763953752536 3.43461662972494e-109
14.5779766722134 3.14935925144896e-109
14.5795579691731 2.88775336279849e-109
14.5811392661329 2.64784129670793e-109
14.5827205630927 2.42782714701903e-109
14.5843018600525 2.2260634253209e-109
14.5858831570123 2.04103881654229e-109
14.587464453972 1.87136694292771e-109
14.5890457509318 1.71577605352473e-109
14.5906270478916 1.57309956309209e-109
14.5922083448514 1.44226737051952e-109
14.5937896418112 1.3222978927302e-109
14.5953709387709 1.21229075511319e-109
14.5969522357307 1.11142008454461e-109
14.5985335326905 1.01892835535388e-109
14.6001148296503 9.34120742775593e-110
14.6016961266101 8.56359942059957e-110
14.6032774235698 7.85061414950777e-110
14.6048587205296 7.19689028318718e-110
14.6064400174894 6.59751052649449e-110
14.6080213144492 6.04796490766258e-110
14.609602611409 5.54411709552061e-110
14.6111839083687 5.08217349738083e-110
14.6127652053285 4.65865490824471e-110
14.6143465022883 4.27037050105484e-110
14.6159277992481 3.91439396515671e-110
14.6175090962079 3.58804161564572e-110
14.6190903931677 3.28885231129083e-110
14.6206716901274 3.01456903173088e-110
14.6222529870872 2.76312197718608e-110
14.623834284047 2.53261306498039e-110
14.6254155810068 2.32130170772267e-110
14.6269968779665 2.12759176729292e-110
14.6285781749263 1.95001958764349e-110
14.6301594718861 1.78724301736563e-110
14.6317407688459 1.63803134024567e-110
14.6333220658057 1.50125603889246e-110
14.6349033627655 1.37588232260768e-110
14.6364846597252 1.26096135639136e-110
14.638065956685 1.15562313311666e-110
14.6396472536448 1.05906993579546e-110
14.6412285506046 9.70570341107842e-111
14.6428098475644 8.89453719495791e-111
14.6443911445241 8.1510519077289e-111
14.6459724414839 7.46960997560319e-111
14.6475537384437 6.84504262029822e-111
14.6491350354035 6.27261094241085e-111
14.6507163323633 5.74797022976494e-111
14.652297629323 5.26713722422302e-111
14.6538789262828 4.8264601019313e-111
14.6554602232426 4.42259094251774e-111
14.6570415202024 4.05246048131796e-111
14.6586228171622 3.71325495546647e-111
14.6602041141219 3.40239487067571e-111
14.6617854110817 3.11751552955193e-111
14.6633667080415 2.85644917553116e-111
14.6649480050013 2.61720861874231e-111
14.6665293019611 2.39797222084047e-111
14.6681105989208 2.1970701264207e-111
14.6696918958806 2.01297163747342e-111
14.6712731928404 1.84427363635739e-111
14.6728544898002 1.6896899702131e-111
14.67443578676 1.54804171720075e-111
14.6760170837197 1.41824826137195e-111
14.6775983806795 1.2993191091635e-111
14.6791796776393 1.19034638596181e-111
14.6807609745991 1.0904979563341e-111
14.6823422715589 9.99011116168552e-112
14.6839235685186 9.15186809270307e-112
14.6855048654784 8.38384324871275e-112
14.6870861624382 7.68016436157506e-112
14.688667459398 7.03544943158065e-112
14.6902487563578 6.44476586448184e-112
14.6918300533175 5.90359300867111e-112
14.6934113502773 5.40778780989238e-112
14.6949926472371 4.95355332469244e-112
14.6965739441969 4.53740985495959e-112
14.6981552411567 4.15616848571582e-112
14.6997365381164 3.80690682652315e-112
14.7013178350762 3.48694677317091e-112
14.702899132036 3.19383412179487e-112
14.7044804289958 2.92531988135873e-112
14.7060617259556 2.67934314317765e-112
14.7076430229153 2.4540153780294e-112
14.7092243198751 2.24760604213133e-112
14.7108056168349 2.05852938296455e-112
14.7123869137947 1.88533234516878e-112
14.7139682107545 1.72668348494237e-112
14.7155495077142 1.58136280895952e-112
14.717130804674 1.44825246086824e-112
14.7187121016338 1.32632818475896e-112
14.7202933985936 1.21465150093076e-112
14.7218746955534 1.11236253457124e-112
14.7234559925131 1.01867344300651e-112
14.7250372894729 9.32862391614334e-113
14.7266185864327 8.54268032698346e-113
14.7281998833925 7.82284445376427e-113
14.7297811803523 7.16356498079667e-113
14.731362477312 6.55975598412318e-113
14.7329437742718 6.00675798074758e-113
14.7345250712316 5.50030223224887e-113
14.7361063681914 5.03647803168313e-113
14.7376876651512 4.61170272433889e-113
14.7392689621109 4.22269423484242e-113
14.7408502590707 3.86644589090223e-113
14.7424315560305 3.54020335239405e-113
14.7440128529903 3.24144346987843e-113
14.7455941499501 2.96785491143024e-113
14.7471754469098 2.71732041021171e-113
14.7487567438696 2.48790049741286e-113
14.7503380408294 2.27781859636407e-113
14.7519193377892 2.08544736434447e-113
14.753500634749 1.90929617757187e-113
14.7550819317087 1.74799966403846e-113
14.7566632286685 1.60030719651452e-113
14.7582445256283 1.46507326549067e-113
14.7598258225881 1.34124865846631e-113
14.7614071195479 1.22787237818268e-113
14.7629884165076 1.12406423799496e-113
14.7645697134674 1.029018077738e-113
14.7661510104272 9.41995548161777e-114
14.767732307387 8.62320416409647e-114
14.7693136043468 7.89373348878763e-114
14.7708949013065 7.22587131564097e-114
14.7724761982663 6.61442291210709e-114
14.7740574952261 6.05463083762784e-114
14.7756387921859 5.54213819322934e-114
14.7772200891457 5.07295495460876e-114
14.7788013861054 4.64342713027629e-114
14.7803826830652 4.25020850819567e-114
14.781963980025 3.89023477393712e-114
14.7835452769848 3.56069980178052e-114
14.7851265739446 3.25903393646785e-114
14.7867078709043 2.98288409881512e-114
14.7882891678641 2.73009556230652e-114
14.7898704648239 2.49869526053353e-114
14.7914517617837 2.28687649700959e-114
14.7930330587435 2.09298493991101e-114
14.7946143557032 1.91550579379688e-114
14.796195652663 1.75305204961625e-114
14.7977769496228 1.60435372252918e-114
14.7993582465826 1.46824799460712e-114
14.8009395435424 1.34367018648279e-114
14.8025208405021 1.22964548833628e-114
14.8041021374619 1.12528138646135e-114
14.8056834344217 1.0297607270091e-114
14.8072647313815 9.42335363382246e-115
14.8088460283413 8.62320338247107e-115
14.810427325301 7.89088555252048e-115
14.8120086222608 7.22065899300849e-115
14.8135899192206 6.60726767677005e-115
14.8151712161804 6.04589977494182e-115
14.8167525131402 5.53215017825281e-115
14.8183338101 5.06198617533427e-115
14.8199151070597 4.63171602259172e-115
14.8214964040195 4.23796016233572e-115
14.8230777009793 3.87762486651291e-115
14.8246589979391 3.54787810184888e-115
14.8262402948989 3.24612742957885e-115
14.8278215918586 2.96999976851748e-115
14.8294028888184 2.71732286450798e-115
14.8309841857782 2.48610832278463e-115
14.832565482738 2.27453607150801e-115
14.8341467796978 2.08094013603127e-115
14.8357280766575 1.9037956134618e-115
14.8373093736173 1.74170674642235e-115
14.8388906705771 1.59339600343954e-115
14.8404719675369 1.457694081038e-115
14.8420532644967 1.3335307500002e-115
14.8436345614564 1.21992647452704e-115
14.8452158584162 1.11598473920445e-115
14.846797155376 1.02088502405957e-115
14.8483784523358 9.3387637310215e-116
14.8499597492956 8.54271506230532e-116
14.8515410462553 7.81441428748176e-116
14.8531223432151 7.14810496434861e-116
14.8547036401749 6.53851897785329e-116
14.8562849371347 5.980835181774e-116
14.8578662340945 5.47064153766559e-116
14.8594475310542 5.00390045542913e-116
14.861028828014 4.57691706560883e-116
14.8626101249738 4.18631017550321e-116
14.8641914219336 3.82898568270269e-116
14.8657727188934 3.50211223827525e-116
14.8673540158531 3.20309896973881e-116
14.8689353128129 2.9295750895298e-116
14.8705166097727 2.67937122992716e-116
14.8720979067325 2.45050235826093e-116
14.8736792036923 2.24115213897272e-116
14.875260500652 2.0496586201498e-116
14.8768417976118 1.87450113252406e-116
14.8784230945716 1.71428829841192e-116
14.8800043915314 1.5677470567651e-116
14.8815856884912 1.4337126182517e-116
14.8831669854509 1.31111927180257e-116
14.8847482824107 1.19899197049665e-116
14.8863295793705 1.09643863085445e-116
14.8879108763303 1.00264308512942e-116
14.8894921732901 9.16858631342725e-117
14.8910734702498 8.38402130428322e-117
14.8926547672096 7.66648604163903e-117
14.8942360641694 7.01026291458651e-117
14.8958173611292 6.41012124189625e-117
14.897398658089 5.86127587028901e-117
14.8989799550487 5.35934928716731e-117
14.9005612520085 4.9003369501297e-117
14.9021425489683 4.48057556040237e-117
14.9037238459281 4.09671403083471e-117
14.9053051428879 3.74568691972779e-117
14.9068864398476 3.42469012165539e-117
14.9084677368074 3.1311586236671e-117
14.9100490337672 2.86274615169655e-117
14.911630330727 2.61730654693356e-117
14.9132116276868 2.39287672517854e-117
14.9147929246465 2.18766108502108e-117
14.9163742216063 2.00001724171897e-117
14.9179555185661 1.82844297434398e-117
14.9195368155259 1.67156428311166e-117
14.9211181124857 1.52812446264576e-117
14.9226994094454 1.39697410494245e-117
14.9242807064052 1.27706195295111e-117
14.925862003365 1.16742653261921e-117
14.9274433003248 1.06718849720035e-117
14.9290245972846 9.75543623291817e-118
14.9306058942443 8.91756403242599e-118
14.9321871912041 8.15154183189564e-118
14.9337684881639 7.45121800392683e-118
14.9353497851237 6.81096677344369e-118
14.9369310820835 6.22564333868475e-118
14.9385123790432 5.69054281602304e-118
14.940093676003 5.20136268382428e-118
14.9416749729628 4.75416842713527e-118
14.9432562699226 4.34536211124884e-118
14.9448375668824 3.97165363453519e-118
14.9464188638421 3.63003443277647e-118
14.9480001608019 3.31775342594332e-118
14.9495814577617 3.03229501686376e-118
14.9511627547215 2.77135896673285e-118
14.9527440516813 2.53284198772457e-118
14.954325348641 2.31482090646661e-118
14.9559066456008 2.11553726451931e-118
14.9574879425606 1.9333832332918e-118
14.9590692395204 1.76688873160319e-118
14.9606505364802 1.6147096431428e-118
14.9622318334399 1.47561704021832e-118
14.9638131303997 1.3484873279321e-118
14.9653944273595 1.2322932302789e-118
14.9669757243193 1.12609554642504e-118
14.9685570212791 1.0290356113757e-118
14.9701383182388 9.40328401030174e-119
14.9717196151986 8.5925622658669e-119
14.9733009121584 7.85162967992382e-119
14.9748822091182 7.17448800469966e-119
14.976463506078 6.55565372021809e-119
14.9780448030377 5.9901139335279e-119
14.9796260999975 5.47328605081568e-119
14.9812073969573 5.00098089938286e-119
14.9827886939171 4.56936900539039e-119
14.9843699908769 4.17494975742481e-119
14.9859512878366 3.8145232094533e-119
14.9875325847964 3.48516429756794e-119
14.9891138817562 3.1841992643315e-119
14.990695178716 2.90918410176202e-119
14.9922764756758 2.65788484067511e-119
14.9938577726355 2.42825952834992e-119
14.9954390695953 2.21844175003612e-119
14.9970203665551 2.02672556253911e-119
14.9986016635149 1.85155171876875e-119
15.0001829604747 1.69149507304703e-119
15.0017642574345 1.54525306596491e-119
15.0033455543942 1.41163519650551e-119
15.004926851354 1.28955339688999e-119
15.0065081483138 1.17801323283129e-119
15.0080894452736 1.07610585858439e-119
15.0096707422334 9.83000662109582e-120
15.0112520391931 8.97938541258509e-120
15.0128333361529 8.20225756930827e-120
15.0144146331127 7.49228313774103e-120
15.0159959300725 6.84366823197611e-120
15.0175772270323 6.25111807410169e-120
15.019158523992 5.70979406634251e-120
15.0207398209518 5.21527454975825e-120
15.0223211179116 4.76351893313328e-120
15.0239024148714 4.35083490308442e-120
15.0254837118312 3.97384845141121e-120
15.0270650087909 3.62947647763313e-120
15.0286463057507 3.31490174612002e-120
15.0302276027105 3.02754999556785e-120
15.0318088996703 2.76506901630965e-120
15.0333901966301 2.52530952638544e-120
15.0349714935898 2.30630769208618e-120
15.0365527905496 2.10626915172579e-120
15.0381340875094 1.92355441366083e-120
15.0397153844692 1.7566655103639e-120
15.041296681429 1.60423380087261e-120
15.0428779783887 1.46500882280355e-120
15.0444592753485 1.33784810385644e-120
15.0460405723083 1.22170785027605e-120
15.0476218692681 1.11563443700948e-120
15.0492031662279 1.01875663054016e-120
15.0507844631876 9.30278481489252e-121
15.0523657601474 8.4947282934207e-121
15.0539470571072 7.75675366732324e-121
15.055528354067 7.08279215061609e-121
15.0571096510268 6.4672996756356e-121
15.0586909479865 5.90521159535768e-121
15.0602722449463 5.39190129011603e-121
15.0618535419061 4.92314234263022e-121
15.0634348388659 4.49507397422591e-121
15.0650161358257 4.1041694615477e-121
15.0665974327854 3.74720727710265e-121
15.0681787297452 3.42124471917506e-121
15.069760026705 3.12359381659707e-121
15.0713413236648 2.85179931255816e-121
15.0729226206246 2.60361854828474e-121
15.0745039175843 2.37700308288025e-121
15.0760852145441 2.17008189980202e-121
15.0776665115039 1.981146063112e-121
15.0792478084637 1.80863469866808e-121
15.0808291054235 1.65112218589044e-121
15.0824104023832 1.50730645582479e-121
15.083991699343 1.37599830007614e-121
15.0855729963028 1.25611160339501e-121
15.0871542932626 1.14665442028781e-121
15.0887355902224 1.04672082277217e-121
15.0903168871821 9.55483452805486e-122
15.0918981841419 8.72186718533657e-122
15.0934794811017 7.96140578769636e-122
15.0950607780615 7.26714864997294e-122
15.0966420750213 6.63334094399886e-122
15.098223371981 6.0547273156789e-122
15.0998046689408 5.52650860151512e-122
15.1013859659006 5.04430228972378e-122
15.1029672628604 4.60410640337667e-122
15.1045485598202 4.20226650918451e-122
15.1061298567799 3.83544558225015e-122
15.1077111537397 3.5005964796137e-122
15.1092924506995 3.19493679747379e-122
15.1108737476593 2.91592590563071e-122
15.1124550446191 2.66124397117388e-122
15.1140363415788 2.4287727991411e-122
15.1156176385386 2.21657833330844e-122
15.1171989354984 2.02289467311516e-122
15.1187802324582 1.84610947595748e-122
15.120361529418 1.68475062461437e-122
15.1219428263777 1.53747405054469e-122
15.1235241233375 1.40305261297619e-122
15.1251054202973 1.28036594225408e-122
15.1266867172571 1.16839116415832e-122
15.1282680142169 1.06619442873867e-122
15.1298493111766 9.72923174091177e-123
15.1314306081364 8.8779906136121e-123
15.1330119050962 8.10111522859448e-123
15.134593202056 7.39211870127243e-123
15.1361744990158 6.74507913481152e-123
15.1377557959755 6.15459048651514e-123
15.1393370929353 5.61571770057169e-123
15.1409183898951 5.12395573723148e-123
15.1424996868549 4.67519216061814e-123
15.1440809838147 4.2656729762495e-123
15.1456622807744 3.89197143690983e-123
15.1472435777342 3.55095955892949e-123
15.148824874694 3.23978211397165e-123
15.1504061716538 2.95583288140433e-123
15.1519874686136 2.69673296515509e-123
15.1535687655733 2.46031099573447e-123
15.1551500625331 2.24458505393136e-123
15.1567313594929 2.04774616654716e-123
15.1583126564527 1.86814323775784e-123
15.1598939534125 1.7042692913846e-123
15.1614752503722 1.55474891020129e-123
15.163056547332 1.41832676828142e-123
15.1646378442918 1.2938571614506e-123
15.1662191412516 1.18029444905716e-123
15.1678004382114 1.07668432789026e-123
15.1693817351711 9.82155865890388e-124
15.1709630321309 8.95914229614377e-124
15.1725443290907 8.17234045121631e-124
15.1741256260505 7.45453337194862e-124
15.1757069230103 6.79967996591225e-124
15.1772882199701 6.20226729410388e-124
15.1788695169298 5.65726446604101e-124
15.1804508138896 5.16008055342868e-124
15.1820321108494 4.70652617290258e-124
15.1836134078092 4.29277841797362e-124
15.1851947047689 3.91534884898197e-124
15.1867760017287 3.57105427487876e-124
15.1883572986885 3.25699008336853e-124
15.1899385956483 2.97050589777612e-124
15.1915198926081 2.70918335788432e-124
15.1931011895679 2.47081583962189e-124
15.1946824865276 2.25338994479423e-124
15.1962637834874 2.05506860653783e-124
15.1978450804472 1.87417566970979e-124
15.199426377407 1.70918181758879e-124
15.2010076743667 1.55869172759423e-124
15.2025889713265 1.42143234881051e-124
15.2041702682863 1.2962422034955e-124
15.2057515652461 1.18206162329087e-124
15.2073328622059 1.07792383850182e-124
15.2089141591657 9.82946846188865e-125
15.2104954561254 8.96325988940793e-125
15.2120767530852 8.17327182404821e-125
15.213658050045 7.45280734945005e-125
15.2152393470048 6.79575707686651e-125
15.2168206439646 6.19654767831638e-125
15.2184019409243 5.65009492112193e-125
15.2199832378841 5.15176081113791e-125
15.2215645348439 4.69731448553207e-125
15.2231458318037 4.28289652774591e-125
15.2247271287635 3.90498640545309e-125
15.2263084257232 3.56037275873297e-125
15.227889722683 3.24612628925353e-125
15.2294710196428 2.95957502333414e-125
15.2310523166026 2.69828174098515e-125
15.2326336135624 2.46002338187568e-125
15.2342149105221 2.24277225522106e-125
15.2357962074819 2.0446788957315e-125
15.2373775044417 1.86405642180678e-125
15.2389588014015 1.69936626440929e-125
15.2405400983613 1.54920514674466e-125
15.242121395321 1.41229320526795e-125
15.2437026922808 1.28746315215501e-125
15.2452839892406 1.17365038800458e-125
15.2468652862004 1.06988398165002e-125
15.2484465831602 9.75278441088688e-126
15.2500278801199 8.8902620631745e-126
15.2516091770797 8.10390800763496e-126
15.2531904740395 7.38700583677725e-126
15.2547717709993 6.73343050807945e-126
15.2563530679591 6.13759635325664e-126
15.2579343649188 5.59440965127228e-126
15.2595156618786 5.09922536568971e-126
15.2610969588384 4.64780768061163e-126
15.2626782557982 4.23629400271479e-126
15.264259552758 3.861162125043e-126
15.2658408497177 3.51920027545379e-126
15.2674221466775 3.20747979674096e-126
15.2690034436373 2.92333022729642e-126
15.2705847405971 2.66431657197189e-126
15.2721660375569 2.42821857083262e-126
15.2737473345166 2.21301179029796e-126
15.2753286314764 2.01685037699827e-126
15.2769099284362 1.83805132814519e-126
15.278491225396 1.67508014530474e-126
15.2800725223558 1.52653775016377e-126
15.2816538193155 1.39114855132511e-126
15.2832351162753 1.26774956115949e-126
15.2848164132351 1.15528047032349e-126
15.2863977101949 1.05277459589226e-126
15.2879790071547 9.5935062627368e-127
15.2895603041144 8.7420509292498e-127
15.2911416010742 7.96605504908165e-127
15.292722898034 7.25884088086726e-127
15.2943041949938 6.61432075722831e-127
15.2958854919536 6.02694502054582e-127
15.2974667889133 5.49165454529531e-127
15.2990480858731 5.00383744429107e-127
15.3006293828329 4.55928959004479e-127
15.3022106797927 4.15417861597563e-127
15.3037919767525 3.78501109095456e-127
15.3053732737122 3.44860258798535e-127
15.306954570672 3.14205039218396e-127
15.3085358676318 2.86270861567843e-127
15.3101171645916 2.60816550751588e-127
15.3116984615514 2.37622276514582e-127
15.3132797585111 2.16487667137735e-127
15.3148610554709 1.97230089568711e-127
15.3164423524307 1.7968308135893e-127
15.3180236493905 1.63694920991464e-127
15.3196049463503 1.49127324436957e-127
15.32118624331 1.35854256783739e-127
15.3227675402698 1.23760848816063e-127
15.3243488372296 1.12742409270167e-127
15.3259301341894 1.02703524348641e-127
15.3275114311492 9.35572367804175e-128
15.3290927281089 8.52242974181547e-128
15.3306740250687 7.76324829737185e-128
15.3322553220285 7.07159740499078e-128
15.3338366189883 6.44147881537685e-128
15.3354179159481 5.8674262835664e-128
15.3369992129078 5.34445845273176e-128
15.3385805098676 4.86803590486937e-128
15.3401618068274 4.43402200987047e-128
15.3417431037872 4.03864723816186e-128
15.343324400747 3.67847663033714e-128
15.3449056977067 3.35038014532987e-128
15.3464869946665 3.0515056327345e-128
15.3480682916263 2.77925419714487e-128
15.3496495885861 2.53125774344146e-128
15.3512308855459 2.30535851001886e-128
15.3528121825056 2.09959041431888e-128
15.3543934794654 1.91216205035598e-128
15.3559747764252 1.74144119227874e-128
15.357556073385 1.58594067057764e-128
15.3591373703448 1.44430549972134e-128
15.3607186673045 1.31530114637746e-128
15.3622999642643 1.19780283735673e-128
15.3638812612241 1.09078581524992e-128
15.3654625581839 9.93316457894337e-129
15.3670438551437 9.0454418520551e-129
15.3686251521034 8.23694083648545e-129
15.3702064490632 7.50060184837764e-129
15.371787746023 6.82999340301464e-129
15.3733690429828 6.21925639657782e-129
15.3749503399426 5.66305324001363e-129
15.3765316369024 5.15652150696572e-129
15.3781129338621 4.69523169519275e-129
15.3796942308219 4.27514873744114e-129
15.3812755277817 3.89259692894303e-129
15.3828568247415 3.5442279692532e-129
15.3844381217012 3.2269918417033e-129
15.386019418661 2.93811027935765e-129
15.3876007156208 2.67505258778317e-129
15.3891820125806 2.43551361579468e-129
15.3907633095404 2.21739368339918e-129
15.3923446065002 2.0187802935768e-129
15.3939259034599 1.83793146936554e-129
15.3955072004197 1.67326057212913e-129
15.3970884973795 1.52332246954866e-129
15.3986697943393 1.38680093345403e-129
15.4002510912991 1.26249715835355e-129
15.4018323882588 1.14931930111814e-129
15.4034136852186 1.04627295115897e-129
15.4049949821784 9.52452448418524e-130
15.4065762791382 8.67032973889356e-130
15.408157576098 7.8926334399081e-130
15.4097388730577 7.18459446276252e-130
15.4113201700175 6.53998259488427e-130
15.4129014669773 5.9531240597513e-130
15.4144827639371 5.41885189192257e-130
15.4160640608969 4.93246073131795e-130
15.4176453578566 4.48966564374365e-130
15.4192266548164 4.08656460991915e-130
15.4208079517762 3.71960435616486e-130
15.422389248736 3.3855492299459e-130
15.4239705456958 3.08145284917297e-130
15.4255518426555 2.80463227827089e-130
15.4271331396153 2.55264450638963e-130
15.4287144365751 2.32326502273466e-130
15.4302957335349 2.11446830221041e-130
15.4318770304947 1.92441003146711e-130
15.4334583274544 1.75141092023211e-130
15.4350396244142 1.59394195681263e-130
15.436620921374 1.45061097904258e-130
15.4382022183338 1.32015044356616e-130
15.4397835152936 1.20140628665591e-130
15.4413648122533 1.09332777924343e-130
15.4429461092131 9.94958287641571e-131
15.4445274061729 9.0542685911834e-131
15.4461087031327 8.23940558895811e-131
15.4476900000925 7.49777491482581e-131
15.4492712970522 6.8228044534828e-131
15.450852594012 6.20851105346492e-131
15.4524338909718 5.64944782236213e-131
15.4540151879316 5.14065613166993e-131
15.4555964848914 4.67762191094407e-131
15.4571777818511 4.25623584859503e-131
15.4587590788109 3.87275715074485e-131
15.4603403757707 3.52378054011734e-131
15.4619216727305 3.20620620615197e-131
15.4635029696903 2.91721244256111e-131
15.46508426665 2.65423073240242e-131
15.4666655636098 2.41492306198766e-131
15.4682468605696 2.19716126464113e-131
15.4698281575294 1.99900821284025e-131
15.4714094544892 1.81870069367215e-131
15.4729907514489 1.65463381707141e-131
15.4745720484087 1.50534681991193e-131
15.4761533453685 1.36951014114561e-131
15.4777346423283 1.24591365430541e-131
15.4793159392881 1.13345595399268e-131
15.4808972362478 1.03113460195395e-131
15.4824785332076 9.38037247003045e-132
15.4840598301674 8.53333540594639e-132
15.4856411271272 7.76267776857903e-132
15.487222424087 7.06152192256639e-132
15.4888037210467 6.42360865856329e-132
15.4903850180065 5.84324166433771e-132
15.4919663149663 5.3152369747426e-132
15.4935476119261 4.83487695468268e-132
15.4951289088859 4.3978684093076e-132
15.4967102058456 4.00030445177761e-132
15.4982915028054 3.63862979203652e-132
15.4998727997652 3.30960913992483e-132
15.501454096725 3.01029844388934e-132
15.5030353936848 2.73801871101193e-132
15.5046166906445 2.49033217703862e-132
15.5061979876043 2.2650206158486e-132
15.5077792845641 2.06006559638326e-132
15.5093605815239 1.87363051264093e-132
15.5109418784837 1.70404422761486e-132
15.5125231754434 1.54978618640976e-132
15.5141044724032 1.40947286685735e-132
15.515685769363 1.28184544750075e-132
15.5172670663228 1.16575858390463e-132
15.5188483632826 1.06017019359082e-132
15.5204296602423 9.64132159336349e-133
15.5220109572021 8.76781868209085e-133
15.5235922541619 7.97334511365465e-133
15.5251735511217 7.25076076371275e-133
15.5267548480815 6.59356969743513e-133
15.5283361450412 5.99586213206471e-133
15.529917442001 5.45226162071752e-133
15.5314987389608 4.95787698860231e-133
15.5330800359206 4.50825859457307e-133
15.5346613328804 4.0993585292565e-133
15.5362426298401 3.72749439615127e-133
15.5378239267999 3.38931635340817e-133
15.5394052237597 3.08177712328698e-133
15.5409865207195 2.80210470240503e-133
15.5425678176793 2.54777752986096e-133
15.544149114639 2.31650189228389e-133
15.5457304115988 2.10619136453947e-133
15.5473117085586 1.91494810283507e-133
15.5488930055184 1.74104582376834e-133
15.5504743024782 1.58291431746182e-133
15.5520555994379 1.43912535667675e-133
15.5536368963977 1.30837987640188e-133
15.5552181933575 1.18949630934593e-133
15.5567994903173 1.08139997344979e-133
15.5583807872771 9.83113416494729e-134
15.5599620842368 8.93747631750066e-134
15.5615433811966 8.12494066112266e-134
15.5631246781564 7.38617349368579e-134
15.5647059751162 6.71448679631138e-134
15.566287272076 6.10379805737267e-134
15.5678685690358 5.54857552897461e-134
15.5694498659955 5.04378842568267e-134
15.5710311629553 4.58486162005429e-134
15.5726124599151 4.16763442957253e-134
15.5741937568749 3.78832312588616e-134
15.5757750538347 3.4434868307644e-134
15.5773563507944 3.12999649326225e-134
15.5789376477542 2.84500666990636e-134
15.580518944714 2.5859298553199e-134
15.5821002416738 2.35041313278205e-134
15.5836815386336 2.1363169356332e-134
15.5852628355933 1.94169572869581e-134
15.5868441325531 1.76478043663035e-134
15.5884254295129 1.60396246133726e-134
15.5900067264727 1.45777914489032e-134
15.5915880234325 1.3249005475487e-134
15.5931693203922 1.204117421969e-134
15.594750617352 1.09433027555201e-134
15.5963319143118 9.94539422639568e-135
15.5979132112716 9.03835937089591e-135
15.5994945082314 8.2139342382288e-135
15.6010758051911 7.46460535389698e-135
15.6026571021509 6.78354166074583e-135
15.6042383991107 6.1645326240941e-135
15.6058196960705 5.60193194263683e-135
15.6074009930303 5.09060635829901e-135
15.60898228999 4.62588910392173e-135
15.6105635869498 4.2035375691539e-135
15.6121448839096 3.81969480274783e-135
15.6137261808694 3.47085450409826e-135
15.6153074778292 3.15382918850652e-135
15.6168887747889 2.86572123832423e-135
15.6184700717487 2.60389657926706e-135
15.6200513687085 2.36596074379653e-135
15.6216326656683 2.14973710564413e-135
15.6232139626281 1.95324708863541e-135
15.6247952595878 1.77469217115236e-135
15.6263765565476 1.61243752343616e-135
15.6279578535074 1.46499712977936e-135
15.6295391504672 1.33102026111443e-135
15.631120447427 1.20927917552101e-135
15.6327017443867 1.09865793544511e-135
15.6342830413465 9.98142240216386e-136
15.6358643383063 9.06810182013493e-136
15.6374456352661 8.23823841374701e-136
15.6390269322259 7.48421646164322e-136
15.6406082291856 6.79911424744251e-136
15.6421895261454 6.17664090363301e-136
15.6437708231052 5.61107899490055e-136
15.645352120065 5.09723231977466e-136
15.6469334170248 4.63037845757721e-136
15.6485147139845 4.20622562918723e-136
15.6500960109443 3.82087348046916e-136
15.6516773079041 3.47077743217422e-136
15.6532586048639 3.15271627200999e-136
15.6548399018237 2.86376269492888e-136
15.6564211987834 2.60125652355928e-136
15.6580024957432 2.36278036513385e-136
15.659583792703 2.14613748398463e-136
15.6611650896628 1.94933168773281e-136
15.6627463866226 1.77054904455239e-136
15.6643276835823 1.60814126481968e-136
15.6659089805421 1.46061059599842e-136
15.6674902775019 1.32659609299248e-136
15.6690715744617 1.2048611390534e-136
15.6706528714215 1.09428210339026e-136
15.6722341683812 9.93838032107201e-137
15.673815465341 9.02601278479464e-137
15.6753967623008 8.19728987072188e-137
15.6769780592606 7.44455354033085e-137
15.6785593562204 6.76084592862614e-137
15.6801406531801 6.13984541483027e-137
15.6817219501399 5.57580852230555e-137
15.6833032470997 5.06351711645178e-137
15.6848845440595 4.5982304186748e-137
15.6864658410193 4.17564139727139e-137
15.688047137979 3.7918371369662e-137
15.6896284349388 3.44326282432658e-137
15.6912097318986 3.12668901975798e-137
15.6927910288584 2.83918191645879e-137
15.6943723258182 2.57807631417272e-137
15.6959536227779 2.34095106030845e-137
15.6975349197377 2.12560673330527e-137
15.6991162166975 1.9300453640489e-137
15.7006975136573 1.75245200924222e-137
15.7022788106171 1.59117800798414e-137
15.7038601075768 1.44472576797077e-137
15.7054414045366 1.31173494171451e-137
15.7070227014964 1.19096986605382e-137
15.7086039984562 1.08130814958206e-137
15.710185295416 9.81730303280698e-138
15.7117665923757 8.91310319087841e-138
15.7133478893355 8.09207109924158e-138
15.7149291862953 7.34656732437432e-138
15.7165104832551 6.66965321059334e-138
15.7180917802149 6.0550266839439e-138
15.7196730771746 5.49696392845434e-138
15.7212543741344 4.99026639914046e-138
15.7228356710942 4.53021268351602e-138
15.724416968054 4.11251476882919e-138
15.7259982650138 3.73327831217694e-138
15.7275795619735 3.38896654785631e-138
15.7291608589333 3.07636749914384e-138
15.7307421558931 2.79256419261488e-138
15.7323234528529 2.53490760023468e-138
15.7339047498127 2.30099205998429e-138
15.7354860467724 2.08863294798772e-138
15.7370673437322 1.89584639652322e-138
15.738648640692 1.72083087035945e-138
15.7402299376518 1.56195043174246e-138
15.7418112346116 1.41771953913297e-138
15.7433925315713 1.28678923958769e-138
15.7449738285311 1.16793462698876e-138
15.7465551254909 1.06004345038846e-138
15.7481364224507 9.62105767009804e-139
15.7497177194105 8.73204544333896e-139
15.7512990163703 7.92507124296543e-139
15.75288031333 7.19257470605878e-139
15.7544616102898 6.52769127447355e-139
15.7560429072496 5.92418824408878e-139
15.7576242042094 5.37640668334752e-139
15.7592055011692 4.87920868392899e-139
15.7607867981289 4.42792945415809e-139
15.7623680950887 4.01833381129429e-139
15.7639493920485 3.64657666959157e-139
15.7655306890083 3.30916715712982e-139
15.7671119859681 3.00293602912385e-139
15.7686932829278 2.72500607509866e-139
15.7702745798876 2.47276524500715e-139
15.7718558768474 2.24384224523644e-139
15.7734371738072 2.03608437750118e-139
15.775018470767 1.84753741489797e-139
15.7765997677267 1.67642732806195e-139
15.7781810646865 1.5211436915857e-139
15.7797623616463 1.38022461642735e-139
15.7813436586061 1.25234306812976e-139
15.7829249555659 1.13629444357173e-139
15.7845062525256 1.03098529067045e-139
15.7860875494854 9.35423065977109e-140
15.7876688464452 8.48706834880824e-140
15.789250143405 7.70018827644397e-140
15.7908314403648 6.98616772799132e-140
15.7924127373245 6.33826936285684e-140
15.7939940342843 5.75037801538724e-140
15.7955753312441 5.21694331540942e-140
15.7971566282039 4.73292759368015e-140
15.7987379251637 4.29375858561767e-140
15.8003192221234 3.89528649235918e-140
15.8019005190832 3.53374499806582e-140
15.803481816043 3.20571587959413e-140
15.8050631130028 2.90809687773463e-140
15.8066444099626 2.63807253002511e-140
15.8082257069223 2.39308769235816e-140
15.8098070038821 2.17082350195251e-140
15.8113883008419 1.969175556914e-140


==> Figures/AWGN/dist5_latex.txt <==
% x y
0 0
0.00158129695978017 1.08602712080419e-08
0.00316259391956034 1.72211462710327e-07
0.0047438908793405 8.64029636075549e-07
0.00632518783912067 2.70635819363277e-06
0.00790648479890084 6.54827878287003e-06
0.00948778175868101 1.34571817273723e-05
0.0110690787184612 2.47083296283087e-05
0.0126503756782413 4.17747078970757e-05
0.0142316726380215 6.63171560960581e-05
0.0158129695978017 0.000100174774074826
0.0173942665575818 0.000145355597004079
0.018975563517362 0.000204027533514863
0.0205568604771422 0.00027850956126231
0.0221381574369223 0.000371263174334286
0.0237194543967025 0.000484884077031159
0.0253007513564827 0.000622094118650566
0.0268820483162629 0.000785733463996887
0.028463345276043 0.0009787529944506
0.0300446422358232 0.00120420693452113
0.0316259391956034 0.00146524569889742
0.0332072361553835 0.00176510895511794
0.0347885331151637 0.00210711889705826
0.0363698300749439 0.00249467372453545
0.037951127034724 0.00293124132441784
0.0395324239945042 0.00342035314870979
0.0411137209542844 0.00396559828516043
0.0426950179140645 0.00457061771606664
0.0442763148738447 0.00523909876095207
0.0458576118336249 0.00597476969898997
0.047438908793405 0.0067813945669903
0.0490202057531852 0.00766276812897166
0.0506015027129654 0.00862271101333678
0.0521827996727455 0.00966506501377688
0.0537640966325257 0.0107936885500965
0.0553453935923059 0.0120124522852367
0.056926690552086 0.0133252348948296
0.0585079875118662 0.0147359189856749
0.0600892844716464 0.0162483871597155
0.0616705814314265 0.0178665182198746
0.0632518783912067 0.0195941835145937
0.0648331753509869 0.021435243417598
0.066414472310767 0.0233935439396792
0.0679957692705472 0.0254729134693479
0.0695770662303274 0.0276771596391807
0.0711583631901075 0.0300100663148067
0.0727396601498877 0.0324753907035855
0.0743209571096679 0.0350768605799253
0.075902254069448 0.0378181716244963
0.0774835510292282 0.0407029848743594
0.0790648479890084 0.0437349242813998
0.0806461449487886 0.0469175743761828
0.0822274419085687 0.0502544780347147
0.0838087388683489 0.0537491343454388
0.0853900358281291 0.0574049965739187
0.0869713327879092 0.0612254702226353
0.0885526297476894 0.0652139111835974
0.0901339267074696 0.0693736239812618
0.0917152236672497 0.0737078601034028
0.0932965206270299 0.0782198164176315
0.0948778175868101 0.0829126336713904
0.0964591145465902 0.0877893950730632
0.0980404115063704 0.0928531249522142
0.0996217084661506 0.0981067874966024
0.101203005425931 0.103553285564109
0.102784302385711 0.109195459567534
0.104365599345491 0.115036086430026
0.105946896305271 0.121077878609413
0.107528193265051 0.127323483189602
0.109109490224832 0.133775481036888
0.110690787184612 0.140436386019604
0.112272084144392 0.147308644289049
0.113853381104172 0.154394633620466
0.115434678063952 0.161696662811584
0.117015975023732 0.16921697113762
0.118597271983513 0.176957727861087
0.120178568943293 0.184921031794382
0.121759865903073 0.193108910913926
0.123341162862853 0.201523322024405
0.124922459822633 0.210166150471155
0.126503756782413 0.219039209899579
0.128085053742194 0.228144242060193
0.129666350701974 0.237482916657526
0.131247647661754 0.247056831242103
0.132828944621534 0.25686751114317
0.134410241581314 0.266916409442069
0.135991538541094 0.277204906984088
0.137572835500875 0.287734312427712
0.139154132460655 0.298505862330253
0.140735429420435 0.309520721268582
0.142316726380215 0.32077998199336
0.143898023339995 0.33228466561668
0.145479320299775 0.344035721830305
0.147060617259556 0.356034029155378
0.148641914219336 0.368280395220808
0.150223211179116 0.380775557070504
0.151804508138896 0.393520181497574
0.153385805098676 0.406514865404906
0.154967102058456 0.419760136191398
0.156548399018237 0.433256452162113
0.158129695978017 0.447004202962271
0.159710992937797 0.461003710033527
0.161292289897577 0.475255227092032
0.162873586857357 0.489758940627075
0.164454883817137 0.504514970420011
0.166036180776918 0.519523370081877
0.167617477736698 0.534784127609471
0.169198774696478 0.550297165959062
0.170780071656258 0.566062343636447
0.172361368616038 0.582079455303554
0.173942665575818 0.598348232399508
0.175523962535599 0.614868343776985
0.177105259495379 0.63163939635202
0.178686556455159 0.648660935766787
0.180267853414939 0.665932447065165
0.181849150374719 0.683453355380242
0.183430447334499 0.701223026632402
0.18501174429428 0.71924076823883
0.18659304125406 0.737505829832212
0.18817433821384 0.756017403989427
0.18975563517362 0.774774626968871
0.1913369321334 0.793776579455882
0.19291822909318 0.813022287316309
0.194499526052961 0.832510722356853
0.196080823012741 0.852240803092501
0.197662119972521 0.872211395519776
0.199243416932301 0.892421313896239
0.200824713892081 0.912869321524907
0.202406010851861 0.93355413154307
0.203987307811642 0.954474407716471
0.205568604771422 0.97562876523659
0.207149901731202 0.997015771521676
0.208731198690982 1.01863394702087
0.210312495650762 1.04048176602089
0.211893792610542 1.0625576574554
0.213475089570323 1.08486000571594
0.215056386530103 1.10738715146437
0.216637683489883 1.13013739244702
0.218218980449663 1.15310898430891
0.219800277409443 1.17630014140954
0.221381574369223 1.19970903763782
0.222962871329004 1.22333380722764
0.224544168288784 1.24717254557275
0.226125465248564 1.27122331004087
0.227706762208344 1.29548412078705
0.229288059168124 1.31995296156565
0.230869356127904 1.34462778054055
0.232450653087685 1.36950649109416
0.234031950047465 1.39458697263351
0.235613247007245 1.41986707139498
0.237194543967025 1.4453446012458
0.238775840926805 1.47101734448342
0.240357137886585 1.49688305263131
0.241938434846366 1.52293944723175
0.243519731806146 1.54918422063569
0.245101028765926 1.5756150367883
0.246682325725706 1.60222953201156
0.248263622685486 1.62902531578199
0.249844919645266 1.65599997150496
0.251426216605047 1.68315105728469
0.253007513564827 1.71047610668878
0.254588810524607 1.73797262950991
0.256170107484387 1.76563811252086
0.257751404444167 1.79347002022622
0.259332701403947 1.82146579560757
0.260913998363728 1.84962286086498
0.262495295323508 1.87793861815168
0.264076592283288 1.90641045030475
0.265657889243068 1.93503572156884
0.267239186202848 1.96381177831541
0.268820483162628 1.99273594975542
0.270401780122409 2.02180554864633
0.271983077082189 2.0510178719937
0.273564374041969 2.08037020174533
0.275145671001749 2.10985980548078
0.276726967961529 2.13948393709387
0.27830826492131 2.1692398374686
0.27988956188109 2.19912473514936
0.28147085884087 2.22913584700438
0.28305215580065 2.25927037888217
0.28463345276043 2.28952552626201
0.28621474972021 2.31989847489791
0.287796046679991 2.35038640145472
0.289377343639771 2.38098647413882
0.290958640599551 2.41169585332126
0.292539937559331 2.44251169215422
0.294121234519111 2.47343113718043
0.295702531478891 2.50445132893553
0.297283828438672 2.53556940254452
0.298865125398452 2.5667824883092
0.300446422358232 2.59808771229083
0.302027719318012 2.62948219688382
0.303609016277792 2.66096306138361
0.305190313237572 2.69252742254683
0.306771610197352 2.72417239514458
0.308352907157133 2.75589509250825
0.309934204116913 2.78769262706889
0.311515501076693 2.8195621108885
0.313096798036473 2.85150065618504
0.314678094996253 2.88350537584939
0.316259391956034 2.91557338395617
0.317840688915814 2.94770179626628
0.319421985875594 2.97988773072319
0.321003282835374 3.01212830794186
0.322584579795154 3.04442065168952
0.324165876754934 3.07676188936103
0.325747173714715 3.109149152446
0.327328470674495 3.14157957698843
0.328909767634275 3.17405030404043
0.330491064594055 3.20655848010806
0.332072361553835 3.23910125758982
0.333653658513615 3.27167579520903
0.335234955473396 3.30427925843837
0.336816252433176 3.33690881991766
0.338397549392956 3.36956165986482
0.339978846352736 3.40223496647948
0.341560143312516 3.43492593633985
0.343141440272296 3.467631774793
0.344722737232077 3.50034969633764
0.346304034191857 3.53307692500062
0.347885331151637 3.56581069470595
0.349466628111417 3.59854824963795
0.351047925071197 3.63128684459652
0.352629222030977 3.66402374534689
0.354210518990758 3.69675622896159
0.355791815950538 3.72948158415652
0.357373112910318 3.76219711162019
0.358954409870098 3.79490012433647
0.360535706829878 3.82758794790001
0.362117003789658 3.86025792082697
0.363698300749439 3.89290739485714
0.365279597709219 3.92553373525166
0.366860894668999 3.95813432108254
0.368442191628779 3.99070654551744
0.370023488588559 4.02324781609726
0.371604785548339 4.0557555550077
0.37318608250812 4.08822719934463
0.3747673794679 4.12066020137354
0.37634867642768 4.15305202878272
0.37792997338746 4.18540016493035
0.37951127034724 4.21770210908566
0.38109256730702 4.24995537666421
0.382673864266801 4.28215749945736
0.384255161226581 4.31430602585538
0.385836458186361 4.34639852106556
0.387417755146141 4.37843256732396
0.388999052105921 4.41040576410201
0.390580349065701 4.44231572830636
0.392161646025482 4.47416009447478
0.393742942985262 4.5059365149652
0.395324239945042 4.53764266014004
0.396905536904822 4.56927621854412
0.398486833864602 4.60083489707873
0.400068130824382 4.63231642116921
0.401649427784163 4.66371853492705
0.403230724743943 4.69503900130795
0.404812021703723 4.72627560226374
0.406393318663503 4.75742613888937
0.407974615623283 4.78848843156535
0.409555912583063 4.81946032009417
0.411137209542844 4.85033966383283
0.412718506502624 4.88112434182016
0.414299803462404 4.91181225289833
0.415881100422184 4.94240131583154
0.417462397381964 4.97288946941778
0.419043694341744 5.00327467259755
0.420624991301525 5.03355490455701
0.422206288261305 5.06372816482721
0.423787585221085 5.09379247337824
0.425368882180865 5.12374587070915
0.426950179140645 5.15358641793348
0.428531476100425 5.1833121968603
0.430112773060206 5.21292131007125
0.431694070019986 5.24241188099313
0.433275366979766 5.27178205396556
0.434856663939546 5.30102999430641
0.436437960899326 5.33015388837085
0.438019257859106 5.35915194360781
0.439600554818887 5.38802238861224
0.441181851778667 5.41676347317316
0.442763148738447 5.44537346831758
0.444344445698227 5.47385066635145
0.445925742658007 5.50219338089601
0.447507039617787 5.53039994692081
0.449088336577568 5.5584687207728
0.450669633537348 5.58639808020221
0.452250930497128 5.61418642438444
0.453832227456908 5.64183217393838
0.455413524416688 5.66933377094202
0.456994821376468 5.69668967894341
0.458576118336249 5.72389838296954
0.460157415296029 5.75095838953075
0.461738712255809 5.77786822662273
0.463320009215589 5.80462644372486
0.464901306175369 5.83123161179533
0.466482603135149 5.85768232326364
0.46806390009493 5.88397719201925
0.46964519705471 5.91011485339812
0.47122649401449 5.93609396416523
0.47280779097427 5.96191320249504
0.47438908793405 5.98757126794868
0.47597038489383 6.01306688144864
0.477551681853611 6.03839878524976
0.479132978813391 6.06356574290868
0.480714275773171 6.08856653924989
0.482295572732951 6.11339998032904
0.483876869692731 6.13806489339439
0.485458166652512 6.16256012684452
0.487039463612292 6.1868845501848
0.488620760572072 6.2110370539805
0.490202057531852 6.23501654980772
0.491783354491632 6.2588219702021
0.493364651451412 6.28245226860517
0.494945948411192 6.30590641930805
0.496527245370973 6.32918341739341
0.498108542330753 6.35228227867484
0.499689839290533 6.37520203963413
0.501271136250313 6.3979417573568
0.502852433210093 6.42050050946484
0.504433730169873 6.44287739404806
0.506015027129654 6.46507152959312
0.507596324089434 6.48708205491053
0.509177621049214 6.50890812906037
0.510758918008994 6.5305489312748
0.512340214968774 6.55200366088025
0.513921511928554 6.57327153721695
0.515502808888335 6.59435179955659
0.517084105848115 6.61524370701895
0.518665402807895 6.63594653848609
0.520246699767675 6.65645959251544
0.521827996727455 6.67678218725092
0.523409293687236 6.69691366033285
0.524990590647016 6.71685336880576
0.526571887606796 6.73660068902545
0.528153184566576 6.75615501656378
0.529734481526356 6.77551576611293
0.531315778486136 6.79468237138717
0.532897075445917 6.81365428502447
0.534478372405697 6.83243097848568
0.536059669365477 6.85101194195323
0.537640966325257 6.86939668422823
0.539222263285037 6.8875847326263
0.540803560244817 6.90557563287216
0.542384857204598 6.92336894899362
0.543966154164378 6.9409642632137
0.545547451124158 6.95836117584185
0.547128748083938 6.97555930516458
0.548710045043718 6.99255828733447
0.550291342003498 7.00935777625848
0.551872638963279 7.02595744348533
0.553453935923059 7.04235697809154
0.555035232882839 7.0585560865673
0.556616529842619 7.07455449270057
0.558197826802399 7.09035193746107
0.559779123762179 7.105948178883
0.561360420721959 7.12134299194728
0.56294171768174 7.13653616846263
0.56452301464152 7.15152751694633
0.5661043116013 7.16631686250397
0.56768560856108 7.18090404670871
0.56926690552086 7.19528892747972
0.57084820248064 7.20947137896012
0.572429499440421 7.22345129139416
0.574010796400201 7.2372285710041
0.575592093359981 7.25080313986618
0.577173390319761 7.2641749357863
0.578754687279541 7.27734391217518
0.580335984239322 7.29031003792286
0.581917281199102 7.303073297273
0.583498578158882 7.31563368969659
0.585079875118662 7.32799122976524
0.586661172078442 7.34014594702412
0.588242469038222 7.35209788586468
0.589823765998003 7.36384710539659
0.591405062957783 7.37539367932004
0.592986359917563 7.38673769579709
0.594567656877343 7.3978792573231
0.596148953837123 7.40881848059779
0.597730250796903 7.41955549639623
0.599311547756684 7.43009044943933
0.600892844716464 7.44042349826437
0.602474141676244 7.45055481509527
0.604055438636024 7.46048458571281
0.605636735595804 7.47021300932436
0.607218032555584 7.4797402984341
0.608799329515365 7.4890666787126
0.610380626475145 7.49819238886656
0.611961923434925 7.5071176805085
0.613543220394705 7.51584281802634
0.615124517354485 7.52436807845303
0.616705814314265 7.53269375133604
0.618287111274046 7.54082013860711
0.619868408233826 7.54874755445169
0.621449705193606 7.55647632517871
0.623031002153386 7.56400678909037
0.624612299113166 7.57133929635178
0.626193596072946 7.57847420886099
0.627774893032727 7.58541190011897
0.629356189992507 7.59215275509973
0.630937486952287 7.59869717012058
0.632518783912067 7.60504555271258
0.634100080871847 7.61119832149114
0.635681377831627 7.61715590602676
0.637262674791408 7.62291874671603
0.638843971751188 7.62848729465282
0.640425268710968 7.63386201149968
0.642006565670748 7.63904336935943
0.643587862630528 7.6440318506472
0.645169159590308 7.64882794796242
0.646750456550089 7.65343216396135
0.648331753509869 7.65784501122978
0.649913050469649 7.66206701215607
0.651494347429429 7.66609869880442
0.653075644389209 7.66994061278859
0.654656941348989 7.67359330514589
0.656238238308769 7.67705733621146
0.65781953526855 7.68033327549303
0.65940083222833 7.68342170154594
0.66098212918811 7.68632320184858
0.66256342614789 7.68903837267824
0.66414472310767 7.69156781898734
0.665726020067451 7.69391215428002
0.667307317027231 7.69607200048924
0.668888613987011 7.69804798785424
0.670469910946791 7.69984075479847
0.672051207906571 7.70145094780792
0.673632504866351 7.70287922130998
0.675213801826132 7.70412623755273
0.676795098785912 7.7051926664846
0.678376395745692 7.70607918563472
0.679957692705472 7.7067864799936
0.681538989665252 7.70731524189428
0.683120286625032 7.70766617089419
0.684701583584813 7.70783997365726
0.686282880544593 7.7078373638367
0.687864177504373 7.70765906195835
0.689445474464153 7.70730579530439
0.691026771423933 7.70677829779774
0.692608068383713 7.706077309887
0.694189365343494 7.70520357843179
0.695770662303274 7.70415785658886
0.697351959263054 7.70294090369864
0.698933256222834 7.70155348517232
0.700514553182614 7.69999637237968
0.702095850142394 7.69827034253731
0.703677147102175 7.69637617859755
0.705258444061955 7.69431466913795
0.706839741021735 7.69208660825137
0.708421037981515 7.68969279543666
0.710002334941295 7.68713403548997
0.711583631901075 7.68441113839667
0.713164928860856 7.68152491922382
0.714746225820636 7.6784761980134
0.716327522780416 7.67526579967605
0.717908819740196 7.67189455388544
0.719490116699976 7.66836329497342
0.721071413659756 7.66467286182556
0.722652710619537 7.66082409777757
0.724234007579317 7.65681785051225
0.725815304539097 7.6526549719571
0.727396601498877 7.64833631818259
0.728977898458657 7.64386274930106
0.730559195418437 7.63923512936637
0.732140492378218 7.63445432627404
0.733721789337998 7.6295212116623
0.735303086297778 7.62443666081352
0.736884383257558 7.61920155255659
0.738465680217338 7.6138167691697
0.740046977177118 7.60828319628404
0.741628274136899 7.60260172278806
0.743209571096679 7.59677324073235
0.744790868056459 7.5907986452353
0.746372165016239 7.58467883438943
0.747953461976019 7.57841470916842
0.749534758935799 7.57200717333465
0.75111605589558 7.56545713334768
0.75269735285536 7.55876549827329
0.75427864981514 7.55193317969324
0.75585994677492 7.54496109161562
0.7574412437347 7.53785015038606
0.75902254069448 7.53060127459953
0.760603837654261 7.52321538501284
0.762185134614041 7.51569340445784
0.763766431573821 7.50803625775537
0.765347728533601 7.50024487162985
0.766929025493381 7.49232017462451
0.768510322453162 7.48426309701746
0.770091619412942 7.47607457073838
0.771672916372722 7.46775552928583
0.773254213332502 7.45930690764544
0.774835510292282 7.45072964220866
0.776416807252062 7.44202467069218
0.777998104211842 7.43319293205827
0.779579401171623 7.42423536643538
0.781160698131403 7.4151529150401
0.782741995091183 7.40594652009906
0.784323292050963 7.39661712477217
0.785904589010743 7.38716567307609
0.787485885970523 7.37759310980877
0.789067182930304 7.36790038047441
0.790648479890084 7.35808843120915
0.792229776849864 7.3481582087077
0.793811073809644 7.33811066015028
0.795392370769424 7.32794673313067
0.796973667729204 7.31766737558437
0.798554964688985 7.30727353571827
0.800136261648765 7.29676616194024
0.801717558608545 7.28614620278978
0.803298855568325 7.27541460686932
0.804880152528105 7.26457232277623
0.806461449487885 7.25362029903532
0.808042746447666 7.24255948403237
0.809624043407446 7.23139082594789
0.811205340367226 7.22011527269207
0.812786637327006 7.20873377183985
0.814367934286786 7.19724727056727
0.815949231246566 7.18565671558793
0.817530528206347 7.17396305309056
0.819111825166127 7.16216722867698
0.820693122125907 7.15027018730078
0.822274419085687 7.13827287320687
0.823855716045467 7.12617622987137
0.825437013005248 7.11398119994246
0.827018309965028 7.10168872518173
0.828599606924808 7.08929974640613
0.830180903884588 7.07681520343085
0.831762200844368 7.06423603501251
0.833343497804148 7.05156317879328
0.834924794763928 7.03879757124544
0.836506091723709 7.02594014761676
0.838087388683489 7.01299184187642
0.839668685643269 6.99995358666167
0.841249982603049 6.98682631322492
0.842831279562829 6.97361095138177
0.844412576522609 6.9603084294594
0.84599387348239 6.9469196742459
0.84757517044217 6.9334456109398
0.84915646740195 6.91988716310059
0.85073776436173 6.90624525259982
0.85231906132151 6.89252079957269
0.853900358281291 6.8787147223702
0.855481655241071 6.86482793751232
0.857062952200851 6.85086135964135
0.858644249160631 6.83681590147573
0.860225546120411 6.82269247376548
0.861806843080191 6.80849198524686
0.863388140039972 6.7942153425986
0.864969436999752 6.77986345039848
0.866550733959532 6.76543721108034
0.868132030919312 6.75093752489191
0.869713327879092 6.73636528985308
0.871294624838872 6.72172140171481
0.872875921798653 6.70700675391864
0.874457218758433 6.69222223755682
0.876038515718213 6.67736874133295
0.877619812677993 6.66244715152311
0.879201109637773 6.64745835193785
0.880782406597553 6.63240322388457
0.882363703557334 6.61728264613015
0.883945000517114 6.60209749486496
0.885526297476894 6.58684864366662
0.887107594436674 6.57153696346463
0.888688891396454 6.5561633225058
0.890270188356234 6.54072858631957
0.891851485316015 6.52523361768499
0.893432782275795 6.50967927659666
0.895014079235575 6.49406642023297
0.896595376195355 6.4783959029234
0.898176673155135 6.46266857611737
0.899757970114915 6.44688528835295
0.901339267074696 6.43104688522658
0.902920564034476 6.41515420936301
0.904501860994256 6.3992081003858
0.906083157954036 6.38320939488867
0.907664454913816 6.36715892640678
0.909245751873596 6.35105752538894
0.910827048833377 6.3349060191704
0.912408345793157 6.31870523194583
0.913989642752937 6.30245598474285
0.915570939712717 6.28615909539641
0.917152236672497 6.26981537852329
0.918733533632277 6.25342564549715
0.920314830592058 6.23699070442413
0.921896127551838 6.22051136011915
0.923477424511618 6.20398841408228
0.925058721471398 6.18742266447588
0.926640018431178 6.17081490610207
0.928221315390958 6.15416593038078
0.929802612350738 6.1374765253282
0.931383909310519 6.12074747553574
0.932965206270299 6.1039795621493
0.934546503230079 6.08717356284949
0.936127800189859 6.07033025183133
0.937709097149639 6.0534503997856
0.93929039410942 6.03653477387976
0.9408716910692 6.01958413773956
0.94245298802898 6.00259925143129
0.94403428498876 5.98558087144423
0.94561558194854 5.96852975067374
0.94719687890832 5.95144663840435
0.948778175868101 5.93433228029394
0.950359472827881 5.91718741835778
0.951940769787661 5.90001279095318
0.953522066747441 5.88280913276488
0.955103363707221 5.86557717479014
0.956684660667001 5.84831764432485
0.958265957626782 5.83103126494991
0.959847254586562 5.81371875651788
0.961428551546342 5.79638083514009
0.963009848506122 5.77901821317414
0.964591145465902 5.76163159921193
0.966172442425682 5.74422169806791
0.967753739385463 5.72678921076769
0.969335036345243 5.70933483453715
0.970916333305023 5.69185926279207
0.972497630264803 5.67436318512774
0.974078927224583 5.65684728730927
0.975660224184363 5.6393122512621
0.977241521144144 5.62175875506308
0.978822818103924 5.60418747293175
0.980404115063704 5.58659907522173
0.981985412023484 5.56899422841315
0.983566708983264 5.55137359510489
0.985148005943045 5.53373783400719
0.986729302902825 5.5160875999348
0.988310599862605 5.4984235438005
0.989891896822385 5.48074631260864
0.991473193782165 5.46305654944954
0.993054490741945 5.4453548934937
0.994635787701726 5.42764197998657
0.996217084661506 5.40991844024381
0.997798381621286 5.39218490164653
0.999379678581066 5.37444198763714
1.00096097554085 5.3566903177154
1.00254227250063 5.33893050743464
1.00412356946041 5.32116316839881
1.00570486642019 5.30338890825885
1.00728616337997 5.28560833071087
1.00886746033975 5.26782203549285
1.01044875729953 5.25003061838314
1.01203005425931 5.23223467119846
1.01361135121909 5.21443478179225
1.01519264817887 5.19663153405384
1.01677394513865 5.17882550790709
1.01835524209843 5.16101727931007
1.01993653905821 5.14320742025439
1.02151783601799 5.12539649876543
1.02309913297777 5.10758507890224
1.02468042993755 5.08977372075819
1.02626172689733 5.07196298046178
1.02784302385711 5.05415341017718
1.02942432081689 5.03634555810604
1.03100561777667 5.01853996848874
1.03258691473645 5.00073718160599
1.03416821169623 4.98293773378127
1.03574950865601 4.96514215738273
1.03733080561579 4.94735098082604
1.03891210257557 4.92956472857684
1.04049339953535 4.91178392115393
1.04207469649513 4.89400907513253
1.04365599345491 4.87624070314776
1.04523729041469 4.85847931389832
1.04681858737447 4.84072541215043
1.04839988433425 4.82297949874217
1.04998118129403 4.80524207058761
1.05156247825381 4.78751362068175
1.05314377521359 4.76979463810512
1.05472507217337 4.75208560802901
1.05630636913315 4.73438701172069
1.05788766609293 4.71669932654883
1.05946896305271 4.69902302598948
1.06105026001249 4.68135857963155
1.06263155697227 4.66370645318334
1.06421285393205 4.64606710847852
1.06579415089183 4.62844100348301
1.06737544785161 4.61082859230124
1.06895674481139 4.59323032518347
1.07053804177117 4.57564664853262
1.07211933873095 4.55807800491161
1.07370063569073 4.54052483305094
1.07528193265051 4.5229875678562
1.07686322961029 4.50546664041585
1.07844452657007 4.48796247800953
1.08002582352985 4.47047550411584
1.08160712048963 4.45300613842108
1.08318841744941 4.43555479682734
1.0847697144092 4.4181218914617
1.08635101136898 4.40070783068462
1.08793230832876 4.38331301909927
1.08951360528854 4.36593785756066
1.09109490224832 4.34858274318479
1.0926761992081 4.33124806935838
1.09425749616788 4.31393422574841
1.09583879312766 4.29664159831191
1.09742009008744 4.27937056930589
1.09900138704722 4.26212151729763
1.100582684007 4.24489481717458
1.10216398096678 4.22769084015499
1.10374527792656 4.21050995379838
1.10532657488634 4.19335252201627
1.10690787184612 4.17621890508261
1.1084891688059 4.15910945964523
1.11007046576568 4.14202453873654
1.11165176272546 4.1249644917848
1.11323305968524 4.10792966462553
1.11481435664502 4.09092039951271
1.1163956536048 4.07393703513048
1.11797695056458 4.056979906605
1.11955824752436 4.04004934551589
1.12113954448414 4.02314567990826
1.12272084144392 4.00626923430492
1.1243021384037 3.98942032971817
1.12588343536348 3.97259928366246
1.12746473232326 3.95580641016629
1.12904602928304 3.93904201978494
1.13062732624282 3.92230641961303
1.1322086232026 3.90559991329705
1.13378992016238 3.88892280104818
1.13537121712216 3.87227537965508
1.13695251408194 3.85565794249702
1.13853381104172 3.83907077955668
1.1401151080015 3.82251417743349
1.14169640496128 3.80598841935654
1.14327770192106 3.78949378519833
1.14485899888084 3.77303055148797
1.14644029584062 3.75659899142434
1.1480215928004 3.74019937489021
1.14960288976018 3.72383196846543
1.15118418671996 3.70749703544087
1.15276548367974 3.69119483583227
1.15434678063952 3.67492562639382
1.1559280775993 3.65868966063238
1.15750937455908 3.64248718882139
1.15909067151886 3.62631845801491
1.16067196847864 3.61018371206181
1.16225326543842 3.59408319162016
1.1638345623982 3.57801713417104
1.16541585935798 3.56198577403335
1.16699715631776 3.54598934237809
1.16857845327754 3.53002806724271
1.17015975023732 3.51410217354556
1.1717410471971 3.49821188310082
1.17332234415688 3.48235741463275
1.17490364111666 3.46653898379056
1.17648493807644 3.45075680316319
1.17806623503622 3.43501108229383
1.17964753199601 3.41930202769508
1.18122882895579 3.40362984286362
1.18281012591557 3.38799472829516
1.18439142287535 3.37239688149946
1.18597271983513 3.35683649701531
1.18755401679491 3.34131376642553
1.18913531375469 3.32582887837219
1.19071661071447 3.31038201857152
1.19229790767425 3.29497336982927
1.19387920463403 3.27960311205573
1.19546050159381 3.26427142228126
1.19704179855359 3.24897847467107
1.19862309551337 3.23372444054094
1.20020439247315 3.21850948837224
1.20178568943293 3.20333378382766
1.20336698639271 3.188197489766
1.20494828335249 3.1731007662582
1.20652958031227 3.15804377060225
1.20811087727205 3.14302665733889
1.20969217423183 3.12804957826711
1.21127347119161 3.1131126824594
1.21285476815139 3.09821611627747
1.21443606511117 3.08336002338774
1.21601736207095 3.06854454477675
1.21759865903073 3.05376981876682
1.21917995599051 3.0390359810316
1.22076125295029 3.02434316461161
1.22234254991007 3.00969149992983
1.22392384686985 2.99508111480728
1.22550514382963 2.98051213447875
1.22708644078941 2.96598468160825
1.22866773774919 2.95149887630471
1.23024903470897 2.93705483613753
1.23183033166875 2.9226526761524
1.23341162862853 2.90829250888672
1.23499292558831 2.89397444438528
1.23657422254809 2.87969859021602
1.23815551950787 2.86546505148544
1.23973681646765 2.85127393085449
1.24131811342743 2.83712532855413
1.24289941038721 2.82301934240067
1.24448070734699 2.8089560678119
1.24606200430677 2.79493559782221
1.24764330126655 2.78095802309867
1.24922459822633 2.76702343195615
1.25080589518611 2.75313191037334
1.25238719214589 2.73928354200808
1.25396848910567 2.72547840821301
1.25554978606545 2.71171658805123
1.25713108302523 2.69799815831169
1.25871237998501 2.68432319352486
1.26029367694479 2.67069176597821
1.26187497390457 2.65710394573163
1.26345627086435 2.64355980063315
1.26503756782413 2.63005939633416
1.26661886478391 2.61660279630519
1.26820016174369 2.60319006185098
1.26978145870347 2.5898212521262
1.27136275566325 2.57649642415078
1.27294405262303 2.56321563282514
1.27452534958282 2.54997893094584
1.2761066465426 2.53678636922069
1.27768794350238 2.52363799628416
1.27926924046216 2.51053385871266
1.28085053742194 2.49747400103981
1.28243183438172 2.48445846577173
1.2840131313415 2.47148729340215
1.28559442830128 2.45856052242782
1.28717572526106 2.44567818936332
1.28875702222084 2.4328403287566
1.29033831918062 2.42004697320376
1.2919196161404 2.40729815336439
1.29350091310018 2.39459389797636
1.29508221005996 2.38193423387112
1.29666350701974 2.36931918598839
1.29824480397952 2.35674877739138
1.2998261009393 2.34422302928155
1.30140739789908 2.33174196101346
1.30298869485886 2.3193055901099
1.30456999181864 2.30691393227634
1.30615128877842 2.29456700141595
1.3077325857382 2.28226480964426
1.30931388269798 2.27000736730392
1.31089517965776 2.25779468297939
1.31247647661754 2.24562676351138
1.31405777357732 2.23350361401176
1.3156390705371 2.22142523787787
1.31722036749688 2.20939163680718
1.31880166445666 2.19740281081172
1.32038296141644 2.18545875823239
1.32196425837622 2.17355947575368
1.323545555336 2.16170495841764
1.32512685229578 2.14989519963856
1.32670814925556 2.13813019121694
1.32828944621534 2.12640992335385
1.32987074317512 2.11473438466517
1.3314520401349 2.10310356219569
1.33303333709468 2.09151744143308
1.33461463405446 2.07997600632215
1.33619593101424 2.06847923927874
1.33777722797402 2.05702712120364
1.3393585249338 2.04561963149665
1.34093982189358 2.03425674807031
1.34252111885336 2.02293844736381
1.34410241581314 2.01166470435673
1.34568371277292 2.00043549258274
1.3472650097327 1.98925078414341
1.34884630669248 1.97811054972154
1.35042760365226 1.96701475859512
1.35200890061204 1.95596337865063
1.35359019757182 1.9449563763966
1.3551714945316 1.93399371697697
1.35675279149138 1.92307536418454
1.35833408845116 1.91220128047429
1.35991538541094 1.90137142697673
1.36149668237072 1.89058576351094
1.3630779793305 1.87984424859792
1.36465927629028 1.86914683947368
1.36624057325006 1.85849349210229
1.36782187020985 1.84788416118893
1.36940316716963 1.83731880019273
1.37098446412941 1.82679736133995
1.37256576108919 1.81631979563661
1.37414705804897 1.80588605288141
1.37572835500875 1.79549608167842
1.37730965196853 1.78514982944981
1.37889094892831 1.77484724244859
1.38047224588809 1.76458826577103
1.38205354284787 1.75437284336932
1.38363483980765 1.74420091806401
1.38521613676743 1.73407243155651
1.38679743372721 1.72398732444132
1.38837873068699 1.71394553621846
1.38996002764677 1.7039470053057
1.39154132460655 1.69399166905081
1.39312262156633 1.68407946374357
1.39470391852611 1.67421032462803
1.39628521548589 1.66438418591447
1.39786651244567 1.65460098079137
1.39944780940545 1.64486064143736
1.40102910636523 1.635163099033
1.40261040332501 1.62550828377279
1.40419170028479 1.61589612487666
1.40577299724457 1.60632655060188
1.40735429420435 1.59679948825457
1.40893559116413 1.58731486420134
1.41051688812391 1.57787260388074
1.41209818508369 1.56847263181486
1.41367948204347 1.55911487162056
1.41526077900325 1.54979924602091
1.41684207596303 1.54052567685647
1.41842337292281 1.53129408509657
1.42000466988259 1.52210439085033
1.42158596684237 1.51295651337794
1.42316726380215 1.50385037110161
1.42474856076193 1.49478588161658
1.42632985772171 1.48576296170209
1.42791115468149 1.47678152733219
1.42949245164127 1.46784149368667
1.43107374860105 1.45894277516166
1.43265504556083 1.45008528538049
1.43423634252061 1.44126893720423
1.43581763948039 1.43249364274226
1.43739893644017 1.42375931336286
1.43898023339995 1.41506585970365
1.44056153035973 1.40641319168193
1.44214282731951 1.3978012185051
1.44372412427929 1.38922984868095
1.44530542123907 1.38069899002774
1.44688671819885 1.3722085496846
1.44846801515863 1.36375843412137
1.45004931211841 1.35534854914895
1.45163060907819 1.34697879992893
1.45321190603797 1.33864909098383
1.45479320299775 1.3303593262068
1.45637449995753 1.32210940887143
1.45795579691731 1.31389924164161
1.45953709387709 1.3057287265811
1.46111839083687 1.29759776516312
1.46269968779666 1.28950625828014
1.46428098475644 1.28145410625312
1.46586228171622 1.27344120884121
1.467443578676 1.26546746525088
1.46902487563578 1.25753277414549
1.47060617259556 1.24963703365443
1.47218746955534 1.24178014138235
1.47376876651512 1.23396199441831
1.4753500634749 1.22618248934497
1.47693136043468 1.21844152224745
1.47851265739446 1.21073898872245
1.48009395435424 1.20307478388712
1.48167525131402 1.1954488023879
1.4832565482738 1.18786093840936
1.48483784523358 1.1803110856829
1.48641914219336 1.17279913749541
1.48800043915314 1.16532498669804
1.48958173611292 1.15788852571453
1.4911630330727 1.15048964654991
1.49274433003248 1.14312824079887
1.49432562699226 1.13580419965419
1.49590692395204 1.12851741391496
1.49748822091182 1.12126777399502
1.4990695178716 1.11405516993101
1.50065081483138 1.10687949139067
1.50223211179116 1.09974062768082
1.50381340875094 1.09263846775548
1.50539470571072 1.08557290022385
1.5069760026705 1.07854381335817
1.50855729963028 1.07155109510165
1.51013859659006 1.06459463307628
1.51171989354984 1.05767431459053
1.51330119050962 1.05079002664711
1.5148824874694 1.04394165595064
1.51646378442918 1.03712908891504
1.51804508138896 1.03035221167133
1.51962637834874 1.02361091007488
1.52120767530852 1.01690506971297
1.5227889722683 1.01023457591203
1.52437026922808 1.00359931374502
1.52595156618786 0.996999168038669
1.52753286314764 0.990434023380589
1.52911416010742 0.983903764126545
1.5306954570672 0.977408274407376
1.53227675402698 0.970947438136168
1.53385805098676 0.964521139015087
1.53543934794654 0.958129260542358
1.53702064490632 0.95177168601917
1.5386019418661 0.945448298556324
1.54018323882588 0.939158981081201
1.54176453578566 0.932903616344197
1.54334583274544 0.926682086925614
1.54492712970522 0.920494275242027
1.546508426665 0.914340063553024
1.54808972362478 0.908219333967437
1.54967102058456 0.90213196845001
1.55125231754434 0.896077848827598
1.55283361450412 0.890056856795534
1.5544149114639 0.884068873923924
1.55599620842368 0.878113781663816
1.55757750538347 0.872191461353359
1.55915880234325 0.866301794223907
1.56074009930303 0.860444661406111
1.56232139626281 0.854619943935855
1.56390269322259 0.848827522760207
1.56548399018237 0.843067278743409
1.56706528714215 0.83733909267256
1.56864658410193 0.831642845263551
1.57022788106171 0.825978417166731
1.57180917802149 0.820345688972577
1.57339047498127 0.814744541217421
1.57497177194105 0.809174854388946
1.57655306890083 0.803636508931745
1.57813436586061 0.798129385252811
1.57971566282039 0.792653363726997
1.58129695978017 0.787208324702383
1.58287825673995 0.781794148505569
1.58445955369973 0.776410715446999
1.58604085065951 0.771057905826242
1.58762214761929 0.765735599937054
1.58920344457907 0.76044367807264
1.59078474153885 0.755182020530674
1.59236603849863 0.749950507618338
1.59394733545841 0.744749019657373
1.59552863241819 0.739577436988917
1.59710992937797 0.734435639978483
1.59869122633775 0.729323509020804
1.60027252329753 0.724240924544563
1.60185382025731 0.719187767017193
1.60343511721709 0.714163916949599
1.60501641417687 0.709169254900795
1.60659771113665 0.704203661482461
1.60817900809643 0.699267017363597
1.60976030505621 0.694359203274959
1.61134160201599 0.689480100013597
1.61292289897577 0.684629588447207
1.61450419593555 0.679807549518603
1.61608549289533 0.675013864249931
1.61766678985511 0.670248413747071
1.61924808681489 0.665511079203789
1.62082938377467 0.660801741905994
1.62241068073445 0.656120283235867
1.62399197769423 0.651466584675954
1.62557327465401 0.646840527813252
1.62715457161379 0.642241994343217
1.62873586857357 0.637670866073748
1.63031716553335 0.633127024929094
1.63189846249313 0.628610352953803
1.63347975945291 0.624120732316468
1.63506105641269 0.619658045313612
1.63664235337247 0.615222174373422
1.63822365033225 0.610813002059465
1.63980494729203 0.606430411074324
1.64138624425181 0.602074284263312
1.64296754121159 0.59774450461797
1.64454883817137 0.59344095527969
1.64613013513115 0.589163519543178
1.64771143209093 0.584912080859918
1.64929272905071 0.580686522841631
1.6508740260105 0.576486729263642
1.65245532297027 0.572312584068168
1.65403661993006 0.568163971367722
1.65561791688984 0.564040775448282
1.65719921384962 0.559942880772602
1.6587805108094 0.555870171983297
1.66036180776918 0.551822533906046
1.66194310472896 0.547799851552688
1.66352440168874 0.543802010124305
1.66510569864852 0.539828895014163
1.6666869956083 0.535880391810826
1.66826829256808 0.531956386301015
1.66984958952786 0.528056764472513
1.67143088648764 0.524181412517118
1.67301218344742 0.520330216833384
1.6745934804072 0.516503064029476
1.67617477736698 0.512699840925925
1.67775607432676 0.508920434558326
1.67933737128654 0.505164732180034
1.68091866824632 0.501432621264842
1.6824999652061 0.497723989509536
1.68408126216588 0.494038724836519
1.68566255912566 0.490376715396361
1.68724385608544 0.486737849570246
1.68882515304522 0.483122015972496
1.690406450005 0.47952910345297
1.69198774696478 0.47595900109951
1.69356904392456 0.472411598240235
1.69515034088434 0.468886784445939
1.69673163784412 0.465384449532348
1.6983129348039 0.461904483562378
1.69989423176368 0.458446776848405
1.70147552872346 0.455011219954392
1.70305682568324 0.451597703698107
1.70463812264302 0.448206119153235
1.7062194196028 0.444836357651447
1.70780071656258 0.441488310784463
1.70938201352236 0.438161870406123
1.71096331048214 0.434856928634342
1.71254460744192 0.431573377853095
1.7141259044017 0.428311110714323
1.71570720136148 0.425070020139849
1.71728849832126 0.421849999323256
1.71886979528104 0.418650941731695
1.72045109224082 0.415472741107722
1.7220323892006 0.412315291471069
1.72361368616038 0.409178487120334
1.72519498312016 0.406062222634783
1.72677628007994 0.402966392875954
1.72835757703972 0.399890892989363
1.7299388739995 0.396835618406099
1.73152017095928 0.393800464844427
1.73310146791906 0.390785328311349
1.73468276487884 0.387790105104133
1.73626406183862 0.384814691811848
1.7378453587984 0.381858985316796
1.73942665575818 0.378922882795978
1.74100795271796 0.376006281722559
1.74258924967774 0.373109079867171
1.74417054663753 0.370231175299354
1.74575184359731 0.367372466388866
1.74733314055709 0.364532851806981
1.74891443751687 0.361712230527774
1.75049573447665 0.358910501829391
1.75207703143643 0.356127565295267
1.75365832839621 0.353363320815308
1.75523962535599 0.350617668587101
1.75682092231577 0.347890509117048
1.75840221927555 0.345181743221452
1.75998351623533 0.342491272027682
1.76156481319511 0.339818996975173
1.76314611015489 0.337164819816519
1.76472740711467 0.334528642618471
1.76630870407445 0.331910367762938
1.76789000103423 0.329309897947962
1.76947129799401 0.32672713618863
1.77105259495379 0.324161985818045
1.77263389191357 0.321614350488191
1.77421518887335 0.319084134170797
1.77579648583313 0.316571241158216
1.77737778279291 0.314075576064217
1.77895907975269 0.311597043824801
1.78054037671247 0.309135549698991
1.78212167367225 0.306690999269556
1.78370297063203 0.304263298443772
1.78528426759181 0.301852353454112
1.78686556455159 0.299458070858934
1.78844686151137 0.29708035754317
1.79002815847115 0.294719120718906
1.79160945543093 0.292374267926094
1.79319075239071 0.290045707033059
1.79477204935049 0.287733346237126
1.79635334631027 0.285437094065178
1.79793464327005 0.283156859374167
1.79951594022983 0.280892551351621
1.80109723718961 0.278644079516182
1.80267853414939 0.276411353718016
1.80425983110917 0.274194284139319
1.80584112806895 0.271992781294702
1.80742242502873 0.269806756031645
1.80900372198851 0.267636119530849
1.81058501894829 0.265480783306623
1.81216631590807 0.263340659207253
1.81374761286785 0.261215659415299
1.81532890982763 0.259105696447936
1.81691020678741 0.257010683157238
1.81849150374719 0.254930532730453
1.82007280070697 0.252865158690251
1.82165409766675 0.250814474894989
1.82323539462653 0.248778395538897
1.82481669158631 0.246756835152294
1.82639798854609 0.24474970860179
1.82797928550587 0.242756931090421
1.82956058246565 0.240778418157807
1.83114187942543 0.238814085680309
1.83272317638521 0.236863849871099
1.83430447334499 0.234927627280284
1.83588577030477 0.233005334794989
1.83746706726455 0.231096889639405
1.83904836422433 0.229202209374829
1.84062966118412 0.227321211899732
1.8422109581439 0.225453815449729
1.84379225510368 0.223599938597605
1.84537355206346 0.221759500253275
1.84695484902324 0.219932419663778
1.84853614598302 0.218118616413186
1.8501174429428 0.216318010422592
1.85169873990258 0.214530521949994
1.85328003686236 0.212756071590191
1.85486133382214 0.210994580274712
1.85644263078192 0.209245969271654
1.8580239277417 0.207510160185566
1.85960522470148 0.205787074957275
1.86118652166126 0.20407663586374
1.86276781862104 0.202378765517849
1.86434911558082 0.200693386868236
1.8659304125406 0.199020423199066
1.86751170950038 0.197359798129803
1.86909300646016 0.195711435614993
1.87067430341994 0.194075259943993
1.87225560037972 0.192451195740717
1.8738368973395 0.190839167963344
1.87541819429928 0.189239101904059
1.87699949125906 0.187650923188721
1.87858078821884 0.186074557776557
1.88016208517862 0.184509931959834
1.8817433821384 0.182956972363514
1.88332467909818 0.18141560594492
1.88490597605796 0.179885759993348
1.88648727301774 0.1783673621297
1.88806856997752 0.176860340306093
1.8896498669373 0.175364622805475
1.89123116389708 0.173880138241184
1.89281246085686 0.172406815556549
1.89439375781664 0.170944584024454
1.89597505477642 0.169493373246876
1.8975563517362 0.168053113154455
1.89913764869598 0.166623734005998
1.90071894565576 0.165205166388029
1.90230024261554 0.163797341214286
1.90388153957532 0.162400189725223
1.9054628365351 0.161013643487505
1.90704413349488 0.159637634393493
1.90862543045466 0.158272094660707
1.91020672741444 0.156916956831292
1.91178802437422 0.155572153771475
1.913369321334 0.154237618670997
1.91495061829378 0.152913285042552
1.91653191525356 0.151599086721213
1.91811321221334 0.150294957863839
1.91969450917312 0.149000832948489
1.9212758061329 0.147716646773805
1.92285710309268 0.146442334458421
1.92443840005246 0.145177831440317
1.92601969701224 0.143923073476203
1.92760099397202 0.142677996640894
1.9291822909318 0.141442537326626
1.93076358789158 0.140216632242439
1.93234488485136 0.13900021841349
1.93392618181115 0.137793233180402
1.93550747877093 0.136595614198564
1.93708877573071 0.135407299437457
1.93867007269049 0.134228227179966
1.94025136965027 0.133058336021658
1.94183266661005 0.131897564870094
1.94341396356983 0.130745852944099
1.94499526052961 0.129603139773052
1.94657655748939 0.128469365196141
1.94815785444917 0.127344469361628
1.94973915140895 0.126228392726126
1.95132044836873 0.125121076053811
1.95290174532851 0.124022460415699
1.95448304228829 0.12293248718886
1.95606433924807 0.121851098055663
1.95764563620785 0.120778235002982
1.95922693316763 0.119713840321434
1.96080823012741 0.118657856604572
1.96238952708719 0.117610226748099
1.96397082404697 0.116570893949069
1.96555212100675 0.115539801705073
1.96713341796653 0.114516893813431
1.96871471492631 0.113502114370383
1.97029601188609 0.112495407770248
1.97187730884587 0.111496718704609
1.97345860580565 0.110505992161476
1.97503990276543 0.109523173424449
1.97662119972521 0.108548208071867
1.97820249668499 0.107581041975966
1.97978379364477 0.106621621302028
1.98136509060455 0.105669892507512
1.98294638756433 0.104725802341199
1.98452768452411 0.103789297842325
1.98610898148389 0.102860326339703
1.98769027844367 0.101938835450851
1.98927157540345 0.101024773081109
1.99085287236323 0.100118087422759
1.99243416932301 0.0992187269541217
1.99401546628279 0.0983266404386855
1.99559676324257 0.0974417769241931
1.99717806020235 0.0965640857417422
1.99875935716213 0.0956935165048836
2.00034065412191 0.094830019108718
2.00192195108169 0.0939735437289748
2.00350324804147 0.0931240408210994
2.00508454500125 0.0922814611193376
2.00666584196103 0.0914457556358145
2.00824713892081 0.090616875659603
2.00982843588059 0.0897947727557977
2.01140973284037 0.0889793987645867
2.01299102980015 0.0881707058003111
2.01457232675993 0.0873686462505388
2.01615362371971 0.0865731727751015
2.01773492067949 0.0857842383051831
2.01931621763927 0.0850017960423444
2.02089751459905 0.0842257994575887
2.02247881155883 0.0834562022904172
2.02406010851861 0.0826929585478601
2.02564140547839 0.0819360225035322
2.02722270243817 0.081185348696669
2.02880399939795 0.08044089193117
2.03038529635774 0.0797026072746363
2.03196659331752 0.0789704500574024
2.0335478902773 0.0782443758715715
2.03512918723708 0.0775243405700503
2.03671048419686 0.0768103002655767
2.03829178115664 0.0761022113297415
2.03987307811642 0.0754000303920256
2.0414543750762 0.07470371433882
2.04303567203598 0.07401322031244
2.04461696899576 0.0733285057101666
2.04619826595554 0.0726495281832419
2.04777956291532 0.0719762456359117
2.0493608598751 0.0713086162244209
2.05094215683488 0.0706465983560524
2.05252345379466 0.0699901506881176
2.05410475075444 0.0693392321269915
2.05568604771422 0.0686938018271097
2.057267344674 0.068053819189993
2.05884864163378 0.0674192438632452
2.06042993859356 0.066790035739577
2.06201123555334 0.0661661549558013
2.06359253251312 0.0655475618918521
2.0651738294729 0.0649342171697875
2.06675512643268 0.0643260816527969
2.06833642339246 0.0637231164442071
2.06991772035224 0.063125282886494
2.07149901731202 0.0625325425602743
2.0730803142718 0.061944857283331
2.07466161123158 0.0613621891095975
2.07624290819136 0.060784500328177
2.07782420515114 0.0602117534623361
2.07940550211092 0.0596439112685194
2.0809867990707 0.0590809367353466
2.08256809603048 0.0585227930826124
2.08414939299026 0.0579694437603049
2.08573068995004 0.0574208524475922
2.08731198690982 0.0568769830518379
2.0888932838696 0.056337799707602
2.09047458082938 0.0558032667756454
2.09205587778916 0.0552733488419323
2.09363717474894 0.0547480107166377
2.09521847170872 0.0542272174331498
2.0967997686685 0.05371093424708
2.09838106562828 0.0531991266352658
2.09996236258806 0.0526917602947755
2.10154365954784 0.0521888011419201
2.10312495650762 0.0516902153112548
2.1047062534674 0.0511959691545915
2.10628755042718 0.0507060292400094
2.10786884738696 0.0502203623508555
2.10945014434674 0.049738935484767
2.11103144130652 0.0492617158526726
2.1126127382663 0.0487886708778082
2.11419403522608 0.0483197681947324
2.11577533218586 0.047854975648332
2.11735662914564 0.0473942612928478
2.11893792610542 0.0469375933908789
2.1205192230652 0.0464849404124086
2.12210052002498 0.046036271033818
2.12368181698477 0.0455915541369006
2.12526311394455 0.0451507588078937
2.12684441090433 0.0447138543364884
2.12842570786411 0.0442808102148575
2.13000700482389 0.0438515961366782
2.13158830178367 0.0434261819961582
2.13316959874345 0.0430045378870603
2.13475089570323 0.0425866341017295
2.13633219266301 0.0421724411301263
2.13791348962279 0.0417619296588523
2.13949478658257 0.0413550705701845
2.14107608354235 0.0409518349411121
2.14265738050213 0.0405521940423665
2.14423867746191 0.0401561193374587
2.14581997442169 0.0397635824817226
2.14740127138147 0.0393745553213508
2.14898256834125 0.038989009892434
2.15056386530103 0.0386069184200114
2.15214516226081 0.0382282533171117
2.15372645922059 0.0378529871837983
2.15530775618037 0.0374810928062218
2.15688905314015 0.0371125431556696
2.15847035009993 0.0367473113876172
2.16005164705971 0.0363853708407821
2.16163294401949 0.0360266950361822
2.16321424097927 0.035671257676195
2.16479553793905 0.0353190326436119
2.16637683489883 0.0349699940007062
2.16795813185861 0.0346241159882964
2.16953942881839 0.0342813730248108
2.17112072577817 0.033941739705356
2.17270202273795 0.0336051908007881
2.17428331969773 0.0332717012567858
2.17586461665751 0.0329412461929253
2.17744591361729 0.0326138009017546
2.17902721057707 0.0322893408478762
2.18060850753685 0.0319678416670256
2.18218980449663 0.0316492791651581
2.18377110145641 0.0313336293175313
2.18535239841619 0.0310208682677951
2.18693369537597 0.0307109723270826
2.18851499233575 0.0304039179731012
2.19009628929553 0.0300996818492299
2.19167758625531 0.0297982407636165
2.19325888321509 0.0294995716882753
2.19484018017487 0.0292036517581925
2.19642147713465 0.0289104582704292
2.19800277409443 0.028619968683232
2.19958407105421 0.0283321606151357
2.20116536801399 0.0280470118440837
2.20274666497377 0.027764500306537
2.20432796193355 0.0274846040965969
2.20590925889333 0.0272073014651181
2.20749055585311 0.0269325708188367
2.20907185281289 0.0266603907194948
2.21065314977267 0.0263907398829633
2.21223444673245 0.0261235971783799
2.21381574369223 0.0258589416272746
2.21539704065201 0.0255967524027107
2.2169783376118 0.025337008828419
2.21855963457158 0.0250796903779422
2.22014093153136 0.0248247766737758
2.22172222849114 0.0245722474865167
2.22330352545092 0.0243220827340094
2.2248848224107 0.024074262480501
2.22646611937048 0.0238287669357937
2.22804741633026 0.0235855764544023
2.22962871329004 0.0233446715347153
2.23121001024982 0.0231060328181555
2.2327913072096 0.0228696410883488
2.23437260416938 0.0226354772702914
2.23595390112916 0.0224035224295184
2.23753519808894 0.0221737577712832
2.23911649504872 0.0219461646397294
2.2406977920085 0.0217207245170738
2.24227908896828 0.021497419022788
2.24386038592806 0.0212762299127848
2.24544168288784 0.0210571390786047
2.24702297984762 0.0208401285466084
2.2486042768074 0.0206251804771731
2.25018557376718 0.0204122771638874
2.25176687072696 0.0202014010327492
2.25334816768674 0.019992534641375
2.25492946464652 0.0197856606782002
2.2565107616063 0.0195807619616903
2.25809205856608 0.0193778214395532
2.25967335552586 0.0191768221879521
2.26125465248564 0.0189777474107266
2.26283594944542 0.0187805804386107
2.2644172464052 0.0185853047284572
2.26599854336498 0.0183919038624641
2.26757984032476 0.0182003615474067
2.26916113728454 0.0180106616138672
2.27074243424432 0.0178227880154731
2.2723237312041 0.0176367248281341
2.27390502816388 0.0174524562492853
2.27548632512366 0.0172699665971302
2.27706762208344 0.0170892403098911
2.27864891904322 0.016910261945059
2.280230216003 0.0167330161786457
2.28181151296278 0.016557487804444
2.28339280992256 0.016383661733285
2.28497410688234 0.0162115229923023
2.28655540384212 0.016041056724199
2.2881367008019 0.0158722481865154
2.28971799776168 0.0157050827509016
2.29129929472146 0.0155395459023939
2.29288059168124 0.0153756232386922
2.29446188864102 0.0152133004694404
2.2960431856008 0.0150525634155142
2.29762448256058 0.0148933980083048
2.29920577952036 0.014735790289013
2.30078707648014 0.0145797264079396
2.30236837343992 0.0144251926237858
2.3039496703997 0.0142721753029498
2.30553096735948 0.0141206609188321
2.30711226431926 0.0139706360511405
2.30869356127904 0.0138220873851996
2.31027485823882 0.0136750017112623
2.31185615519861 0.0135293659238261
2.31343745215839 0.013385167020951
2.31501874911817 0.0132423921035814
2.31660004607795 0.013101028374869
2.31818134303773 0.0129610631395032
2.31976263999751 0.0128224838030395
2.32134393695729 0.0126852778712339
2.32292523391707 0.0125494329493802
2.32450653087685 0.0124149367416498
2.32608782783663 0.0122817770504344
2.32766912479641 0.0121499417756919
2.32925042175619 0.0120194189142969
2.33083171871597 0.0118901965593912
2.33241301567575 0.0117622628997401
2.33399431263553 0.0116356062190904
2.33557560959531 0.011510214895532
2.33715690655509 0.0113860774008631
2.33873820351487 0.0112631822999561
2.34031950047465 0.0111415182501297
2.34190079743443 0.0110210740005219
2.34348209439421 0.0109018383914671
2.34506339135399 0.0107838003538754
2.34664468831377 0.0106669489086163
2.34822598527355 0.0105512731659027
2.34980728223333 0.0104367623246821
2.35138857919311 0.010323405672028
2.35296987615289 0.0102111925825327
2.35455117311267 0.010100112517709
2.35613247007245 0.00999015502538728
2.35771376703223 0.00988130973912306
2.35929506399201 0.0097735663776019
2.36087636095179 0.00966691474405018
2.36245765791157 0.00956134472564726
2.36403895487135 0.00945684629294406
2.36562025183113 0.0093534094992792
2.36720154879091 0.00925102448020239
2.36878284575069 0.00914968145290039
2.37036414271047 0.00904937071562307
2.37194543967025 0.00895008264711619
2.37352673663003 0.00885180770605425
2.37510803358981 0.00875453643047838
2.37668933054959 0.00865825943723576
2.37827062750937 0.00856296742142192
2.37985192446915 0.00846865115582777
2.38143322142893 0.00837530149038781
2.38301451838871 0.00828290935163137
2.38459581534849 0.0081914657421383
2.38617711230827 0.00810096173999572
2.38775840926805 0.00801138849825907
2.38933970622783 0.00792273724441442
2.39092100318761 0.00783499927984644
2.39250230014739 0.00774816597930653
2.39408359710717 0.00766222879038486
2.39566489406695 0.00757717923298635
2.39724619102673 0.00749300889880703
2.39882748798651 0.00740970945081645
2.40040878494629 0.00732727262274024
2.40199008190607 0.00724569021854652
2.40357137886586 0.00716495411193582
2.40515267582563 0.00708505624583359
2.40673397278541 0.00700598863188381
2.4083152697452 0.00692774334994807
2.40989656670498 0.00685031254760602
2.41147786366476 0.00677368843965826
2.41305916062454 0.00669786330763358
2.41464045758432 0.0066228294992974
2.4162217545441 0.00654857942816403
2.41780305150388 0.00647510557301096
2.41938434846366 0.00640240047739639
2.42096564542344 0.00633045674917988
2.42254694238322 0.00625926706004522
2.424128239343 0.00618882414502598
2.42570953630278 0.00611912080203371
2.42729083326256 0.00605014989138995
2.42887213022234 0.00598190433535985
2.43045342718212 0.00591437711768813
2.4320347241419 0.00584756128313996
2.43361602110168 0.005781449937042
2.43519731806146 0.00571603624482706
2.43677861502124 0.00565131343158234
2.43835991198102 0.00558727478159925
2.4399412089408 0.00552391363792602
2.44152250590058 0.00546122340192382
2.44310380286036 0.00539919753282388
2.44468509982014 0.00533782954728949
2.44626639677992 0.00527711301897871
2.4478476937397 0.00521704157811035
2.44942899069948 0.0051576089110333
2.45101028765926 0.00509880875979699
2.45259158461904 0.00504063492172621
2.45417288157882 0.00498308124899646
2.4557541785386 0.00492614164821408
2.45733547549838 0.00486981007999758
2.45891677245816 0.00481408055856103
2.46049806941794 0.00475894715130233
2.46207936637772 0.00470440397839091
2.4636606633375 0.004650445212361
2.46524196029728 0.0045970650777049
2.46682325725706 0.00454425785047028
2.46840455421684 0.00449201785785994
2.46998585117662 0.00444033947783308
2.4715671481364 0.00438921713870963
2.47314844509618 0.00433864531877826
2.47472974205596 0.00428861854590411
2.47631103901574 0.0042391313971415
2.47789233597552 0.00419017849834825
2.4794736329353 0.00414175452380203
2.48105492989508 0.00409385419581939
2.48263622685486 0.00404647228437783
2.48421752381464 0.00399960360673897
2.48579882077442 0.00395324302707568
2.4873801177342 0.00390738545610038
2.48896141469398 0.00386202585069639
2.49054271165376 0.00381715921355115
2.49212400861354 0.00377278059279234
2.49370530557332 0.00372888508162625
2.4952866025331 0.00368546781797794
2.49686789949288 0.00364252398413434
2.49844919645267 0.00360004880638967
2.50003049341244 0.00355803755469271
2.50161179037223 0.00351648554229693
2.50319308733201 0.00347538812541218
2.50477438429179 0.00343474070285975
2.50635568125157 0.00339453871572866
2.50793697821135 0.00335477764703478
2.50951827517113 0.00331545302138191
2.51109957213091 0.00327656040462569
2.51268086909069 0.00323809540353864
2.51426216605047 0.00320005366547886
2.51584346301025 0.00316243087805942
2.51742475997003 0.00312522276882169
2.51900605692981 0.00308842510490887
2.52058735388959 0.00305203369274348
2.52216865084937 0.00301604437770602
2.52374994780915 0.00298045304381606
2.52533124476893 0.00294525561341557
2.52691254172871 0.0029104480468542
2.52849383868849 0.00287602634217702
2.53007513564827 0.0028419865348141
2.53165643260805 0.00280832469727222
2.53323772956783 0.00277503693882874
2.53481902652761 0.00274211940522786
2.53640032348739 0.00270956827837821
2.53798162044717 0.0026773797760537
2.53956291740695 0.00264555015159499
2.54114421436673 0.00261407569361435
2.54272551132651 0.00258295272570154
2.54430680828629 0.00255217760613264
2.54588810524607 0.00252174672758002
2.54746940220585 0.00249165651682497
2.54905069916563 0.00246190343447209
2.55063199612541 0.00243248397466566
2.55221329308519 0.00240339466480814
2.55379459004497 0.00237463206528038
2.55537588700475 0.00234619276916404
2.55695718396453 0.00231807340196604
2.55853848092431 0.00229027062134466
2.56011977788409 0.00226278111683772
2.56170107484387 0.00223560160959282
2.56328237180365 0.00220872885209924
2.56486366876343 0.00218215962792191
2.56644496572321 0.00215589075143744
2.56802626268299 0.00212991906757164
2.56960755964277 0.00210424145153921
2.57118885660255 0.00207885480858522
2.57277015356233 0.00205375607372846
2.57435145052211 0.00202894221150668
2.57593274748189 0.00200441021572349
2.57751404444167 0.00198015710919738
2.57909534140145 0.00195617994351228
2.58067663836123 0.00193247579877007
2.58225793532101 0.00190904178334501
2.58383923228079 0.00188587503363974
2.58542052924057 0.00186297271384289
2.58700182620035 0.0018403320156893
2.58858312316013 0.0018179501582208
2.59016442011991 0.00179582438754978
2.59174571707969 0.00177395197662399
2.59332701403947 0.00175233022499303
2.59490831099926 0.00173095645857696
2.59648960795904 0.00170982802943608
2.59807090491882 0.00168894231554291
2.5996522018786 0.00166829672055553
2.60123349883838 0.00164788867359298
2.60281479579816 0.00162771562901174
2.60439609275794 0.00160777506618444
2.60597738971772 0.00158806448927997
2.6075586866775 0.00156858142704546
2.60913998363728 0.00154932343258933
2.61072128059706 0.0015302880831667
2.61230257755684 0.00151147297996598
2.61388387451662 0.00149287574789715
2.6154651714764 0.00147449403538168
2.61704646843618 0.00145632551414405
2.61862776539596 0.00143836787900484
2.62020906235574 0.00142061884767524
2.62179035931552 0.00140307616055352
2.6233716562753 0.00138573758052261
2.62495295323508 0.00136860089274944
2.62653425019486 0.00135166390448587
2.62811554715464 0.00133492444487108
2.62969684411442 0.00131838036473539
2.6312781410742 0.00130202953640571
2.63285943803398 0.00128586985351243
2.63444073499376 0.00126989923079797
2.63602203195354 0.00125411560392648
2.63760332891332 0.00123851692929528
2.6391846258731 0.00122310118384776
2.64076592283288 0.00120786636488742
2.64234721979266 0.00119281048989405
2.64392851675244 0.0011779315963404
2.64550981371222 0.00116322774151115
2.647091110672 0.00114869700232266
2.64867240763178 0.00113433747514469
2.65025370459156 0.00112014727562292
2.65183500155134 0.00110612453850352
2.65341629851112 0.00109226741745842
2.6549975954709 0.00107857408491263
2.65657889243068 0.00106504273187233
2.65816018939046 0.0010516715677548
2.65974148635024 0.00103845882021937
2.66132278331002 0.00102540273499996
2.6629040802698 0.00101250157573868
2.66448537722958 0.000999753623821002
2.66606667418936 0.000987157178212204
2.66764797114914 0.000974710555295016
2.66922926810892 0.000962412088708586
2.6708105650687 0.00095026012918891
2.67239186202848 0.000938253044410341
2.67397315898826 0.000926389218828408
2.67555445594804 0.000914667053524045
2.67713575290782 0.00090308496604898
2.6787170498676 0.00089164139027229
2.68029834682738 0.000880334776228376
2.68187964378716 0.000869163589966048
2.68346094074694 0.000858126313398891
2.68504223770672 0.0008472214441568
2.6866235346665 0.00083644749543882
2.68820483162628 0.000825802995867117
2.68978612858607 0.000815286489342155
2.69136742554585 0.000804896534899022
2.69294872250563 0.000794631706565047
2.69453001946541 0.000784490593218495
2.69611131642519 0.000774471798448413
2.69769261338497 0.000764573940415796
2.69927391034475 0.000754795651715569
2.70085520730453 0.000745135579240147
2.70243650426431 0.00073559238404377
2.70401780122409 0.000726164741208063
2.70559909818387 0.000716851339708874
2.70718039514365 0.000707650882283941
2.70876169210343 0.000698562085301983
2.71034298906321 0.000689583678632531
2.71192428602299 0.00068071440551723
2.71350558298277 0.000671953022441794
2.71508687994255 0.000663298299009513
2.71666817690233 0.000654749017815378
2.71824947386211 0.000646303974321554
2.71983077082189 0.000637961976733848
2.72141206778167 0.000629721845879076
2.72299336474145 0.000621582415083668
2.72457466170123 0.000613542530053173
2.72615595866101 0.00060560104875284
2.72773725562079 0.00059775684128918
2.72931855258057 0.000590008789792569
2.73089984954035 0.000582355788300804
2.73248114650013 0.000574796742643747
2.73406244345991 0.000567330570328845
2.73564374041969 0.000559956200427632
2.73722503737947 0.000552672573463418
2.73880633433925 0.000545478641299544
2.74038763129903 0.000538373367029028
2.74196892825881 0.000531355724864837
2.74355022521859 0.000524424700031293
2.74513152217837 0.000517579288656348
2.74671281913815 0.000510818497664746
2.74829411609793 0.000504141344672226
2.74987541305771 0.000497546857880526
2.75145671001749 0.000491034075973404
2.75303800697727 0.000484602048013495
2.75461930393705 0.000478249833340021
2.75620060089683 0.000471976501467543
2.75778189785661 0.000465781131985471
2.75936319481639 0.000459662814458482
2.76094449177617 0.000453620648327846
2.76252578873595 0.000447653742813563
2.76410708569573 0.000441761216817435
2.76568838265551 0.000435942198826902
2.76726967961529 0.0004301958268198
2.76885097657507 0.000424521248169903
2.77043227353485 0.00041891761955336
2.77201357049463 0.000413384106855885
2.77359486745441 0.000407919885080886
2.77517616441419 0.000402524138258218
2.77675746137397 0.000397196059353989
2.77833875833375 0.000391934850180951
2.77992005529353 0.000386739721309849
2.78150135225331 0.000381609891981447
2.7830826492131 0.000376544590019386
2.78466394617288 0.000371543051743928
2.78624524313266 0.000366604521886199
2.78782654009244 0.000361728253503504
2.78940783705222 0.000356913507895258
2.790989134012 0.000352159554519619
2.79257043097178 0.000347465670911005
2.79415172793156 0.00034283114259828
2.79573302489134 0.000338255263023688
2.79731432185112 0.000333737333462504
2.7988956188109 0.000329276662943495
2.80047691577068 0.000324872568169946
2.80205821273046 0.000320524373441591
2.80363950969024 0.000316231410577122
2.80522080665002 0.00031199301883745
2.8068021036098 0.000307808544849666
2.80838340056958 0.00030367734253169
2.80996469752936 0.000299598773017613
2.81154599448914 0.000295572204583717
2.81312729144892 0.000291597012575211
2.8147085884087 0.000287672579333558
2.81628988536848 0.000283798294124567
2.81787118232826 0.000279973553067079
2.81945247928804 0.000276197759062342
2.82103377624782 0.000272470321724023
2.8226150732076 0.000268790657308881
2.82419637016738 0.000265158188648087
2.82577766712716 0.000261572345079142
2.82735896408694 0.000258032562378495
2.82894026104672 0.000254538282694698
2.8305215580065 0.000251088954482291
2.83210285496628 0.000247684032436205
2.83368415192606 0.000244322977426824
2.83526544888584 0.000241005256435671
2.83684674584562 0.000237730342491644
2.8384280428054 0.000234497714607912
2.84000933976518 0.000231306857719357
2.84159063672496 0.000228157262620586
2.84317193368474 0.000225048425904621
2.84475323064452 0.000221979849902059
2.8463345276043 0.000218951042620861
2.84791582456408 0.000215961517686708
2.84949712152386 0.000213010794283909
2.85107841848364 0.000210098397096873
2.85265971544342 0.000207223856252123
2.8542410124032 0.000204386707260914
2.85582230936298 0.000201586490962302
2.85740360632276 0.000198822753466858
2.85898490328254 0.000196095046100838
2.86056620024232 0.000193402925350934
2.8621474972021 0.000190745952809542
2.86372879416188 0.000188123695120525
2.86531009112166 0.000185535723925547
2.86689138808144 0.000182981615810881
2.86847268504122 0.000180460952254754
2.870053982001 0.000177973319575163
2.87163527896078 0.000175518308878234
2.87321657592056 0.000173095516007078
2.87479787288034 0.000170704541491082
2.87637916984013 0.00016834499049578
2.87796046679991 0.000166016472773118
2.87954176375968 0.000163718602612294
2.88112306071947 0.000161450998790978
2.88270435767925 0.000159213284527103
2.88428565463903 0.00015700508743102
2.88586695159881 0.000154826039458241
2.88744824855859 0.000152675776862521
2.88902954551837 0.000150553940149492
2.89061084247815 0.000148460174030691
2.89219213943793 0.000146394127378074
2.89377343639771 0.000144355453178969
2.89535473335749 0.00014234380849143
2.89693603031727 0.000140358854400111
2.89851732727705 0.000138400255972497
2.90009862423683 0.000136467682215588
2.90167992119661 0.000134560806033065
2.90326121815639 0.000132679304182776
2.90484251511617 0.000130822857234744
2.90642381207595 0.000128991149529516
2.90800510903573 0.000127183869136976
2.90958640599551 0.00012540070781553
2.91116770295529 0.000123641360971722
2.91274899991507 0.000121905527620233
2.91433029687485 0.0001201929103443
2.91591159383463 0.000118503215256507
2.91749289079441 0.000116836151959975
2.91907418775419 0.000115191433509958
2.92065548471397 0.000113568776375785
2.92223678167375 0.000111967900403226
2.92381807863353 0.000110388528777208
2.92539937559331 0.000108830387984914
2.92698067255309 0.000107293207779248
2.92856196951287 0.000105776721142687
2.93014326647265 0.000104280664251458
2.93172456343243 0.000102804776440127
2.93330586039221 0.000101348800166509
2.93488715735199 9.99124809769375e-05
2.93646845431177 9.8495567471906e-05
2.93804975127155 9.70978112720349e-05
2.93963104823133 9.57189669843991e-05
2.94121234519111 9.43587921691872e-05
2.94279364215089 9.30170473067157e-05
2.94437493911067 9.16934957647538e-05
2.94595623607045 9.03879037662063e-05
2.94753753303023 8.91000403571227e-05
2.94911882999001 8.78296773750145e-05
2.95070012694979 8.6576589417511e-05
2.95228142390957 8.53405538113571e-05
2.95386272086935 8.41213505816784e-05
2.95544401782913 8.29187624216065e-05
2.95702531478891 8.17325746622035e-05
2.95860661174869 8.05625752426923e-05
2.96018790870847 7.94085546809867e-05
2.96176920566825 7.82703060445531e-05
2.96335050262803 7.71476249215399e-05
2.96493179958781 7.6040309392225e-05
2.96651309654759 7.49481600007617e-05
2.96809439350737 7.38709797272004e-05
2.96967569046715 7.280857395982e-05
2.97125698742693 7.17607504677376e-05
2.97283828438672 7.07273193737926e-05
2.9744195813465 6.97080931277462e-05
2.97600087830628 6.87028864797176e-05
2.97758217526606 6.77115164539322e-05
2.97916347222584 6.67338023227256e-05
2.98074476918562 6.57695655808254e-05
2.9823260661454 6.48186299199073e-05
2.98390736310518 6.38808212034045e-05
2.98548866006496 6.29559674416006e-05
2.98706995702474 6.20438987669641e-05
2.98865125398452 6.11444474097608e-05
2.9902325509443 6.02574476739083e-05
2.99181384790408 5.93827359130992e-05
2.99339514486386 5.85201505071618e-05
2.99497644182364 5.76695318386857e-05
2.99655773878342 5.68307222698804e-05
2.9981390357432 5.60035661196917e-05
2.99972033270298 5.51879096411532e-05
3.00130162966276 5.4383600998983e-05
3.00288292662254 5.3590490247411e-05
3.00446422358232 5.28084293082531e-05
3.0060455205421 5.20372719492144e-05
3.00762681750188 5.12768737624148e-05
3.00920811446166 5.05270921431654e-05
3.01078941142144 4.97877862689475e-05
3.01237070838122 4.90588170786322e-05
3.013952005341 4.8340047251923e-05
3.01553330230078 4.7631341189008e-05
3.01711459926056 4.69325649904395e-05
3.01869589622034 4.62435864372311e-05
3.02027719318012 4.55642749711617e-05
3.0218584901399 4.48945016752974e-05
3.02343978709968 4.42341392547257e-05
3.02502108405946 4.3583062017487e-05
3.02660238101924 4.29411458557248e-05
3.02818367797902 4.23082682270368e-05
3.0297649749388 4.16843081360215e-05
3.03134627189858 4.10691461160276e-05
3.03292756885836 4.04626642111151e-05
3.03450886581814 3.98647459581874e-05
3.03609016277792 3.92752763693424e-05
3.0376714597377 3.8694141914398e-05
3.03925275669748 3.81212305036204e-05
3.04083405365726 3.75564314706347e-05
3.04241535061704 3.69996355555204e-05
3.04399664757682 3.6450734888104e-05
3.0455779445366 3.59096229714183e-05
3.04715924149638 3.53761946653529e-05
3.04874053845616 3.48503461704834e-05
3.05032183541594 3.43319750120774e-05
3.05190313237572 3.38209800242762e-05
3.0534844293355 3.33172613344505e-05
3.05506572629528 3.28207203477307e-05
3.05664702325506 3.23312597317039e-05
3.05822832021484 3.18487834012866e-05
3.05980961717462 3.13731965037548e-05
3.0613909141344 3.09044054039551e-05
3.06297221109419 3.04423176696601e-05
3.06455350805396 2.9986842057107e-05
3.06613480501374 2.95378884966811e-05
3.06771610197353 2.90953680787647e-05
3.06929739893331 2.86591930397451e-05
3.07087869589309 2.82292767481765e-05
3.07245999285287 2.78055336910971e-05
3.07404128981265 2.73878794604968e-05
3.07562258677243 2.6976230739939e-05
3.07720388373221 2.65705052913339e-05
3.07878518069199 2.61706219418533e-05
3.08036647765177 2.57765005710006e-05
3.08194777461155 2.53880620978177e-05
3.08352907157133 2.50052284682437e-05
3.08511036853111 2.46279226426102e-05
3.08669166549089 2.42560685832787e-05
3.08827296245067 2.38895912424207e-05
3.08985425941045 2.35284165499323e-05
3.09143555637023 2.31724714014858e-05
3.09301685333001 2.28216836467173e-05
3.09459815028979 2.24759820775475e-05
3.09617944724957 2.21352964166372e-05
3.09776074420935 2.17995573059719e-05
3.09934204116913 2.14686962955737e-05
3.10092333812891 2.11426458323467e-05
3.10250463508869 2.08213392490462e-05
3.10408593204847 2.05047107533754e-05
3.10566722900825 2.01926954172032e-05
3.10724852596803 1.98852291659106e-05
3.10882982292781 1.95822487678517e-05
3.11041111988759 1.92836918239447e-05
3.11199241684737 1.89894967573728e-05
3.11357371380715 1.86996028034087e-05
3.11515501076693 1.84139499993558e-05
3.11673630772671 1.81324791746021e-05
3.11831760468649 1.7855131940791e-05
3.11989890164627 1.75818506821068e-05
3.12148019860605 1.73125785456656e-05
3.12306149556583 1.70472594320253e-05
3.12464279252561 1.67858379858009e-05
3.12622408948539 1.6528259586387e-05
3.12780538644517 1.62744703387939e-05
3.12938668340495 1.60244170645809e-05
3.13096798036473 1.57780472929021e-05
3.13254927732451 1.55353092516542e-05
3.13413057428429 1.52961518587267e-05
3.13571187124407 1.50605247133509e-05
3.13729316820385 1.48283780875581e-05
3.13887446516363 1.45996629177272e-05
3.14045576212341 1.43743307962393e-05
3.14203705908319 1.41523339632239e-05
3.14361835604297 1.39336252984063e-05
3.14519965300275 1.37181583130462e-05
3.14678094996253 1.35058871419745e-05
3.14836224692231 1.32967665357209e-05
3.14994354388209 1.30907518527365e-05
3.15152484084187 1.28877990517038e-05
3.15310613780165 1.26878646839422e-05
3.15468743476143 1.24909058858994e-05
3.15626873172121 1.22968803717324e-05
3.15785002868099 1.21057464259765e-05
3.15943132564077 1.19174628962999e-05
3.16101262260056 1.1731989186346e-05
3.16259391956034 1.15492852486573e-05
3.16417521652012 1.13693115776869e-05
3.1657565134799 1.11920292028892e-05
3.16733781043968 1.10173996818959e-05
3.16891910739946 1.08453850937707e-05
3.17050040435924 1.06759480323463e-05
3.17208170131902 1.05090515996382e-05
3.1736629982788 1.03446593993402e-05
3.17524429523858 1.01827355303947e-05
3.17682559219836 1.00232445806412e-05
3.17840688915814 9.86615162054192e-06
3.17998818611792 9.71142219697848e-06
3.1815694830777 9.55902232712821e-06
3.18315078003748 9.4089184924101e-06
3.18473207699726 9.26107763250513e-06
3.18631337395704 9.11546713944748e-06
3.18789467091682 8.97205485178739e-06
3.1894759678766 8.83080904882529e-06
3.19105726483638 8.69169844491265e-06
3.19263856179616 8.55469218382561e-06
3.19421985875594 8.41975983320212e-06
3.19580115571572 8.28687137905003e-06
3.1973824526755 8.15599722031965e-06
3.19896374963528 8.0271081635424e-06
3.20054504659506 7.90017541753571e-06
3.20212634355484 7.77517058816872e-06
3.20370764051462 7.6520656731973e-06
3.2052889374744 7.53083305715548e-06
3.20687023443418 7.41144550631459e-06
3.20845153139396 7.29387616369965e-06
3.21003282835374 7.17809854416913e-06
3.21161412531352 7.0640865295538e-06
3.2131954222733 6.95181436385572e-06
3.21477671923308 6.84125664850395e-06
3.21635801619286 6.73238833767121e-06
3.21793931315264 6.62518473364573e-06
3.21952061011242 6.51962148226108e-06
3.2211019070722 6.41567456838167e-06
3.22268320403198 6.31332031144348e-06
3.22426450099176 6.21253536105011e-06
3.22584579795154 6.11329669262336e-06
3.22742709491132 6.0155816031064e-06
3.2290083918711 5.919367706721e-06
3.23058968883088 5.82463293077687e-06
3.23217098579066 5.73135551153166e-06
3.23375228275044 5.63951399010445e-06
3.23533357971022 5.54908720843861e-06
3.23691487667 5.46005430531341e-06
3.23849617362978 5.37239471240814e-06
3.24007747058956 5.28608815041232e-06
3.24165876754934 5.20111462518589e-06
3.24324006450912 5.11745442396675e-06
3.2448213614689 5.03508811162551e-06
3.24640265842868 4.95399652696639e-06
3.24798395538846 4.87416077907604e-06
3.24956525234824 4.79556224371569e-06
3.25114654930802 4.71818255976066e-06
3.2527278462678 4.64200362568182e-06
3.25430914322759 4.56700759607431e-06
3.25589044018737 4.49317687822705e-06
3.25747173714714 4.42049412873696e-06
3.25905303410693 4.34894225016483e-06
3.26063433106671 4.2785043877338e-06
3.26221562802649 4.20916392606927e-06
3.26379692498627 4.14090448597974e-06
3.26537822194605 4.07370992127864e-06
3.26695951890583 4.00756431564538e-06
3.26854081586561 3.94245197952737e-06
3.27012211282539 3.87835744708011e-06
3.27170340978517 3.81526547314671e-06
3.27328470674495 3.75316103027554e-06
3.27486600370473 3.69202930577557e-06
3.27644730066451 3.6318556988088e-06
3.27802859762429 3.57262581752042e-06
3.27960989458407 3.51432547620505e-06
3.28119119154385 3.45694069250895e-06
3.28277248850363 3.40045768466814e-06
3.28435378546341 3.34486286878107e-06
3.28593508242319 3.29014285611797e-06
3.28751637938297 3.23628445046185e-06
3.28909767634275 3.18327464548594e-06
3.29067897330253 3.13110062216316e-06
3.29226027026231 3.07974974621002e-06
3.29384156722209 3.02920956556194e-06
3.29542286418187 2.97946780788215e-06
3.29700416114165 2.93051237810206e-06
3.29858545810143 2.88233135599347e-06
3.30016675506121 2.83491299377194e-06
3.30174805202099 2.78824571373092e-06
3.30332934898077 2.74231810590664e-06
3.30491064594055 2.6971189257732e-06
3.30649194290033 2.65263709196708e-06
3.30807323986011 2.60886168404133e-06
3.30965453681989 2.56578194024919e-06
3.31123583377967 2.52338725535556e-06
3.31281713073945 2.48166717847773e-06
3.31439842769923 2.44061141095366e-06
3.31597972465901 2.40020980423813e-06
3.31756102161879 2.36045235782605e-06
3.31914231857857 2.32132921720329e-06
3.32072361553835 2.28283067182366e-06
3.32230491249813 2.24494715311263e-06
3.32388620945791 2.207669232497e-06
3.32546750641769 2.1709876194602e-06
3.32704880337747 2.13489315962319e-06
3.32863010033725 2.09937683285079e-06
3.33021139729703 2.06442975138175e-06
3.33179269425681 2.03004315798495e-06
3.33337399121659 1.99620842413804e-06
3.33495528817637 1.9629170482317e-06
3.33653658513615 1.9301606537961e-06
3.33811788209593 1.89793098775163e-06
3.33969917905571 1.86621991868238e-06
3.34128047601549 1.83501943513215e-06
3.34286177297527 1.80432164392346e-06
3.34444306993505 1.77411876849822e-06
3.34602436689483 1.74440314728085e-06
3.34760566385461 1.71516723206264e-06
3.3491869608144 1.68640358640774e-06
3.35076825777418 1.65810488408022e-06
3.35234955473396 1.63026390749214e-06
3.35393085169374 1.60287354617191e-06
3.35551214865352 1.57592679525344e-06
3.3570934456133 1.54941675398498e-06
3.35867474257308 1.52333662425817e-06
3.36025603953286 1.49767970915644e-06
3.36183733649264 1.47243941152287e-06
3.36341863345242 1.44760923254729e-06
3.3649999304122 1.42318277037204e-06
3.36658122737198 1.39915371871669e-06
3.36816252433176 1.37551586552067e-06
3.36974382129154 1.35226309160482e-06
3.37132511825132 1.32938936935011e-06
3.3729064152111 1.3068887613948e-06
3.37448771217088 1.28475541934846e-06
3.37606900913066 1.26298358252399e-06
3.37765030609044 1.24156757668601e-06
3.37923160305022 1.22050181281652e-06
3.38081290001 1.19978078589728e-06
3.38239419696978 1.17939907370832e-06
3.38397549392956 1.1593513356429e-06
3.38555679088934 1.13963231153825e-06
3.38713808784912 1.12023682052271e-06
3.3887193848089 1.10115975987766e-06
3.39030068176868 1.08239610391561e-06
3.39188197872846 1.06394090287304e-06
3.39346327568824 1.04578928181854e-06
3.39504457264802 1.02793643957569e-06
3.3966258696078 1.0103776476606e-06
3.39820716656758 9.93108249233999e-07
3.39978846352736 9.76123658067377e-07
3.40136976048714 9.59419357523613e-07
3.40295105744692 9.42990899551073e-07
3.4045323544067 9.26833903691938e-07
3.40611365136648 9.10944056103565e-07
3.40769494832626 8.95317108593799e-07
3.40927624528604 8.79948877668955e-07
3.41085754224582 8.64835243595428e-07
3.4124388392056 8.49972149473542e-07
3.41402013616538 8.35355600324851e-07
3.41560143312516 8.20981662191276e-07
3.41718273008494 8.06846461247121e-07
3.41876402704472 7.92946182923165e-07
3.4203453240045 7.79277071042813e-07
3.42192662096428 7.65835426970158e-07
3.42350791792406 7.52617608769932e-07
3.42508921488384 7.39620030378817e-07
3.42667051184362 7.26839160788551e-07
3.4282518088034 7.14271523240041e-07
3.42983310576318 7.01913694428843e-07
3.43141440272296 6.89762303721545e-07
3.43299569968274 6.77814032383164e-07
3.43457699664252 6.66065612815047e-07
3.4361582936023 6.54513827803697e-07
3.43773959056208 6.43155509779671e-07
3.43932088752186 6.3198754008718e-07
3.44090218448164 6.21006848263618e-07
3.44248348144143 6.10210411329181e-07
3.44406477840121 5.99595253086493e-07
3.44564607536099 5.89158443430044e-07
3.44722737232077 5.788970976651e-07
3.44880866928055 5.68808375836329e-07
3.45038996624033 5.58889482065813e-07
3.45197126320011 5.49137663900227e-07
3.45355256015989 5.39550211667424e-07
3.45513385711967 5.30124457841702e-07
3.45671515407945 5.2085777641837e-07
3.45829645103923 5.11747582296862e-07
3.45987774799901 5.02791330672631e-07
3.46145904495879 4.93986516437657e-07
3.46304034191857 4.85330673589342e-07
3.46462163887835 4.76821374647763e-07
3.46620293583813 4.68456230081227e-07
3.46778423279791 4.6023288773985e-07
3.46936552975769 4.52149032297252e-07
3.47094682671747 4.44202384700142e-07
3.47252812367725 4.36390701625609e-07
3.47410942063703 4.28711774946319e-07
3.47569071759681 4.21163431203105e-07
3.47727201455659 4.1374353108516e-07
3.47885331151637 4.06449968917607e-07
3.48043460847615 3.9928067215642e-07
3.48201590543593 3.92233600890443e-07
3.48359720239571 3.85306747350561e-07
3.48517849935549 3.78498135425946e-07
3.48675979631527 3.71805820187145e-07
3.48834109327505 3.65227887415887e-07
3.48992239023483 3.58762453141957e-07
3.49150368719461 3.52407663186266e-07
3.49308498415439 3.46161692710813e-07
3.49466628111417 3.40022745775e-07
3.49624757807395 3.33989054898215e-07
3.49782887503373 3.28058880628888e-07
3.49941017199351 3.22230511119595e-07
3.50099146895329 3.1650226170837e-07
3.50257276591307 3.10872474506002e-07
3.50415406287285 3.05339517989344e-07
3.50573535983263 2.99901786600409e-07
3.50731665679241 2.94557700351304e-07
3.50889795375219 2.8930570443494e-07
3.51047925071197 2.84144268841244e-07
3.51206054767175 2.79071887979032e-07
3.51364184463153 2.74087080303337e-07
3.51522314159131 2.69188387948101e-07
3.51680443855109 2.64374376364307e-07
3.51838573551087 2.59643633963231e-07
3.51996703247065 2.54994771764997e-07
3.52154832943043 2.50426423052191e-07
3.52312962639021 2.45937243028559e-07
3.52471092334999 2.41525908482603e-07
3.52629222030977 2.37191117456225e-07
3.52787351726955 2.32931588918057e-07
3.52945481422933 2.28746062441676e-07
3.53103611118911 2.24633297888475e-07
3.53261740814889 2.20592075095203e-07
3.53419870510867 2.16621193566057e-07
3.53578000206846 2.1271947216933e-07
3.53736129902824 2.0888574883846e-07
3.53894259598802 2.05118880277528e-07
3.5405238929478 2.01417741671012e-07
3.54210518990758 1.97781226397928e-07
3.54368648686736 1.94208245750029e-07
3.54526778382714 1.90697728654293e-07
3.54684908078692 1.87248621399441e-07
3.5484303777467 1.83859887366495e-07
3.55001167470648 1.80530506763316e-07
3.55159297166626 1.77259476363086e-07
3.55317426862604 1.7404580924666e-07
3.55475556558582 1.70888534548705e-07
3.5563368625456 1.67786697207644e-07
3.55791815950538 1.6473935771926e-07
3.55949945646516 1.61745591894009e-07
3.56108075342494 1.58804490617915e-07
3.56266205038472 1.55915159617033e-07
3.5642433473445 1.53076719225368e-07
3.56582464430428 1.50288304156343e-07
3.56740594126406 1.47549063277588e-07
3.56898723822384 1.44858159389148e-07
3.57056853518362 1.42214769004969e-07
3.5721498321434 1.39618082137658e-07
3.57373112910318 1.37067302086467e-07
3.57531242606296 1.34561645228464e-07
3.57689372302274 1.32100340812802e-07
3.57847501998252 1.29682630758087e-07
3.5800563169423 1.2730776945281e-07
3.58163761390208 1.24975023558738e-07
3.58321891086186 1.22683671817285e-07
3.58480020782164 1.20433004858775e-07
3.58638150478142 1.18222325014611e-07
3.5879628017412 1.16050946132246e-07
3.58954409870098 1.1391819339294e-07
3.59112539566076 1.11823403132298e-07
3.59270669262054 1.09765922663482e-07
3.59428798958032 1.07745110103127e-07
3.5958692865401 1.05760334199867e-07
3.59745058349988 1.03810974165469e-07
3.59903188045966 1.01896419508538e-07
3.60061317741944 1.00016069870701e-07
3.60219447437922 9.81693348653314e-08
3.603775771339 9.63556339186855e-08
3.60535706829878 9.45743961134686e-08
3.60693836525856 9.28250600347825e-08
3.60851966221834 9.11070736184056e-08
3.61010095917812 8.94198940014057e-08
3.6116822561379 8.77629873750082e-08
3.61326355309768 8.6135828839729e-08
3.61484485005746 8.45379022627099e-08
3.61642614701724 8.29687001372297e-08
3.61800744397702 8.14277234443901e-08
3.6195887409368 7.99144815168839e-08
3.62117003789658 7.8428491904881e-08
3.62275133485636 7.69692802439488e-08
3.62433263181614 7.55363801250169e-08
3.62591392877592 7.41293329663249e-08
3.6274952257357 7.27476878873505e-08
3.62907652269548 7.13910015846768e-08
3.63065781965526 7.0058838209764e-08
3.63223911661505 6.87507692485875e-08
3.63382041357483 6.74663734031885e-08
3.63540171053461 6.62052364749839e-08
3.63698300749439 6.49669512499269e-08
3.63856430445417 6.3751117385423e-08
3.64014560141395 6.25573412989926e-08
3.64172689837373 6.13852360586753e-08
3.64330819533351 6.02344212751117e-08
3.64488949229329 5.91045229953107e-08
3.64647078925307 5.79951735980634e-08
3.64805208621285 5.69060116909798e-08
3.64963338317263 5.58366820091237e-08
3.65121468013241 5.47868353152305e-08
3.65279597709219 5.37561283014787e-08
3.65437727405197 5.27442234927805e-08
3.65595857101175 5.17507891515944e-08
3.65753986797153 5.0775499184216e-08
3.65912116493131 4.98180330485298e-08
3.66070246189109 4.88780756632099e-08
3.66228375885087 4.79553173183391e-08
3.66386505581065 4.70494535874221e-08
3.66544635277043 4.61601852407797e-08
3.66702764973021 4.52872181603071e-08
3.66860894668999 4.44302632555575e-08
3.67019024364977 4.35890363811585e-08
3.67177154060955 4.27632582555075e-08
3.67335283756933 4.19526543807683e-08
3.67493413452911 4.11569549641034e-08
3.67651543148889 4.03758948401719e-08
3.67809672844867 3.96092133948229e-08
3.67967802540845 3.88566544900139e-08
3.68125932236823 3.8117966389903e-08
3.68284061932801 3.73929016881208e-08
3.68442191628779 3.66812172361679e-08
3.68600321324757 3.59826740729795e-08
3.68758451020735 3.52970373555775e-08
3.68916580716713 3.46240762908345e-08
3.69074710412691 3.39635640683196e-08
3.69232840108669 3.33152777942091e-08
3.69390969804647 3.26789984262418e-08
3.69549099500625 3.20545107097209e-08
3.69707229196603 3.14416031145195e-08
3.69865358892581 3.08400677731024e-08
3.70023488588559 3.02497004195253e-08
3.70181618284537 2.96703003294146e-08
3.70339747980515 2.91016702609025e-08
3.70497877676493 2.85436163964992e-08
3.70656007372471 2.79959482859067e-08
3.70814137068449 2.74584787897378e-08
3.70972266764427 2.693102402414e-08
3.71130396460405 2.6413403306307e-08
3.71288526156383 2.59054391008575e-08
3.71446655852361 2.54069569670898e-08
3.71604785548339 2.49177855070642e-08
3.71762915244317 2.44377563145337e-08
3.71921044940295 2.39667039246921e-08
3.72079174636273 2.35044657647258e-08
3.72237304332251 2.30508821051742e-08
3.72395434028229 2.26057960120618e-08
3.72553563724207 2.2169053299805e-08
3.72711693420186 2.17405024848915e-08
3.72869823116164 2.13199947402894e-08
3.73027952812142 2.09073838506079e-08
3.7318608250812 2.05025261679743e-08
3.73344212204098 2.01052805686354e-08
3.73502341900076 1.97155084102518e-08
3.73660471596054 1.93330734898919e-08
3.73818601292032 1.8957842002705e-08
3.7397673098801 1.8589682501268e-08
3.74134860683988 1.82284658555883e-08
3.74292990379966 1.78740652137635e-08
3.74451120075944 1.75263559632773e-08
3.74609249771922 1.71852156929268e-08
3.747673794679 1.68505241553733e-08
3.74925509163878 1.65221632303e-08
3.75083638859856 1.62000168881749e-08
3.75241768555834 1.58839711546048e-08
3.75399898251812 1.55739140752703e-08
3.7555802794779 1.52697356814393e-08
3.75716157643768 1.49713279560397e-08
3.75874287339746 1.46785848002952e-08
3.76032417035724 1.43914020009002e-08
3.76190546731702 1.41096771977421e-08
3.7634867642768 1.38333098521462e-08
3.76506806123658 1.35622012156493e-08
3.76664935819636 1.32962542992821e-08
3.76823065515614 1.30353738433614e-08
3.76981195211592 1.27794662877762e-08
3.7713932490757 1.25284397427685e-08
3.77297454603548 1.22822039601906e-08
3.77455584299526 1.20406703052433e-08
3.77613713995504 1.18037517286773e-08
3.77771843691482 1.15713627394545e-08
3.7792997338746 1.13434193778631e-08
3.78088103083438 1.111983918908e-08
3.78246232779416 1.09005411971655e-08
3.78404362475394 1.06854458794965e-08
3.78562492171372 1.047447514162e-08
3.7872062186735 1.02675522925246e-08
3.78878751563328 1.00646020203252e-08
3.79036881259306 9.8655503683501e-09
3.79195010955284 9.67032471162901e-09
3.79353140651262 9.47885373377003e-09
3.7951127034724 9.29106740422312e-09
3.79669400043218 9.10689695592538e-09
3.79827529739196 8.9262748633167e-09
3.79985659435174 8.7491348207232e-09
3.80143789131152 8.57541172110547e-09
3.8030191882713 8.40504163515854e-09
3.80460048523108 8.2379617907635e-09
3.80618178219086 8.07411055278542e-09
3.80776307915064 7.91342740320708e-09
3.80934437611042 7.75585292159885e-09
3.8109256730702 7.60132876591446e-09
3.81250697002998 7.44979765361293e-09
3.81408826698976 7.30120334309448e-09
3.81566956394954 7.15549061545102e-09
3.81725086090932 7.01260525652491e-09
3.8188321578691 6.87249403926815e-09
3.82041345482889 6.73510470640145e-09
3.82199475178867 6.60038595336453e-09
3.82357604874845 6.46828741155579e-09
3.82515734570823 6.33875963185474e-09
3.82673864266801 6.21175406842346e-09
3.82831993962779 6.08722306278321e-09
3.82990123658757 5.96511982815978e-09
3.83148253354735 5.84539843409563e-09
3.83306383050713 5.72801379132153e-09
3.83464512746691 5.61292163688787e-09
3.83622642442669 5.50007851954634e-09
3.83780772138647 5.3894417853815e-09
3.83938901834625 5.28096956368656e-09
3.84097031530603 5.17462075308042e-09
3.84255161226581 5.07035500786108e-09
3.84413290922559 4.96813272459126e-09
3.84571420618537 4.86791502891461e-09
3.84729550314515 4.76966376259617e-09
3.84887680010493 4.67334147078443e-09
3.85045809706471 4.57891138949158e-09
3.85203939402449 4.48633743328834e-09
3.85362069098427 4.39558418321033e-09
3.85520198794405 4.30661687486982e-09
3.85678328490383 4.21940138677392e-09
3.85836458186361 4.13390422884238e-09
3.85994587882339 4.05009253112194e-09
3.86152717578317 3.96793403269649e-09
3.86310847274295 3.8873970707869e-09
3.86468976970273 3.80845057003918e-09
3.86627106666251 3.73106403199705e-09
3.86785236362229 3.65520752475636e-09
3.86943366058207 3.58085167279828e-09
3.87101495754185 3.50796764699714e-09
3.87259625450163 3.43652715480244e-09
3.87417755146141 3.36650243059011e-09
3.87575884842119 3.29786622618007e-09
3.87734014538097 3.23059180151981e-09
3.87892144234075 3.1646529155278e-09
3.88050273930053 3.10002381709674e-09
3.88208403626031 3.03667923625313e-09
3.88366533322009 2.9745943754699e-09
3.88524663017987 2.91374490113016e-09
3.88682792713965 2.85410693514015e-09
3.88840922409943 2.79565704668773e-09
3.88999052105921 2.73837224414459e-09
3.89157181801899 2.68222996710957e-09
3.89315311497877 2.62720807859097e-09
3.89473441193855 2.57328485732575e-09
3.89631570889833 2.52043899023244e-09
3.89789700585811 2.46864956499629e-09
3.89947830281789 2.4178960627838e-09
3.90105959977767 2.36815835108597e-09
3.90264089673745 2.31941667668561e-09
3.90422219369723 2.27165165874916e-09
3.90580349065701 2.22484428203899e-09
3.90738478761679 2.17897589024511e-09
3.90896608457657 2.1340281794346e-09
3.91054738153635 2.0899831916155e-09
3.91212867849613 2.04682330841467e-09
3.91370997545592 2.00453124486658e-09
3.9152912724157 1.96309004331199e-09
3.91687256937548 1.92248306740355e-09
3.91845386633526 1.8826939962183e-09
3.92003516329504 1.84370681847313e-09
3.92161646025482 1.8055058268435e-09
3.9231977572146 1.76807561238155e-09
3.92477905417438 1.73140105903397e-09
3.92636035113416 1.6954673382567e-09
3.92794164809394 1.66025990372497e-09
3.92952294505372 1.62576448613742e-09
3.9311042420135 1.59196708811211e-09
3.93268553897328 1.5588539791738e-09
3.93426683593306 1.5264116908298e-09
3.93584813289284 1.49462701173377e-09
3.93742942985262 1.46348698293526e-09
3.9390107268124 1.43297889321481e-09
3.94059202377218 1.4030902745007e-09
3.94217332073196 1.37380889736906e-09
3.94375461769174 1.34512276662325e-09
3.94533591465152 1.31702011695283e-09
3.9469172116113 1.28948940866981e-09
3.94849850857108 1.26251932352119e-09
3.95007980553086 1.23609876057695e-09
3.95166110249064 1.2102168321912e-09
3.95324239945042 1.18486286003582e-09
3.9548236964102 1.16002637120565e-09
3.95640499336998 1.13569709439315e-09
3.95798629032976 1.11186495613222e-09
3.95956758728954 1.08852007710907e-09
3.96114888424932 1.06565276854018e-09
3.9627301812091 1.0432535286147e-09
3.96431147816888 1.02131303900155e-09
3.96589277512866 9.99822161419241e-10
3.96747407208844 9.78771934267608e-10
3.96905536904822 9.58153569320423e-10
3.970636666008 9.37958448477871e-10
3.97221796296778 9.18178120577556e-10
3.97379925992756 8.98804298263191e-10
3.97538055688734 8.79828854910379e-10
3.97696185384712 8.61243821607662e-10
3.9785431508069 8.43041384192461e-10
3.98012444776668 8.25213880340983e-10
3.98170574472646 8.07753796710659e-10
3.98328704168624 7.9065376613485e-10
3.98486833864602 7.73906564868285e-10
3.9864496356058 7.57505109882749e-10
3.98803093256558 7.41442456212033e-10
3.98961222952536 7.25711794345298e-10
3.99119352648514 7.1030644766782e-10
3.99277482344492 6.95219869948615e-10
3.9943561204047 6.80445642873821e-10
3.99593741736448 6.65977473625205e-10
3.99751871432426 6.51809192503035e-10
3.99910001128404 6.37934750592217e-10
4.00068130824382 6.24348217471472e-10
4.0022626052036 6.11043778964232e-10
4.00384390216338 5.98015734930913e-10
4.00542519912316 5.85258497101735e-10
4.00700649608295 5.72766586949184e-10
4.00858779304273 5.60534633599756e-10
4.01016909000251 5.48557371783922e-10
4.01175038696229 5.36829639824032e-10
4.01333168392207 5.25346377658958e-10
4.01491298088185 5.14102624905489e-10
4.01649427784163 5.03093518955246e-10
4.01807557480141 4.92314293106706e-10
4.01965687176119 4.81760274731907e-10
4.02123816872097 4.71426883476814e-10
4.02281946568075 4.61309629495095e-10
4.02440076264053 4.51404111714469e-10
4.02598205960031 4.41706016135375e-10
4.02756335656009 4.32211114160816e-10
4.02914465351987 4.22915260957496e-10
4.03072595047965 4.13814393847195e-10
4.03230724743943 4.04904530728061e-10
4.03388854439921 3.9618176852518e-10
4.03546984135899 3.8764228167007e-10
4.03705113831877 3.79282320608297e-10
4.03863243527855 3.71098210335111e-10
4.04021373223833 3.6308634895805e-10
4.04179502919811 3.55243206286639e-10
4.04337632615789 3.47565322448242e-10
4.04495762311767 3.40049306529803e-10
4.04653892007745 3.32691835244912e-10
4.04812021703723 3.25489651625853e-10
4.04970151399701 3.18439563740125e-10
4.05128281095679 3.11538443430897e-10
4.05286410791657 3.04783225081141e-10
4.05444540487635 2.98170904400944e-10
4.05602670183613 2.91698537237498e-10
4.05760799879591 2.85363238407521e-10
4.05918929575569 2.79162180551453e-10
4.06077059271547 2.73092593009426e-10
4.06235188967525 2.671517607181e-10
4.06393318663503 2.61337023128551e-10
4.06551448359481 2.5564577314427e-10
4.06709578055459 2.50075456079397e-10
4.06867707751437 2.44623568636449e-10
4.07025837447415 2.39287657903464e-10
4.07183967143393 2.3406532036997e-10
4.07342096839371 2.28954200961641e-10
4.07500226535349 2.23951992093181e-10
4.07658356231327 2.19056432739099e-10
4.07816485927305 2.14265307522158e-10
4.07974615623283 2.09576445819011e-10
4.08132745319261 2.04987720882855e-10
4.08290875015239 2.00497048982711e-10
4.08449004711217 1.96102388559068e-10
4.08607134407195 1.91801739395553e-10
4.08765264103173 1.87593141806342e-10
4.08923393799151 1.83474675839062e-10
4.09081523495129 1.79444460492879e-10
4.09239653191107 1.75500652951397e-10
4.09397782887085 1.71641447830311e-10
4.09555912583063 1.6786507643933e-10
4.09714042279041 1.64169806058192e-10
4.09872171975019 1.60553939226549e-10
4.10030301670997 1.57015813047412e-10
4.10188431366976 1.535537985039e-10
4.10346561062954 1.50166299789106e-10
4.10504690758932 1.46851753648784e-10
4.1066282045491 1.436086287366e-10
4.10820950150888 1.40435424981834e-10
4.10979079846866 1.37330672969119e-10
4.11137209542844 1.34292933330185e-10
4.11295339238822 1.31320796147226e-10
4.114534689348 1.28412880367789e-10
4.11611598630778 1.25567833230887e-10
4.11769728326756 1.22784329704198e-10
4.11927858022734 1.20061071932066e-10
4.12085987718712 1.17396788694233e-10
4.1224411741469 1.14790234874897e-10
4.12402247110668 1.12240190942108e-10
4.12560376806646 1.09745462437223e-10
4.12718506502624 1.0730487947419e-10
4.12876636198602 1.04917296248527e-10
4.1303476589458 1.0258159055587e-10
4.13192895590558 1.00296663319755e-10
4.13351025286536 9.8061438128625e-11
4.13509154982514 9.58748607818043e-11
4.13667284678492 9.37358988442632e-11
4.1382541437447 9.16435412100683e-11
4.13983544070448 8.95967976742817e-11
4.14141673766426 8.75946985132259e-11
4.14299803462404 8.56362940728848e-11
4.14457933158382 8.37206543653467e-11
4.1461606285436 8.18468686731016e-11
4.14774192550338 8.00140451610533e-11
4.14932322246316 7.82213104961264e-11
4.15090451942294 7.64678094742638e-11
4.15248581638272 7.47527046547551e-11
4.1540671133425 7.30751760016812e-11
4.15564841030228 7.14344205324016e-11
4.15722970726206 6.98296519729122e-11
4.15881100422184 6.82601004199611e-11
4.16039230118162 6.67250120097783e-11
4.1619735981414 6.52236485933236e-11
4.16355489510118 6.3755287417897e-11
4.16513619206096 6.23192208150149e-11
4.16671748902074 6.09147558944063e-11
4.16829878598052 5.95412142440428e-11
4.1698800829403 5.81979316360792e-11
4.17146137990008 5.68842577385621e-11
4.17304267685986 5.55995558328474e-11
4.17462397381964 5.43432025365768e-11
4.17620527077942 5.31145875321256e-11
4.1777865677392 5.19131133004148e-11
4.17936786469898 5.07381948599902e-11
4.18094916165876 4.9589259511239e-11
4.18253045861854 4.84657465856996e-11
4.18411175557832 4.73671072003067e-11
4.1856930525381 4.62928040165345e-11
4.18727434949788 4.52423110042887e-11
4.18885564645766 4.42151132104974e-11
4.19043694341744 4.32107065322988e-11
4.19201824037722 4.22285974947242e-11
4.193599537337 4.12683030328148e-11
4.19518083429678 4.03293502780533e-11
4.19676213125656 3.94112763490744e-11
4.19834342821635 3.8513628146512e-11
4.19992472517613 3.76359621519655e-11
4.20150602213591 3.67778442309546e-11
4.20308731909569 3.5938849439817e-11
4.20466861605547 3.51185618364602e-11
4.20624991301525 3.43165742948951e-11
4.20783120997503 3.35324883234743e-11
4.20941250693481 3.27659138867845e-11
4.21099380389459 3.20164692310762e-11
4.21257510085437 3.1283780713218e-11
4.21415639781415 3.05674826330674e-11
4.21573769477393 2.9867217069205e-11
4.21731899173371 2.91826337179706e-11
4.21890028869349 2.85133897357305e-11
4.22048158565327 2.78591495843139e-11
4.22206288261305 2.72195848795627e-11
4.22364417957283 2.65943742429244e-11
4.22522547653261 2.59832031560393e-11
4.22680677349239 2.53857638182517e-11
4.22838807045217 2.48017550070008e-11
4.22996936741195 2.42308819410289e-11
4.23155066437173 2.36728561463445e-11
4.23313196133151 2.31273953249032e-11
4.23471325829129 2.25942232259357e-11
4.23629455525107 2.2073069519887e-11
4.23787585221085 2.15636696748985e-11
4.23945714917063 2.10657648358004e-11
4.24103844613041 2.05791017055543e-11
4.24261974309019 2.01034324290975e-11
4.24420104004997 1.96385144795495e-11
4.24578233700975 1.91841105467296e-11
4.24736363396953 1.8739988427934e-11
4.24894493092931 1.83059209209439e-11
4.25052622788909 1.78816857192e-11
4.25210752484887 1.7467065309123e-11
4.25368882180865 1.70618468695169e-11
4.25527011876843 1.66658221730254e-11
4.25685141572821 1.62787874896062e-11
4.25843271268799 1.59005434919616e-11
4.26001400964777 1.55308951629178e-11
4.26159530660755 1.5169651704683e-11
4.26317660356733 1.48166264499693e-11
4.26475790052711 1.44716367749334e-11
4.26633919748689 1.41345040138963e-11
4.26792049444667 1.38050533758161e-11
4.26950179140645 1.34831138624686e-11
4.27108308836623 1.31685181883097e-11
4.27266438532601 1.28611027019845e-11
4.27424568228579 1.25607073094432e-11
4.27582697924557 1.2267175398647e-11
4.27740827620535 1.19803537658121e-11
4.27898957316513 1.17000925431827e-11
4.28057087012491 1.14262451282827e-11
4.28215216708469 1.1158668114632e-11
4.28373346404447 1.0897221223889e-11
4.28531476100425 1.06417672393926e-11
4.28689605796403 1.03921719410793e-11
4.28847735492381 1.01483040417444e-11
4.29005865188359 9.91003512461806e-12
4.29163994884337 9.67723958223772e-12
4.29322124580315 9.4497945565842e-12
4.29480254276294 9.22757988045448e-12
4.29638383972272 9.01047802005691e-12
4.2979651366825 8.79837401879126e-12
4.29954643364228 8.59115544219647e-12
4.30112773060206 8.38871232404605e-12
4.30270902756184 8.19093711355739e-12
4.30429032452162 7.9977246237052e-12
4.3058716214814 7.80897198060511e-12
4.30745291844118 7.62457857395453e-12
4.30903421540096 7.44444600850644e-12
4.31061551236074 7.26847805655017e-12
4.31219680932052 7.09658061139128e-12
4.3137781062803 6.92866164179392e-12
4.31535940324008 6.76463114738223e-12
4.31694070019986 6.60440111496924e-12
4.31852199715964 6.44788547580018e-12
4.32010329411942 6.29500006369256e-12
4.3216845910792 6.14566257405009e-12
4.32326588803898 5.99979252373621e-12
4.32484718499876 5.85731121179034e-12
4.32642848195854 5.71814168096631e-12
4.32800977891832 5.58220868008074e-12
4.3295910758781 5.44943862714907e-12
4.33117237283788 5.31975957329862e-12
4.33275366979766 5.1931011674412e-12
4.33433496675744 5.06939462168695e-12
4.33591626371722 4.94857267748939e-12
4.337497560677 4.83056957250052e-12
4.33907885763678 4.7153210081283e-12
4.34066015459656 4.60276411777624e-12
4.34224145155634 4.492837435754e-12
4.34382274851612 4.38548086684581e-12
4.3454040454759 4.2806356565208e-12
4.34698534243568 4.17824436177405e-12
4.34856663939546 4.07825082258521e-12
4.35014793635524 3.98060013398061e-12
4.35172923331502 3.8852386186884e-12
4.3533105302748 3.79211380037318e-12
4.35489182723458 3.70117437743768e-12
4.35647312419436 3.61237019738238e-12
4.35805442115414 3.52565223170814e-12
4.35963571811392 3.44097255135397e-12
4.3612170150737 3.35828430265517e-12
4.36279831203348 3.27754168381581e-12
4.36437960899326 3.19869992187988e-12
4.36596090595304 3.12171525019438e-12
4.36754220291282 3.04654488635353e-12
4.3691234998726 2.97314701061193e-12
4.37070479683238 2.90148074476028e-12
4.37228609379216 2.83150613145106e-12
4.37386739075194 2.76318411396727e-12
4.37544868771172 2.69647651642338e-12
4.3770299846715 2.63134602439007e-12
4.37861128163128 2.56775616593375e-12
4.38019257859106 2.50567129306293e-12
4.38177387555085 2.44505656357195e-12
4.38335517251062 2.38587792327457e-12
4.3849364694704 2.32810208861883e-12
4.38651776643018 2.27169652967556e-12
4.38809906338996 2.2166294534924e-12
4.38968036034975 2.16286978780601e-12
4.39126165730953 2.110387165105e-12
4.39284295426931 2.05915190703546e-12
4.39442425122909 2.00913500914332e-12
4.39600554818887 1.96030812594543e-12
4.39758684514865 1.91264355632202e-12
4.39916814210843 1.86611422922625e-12
4.40074943906821 1.82069368970058e-12
4.40233073602799 1.77635608519653e-12
4.40391203298777 1.73307615219039e-12
4.40549332994755 1.69082920308745e-12
4.40707462690733 1.64959111341163e-12
4.40865592386711 1.60933830927105e-12
4.41023722082689 1.57004775509636e-12
4.41181851778667 1.53169694164485e-12
4.41339981474645 1.49426387426465e-12
4.41498111170623 1.45772706141449e-12
4.41656240866601 1.42206550343238e-12
4.41814370562579 1.38725868154922e-12
4.41972500258557 1.35328654714068e-12
4.42130629954535 1.32012951121382e-12
4.42288759650513 1.2877684341226e-12
4.42446889346491 1.25618461550751e-12
4.42605019042469 1.22535978445461e-12
4.42763148738447 1.19527608986974e-12
4.42921278434425 1.16591609106271e-12
4.43079408130403 1.13726274853715e-12
4.43237537826381 1.10929941498223e-12
4.43395667522359 1.08200982646118e-12
4.43553797218337 1.0553780937927e-12
4.43711926914315 1.02938869412139e-12
4.43870056610293 1.00402646267296e-12
4.44028186306271 9.79276584690192e-13
4.44186316002249 9.5512458754594e-13
4.44344445698227 9.31556333029455e-13
4.44502575394205 9.08558009802048e-13
4.44660705090183 8.86116126018756e-13
4.44818834786161 8.64217502112481e-13
4.44976964482139 8.42849263736763e-13
4.45135094178117 8.21998834864038e-13
4.45293223874095 8.01653931036307e-13
4.45451353570073 7.81802552764332e-13
4.45609483266051 7.62432979072813e-13
4.45767612962029 7.43533761187743e-13
4.45925742658007 7.25093716363743e-13
4.46083872353985 7.07101921847367e-13
4.46242002049963 6.89547708974356e-13
4.46400131745941 6.72420657397282e-13
4.46558261441919 6.55710589441367e-13
4.46716391137897 6.39407564584943e-13
4.46874520833875 6.23501874062775e-13
4.47032650529853 6.07984035588859e-13
4.47190780225831 5.92844788196573e-13
4.47348909921809 5.78075087193266e-13
4.47507039617788 5.63666099227235e-13
4.47665169313766 5.49609197464197e-13
4.47823299009743 5.3589595687137e-13
4.47981428705721 5.2251814960636e-13
4.48139558401699 5.09467740509004e-13
4.48297688097677 4.96736882693504e-13
4.48455817793656 4.8431791323917e-13
4.48613947489634 4.72203348977216e-13
4.48772077185612 4.60385882371574e-13
4.4893020688159 4.48858377492012e-13
4.49088336577568 4.37613866077191e-13
4.49246466273546 4.26645543685807e-13
4.49404595969524 4.15946765933875e-13
4.49562725665502 4.05511044816565e-13
4.4972085536148 3.95332045112146e-13
4.49878985057458 3.8540358086684e-13
4.50037114753436 3.75719611958519e-13
4.50195244449414 3.66274240737575e-13
4.50353374145392 3.57061708743239e-13
4.5051150384137 3.48076393493768e-13
4.50669633537348 3.39312805348891e-13
4.50827763233326 3.30765584442896e-13
4.50985892929304 3.22429497686624e-13
4.51144022625282 3.14299435837323e-13
4.5130215232126 3.06370410634363e-13
4.51460282017238 2.98637551999711e-13
4.51618411713216 2.91096105301532e-13
4.51776541409194 2.83741428679723e-13
4.51934671105172 2.76568990431813e-13
4.5209280080115 2.69574366458034e-13
4.52250930497128 2.62753237764242e-13
4.52409060193106 2.56101388021337e-13
4.52567189889084 2.49614701180105e-13
4.52725319585062 2.43289159139939e-13
4.5288344928104 2.37120839470694e-13
4.53041578977018 2.31105913186073e-13
4.53199708672996 2.25240642567701e-13
4.53357838368974 2.19521379038593e-13
4.53515968064952 2.13944561085018e-13
4.5367409776093 2.0850671222564e-13
4.53832227456908 2.03204439026918e-13
4.53990357152886 1.98034429163684e-13
4.54148486848864 1.92993449523978e-13
4.54306616544842 1.88078344357073e-13
4.5446474624082 1.83286033463812e-13
4.54622875936798 1.78613510428222e-13
4.54781005632776 1.74057840889564e-13
4.54939135328754 1.69616160853902e-13
4.55097265024732 1.65285675044262e-13
4.5525539472071 1.61063655288621e-13
4.55413524416688 1.56947438944735e-13
4.55571654112666 1.52934427361146e-13
4.55729783808644 1.4902208437342e-13
4.55887913504622 1.45207934834939e-13
4.560460432006 1.41489563181382e-13
4.56204172896578 1.37864612028221e-13
4.56362302592556 1.34330780800418e-13
4.56520432288534 1.30885824393671e-13
4.56678561984512 1.27527551866446e-13
4.5683669168049 1.24253825162146e-13
4.56994821376468 1.21062557860707e-13
4.57152951072447 1.17951713958965e-13
4.57311080768424 1.14919306679204e-13
4.57469210464402 1.11963397305123e-13
4.5762734016038 1.09082094044785e-13
4.57785469856359 1.06273550919761e-13
4.57943599552337 1.0353596667997e-13
4.58101729248315 1.00867583743693e-13
4.58259858944293 9.82666871620241e-14
4.58417988640271 9.57316036073728e-14
4.58576118336249 9.3260700385406e-14
4.58734248032227 9.08523844698671e-14
4.58892377728205 8.85051015598271e-14
4.59050507424183 8.62173351588008e-14
4.59208637120161 8.39876056752666e-14
4.59366766816139 8.18144695440867e-14
4.59524896512117 7.96965183683612e-14
4.59683026208095 7.76323780812703e-14
4.59841155904073 7.56207081273942e-14
4.59999285600051 7.36602006631531e-14
4.60157415296029 7.1749579775839e-14
4.60315544992007 6.98876007209207e-14
4.60473674687985 6.8073049177086e-14
4.60631804383963 6.63047405187299e-14
4.60789934079941 6.45815191054126e-14
4.60948063775919 6.29022575879626e-14
4.61106193471897 6.12658562307614e-14
4.61264323167875 5.96712422499471e-14
4.61422452863853 5.81173691670793e-14
4.61580582559831 5.66032161779681e-14
4.61738712255809 5.51277875363004e-14
4.61896841951787 5.36901119517199e-14
4.62054971647765 5.22892420020426e-14
4.62213101343743 5.0924253559288e-14
4.62371231039721 4.95942452291864e-14
4.62529360735699 4.82983378038649e-14
4.62687490431677 4.70356737274283e-14
4.62845620127655 4.58054165741115e-14
4.63003749823633 4.46067505387183e-14
4.63161879519611 4.34388799390883e-14
4.63320009215589 4.23010287302776e-14
4.63478138911567 4.11924400302293e-14
4.63636268607545 4.01123756566129e-14
4.63794398303523 3.90601156746373e-14
4.63952527999501 3.80349579555285e-14
4.64110657695479 3.7036217745464e-14
4.64268787391457 3.60632272447011e-14
4.64426917087435 3.51153351966867e-14
4.64585046783413 3.41919064868798e-14
4.64743176479391 3.32923217511012e-14
4.64901306175369 3.24159769931716e-14
4.65059435871347 3.1562283211622e-14
4.65217565567325 3.07306660352669e-14
4.65375695263303 2.99205653674422e-14
4.65533824959281 2.91314350387017e-14
4.65691954655259 2.83627424677692e-14
4.65850084351237 2.76139683305693e-14
4.66008214047215 2.6884606237137e-14
4.66166343743193 2.61741624162243e-14
4.66324473439171 2.54821554074347e-14
4.66482603135149 2.48081157606904e-14
4.66640732831127 2.41515857428921e-14
4.66798862527105 2.3512119051563e-14
4.66956992223083 2.2889280535358e-14
4.67115121919062 2.22826459212398e-14
4.6727325161504 2.16918015481931e-14
4.67431381311018 2.1116344107308e-14
4.67589511006996 2.05558803880938e-14
4.67747640702974 2.00100270308696e-14
4.67905770398952 1.94784102850934e-14
4.6806390009493 1.8960665773495e-14
4.68222029790908 1.8456438261862e-14
4.68380159486886 1.79653814343664e-14
4.68538289182864 1.74871576742855e-14
4.68696418878842 1.70214378500002e-14
4.6885454857482 1.6567901106138e-14
4.69012678270798 1.61262346597492e-14
4.69170807966776 1.56961336013945e-14
4.69328937662754 1.52773007010199e-14
4.69487067358732 1.48694462185243e-14
4.6964519705471 1.44722877188904e-14
4.69803326750688 1.40855498917811e-14
4.69961456446666 1.3708964375498e-14
4.70119586142644 1.33422695851932e-14
4.70277715838622 1.29852105452345e-14
4.704358455346 1.26375387256306e-14
4.70593975230578 1.22990118824147e-14
4.70752104926556 1.19693939018997e-14
4.70910234622534 1.16484546487021e-14
4.71068364318512 1.133596981746e-14
4.7122649401449 1.10317207881446e-14
4.71384623710468 1.0735494484886e-14
4.71542753406446 1.04470832382332e-14
4.71700883102424 1.0166284650757e-14
4.71859012798402 9.89290146592736e-15
4.7201714249438 9.62674144017659e-15
4.72175272190358 9.36761721808629e-15
4.72333401886336 9.11534621060508e-15
4.72491531582314 8.86975047624616e-15
4.72649661278292 8.63065660517408e-15
4.7280779097427 8.39789560612695e-15
4.72965920670248 8.17130279609682e-15
4.73124050366226 7.95071769270658e-15
4.73282180062204 7.73598390921903e-15
4.73440309758182 7.52694905211439e-15
4.7359843945416 7.32346462117188e-15
4.73756569150138 7.12538591200363e-15
4.73914698846116 6.93257192097206e-15
4.74072828542094 6.74488525244043e-15
4.74230958238072 6.56219202830123e-15
4.7438908793405 6.38436179972009e-15
4.74547217630028 6.21126746105224e-15
4.74705347326006 6.04278516587058e-15
4.74863477021984 5.87879424506201e-15
4.75021606717962 5.71917712693522e-15
4.7517973641394 5.5638192592974e-15
4.75337866109918 5.41260903344937e-15
4.75495995805896 5.26543771005336e-15
4.75654125501874 5.12219934682967e-15
4.75812255197852 4.98279072803604e-15
4.7597038489383 4.84711129568827e-15
4.76128514589808 4.71506308247968e-15
4.76286644285786 4.58655064635766e-15
4.76444773981765 4.46148100671889e-15
4.76602903677743 4.33976358218254e-15
4.76761033373721 4.22131012990369e-15
4.76919163069699 4.10603468638963e-15
4.77077292765677 3.99385350978386e-15
4.77235422461655 3.88468502357977e-15
4.77393552157633 3.77844976173185e-15
4.77551681853611 3.67507031512925e-15
4.77709811549589 3.57447127939771e-15
4.77867941245567 3.47657920400005e-15
4.78026070941545 3.3813225426021e-15
4.78184200637523 3.28863160467199e-15
4.78342330333501 3.19843850828625e-15
4.78500460029479 3.11067713410988e-15
4.78658589725457 3.02528308052405e-15
4.78816719421435 2.94219361987214e-15
4.78974849117413 2.86134765579781e-15
4.79132978813391 2.78268568164767e-15
4.79291108509369 2.70614973991301e-15
4.79449238205347 2.63168338268481e-15
4.79607367901325 2.55923163309828e-15
4.79765497597303 2.48874094774081e-15
4.79923627293281 2.42015918000206e-15
4.80081756989259 2.35343554434081e-15
4.80239886685237 2.28852058144854e-15
4.80398016381215 2.22536612428543e-15
4.80556146077193 2.16392526496868e-15
4.80714275773171 2.10415232249219e-15
4.80872405469149 2.04600281125705e-15
4.81030535165127 1.98943341039219e-15
4.81188664861105 1.93440193384701e-15
4.81346794557083 1.88086730123621e-15
4.81504924253061 1.82878950941844e-15
4.81663053949039 1.77812960479038e-15
4.81821183645017 1.72884965627998e-15
4.81979313340995 1.68091272901909e-15
4.82137443036973 1.6342828586819e-15
4.82295572732951 1.58892502646959e-15
4.82453702428929 1.54480513472765e-15
4.82611832124907 1.50188998317921e-15
4.82769961820885 1.46014724575871e-15
4.82928091516863 1.41954544803231e-15
4.83086221212841 1.38005394518901e-15
4.83244350908819 1.34164290059001e-15
4.83402480604797 1.30428326486066e-15
4.83560610300775 1.26794675551313e-15
4.83718739996753 1.2326058370858e-15
4.83876869692731 1.19823370178652e-15
4.84034999388709 1.16480425062764e-15
4.84193129084687 1.13229207504023e-15
4.84351258780665 1.10067243895566e-15
4.84509388476643 1.06992126134309e-15
4.84667518172621 1.04001509919131e-15
4.84825647868599 1.01093113092378e-15
4.84983777564577 9.826471402365e-16
4.85141907260555 9.55141500347601e-16
4.85300036956533 9.28393158648808e-16
4.85458166652511 9.02381621748649e-16
4.85616296348489 8.77086940897194e-16
4.85774426044467 8.52489697783842e-16
4.85932555740446 8.28570990697317e-16
4.86090685436424 8.05312421040244e-16
4.86248815132402 7.82696080188592e-16
4.8640694482838 7.60704536687603e-16
4.86565074524358 7.3932082377548e-16
4.86723204220336 7.18528427227343e-16
4.86881333916314 6.98311273510462e-16
4.87039463612292 6.78653718243789e-16
4.8719759330827 6.59540534953412e-16
4.87355723004248 6.4095690411721e-16
4.87513852700226 6.22888402490782e-16
4.87671982396204 6.05320992708171e-16
4.87830112092182 5.88241013149758e-16
4.8798824178816 5.71635168071361e-16
4.88146371484138 5.55490517987393e-16
4.88304501180116 5.39794470301901e-16
4.88462630876094 5.24534770181199e-16
4.88620760572072 5.09699491662036e-16
4.8877889026805 4.95277028989038e-16
4.88937019964028 4.8125608817638e-16
4.89095149660006 4.67625678786934e-16
4.89253279355984 4.543751059245e-16
4.89411409051962 4.41493962432745e-16
4.8956953874794 4.28972121296435e-16
4.89727668443918 4.16799728239233e-16
4.89885798139896 4.04967194513366e-16
4.90043927835874 3.93465189876237e-16
4.90202057531852 3.82284635749248e-16
4.9036018722783 3.71416698554073e-16
4.90518316923808 3.60852783222174e-16
4.90676446619786 3.50584526872702e-16
4.90834576315764 3.40603792654965e-16
4.90992706011742 3.30902663750958e-16
4.9115083570772 3.21473437533921e-16
4.91308965403698 3.12308619879169e-16
4.91467095099676 3.03400919622958e-16
4.91625224795654 2.94743243165897e-16
4.91783354491632 2.86328689217084e-16
4.9194148418761 2.78150543675332e-16
4.92099613883588 2.70202274644164e-16
4.92257743579566 2.62477527576937e-16
4.92415873275544 2.54970120548884e-16
4.92574002971522 2.47674039652734e-16
4.927321326675 2.40583434515013e-16
4.92890262363478 2.33692613929403e-16
4.93048392059456 2.26996041604813e-16
4.93206521755434 2.20488332024627e-16
4.93364651451412 2.14164246414654e-16
4.9352278114739 2.0801868881687e-16
4.93680910843368 2.02046702266134e-16
4.93839040539346 1.96243465067432e-16
4.93997170235324 1.90604287170818e-16
4.94155299931302 1.8512460664181e-16
4.9431342962728 1.79799986224534e-16
4.94471559323258 1.74626109995339e-16
4.94629689019236 1.69598780104587e-16
4.94787818715214 1.64713913604252e-16
4.94945948411192 1.59967539359136e-16
4.9510407810717 1.55355795039635e-16
4.95262207803149 1.50874924193775e-16
4.95420337499127 1.46521273396603e-16
4.95578467195105 1.42291289474943e-16
4.95736596891083 1.38181516805365e-16
4.95894726587061 1.34188594683806e-16
4.96052856283039 1.30309254764631e-16
4.96210985979017 1.26540318567598e-16
4.96369115674995 1.22878695050809e-16
4.96527245370973 1.19321378248027e-16
4.96685375066951 1.15865444968614e-16
4.96843504762929 1.12508052558519e-16
4.97001634458907 1.09246436720692e-16
4.97159764154885 1.06077909393388e-16
4.97317893850863 1.02999856684867e-16
4.97476023546841 1.00009736862991e-16
4.97634153242819 9.71050783983274e-17
4.97792282938797 9.428347805931e-17
4.97950412634775 9.15425990581576e-17
4.98108542330753 8.88801692461795e-17
4.98266672026731 8.62939793571975e-17
4.98424801722709 8.37818812978171e-17
4.98582931418687 8.1341786483345e-17
4.98741061114665 7.89716642181307e-17
4.98899190810643 7.66695401191616e-17
4.99057320506621 7.44334945818472e-17
4.99215450202599 7.22616612867701e-17
4.99373579898577 7.01522257464589e-17
4.99531709594555 6.81034238910134e-17
4.99689839290533 6.6113540691668e-17
4.99847968986511 6.41809088211938e-17
5.00006098682489 6.23039073502697e-17
5.00164228378467 6.04809604788104e-17
5.00322358074445 5.87105363013363e-17
5.00480487770423 5.69911456055341e-17
5.00638617466401 5.53213407030854e-17
5.00796747162379 5.36997142919225e-17
5.00954876858357 5.21248983491193e-17
5.01113006554335 5.05955630535418e-17
5.01271136250313 4.91104157375556e-17
5.01429265946291 4.76681998669365e-17
5.01587395642269 4.6267694048306e-17
5.01745525338247 4.49077110633351e-17
5.01903655034225 4.35870969290031e-17
5.02061784730203 4.23047299832392e-17
5.02219914426181 4.10595199952573e-17
5.02378044122159 3.98504072999444e-17
5.02536173818137 3.86763619556539e-17
5.02694303514115 3.75363829247948e-17
5.02852433210093 3.64294972765855e-17
5.03010562906071 3.53547594114281e-17
5.03168692602049 3.4311250306278e-17
5.03326822298027 3.32980767804886e-17
5.03484951994005 3.23143707815725e-17
5.03643081689983 3.13592886903439e-17
5.03801211385961 3.04320106449339e-17
5.03959341081939 2.9531739883172e-17
5.04117470777917 2.86577021028536e-17
5.04275600473895 2.78091448393953e-17
5.04433730169873 2.69853368604347e-17
5.04591859865852 2.61855675769164e-17
5.04749989561829 2.54091464702142e-17
5.04908119257808 2.46554025348764e-17
5.05066248953786 2.39236837365619e-17
5.05224378649764 2.32133564847698e-17
5.05382508345742 2.25238051199638e-17
5.0554063804172 2.18544314147067e-17
5.05698767737698 2.12046540884227e-17
5.05856897433676 2.05739083354339e-17
5.06015027129654 1.99616453659038e-17
5.06173156825632 1.93673319593477e-17
5.0633128652161 1.8790450030371e-17
5.06489416217588 1.82304962063057e-17
5.06647545913566 1.76869814164261e-17
5.06805675609544 1.71594304924307e-17
5.06963805305522 1.66473817798867e-17
5.071219350015 1.61503867603484e-17
5.07280064697478 1.56680096838516e-17
5.07438194393456 1.51998272115101e-17
5.07596324089434 1.47454280679443e-17
5.07754453785412 1.43044127032652e-17
5.0791258348139 1.38763929643742e-17
5.08070713177368 1.34609917753067e-17
5.08228842873346 1.30578428263904e-17
5.08386972569324 1.26665902719722e-17
5.08545102265302 1.22868884364825e-17
5.0870323196128 1.19184015286141e-17
5.08861361657258 1.15608033633933e-17
5.09019491353236 1.12137770919292e-17
5.09177621049214 1.08770149386347e-17
5.09335750745192 1.05502179457138e-17
5.0949388044117 1.02330957247228e-17
5.09652010137148 9.92536621500424e-18
5.09810139833126 9.62675544881701e-18
5.09968269529104 9.33699732297556e-18
5.10126399225082 9.05583337682016e-18
5.1028452892106 8.78301257634492e-18
5.10442658617038 8.51829110432232e-18
5.10600788313016 8.26143215625538e-18
5.10758918008994 8.01220574199538e-18
5.10917047704972 7.77038849288128e-18
5.1107517740095 7.53576347423946e-18
5.11233307096928 7.30812000310209e-18
5.11391436792906 7.08725347100299e-18
5.11549566488884 6.87296517170638e-18
5.11707696184862 6.66506213374157e-18
5.1186582588084 6.46335695760531e-18
5.12023955576818 6.2676676575062e-18
5.12182085272796 6.077817507529e-18
5.12340214968774 5.89363489209316e-18
5.12498344664752 5.71495316059218e-18
5.1265647436073 5.54161048609614e-18
5.12814604056708 5.37344972800716e-18
5.12972733752686 5.21031829855825e-18
5.13130863448664 5.05206803305194e-18
5.13288993144642 4.89855506373318e-18
5.1344712284062 4.74963969719679e-18
5.13605252536598 4.60518629523612e-18
5.13763382232576 4.46506315903164e-18
5.13921511928555 4.32914241659357e-18
5.14079641624533 4.19729991336445e-18
5.1423777132051 4.06941510589607e-18
5.14395901016489 3.94537095851788e-18
5.14554030712467 3.82505384290972e-18
5.14712160408445 3.70835344050244e-18
5.14870290104423 3.59516264762772e-18
5.15028419800401 3.4853774833386e-18
5.15186549496379 3.37889699983033e-18
5.15344679192357 3.27562319538578e-18
5.15502808888335 3.17546092977966e-18
5.15660938584313 3.07831784206803e-18
5.15819068280291 2.98410427070414e-18
5.15977197976269 2.8927331759075e-18
5.16135327672247 2.80412006423158e-18
5.16293457368225 2.7181829152634e-18
5.16451587064203 2.63484211039928e-18
5.16609716760181 2.55402036363617e-18
5.16767846456159 2.47564265432504e-18
5.16925976152137 2.39963616183008e-18
5.17084105848115 2.32593020204209e-18
5.17242235544093 2.25445616569144e-18
5.17400365240071 2.18514745841447e-18
5.17558494936049 2.11793944252116e-18
5.17716624632027 2.05276938041848e-18
5.17874754328005 1.98957637964194e-18
5.18032884023983 1.92830133945096e-18
5.18191013719961 1.86888689894522e-18
5.18349143415939 1.81127738665711e-18
5.18507273111917 1.75541877158211e-18
5.18665402807895 1.70125861560356e-18
5.18823532503873 1.64874602727533e-18
5.18981662199851 1.5978316169233e-18
5.19139791895829 1.54846745302818e-18
5.19297921591807 1.50060701985505e-18
5.19456051287785 1.45420517629279e-18
5.19614180983763 1.40921811587178e-18
5.19772310679741 1.36560332792383e-18
5.19930440375719 1.32331955985573e-18
5.20088570071697 1.28232678050129e-18
5.20246699767675 1.24258614452487e-18
5.20404829463653 1.20405995784436e-18
5.20562959159631 1.16671164404657e-18
5.20721088855609 1.13050571176603e-18
5.20879218551587 1.09540772300013e-18
5.21037348247565 1.06138426233478e-18
5.21195477943543 1.02840290705441e-18
5.21353607639521 9.96432198111214e-19
5.21511737335499 9.65441611929541e-19
5.21669867031477 9.35401533022308e-19
5.21827996727455 9.06283227395368e-19
5.21986126423433 8.78058816718488e-19
5.22144256119411 8.50701253240636e-19
5.22302385815389 8.24184295429136e-19
5.22460515511367 7.98482484311313e-19
5.22618645207345 7.73571120499328e-19
5.22776774903323 7.49426241878766e-19
5.22934904599301 7.2602460194157e-19
5.23093034295279 7.03343648746074e-19
5.23251163991258 6.81361504485103e-19
5.23409293687236 6.60056945645707e-19
5.23567423383214 6.39409383743307e-19
5.23725553079191 6.19398846614057e-19
5.23883682775169 6.00005960249385e-19
5.24041812471148 5.81211931157488e-19
5.24199942167126 5.62998529236335e-19
5.24358071863104 5.45348071144249e-19
5.24516201559082 5.28243404153085e-19
5.2467433125506 5.11667890470789e-19
5.24832460951038 4.9560539201987e-19
5.24990590647016 4.80040255658311e-19
5.25148720342994 4.64957298830947e-19
5.25306850038972 4.50341795638387e-19
5.2546497973495 4.36179463311771e-19
5.25623109430928 4.22456449081943e-19
5.25781239126906 4.09159317431256e-19
5.25939368822884 3.96275037717469e-19
5.26097498518862 3.83790972158891e-19
5.2625562821484 3.716948641703e-19
5.26413757910818 3.59974827039861e-19
5.26571887606796 3.48619332936838e-19
5.26730017302774 3.37617202240986e-19
5.26888146998752 3.26957593184068e-19
5.2704627669473 3.16629991794741e-19
5.27204406390708 3.06624202137846e-19
5.27362536086686 2.96930336839918e-19
5.27520665782664 2.87538807892345e-19
5.27678795478642 2.78440317724383e-19
5.2783692517462 2.69625850538162e-19
5.27995054870598 2.6108666389818e-19
5.28153184566576 2.52814280567831e-19
5.28311314262554 2.44800480585919e-19
5.28469443958532 2.37037293576238e-19
5.2862757365451 2.29516991283257e-19
5.28785703350488 2.22232080327784e-19
5.28943833046466 2.15175295175789e-19
5.29101962742444 2.08339591314514e-19
5.29260092438422 2.01718138629726e-19
5.294182221344 1.95304314978344e-19
5.29576351830378 1.89091699950699e-19
5.29734481526356 1.83074068817e-19
5.29892611222334 1.77245386652637e-19
5.30050740918312 1.7159980263702e-19
5.3020887061429 1.66131644521154e-19
5.30367000310268 1.60835413258683e-19
5.30525130006246 1.55705777796061e-19
5.30683259702224 1.50737570016796e-19
5.30841389398202 1.45925779835659e-19
5.3099951909418 1.41265550438208e-19
5.31157648790158 1.36752173661522e-19
5.31315778486136 1.32381085512e-19
5.31473908182114 1.28147861816222e-19
5.31632037878092 1.2404821400099e-19
5.3179016757407 1.20077984998735e-19
5.31948297270048 1.16233145274679e-19
5.32106426966026 1.12509788972211e-19
5.32264556662004 1.08904130172874e-19
5.32422686357982 1.05412499267818e-19
5.32580816053961 1.02031339437259e-19
5.32738945749939 9.87572032349216e-20
5.32897075445917 9.55867492742838e-20
5.33055205141895 9.25167390137208e-20
5.33213334837872 8.95440336375568e-20
5.3337146453385 8.66655910303064e-20
5.33529594229829 8.38784628412699e-20
5.33687723925807 8.11797916369175e-20
5.33845853621785 7.85668081384077e-20
5.34003983317763 7.60368285417441e-20
5.34162113013741 7.35872519182106e-20
5.34320242709719 7.12155576926025e-20
5.34478372405697 6.89193031970707e-20
5.34636502101675 6.66961212982722e-20
5.34794631797653 6.45437180957054e-20
5.34952761493631 6.24598706891153e-20
5.35110891189609 6.04424250129149e-20
5.35269020885587 5.84892937356875e-20
5.35427150581565 5.65984542227806e-20
5.35585280277543 5.4767946560195e-20
5.35743409973521 5.29958716378834e-20
5.35901539669499 5.12803892907754e-20
5.36059669365477 4.96197164957492e-20
5.36217799061455 4.80121256229277e-20
5.36375928757433 4.64559427397131e-20
5.36534058453411 4.49495459659105e-20
5.36692188149389 4.34913638785403e-20
5.36850317845367 4.20798739647449e-20
5.37008447541345 4.07136011214657e-20
5.37166577237323 3.93911162004194e-20
5.37324706933301 3.81110345970787e-20
5.37482836629279 3.68720148823167e-20
5.37640966325257 3.56727574754648e-20
5.37799096021235 3.45120033575347e-20
5.37957225717213 3.33885328234288e-20
5.38115355413191 3.23011642719419e-20
5.38273485109169 3.1248753032467e-20
5.38431614805147 3.02301902272834e-20
5.38589744501125 2.92444016683674e-20
5.38747874197103 2.82903467877065e-20
5.38906003893081 2.73670176000989e-20
5.39064133589059 2.64734376974863e-20
5.39222263285037 2.56086612738546e-20
5.39380392981015 2.47717721798077e-20
5.39538522676993 2.39618830059051e-20
5.39696652372971 2.31781341939298e-20
5.39854782068949 2.24196931752137e-20
5.40012911764927 2.16857535352389e-20
5.40171041460905 2.09755342037105e-20
5.40329171156883 2.02882786693456e-20
5.40487300852861 1.96232542186164e-20
5.40645430548839 1.89797511977629e-20
5.40803560244817 1.83570822973349e-20
5.40961689940795 1.77545818586138e-20
5.41119819636773 1.71716052012499e-20
5.41277949332751 1.66075279714661e-20
5.41436079028729 1.6061745510217e-20
5.41594208724707 1.55336722407047e-20
5.41752338420685 1.50227410746558e-20
5.41910468116663 1.45284028368069e-20
5.42068597812641 1.40501257070404e-20
5.4222672750862 1.35873946796365e-20
5.42384857204598 1.31397110391331e-20
5.42542986900576 1.27065918522828e-20
5.42701116596553 1.22875694756211e-20
5.42859246292532 1.18821910781765e-20
5.4301737598851 1.1490018178867e-20
5.43175505684488 1.11106261981259e-20
5.43333635380466 1.07436040233414e-20
5.43491765076444 1.03885535876753e-20
5.43649894772422 1.004508946187e-20
5.438080244684 9.71283845863718e-21
5.43966154164378 9.39143924925581e-21
5.44124283860356 9.08054199199664e-21
5.44282413556334 8.77980797203012e-21
5.44440543252312 8.48890925245289e-21
5.4459867294829 8.20752833610087e-21
5.44756802644268 7.93535783782599e-21
5.44914932340246 7.67210016690515e-21
5.45073062036224 7.41746721928532e-21
5.45231191732202 7.17118007935763e-21
5.4538932142818 6.93296873097099e-21
5.45547451124158 6.70257177740476e-21
5.45705580820136 6.47973617002587e-21
5.45863710516114 6.2642169453647e-21
5.46021840212092 6.05577697035373e-21
5.4617996990807 5.85418669547812e-21
5.46338099604048 5.65922391559658e-21
5.46496229300026 5.47067353819663e-21
5.46654358996004 5.28832735886106e-21
5.46812488691982 5.1119838437178e-21
5.4697061838796 4.94144791866325e-21
5.47128748083938 4.77653076515246e-21
5.47286877779916 4.61704962235126e-21
5.47445007475894 4.4628275954565e-21
5.47603137171872 4.31369346999698e-21
5.4776126686785 4.16948153192728e-21
5.47919396563828 4.03003139333942e-21
5.48077526259806 3.89518782361842e-21
5.48235655955784 3.7648005858751e-21
5.48393785651762 3.6387242784922e-21
5.4855191534774 3.5168181816276e-21
5.48710045043718 3.39894610852007e-21
5.48868174739696 3.28497626145347e-21
5.49026304435674 3.1747810922294e-21
5.49184434131652 3.06823716701622e-21
5.4934256382763 2.96522503543291e-21
5.49500693523608 2.86562910374131e-21
5.49658823219586 2.76933751201831e-21
5.49816952915564 2.67624201518393e-21
5.49975082611542 2.5862378677675e-21
5.5013321230752 2.49922371229573e-21
5.50291342003498 2.41510147118997e-21
5.50449471699476 2.33377624206453e-21
5.50607601395454 2.25515619632072e-21
5.50765731091432 2.17915248093357e-21
5.5092386078741 2.10567912333297e-21
5.51081990483388 2.03465293928317e-21
5.51240120179366 1.96599344366634e-21
5.51398249875344 1.89962276408238e-21
5.51556379571322 1.83546555717389e-21
5.517145092673 1.77344892759532e-21
5.51872638963279 1.71350234954093e-21
5.52030768659257 1.6555575907539e-21
5.52188898355235 1.59954863893826e-21
5.52347028051213 1.54541163049895e-21
5.52505157747191 1.49308478153783e-21
5.52663287443169 1.44250832103477e-21
5.52821417139147 1.39362442614554e-21
5.52979546835125 1.34637715955134e-21
5.53137676531103 1.30071240879439e-21
5.53295806227081 1.25657782753875e-21
5.53453935923059 1.21392277869567e-21
5.53612065619037 1.17269827935522e-21
5.53770195315015 1.13285694746736e-21
5.53928325010993 1.09435295021818e-21
5.54086454706971 1.05714195404787e-21
5.54244584402949 1.02118107625894e-21
5.54402714098927 9.86428838164879e-22
5.54560843794905 9.5284511973122e-22
5.54718973490883 9.20391115661333e-22
5.54877103186861 8.89029292882662e-22
5.55035232882839 8.58723349388639e-22
5.55193362578817 8.2943817439357e-22
5.55351492274795 8.01139809760054e-22
5.55509621970773 7.73795412657808e-22
5.55667751666751 7.47373219415995e-22
5.55825881362729 7.21842510530843e-22
5.55984011058707 6.97173576792648e-22
5.56142140754685 6.73337686496493e-22
5.56300270450663 6.50307053702681e-22
5.56458400146641 6.28054807513677e-22
5.56616529842619 6.0655496233553e-22
5.56774659538597 5.85782389092722e-22
5.56932789234575 5.6571278736599e-22
5.57090918930553 5.46322658424523e-22
5.57249048626531 5.27589279123533e-22
5.57407178322509 5.09490676640477e-22
5.57565308018487 4.92005604022872e-22
5.57723437714465 4.75113516522334e-22
5.57881567410443 4.58794548689587e-22
5.58039697106421 4.43029492206733e-22
5.58197826802399 4.2779977443296e-22
5.58355956498377 4.13087437641379e-22
5.58514086194355 3.98875118924823e-22
5.58672215890333 3.85146030749476e-22
5.58830345586311 3.71883942135659e-22
5.58988475282289 3.59073160445934e-22
5.59146604978267 3.46698513761084e-22
5.59304734674245 3.3474533382536e-22
5.59462864370223 3.23199439542679e-22
5.59620994066201 3.12047121006605e-22
5.59779123762179 3.01275124046595e-22
5.59937253458157 2.90870635274416e-22
5.60095383154135 2.80821267614651e-22
5.60253512850113 2.71115046303813e-22
5.60411642546091 2.61740395343195e-22
5.60569772242069 2.52686124390707e-22
5.60727901938047 2.43941416078153e-22
5.60886031634025 2.35495813739763e-22
5.61044161330003 2.2733920953923e-22
5.61202291025981 2.1946183298231e-22
5.6136042072196 2.1185423980277e-22
5.61518550417938 2.04507301209488e-22
5.61676680113916 1.9741219348344e-22
5.61834809809894 1.90560387913042e-22
5.61992939505872 1.83943641057224e-22
5.6215106920185 1.77553985325586e-22
5.62309198897828 1.71383719865488e-22
5.62467328593806 1.6542540174621e-22
5.62625458289784 1.59671837430647e-22
5.62783587985762 1.54116074525222e-22
5.6294171768174 1.48751393799221e-22
5.63099847377718 1.43571301464602e-22
5.63257977073696 1.38569521708238e-22
5.63416106769674 1.33739989468124e-22
5.63574236465652 1.29076843445938e-22
5.6373236616163 1.24574419348151e-22
5.63890495857608 1.20227243348431e-22
5.64048625553586 1.16030025764136e-22
5.64206755249564 1.11977654939999e-22
5.64364884945542 1.08065191332278e-22
5.6452301464152 1.04287861786965e-22
5.64681144337498 1.00641054005675e-22
5.64839274033476 9.71203111932165e-23
5.64997403729454 9.37213268809427e-23
5.65155533425432 9.04399399201624e-23
5.6531366312141 8.72721296401313e-23
5.65471792817388 8.4214011165276e-23
5.65629922513366 8.12618308864835e-23
5.65788052209344 7.84119620814342e-23
5.65946181905322 7.56609006792005e-23
5.661043116013 7.30052611643511e-23
5.66262441297278 7.04417726160645e-23
5.66420570993256 6.79672748778766e-23
5.66578700689234 6.55787148537638e-23
5.66736830385212 6.32731429265124e-23
5.6689496008119 6.10477094943256e-23
5.67053089777168 5.88996616218722e-23
5.67211219473146 5.68263398020047e-23
5.67369349169124 5.48251748245809e-23
5.67527478865102 5.28936847488448e-23
5.6768560856108 5.10294719760358e-23
5.67843738257058 4.92302204189107e-23
5.68001867953036 4.74936927650528e-23
5.68159997649014 4.58177278308526e-23
5.68318127344992 4.42002380032699e-23
5.6847625704097 4.26392067663964e-23
5.68634386736948 4.11326863101706e-23
5.68792516432926 3.9678795218446e-23
5.68950646128904 3.82757162338838e-23
5.69108775824882 3.69216940971022e-23
5.6926690552086 3.56150334576993e-23
5.69425035216838 3.43540968547435e-23
5.69583164912816 3.31373027644617e-23
5.69741294608794 3.1963123712962e-23
5.69899424304772 3.08300844517884e-23
5.7005755400075 2.97367601942855e-23
5.70215683696728 2.86817749107607e-23
5.70373813392706 2.76637996805167e-23
5.70531943088684 2.66815510988647e-23
5.70690072784662 2.5733789737337e-23
5.7084820248064 2.48193186553012e-23
5.71006332176619 2.39369819613426e-23
5.71164461872597 2.30856634227122e-23
5.71322591568575 2.22642851213025e-23
5.71480721264553 2.14718061545824e-23
5.71638850960531 2.07072213800292e-23
5.71796980656509 1.99695602016031e-23
5.71955110352487 1.92578853968881e-23
5.72113240048465 1.85712919835494e-23
5.72271369744443 1.79089061238045e-23
5.72429499440421 1.72698840656479e-23
5.72587629136399 1.66534111196237e-23
5.72745758832377 1.60587006699564e-23
5.72903888528355 1.54849932189035e-23
5.73062018224333 1.49315554632364e-23
5.73220147920311 1.4397679401769e-23
5.73378277616289 1.38826814729212e-23
5.73536407312267 1.33859017213039e-23
5.73694537008245 1.29067029923705e-23
5.73852666704223 1.24444701542013e-23
5.74010796400201 1.19986093455126e-23
5.74168926096179 1.15685472490302e-23
5.74327055792157 1.11537303893648e-23
5.74485185488135 1.07536244545946e-23
5.74643315184113 1.03677136407486e-23
5.74801444880091 9.99550001843241e-24
5.74959574576069 9.63650292086495e-24
5.75117704272047 9.29025835260152e-24
5.75275833968025 8.95631841825696e-24
5.75433963664003 8.63425077056672e-24
5.75592093359981 8.32363807712902e-24
5.75750223055959 8.02407750521048e-24
5.75908352751937 7.73518022401355e-24
5.76066482447915 7.45657092381493e-24
5.76224612143893 7.18788735141315e-24
5.76382741839871 6.92877986134306e-24
5.76540871535849 6.67891098232191e-24
5.76699001231827 6.43795499842355e-24
5.76857130927805 6.20559754447946e-24
5.77015260623783 5.98153521524008e-24
5.77173390319761 5.76547518782032e-24
5.77331520015739 5.5571348569977e-24
5.77489649711717 5.35624148292183e-24
5.77647779407695 5.16253185082056e-24
5.77805909103673 4.97575194230091e-24
5.77964038799651 4.7956566178541e-24
5.78122168495629 4.62200931018693e-24
5.78280298191607 4.45458172801497e-24
5.78438427887585 4.29315356996622e-24
5.78596557583563 4.13751224825365e-24
5.78754687279541 3.98745262178784e-24
5.78912816975519 3.84277673841078e-24
5.79070946671497 3.70329358594342e-24
5.79229076367475 3.56881885174875e-24
5.79387206063453 3.43917469052396e-24
5.79545335759431 3.31418950004322e-24
5.79703465455409 3.19369770458027e-24
5.79861595151387 3.07753954575564e-24
5.80019724847365 2.96556088055189e-24
5.80177854543343 2.85761298625767e-24
5.80335984239322 2.75355237210646e-24
5.804941139353 2.65324059737867e-24
5.80652243631278 2.5565440957542e-24
5.80810373327256 2.46333400569856e-24
5.80968503023234 2.37348600667967e-24
5.81126632719212 2.28688016101794e-24
5.8128476241519 2.20340076117781e-24
5.81442892111168 2.12293618231478e-24
5.81601021807146 2.0453787399016e-24
5.81759151503124 1.97062455225828e-24
5.81917281199102 1.89857340782147e-24
5.8207541089508 1.82912863699001e-24
5.82233540591058 1.76219698839239e-24
5.82391670287036 1.69768850942358e-24
5.82549799983014 1.63551643090796e-24
5.82707929678992 1.57559705574544e-24
5.8286605937497 1.51784965140701e-24
5.83024189070948 1.46219634614622e-24
5.83182318766926 1.4085620288013e-24
5.83340448462904 1.35687425206477e-24
5.83498578158882 1.30706313910169e-24
5.8365670785486 1.2590612934023e-24
5.83814837550838 1.21280371175855e-24
5.83972967246816 1.16822770025767e-24
5.84131096942794 1.12527279318852e-24
5.84289226638772 1.08388067476299e-24
5.8444735633475 1.04399510355319e-24
5.84605486030728 1.00556183955411e-24
5.84763615726706 9.68528573779518e-25
5.84921745422684 9.32844860305594e-25
5.85079875118662 8.98462050677434e-25
5.8523800481464 8.65333230597521e-25
5.85396134510618 8.33413158817993e-25
5.85554264206596 8.02658208160498e-25
5.85712393902574 7.73026308590777e-25
5.85870523598552 7.44476892277194e-25
5.8602865329453 7.169708405649e-25
5.86186782990508 6.90470432799374e-25
5.86344912686486 6.64939296936468e-25
5.86503042382464 6.40342361876255e-25
5.86661172078442 6.16645811461945e-25
5.8681930177442 5.9381704008637e-25
5.86977431470398 5.71824609850284e-25
5.87135561166376 5.50638209218992e-25
5.87293690862354 5.30228613125823e-25
5.87451820558332 5.10567644471825e-25
5.8760995025431 4.9162813697398e-25
5.87768079950288 4.73383899315094e-25
5.87926209646266 4.55809680550137e-25
5.88084339342244 4.38881136725869e-25
5.88242469038222 4.22574798671217e-25
5.884005987342 4.06868040918502e-25
5.88558728430178 3.91739051715578e-25
5.88716858126156 3.77166804091706e-25
5.88874987822134 3.63131027940035e-25
5.89033117518112 3.49612183081766e-25
5.8919124721409 3.36591433277763e-25
5.89349376910068 3.24050621154631e-25
5.89507506606046 3.11972244013677e-25
5.89665636302025 3.0033943049172e-25
5.89823765998003 2.89135918044341e-25
5.89981895693981 2.78346031222989e-25
5.90140025389959 2.67954660718094e-25
5.90298155085937 2.57947243141562e-25
5.90456284781915 2.48309741523016e-25
5.90614414477893 2.39028626494661e-25
5.90772544173871 2.30090858140961e-25
5.90930673869849 2.21483868489807e-25
5.91088803565827 2.13195544622705e-25
5.91246933261805 2.05214212382549e-25
5.91405062957783 1.97528620657979e-25
5.91563192653761 1.90127926224041e-25
5.91721322349739 1.83001679119988e-25
5.91879452045717 1.76139808545136e-25
5.92037581741695 1.69532609254771e-25
5.92195711437673 1.63170728438532e-25
5.92353841133651 1.57045153064486e-25
5.92511970829629 1.51147197672351e-25
5.92670100525607 1.45468492600304e-25
5.92828230221585 1.40000972630089e-25
5.92986359917563 1.34736866035701e-25
5.93144489613541 1.29668684021511e-25
5.93302619309519 1.24789210536182e-25
5.93460749005497 1.20091492449044e-25
5.93618878701475 1.15568830076347e-25
5.93777008397453 1.11214768044916e-25
5.93935138093431 1.07023086481447e-25
5.94093267789409 1.02987792515952e-25
5.94251397485387 9.91031120881809e-26
5.94409527181365 9.53634820465411e-26
5.94567656877343 9.17635425289891e-26
5.94725786573321 8.82981296160752e-26
5.94883916269299 8.49622682465487e-26
5.95042045965277 8.17511653860846e-26
5.95200175661255 7.86602034404352e-26
5.95358305357233 7.56849339041605e-26
5.95516435053211 7.28210712367283e-26
5.95674564749189 7.00644869578653e-26
5.95832694445167 6.74112039544647e-26
5.95990824141145 6.48573909915113e-26
5.96148953837123 6.23993574198348e-26
5.96307083533101 6.00335480736621e-26
5.96465213229079 5.77565383513187e-26
5.96623342925057 5.55650294725007e-26
5.96781472621035 5.34558439059142e-26
5.96939602317013 5.14259209611957e-26
5.97097732012991 4.94723125393e-26
5.97255861708969 4.75921790357116e-26
5.97413991404947 4.57827853910593e-26
5.97572121100925 4.40414972838935e-26
5.97730250796903 4.23657774605307e-26
5.97888380492881 4.07531821971548e-26
5.98046510188859 3.92013578894022e-26
5.98204639884837 3.77080377649173e-26
5.98362769580815 3.62710387145033e-26
5.98520899276793 3.48882582376117e-26
5.98679028972771 3.35576714981284e-26
5.98837158668749 3.22773284864757e-26
5.98995288364728 3.10453512842847e-26
5.99153418060706 2.98599314279327e-26
5.99311547756684 2.87193273674279e-26
5.99469677452662 2.76218620172427e-26
5.9962780714864 2.65659203957858e-26
5.99785936844618 2.55499473503669e-26
5.99944066540596 2.45724453645663e-26
6.00102196236574 2.36319724450767e-26
6.00260325932552 2.27271400851666e-26
6.0041845562853 2.18566113020179e-26
6.00576585324508 2.10190987452778e-26
6.00734715020486 2.02133628742908e-26
6.00892844716464 1.94382102015322e-26
6.01050974412442 1.86924915998607e-26
6.0120910410842 1.7975100671313e-26
6.01367233804398 1.72849721752216e-26
6.01525363500376 1.66210805135186e-26
6.01683493196354 1.59824382711672e-26
6.01841622892332 1.53680948097515e-26
6.0199975258831 1.47771349123e-26
6.02157882284288 1.42086774774861e-26
6.02316011980266 1.36618742614571e-26
6.02474141676244 1.31359086655427e-26
6.02632271372222 1.26299945682081e-26
6.027904010682 1.21433751996491e-26
6.02948530764178 1.16753220574898e-26
6.03106660460156 1.12251338620968e-26
6.03264790156134 1.0792135550086e-26
6.03422919852112 1.03756773046322e-26
6.0358104954809 9.97513362125612e-27
6.03739179244068 9.58990240780711e-27
6.03897308940046 9.21940411739695e-27
6.04055438636024 8.86308091310025e-27
6.04213568332002 8.52039586326314e-27
6.0437169802798 8.19083216631845e-27
6.04529827723958 7.87389240402879e-27
6.04687957419936 7.5690978221373e-27
6.04846087115914 7.27598763742086e-27
6.05004216811892 6.99411837019549e-27
6.0516234650787 6.72306320134447e-27
6.05320476203848 6.46241135298026e-27
6.05478605899826 6.21176749188394e-27
6.05636735595804 5.97075115488595e-27
6.05794865291782 5.73899619539963e-27
6.0595299498776 5.51615025033098e-27
6.06111124683738 5.30187422662368e-27
6.06269254379716 5.09584180672912e-27
6.06427384075694 4.89773897230309e-27
6.06585513771672 4.7072635454731e-27
6.0674364346765 4.52412474703029e-27
6.06901773163628 4.34804277092938e-27
6.07059902859606 4.17874837450417e-27
6.07218032555584 4.01598248381846e-27
6.07376162251562 3.85949581360722e-27
6.0753429194754 3.70904850126824e-27
6.07692421643518 3.56440975439331e-27
6.07850551339496 3.42535751134442e-27
6.08008681035474 3.29167811439452e-27
6.08166810731452 3.16316599497553e-27
6.08324940427431 3.03962337058996e-27
6.08483070123409 2.92085995295603e-27
6.08641199819387 2.8066926669777e-27
6.08799329515365 2.69694538014116e-27
6.08957459211343 2.59144864195399e-27
6.09115588907321 2.49003943306112e-27
6.09273718603299 2.39256092367896e-27
6.09431848299277 2.29886224100888e-27
6.09589977995255 2.20879824529587e-27
6.09748107691233 2.12222931421857e-27
6.09906237387211 2.03902113530131e-27
6.10064367083189 1.95904450605381e-27
6.10222496779167 1.88217514155471e-27
6.10380626475145 1.80829348920295e-27
6.10538756171123 1.73728455037525e-27
6.10696885867101 1.66903770873334e-27
6.10855015563079 1.6034465649351e-27
6.11013145259057 1.54040877751587e-27
6.11171274955035 1.47982590970992e-27
6.11329404651013 1.42160328199291e-27
6.11487534346991 1.36564983013554e-27
6.11645664042969 1.31187796856224e-27
6.11803793738947 1.26020345882144e-27
6.11961923434925 1.21054528297595e-27
6.12120053130903 1.16282552173263e-27
6.12278182826881 1.11696923713581e-27
6.12436312522859 1.07290435965496e-27
6.12594442218837 1.030561579504e-27
6.12752571914815 9.89874242035562e-28
6.12910701610793 9.50778247058324e-28
6.13068831306771 9.13211951933294e-28
6.13226961002749 8.77116078307165e-28
6.13385090698727 8.42433622348191e-28
6.13543220394705 8.09109768355524e-28
6.13701350090683 7.77091805614831e-28
6.13859479786661 7.46329048380858e-28
6.14017609482639 7.1677275886993e-28
6.14175739178617 6.88376073150692e-28
6.14333868874595 6.61093929824981e-28
6.14491998570573 6.34883001395162e-28
6.14650128266551 6.09701628217299e-28
6.14808257962529 5.85509754944351e-28
6.14966387658507 5.62268869366415e-28
6.15124517354485 5.39941943558025e-28
6.15282647050463 5.18493377247115e-28
6.15440776746441 4.97888943322465e-28
6.15598906442419 4.78095735399205e-28
6.15757036138397 4.59082117366469e-28
6.15915165834375 4.40817674842031e-28
6.16073295530353 4.23273168463382e-28
6.16231425226331 4.06420488946062e-28
6.16389554922309 3.90232613843292e-28
6.16547684618287 3.74683565943169e-28
6.16705814314265 3.59748373241925e-28
6.16863944010243 3.45403030434368e-28
6.17022073706221 3.31624461864457e-28
6.17180203402199 3.18390485881285e-28
6.17338333098177 3.05679780547766e-28
6.17496462794155 2.93471850651152e-28
6.17654592490134 2.81746995966451e-28
6.17812722186112 2.70486280725837e-28
6.1797085188209 2.5967150424852e-28
6.18128981578068 2.49285172687497e-28
6.18287111274046 2.39310471851177e-28
6.18445240970024 2.29731241059405e-28
6.18603370666002 2.20531947994905e-28
6.1876150036198 2.11697664512651e-28
6.18919630057958 2.03214043371109e-28
6.19077759753936 1.9506729585046e-28
6.19235889449914 1.87244170224522e-28
6.19394019145892 1.79731931053992e-28
6.1955214884187 1.72518339270055e-28
6.19710278537848 1.65591633018561e-28
6.19868408233826 1.58940509235946e-28
6.20026537929804 1.52554105929284e-28
6.20184667625782 1.46421985133821e-28
6.2034279732176 1.40534116522362e-28
6.20500927017738 1.34880861641834e-28
6.20659056713716 1.29452958753289e-28
6.20817186409694 1.24241508252483e-28
6.20975316105672 1.19237958648978e-28
6.2113344580165 1.14434093082717e-28
6.21291575497628 1.09822016357501e-28
6.21449705193606 1.05394142471932e-28
6.21607834889584 1.01143182628838e-28
6.21765964585562 9.70621337049886e-29
6.2192409428154 9.31442671637231e-29
6.22082223977518 8.93831183935082e-29
6.22240353673496 8.57724764563853e-29
6.22398483369474 8.23063742305414e-29
6.22556613065452 7.89790789321873e-29
6.2271474276143 7.57850830021537e-29
6.22872872457408 7.2719095343377e-29
6.23031002153386 6.97760328959142e-29
6.23189131849364 6.69510125365741e-29
6.23347261545342 6.42393432908448e-29
6.2350539124132 6.16365188451288e-29
6.23663520937298 5.91382103479012e-29
6.23821650633276 5.67402594886915e-29
6.23979780329254 5.443867184432e-29
6.24137910025232 5.22296104821463e-29
6.2429603972121 5.01093898105179e-29
6.24454169417188 4.80744696669799e-29
6.24612299113166 4.61214496350861e-29
6.24770428809144 4.42470635811515e-29
6.24928558505122 4.24481744024363e-29
6.250866882011 4.0721768978722e-29
6.25244817897078 3.90649533194443e-29
6.25402947593056 3.74749478989056e-29
6.25561077289034 3.59490831723528e-29
6.25719206985012 3.44847952659567e-29
6.2587733668099 3.30796218340458e-29
6.26035466376968 3.17311980771501e-29
6.26193596072946 3.0437252914682e-29
6.26351725768924 2.919560530631e-29
6.26509855464902 2.80041607163089e-29
6.2666798516088 2.68609077153781e-29
6.26826114856858 2.57639147146495e-29
6.26984244552836 2.47113268267785e-29
6.27142374248814 2.37013628492349e-29
6.27300503944793 2.27323123650867e-29
6.27458633640771 2.18025329567366e-29
6.27616763336749 2.09104475282537e-29
6.27774893032727 2.00545417321268e-29
6.27933022728705 1.92333614963905e-29
6.28091152424683 1.84455106482579e-29
6.28249282120661 1.76896486305255e-29
6.28407411816639 1.69644883071715e-29
6.28565541512617 1.62687938546916e-29
6.28723671208595 1.56013787358616e-29
6.28881800904573 1.49611037527347e-29
6.29039930600551 1.43468751758043e-29
6.29198060296529 1.3757642946381e-29
6.29356189992507 1.31923989493628e-29
6.29514319688485 1.26501753536391e-29
6.29672449384463 1.21300430175417e-29
6.29830579080441 1.16311099567873e-29
6.29988708776419 1.11525198725105e-29
6.30146838472397 1.06934507370391e-29
6.30304968168375 1.02531134351772e-29
6.30463097864353 9.83075045883108e-30
6.30621227560331 9.4256346529191e-30
6.30779357256309 9.03706801054715e-30
6.30937486952287 8.66438051556066e-30
6.31095616648265 8.30692903060828e-30
6.31253746344243 7.96409622895352e-30
6.31411876040221 7.63528956832878e-30
6.31570005736199 7.31994030519653e-30
6.31728135432177 7.01750254783568e-30
6.31886265128155 6.72745234674365e-30
6.32044394824133 6.44928682090071e-30
6.32202524520111 6.18252331848633e-30
6.32360654216089 5.92669861071696e-30
6.32518783912067 5.68136811749503e-30
6.32676913608045 5.44610516364192e-30
6.32835043304023 5.22050026450578e-30
6.32993173000001 5.00416043980387e-30
6.33151302695979 4.79670855459036e-30
6.33309432391957 4.5977826862887e-30
6.33467562087935 4.40703551677043e-30
6.33625691783913 4.22413374849136e-30
6.33783821479891 4.04875754375342e-30
6.33941951175869 3.88059998617775e-30
6.34100080871847 3.71936656351499e-30
6.34258210567825 3.56477467096872e-30
6.34416340263803 3.4165531342082e-30
6.34574469959781 3.27444175131513e-30
6.34732599655759 3.13819085290719e-30
6.34890729351737 3.00756087973032e-30
6.35048859047715 2.88232197703232e-30
6.35206988743693 2.76225360505444e-30
6.35365118439671 2.64714416501254e-30
6.35523248135649 2.5367906399492e-30
6.35681377831627 2.43099824988108e-30
6.35839507527605 2.32958012067041e-30
6.35997637223583 2.23235696608256e-30
6.36155766919561 2.13915678251127e-30
6.36313896615539 2.04981455586839e-30
6.36472026311517 1.96417198016058e-30
6.36630156007496 1.88207718729019e-30
6.36788285703473 1.80338448763858e-30
6.36946415399452 1.72795412100258e-30
6.3710454509543 1.65565201747944e-30
6.37262674791408 1.58634956790123e-30
6.37420804487386 1.51992340344719e-30
6.37578934183364 1.4562551840647e-30
6.37737063879342 1.39523139535437e-30
6.3789519357532 1.33674315358195e-30
6.38053323271298 1.2806860184954e-30
6.38211452967276 1.22695981363787e-30
6.38369582663254 1.17546845385896e-30
6.38527712359232 1.1261197797392e-30
6.3868584205521 1.07882539865278e-30
6.38843971751188 1.03350053220504e-30
6.39002101447166 9.90063869791881e-31
6.39160231143144 9.48437428036773e-31
6.39318360839122 9.08546415873621e-31
6.394764905351 8.70319105048431e-31
6.39634620231078 8.33686705826092e-31
6.39792749927056 7.98583247694457e-31
6.39950879623034 7.64945464866224e-31
6.40109009319012 7.32712686388445e-31
6.4026713901499 7.01826730674907e-31
6.40425268710968 6.72231804286367e-31
6.40583398406946 6.43874404787643e-31
6.40741528102924 6.16703227520496e-31
6.40899657798902 5.9066907613455e-31
6.4105778749488 5.65724776727231e-31
6.41215917190858 5.41825095448012e-31
6.41374046886836 5.18926659428462e-31
6.41532176582814 4.96987880905451e-31
6.41690306278792 4.75968884409522e-31
6.4184843597477 4.55831436895986e-31
6.42006565670748 4.36538880700438e-31
6.42164695366726 4.18056069206361e-31
6.42322825062704 4.00349305115604e-31
6.42480954758682 3.83386281217275e-31
6.4263908445466 3.67136023555624e-31
6.42797214150638 3.51568836899733e-31
6.42955343846616 3.3665625242341e-31
6.43113473542594 3.22370977506058e-31
6.43271603238572 3.08686847569623e-31
6.4342973293455 2.95578779869824e-31
6.43587862630528 2.83022729162738e-31
6.43745992326506 2.70995645171834e-31
6.43904122022484 2.59475431782706e-31
6.44062251718462 2.48440907896113e-31
6.4422038141444 2.37871769872458e-31
6.44378511110418 2.27748555503693e-31
6.44536640806396 2.18052609451198e-31
6.44694770502374 2.08766050090215e-31
6.44852900198352 1.99871737704579e-31
6.4501102989433 1.91353243976775e-31
6.45169159590308 1.83194822721629e-31
6.45327289286286 1.7538138181273e-31
6.45485418982264 1.67898456254118e-31
6.45643548678242 1.60732182350389e-31
6.45801678374221 1.53869272931182e-31
6.45959808070198 1.47296993587235e-31
6.46117937766177 1.41003139877134e-31
6.46276067462154 1.34976015465547e-31
6.46434197158133 1.29204411155024e-31
6.46592326854111 1.23677584775461e-31
6.46750456550089 1.18385241896202e-31
6.46908586246067 1.13317517327626e-31
6.47066715942045 1.08464957380126e-31
6.47224845638023 1.03818502849698e-31
6.47382975334001 9.93694727008493e-32
6.47541105029979 9.51095484182083e-32
6.47699234725957 9.10307590000206e-32
6.47857364421935 8.71254665671702e-32
6.48015494117913 8.33863525628538e-32
6.48173623813891 7.98064045188588e-32
6.48331753509869 7.63789033653675e-32
6.48489883205847 7.30974112622185e-32
6.48648012901825 6.99557599303215e-32
6.48806142597803 6.69480394629742e-32
6.48964272293781 6.40685875973401e-32
6.49122401989759 6.13119794275681e-32
6.49280531685737 5.86730175413256e-32
6.49438661381715 5.61467225626039e-32
6.49596791077693 5.3728324084183e-32
6.49754920773671 5.14132519738146e-32
6.49913050469649 4.91971280389342e-32
6.50071180165627 4.70757580351409e-32
6.50229309861605 4.50451240045203e-32
6.50387439557583 4.31013769302304e-32
6.50545569253561 4.1240829694448e-32
6.50703698949539 3.94599503272534e-32
6.50861828645517 3.77553555345492e-32
6.51019958341495 3.61238044935876e-32
6.51178088037473 3.45621929051201e-32
6.51336217733451 3.30675472916837e-32
6.51494347429429 3.16370195318913e-32
6.51652477125407 3.02678816210812e-32
6.51810606821385 2.89575206490316e-32
6.51968736517363 2.77034339857799e-32
6.52126866213341 2.65032246670948e-32
6.52284995909319 2.53545969712844e-32
6.52443125605297 2.4255352179585e-32
6.52601255301275 2.3203384512485e-32
6.52759384997253 2.21966772348267e-32
6.52917514693231 2.12332989226926e-32
6.53075644389209 2.03113998854248e-32
6.53233774085187 1.94292087364024e-32
6.53391903781165 1.8585029106425e-32
6.53550033477143 1.77772364938601e-32
6.53708163173121 1.70042752458674e-32
6.53866292869099 1.62646556653401e-32
6.54024422565077 1.55569512383399e-32
6.54182552261055 1.48797959770742e-32
6.54340681957033 1.42318818736315e-32
6.54498811653011 1.3611956459904e-32
6.54656941348989 1.30188204693059e-32
6.54815071044967 1.24513255960841e-32
6.54973200740945 1.19083723481779e-32
6.55131330436923 1.13889079897569e-32
6.55289460132902 1.08919245697321e-32
6.55447589828879 1.04164570326719e-32
6.55605719524858 9.96158140871126e-33
6.55763849220835 9.5264130791859e-33
6.55921978916814 9.11010511483953e-33
6.56080108612792 8.71184668361002e-33
6.5623823830877 8.3308615250888e-33
6.56396368004748 7.96640648890545e-33
6.56554497700726 7.61777013436901e-33
6.56712627396704 7.28427138882363e-33
6.56870757092682 6.96525826228307e-33
6.5702888678866 6.66010661600256e-33
6.57187016484638 6.3682189827412e-33
6.57345146180616 6.08902343656601e-33
6.57503275876594 5.82197251013898e-33
6.57661405572572 5.56654215750587e-33
6.5781953526855 5.32223076049003e-33
6.57977664964528 5.08855817688137e-33
6.58135794660506 4.86506482866663e-33
6.58293924356484 4.65131082864485e-33
6.58452054052462 4.44687514381263e-33
6.5861018374844 4.25135479399465e-33
6.58768313444418 4.06436408424392e-33
6.58926443140396 3.88553386959864e-33
6.59084572836374 3.71451085085188e-33
6.59242702532352 3.5509569000241e-33
6.5940083222833 3.39454841431218e-33
6.59558961924308 3.24497569730984e-33
6.59717091620286 3.10194236636688e-33
6.59875221316264 2.96516478498908e-33
6.60033351012242 2.83437151923057e-33
6.6019148070822 2.70930281707342e-33
6.60349610404198 2.58971010983033e-33
6.60507740100176 2.47535553464915e-33
6.60665869796154 2.36601147722985e-33
6.60823999492132 2.26146013390977e-33
6.6098212918811 2.1614930923019e-33
6.61140258884088 2.06591092970676e-33
6.61298388580066 1.97452282855324e-33
6.61456518276044 1.88714620814822e-33
6.61614647972022 1.80360637205578e-33
6.61772777668 1.72373617044114e-33
6.61930907363978 1.64737567675598e-33
6.62089037059956 1.57437187815708e-33
6.62247166755934 1.50457837908194e-33
6.62405296451912 1.437855117427e-33
6.6256342614789 1.37406809279585e-33
6.62721555843868 1.31308910631093e-33
6.62879685539846 1.25479551149787e-33
6.63037815235824 1.19906997577895e-33
6.63195944931802 1.14580025212371e-33
6.6335407462778 1.09487896043184e-33
6.63512204323758 1.04620337823411e-33
6.63670334019736 9.99675240318542e-34
6.63828463715714 9.55200546905594e-34
6.63986593411692 9.12689380009198e-34
6.6414472310767 8.72055727637753e-34
6.64302852803648 8.33217315503684e-34
6.64460982499626 7.96095445923287e-34
6.64619112195604 7.60614843602445e-34
6.64777241891583 7.26703508015543e-34
6.6493537158756 6.9429257209993e-34
6.65093501283539 6.63316166996145e-34
6.65251630979516 6.33711292578273e-34
6.65409760675495 6.05417693529014e-34
6.65567890371473 5.78377740723626e-34
6.65726020067451 5.52536317696634e-34
6.65884149763429 5.27840711976925e-34
6.66042279459407 5.04240511082518e-34
6.66200409155385 4.81687502978251e-34
6.66358538851363 4.60135580805629e-34
6.66516668547341 4.39540651703312e-34
6.66674798243319 4.19860549544419e-34
6.66832927939297 4.01054951423222e-34
6.66991057635275 3.83085297731837e-34
6.67149187331253 3.65914715674084e-34
6.67307317027231 3.49507946069273e-34
6.67465446723209 3.33831273306637e-34
6.67623576419187 3.18852458314618e-34
6.67781706115165 3.04540674417675e-34
6.67939835811143 2.90866445956318e-34
6.68097965507121 2.77801589552738e-34
6.68256095203099 2.65319157909e-34
6.68414224899077 2.53393386029198e-34
6.68572354595055 2.41999639762359e-34
6.68730484291033 2.31114366566345e-34
6.68888613987011 2.20715048398027e-34
6.69046743682989 2.10780156638438e-34
6.69204873378967 2.01289108965928e-34
6.69363003074945 1.92222228093739e-34
6.69521132770923 1.8356070229202e-34
6.69679262466901 1.75286547617938e-34
6.69837392162879 1.67382571780335e-34
6.69995521858857 1.59832339569146e-34
6.70153651554835 1.52620139781941e-34
6.70311781250813 1.45730953583713e-34
6.70469910946791 1.39150424237993e-34
6.70628040642769 1.32864828150667e-34
6.70786170338747 1.26861047169685e-34
6.70944300034725 1.21126542086915e-34
6.71102429730703 1.15649327290367e-34
6.71260559426681 1.10417946517085e-34
6.71418689122659 1.05421449659547e-34
6.71576818818637 1.00649370580012e-34
6.71734948514615 9.60917058894367e-35
6.71893078210593 9.17388946493692e-35
6.72051207906571 8.7581798956997e-35
6.72209337602549 8.36116853752558e-35
6.72367467298527 7.98202071715053e-35
6.72525596994505 7.61993873298849e-35
6.72683726690483 7.27416023038763e-35
6.72841856386461 6.94395664771266e-35
6.72999986082439 6.62863173019326e-35
6.73158115778417 6.32752010859648e-35
6.73316245474395 6.03998593993712e-35
6.73474375170373 5.76542160752188e-35
6.73632504866351 5.50324647777318e-35
6.73790634562329 5.2529057113608e-35
6.73948764258307 5.01386912629975e-35
6.74106893954285 4.78563011075482e-35
6.74265023650264 4.56770458339525e-35
6.74423153346241 4.35962999924394e-35
6.7458128304222 4.16096439903664e-35
6.74739412738198 3.97128550021418e-35
6.74897542434176 3.79018982772811e-35
6.75055672130154 3.61729188293824e-35
6.75213801826132 3.45222334894147e-35
6.7537193152211 3.2946323307523e-35
6.75530061218088 3.14418262881431e-35
6.75688190914066 3.00055304439548e-35
6.75846320610044 2.86343671548e-35
6.76004450306022 2.73254048182469e-35
6.76162580002 2.60758427791449e-35
6.76320709697978 2.48830055259777e-35
6.76478839393956 2.37443371423964e-35
6.76636969089934 2.26573960028006e-35
6.76795098785912 2.16198497013211e-35
6.7695322848189 2.06294702040252e-35
6.77111358177868 1.96841292145796e-35
6.77269487873846 1.8781793744064e-35
6.77427617569824 1.79205218760187e-35
6.77585747265802 1.70984587181619e-35
6.7774387696178 1.63138325326685e-35
6.77902006657758 1.55649510371322e-35
6.78060136353736 1.48501978688043e-35
6.78218266049714 1.41680292049143e-35
6.78376395745692 1.35169705322732e-35
6.7853452544167 1.28956135595866e-35
6.78692655137648 1.23026132662542e-35
6.78850784833626 1.17366850816431e-35
6.79008914529604 1.11966021891336e-35
6.79167044225582 1.06811929494605e-35
6.7932517392156 1.018933843809e-35
6.79483303617538 9.7199700916687e-36
6.79641433313516 9.27206745870444e-36
6.79799563009494 8.84465604994111e-36
6.79957692705472 8.43680528401629e-36
6.8011582240145 8.04762652422374e-36
6.80273952097428 7.67627120237694e-36
6.80432081793406 7.32192902592498e-36
6.80590211489384 6.98382626467431e-36
6.80748341185362 6.6612241135959e-36
6.8090647088134 6.35341712837362e-36
6.81064600577318 6.05973173048374e-36
6.81222730273296 5.77952477874253e-36
6.81380859969274 5.51218220438851e-36
6.81538989665252 5.25711770689561e-36
6.8169711936123 5.01377150784009e-36
6.81855249057208 4.78160916025145e-36
6.82013378753186 4.56012041100205e-36
6.82171508449164 4.34881811388853e-36
6.82329638145142 4.1472371911645e-36
6.8248776784112 3.9549336413848e-36
6.82645897537098 3.77148359150684e-36
6.82804027233076 3.59648239129498e-36
6.82962156929054 3.42954374815263e-36
6.83120286625032 3.27029890059442e-36
6.8327841632101 3.11839582864147e-36
6.83436546016988 2.97349849950803e-36
6.83594675712966 2.83528614701239e-36
6.83752805408945 2.70345258321643e-36
6.83910935104922 2.57770554086367e-36
6.84069064800901 2.45776604524822e-36
6.84227194496879 2.34336781421029e-36
6.84385324192857 2.23425668500435e-36
6.84543453888835 2.13019006684976e-36
6.84701583584813 2.03093641802015e-36
6.84859713280791 1.93627474638068e-36
6.85017842976769 1.84599413232947e-36
6.85175972672747 1.75989327314754e-36
6.85334102368725 1.67778004780214e-36
6.85492232064703 1.599471101294e-36
6.85650361760681 1.52479144767714e-36
6.85808491456659 1.45357409091905e-36
6.85966621152637 1.3856596628054e-36
6.86124750848615 1.32089607712932e-36
6.86282880544593 1.25913819943911e-36
6.86441010240571 1.20024753164897e-36
6.86599139936549 1.14409191084873e-36
6.86757269632527 1.09054522168058e-36
6.86915399328505 1.03948712167286e-36
6.87073529024483 9.9080277895538e-37
6.87231658720461 9.44382621799932e-37
6.87389788416439 9.00122099458024e-37
6.87547918112417 8.57921453790019e-37
6.87706047808395 8.17685501202682e-37
6.87864177504373 7.79323424433289e-37
6.88022307200351 7.42748573739006e-37
6.88180436896329 7.07878277070215e-37
6.88338566592307 6.74633658824937e-37
6.88496696288285 6.42939466799195e-37
6.88654825984263 6.12723906965851e-37
6.88812955680241 5.83918485730228e-37
6.88971085376219 5.56457859327294e-37
6.89129215072197 5.3027969003858e-37
6.89287344768175 5.05324508923783e-37
6.89445474464153 4.81535584772797e-37
6.89603604160131 4.58858798999327e-37
6.89761733856109 4.37242526208546e-37
6.89919863552087 4.16637520183173e-37
6.90077993248065 3.96996805044543e-37
6.90236122944043 3.78275571354961e-37
6.90394252640021 3.60431076939404e-37
6.90552382335999 3.43422552213191e-37
6.90710512031977 3.27211109812905e-37
6.90868641727955 3.11759658336591e-37
6.91026771423933 2.9703282000695e-37
6.91184901119911 2.82996852081722e-37
6.91343030815889 2.69619571840924e-37
6.91501160511867 2.56870284990082e-37
6.91659290207845 2.44719717324737e-37
6.91817419903823 2.33139949508998e-37
6.91975549599801 2.22104354827182e-37
6.92133679295779 2.11587539774099e-37
6.92291808991757 2.01565287355525e-37
6.92449938687736 1.92014502976149e-37
6.92608068383713 1.82913162797932e-37
6.92766198079691 1.74240264456621e-37
6.92924327775669 1.65975780030008e-37
6.93082457471647 1.58100611155468e-37
6.93240587167625 1.50596546199449e-37
6.93398716863604 1.43446219385861e-37
6.93556846559582 1.36633071794298e-37
6.9371497625556 1.30141314143364e-37
6.93873105951538 1.23955891277863e-37
6.94031235647516 1.1806244828262e-37
6.94189365343494 1.12447298148749e-37
6.94347495039472 1.07097390922016e-37
6.9450562473545 1.02000284265728e-37
6.94663754431428 9.71441153738205e-38
6.94821884127406 9.25175741726932e-38
6.94980013823384 8.81098777531114e-38
6.95138143519362 8.39107459761157e-38
6.9529627321534 7.99103781993788e-38
6.95454402911318 7.60994310731221e-38
6.95612532607296 7.24689973565856e-38
6.95770662303274 6.90105857086178e-38
6.95928791999252 6.57161014079372e-38
6.9608692169523 6.25778279605258e-38
6.96245051391208 5.95884095537654e-38
6.96403181087186 5.67408343184944e-38
6.96561310783164 5.40284183621979e-38
6.96719440479142 5.14447905379428e-38
6.9687757017512 4.89838779154741e-38
6.97035699871098 4.66398919223842e-38
6.97193829567076 4.44073151245515e-38
6.97351959263054 4.22808886167452e-38
6.97510088959032 4.02555999952902e-38
6.9766821865501 3.83266718862365e-38
6.97826348350988 3.64895510035112e-38
6.97984478046966 3.47398977127546e-38
6.98142607742944 3.30735760776628e-38
6.98300737438922 3.14866443666705e-38
6.984588671349 2.99753459988736e-38
6.98616996830878 2.85361009089868e-38
6.98775126526856 2.71654973120964e-38
6.98933256222834 2.58602838498524e-38
6.99091385918812 2.4617362100539e-38
6.9924951561479 2.34337794363054e-38
6.99407645310768 2.23067222115754e-38
6.99565775006746 2.12335092673984e-38
6.99723904702724 2.02115857372001e-38
6.99882034398702 1.92385171400385e-38
7.0004016409468 1.83119837481308e-38
7.00198293790658 1.74297752160052e-38
7.00356423486636 1.65897854592148e-38
7.00514553182614 1.57900077710981e-38
7.00672682878592 1.50285301666192e-38
7.0083081257457 1.43035309427809e-38
7.00988942270548 1.3613274445629e-38
7.01147071966526 1.29561070343058e-38
7.01305201662504 1.23304532330309e-38
7.01463331358482 1.17348120623431e-38
7.0162146105446 1.11677535412992e-38
7.01779590750438 1.06279153527244e-38
7.01937720446417 1.01139996639779e-38
7.02095850142394 9.6247700960252e-39
7.02253979838372 9.15904883394684e-39
7.0241210953435 8.71571387234322e-39
7.02570239230328 8.29369638937751e-39
7.02728368926307 7.89197824348719e-39
7.02886498622285 7.50958958708842e-39
7.03044628318263 7.14560659183325e-39
7.03202758014241 6.79914928025147e-39
7.03360887710219 6.46937945883004e-39
7.03519017406197 6.15549874783131e-39
7.03677147102175 5.85674670333956e-39
7.03835276798153 5.57239902726073e-39
7.03993406494131 5.30176586118707e-39
7.04151536190109 5.04419016021464e-39
7.04309665886087 4.79904614300761e-39
7.04467795582065 4.56573781455038e-39
7.04625925278043 4.34369755820889e-39
7.04784054974021 4.13238479387052e-39
7.04942184669999 3.93128469908207e-39
7.05100314365977 3.73990699025646e-39
7.05258444061955 3.55778476113615e-39
7.05416573757933 3.38447337585376e-39
7.05574703453911 3.21954941403359e-39
7.05732833149889 3.06260966551309e-39
7.05890962845867 2.913270172357e-39
7.06049092541845 2.77116531596523e-39
7.06207222237823 2.63594694716264e-39
7.06365351933801 2.50728355725921e-39
7.06523481629779 2.3848594881698e-39
7.06681611325757 2.26837417976214e-39
7.06839741021735 2.15754145269492e-39
7.06997870717713 2.05208882507999e-39
7.07156000413691 1.95175686138853e-39
7.07314130109669 1.85629855208854e-39
7.07472259805647 1.76547872257454e-39
7.07630389501625 1.67907347001611e-39
7.07788519197603 1.59686962681503e-39
7.07946648893581 1.51866424942455e-39
7.08104778589559 1.44426413133815e-39
7.08262908285537 1.37348533911565e-39
7.08421037981515 1.30615277036285e-39
7.08579167677493 1.24209973263382e-39
7.08737297373471 1.18116754227354e-39
7.08895427069449 1.12320514226132e-39
7.09053556765427 1.06806873816372e-39
7.09211686461405 1.01562145134275e-39
7.09369816157383 9.65732988609846e-40
7.09527945853361 9.18279327547637e-40
7.09686075549339 8.73142416765807e-40
7.09844205245317 8.30209890384221e-40
7.10002334941295 7.89374796073734e-40
7.10160464637273 7.50535336016551e-40
7.10318594333251 7.13594620174791e-40
7.10476724029229 6.78460431288081e-40
7.10634853725207 6.45045001045919e-40
7.10792983421185 6.13264796907294e-40
7.10951113117163 5.83040319064609e-40
7.11109242813141 5.54295907072843e-40
7.11267372509119 5.26959555686346e-40
7.11425502205097 5.00962739469162e-40
7.11583631901075 4.76240245762585e-40
7.11741761597053 4.52730015615362e-40
7.11899891293031 4.30372992299192e-40
7.12058020989009 4.09112977050745e-40
7.12216150684988 3.88896491697407e-40
7.12374280380966 3.69672647840898e-40
7.12532410076944 3.51393022287895e-40
7.12690539772922 3.34011538431187e-40
7.128486694689 3.17484353299493e-40
7.13006799164878 3.01769750006579e-40
7.13164928860856 2.86828035343451e-40
7.13323058556834 2.72621442269682e-40
7.13481188252812 2.59114037070769e-40
7.1363931794879 2.46271630959974e-40
7.13797447644768 2.34061695913387e-40
7.13955577340746 2.22453284536788e-40
7.14113707036724 2.11416953772773e-40
7.14271836732702 2.00924692264961e-40
7.1442996642868 1.90949851205673e-40
7.14588096124658 1.81467078500793e-40
7.14746225820636 1.72452256094075e-40
7.14904355516614 1.63882440300133e-40
7.15062485212592 1.55735805002769e-40
7.1522061490857 1.47991587582073e-40
7.15378744604548 1.40630037439967e-40
7.15536874300526 1.33632367000196e-40
7.15695003996504 1.26980705064809e-40
7.15853133692482 1.2065805241444e-40
7.1601126338846 1.14648239545199e-40
7.16169393084438 1.08935886440061e-40
7.16327522780416 1.03506364277699e-40
7.16485652476394 9.83457589856976e-41
7.16643782172372 9.34408365503376e-41
7.1680191186835 8.87790099985549e-41
7.16960041564328 8.43483079722411e-41
7.17118171260306 8.0137344818507e-41
7.17276300956284 7.61352921232927e-41
7.17434430652262 7.23318516192197e-41
7.1759256034824 6.87172294017049e-41
7.17750690044218 6.52821113906664e-41
7.17908819740196 6.201763997803e-41
7.18066949436174 5.89153918041401e-41
7.18225079132152 5.59673566088469e-41
7.1838320882813 5.31659171056867e-41
7.18541338524108 5.05038298300096e-41
7.18699468220086 4.79742069142056e-41
7.18857597916064 4.55704987454867e-41
7.19015727612042 4.32864774637642e-41
7.1917385730802 4.11162212592192e-41
7.19331987003998 3.90540994310722e-41
7.19490116699976 3.70947581708798e-41
7.19648246395954 3.52331070354949e-41
7.19806376091932 3.3464306076459e-41
7.1996450578791 3.17837535941617e-41
7.20122635483888 3.01870744866705e-41
7.20280765179866 2.86701091645622e-41
7.20438894875844 2.7228903004399e-41
7.20597024571822 2.58596963148935e-41
7.207551542678 2.45589147910198e-41
7.20913283963778 2.33231604324366e-41
7.21071413659756 2.21492029038845e-41
7.21229543355734 2.10339713161046e-41
7.21387673051712 1.99745464070083e-41
7.2154580274769 1.89681531037279e-41
7.21703932443669 1.80121534470845e-41
7.21862062139647 1.71040398609788e-41
7.22020191835625 1.62414287499831e-41
7.22178321531603 1.54220544092394e-41
7.22336451227581 1.46437632315245e-41
7.22494580923559 1.39045081971013e-41
7.22652710619537 1.32023436326229e-41
7.22810840315515 1.2535420226051e-41
7.22968970011493 1.19019802851713e-41
7.23127099707471 1.13003532278654e-41
7.23285229403449 1.07289512929103e-41
7.23443359099427 1.01862654605745e-41
7.23601488795405 9.67086157282748e-42
7.23759618491383 9.18137664346084e-42
7.23917748187361 8.71651534888221e-42
7.24075877883339 8.27504669080239e-42
7.24234007579317 7.85580082244226e-42
7.24392137275295 7.45766603030926e-42
7.24550266971273 7.07958586396331e-42
7.24708396667251 6.72055640657429e-42
7.24866526363229 6.37962367939187e-42
7.25024656059207 6.05588117362377e-42
7.25182785755185 5.74846750349643e-42
7.25340915451163 5.45656417458729e-42
7.25499045147141 5.17939346181386e-42
7.25657174843119 4.91621639171844e-42
7.25815304539097 4.6663308239626e-42
7.25973434235075 4.42906962717839e-42
7.26131563931053 4.2037989445773e-42
7.26289693627031 3.98991654491958e-42
7.26447823323009 3.78685025467368e-42
7.26605953018987 3.59405646740102e-42
7.26764082714965 3.4110187265766e-42
7.26922212410943 3.23724637826137e-42
7.27080342106921 3.07227329019896e-42
7.27238471802899 2.91565663409162e-42
7.27396601498877 2.76697572794854e-42
7.27554731194855 2.62583093557515e-42
7.27712860890833 2.49184262039175e-42
7.27870990586811 2.36465015092217e-42
7.28029120282789 2.24391095541633e-42
7.28187249978767 2.12929962319411e-42
7.28345379674745 2.02050705041767e-42
7.28503509370723 1.91723962811155e-42
7.28661639066701 1.81921847035086e-42
7.28819768762679 1.72617868064842e-42
7.28977898458657 1.63786865465849e-42
7.29136028154635 1.55404941741455e-42
7.29294157850613 1.47449399339888e-42
7.29452287546591 1.3989868078311e-42
7.29610417242569 1.32732311763619e-42
7.29768546938547 1.25930847063184e-42
7.29926676634525 1.19475819154479e-42
7.30084806330503 1.13349689353239e-42
7.30242936026481 1.07535801395481e-42
7.30401065722459 1.02018337319858e-42
7.30559195418437 9.67822755416969e-43
7.30717325114415 9.18133510103942e-43
7.30875454810394 8.70980173473989e-43
7.31033584506371 8.26234108669667e-43
7.3119171420235 7.83773163865648e-43
7.31349843898327 7.43481347386412e-43
7.31507973594306 7.0524851899589e-43
7.31666103290284 6.68970096558231e-43
7.31824232986262 6.34546777311067e-43
7.3198236268224 6.01884273027095e-43
7.32140492378218 5.70893058375805e-43
7.32298622074196 5.4148813183388e-43
7.32456751770174 5.13588788519851e-43
7.32614881466152 4.87118404364105e-43
7.3277301116213 4.62004231051524e-43
7.32931140858108 4.38177201202659e-43
7.33089270554086 4.15571743285394e-43
7.33247400250064 3.94125605774557e-43
7.33405529946042 3.73779690099919e-43
7.3356365964202 3.54477891947015e-43
7.33721789337998 3.36166950494481e-43
7.33879919033976 3.18796305195117e-43
7.34038048729954 3.02317959724255e-43
7.34196178425932 2.86686352740308e-43
7.3435430812191 2.71858235117297e-43
7.34512437817888 2.57792553328567e-43
7.34670567513866 2.44450338674708e-43
7.34828697209844 2.31794602064894e-43
7.34986826905822 2.19790234075021e-43
7.351449566018 2.08403910019725e-43
7.35303086297778 1.97603999788398e-43
7.35461215993756 1.87360482207475e-43
7.35619345689734 1.77644863703417e-43
7.35777475385712 1.68430101051667e-43
7.3593560508169 1.59690528007733e-43
7.36093734777668 1.51401785626452e-43
7.36251864473646 1.43540756085311e-43
7.36409994169624 1.36085499836644e-43
7.36568123865602 1.29015195922478e-43
7.3672625356158 1.22310085293651e-43
7.36884383257558 1.1595141698318e-43
7.37042512953536 1.09921396990949e-43
7.37200642649514 1.04203139743997e-43
7.37358772345492 9.87806220035432e-44
7.3751690204147 9.3638639096061e-44
7.37675031737448 8.87627633521335e-44
7.37833161433426 8.41393046422933e-44
7.37991291129404 7.97552729047769e-44
7.38149420825382 7.5598342565298e-44
7.3830755052136 7.16568187538712e-44
7.38465680217338 6.79196052285699e-44
7.38623809913316 6.4376173920396e-44
7.38781939609294 6.10165360180224e-44
7.38940069305272 5.78312145148816e-44
7.3909819900125 5.48112181451715e-44
7.39256328697228 5.19480166390295e-44
7.39414458393206 4.92335172303661e-44
7.39572588089184 4.66600423545107e-44
7.39730717785162 4.42203084756783e-44
7.3988884748114 4.19074059874168e-44
7.40046977177118 3.97147801320203e-44
7.40205106873096 3.7636212887546e-44
7.40363236569075 3.56658057736864e-44
7.40521366265052 3.37979635301852e-44
7.40679495961031 3.20273786237776e-44
7.40837625657008 3.03490165418796e-44
7.40995755352987 2.8758101833312e-44
7.41153885048965 2.72501048583597e-44
7.41312014744943 2.58207292123386e-44
7.41470144440921 2.44658997886593e-44
7.41628274136899 2.31817514490575e-44
7.41786403832877 2.19646182703198e-44
7.41944533528855 2.08110233383544e-44
7.42102663224833 1.97176690618823e-44
7.42260792920811 1.86814279795257e-44
7.42418922616789 1.76993340352455e-44
7.42577052312767 1.67685742984823e-44
7.42735182008745 1.58864811064143e-44
7.42893311704723 1.50505246069947e-44
7.43051441400701 1.42583056824312e-44
7.43209571096679 1.35075492338122e-44
7.43367700792657 1.27960978085862e-44
7.43525830488635 1.21219055534766e-44
7.43683960184613 1.14830324763281e-44
7.43842089880591 1.08776390012018e-44
7.44000219576569 1.03039808018053e-44
7.44158349272547 9.7604038991559e-45
7.44316478968525 9.24534001000029e-45
7.44474608664503 8.75730213328406e-45
7.44632738360481 8.29488036254048e-45
7.44790868056459 7.85673791271393e-45
7.44948997752437 7.44160735050299e-45
7.45107127448415 7.04828701786569e-45
7.45265257144393 6.67563763884845e-45
7.45423386840371 6.32257910039349e-45
7.45581516536349 5.98808739827432e-45
7.45739646232327 5.67119173972393e-45
7.45897775928305 5.37097179478001e-45
7.46055905624283 5.08655508875041e-45
7.46214035320261 4.81711452860596e-45
7.46372165016239 4.561866056458e-45
7.46530294712217 4.3200664236352e-45
7.46688424408195 4.09101107920061e-45
7.46846554104173 3.87403216705538e-45
7.47004683800151 3.66849662608615e-45
7.47162813496129 3.47380438808345e-45
7.47320943192107 3.28938666843048e-45
7.47479072888085 3.11470434481659e-45
7.47637202584063 2.94924641947063e-45
7.47795332280041 2.7925285606372e-45
7.47953461976019 2.64409171923574e-45
7.48111591671997 2.50350081685455e-45
7.48269721367975 2.37034350141903e-45
7.48427851063953 2.24422896706977e-45
7.48585980759931 2.12478683495186e-45
7.48744110455909 2.0116660917947e-45
7.48902240151887 1.90453408331582e-45
7.49060369847865 1.80307555963192e-45
7.49218499543843 1.70699177000979e-45
7.49376629239821 1.61599960441885e-45
7.49534758935799 1.52983077948379e-45
7.49692888631777 1.44823106655218e-45
7.49851018327756 1.37095955971205e-45
7.50009148023733 1.2977879817066e-45
7.50167277719712 1.22850002579122e-45
7.50325407415689 1.16289073168843e-45
7.50483537111668 1.10076589388047e-45
7.50641666807646 1.04194150057598e-45
7.50799796503624 9.86243201769681e-46
7.50957926199602 9.33505804896161e-46
7.5111605589558 8.83572796653872e-46
7.51274185591558 8.36295889650471e-46
7.51432315287536 7.91534592588676e-46
7.51590444983514 7.49155802777e-46
7.51748574679492 7.09033419814032e-46
7.5190670437547 6.71047979351329e-46
7.52064834071448 6.35086305898411e-46
7.52222963767426 6.010411836857e-46
7.52381093463404 5.68811044651586e-46
7.52539223159382 5.38299672668071e-46
7.5269735285536 5.09415923165099e-46
7.52855482551338 4.82073457356806e-46
7.53013612247316 4.56190490312995e-46
7.53171741943294 4.31689552160057e-46
7.53329871639272 4.08497261730438e-46
7.5348800133525 3.86544112015437e-46
7.53646131031228 3.6576426681043e-46
7.53804260727206 3.46095367971e-46
7.53962390423184 3.27478352730385e-46
7.54120520119162 3.09857280555868e-46
7.5427864981514 2.9317916904919e-46
7.54436779511118 2.7739383842103e-46
7.54594909207096 2.62453764094565e-46
7.54753038903074 2.48313937015763e-46
7.54911168599052 2.34931731269469e-46
7.5506929829503 2.22266778622039e-46
7.55227427991008 2.10280849629607e-46
7.55385557686986 1.98937740971099e-46
7.55543687382964 1.88203168681412e-46
7.55701817078942 1.78044666978137e-46
7.5585994677492 1.6843149239e-46
7.56018076470898 1.59334532911353e-46
7.56176206166876 1.50726221920457e-46
7.56334335862854 1.42580456613196e-46
7.56492465558832 1.34872520717092e-46
7.5665059525481 1.2757901126196e-46
7.56808724950788 1.20677769195844e-46
7.56966854646766 1.14147813645199e-46
7.57124984342744 1.0796927962933e-46
7.57283114038722 1.0212335904853e-46
7.574412437347 9.65922447748297e-47
7.57599373430678 9.13590776832194e-47
7.57757503126656 8.64078964697051e-47
7.57915632822634 8.1723590110281e-47
7.58073762518612 7.7291852822754e-47
7.5823189221459 7.30991414004135e-47
7.58390021910568 6.91326347933358e-47
7.58548151606546 6.53801958196455e-47
7.58706281302524 6.18303348951698e-47
7.58864410998503 5.84721756756289e-47
7.5902254069448 5.52954225111957e-47
7.59180670390458 5.22903296183389e-47
7.59338800086437 4.94476718788665e-47
7.59496929782414 4.67587171807848e-47
7.59655059478393 4.42152002200415e-47
7.59813189174371 4.18092976864726e-47
7.59971318870349 3.95336047611628e-47
7.60129448566327 3.73811128564575e-47
7.60287578262305 3.53451885331088e-47
7.60445707958283 3.34195535328947e-47
7.60603837654261 3.15982658678387e-47
7.60761967350239 2.98757019105678e-47
7.60920097046217 2.82465394330877e-47
7.61078226742195 2.67057415439865e-47
7.61236356438173 2.52485414768537e-47
7.61394486134151 2.38704281849832e-47
7.61552615830129 2.25671326999135e-47
7.61710745526107 2.13346152135217e-47
7.61868875222085 2.01690528455273e-47
7.62027004918063 1.90668280602416e-47
7.62185134614041 1.80245176983077e-47
7.62343264310019 1.70388825909573e-47
7.62501394005997 1.61068577260438e-47
7.62659523701975 1.52255429366936e-47
7.62817653397953 1.43921940849622e-47
7.62975783093931 1.36042147143397e-47
7.63133912789909 1.28591481463109e-47
7.63292042485887 1.21546699974776e-47
7.63450172181865 1.14885810950119e-47
7.63608301877843 1.08588007693327e-47
7.63766431573821 1.02633605040648e-47
7.63924561269799 9.70039792432858e-48
7.64082690965777 9.16815110545843e-48
7.64240820661755 8.66495318516739e-48
7.64398950357733 8.18922726305538e-48
7.64557080053711 7.73948157224689e-48
7.64715209749689 7.31430490870308e-48
7.64873339445667 6.91236230455117e-48
7.65031469141645 6.53239093246344e-48
7.65189598837623 6.17319622883673e-48
7.65347728533601 5.83364822412341e-48
7.65505858229579 5.51267806934483e-48
7.65663987925557 5.20927474831824e-48
7.65822117621535 4.92248196576119e-48
7.65980247317513 4.65139520189082e-48
7.66138377013491 4.39515892468234e-48
7.66296506709469 4.15296395137735e-48
7.66454636405447 3.92404495131126e-48
7.66612766101425 3.70767808252659e-48
7.66770895797403 3.50317875504537e-48
7.66929025493381 3.30989951405532e-48
7.67087155189359 3.12722803661453e-48
7.67245284885337 2.95458523581979e-48
7.67403414581315 2.7914234667133e-48
7.67561544277293 2.63722482849032e-48
7.67719673973271 2.4914995578751e-48
7.67877803669249 2.35378450879453e-48
7.68035933365227 2.22364171373859e-48
7.68194063061205 2.10065702244697e-48
7.68352192757184 1.98443881378647e-48
7.68510322453161 1.87461677690776e-48
7.68668452149139 1.77084075797467e-48
7.68826581845118 1.67277966896257e-48
7.68984711541095 1.58012045519773e-48
7.69142841237074 1.49256711849798e-48
7.69300970933052 1.40983979293711e-48
7.6945910062903 1.3316738704116e-48
7.69617230325008 1.25781917334299e-48
7.69775360020986 1.18803917198925e-48
7.69933489716964 1.12211024397273e-48
7.70091619412942 1.05982097376148e-48
7.7024974910892 1.00097148995818e-48
7.70407878804898 9.45372838370772e-49
7.70566008500876 8.92846388940328e-49
7.70724138196854 8.43223274710669e-49
7.70882267892832 7.96343861116376e-49
7.7104039758881 7.52057243961624e-49
7.71198527284788 7.10220774545911e-49
7.71356656980766 6.70699610477639e-49
7.71514786676744 6.33366290794683e-49
7.71672916372722 5.98100334081594e-49
7.718310460687 5.64787858348562e-49
7.71989175764678 5.33321221497597e-49
7.72147305460656 5.03598681269607e-49
7.72305435156634 4.75524073620666e-49
7.72463564852612 4.49006508535836e-49
7.7262169454859 4.23960082339079e-49
7.72779824244568 4.00303605610921e-49
7.72937953940546 3.77960345870683e-49
7.73096083636524 3.56857784227222e-49
7.73254213332502 3.36927385244172e-49
7.7341234302848 3.18104379305333e-49
7.73570472724458 3.0032755680599e-49
7.73728602420436 2.83539073530573e-49
7.73886732116414 2.67684266611777e-49
7.74044861812392 2.52711480499852e-49
7.7420299150837 2.38571902399652e-49
7.74361121204348 2.25219406663975e-49
7.74519250900326 2.12610407658048e-49
7.74677380596304 2.00703720636649e-49
7.74835510292282 1.89460430199945e-49
7.7499363998826 1.7884376591741e-49
7.75151769684238 1.68818984731433e-49
7.75309899380216 1.59353259773168e-49
7.75468029076194 1.5041557524267e-49
7.75626158772172 1.41976627024647e-49
7.7578428846815 1.34008728728499e-49
7.75942418164128 1.2648572285804e-49
7.76100547860106 1.19382896832787e-49
7.76258677556084 1.12676903596902e-49
7.76416807252062 1.06345686566727e-49
7.7657493694804 1.00368408681233e-49
7.76733066644018 9.47253853319769e-50
7.76891196339996 8.93980209620104e-50
7.77049326035974 8.43687491337736e-50
7.77207455731952 7.9620975877462e-50
7.7736558542793 7.51390261412166e-50
7.77523715123908 7.09080931740671e-50
7.77681844819886 6.69141906822203e-50
7.77839974515865 6.31441076072237e-50
7.77998104211842 5.95853653833644e-50
7.7815623390782 5.62261775389885e-50
7.78314363603798 5.30554115139516e-50
7.78472493299777 5.0062552572262e-50
7.78630622995755 4.72376696956379e-50
7.78788752691733 4.45713833497706e-50
7.78946882387711 4.20548350210363e-50
7.79105012083689 3.96796584269785e-50
7.79263141779667 3.74379523090754e-50
7.79421271475645 3.53222547212741e-50
7.79579401171623 3.33255187325662e-50
7.79737530867601 3.1441089466199e-50
7.79895660563579 2.96626824024418e-50
7.80053790259557 2.79843628756978e-50
7.80211919955535 2.64005267006229e-50
7.80370049651513 2.4905881865395e-50
7.80528179347491 2.34954312336512e-50
7.80686309043469 2.21644561998719e-50
7.80844438739447 2.09085012458755e-50
7.81002568435425 1.97233593490857e-50
7.81160698131403 1.86050581957639e-50
7.81318827827381 1.754984715512e-50
7.81476957523359 1.65541849724741e-50
7.81635087219337 1.56147281420365e-50
7.81793216915315 1.4728319921928e-50
7.81951346611293 1.38919799562169e-50
7.82109476307271 1.31028944705528e-50
7.82267606003249 1.23584070098996e-50
7.82425735699227 1.16560096885509e-50
7.82583865395205 1.09933349242275e-50
7.82741995091183 1.03681476296473e-50
7.82900124787161 9.7783378363566e-51
7.83058254483139 9.22191372704578e-51
7.83216384179117 8.69699505383662e-51
7.83374513875095 8.20180692127458e-51
7.83532643571073 7.73467391392743e-51
7.83690773267051 7.29401454959556e-51
7.83848902963029 6.8783360401702e-51
7.84007032659007 6.48622934316702e-51
7.84165162354985 6.11636448789925e-51
7.84323292050963 5.76748616112256e-51
7.84481421746941 5.43840953783102e-51
7.84639551442919 5.12801634365471e-51
7.84797681138897 4.83525113606994e-51
7.84955810834875 4.55911779231761e-51
7.85113940530853 4.2986761926107e-51
7.85272070226831 4.05303908782392e-51
7.85430199922809 3.82136914146189e-51
7.85588329618787 3.60287613625445e-51
7.85746459314765 3.39681433627724e-51
7.85904589010743 3.20247999597286e-51
7.86062718706721 3.01920900794086e-51
7.86220848402699 2.84637468180664e-51
7.86378978098677 2.68338564690389e-51
7.86537107794655 2.52968387190052e-51
7.86695237490633 2.38474279489069e-51
7.86853367186611 2.24806555781477e-51
7.8701149688259 2.11918333942344e-51
7.87169626578567 1.99765378131152e-51
7.87327756274546 1.88305950185351e-51
7.87485885970523 1.77500669315987e-51
7.87644015666501 1.67312379643632e-51
7.8780214536248 1.57706025139276e-51
7.87960275058458 1.48648531557964e-51
7.88118404754436 1.40108694976582e-51
7.88276534450414 1.32057076568133e-51
7.88434664146392 1.2446590326546e-51
7.8859279384237 1.17308973986474e-51
7.88750923538348 1.1056157111124e-51
7.88909053234326 1.04200376918217e-51
7.89067182930304 9.82033947034425e-52
7.89225312626282 9.2549874321384e-52
7.8938344232226 8.72202419011988e-52
7.89541572018238 8.21960335051136e-52
7.89699701714216 7.74598325093632e-52
7.89857831410194 7.29952104996055e-52
7.90015961106172 6.8786671484732e-52
7.9017409080215 6.48195992437181e-52
7.90332220498128 6.10802076304135e-52
7.90490350194106 5.75554936711435e-52
7.90648479890084 5.42331932986867e-52
7.90806609586062 5.11017395755698e-52
7.9096473928204 4.81502232671007e-52
7.91122868978018 4.5368355632892e-52
7.91280998673996 4.27464333125715e-52
7.91439128369974 4.02753051884601e-52
7.91597258065952 3.7946341114528e-52
7.9175538776193 3.57514024069859e-52
7.91913517457908 3.36828139978657e-52
7.92071647153886 3.1733338158316e-52
7.92229776849864 2.98961497035932e-52
7.92387906545842 2.81648125966504e-52
7.9254603624182 2.65332578717993e-52
7.92704165937798 2.49957628044025e-52
7.92862295633776 2.35469312565968e-52
7.93020425329754 2.21816751330069e-52
7.93178555025732 2.08951968840684e-52
7.9333668472171 1.96829729981331e-52
7.93494814417688 1.85407384266895e-52
7.93652944113666 1.74644718903064e-52
7.93811073809644 1.6450382015689e-52
7.93969203505622 1.54948942571267e-52
7.941273332016 1.45946385581458e-52
7.94285462897578 1.3746437711707e-52
7.94443592593556 1.29472963796081e-52
7.94601722289534 1.21943907339304e-52
7.94759851985512 1.14850586854849e-52
7.9491798168149 1.08167906661641e-52
7.95076111377468 1.01872209339691e-52
7.95234241073446 9.59411937119871e-53
7.95392370769424 9.03538374800944e-53
7.95550500465402 8.5090324250548e-53
7.9570863016138 8.01319747040643e-53
7.95866759857358 7.54611816738607e-53
7.96024889553336 7.10613489118487e-53
7.96183019249314 6.69168333345419e-53
7.96341148945292 6.30128905518858e-53
7.9649927864127 5.933562349329e-53
7.96657408337248 5.58719339556899e-53
7.96815538033227 5.26094769083409e-53
7.96973667729204 4.95366173982146e-53
7.97131797425182 4.66423899087907e-53
7.97289927121161 4.39164600332746e-53
7.97448056817139 4.13490883311388e-53
7.97606186513117 3.89310962441601e-53
7.97764316209095 3.66538339553001e-53
7.97922445905073 3.45091500801853e-53
7.98080575601051 3.24893630872463e-53
7.98238705297029 3.05872343483999e-53
7.98396834993007 2.87959427277738e-53
7.98554964688985 2.71090606210603e-53
7.98713094384963 2.55205313631929e-53
7.98871224080941 2.402464792653e-53
7.99029353776919 2.26160328362454e-53
7.99187483472897 2.1289619233711e-53
7.99345613168875 2.00406330225872e-53
7.99503742864853 1.88645760360352e-53
7.99661872560831 1.77572101669243e-53
7.99820002256809 1.6714542406257e-53
7.99978131952787 1.57328107380584e-53
8.00136261648765 1.48084708419776e-53
8.00294391344743 1.39381835575661e-53
8.00452521040721 1.31188030668273e-53
8.00610650736699 1.23473657540966e-53
8.00768780432677 1.16210797046091e-53
8.00926910128655 1.09373148053369e-53
8.01085039824633 1.02935934137272e-53
8.01243169520611 9.68758156191288e-54
8.01401299216589 9.11708066583639e-54
8.01559428912567 8.58001971043284e-54
8.01717558608545 8.07444788369686e-54
8.01875688304523 7.59852763395349e-54
8.02033818000501 7.15052812615267e-54
8.02191947696479 6.72881907437706e-54
8.02350077392457 6.33186492901563e-54
8.02508207088435 5.95821939834407e-54
8.02666336784413 5.60652028533802e-54
8.02824466480391 5.27548462169368e-54
8.02982596176369 4.96390408202145e-54
8.03140725872347 4.67064066216611e-54
8.03298855568325 4.39462260651095e-54
8.03456985264303 4.13484057000103e-54
8.03615114960281 3.89034400142013e-54
8.03773244656259 3.66023773522946e-54
8.03931374352237 3.4436787800026e-54
8.04089504048215 3.2398732921737e-54
8.04247633744193 3.04807372445773e-54
8.04405763440171 2.86757613890907e-54
8.04563893136149 2.69771767516518e-54
8.04722022832127 2.53787416495201e-54
8.04880152528105 2.38745788444491e-54
8.05038282224083 2.24591543656143e-54
8.05196411920061 2.11272575570376e-54
8.05354541616039 1.98739822791743e-54
8.05512671312017 1.86947091981089e-54
8.05670801007996 1.75850890998254e-54
8.05828930703973 1.65410271704993e-54
8.05987060399952 1.55586681871263e-54
8.06145190095929 1.46343825660839e-54
8.06303319791908 1.37647532201153e-54
8.06461449487885 1.29465631771628e-54
8.06619579183863 1.21767839170885e-54
8.06777708879842 1.14525643848592e-54
8.06935838575819 1.07712206411694e-54
8.07093968271798 1.01302261136852e-54
8.07252097967775 9.52720241423528e-55
8.07410227663754 8.95991068924051e-55
8.07568357359732 8.42624347259603e-55
8.0772648705571 7.92421701193186e-55
8.07884616751688 7.45196404089643e-55
8.08042746447666 7.00772697167039e-55
8.08200876143644 6.58985148338806e-55
8.08359005839622 6.19678048355656e-55
8.085171355356 5.82704842087991e-55
8.08675265231578 5.47927592914835e-55
8.08833394927556 5.15216478298918e-55
8.08991524623534 4.84449314744361e-55
8.09149654319512 4.55511110431033e-55
8.0930778401549 4.28293643922169e-55
8.09465913711468 4.02695067433337e-55
8.09624043407446 3.78619533236526e-55
8.09782173103424 3.55976841858734e-55
8.09940302799402 3.34682110807591e-55
8.1009843249538 3.1465546263438e-55
8.10256562191358 2.9582173120906e-55
8.10414691887336 2.78110185151e-55
8.10572821583314 2.61454267416908e-55
8.10730951279292 2.45791350107502e-55
8.1088908097527 2.31062503607309e-55
8.11047210671248 2.17212279224177e-55
8.11205340367226 2.04188504542529e-55
8.11363470063204 1.91942090750853e-55
8.11521599759182 1.80426851245538e-55
8.1167972945516 1.69599330854824e-55
8.11837859151138 1.59418645063794e-55
8.11995988847116 1.49846328657812e-55
8.12154118543094 1.40846193234976e-55
8.12312248239072 1.32384193070708e-55
8.1247037793505 1.24428298847185e-55
8.12628507631028 1.16948378788616e-55
8.12786637327006 1.0991608677014e-55
8.12944767022984 1.03304756993226e-55
8.13102896718962 9.7089304844061e-56
8.1326102641494 9.124613357361e-56
8.13419156110918 8.57530464592699e-56
8.13577285806896 8.05891641275825e-56
8.13735415502874 7.57348467362814e-56
8.13893545198852 7.11716207313885e-56
8.1405167489483 6.68821099117005e-56
8.14209804590808 6.28499705485734e-56
8.14367934286786 5.9059830323569e-56
8.14526063982764 5.54972308603835e-56
8.14684193678742 5.21485736405039e-56
8.1484232337472 4.90010691043033e-56
8.15000453070698 4.60426887508914e-56
8.15158582766676 4.32621200608306e-56
8.15316712462654 4.0648724076211e-56
8.15474842158632 3.81924954821548e-56
8.1563297185461 3.58840250429489e-56
8.15791101550588 3.37144642545716e-56
8.15949231246566 3.16754920834731e-56
8.16107360942545 2.9759283669065e-56
8.16265490638523 2.7958480874543e-56
8.16423620334501 2.62661645773694e-56
8.16581750030479 2.46758285971597e-56
8.16739879726457 2.3181355164723e-56
8.16898009422435 2.177699184148e-56
8.17056139118413 2.04573298040272e-56
8.17214268814391 1.92172834134093e-56
8.17372398510369 1.80520709935012e-56
8.17530528206347 1.69571967472425e-56
8.17688657902325 1.59284337437375e-56
8.17846787598303 1.49618079130517e-56
8.18004917294281 1.40535829893435e-56
8.18163046990259 1.32002463463895e-56
8.18321176686237 1.23984956728499e-56
8.18479306382215 1.16452264377621e-56
8.18637436078193 1.09375200995741e-56
8.18795565774171 1.02726330148579e-56
8.18953695470149 9.64798600535277e-57
8.19111825166127 9.06115454446366e-57
8.19269954862105 8.50985952660172e-57
8.19428084558083 7.99195858490717e-57
8.19586214254061 7.50543792494842e-57
8.19744343950039 7.04840464385201e-57
8.19902473646017 6.61907950617085e-57
8.20060603341995 6.21579014943507e-57
8.20218733037973 5.83696469395999e-57
8.20376862733951 5.48112573297694e-57
8.20534992429929 5.14688468054286e-57
8.20693122125907 4.83293645604056e-57
8.20851251821885 4.53805448531585e-57
8.21009381517863 4.26108599967978e-57
8.21167511213841 4.00094761510589e-57
8.21325640909819 3.7566211750033e-57
8.21483770605797 3.52714984092674e-57
8.21641900301775 3.31163441650048e-57
8.21800029997753 3.10922989071154e-57
8.21958159693731 2.91914218754116e-57
8.22116289389709 2.74062510967877e-57
8.22274419085687 2.57297746477642e-57
8.22432548781665 2.41554036339948e-57
8.22590678477643 2.26769467846031e-57
8.22748808173621 2.12885865652658e-57
8.22906937869599 1.99848567197236e-57
8.23065067565577 1.87606211546413e-57
8.23223197261555 1.76110540879088e-57
8.23381326957533 1.65316213850662e-57
8.23539456653511 1.55180630130981e-57
8.23697586349489 1.4566376545052e-57
8.23855716045467 1.36728016527657e-57
8.24013845741445 1.28338055288559e-57
8.24171975437423 1.20460691824899e-57
8.24330105133401 1.13064745568541e-57
8.24488234829379 1.06120924192422e-57
8.24646364525357 9.96017097765875e-58
8.24804494221335 9.34812518054964e-58
8.24962623917314 8.77352665885554e-58
8.25120753613291 8.23409427200969e-58
8.2527888330927 7.72768522176566e-58
8.25437013005248 7.25228669994547e-58
8.25595142701225 6.80600803812723e-58
8.25753272397204 6.38707332929032e-58
8.25911402093181 5.99381449314221e-58
8.2606953178916 5.62466475859298e-58
8.26227661485138 5.278152538384e-58
8.26385791181116 4.95289567239193e-58
8.26543920877094 4.64759601751993e-58
8.26702050573072 4.36103436340161e-58
8.2686018026905 4.09206565438921e-58
8.27018309965028 3.83961449945664e-58
8.27176439661006 3.60267095275364e-58
8.27334569356984 3.38028654856653e-58
8.27492699052962 3.17157057541455e-58
8.2765082874894 2.97568657493628e-58
8.27808958444918 2.7918490520491e-58
8.27967088140896 2.61932038371135e-58
8.28125217836874 2.45740791433169e-58
8.28283347532852 2.3054612266246e-58
8.2844147722883 2.16286957735297e-58
8.28599606924808 2.02905948804432e-58
8.28757736620786 1.90349248135779e-58
8.28915866316764 1.78566295433637e-58
8.29073996012742 1.67509618030411e-58
8.2923212570872 1.57134643166207e-58
8.29390255404698 1.47399521630174e-58
8.29548385100676 1.38264962079135e-58
8.29706514796654 1.29694075389615e-58
8.29864644492632 1.21652228439029e-58
8.3002277418861 1.14106906746845e-58
8.30180903884588 1.07027585441631e-58
8.30339033580566 1.00385608051511e-58
8.30497163276544 9.41540726457517e-59
8.30655292972522 8.83077248839063e-59
8.308134226685 8.28228575550267e-59
8.30971552364478 7.76772162151828e-59
8.31129682060456 7.28499105545851e-59
8.31287811756434 6.83213311480568e-59
8.31445941452412 6.40730712633887e-59
8.3160407114839 6.00878534216016e-59
8.31762200844368 5.63494604216984e-59
8.31920330540346 5.28426705597054e-59
8.32078460236324 4.95531967880379e-59
8.32236589932302 4.64676295767497e-59
8.3239471962828 4.35733832522844e-59
8.32552849324258 4.08586456031219e-59
8.32710979020236 3.83123305543052e-59
8.32869108716214 3.59240337248102e-59
8.33027238412192 3.36839906929067e-59
8.3318536810817 3.15830378053116e-59
8.33343497804148 2.96125753757008e-59
8.33501627500126 2.77645331276309e-59
8.33659757196105 2.6031337745562e-59
8.33817886892082 2.44058824059885e-59
8.3397601658806 2.28814981683363e-59
8.34134146284038 2.14519271127e-59
8.34292275980016 2.01112971181538e-59
8.34450405675994 1.88540981819345e-59
8.34608535371972 1.76751601857838e-59
8.34766665067951 1.65696320213736e-59
8.34924794763928 1.55329619921511e-59
8.35082924459907 1.45608794138598e-59
8.35241054155884 1.36493773407932e-59
8.35399183851863 1.27946963491682e-59
8.35557313547841 1.19933093132503e-59
8.35715443243819 1.1241907113704e-59
8.35873572939797 1.05373852213444e-59
8.36031702635775 9.87683110291631e-60
8.36189832331753 9.25751239873731e-60
8.36347962027731 8.67686582514213e-60
8.36506091723709 8.13248675745228e-60
8.36664221419687 7.6221194519533e-60
8.36822351115665 7.14364786784421e-60
8.36980480811643 6.6950870525076e-60
8.37138610507621 6.27457505568479e-60
8.37296740203599 5.8803653402188e-60
8.37454869899577 5.51081965901182e-60
8.37612999595555 5.16440136968106e-60
8.37771129291533 4.83966916013878e-60
8.37929258987511 4.53527115994603e-60
8.38087388683489 4.24993941382701e-60
8.38245518379467 3.98248469517525e-60
8.38403648075445 3.73179163871471e-60
8.38561777771423 3.49681417278038e-60
8.38719907467401 3.27657123283515e-60
8.38878037163379 3.07014273900257e-60
8.39036166859357 2.87666582141648e-60
8.39194296555335 2.69533127818416e-60
8.39352426251313 2.52538025169991e-60
8.39510555947291 2.36610110989952e-60
8.39668685643269 2.21682651988252e-60
8.39826815339247 2.07693070207807e-60
8.39984945035225 1.94582685387892e-60
8.40143074731203 1.82296473231548e-60
8.40301204427181 1.70782838600546e-60
8.40459334123159 1.59993402719799e-60
8.40617463819137 1.49882803529563e-60
8.40775593515115 1.40408508376805e-60
8.40933723211093 1.31530638286405e-60
8.41091852907071 1.23211803099434e-60
8.41249982603049 1.1541694680932e-60
8.41408112299027 1.08113202468035e-60
8.41566241995005 1.0126975607266e-60
8.41724371690983 9.48577188786987e-61
8.41882501386961 8.88500076212227e-61
8.42040631082939 8.32212321556382e-61
8.42198760778917 7.79475900609813e-61
8.42356890474895 7.30067677758066e-61
8.42515020170873 6.83778478637993e-61
8.42673149866851 6.40412220305863e-61
8.42831279562829 5.99785095365519e-61
8.42989409258807 5.61724806725455e-61
8.43147538954785 5.26069849855518e-61
8.43305668650763 4.92668839607512e-61
8.43463798346741 4.61379878845746e-61
8.43621928042719 4.32069966301163e-61
8.43780057738697 4.04614441223075e-61
8.43938187434676 3.78896462552241e-61
8.44096317130654 3.54806520477791e-61
8.44254446826632 3.32241978373621e-61
8.4441257652261 3.11106643233315e-61
8.44570706218587 2.91310362837447e-61
8.44728835914566 2.72768647997016e-61
8.44886965610544 2.5540231831975e-61
8.45045095306522 2.39137170039088e-61
8.452032250025 2.23903664539429e-61
8.45361354698478 2.09636636292278e-61
8.45519484394456 1.96275018999883e-61
8.45677614090434 1.83761588815369e-61
8.45835743786412 1.72042723579821e-61
8.4599387348239 1.61068177080852e-61
8.46152003178368 1.50790867400201e-61
8.46310132874346 1.41166678474128e-61
8.46468262570324 1.32154274045866e-61
8.46626392266302 1.23714923239176e-61
8.4678452196228 1.15812337030554e-61
8.46942651658258 1.0841251494183e-61
8.47100781354236 1.01483601317139e-61
8.47258911050214 9.49957505878209e-62
8.47417040746192 8.89210009653254e-62
8.4757517044217 8.32331560373647e-62
8.47733300138148 7.79076737748558e-62
8.47891429834126 7.29215624877829e-62
8.48049559530104 6.82532832968285e-62
8.48207689226082 6.38826587143964e-62
8.4836581892206 5.97907869540547e-62
8.48523948618038 5.59599616108868e-62
8.48682078314016 5.23735963775867e-62
8.48840208009994 4.90161544819248e-62
8.48998337705972 4.58730825507403e-62
8.4915646740195 4.29307486239641e-62
8.49314597097928 4.01763840593565e-62
8.49472726793906 3.75980290847645e-62
8.49630856489884 3.51844817699444e-62
8.49788986185862 3.2925250203976e-62
8.4994711588184 3.08105076778623e-62
8.50105245577818 2.8831050684172e-62
8.50263375273796 2.69782595575178e-62
8.50421504969774 2.52440615903826e-62
8.50579634665752 2.36208964694318e-62
8.5073776436173 2.21016838868173e-62
8.50895894057708 2.06797931902568e-62
8.51054023753686 1.93490149440808e-62
8.51212153449664 1.81035342814062e-62
8.51370283145642 1.69379059351472e-62
8.5152841284162 1.58470308425127e-62
8.51686542537598 1.48261342242544e-62
8.51844672233576 1.38707450461017e-62
8.52002801929554 1.29766767756105e-62
8.52160931625532 1.21400093530332e-62
8.5231906132151 1.13570722999771e-62
8.52477191017488 1.06244288943171e-62
8.52635320713467 9.93886134437543e-63
8.52793450409444 9.29735689949307e-63
8.52951580105422 8.6970948381378e-63
8.531097098014 8.13543427831533e-63
8.53267839497378 7.60990275854832e-63
8.53425969193357 7.11818554089454e-63
8.53584098889334 6.65811559057827e-63
8.53742228585313 6.22766418957332e-63
8.5390035828129 5.82493214423286e-63
8.54058487977268 5.44814154950278e-63
8.54216617673247 5.09562807464743e-63
8.54374747369225 4.76583373760148e-63
8.54532877065203 4.45730013711485e-63
8.54691006761181 4.16866211382333e-63
8.54849136457159 3.8986418131641e-63
8.55007266153137 3.64604312477278e-63
8.55165395849115 3.40974647458552e-63
8.55323525545093 3.18870394737269e-63
8.55481655241071 2.98193471881588e-63
8.55639784937049 2.78852077757887e-63
8.55797914633027 2.60760291902754e-63
8.55956044329005 2.43837699342593e-63
8.56114174024983 2.28009039251233e-63
8.56272303720961 2.13203875936702e-63
8.56430433416939 1.99356290744789e-63
8.56588563112917 1.86404593554154e-63
8.56746692808895 1.74291052623365e-63
8.56904822504873 1.62961641626378e-63
8.57062952200851 1.52365802788173e-63
8.57221081896829 1.42456225099462e-63
8.57379211592807 1.33188636654963e-63
8.57537341288785 1.24521610219233e-63
8.57695470984763 1.16416381181183e-63
8.57853600680741 1.0883667711099e-63
8.58011730376719 1.01748558183249e-63
8.58169860072697 9.51202677761368e-64
8.58327989768675 8.89220926007672e-64
8.58486119464653 8.31262317548434e-64
8.58644249160631 7.7706674134001e-64
8.58802378856609 7.26390836693275e-64
8.58960508552587 6.79006918935161e-64
8.59118638248565 6.34701973697516e-64
8.59276767944543 5.93276715464981e-64
8.59434897640521 5.54544706295203e-64
8.59593027336499 5.18331530879589e-64
8.59751157032477 4.84474024359119e-64
8.59909286728455 4.52819549533805e-64
8.60067416424433 4.23225320320838e-64
8.60225546120411 3.95557768512406e-64
8.60383675816389 3.6969195107524e-64
8.60541805512367 3.45510995405645e-64
8.60699935208345 3.22905580119493e-64
8.60858064904323 3.01773449111202e-64
8.61016194600301 2.82018956757257e-64
8.61174324296279 2.63552642277417e-64
8.61332453992257 2.46290831391629e-64
8.61490583688235 2.30155263529019e-64
8.61648713384213 2.15072742956997e-64
8.61806843080191 2.00974812301776e-64
8.61964972776169 1.87797447028934e-64
8.62123102472147 1.75480769543899e-64
8.62281232168125 1.63968781657707e-64
8.62439361864103 1.53209114242902e-64
8.62597491560081 1.4315279297949e-64
8.62755621256059 1.33754019161291e-64
8.62913750952037 1.24969964598236e-64
8.63071880648016 1.16760579711556e-64
8.63230010343994 1.0908841397721e-64
8.63388140039972 1.01918447925681e-64
8.6354626973595 9.52179359578043e-65
8.63704399431928 8.89562592827707e-65
8.63862529127906 8.31047883293713e-65
8.64020658823884 7.76367540225213e-65
8.64178788519862 7.25271273563572e-65
8.6433691821584 6.77525067310905e-65
8.64495047911818 6.3291012555357e-65
8.64653177607796 5.91221886472579e-65
8.64811307303774 5.52269099973815e-65
8.64969436999752 5.15872964849527e-65
8.6512756669573 4.81866321644055e-65
8.65285696391708 4.50092897642983e-65
8.65443826087686 4.20406600631629e-65
8.65601955783664 3.92670858287035e-65
8.65760085479642 3.66758000265749e-65
8.6591821517562 3.42548680239216e-65
8.66076344871598 3.19931335304865e-65
8.66234474567576 2.9880168036497e-65
8.66392604263554 2.79062235221552e-65
8.66550733959532 2.60621882277599e-65
8.6670886365551 2.43395452873062e-65
8.66866993351488 2.27303340408033e-65
8.67025123047466 2.12271138526536e-65
8.67183252743444 1.98229302742967e-65
8.67341382439422 1.85112833999535e-65
8.674995121354 1.72860982738013e-65
8.67657641831378 1.61416972161755e-65
8.67815771527356 1.50727739448365e-65
8.67973901223334 1.40743693753285e-65
8.68132030919312 1.31418489919274e-65
8.6829016061529 1.22708816876419e-65
8.68448290311268 1.14574199782904e-65
8.68606420007246 1.06976815017652e-65
8.68764549703224 9.98813171935893e-66
8.68922679399202 9.3254677413428e-66
8.6908080909518 8.70660320402919e-66
8.69238938791158 8.12865413024211e-66
8.69397068487136 7.58892570948298e-66
8.69555198183114 7.08489993823132e-66
8.69713327879092 6.61422406462133e-66
8.6987145757507 6.17469978535694e-66
8.70029587271048 5.76427314610172e-66
8.70187716967026 5.38102509969419e-66
8.70345846663004 5.02316267953884e-66
8.70503976358982 4.68901074822182e-66
8.7066210605496 4.37700428404081e-66
8.70820235750938 4.0856811704976e-66
8.70978365446916 3.8136754560993e-66
8.71136495142894 3.55971105391374e-66
8.71294624838872 3.32259585229443e-66
8.7145275453485 3.10121621005702e-66
8.71610884230828 2.89453181109822e-66
8.71769013926806 2.70157085509163e-66
8.71927143622784 2.52142556238748e-66
8.72085273318763 2.35324797267328e-66
8.7224340301474 2.19624601827228e-66
8.72401532710719 2.04967985419673e-66
8.72559662406696 1.91285842823597e-66
8.72717792102675 1.78513627543923e-66
8.72875921798652 1.66591052237311e-66
8.7303405149463 1.55461808747416e-66
8.73192181190609 1.45073306471932e-66
8.73350310886586 1.35376427865062e-66
8.73508440582565 1.26325299957762e-66
8.73666570278543 1.17877080850885e-66
8.73824699974521 1.0999176020318e-66
8.73982829670499 1.02631972800953e-66
8.74140959366477 9.57628243548449e-67
8.74299089062455 8.9351728724834e-67
8.74457218758433 8.33682558268002e-67
8.74615348454411 7.77839895224365e-67
8.74773478150389 7.25723948397418e-67
8.74931607846367 6.77086939137994e-67
8.75089737542345 6.31697500775617e-67
8.75247867238323 5.89339595690838e-67
8.75405996934301 5.49811503569326e-67
8.75564126630279 5.12924876174047e-67
8.75722256326257 4.78503854282547e-67
8.75880386022235 4.46384242714516e-67
8.76038515718213 4.16412739644208e-67
8.76196645414191 3.88446216638981e-67
8.76354775110169 3.6235104609905e-67
8.76512904806147 3.3800247298864e-67
8.76671034502125 3.15284027954023e-67
8.76829164198103 2.94086979112074e-67
8.76987293894081 2.74309819971729e-67
8.77145423590059 2.55857791115251e-67
8.77303553286037 2.38642433423062e-67
8.77461682982015 2.22581170769576e-67
8.77619812677993 2.07596920253719e-67
8.77777942373971 1.93617728153977e-67
8.77936072069949 1.8057642991746e-67
8.78094201765927 1.68410332601652e-67
8.78252331461905 1.57060918292425e-67
8.78410461157883 1.46473567117931e-67
8.78568590853861 1.36597298568384e-67
8.78726720549839 1.27384529917066e-67
8.78884850245817 1.18790850615957e-67
8.79042979941795 1.1077481161381e-67
8.79201109637773 1.03297728613638e-67
8.79359239333751 9.63234983505504e-68
8.79517369029729 8.98184270319362e-68
8.79675498725707 8.37510701376807e-68
8.79833628421685 7.80920828311919e-68
8.79991758117663 7.28140802811001e-68
8.80149887813641 6.78915072396823e-68
8.80308017509619 6.33005162666313e-68
8.80466147205597 5.90188540275625e-68
8.80624276901575 5.50257551337721e-68
8.80782406597553 5.13018430249304e-68
8.80940536293531 4.7829037429382e-68
8.81098665989509 4.45904679671654e-68
8.81256795685487 4.15703934895348e-68
8.81414925381465 3.87541267755883e-68
8.81573055077443 3.6127964231567e-68
8.81731184773421 3.36791202617547e-68
8.81889314469399 3.13956660016984e-68
8.82047444165378 2.9266472124923e-68
8.82205573861355 2.72811554533206e-68
8.82363703557334 2.54300291192496e-68
8.82521833253312 2.37040560439114e-68
8.8267996294929 2.2094805512212e-68
8.82838092645268 2.0594412638797e-68
8.82996222341246 1.91955405334778e-68
8.83154352037224 1.78913449869906e-68
8.83312481733202 1.66754415098067e-68
8.8347061142918 1.55418745678323e-68
8.83628741125158 1.44850888691139e-68
8.83786870821136 1.34999025653203e-68
8.83945000517114 1.25814822408314e-68
8.84103130213092 1.17253195705989e-68
8.8426125990907 1.09272095358963e-68
8.84419389605048 1.01832300943457e-68
8.84577519301026 9.48972320753619e-69
8.84735648997004 8.84327713588024e-69
8.84893778692982 8.24070991642786e-69
8.8505190838896 7.67905394485709e-69
8.85210038084938 7.15554158816352e-69
8.85368167780916 6.66759175938702e-69
8.85526297476894 6.21279739028349e-69
8.85684427172872 5.7889137421357e-69
8.8584255686885 5.39384749881461e-69
8.86000686564828 5.02564658994679e-69
8.86158816260806 4.68249069550331e-69
8.86316945956784 4.36268238635339e-69
8.86475075652762 4.06463885834851e-69
8.8663320534874 3.78688422031701e-69
8.86791335044718 3.52804229900224e-69
8.86949464740696 3.28682992641474e-69
8.87107594436674 3.06205067737948e-69
8.87265724132652 2.85258902719325e-69
8.8742385382863 2.65740490131985e-69
8.87581983524608 2.47552859091806e-69
8.87740113220586 2.30605600972496e-69
8.87898242916564 2.14814426948333e-69
8.88056372612542 2.0010075525827e-69
8.8821450230852 1.86391326203244e-69
8.88372632004498 1.73617843020094e-69
8.88530761700476 1.61716636899106e-69
8.88688891396454 1.5062835452842e-69
8.88847021092432 1.40297666655789e-69
8.8900515078841 1.30672996259619e-69
8.89163280484388 1.21706265014206e-69
8.89321410180366 1.13352656823309e-69
8.89479539876344 1.05570397276517e-69
8.89637669572322 9.8320547960931e-70
8.897957992683 9.15668146306546e-70
8.89953928964278 8.52753683042959e-70
8.90112058660256 7.94146784224982e-70
8.90270188356234 7.39553572551195e-70
8.90428318052212 6.88700148029779e-70
8.9058644774819 6.41331234883385e-70
8.90744577444169 5.97208919766512e-70
8.90902707140146 5.56111475153788e-70
8.91060836836125 5.17832262172593e-70
8.91218966532102 4.82178707534869e-70
8.91377096228081 4.48971349583211e-70
8.91535225924058 4.18042948798463e-70
8.91693355620037 3.89237658430171e-70
8.91851485316015 3.62410251200255e-70
8.92009615011992 3.37425398303059e-70
8.92167744707971 3.14156997178111e-70
8.92325874403948 2.92487544769006e-70
8.92484004099927 2.72307553201108e-70
8.92642133795905 2.53515005018446e-70
8.92800263491883 2.36014845310852e-70
8.92958393187861 2.19718508243175e-70
8.93116522883839 2.04543475664072e-70
8.93274652579817 1.90412865629338e-70
8.93432782275795 1.77255048819667e-70
8.93590911971773 1.65003290968731e-70
8.93749041667751 1.53595419544767e-70
8.93907171363729 1.42973513045844e-70
8.94065301059707 1.33083611380994e-70
8.94223430755685 1.23875445911218e-70
8.94381560451663 1.15302187820492e-70
8.94539690147641 1.0732021357704e-70
8.94697819843619 9.98888863282897e-71
8.94855949539597 9.29703521510318e-71
8.95014079235575 8.65293501508152e-71
8.95172208931553 8.05330354729618e-71
8.95330338627531 7.49508143502809e-71
8.95488468323509 6.97541903721229e-71
8.95646598019487 6.49166212138774e-71
8.95804727715465 6.04133851180581e-71
8.95962857411443 5.62214564655625e-71
8.96120987107421 5.23193898203305e-71
8.96279116803399 4.86872118727428e-71
8.96437246499377 4.53063207455166e-71
8.96595376195355 4.21593921622523e-71
8.96753505891333 3.92302920127437e-71
8.96911635587311 3.65039948804287e-71
8.97069765283289 3.39665081270045e-71
8.97227894979267 3.16048011564515e-71
8.97386024675245 2.94067395064506e-71
8.97544154371223 2.73610234388698e-71
8.97702284067201 2.54571307234314e-71
8.97860413763179 2.36852633291242e-71
8.98018543459157 2.20362977575887e-71
8.98176673155135 2.05017387704646e-71
8.98334802851113 1.90736762796526e-71
8.98492932547091 1.77447451850838e-71
8.98651062243069 1.65080879591678e-71
8.98809191939047 1.53573197907812e-71
8.98967321635025 1.42864961143268e-71
8.99125451331003 1.32900823612529e-71
8.99283581026981 1.23629257824662e-71
8.99441710722959 1.15002292003632e-71
8.99599840418937 1.06975265588379e-71
8.99757970114915 9.9506601485141e-72
8.99916099810893 9.25575939288371e-72
9.00074229506872 8.60922108870157e-72
9.00232359202849 8.00769100135307e-72
9.00390488898827 7.44804672258156e-72
9.00548618594805 6.92738170432073e-72
9.00706748290783 6.4429903882243e-72
9.00864877986761 5.99235435596701e-72
9.01023007682739 5.57312943050947e-72
9.01181137378718 5.18313366325097e-72
9.01339267074696 4.82033614646037e-72
9.01497396770674 4.48284659447707e-72
9.01655526466652 4.16890564105768e-72
9.0181365616263 3.87687580381166e-72
9.01971785858608 3.6052330700294e-72
9.02129915554586 3.35255906132076e-72
9.02288045250564 3.11753373738462e-72
9.02446174946542 2.89892860195968e-72
9.0260430464252 2.6956003764994e-72
9.02762434338498 2.50648510950041e-72
9.02920564034476 2.33059269158071e-72
9.03078693730454 2.16700174846677e-72
9.03236823426432 2.01485488593991e-72
9.0339495312241 1.87335426257476e-72
9.03553082818388 1.74175746775343e-72
9.03711212514366 1.61937368398012e-72
9.03869342210344 1.50556011395757e-72
9.04027471906322 1.39971865422414e-72
9.041856016023 1.30129279839769e-72
9.04343731298278 1.20976475423479e-72
9.04501860994256 1.12465275979116e-72
9.04659990690234 1.04550858498699e-72
9.04818120386212 9.71915205810194e-73
9.0497625008219 9.03484639273645e-73
9.05134379778168 8.39855928052833e-73
9.05292509474146 7.80693264494206e-73
9.05450639170124 7.25684244388668e-73
9.05608768866102 6.74538241567994e-73
9.0576689856208 6.26984894991413e-73
9.05925028258058 5.8277270056666e-73
9.06083157954036 5.41667700480072e-73
9.06241287650014 5.03452263307213e-73
9.06399417345992 4.67923948639217e-73
9.0655754704197 4.3489445038978e-73
9.06715676737948 4.04188613349124e-73
9.06873806433926 3.75643517926643e-73
9.07031936129904 3.49107628369824e-73
9.07190065825882 3.24440000073312e-73
9.0734819552186 3.01509541893135e-73
9.07506325217838 2.80194329662472e-73
9.07664454913816 2.60380967368341e-73
9.07822584609794 2.41963992690817e-73
9.07980714305772 2.24845323836048e-73
9.0813884400175 2.08933744803663e-73
9.08296973697728 1.941444264282e-73
9.08455103393706 1.80398480716615e-73
9.08613233089684 1.67622546175725e-73
9.08771362785662 1.55748401981457e-73
9.0892949248164 1.44712608991747e-73
9.09087622177618 1.34456175741668e-73
9.09245751873596 1.24924247687827e-73
9.09403881569574 1.16065818090485e-73
9.09562011265552 1.07833459030882e-73
9.0972014096153 1.00183071167279e-73
9.09878270657508 9.30736509281949e-74
9.10036400353487 8.64670739324954e-74
9.10194530049464 8.03278935090461e-74
9.10352659745443 7.4623153266849e-74
9.10510789441421 6.93222127394343e-74
9.10668919137399 6.43965851944619e-74
9.10827048833377 5.98197867629029e-74
9.10985178529354 5.55671961003521e-74
9.11143308225333 5.16159238479836e-74
9.11301437921311 4.79446912110385e-74
9.11459567617289 4.45337170203685e-74
9.11617697313267 4.13646126864242e-74
9.11775827009245 3.8420284495988e-74
9.11933956705223 3.56848427402498e-74
9.12092086401201 3.31435171982004e-74
9.12250216097179 3.07825785324106e-74
9.12408345793157 2.85892651850357e-74
9.12566475489135 2.65517153905129e-74
9.12724605185113 2.46589039480662e-74
9.12882734881091 2.29005834219083e-74
9.13040864577069 2.12672294601912e-74
9.13198994273047 1.97499899451645e-74
9.13357123969025 1.83406377070494e-74
9.13515253665003 1.70315265527428e-74
9.13673383360981 1.58155503777475e-74
9.13831513056959 1.46861051459525e-74
9.13989642752937 1.36370535366909e-74
9.14147772448915 1.26626920727376e-74
9.14305902144893 1.17577205556315e-74
9.14464031840871 1.09172136469892e-74
9.14622161536849 1.01365944456313e-74
9.14780291232827 9.41160992084615e-75
9.14938420928805 8.73830807185275e-75
9.15096550624783 8.11301669257814e-75
9.15254680320761 7.53232362931988e-75
9.15412810016739 6.99305842669547e-75
9.15570939712717 6.49227526459008e-75
9.15729069408695 6.027237095607e-75
9.15887199104673 5.59540089884626e-75
9.16045328800651 5.19440397172305e-75
9.16203458496629 4.82205118699511e-75
9.16361588192607 4.47630314728041e-75
9.16519717888585 4.15526517407081e-75
9.16677847584563 3.85717707264073e-75
9.16835977280541 3.58040361838392e-75
9.16994106976519 3.32342571388132e-75
9.17152236672497 3.08483216959289e-75
9.17310366368475 2.8633120643248e-75
9.17468496064453 2.65764764473494e-75
9.17626625760431 2.46670772595632e-75
9.17784755456409 2.28944155809892e-75
9.17942885152387 2.12487312585739e-75
9.18101014848365 1.97209585073745e-75
9.18259144544343 1.83026766756861e-75
9.18417274240321 1.69860644894481e-75
9.18575403936299 1.5763857530911e-75
9.18733533632277 1.46293087237387e-75
9.18891663328255 1.35761516126839e-75
9.19049793024234 1.25985662408705e-75
9.19207922720211 1.1691147441565e-75
9.19366052416189 1.0848875374149e-75
9.19524182112167 1.00670881460174e-75
9.19682311808145 9.3414563732077e-76
9.19840441504124 8.66795954294706e-76
9.19998571200101 8.04286405092503e-76
9.2015670089608 7.46270279500994e-76
9.20314830592057 6.9242562155191e-76
9.20472960288036 6.42453467981336e-76
9.20631089984014 5.96076211623497e-76
9.20789219679992 5.53036080908701e-76
9.2094734937597 5.1309372725443e-76
9.21105479071948 4.7602691272195e-76
9.21263608767926 4.41629290843519e-76
9.21421738463904 4.09709274029422e-76
9.21579868159882 3.80088981425694e-76
9.2173799785586 3.52603261528647e-76
9.21896127551838 3.27098784261035e-76
9.22054257247816 3.03433197590694e-76
9.22212386943794 2.81474344118855e-76
9.22370516639772 2.61099533388042e-76
9.2252864633575 2.42194865959757e-76
9.22686776031728 2.24654605591689e-76
9.22844905727706 2.08380596102811e-76
9.23003035423684 1.93281719756049e-76
9.23161165119662 1.79273394212894e-76
9.2331929481564 1.66277105321987e-76
9.23477424511618 1.54219973197562e-76
9.23635554207596 1.43034349223868e-76
9.23793683903574 1.32657441788647e-76
9.23951813599552 1.23030968704693e-76
9.2410994329553 1.14100834422553e-76
9.24268072991508 1.05816830272202e-76
9.24426202687486 9.81323560960449e-77
9.24584332383464 9.10041617520336e-77
9.24742462079442 8.43921070730384e-77
9.2490059177542 7.82589389692783e-77
9.25058721471398 7.25700844535535e-77
9.25216851167376 6.72934584555366e-77
9.25374980863354 6.23992853720648e-77
9.25533110559332 5.78599333747529e-77
9.2569124025531 5.36497605661344e-77
9.25849369951288 4.9744972139743e-77
9.26007499647266 4.61234877597168e-77
9.26165629343244 4.27648184312078e-77
9.26323759039222 3.96499521846267e-77
9.264818887352 3.67612479449411e-77
9.26640018431178 3.40823370018551e-77
9.26798148127156 3.1598031538404e-77
9.26956277823134 2.92942397139055e-77
9.27114407519112 2.7157886833222e-77
9.2727253721509 2.51768421675595e-77
9.27430666911068 2.33398510229154e-77
9.27588796607046 2.16364716811784e-77
9.27746926303024 2.00570168654776e-77
9.27905055999002 1.85924994062923e-77
9.2806318569498 1.72345818078228e-77
9.28221315390958 1.59755294355631e-77
9.28379445086936 1.48081670659798e-77
9.28537574782914 1.37258385575561e-77
9.28695704478892 1.27223694197526e-77
9.2885383417487 1.17920320723285e-77
9.29011963870849 1.09295136022616e-77
9.29170093566827 1.0129885839365e-77
9.29328223262805 9.38857758429984e-78
9.29486352958783 8.70134883480402e-78
9.29644482654761 8.06426686671023e-78
9.29802612350739 7.47368403681641e-78
9.29960742046717 6.92621718398932e-78
9.30118871742695 6.41872851385423e-78
9.30277001438673 5.94830786054116e-78
9.30435131134651 5.51225622661816e-78
9.30593260830629 5.10807050941341e-78
9.30751390526607 4.7334293284873e-78
9.30909520222585 4.38617987513968e-78
9.31067649918563 4.06432571047233e-78
9.31225779614541 3.76601544382906e-78
9.31383909310519 3.48953222828523e-78
9.31542039006497 3.23328401443227e-78
9.31700168702475 2.99579450787476e-78
9.31858298398453 2.77569477981779e-78
9.32016428094431 2.57171548371057e-78
9.32174557790409 2.38267963432037e-78
9.32332687486387 2.20749590872015e-78
9.32490817182365 2.0451524315914e-78
9.32648946878343 1.89471100994626e-78
9.32807076574321 1.75530178486659e-78
9.32965206270299 1.62611827020178e-78
9.33123335966277 1.50641275031613e-78
9.33281465662255 1.39549201098229e-78
9.33439595358233 1.29271337939142e-78
9.33597725054211 1.19748105096136e-78
9.33755854750189 1.10924268224651e-78
9.33913984446167 1.02748623072944e-78
9.34072114142145 9.51737023665516e-79
9.34230243838123 8.815550394313e-79
9.34388373534101 8.16532386021012e-79
9.34546503230079 7.56290962440727e-79
9.34704632926057 7.00480289776416e-79
9.34862762622035 6.48775499665299e-79
9.35020892318013 6.00875468784585e-79
9.35179022013991 5.56501088792496e-79
9.35337151709969 5.15393661917407e-79
9.35495281405947 4.77313413100852e-79
9.35653411101925 4.42038110252692e-79
9.35811540797903 4.09361784789332e-79
9.35969670493881 3.79093545189315e-79
9.36127800189859 3.51056476825209e-79
9.36285929885837 3.2508662181883e-79
9.36444059581815 3.01032033117404e-79
9.36602189277793 2.78751897408142e-79
9.36760318973771 2.58115721877861e-79
9.36918448669749 2.39002580184924e-79
9.37076578365727 2.2130041334614e-79
9.37234708061705 2.04905381552465e-79
9.37392837757683 1.89721263214429e-79
9.37550967453661 1.75658897808242e-79
9.3770909714964 1.62635669339079e-79
9.37867226845617 1.50575027471043e-79
9.38025356541596 1.39406043585057e-79
9.38183486237573 1.29062999226116e-79
9.38341615933551 1.19485004583389e-79
9.3849974562953 1.10615644819559e-79
9.38657875325507 1.02402652222197e-79
9.38816005021486 9.47976022983956e-80
9.38974134717463 8.7755632069446e-80
9.39132264413442 8.1235178949008e-80
9.3929039410942 7.51977387057934e-80
9.39448523805398 6.96076411200162e-80
9.39606653501376 6.44318420446662e-80
9.39764783197354 5.96397306756005e-80
9.39922912893332 5.52029509216268e-80
9.4008104258931 5.10952358464238e-80
9.40239172285288 4.72922542286431e-80
9.40397301981266 4.37714683560991e-80
9.40555431677244 4.0512002234134e-80
9.40713561373222 3.74945194478476e-80
9.408716910692 3.47011099734501e-80
9.41029820765178 3.2115185284892e-80
9.41187950461156 2.97213811499606e-80
9.41346080157134 2.75054675537911e-80
9.41504209853112 2.54542652289326e-80
9.4166233954909 2.35555683088947e-80
9.41820469245068 2.17980726573701e-80
9.41978598941046 2.01713094580305e-80
9.42136728637024 1.86655836799265e-80
9.42294858333002 1.72719170616906e-80
9.4245298802898 1.59819952837936e-80
9.42611117724958 1.47881190221274e-80
9.42769247420936 1.36831585987252e-80
9.42927377116914 1.26605119660122e-80
9.43085506812892 1.17140657803968e-80
9.4324363650887 1.08381593386999e-80
9.43401766204848 1.00275511675969e-80
9.43559895900826 9.27738807145992e-81
9.43718025596804 8.58317645832626e-81
9.43876155292782 7.94075577681743e-81
9.4403428498876 7.34627390910736e-81
9.44192414684738 6.79616437633006e-81
9.44350544380716 6.28712522339911e-81
9.44508674076694 5.81609945982429e-81
9.44666803772672 5.38025694229097e-81
9.4482493346865 4.97697759301799e-81
9.44983063164628 4.60383585572217e-81
9.45141192860606 4.25858629822755e-81
9.45299322556584 3.93915027736709e-81
9.45457452252562 3.64360358807031e-81
9.4561558194854 3.37016502420918e-81
9.45773711644518 3.11718578411079e-81
9.45931841340496 2.88313965856766e-81
9.46089971036474 2.66661394372503e-81
9.46248100732452 2.46630102546016e-81
9.4640623042843 2.28099058579349e-81
9.46564360124408 2.10956238549768e-81
9.46722489820386 1.95097958043313e-81
9.46880619516364 1.80428253226855e-81
9.47038749212342 1.66858307713031e-81
9.4719687890832 1.54305921840317e-81
9.47355008604298 1.4269502123931e-81
9.47513138300276 1.3195520178592e-81
9.47671267996254 1.22021308255972e-81
9.47829397692232 1.12833044192455e-81
9.4798752738821 1.04334610681204e-81
9.48145657084189 9.64743718988592e-82
9.48303786780167 8.92045454553393e-82
9.48461916476145 8.2480915698505e-82
9.48620046172123 7.62625682833024e-82
9.48778175868101 7.05116444332741e-82
9.48936305564079 6.51931134378661e-82
9.49094435260057 6.02745620365596e-82
9.49252564956035 5.57259994402151e-82
9.49410694652013 5.15196768321157e-82
9.49568824347991 4.76299202770497e-82
9.49726954043969 4.40329760450921e-82
9.49885083739947 4.07068674309379e-82
9.50043213435925 3.7631262216763e-82
9.50201343131903 3.47873499900164e-82
9.50359472827881 3.21577285856745e-82
9.50517602523859 2.97262989761944e-82
9.50675732219837 2.74781679829639e-82
9.50833861915815 2.53995582287813e-82
9.50991991611793 2.3477724794225e-82
9.51150121307771 2.17008780802872e-82
9.51308251003749 2.00581124165935e-82
9.51466380699727 1.85393399885075e-82
9.51624510395705 1.71352296881028e-82
9.51782640091683 1.58371505231912e-82
9.51940769787661 1.46371192456657e-82
9.52098899483639 1.35277518855815e-82
9.52257029179617 1.2502218900556e-82
9.52415158875595 1.15542036716396e-82
9.52573288571573 1.06778640967278e-82
9.52731418267551 9.86779705106327e-83
9.52889547963529 9.11900550142734e-83
9.53047677659507 8.42686807648938e-83
9.53205807355485 7.78711091043903e-83
9.53363937051463 7.19578159058485e-83
9.53522066747441 6.64922505217651e-83
9.53680196443419 6.1440612753687e-83
9.53838326139397 5.67716464999607e-83
9.53996455835375 5.24564488382435e-83
9.54154585531353 4.84682933917862e-83
9.54312715227331 4.47824669142499e-83
9.54470844923309 4.1376118106504e-83
9.54628974619287 3.82281177529786e-83
9.54787104315265 3.53189293323602e-83
9.54945234011243 3.26304893207748e-83
9.55103363707221 3.01460964634121e-83
9.55261493403199 2.78503093449056e-83
9.55419623099177 2.57288516381454e-83
9.55577752795155 2.37685244578665e-83
9.55735882491133 2.19571252877664e-83
9.55894012187111 2.02833729896914e-83
9.56052141883089 1.8736838439999e-83
9.56210271579067 1.73078803720657e-83
9.56368401275045 1.59875860354501e-83
9.56526530971023 1.47677163111447e-83
9.56684660667001 1.36406549493193e-83
9.56842790362979 1.25993616208488e-83
9.57000920058958 1.16373284969643e-83
9.57159049754936 1.07485400926779e-83
9.57317179450913 9.92743612940996e-84
9.57475309146892 9.16887719050453e-84
9.57633438842869 8.46811296022201e-84
9.57791568538848 7.82075285245747e-84
9.57949698234825 7.2227388499378e-84
9.58107827930804 6.67032038800862e-84
9.58265957626782 6.16003112960872e-84
9.58424087322759 5.68866748941043e-84
9.58582217018738 5.25326877582032e-84
9.58740346714716 4.8510988293166e-84
9.58898476410694 4.47962904470216e-84
9.59056606106672 4.13652267329698e-84
9.5921473580265 3.81962030885133e-84
9.59372865498628 3.52692646820231e-84
9.59530995194606 3.25659718432799e-84
9.59689124890584 3.00692853567811e-84
9.59847254586562 2.77634604130991e-84
9.6000538428254 2.56339485669372e-84
9.60163513978518 2.36673070990836e-84
9.60321643674496 2.18511152248948e-84
9.60479773370474 2.01738966335706e-84
9.60637903066452 1.86250478814714e-84
9.6079603276243 1.71947721982852e-84
9.60954162458408 1.58740182981367e-84
9.61112292154386 1.46544238183551e-84
9.61270421850364 1.35282630369593e-84
9.61428551546342 1.24883985461034e-84
9.6158668124232 1.15282365831249e-84
9.61744810938298 1.06416857431336e-84
9.61902940634276 9.8231188179411e-85
9.62061070330254 9.0673375253017e-85
9.62219200026232 8.36953991019821e-85
9.6237732972221 7.72529021636277e-85
9.62535459418188 7.13049104136375e-85
9.62693589114166 6.58135760275755e-85
9.62851718810144 6.0743939556578e-85
9.63009848506122 5.6063710142373e-85
9.631679782021 5.17430624070745e-85
9.63326107898078 4.77544487566312e-85
9.63484237594056 4.40724259315205e-85
9.63642367290034 4.06734947264976e-85
9.63800496986012 3.75359518825447e-85
9.6395862668199 3.4639753229367e-85
9.64116756377968 3.19663872262523e-85
9.64274886073946 2.94987581137075e-85
9.64433015769924 2.72210779475131e-85
9.64591145465902 2.51187668420536e-85
9.6474927516188 2.31783608005314e-85
9.64907404857858 2.13874265567773e-85
9.65065534553836 1.97344828967961e-85
9.65223664249814 1.82089279685363e-85
9.65381793945792 1.68009721253876e-85
9.6553992364177 1.55015758834333e-85
9.65698053337748 1.43023926041474e-85
9.65856183033726 1.31957155437744e-85
9.66014312729704 1.21744289376131e-85
9.66172442425682 1.12319628126929e-85
9.6633057212166 1.03622512454734e-85
9.66488701817639 9.55969380273299e-86
9.66646831513616 8.81911992355151e-86
9.66804961209594 8.13575601878767e-86
9.66963090905572 7.50519508126523e-86
9.67121220601551 6.92336861567715e-86
9.67279350297528 6.38652071162698e-86
9.67437479993507 5.89118409668478e-86
9.67595609689485 5.43415801866433e-86
9.67753739385463 5.01248781782757e-86
9.67911869081441 4.62344606025737e-86
9.68069998777419 4.26451511343897e-86
9.68228128473397 3.9333710541388e-86
9.68386258169375 3.62786880699267e-86
9.68544387865353 3.34602841996517e-86
9.68702517561331 3.08602238996531e-86
9.68860647257309 2.84616395849426e-86
9.69018776953287 2.62489630330383e-86
9.69176906649265 2.42078255766905e-86
9.69335036345243 2.23249659409766e-86
9.69493166041221 2.05881451408128e-86
9.69651295737199 1.89860678997427e-86
9.69809425433177 1.75083100916467e-86
9.69967555129155 1.61452517450869e-86
9.70125684825133 1.48880151851024e-86
9.70283814521111 1.37284079196576e-86
9.70441944217089 1.26588699077957e-86
9.70600073913067 1.16724248744141e-86
9.70758203609045 1.07626353619669e-86
9.70916333305023 9.92356123309477e-87
9.71074463001001 9.14972136002202e-87
9.71232592696979 8.43605825670338e-87
9.71390722392957 7.77790542832047e-87
9.71548852088935 7.17095722996486e-87
9.71706981784913 6.61124104222972e-87
9.71865111480891 6.09509158614215e-87
9.72023241176869 5.61912721341359e-87
9.72181370872847 5.18022802052209e-87
9.72339500568825 4.77551564677413e-87
9.72497630264803 4.40233462710683e-87
9.72655759960781 4.05823518034808e-87
9.72813889656759 3.74095732275094e-87
9.72972019352737 3.44841620504613e-87
9.73130149048715 3.17868857904931e-87
9.73288278744693 2.93000030707139e-87
9.73446408440671 2.70071483400487e-87
9.73604538136649 2.48932254810411e-87
9.73762667832627 2.29443096214062e-87
9.73920797528605 2.1147556518764e-87
9.74078927224583 1.94911189358492e-87
9.74237056920561 1.79640694687465e-87
9.74395186616539 1.65563293313906e-87
9.74553316312517 1.5258602638109e-87
9.74711446008495 1.40623157608448e-87
9.74869575704473 1.29595613703805e-87
9.75027705400451 1.19430468008077e-87
9.75185835096429 1.10060464041482e-87
9.75343964792407 1.01423575877337e-87
9.75502094488385 9.3462602504591e-88
9.75660224184363 8.61247935588582e-88
9.75818353880342 7.9361504003448e-88
9.7597648357632 7.31278755269647e-88
9.76134613272298 6.73825425969163e-88
9.76292742968275 6.20873612663524e-88
9.76450872664254 5.72071589774671e-88
9.76609002360231 5.2709503741135e-88
9.7676713205621 4.8564491196123e-88
9.76925261752188 4.4744548166962e-88
9.77083391448166 4.12242514457104e-88
9.77241521144144 3.79801606213281e-88
9.77399650840121 3.49906638706265e-88
9.775577805361 3.22358357088201e-88
9.77715910232078 2.96973057747069e-88
9.77874039928056 2.73581377970099e-88
9.78032169624034 2.52027179540927e-88
9.78190299320012 2.32166519000908e-88
9.7834842901599 2.13866697867109e-88
9.78506558711968 1.9700538661467e-88
9.78664688407946 1.81469816712617e-88
9.78822818103924 1.67156035439671e-88
9.78980947799902 1.53968218617059e-88
9.7913907749588 1.41818036769207e-88
9.79297207191858 1.30624070570366e-88
9.79455336887836 1.20311271756147e-88
9.79613466583814 1.108104659735e-88
9.79771596279792 1.02057894315801e-88
9.7992972597577 9.39947905414536e-89
9.80087855671748 8.65669912063427e-89
9.80245985367726 7.97245761551908e-89
9.80404115063704 7.34215370142735e-89
9.80562244759682 6.76154715107018e-89
9.8072037445566 6.22673016121679e-89
9.80878504151638 5.73410136355832e-89
9.81036633847616 5.28034186177827e-89
9.81194763543594 4.86239313725206e-89
9.81352893239572 4.47743667810131e-89
9.8151102293555 4.12287519754017e-89
9.81669152631528 3.79631531788406e-89
9.81827282327506 3.49555160615735e-89
9.81985412023484 3.21855185610256e-89
9.82143541719462 2.9634435195463e-89
9.8230167141544 2.72850119762763e-89
9.82459801111418 2.51213510932555e-89
9.82617930807396 2.31288046115016e-89
9.82776060503374 2.12938764776785e-89
9.82934190199352 1.96041321878974e-89
9.8309231989533 1.804811551991e-89
9.83250449591308 1.66152717787301e-89
9.83408579287286 1.52958770475399e-89
9.83566708983264 1.40809729753853e-89
9.83724838679242 1.29623066695733e-89
9.8388296837522 1.19322752942843e-89
9.84041098071198 1.09838750079248e-89
9.84199227767176 1.01106539004414e-89
9.84357357463154 9.30666861807363e-90
9.84515487159132 8.56644438747309e-90
9.8467361685511 7.88493817352063e-90
9.84831746551088 7.25750472582911e-90
9.84989876247066 6.67986528814802e-90
9.85148005943045 6.14807876232484e-90
9.85306135639022 5.65851513487218e-90
9.85464265335001 5.2078309890693e-90
9.85622395030978 4.79294693938629e-90
9.85780524726956 4.41102683775306e-90
9.85938654422934 4.05945861291046e-90
9.86096784118912 3.7358366149789e-90
9.86254913814891 3.43794534728449e-90
9.86413043510869 3.16374447678269e-90
9.86571173206847 2.91135502283077e-90
9.86729302902825 2.67904663196227e-90
9.86887432598803 2.46522585349081e-90
9.87045562294781 2.26842533744775e-90
9.87203691990759 2.08729388250269e-90
9.87361821686737 1.92058726716262e-90
9.87519951382715 1.76715980277751e-90
9.87678081078693 1.62595655167901e-90
9.87836210774671 1.49600615823296e-90
9.87994340470649 1.37641424465166e-90
9.88152470166627 1.26635732721134e-90
9.88310599862605 1.16507721197068e-90
9.88468729558583 1.071875832305e-90
9.88626859254561 9.86110493524601e-91
9.88784988950539 9.0718949255819e-91
9.88943118646517 8.34568083209534e-91
9.89101248342495 7.67744759790912e-91
9.89259378038473 7.06257834085482e-91
9.89417507734451 6.49682282548184e-91
9.89575637430429 5.97626842468633e-91
9.89733767126407 5.49731337491533e-91
9.89891896822385 5.0566421442842e-91
9.90050026518363 4.65120274714124e-91
9.90208156214341 4.27818585168368e-91
9.90366285910319 3.93500553930395e-91
9.90524415606297 3.61928158542231e-91
9.90682545302275 3.32882314184213e-91
9.90840674998253 3.06161371005737e-91
9.90998804694231 2.815797303669e-91
9.91156934390209 2.58966570607258e-91
9.91315064086187 2.38164673694926e-91
9.91473193782165 2.19029344792848e-91
9.91631323478143 2.01427417402348e-91
9.91789453174121 1.85236337326313e-91
9.91947582870099 1.70343319222466e-91
9.92105712566077 1.56644570011368e-91
9.92263842262055 1.44044573854141e-91
9.92421971958033 1.32455433831175e-91
9.92580101654011 1.21796265839137e-91
9.92738231349989 1.11992640573951e-91
9.92896361045967 1.02976069796422e-91
9.93054490741945 9.46835333752334e-92
9.93212620437923 8.7057043879756e-92
9.93370750133901 8.00432457493568e-92
9.93528879829879 7.35930463010084e-92
9.93687009525857 6.76612760532164e-92
9.93845139221835 6.22063760429926e-92
9.94003268917813 5.71901099972834e-92
9.94161398613791 5.25772993879869e-92
9.94319528309769 4.83355795565293e-92
9.94477658005747 4.44351752368059e-92
9.94635787701725 4.08486939377786e-92
9.94793917397703 3.75509357686257e-92
9.94952047093681 3.45187184013955e-92
9.9511017678966 3.1730715969674e-92
9.95268306485637 2.91673107965627e-92
9.95426436181616 2.68104569331824e-92
9.95584565877594 2.46435545694139e-92
9.95742695573572 2.26513344529877e-92
9.9590082526955 2.08197515215622e-92
9.96058954965528 1.91358870153548e-92
9.96217084661506 1.75878583959924e-92
9.96375214357484 1.61647364507977e-92
9.96533344053462 1.48564690108261e-92
9.9669147374944 1.36538107564611e-92
9.96849603445418 1.25482586260369e-92
9.97007733141396 1.15319923814717e-92
9.97165862837374 1.05978199202323e-92
9.97323992533352 9.73912695568722e-93
9.9748212222933 8.94983071777218e-93
9.97640251925308 8.22433735369352e-93
9.97798381621286 7.55750273371494e-93
9.97956511317264 6.94459639060228e-93
9.98114641013242 6.38126834288533e-93
9.9827277070922 5.86351857186513e-93
9.98430900405198 5.38766894073865e-93
9.98589030101176 4.95033736091942e-93
9.98747159797154 4.5484140262302e-93
9.98905289493132 4.17903954987441e-93
9.9906341918911 3.8395848522578e-93
9.99221548885088 3.52763265981625e-93
9.99379678581066 3.24096048614794e-93
9.99537808277044 2.97752497702315e-93
9.99695937973022 2.73544751023724e-93
9.99854067669 2.51300095001862e-93
10.0001219736498 2.30859746364562e-93
10.0017032706096 2.12077731533917e-93
10.0032845675693 1.94819855923199e-93
10.0048658645291 1.78962755948321e-93
10.0064471614889 1.64393027133088e-93
10.0080284584487 1.51006422216811e-93
10.0096097554085 1.38707113658876e-93
10.0111910523682 1.27407015382121e-93
10.012772349328 1.1702515901018e-93
10.0143536462878 1.07487120231454e-93
10.0159349432476 9.87244912721368e-94
10.0175162402074 9.06743957825711e-94
10.0190975371671 8.32790427349714e-94
10.0206788341269 7.64853162045824e-94
10.0222601310867 7.02443981546867e-94
10.0238414280465 6.4511421577903e-94
10.0254227250063 5.92451515569035e-94
10.027004021966 5.44076920033606e-94
10.0285853189258 4.99642160132173e-94
10.0301666158856 4.58827179412937e-94
10.0317479128454 4.21337854507704e-94
10.0333292098052 3.86903899320472e-94
10.0349105067649 3.55276938148986e-94
10.0364918037247 3.26228734157364e-94
10.0380731006845 2.99549560706723e-94
10.0396543976443 2.7504670405654e-94
10.0412356946041 2.52543086865361e-94
10.0428169915638 2.31876002772824e-94
10.0443982885236 2.12895953121001e-94
10.0459795854834 1.9546557759375e-94
10.0475608824432 1.7945867121036e-94
10.049142179403 1.64759280719176e-94
10.0507234763627 1.5126087399461e-94
10.0523047733225 1.38865576554614e-94
10.0538860702823 1.27483469789452e-94
10.0554673672421 1.17031945926605e-94
10.0570486642019 1.07435115156459e-94
10.0586299611616 9.86232607126276e-95
10.0602112581214 9.05323380378042e-95
10.0617925550812 8.31035144778761e-95
10.063373852041 7.62827462332027e-95
10.0649551490008 7.00203895598182e-95
10.0665364459605 6.42708434542617e-95
10.0681177429203 5.89922212799131e-95
10.0696990398801 5.41460489963017e-95
10.0712803368399 4.96969878420458e-95
10.0728616337997 4.56125794950059e-95
10.0744429307594 4.18630118924943e-95
10.0760242277192 3.84209040410739e-95
10.077605524679 3.52611082800063e-95
10.0791868216388 3.23605285865163e-95
10.0807681185986 2.96979536247537e-95
10.0823494155583 2.72539033452239e-95
10.0839307125181 2.50104880377184e-95
10.0855120094779 2.2951278829408e-95
10.0870933064377 2.10611887010769e-95
10.0886746033975 1.93263631694821e-95
10.0902559003572 1.77340798526413e-95
10.091837197317 1.62726561979997e-95
10.0934184942768 1.49313647119428e-95
10.0949997912366 1.37003550822201e-95
10.0965810881964 1.25705826343487e-95
10.0981623851562 1.15337426081998e-95
10.0997436821159 1.05822097824275e-95
10.1013249790757 9.70898301279687e-96
10.1029062760355 8.90763428545799e-96
10.1044875729953 8.17226191861707e-96
10.1060688699551 7.49744757564309e-96
10.1076501669148 6.8782167800441e-96
10.1092314638746 6.31000264771813e-96
10.1108127608344 5.78861257507237e-96
10.1123940577942 5.31019764267999e-96
10.113975354754 4.8712245136895e-96
10.1155566517137 4.46844962411862e-96
10.1171379486735 4.09889547855181e-96
10.1187192456333 3.7598288799904e-96
10.1203005425931 3.44874093639845e-96
10.1218818395529 3.16332869934108e-96
10.1234631365126 2.90147830183586e-96
10.1250444334724 2.66124947329558e-96
10.1266257304322 2.44086131941597e-96
10.128207027392 2.23867926392282e-96
10.1297883243518 2.05320305749979e-96
10.1313696213115 1.88305576691036e-96
10.1329509182713 1.72697366438498e-96
10.1345322152311 1.5837969438658e-96
10.1361135121909 1.4524611966533e-96
10.1376948091507 1.3319895844995e-96
10.1392761061104 1.22148565322846e-96
10.1408574030702 1.12012673460434e-96
10.14243870003 1.02715788841137e-96
10.1440199969898 9.41886340636006e-97
10.1456012939496 8.63676377224955e-97
10.1471825909093 7.91944656199708e-97
10.1487638878691 7.26155903936214e-97
10.1503451848289 6.65818964211084e-97
10.1519264817887 6.10483171172196e-97
10.1535077787485 5.59735019741296e-97
10.1550890757082 5.13195109125876e-97
10.156670372668 4.70515337088735e-97
10.1582516696278 4.31376324461564e-97
10.1598329665876 3.95485051052195e-97
10.1614142635474 3.62572685640565e-97
10.1629955605071 3.32392594169034e-97
10.1645768574669 3.0471851153215e-97
10.1661581544267 2.79342863561445e-97
10.1677394513865 2.56075226898301e-97
10.1693207483463 2.34740915453331e-97
10.170902045306 2.15179683073201e-97
10.1724833422658 1.97244532886483e-97
10.1740646392256 1.80800624578672e-97
10.1756459361854 1.65724271561613e-97
10.1772272331452 1.51902020661918e-97
10.1788085301049 1.39229807554183e-97
10.1803898270647 1.27612181721785e-97
10.1819711240245 1.16961595235438e-97
10.1835524209843 1.07197750108033e-97
10.1851337179441 9.82469994139082e-98
10.1867150149038 9.00417977543776e-98
10.1882963118636 8.25201970137381e-98
10.1898776088234 7.56253836829302e-98
10.1914589057832 6.93052543325283e-98
10.193040202743 6.35120260973869e-98
10.1946214997027 5.82018792930171e-98
10.1962027966625 5.33346295196813e-98
10.1977840936223 4.88734268271207e-98
10.1993653905821 4.47844797125624e-98
10.2009466875419 4.10368019070957e-98
10.2025279845016 3.76019800736022e-98
10.2041092814614 3.44539606936391e-98
10.2056905784212 3.15688545622143e-98
10.207271875381 2.89247574393022e-98
10.2088531723408 2.65015855261651e-98
10.2104344693005 2.42809245442998e-98
10.2120157662603 2.22458912950342e-98
10.2135970632201 2.03810066703741e-98
10.2151783601799 1.86720791702264e-98
10.2167596571397 1.710609805889e-98
10.2183409540994 1.56711353652632e-98
10.2199222510592 1.43562559964545e-98
10.221503548019 1.31514352948621e-98
10.2230848449788 1.2047483423803e-98
10.2246661419386 1.10359760175972e-98
10.2262474388983 1.01091905783215e-98
10.2278287358581 9.26004814429462e-99
10.2294100328179 8.48205979440762e-99
10.2309913297777 7.76927758839958e-99
10.2325726267375 7.11624957617597e-99
10.2341539236972 6.51797853950878e-99
10.235735220657 5.96988415725798e-99
10.2373165176168 5.46776831074732e-99
10.2388978145766 5.00778326933241e-99
10.2404791115364 4.58640251764096e-99
10.2420604084961 4.20039400569431e-99
10.2436417054559 3.84679562117731e-99
10.2452230024157 3.52289269971977e-99
10.2468042993755 3.22619740428357e-99
10.2483855963353 2.95442981867972e-99
10.249966893295 2.70550061309837e-99
10.2515481902548 2.47749515126202e-99
10.2531294872146 2.26865891960102e-99
10.2547107841744 2.07738416876468e-99
10.2562920811342 1.9021976668393e-99
10.2578733780939 1.74174947198953e-99
10.2594546750537 1.59480263987459e-99
10.2610359720135 1.4602237882094e-99
10.2626172689733 1.33697444725354e-99
10.2641985659331 1.22410313094157e-99
10.2657798628928 1.12073806875226e-99
10.2673611598526 1.02608054339261e-99
10.2689424568124 9.39398783929947e-100
10.2705237537722 8.60022368171204e-100
10.272105050732 7.87337091936051e-100
10.2736863476917 7.20780266369849e-100
10.2752676446515 6.59836407678847e-100
10.2768489416113 6.04033286620834e-100
10.2784302385711 5.5293830779844e-100
10.2800115355309 5.0615519128911e-100
10.2815928324907 4.63320931429368e-100
10.2831741294504 4.24103009662201e-100
10.2847554264102 3.88196840273103e-100
10.28633672337 3.55323429606453e-100
10.2879180203298 3.25227230960862e-100
10.2894993172896 2.97674178846824e-100
10.2910806142493 2.72449887647389e-100
10.2926619112091 2.49358000963534e-100
10.2942432081689 2.28218679072429e-100
10.2958245051287 2.08867212969457e-100
10.2974058020885 1.91152754426691e-100
10.2989870990482 1.7493715238002e-100
10.300568396008 1.60093886764475e-100
10.3021496929678 1.46507091655947e-100
10.3037309899276 1.34070660258059e-100
10.3053122868874 1.22687424892682e-100
10.3068935838471 1.12268405724594e-100
10.3084748808069 1.02732122472967e-100
10.3100561777667 9.40039638413756e-101
10.3116374747265 8.60156098383651e-101
10.3132187716863 7.87045025631862e-101
10.314800068646 7.20133614000587e-101
10.3163813656058 6.58897389041036e-101
10.3179626625656 6.02856139714155e-101
10.3195439595254 5.51570191712845e-101
10.3211252564852 5.04636993784542e-101
10.3227065534449 4.61687990832179e-101
10.3242878504047 4.2238575976103e-101
10.3258691473645 3.86421386044142e-101
10.3274504443243 3.53512060827445e-101
10.3290317412841 3.23398880077785e-101
10.3306130382438 2.95844828828541e-101
10.3321943352036 2.7063293499111e-101
10.3337756321634 2.47564578505519e-101
10.3353569291232 2.2645794278971e-101
10.336938226083 2.0714659654174e-101
10.3385195230427 1.89478194948427e-101
10.3401008200025 1.73313290271871e-101
10.3416821169623 1.58524242624244e-101
10.3432634139221 1.44994222511868e-101
10.3448447108819 1.32616297436855e-101
10.3464260078416 1.21292595488161e-101
10.3480073048014 1.10933539449498e-101
10.3495886017612 1.01457145492783e-101
10.351169898721 9.27883810241198e-102
10.3527511956808 8.48585767048934e-102
10.3543324926405 7.76048880888178e-102
10.3559137896003 7.09698026980255e-102
10.3574950865601 6.49006887124197e-102
10.3590763835199 5.93493817675433e-102
10.3606576804797 5.4271806651222e-102
10.3622389774394 4.96276309580101e-102
10.3638202743992 4.53799480087525e-102
10.365401571359 4.14949865681095e-102
10.3669828683188 3.79418451007599e-102
10.3685641652786 3.46922484969281e-102
10.3701454622383 3.17203253719515e-102
10.3717267591981 2.90024042041197e-102
10.3733080561579 2.6516826720978e-102
10.3748893531177 2.42437770784175e-102
10.3764706500775 2.216512549903e-102
10.3780519470372 2.02642851489047e-102
10.379633243997 1.85260811346727e-102
10.3812145409568 1.6936630596824e-102
10.3827958379166 1.54832329616928e-102
10.3843771348764 1.41542694935448e-102
10.3859584318361 1.29391113605283e-102
10.3875397287959 1.18280354945676e-102
10.3891210257557 1.08121475860752e-102
10.3907023227155 9.88331160988422e-103
10.3922836196753 9.03408532978276e-103
10.393864916635 8.25766127569395e-103
10.3954462135948 7.54781273019523e-103
10.3970275105546 6.89884430029842e-103
10.3986088075144 6.30554668611455e-103
10.4001901044742 5.76315529094254e-103
10.4017714014339 5.26731234729942e-103
10.4033526983937 4.81403226092111e-103
10.4049339953535 4.39966989999517e-103
10.4065152923133 4.0208915799075e-103
10.4080965892731 3.6746485149056e-103
10.4096778862328 3.35815252747573e-103
10.4112591831926 3.06885382384861e-103
10.4128404801524 2.80442066033428e-103
10.4144217771122 2.56272073999535e-103
10.416003074072 2.34180419275043e-103
10.4175843710317 2.13988800446497e-103
10.4191656679915 1.95534177195906e-103
10.4207469649513 1.7866746712876e-103
10.4223282619111 1.6325235362128e-103
10.4239095588709 1.49164195249923e-103
10.4254908558306 1.36289028169261e-103
10.4270721527904 1.24522653534267e-103
10.4286534497502 1.13769802734417e-103
10.43023474671 1.03943373821152e-103
10.4318160436698 9.49637330705354e-104
10.4333973406295 8.67580761384514e-104
10.4349786375893 7.92598437357292e-104
10.4365599345491 7.24081871811528e-104
10.4381412315089 6.61474795851722e-104
10.4397225284687 6.04268687770356e-104
10.4413038254284 5.51998684196889e-104
10.4428851223882 5.04239840575872e-104
10.444466419348 4.60603711203986e-104
10.4460477163078 4.20735221580478e-104
10.4476290132676 3.84309808145228e-104
10.4492103102273 3.51030802599785e-104
10.4507916071871 3.20627039944596e-104
10.4523729041469 2.92850671144243e-104
10.4539542011067 2.67475162956412e-104
10.4555354980665 2.44293468945965e-104
10.4571167950262 2.23116357068669e-104
10.458698091986 2.03770880452751e-104
10.4602793889458 1.86098979145386e-104
10.4618606859056 1.69956201635021e-104
10.4634419828654 1.55210535913092e-104
10.4650232798252 1.41741340711697e-104
10.4666045767849 1.29438368353069e-104
10.4681858737447 1.1820087137538e-104
10.4697671707045 1.07936785770368e-104
10.4713484676643 9.85619842770397e-105
10.4729297646241 8.99995937375851e-105
10.4745110615838 8.21793710313525e-105
10.4760923585436 7.50371325728774e-105
10.4776736555034 6.85142327865261e-105
10.4792549524632 6.25570873634092e-105
10.480836249423 5.71167374640533e-105
10.4824175463827 5.21484513582968e-105
10.4839988433425 4.76113602940211e-105
10.4855801403023 4.34681256601737e-105
10.4871614372621 3.96846347611859e-105
10.4887427342219 3.62297227487671e-105
10.4903240311816 3.30749184673684e-105
10.4919053281414 3.01942121615435e-105
10.4934866251012 2.75638431690541e-105
10.495067922061 2.51621058841972e-105
10.4966492190208 2.29691724227042e-105
10.4982305159805 2.09669305540591e-105
10.4998118129403 1.9138835589791e-105
10.5013931099001 1.74697750287763e-105
10.5029744068599 1.59459448632915e-105
10.5045557038197 1.45547365436226e-105
10.5061370007794 1.32846336848914e-105
10.5077182977392 1.21251176783979e-105
10.509299594699 1.10665814416126e-105
10.5108808916588 1.01002506067089e-105
10.5124621886186 9.21811150758575e-106
10.5140434855783 8.41284538027326e-106
10.5156247825381 7.67776824184172e-106
10.5172060794979 7.0067759589475e-106
10.5187873764577 6.39429405900162e-106
10.5203686734175 5.83523187551521e-106
10.5219499703772 5.32494065415498e-106
10.523531267337 4.85917527818617e-106
10.5251125642968 4.43405930136575e-106
10.5266938612566 4.04605300309464e-106
10.5282751582164 3.69192420523035e-106
10.5298564551761 3.36872161236842e-106
10.5314377521359 3.07375045787554e-106
10.5330190490957 2.80455025671435e-106
10.5346003460555 2.55887448323976e-106
10.5361816430153 2.33467200776804e-106
10.537762939975 2.13007014007605e-106
10.5393442369348 1.94335914103019e-106
10.5409255338946 1.77297807553273e-106
10.5425068308544 1.61750189089141e-106
10.5440881278142 1.47562961470323e-106
10.5456694247739 1.34617357548555e-106
10.5472507217337 1.22804955762839e-106
10.5488320186935 1.1202678098674e-106
10.5504133156533 1.02192483345154e-106
10.5519946126131 9.32195882547719e-107
10.5535759095728 8.50328115252977e-107
10.5551572065326 7.75634338896874e-107
10.5567385034924 7.07487298188246e-107
10.5583198004522 6.45314459197874e-107
10.559901097412 5.88593246235567e-107
10.5614823943717 5.36846692385234e-107
10.5630636913315 4.8963946785621e-107
10.5646449882913 4.46574253407035e-107
10.5662262852511 4.07288428927479e-107
10.5678075822109 3.71451049854787e-107
10.5693888791706 3.38760086460579e-107
10.5709701761304 3.08939903207013e-107
10.5725514730902 2.81738957344315e-107
10.57413277005 2.5692769772157e-107
10.5757140670098 2.34296646434959e-107
10.5772953639695 2.13654647438389e-107
10.5788766609293 1.94827267618278e-107
10.5804579578891 1.77655337090123e-107
10.5820392548489 1.6199361662245e-107
10.5836205518087 1.47709581140777e-107
10.5852018487684 1.34682309223663e-107
10.5867831457282 1.22801469376132e-107
10.588364442688 1.11966394665847e-107
10.5899457396478 1.02085238037646e-107
10.5915270366076 9.30742012876837e-108
10.5931083335673 8.48568312889133e-108
10.5946896305271 7.73633776147966e-108
10.5962709274869 7.05302062173156e-108
10.5978522244467 6.42992642787902e-108
10.5994335214065 5.8617591780985e-108
10.6010148183662 5.34368757227823e-108
10.602596115326 4.87130432706026e-108
10.6041774122858 4.44058904489128e-108
10.6057587092456 4.0478743273659e-108
10.6073400062054 3.68981484997615e-108
10.6089213031651 3.36335914010188e-108
10.6105026001249 3.06572382243986e-108
10.6120838970847 2.79437011665209e-108
10.6136651940445 2.5469823907032e-108
10.6152464910043 2.32144859050852e-108
10.616827787964 2.11584238208302e-108
10.6184090849238 1.92840685669466e-108
10.6199903818836 1.75753966251782e-108
10.6215716788434 1.60177943818898e-108
10.6231529758032 1.45979343452887e-108
10.6247342727629 1.33036622058936e-108
10.6263155697227 1.21238937926975e-108
10.6278968666825 1.10485210597829e-108
10.6294781636423 1.00683263138086e-108
10.6310594606021 9.17490396160956e-109
10.6326407575618 8.36058912009086e-109
10.6342220545216 7.6183924879092e-109
10.6358033514814 6.94194093099959e-109
10.6373846484412 6.32542328175914e-109
10.638965945401 5.76354089538077e-109
10.6405472423607 5.25146254678135e-109
10.6421285393205 4.78478328789772e-109
10.6437098362803 4.35948691836094e-109
10.6452911332401 3.97191175296485e-109
10.6468724301999 3.6187193968897e-109
10.6484537271596 3.29686626507014e-109
10.6500350241194 3.0035776050326e-109
10.6516163210792 2.73632380365966e-109
10.653197618039 2.49279877751412e-109
10.6547789149988 2.27090026390233e-109
10.6563602119585 2.06871184587529e-109
10.6579415089183 1.88448655894525e-109
10.6595228058781 1.71663194065322e-109
10.6611041028379 1.56369639627278e-109
10.6626853997977 1.42435676504414e-109
10.6642666967574 1.29740698146426e-109
10.6658479937172 1.1817477354047e-109
10.667429290677 1.07637704326408e-109
10.6690105876368 9.80381650062622e-110
10.6705918845966 8.92929189412645e-110
10.6721731815564 8.13261034709179e-110
10.6737544785161 7.40685780734808e-110
10.6753357754759 6.74573300203431e-110
10.6769170724357 6.14349324652458e-110
10.6784983693955 5.59490503518897e-110
10.6800796663553 5.09519899301169e-110
10.681660963315 4.64002880402183e-110
10.6832422602748 4.22543376623064e-110
10.6848235572346 3.84780465359522e-110
10.6864048541944 3.50385259355582e-110
10.6879861511542 3.19058069438145e-110
10.6895674481139 2.90525817989145e-110
10.6911487450737 2.64539681045042e-110
10.6927300420335 2.40872938860225e-110
10.6943113389933 2.19319016544215e-110
10.6958926359531 1.99689698001277e-110
10.6974739329128 1.81813497878206e-110
10.6990552298726 1.65534177572235e-110
10.7006365268324 1.50709392579221e-110
10.7022178237922 1.37209459584773e-110
10.703799120752 1.24916232719672e-110
10.7053804177117 1.13722079336491e-110
10.7069617146715 1.03528946512595e-110
10.7085430116313 9.42475102599004e-111
10.7101243085911 8.57964001306324e-111
10.7117056055509 7.81014925517214e-111
10.7132869025106 7.10952668093253e-111
10.7148681994704 6.47162181414265e-111
10.7164494964302 5.89083228853363e-111
10.71803079339 5.36205510736196e-111
10.7196120903498 4.88064222779334e-111
10.7211933873095 4.44236008719596e-111
10.7227746842693 4.04335272226612e-111
10.7243559812291 3.68010816272226e-111
10.7259372781889 3.34942780948872e-111
10.7275185751487 3.04839853288955e-111
10.7290998721084 2.77436724976838e-111
10.7306811690682 2.52491775977937e-111
10.732262466028 2.29784964053426e-111
10.7338437629878 2.09115901899452e-111
10.7354250599476 1.90302105268016e-111
10.7370063569073 1.73177396898896e-111
10.7385876538671 1.57590452434154e-111
10.7401689508269 1.43403475713463e-111
10.7417502477867 1.30490991962129e-111
10.7433315447465 1.18738748403324e-111
10.7449128417062 1.0804271275283e-111
10.746494138666 9.83081609005622e-112
10.7480754356258 8.94488458530581e-112
10.7496567325856 8.13862407156263e-112
10.7512380295454 7.40488491314571e-112
10.7528193265051 6.73715771799557e-112
10.7544006234649 6.12951612686001e-112
10.7559819204247 5.57656470370128e-112
10.7575632173845 5.07339147350967e-112
10.7591445143443 4.61552469389984e-112
10.760725811304 4.19889348365652e-112
10.7623071082638 3.81979196484018e-112
10.7638884052236 3.47484660559013e-112
10.7654697021834 3.16098647851294e-112
10.7670509991432 2.87541617496317e-112
10.7686322961029 2.61559113851673e-112
10.7702135930627 2.37919520206487e-112
10.7717948900225 2.16412013206534e-112
10.7733761869823 1.96844700099726e-112
10.7749574839421 1.79042922498772e-112
10.7765387809018 1.62847711805925e-112
10.7781200778616 1.48114382769777e-112
10.7797013748214 1.34711252847532e-112
10.7812826717812 1.22518476143096e-112
10.782863968741 1.11426981692827e-112
10.7844452657007 1.0133750678061e-112
10.7860265626605 9.21597167955454e-113
10.7876078596203 8.3811403900572e-113
10.7891891565801 7.62177574703097e-113
10.7907704535399 6.93106998844608e-113
10.7923517504996 6.30282818338886e-113
10.7939330474594 5.73141318193882e-113
10.7955143444192 5.21169549960185e-113
10.797095641379 4.73900769497298e-113
10.7986769383388 4.30910283862392e-113
10.8002582352985 3.91811670710894e-113
10.8018395322583 3.56253336870337e-113
10.8034208292181 3.23915385720215e-113
10.8050021261779 2.94506765731856e-113
10.8065834231377 2.67762674983231e-113
10.8081647200974 2.43442198721389e-113
10.8097460170572 2.21326159091475e-113
10.811327314017 2.01215158017883e-113
10.8129086109768 1.82927795925462e-113
10.8144899079366 1.66299050534594e-113
10.8160712048963 1.51178801376953e-113
10.8176525018561 1.37430486961041e-113
10.8192337988159 1.2492988268798e-113
10.8208150957757 1.13563988681744e-113
10.8223963927355 1.03230017670102e-113
10.8239776896952 9.38344739341167e-114
10.825558986655 8.5292315149754e-114
10.8271402836148 7.75261896773307e-114
10.8287215805746 7.04657425216782e-114
10.8303028775344 6.40469837933945e-114
10.8318841744941 5.8211714054594e-114
10.8334654714539 5.29070014363296e-114
10.8350467684137 4.80847058733731e-114
10.8366280653735 4.37010462194736e-114
10.8382093623333 3.97162063866315e-114
10.839790659293 3.60939769977192e-114
10.8413719562528 3.28014293572206e-114
10.8429532532126 2.98086188314866e-114
10.8445345501724 2.70883149912582e-114
10.8461158471322 2.461575610705e-114
10.847697144092 2.23684258041418e-114
10.8492784410517 2.03258498814996e-114
10.8508597380115 1.8469411477807e-114
10.8524410349713 1.67821829315676e-114
10.8540223319311 1.52487728304765e-114
10.8556036288909 1.38551868809756e-114
10.8571849258506 1.25887013517468e-114
10.8587662228104 1.14377479571937e-114
10.8603475197702 1.0391809149039e-114
10.86192881673 9.44132287689408e-115
10.8635101136898 8.57759596336803e-115
10.8650914106495 7.79272531613154e-115
10.8666727076093 7.07952626941795e-115
10.8682540045691 6.4314674111945e-115
10.8698353015289 5.84261131022309e-115
10.8714165984887 5.30756061001449e-115
10.8729978954484 4.82140900479827e-115
10.8745791924082 4.37969665623788e-115
10.876160489368 3.97836964951129e-115
10.8777417863278 3.61374312354745e-115
10.8793230832876 3.28246774314384e-115
10.8809043802473 2.98149921069369e-115
10.8824856772071 2.70807054254314e-115
10.8840669741669 2.45966685979931e-115
10.8856482711267 2.23400246601299e-115
10.8872295680865 2.02900000472303e-115
10.8888108650462 1.84277150852758e-115
10.890392162006 1.67360116839128e-115
10.8919734589658 1.51992966735255e-115
10.8935547559256 1.38033993689512e-115
10.8951360528854 1.25354420706983e-115
10.8967173498451 1.13837223308592e-115
10.8982986468049 1.03376059172512e-115
10.8998799437647 9.38742950565739e-116
10.9014612407245 8.52441221784957e-116
10.9030425376843 7.74057520293565e-116
10.904623834644 7.02866853225814e-116
10.9062051316038 6.38210474406661e-116
10.9077864285636 5.7948984343558e-116
10.9093677255234 5.26161134494588e-116
10.9109490224832 4.77730244957481e-116
10.9125303194429 4.33748258404384e-116
10.9141116164027 3.93807320759245e-116
10.9156929133625 3.57536892010836e-116
10.9172742103223 3.24600339381465e-116
10.9188555072821 2.94691840904096e-116
10.9204368042418 2.675335711833e-116
10.9220181012016 2.42873143679768e-116
10.9235993981614 2.20481286180206e-116
10.9251806951212 2.00149728241003e-116
10.926761992081 1.81689281313527e-116
10.9283432890407 1.64928094014073e-116
10.9299245860005 1.49710066593778e-116
10.9315058829603 1.35893410111608e-116
10.9330871799201 1.23349337131505e-116
10.9346684768799 1.11960871963141e-116
10.9362497738396 1.01621769553091e-116
10.9378310707994 9.22355331254491e-117
10.9394123677592 8.37145215701866e-117
10.940993664719 7.59791383976081e-117
10.9425749616788 6.89570948198296e-117
10.9441562586385 6.25827401990265e-117
10.9457375555983 5.67964537162708e-117
10.9473188525581 5.15440916749012e-117
10.9489001495179 4.67764853609758e-117
10.9504814464777 4.24489848454177e-117
10.9520627434374 3.85210445334067e-117
10.9536440403972 3.49558466485113e-117
10.955225337357 3.17199591864303e-117
10.9568066343168 2.8783025189217e-117
10.9583879312766 2.61174804779428e-117
10.9599692282363 2.36982972426628e-117
10.9615505251961 2.15027511259343e-117
10.9631318221559 1.95102096516223e-117
10.9647131191157 1.77019400469272e-117
10.9662944160755 1.60609346835983e-117
10.9678757130352 1.45717525262375e-117
10.969457009995 1.32203751229571e-117
10.9710383069548 1.19940758071737e-117
10.9726196039146 1.08813009011219e-117
10.9742009008744 9.87156182208332e-118
10.9757821978341 8.95533709274699e-118
10.9773634947939 8.12398334841063e-118
10.9789447917537 7.3696545166804e-118
10.9805260887135 6.68522842067513e-118
10.9821073856733 6.06424012528572e-118
10.983688682633 5.50082140823891e-118
10.9852699795928 4.98964579431363e-118
10.9868512765526 4.52587864245163e-118
10.9884325735124 4.10513182219322e-118
10.9900138704722 3.72342255834739e-118
10.9915951674319 3.37713606130185e-118
10.9931764643917 3.06299159550058e-118
10.9947577613515 2.77801167038575e-118
10.9963390583113 2.51949406705468e-118
10.9979203552711 2.28498644015413e-118
10.9995016522308 2.07226325842862e-118
11.0010829491906 1.8793048690001e-118
11.0026642461504 1.70427849019612e-118
11.0042455431102 1.54552095563136e-118
11.00582684007 1.40152304851025e-118
11.0074081370297 1.2709152799056e-118
11.0089894339895 1.15245497818464e-118
11.0105707309493 1.04501456894373e-118
11.0121520279091 9.47570935904068e-119
11.0137333248689 8.59195763258708e-119
11.0153146218286 7.7904676912773e-119
11.0168959187884 7.06359748056748e-119
11.0184772157482 6.40441348050393e-119
11.020058512708 5.80662514471566e-119
11.0216398096678 5.26452539362491e-119
11.0232211066275 4.77293660395446e-119
11.0248024035873 4.32716158785394e-119
11.0263837005471 3.92293910164683e-119
11.0279649975069 3.55640346649507e-119
11.0295462944667 3.22404792170856e-119
11.0311275914264 2.92269136636305e-119
11.0327088883862 2.64944817657186e-119
11.034290185346 2.40170081454937e-119
11.0358714823058 2.1770749717705e-119
11.0374527792656 1.9734170122375e-119
11.0390340762254 1.78877350345315e-119
11.0406153731851 1.62137264225781e-119
11.0421966701449 1.46960740047743e-119
11.0437779671047 1.33202023145331e-119
11.0453592640645 1.20728919319745e-119
11.0469405610243 1.09421535721735e-119
11.048521857984 9.91711384119045e-120
11.0501031549438 8.9879115810478e-120
11.0516844519036 8.14560382400295e-120
11.0532657488634 7.38208046712372e-120
11.0548470458232 6.68998686023547e-120
11.0564283427829 6.06265357472865e-120
11.0580096397427 5.49403268851865e-120
11.0595909367025 4.97863998374459e-120
11.0611722336623 4.5115025096117e-120
11.0627535306221 4.08811101339693e-120
11.0643348275818 3.7043767885607e-120
11.0659161245416 3.35659253061684e-120
11.0674974215014 3.0413968293042e-120
11.0690787184612 2.75574195990816e-120
11.070660015421 2.49686466783313e-120
11.0722413123807 2.26225966879806e-120
11.0738226093405 2.04965561272686e-120
11.0754039063003 1.8569932827632e-120
11.0769852032601 1.68240582195028e-120
11.0785665002199 1.52420079938555e-120
11.0801477971796 1.38084394504986e-120
11.0817290941394 1.25094439836966e-120
11.0833103910992 1.13324132990445e-120
11.084891688059 1.02659180860585e-120
11.0864729850188 9.29959798902782e-121
11.0880542819785 8.42406182616715e-121
11.0896355789383 7.63079710438779e-121
11.0912168758981 6.91208796542093e-121
11.0927981728579 6.26094077921176e-121
11.0943794698177 5.67101667332368e-121
11.0959607667774 5.13657035303081e-121
11.0975420637372 4.65239462676996e-121
11.099123360697 4.21377010592758e-121
11.1007046576568 3.81641959730391e-121
11.1022859546166 3.45646675132048e-121
11.1038672515763 3.13039856961966e-121
11.1054485485361 2.83503141261114e-121
11.1070298454959 2.56748018083797e-121
11.1086111424557 2.32513037445854e-121
11.1101924394155 2.10561276255511e-121
11.1117737363752 1.90678041899776e-121
11.113355033335 1.72668790418747e-121
11.1149363302948 1.56357239256391e-121
11.1165176272546 1.41583656436021e-121
11.1180989242144 1.28203309702243e-121
11.1196802211741 1.16085060700136e-121
11.1212615181339 1.05110090654829e-121
11.1228428150937 9.51707452751768e-122
11.1244241120535 8.61694877490966e-122
11.1260054090133 7.80179497349979e-122
11.127586705973 7.06360711956543e-122
11.1291680029328 6.39513207734204e-122
11.1307492998926 5.78979891807123e-122
11.1323305968524 5.24165487799799e-122
11.1339118938122 4.74530731663317e-122
11.1354931907719 4.29587111411406e-122
11.1370744877317 3.88892099903287e-122
11.1386557846915 3.52044834543446e-122
11.1402370816513 3.18682202089265e-122
11.1418183786111 2.88475290650268e-122
11.1433996755708 2.61126174510363e-122
11.1449809725306 2.36365000613033e-122
11.1465622694904 2.13947348461965e-122
11.1481435664502 1.93651837827841e-122
11.14972486341 1.75277961048043e-122
11.1513061603697 1.58644118874817e-122
11.1528874573295 1.43585840795294e-122
11.1544687542893 1.29954172533083e-122
11.1560500512491 1.17614215055694e-122
11.1576313482089 1.06443800881235e-122
11.1592126451686 9.63322948066309e-123
11.1607939421284 8.71795073848022e-123
11.1623752390882 7.88947105712026e-123
11.163956536048 7.13957459518477e-123
11.1655378330078 6.46082168612111e-123
11.1671191299675 5.84647565144811e-123
11.1687004269273 5.29043650154254e-123
11.1702817238871 4.78718087709233e-123
11.1718630208469 4.33170764488283e-123
11.1734443178067 3.91948861666678e-123
11.1750256147664 3.54642390958803e-123
11.1766069117262 3.20880151185496e-123
11.178188208686 2.90326065828922e-123
11.1797695056458 2.62675865743717e-123
11.1813508026056 2.37654084561847e-123
11.1829320995653 2.15011337372185e-123
11.1845133965251 1.94521856018588e-123
11.1860946934849 1.7598125686519e-123
11.1876759904447 1.59204519145423e-123
11.1892572874045 1.44024154066433e-123
11.1908385843642 1.30288546705179e-123
11.192419881324 1.1786045442049e-123
11.1940011782838 1.06615647035366e-123
11.1955824752436 9.64416754299347e-124
11.1971637722034 8.72367564427591e-124
11.1987450691631 7.89087631159499e-124
11.2003263661229 7.13743103516263e-124
11.2019076630827 6.45579269813677e-124
11.2034889600425 5.83913060980291e-124
11.2050702570023 5.28126262658211e-124
11.206651553962 4.77659369207539e-124
11.2082328509218 4.32006019023412e-124
11.2098141478816 3.90707956293433e-124
11.2113954448414 3.53350469485189e-124
11.2129767418012 3.19558261542161e-124
11.2145580387609 2.88991711008839e-124
11.2161393357207 2.613434871507e-124
11.2177206326805 2.36335485616778e-124
11.2193019296403 2.13716054348572e-124
11.2208832266001 1.93257482297432e-124
11.2224645235598 1.7475372609845e-124
11.2240458205196 1.58018352198609e-124
11.2256271174794 1.42882674057562e-124
11.2272084144392 1.29194065964913e-124
11.228789711399 1.16814436760942e-124
11.2303710083588 1.05618848325439e-124
11.2319523053185 9.54942651303477e-125
11.2335336022783 8.63384224448778e-125
11.2351148992381 7.80588019570139e-125
11.2366961961979 7.05717046353684e-125
11.2382774931577 6.38014116189003e-125
11.2398587901174 5.76794247923019e-125
11.2414400870772 5.21437794940995e-125
11.243021384037 4.7138422519624e-125
11.2446026809968 4.2612649226631e-125
11.2461839779566 3.85205941391885e-125
11.2477652749163 3.48207699742717e-125
11.2493465718761 3.147565049718e-125
11.2509278688359 2.84512930464264e-125
11.2525091657957 2.57169969627e-125
11.2540904627555 2.32449945135437e-125
11.2556717597152 2.1010171227853e-125
11.257253056675 1.89898128472573e-125
11.2588343536348 1.71633763658491e-125
11.2604156505946 1.55122828696111e-125
11.2619969475544 1.40197301038997e-125
11.2635782445141 1.2670522893795e-125
11.2651595414739 1.14509197201219e-125
11.2667408384337 1.03484939148884e-125
11.2683221353935 9.35200808573397e-126
11.2699034323533 8.45130051095692e-126
11.271484729313 7.637182366209e-126
11.2730660262728 6.90134475201731e-126
11.2746473232326 6.23627458929708e-126
11.2762286201924 5.63517853860049e-126
11.2778099171522 5.09191417901582e-126
11.2793912141119 4.60092775539681e-126
11.2809725110717 4.1571978681266e-126
11.2825538080315 3.7561845393e-126
11.2841351049913 3.39378314289969e-126
11.2857164019511 3.06628273539879e-126
11.2872976989108 2.77032836723657e-126
11.2888789958706 2.50288699558017e-126
11.2904602928304 2.26121665491888e-126
11.2920415897902 2.04283857468981e-126
11.29362288675 1.84551196277012e-126
11.2952041837097 1.66721120043726e-126
11.2967854806695 1.50610521858787e-126
11.2983667776293 1.36053884701919e-126
11.2999480745891 1.22901594832673e-126
11.3015293715489 1.11018416599641e-126
11.3031106685086 1.00282113249414e-126
11.3046919654684 9.0582199784228e-127
11.3062732624282 8.1818815250455e-127
11.307854559388 7.39017030416572e-127
11.3094358563478 6.67492888900353e-127
11.3110171533075 6.0287847204902e-127
11.3125984502673 5.44507473086705e-127
11.3141797472271 4.91777719274577e-127
11.3157610441869 4.44145010230401e-127
11.3173423411467 4.01117547130401e-127
11.3189236381064 3.62250896236728e-127
11.3205049350662 3.27143435596078e-127
11.322086232026 2.95432238643349e-127
11.3236675289858 2.66789352866102e-127
11.3252488259456 2.40918435685902e-127
11.3268301229053 2.17551713329736e-127
11.3284114198651 1.96447231740544e-127
11.3299927168249 1.77386371533992e-127
11.3315740137847 1.60171601686302e-127
11.3331553107445 1.44624449064128e-127
11.3347366077042 1.30583663093305e-127
11.336317904664 1.17903556848371e-127
11.3378992016238 1.06452507636406e-127
11.3394804985836 9.61116017680815e-128
11.3410617955434 8.67734096779928e-128
11.3426430925031 7.83408788787602e-128
11.3442243894629 7.0726333435124e-128
11.3458056864227 6.38505697278111e-128
11.3473869833825 5.76420392567761e-128
11.3489682803423 5.20361101221841e-128
11.350549577302 4.69743996214711e-128
11.3521308742618 4.24041711274687e-128
11.3537121712216 3.82777890676947e-128
11.3552934681814 3.4552226418019e-128
11.3568747651412 3.11886196603578e-128
11.3584560621009 2.81518666382452e-128
11.3600373590607 2.54102631834881e-128
11.3616186560205 2.29351747824831e-128
11.3631999529803 2.07007399098347e-128
11.3647812499401 1.86836019804573e-128
11.3663625468998 1.68626671647606e-128
11.3679438438596 1.52188855758979e-128
11.3695251408194 1.37350535778013e-128
11.3711064377792 1.23956351790735e-128
11.372687734739 1.11866006735386e-128
11.3742690316987 1.00952808651364e-128
11.3758503286585 9.11023537473535e-129
11.3774316256183 8.2211336711389e-129
11.3790129225781 7.41864759905247e-129
11.3805942195379 6.69435429506563e-129
11.3821755164976 6.04064848938822e-129
11.3837568134574 5.45066328764013e-129
11.3853381104172 4.91819861421016e-129
11.386919407377 4.43765657755766e-129
11.3885007043368 4.00398308912109e-129
11.3900820012965 3.6126151318574e-129
11.3916632982563 3.25943313271949e-129
11.3932445952161 2.94071794595366e-129
11.3948258921759 2.65311200165658e-129
11.3964071891357 2.39358421702765e-129
11.3979884860954 2.15939830655773e-129
11.3995697830552 1.94808416252621e-129
11.401151080015 1.75741200887647e-129
11.4027323769748 1.58536906020933e-129
11.4043136739346 1.43013844352454e-129
11.4058949708943 1.29008016376513e-129
11.4074762678541 1.16371391534305e-129
11.4090575648139 1.04970356096071e-129
11.4106388617737 9.46843116284976e-130
11.4122201587335 8.54044094644992e-130
11.4138014556932 7.70324080028306e-130
11.415382752653 6.94796409368073e-130
11.4169640496128 6.26660856635115e-130
11.4185453465726 5.65195221641901e-130
11.4201266435324 5.09747735858347e-130
11.4217079404922 4.5973020602183e-130
11.4232892374519 4.14611823997491e-130
11.4248705344117 3.73913578260299e-130
11.4264518313715 3.37203208640378e-130
11.4280331283313 3.04090651609964e-130
11.4296144252911 2.74223928509006e-130
11.4311957222508 2.47285433710226e-130
11.4327770192106 2.22988583894754e-130
11.4343583161704 2.01074793369643e-130
11.4359396131302 1.81310743761188e-130
11.43752091009 1.63485919484716e-130
11.4391022070497 1.47410383166483e-130
11.4406835040095 1.32912767698595e-130
11.4422648009693 1.19838463868452e-130
11.4438460979291 1.08047984547988e-130
11.4454273948889 9.74154882741047e-131
11.4470086918486 8.78274467177726e-131
11.4485899888084 7.91814420429732e-131
11.4501712857682 7.1385081518555e-131
11.451752582728 6.43550179712111e-131
11.4533338796878 5.80160657772437e-131
11.4549151766475 5.23004030920853e-131
11.4564964736073 4.7146851919616e-131
11.4580777705671 4.2500228440216e-131
11.4596590675269 3.83107567534046e-131
11.4612403644867 3.45335398560795e-131
11.4628216614464 3.11280822788241e-131
11.4644029584062 2.80578593448981e-131
11.465984255366 2.52899285068368e-131
11.4675655523258 2.27945786572738e-131
11.4691468492856 2.0545013710853e-131
11.4707281462453 1.85170671138152e-131
11.4723094432051 1.66889442637845e-131
11.4738907401649 1.50409901162449e-131
11.4754720371247 1.35554795191208e-131
11.4770533340845 1.22164280568378e-131
11.4786346310442 1.10094214010832e-131
11.480215928004 9.92146136095494e-132
11.4817972249638 8.94082700120507e-132
11.4833785219236 8.05694935644903e-132
11.4849598188834 7.26029841269302e-132
11.4865411158431 6.54228115725136e-132
11.4881224128029 5.89514961494619e-132
11.4897037097627 5.31191789420208e-132
11.4912850067225 4.78628736190347e-132
11.4928663036823 4.3125791518576e-132
11.494447600642 3.88567328942774e-132
11.4960288976018 3.50095378487213e-132
11.4976101945616 3.15425911125229e-132
11.4991914915214 2.84183753977891e-132
11.5007727884812 2.56030685701181e-132
11.5023540854409 2.30661803478502e-132
11.5039353824007 2.07802246571526e-132
11.5055166793605 1.87204241493524e-132
11.5070979763203 1.68644437295498e-132
11.5086792732801 1.51921502527656e-132
11.5102605702398 1.36853958227537e-132
11.5118418671996 1.23278223793768e-132
11.5134231641594 1.11046854867521e-132
11.5150044611192 1.00026954390376e-132
11.516585758079 9.00987398490071e-133
11.5181670550387 8.11542513814353e-133
11.5197483519985 7.30961869209022e-133
11.5213296489583 6.58368519070436e-133
11.5229109459181 5.92972123168234e-133
11.5244922428779 5.34060408687411e-133
11.5260735398376 4.80991472500192e-133
11.5276548367974 4.33186841119211e-133
11.5292361337572 3.90125213891198e-133
11.530817430717 3.51336822282151e-133
11.5323987276768 3.16398344701693e-133
11.5339800246365 2.84928322244462e-133
11.5355613215963 2.56583026097111e-133
11.5371426185561 2.31052732186976e-133
11.5387239155159 2.08058363013453e-133
11.5403052124757 1.8734846053427e-133
11.5418865094354 1.68696457529922e-133
11.5434678063952 1.51898218066028e-133
11.545049103355 1.36769820563501e-133
11.5466304003148 1.23145559587882e-133
11.5482116972746 1.108761448166e-133
11.5497929942343 9.98270777622766e-134
11.5513742911941 8.9877188738973e-134
11.5529555881539 8.09173182807297e-134
11.5545368851137 7.28491287749201e-134
11.5561181820735 6.55840334741072e-134
11.5576994790332 5.90422313129751e-134
11.559280775993 5.31518370959025e-134
11.5608620729528 4.78480976483e-134
11.5624433699126 4.30726854506362e-134
11.5640246668724 3.87730621098295e-134
11.5656059638321 3.49019047750656e-134
11.5671872607919 3.14165892848827e-134
11.5687685577517 2.82787244442339e-134
11.5703498547115 2.54537323821125e-134
11.5719311516713 2.29104704387319e-134
11.573512448631 2.06208904791969e-134
11.5750937455908 1.85597319358287e-134
11.5766750425506 1.67042452456303e-134
11.5782563395104 1.50339426785357e-134
11.5798376364702 1.35303738483677e-134
11.5814189334299 1.21769234657284e-134
11.5830002303897 1.09586291330527e-134
11.5845815273495 9.86201719903867e-135
11.5861628243093 8.87495488583913e-135
11.5877441212691 7.98651707838684e-135
11.5893254182288 7.1868663247279e-135
11.5909067151886 6.46714473945042e-135
11.5924880121484 5.81937663152018e-135
11.5940693091082 5.2363807944513e-135
11.595650606068 4.71169150165095e-135
11.5972319030277 4.23948734447226e-135
11.5988131999875 3.81452713579203e-135
11.6003944969473 3.4320921788235e-135
11.6019757939071 3.08793427013161e-135
11.6035570908669 2.77822886830959e-135
11.6051383878266 2.49953291602626e-135
11.6067196847864 2.24874685383808e-135
11.6083009817462 2.02308040994351e-135
11.609882278706 1.82002179116358e-135
11.6114635756658 1.63730993759457e-135
11.6130448726256 1.47290953680287e-135
11.6146261695853 1.32498852357692e-135
11.6162074665451 1.19189781841355e-135
11.6177887635049 1.07215308235813e-135
11.6193700604647 9.64418287907236e-136
11.6209513574245 8.67490925503847e-136
11.6225326543842 7.80288683088728e-136
11.624113951344 7.01837452277994e-136
11.6256952483038 6.31260529276738e-136
11.6272765452636 5.6776889171693e-136
11.6288578422234 5.10652444418799e-136
11.6304391391831 4.59272137682295e-136
11.6320204361429 4.1305287129487e-136
11.6336017331027 3.71477106068028e-136
11.6351830300625 3.34079112473635e-136
11.6367643270223 3.00439792956875e-136
11.638345623982 2.70182020801661e-136
11.6399269209418 2.42966444102058e-136
11.6415082179016 2.18487708513917e-136
11.6430895148614 1.96471057057949e-136
11.6446708118212 1.76669269404363e-136
11.6462521087809 1.58859906802539e-136
11.6478334057407 1.4284283218531e-136
11.6494147027005 1.28437978012399e-136
11.6509959996603 1.15483337145755e-136
11.6525772966201 1.03833154510531e-136
11.6541585935798 9.33562995104401e-137
11.6557398905396 8.3934801161484e-137
11.6573211874994 7.54625297029612e-137
11.6589024844592 6.78440100654861e-137
11.660483781419 6.0993354030443e-137
11.6620650783787 5.48332992284922e-137
11.6636463753385 4.92943443059435e-137
11.6652276722983 4.4313970652e-137
11.6668089692581 3.98359420380494e-137
11.6683902662179 3.58096743824306e-137
11.6699715631776 3.21896686314187e-137
11.6715528601374 2.8935000446049e-137
11.6731341570972 2.6008861015143e-137
11.674715454057 2.33781438803101e-137
11.6762967510168 2.10130731710606e-137
11.6778780479765 1.88868691064212e-137
11.6794593449363 1.69754470337903e-137
11.6810406418961 1.52571466484762e-137
11.6826219388559 1.37124883723186e-137
11.6842032358157 1.23239541721894e-137
11.6857845327754 1.10757903706741e-137
11.6873658297352 9.9538302460524e-138
11.688947126695 8.94533443904718e-138
11.6905284236548 8.03884738191722e-138
11.6921097206146 7.22406814415694e-138
11.6936910175743 6.49173424955975e-138
11.6952723145341 5.83351716419186e-138
11.6968536114939 5.2419282847852e-138
11.6984349084537 4.71023437449636e-138
11.7000162054135 4.23238149813647e-138
11.7015975023732 3.8029266041447e-138
11.703178799333 3.41697598582235e-138
11.7047600962928 3.07012993137328e-138
11.7063413932526 2.75843294136109e-138
11.7079226902124 2.47832895455703e-138
11.7095039871721 2.22662107916239e-138
11.7110852841319 2.00043537682292e-138
11.7126665810917 1.7971882922268e-138
11.7142478780515 1.61455736195242e-138
11.7158291750113 1.45045487295912e-138
11.717410471971 1.30300417418395e-138
11.7189917689308 1.17051837449398e-138
11.7205730658906 1.05148118698194e-138
11.7221543628504 9.44529703727762e-139
11.7237356598102 8.48438906793175e-139
11.7253169567699 7.62107740753194e-139
11.7268982537297 6.84546589591232e-139
11.7284795506895 6.14866016598771e-139
11.7300608476493 5.5226664010653e-139
11.7316421446091 4.96030030678079e-139
11.7332234415688 4.45510526869323e-139
11.7348047385286 4.0012787702772e-139
11.7363860354884 3.59360623894552e-139
11.7379673324482 3.22740157150825e-139
11.739548629408 2.89845366582092e-139
11.7411299263677 2.60297835306927e-139
11.7427112233275 2.33757518614009e-139
11.7442925202873 2.09918859426928e-139
11.7458738172471 1.88507296356873e-139
11.7474551142069 1.69276124730436e-139
11.7490364111666 1.52003674973693e-139
11.7506177081264 1.36490776321486e-139
11.7521990050862 1.22558477047173e-139
11.753780302046 1.10045995312913e-139
11.7553615990058 9.88088773488644e-140
11.7569428959655 8.8717342021112e-140
11.7585241929253 7.9654792955715e-140
11.7601054898851 7.15164812897238e-140
11.7616867868449 6.42083038249001e-140
11.7632680838047 5.76457228971847e-140
11.7648493807644 5.17527956558179e-140
11.7664306777242 4.64613016884263e-140
11.768011974684 4.17099590447855e-140
11.7695932716438 3.74437197171538e-140
11.7711745686036 3.36131365371759e-140
11.7727558655633 3.01737942624346e-140
11.7743371625231 2.70857983549613e-140
11.7759184594829 2.43133156116119e-140
11.7774997564427 2.18241613954808e-140
11.7790810534025 1.95894287488807e-140
11.7806623503622 1.75831551456036e-140
11.782243647322 1.57820230688031e-140
11.7838249442818 1.41650909870176e-140
11.7854062412416 1.27135516472371e-140
11.7869875382014 1.1410514915942e-140
11.7885688351612 1.02408126790231e-140
11.7901501321209 9.19082356371212e-141
11.7917314290807 8.24831547185768e-141
11.7933127260405 7.4023041176997e-141
11.7948940230003 6.64292594616707e-141
11.7964753199601 5.96132397218005e-141
11.7980566169198 5.34954522955326e-141
11.7996379138796 4.80044865067228e-141
11.8012192108394 4.30762231782181e-141
11.8028005077992 3.86530913437062e-141
11.804381804759 3.46834006043831e-141
11.8059631017187 3.11207414451292e-141
11.8075443986785 2.7923446604022e-141
11.8091256956383 2.5054107289603e-141
11.8107069925981 2.24791386701829e-141
11.8122882895579 2.01683896251693e-141
11.8138695865176 1.80947922571595e-141
11.8154508834774 1.62340471204486e-141
11.8170321804372 1.45643405321583e-141
11.818613477397 1.30660907015483e-141
11.8201947743568 1.17217197446033e-141
11.8217760713165 1.05154489486742e-141
11.8233573682763 9.43311492036105e-142
11.8249386652361 8.46200448976216e-142
11.8265199621959 7.59070646093326e-142
11.8281012591557 6.80897849231516e-142
11.8296825561154 6.10762756558349e-142
11.8312638530752 5.47840265817315e-142
11.832845150035 4.91389837550705e-142
11.8344264469948 4.40746842570319e-142
11.8360077439546 3.9531479331054e-142
11.8375890409143 3.54558368923909e-142
11.8391703378741 3.17997153152161e-142
11.8407516348339 2.85200012254381e-142
11.8423329317937 2.557800476779e-142
11.8439142287535 2.29390064811885e-142
11.8454955257132 2.05718505145649e-142
11.847076822673 1.84485794511245e-142
11.8486581196328 1.65441064926353e-142
11.8502394165926 1.48359211875121e-142
11.8518207135524 1.33038252759494e-142
11.8534020105121 1.19296955750593e-142
11.8549833074719 1.06972711403152e-142
11.8565646044317 9.5919622222305e-143
11.8581459013915 8.60067878974842e-143
11.8597271983513 7.71167661982547e-143
11.861308495311 6.91441915651916e-143
11.8628897922708 6.19945352654407e-143
11.8644710892306 5.55829926290557e-143
11.8660523861904 4.98334843626518e-143
11.8676336831502 4.46777602635533e-143
11.8692149801099 4.00545948529893e-143
11.8707962770697 3.59090655159792e-143
11.8723775740295 3.21919046994643e-143
11.8739588709893 2.88589185827414e-143
11.8755401679491 2.58704654105434e-143
11.8771214649088 2.31909873755787e-143
11.8787027618686 2.07885905625414e-143
11.8802840588284 1.8634668027143e-143
11.8818653557882 1.67035615878966e-143
11.883446652748 1.49722583610804e-143
11.8850279497077 1.34201184755912e-143
11.8866092466675 1.20286307692019e-143
11.8881905436273 1.07811935955198e-143
11.8897718405871 9.66291816472457e-144
11.8913531375469 8.66045210537517e-144
11.8929344345066 7.76182117142608e-144
11.8945157314664 6.9562872314358e-144
11.8960970284262 6.23422086784092e-144
11.897678325386 5.58698708567199e-144
11.8992596223458 5.00684278395892e-144
11.9008409193055 4.48684478115826e-144
11.9024222162653 4.02076730997664e-144
11.9040035132251 3.60302800822679e-144
11.9055848101849 3.22862153224753e-144
11.9071661071447 2.89306000908713e-144
11.9087474041044 2.59231962406448e-144
11.9103287010642 2.32279271262221e-144
11.911909998024 2.08124479013187e-144
11.9134912949838 1.86477601152969e-144
11.9150725919436 1.67078660482613e-144
11.9166538889033 1.49694586943177e-144
11.9182351858631 1.34116437222694e-144
11.9198164828229 1.20156901209894e-144
11.9213977797827 1.07648065746317e-144
11.9229790767425 9.64394091719139e-145
11.9245603737022 8.63960028824226e-145
11.926141670662 7.7396898564791e-145
11.9277229676218 6.93336819707261e-145
11.9293042645816 6.21091760598373e-145
11.9308855615414 5.56362781091605e-145
11.9324668585011 4.98369169725786e-145
11.9340481554609 4.46411180968458e-145
11.9356294524207 3.99861651757009e-145
11.9372107493805 3.58158484703462e-145
11.9387920463403 3.20797908512177e-145
11.9403733433 2.87328435375647e-145
11.9419546402598 2.57345443388468e-145
11.9435359372196 2.30486319432557e-145
11.9451172341794 2.06426104644973e-145
11.9466985311392 1.84873590545349e-145
11.9482798280989 1.65567819261013e-145
11.9498611250587 1.4827494608476e-145
11.9514424220185 1.32785426915896e-145
11.9530237189783 1.18911496993806e-145
11.9546050159381 1.06484910805712e-145
11.9561863128978 9.53549161561283e-146
11.9577676098576 8.53864381762999e-146
11.9593489068174 7.64584515526902e-146
11.9609302037772 6.84625214986239e-146
11.962511500737 6.13014960029629e-146
11.9640927976967 5.48883336966745e-146
11.9656740946565 4.9145053295791e-146
11.9672553916163 4.4001792030154e-146
11.9688366885761 3.93959617702686e-146
11.9704179855359 3.52714927307098e-146
11.9719992824957 3.15781556763191e-146
11.9735805794554 2.82709544953997e-146
11.9751618764152 2.53095818462444e-146
11.976743173375 2.26579313382065e-146
11.9783244703348 2.02836603849808e-146
11.9799057672946 1.8157798475122e-146
11.9814870642543 1.62543961484223e-146
11.9830683612141 1.45502104552344e-146
11.9846496581739 1.30244231128374e-146
11.9862309551337 1.16583879653487e-146
11.9878122520935 1.04354047053659e-146
11.9893935490532 9.34051613060361e-147
11.990974846013 8.36032649163877e-147
11.9925561429728 7.48283874011839e-147
11.9941374399326 6.69730871401763e-147
11.9957187368924 5.99411450015814e-147
11.9973000338521 5.36463939672439e-147
11.9988813308119 4.80116706223973e-147
12.0004626277717 4.29678758404576e-147
12.0020439247315 3.84531333092695e-147
12.0036252216913 3.44120357236705e-147
12.005206518651 3.07949695249951e-147
12.0067878156108 2.7557510016461e-147
12.0083691125706 2.46598795309238e-147
12.0099504095304 2.2066462089299e-147
12.0115317064902 1.97453686689459e-147
12.0131130034499 1.76680478130528e-147
12.0146943004097 1.58089368597027e-147
12.0162755973695 1.41451495596842e-147
12.0178568943293 1.26561962927841e-147
12.0194381912891 1.13237334857979e-147
12.0210194882488 1.01313391895543e-147
12.0226007852086 9.06431208807985e-148
12.0241820821684 8.10949149745161e-148
12.0257633791282 7.25509616566708e-148
12.027344676088 6.49057991293766e-148
12.0289259730477 5.80650235579158e-148
12.0305072700075 5.19441314148979e-148
12.0320885669673 4.64674828293872e-148
12.0336698639271 4.15673733134904e-148
12.0352511608869 3.71832025533221e-148
12.0368324578466 3.3260730130987e-148
12.0384137548064 2.97514091002655e-148
12.0399950517662 2.66117892848159e-148
12.041576348726 2.38029830161568e-148
12.0431576456858 2.12901867875741e-148
12.0447389426455 1.90422529811796e-148
12.0463202396053 1.70313064344462e-148
12.0479015365651 1.52324011592211e-148
12.0494828335249 1.36232130147881e-148
12.0510641304847 1.21837645754538e-148
12.0526454274444 1.08961788251055e-148
12.0542267244042 9.74445866327029e-149
12.055808021364 8.71428952193158e-149
12.0573893183238 7.79286267455088e-149
12.0589706152836 6.96871707147229e-149
12.0605519122433 6.23159776224765e-149
12.0621332092031 5.57232916804031e-149
12.0637145061629 4.98270164896931e-149
12.0652958031227 4.45536997375163e-149
12.0668771000825 3.98376244473651e-149
12.0684583970422 3.56199956180057e-149
12.070039694002 3.18482122537757e-149
12.0716209909618 2.84752158357778e-149
12.0732022879216 2.5458907218962e-149
12.0747835848814 2.27616247808474e-149
12.0763648818411 2.0349677397061e-149
12.0779461788009 1.81929264926239e-149
12.0795274757607 1.62644120201928e-149
12.0811087727205 1.45400177553636e-149
12.0826900696803 1.29981717826635e-149
12.08427136664 1.16195784779544e-149
12.0858526635998 1.03869786802526e-149
12.0874339605596 9.28493509270768e-150
12.0890152575194 8.29964026281602e-150
12.0905965544792 7.41874476983414e-150
12.0921778514389 6.63120349621744e-150
12.0937591483987 5.92713808255209e-150
12.0953404453585 5.29771386497545e-150
12.0969217423183 4.73502977254563e-150
12.0985030392781 4.23201982175687e-150
12.1000843362378 3.78236498868367e-150
12.1016656331976 3.38041436702645e-150
12.1032469301574 3.02111463521664e-150
12.1048282271172 2.6999469581987e-150
12.106409524077 2.41287054146075e-150
12.1079908210367 2.15627213704892e-150
12.1095721179965 1.92692087492755e-150
12.1111534149563 1.72192785892588e-150
12.1127347119161 1.53871002543804e-150
12.1143160088759 1.37495781584687e-150
12.1158973058356 1.22860626084676e-150
12.1174786027954 1.0978091171424e-150
12.1190598997552 9.8091573477876e-151
12.120641196715 8.76450367270803e-151
12.1222224936748 7.83093666958483e-151
12.1238037906345 6.99666135148659e-151
12.1253850875943 6.25113320854238e-151
12.1269663845541 5.58492583673583e-151
12.1285476815139 4.98961255763663e-151
12.1301289784737 4.45766055260238e-151
12.1317102754334 3.98233619053084e-151
12.1332915723932 3.55762036743224e-151
12.134872869353 3.17813280065871e-151
12.1364541663128 2.83906433212545e-151
12.1380354632726 2.53611639451992e-151
12.1396167602323 2.2654468837288e-151
12.1411980571921 2.02362176061347e-151
12.1427793541519 1.80757177654836e-151
12.1443606511117 1.61455378116491e-151
12.1459419480715 1.44211612781976e-151
12.1475232450312 1.28806774349465e-151
12.149104541991 1.15045047555381e-151
12.1506858389508 1.02751436872834e-151
12.1522671359106 9.17695562316476e-152
12.1538484328704 8.19596530301213e-152
12.1554297298301 7.31968416441494e-152
12.1570110267899 6.53695242538425e-152
12.1585923237497 5.83779791566935e-152
12.1601736207095 5.21330988296236e-152
12.1617549176693 4.65552618795145e-152
12.163336214629 4.15733246987823e-152
12.1649175115888 3.71237201421771e-152
12.1664988085486 3.31496518836222e-152
12.1680801055084 2.96003743115631e-152
12.1696614024682 2.64305488945591e-152
12.1712426994279 2.35996689089256e-152
12.1728239963877 2.10715452784516e-152
12.1744052933475 1.88138470442247e-152
12.1759865903073 1.67976906685091e-152
12.1775678872671 1.49972729914149e-152
12.1791491842269 1.33895432071451e-152
12.1807304811866 1.19539097183411e-152
12.1823117781464 1.06719781653305e-152
12.1838930751062 9.5273173203194e-153
12.185474372066 8.50524988678546e-153
12.1870556690258 7.5926655587443e-153
12.1886369659855 6.77785397492231e-153
12.1902182629453 6.05035545364971e-153
12.1917995599051 5.40082761880535e-153
12.1933808568649 4.82092622756637e-153
12.1949621538247 4.30319868996683e-153
12.1965434507844 3.84098893071958e-153
12.1981247477442 3.42835238688133e-153
12.199706044704 3.05998006317442e-153
12.2012873416638 2.73113068124053e-153
12.2028686386236 2.43757006151006e-153
12.2044499355833 2.17551696788258e-153
12.2060312325431 1.94159472722699e-153
12.2076125295029 1.73278800881334e-153
12.2091938264627 1.54640421421852e-153
12.2107751234225 1.3800389865935e-153
12.2123564203822 1.23154540048548e-153
12.213937717342 1.09900644002948e-153
12.2155190143018 9.8071041507353e-154
12.2171003112616 8.75129002090943e-154
12.2186816082214 7.80897630051414e-154
12.2202629051811 6.96797961221169e-154
12.2218442021409 6.21742243458519e-154
12.2234254991007 5.54759334406469e-154
12.2250067960605 4.94982219189171e-154
12.2265880930203 4.41636862270792e-154
12.22816938998 3.94032251076486e-154
12.2297506869398 3.5155150416918e-154
12.2313319838996 3.13643930330934e-154
12.2329132808594 2.79817937004317e-154
12.2344945778192 2.49634697385757e-154
12.2360758747789 2.22702495132053e-154
12.2376571717387 1.98671674283996e-154
12.2392384686985 1.77230129734387e-154
12.2408197656583 1.58099280470158e-154
12.2424010626181 1.41030473981072e-154
12.2439823595778 1.25801775735903e-154
12.2455636565376 1.12215102550697e-154
12.2471449534974 1.00093663067269e-154
12.2487262504572 8.9279672489788e-155
12.250307547417 7.9632312235832e-155
12.2518888443767 7.10259082937366e-155
12.2534701413365 6.33483048773841e-155
12.2550514382963 5.64994124717663e-155
12.2566327352561 5.03899115983665e-155
12.2582140322159 4.49400956236251e-155
12.2597953291756 4.00788377181696e-155
12.2613766261354 3.57426686672808e-155
12.2629579230952 3.18749536550039e-155
12.264539220055 2.84251574154713e-155
12.2661205170148 2.53481882798675e-155
12.2677018139745 2.26038126610627e-155
12.2692831109343 2.01561324235312e-155
12.2708644078941 1.79731183944918e-155
12.2724457048539 1.60261939945566e-155
12.2740270018137 1.42898636109196e-155
12.2756082987734 1.27413809124453e-155
12.2771895957332 1.1360452819964e-155
12.278770892693 1.0128975304642e-155
12.2803521896528 9.03079759748364e-156
12.2819334866126 8.05151175926474e-156
12.2835147835723 7.17826488733797e-156
12.2850960805321 6.39959152762685e-156
12.2866773774919 5.70526412126823e-156
12.2882586744517 5.0861595479038e-156
12.2898399714115 4.53414003569333e-156
12.2914212683712 4.04194689374605e-156
12.293002565331 3.60310568845663e-156
12.2945838622908 3.21184163310004e-156
12.2961651592506 2.86300409234031e-156
12.2977464562104 2.55199922112144e-156
12.2993277531701 2.27472986278485e-156
12.3009090501299 2.02754192529228e-156
12.3024903470897 1.80717653831732e-156
12.3040716440495 1.61072736892359e-156
12.3056529410093 1.4356025404506e-156
12.307234237969 1.27949065888366e-156
12.3088155349288 1.14033050434792e-156
12.3103968318886 1.01628399289388e-156
12.3119781288484 9.05712056233458e-157
12.3135594258082 8.07153124985461e-157
12.3151407227679 7.19303934821797e-157
12.3167220197277 6.4100240511074e-157
12.3183033166875 5.71212366602044e-157
12.3198846136473 5.09009938755812e-157
12.3214659106071 4.53571378792091e-157
12.3230472075668 4.04162243696655e-157
12.3246285045266 3.60127723521501e-157
12.3262098014864 3.20884019578431e-157
12.3277910984462 2.8591065474998e-157
12.329372395406 2.54743615288179e-157
12.3309536923657 2.26969234327893e-157
12.3325349893255 2.02218737013004e-157
12.3341162862853 1.80163375775103e-157
12.3356975832451 1.60510092011266e-157
12.3372788802049 1.42997647282265e-157
12.3388601771646 1.27393173293053e-157
12.3404414741244 1.13489095388012e-157
12.3420227710842 1.01100389183279e-157
12.343604068044 9.00621343150007e-158
12.3451853650038 8.02273331709911e-158
12.3467666619635 7.14649659449328e-158
12.3483479589233 6.3658256446472e-158
12.3499292558831 5.67031258629044e-158
12.3515105528429 5.05068141318156e-158
12.3530918498027 4.49866507823657e-158
12.3546731467624 4.0068959063655e-158
12.3562544437222 3.56880789276462e-158
12.357835740682 3.17854959952626e-158
12.3594170376418 2.83090650252502e-158
12.3609983346016 2.52123176479479e-158
12.3625796315614 2.24538452330749e-158
12.3641609285211 1.99967487491174e-158
12.3657422254809 1.78081483523901e-158
12.3673235224407 1.58587462304397e-158
12.3689048194005 1.4122436925277e-158
12.3704861163603 1.25759599868416e-158
12.37206741332 1.11985903654025e-158
12.3736487102798 9.97186244825227e-159
12.3752300072396 8.87932409017552e-159
12.3768113041994 7.90631738224567e-159
12.3783926011592 7.03978325674579e-159
12.3799738981189 6.26808734020784e-159
12.3815551950787 5.58086474739384e-159
12.3831364920385 4.9688817590661e-159
12.3847177889983 4.42391254952153e-159
12.3862990859581 3.93862932882247e-159
12.3878803829178 3.50650444205218e-159
12.3894616798776 3.12172312599419e-159
12.3910429768374 2.7791057648144e-159
12.3926242737972 2.47403861196607e-159
12.394205570757 2.2024120576679e-159
12.3957868677167 1.96056562134325e-159
12.3973681646765 1.74523893744953e-159
12.3989494616363 1.55352808262415e-159
12.4005307585961 1.38284666292778e-159
12.4021120555559 1.23089114310548e-159
12.4036933525156 1.09560995608621e-159
12.4052746494754 9.75175981147561e-160
12.4068559464352 8.67962023924954e-160
12.408437243395 7.72518971304811e-160
12.4100185403548 6.87556329833212e-160
12.4115998373145 6.11924887934292e-160
12.4131811342743 5.44601270518877e-160
12.4147624312341 4.84674179715115e-160
12.4163437281939 4.31332137924279e-160
12.4179250251537 3.83852569405104e-160
12.4195063221134 3.41592074411927e-160
12.4210876190732 3.03977765830108e-160
12.422668916033 2.70499552394e-160
12.4242502129928 2.40703265212828e-160
12.4258315099526 2.14184535577802e-160
12.4274128069123 1.90583342050814e-160
12.4289941038721 1.69579153775464e-160
12.4305754008319 1.50886604908532e-160
12.4321566977917 1.34251642177448e-160
12.4337379947515 1.19448093883116e-160
12.4353192917112 1.06274614312221e-160
12.436900588671 9.45519625401505e-161
12.4384818856308 8.41205790827472e-161
12.4400631825906 7.48384278425134e-161
12.4416444795504 6.65790743475937e-161
12.4432257765101 5.92299744479517e-161
12.4448070734699 5.26909504540959e-161
12.4463883704297 4.68728342160192e-161
12.4479696673895 4.16962588811161e-161
12.4495509643493 3.70905830620353e-161
12.451132261309 3.29929329255981e-161
12.4527135582688 2.93473492952616e-161
12.4542948552286 2.61040282714606e-161
12.4558761521884 2.32186451302743e-161
12.4574574491482 2.06517523805604e-161
12.4590387461079 1.83682438572865e-161
12.4606200430677 1.63368776163572e-161
12.4622013400275 1.45298511887317e-161
12.4637826369873 1.29224234554376e-161
12.4653639339471 1.14925780338712e-161
12.4669452309068 1.02207236244667e-161
12.4685265278666 9.08942726530341e-162
12.4701078248264 8.08317688581031e-162
12.4716891217862 7.18816994593091e-162
12.473270418746 6.39212529908235e-162
12.4748517157057 5.68411573081017e-162
12.4764330126655 5.05441890410019e-162
12.4780143096253 4.49438469103031e-162
12.4795956065851 3.99631709195136e-162
12.4811769035449 3.55336914034966e-162
12.4827582005046 3.15944936752233e-162
12.4843394974644 2.80913855717596e-162
12.4859207944242 2.49761565967308e-162
12.487502091384 2.22059185943207e-162
12.4890833883438 1.97425189949796e-162
12.4906646853035 1.75520186563665e-162
12.4922459822633 1.5604227198093e-162
12.4938272792231 1.38722895089235e-162
12.4954085761829 1.23323177986081e-162
12.4969898731427 1.096306418506e-162
12.4985711701024 9.74562935750031e-163
12.5001524670622 8.66320334603268e-163
12.501733764022 7.70083486454644e-163
12.5033150609818 6.84522608176591e-163
12.5048963579416 6.0845500212687e-163
12.5064776549013 5.4082880987413e-163
12.5080589518611 4.8070855789245e-163
12.5096402488209 4.27262297848282e-163
12.5112215457807 3.79750165804349e-163
12.5128028427405 3.37514204007536e-163
12.5143841397002 2.99969306118296e-163
12.51596543666 2.66595162049834e-163
12.5175467336198 2.36929092222451e-163
12.5191280305796 2.10559673163911e-163
12.5207093275394 1.87121067187021e-163
12.5222906244991 1.66287978484901e-163
12.5238719214589 1.47771166538301e-163
12.5254532184187 1.31313455343165e-163
12.5270345153785 1.16686183741268e-163
12.5286158123383 1.03686048165532e-163
12.530197109298 9.21322944810348e-164
12.5317784062578 8.18642203751984e-164
12.5333597032176 7.27389540024219e-164
12.5349410001774 6.46294783699328e-164
12.5365222971372 5.74228743173922e-164
12.5381035940969 5.10187579378978e-164
12.5396848910567 4.53278909511827e-164
12.5412661880165 4.02709449142676e-164
12.5428474849763 3.57774022617598e-164
12.5444287819361 3.17845790472988e-164
12.5460100788959 2.82367559272494e-164
12.5475913758556 2.50844054146689e-164
12.5491726728154 2.22835047529014e-164
12.5507539697752 1.97949249360053e-164
12.552335266735 1.7583887448923e-164
12.5539165636948 1.56194812318692e-164
12.5554978606545 1.3874233202184e-164
12.5570791576143 1.23237264033326e-164
12.5586604545741 1.09462605069663e-164
12.5602417515339 9.72254997688877e-165
12.5618230484937 8.63545572269906e-165
12.5634043454534 7.66974653258822e-165
12.5649856424132 6.81188698510189e-165
12.566566939373 6.04984890504475e-165
12.5681482363328 5.37294375346583e-165
12.5697295332926 4.77167363066062e-165
12.5713108302523 4.2375988280516e-165
12.5728921272121 3.76322009347493e-165
12.5744734241719 3.34187397760265e-165
12.5760547211317 2.96763981013737e-165
12.5776360180915 2.6352570151999e-165
12.5792173150512 2.34005161831614e-165
12.580798612011 2.07787092465312e-165
12.5823799089708 1.84502546124521e-165
12.5839612059306 1.63823737653755e-165
12.5855425028904 1.45459458005466e-165
12.5871237998501 1.29150998452331e-165
12.5887050968099 1.14668528353601e-165
12.5902863937697 1.01807876073258e-165
12.5918676907295 9.03876682414698e-166
12.5934489876893 8.02467875241017e-166
12.595030284649 7.12421134869676e-166
12.5966115816088 6.32465150745824e-166
12.5981928785686 5.61470667164932e-166
12.5997741755284 4.98434631861131e-166
12.6013554724882 4.42466110974863e-166
12.6029367694479 3.92773773839208e-166
12.6045180664077 3.48654772867578e-166
12.6060993633675 3.09484863237069e-166
12.6076806603273 2.74709624333432e-166
12.6092619572871 2.43836660264886e-166
12.6108432542468 2.16428670405786e-166
12.6124245512066 1.92097293044242e-166
12.6140058481664 1.70497636003784e-166
12.6155871451262 1.5132341768477e-166
12.617168442086 1.34302650491137e-166
12.6187497390457 1.19193806182169e-166
12.6203310360055 1.05782409418115e-166
12.6219123329653 9.38780117508203e-167
12.6234936299251 8.33115036285767e-167
12.6250749268849 7.39327267092863e-167
12.6266562238446 6.56083529766565e-167
12.6282375208044 5.8220000887831e-167
12.6298188177642 5.16625620972325e-167
12.631400114724 4.58427152513777e-167
12.6329814116838 4.06776059679992e-167
12.6345627086435 3.60936744432627e-167
12.6361440056033 3.2025614198715e-167
12.6377253025631 2.84154473193092e-167
12.6393065995229 2.52117031678969e-167
12.6408878964827 2.23686890131006e-167
12.6424691934424 1.98458422985179e-167
12.6440504904022 1.76071554271702e-167
12.645631787362 1.56206649539436e-167
12.6472130843218 1.38579979839046e-167
12.6487943812816 1.22939693788809e-167
12.6503756782413 1.09062240887191e-167
12.6519569752011 9.67491955898028e-168
12.6535382721609 8.5824437305715e-168
12.6551195691207 7.61316464804417e-168
12.6567008660805 6.75320813847098e-168
12.6582821630402 5.99026041816315e-168
12.65986346 5.31339283618797e-168
12.6614447569598 4.71290627524523e-168
12.6630260539196 4.18019300829399e-168
12.6646073508794 3.70761405518463e-168
12.6661886478391 3.28839030256446e-168
12.6677699447989 2.91650584462116e-168
12.6693512417587 2.58662217480216e-168
12.6709325387185 2.29400201207518e-168
12.6725138356783 2.03444168139524e-168
12.674095132638 1.80421108905434e-168
12.6756764295978 1.60000044104902e-168
12.6772577265576 1.41887294797285e-168
12.6788390235174 1.25822284473929e-168
12.6804203204772 1.11573812865827e-168
12.6820016174369 9.89367486295244e-169
12.6835829143967 8.77290938849773e-169
12.6851642113565 7.77893788528125e-169
12.6867455083163 6.89743495231356e-169
12.6883268052761 6.11569154392428e-169
12.6899081022358 5.42243283779355e-169
12.6914893991956 4.80765659811402e-169
12.6930706961554 4.26248973085907e-169
12.6946519931152 3.77906098623311e-169
12.696233290075 3.35038799328344e-169
12.6978145870347 2.97027701507874e-169
12.6993958839945 2.63323399404658e-169
12.7009771809543 2.33438561759482e-169
12.7025584779141 2.06940927679846e-169
12.7041397748739 1.8344709175748e-169
12.7057210718336 1.62616989619595e-169
12.7073023687934 1.44149005077387e-169
12.7088836657532 1.27775628900476e-169
12.710464962713 1.13259607107962e-169
12.7120462596728 1.00390523654798e-169
12.7136275566325 8.89817685843264e-170
12.7152088535923 7.88678482295669e-170
12.7167901505521 6.99019989225611e-170
12.7183714475119 6.19540700122529e-170
12.7199527444717 5.49086458376502e-170
12.7215340414315 4.86633797210746e-170
12.7231153383912 4.31275160765693e-170
12.724696635351 3.82205794213e-170
12.7262779323108 3.38712114669974e-170
12.7278592292706 3.00161395868552e-170
12.7294405262303 2.65992618361942e-170
12.7310218231901 2.35708353755858e-170
12.7326031201499 2.08867566257149e-170
12.7341844171097 1.85079227998542e-170
12.7357657140695 1.63996656266113e-170
12.7373470110293 1.45312491112494e-170
12.738928307989 1.28754241034129e-170
12.7405096049488 1.14080332547346e-170
12.7420909019086 1.01076606732754e-170
12.7436721988684 8.95532122466322e-171
12.7452534958282 7.93418499905829e-171
12.7468347927879 7.02933296913207e-171
12.7484160897477 6.22754031296917e-171
12.7499973867075 5.51708427359291e-171
12.7515786836673 4.88757378045878e-171
12.7531599806271 4.32979837123702e-171
12.7547412775868 3.8355942306407e-171
12.7563225745466 3.39772540940241e-171
12.7579038715064 3.00977850556969e-171
12.7594851684662 2.6660692843492e-171
12.761066465426 2.36155988498168e-171
12.7626477623857 2.0917854159213e-171
12.7642290593455 1.85278887517047e-171
12.7658103563053 1.6410634528088e-171
12.7673916532651 1.45350137943958e-171
12.7689729502249 1.28734857890553e-171
12.7705542471846 1.14016446751151e-171
12.7721355441444 1.00978631643941e-171
12.7737168411042 8.94297660085612e-172
12.775298138064 7.92000291593884e-172
12.7768794350238 7.01389438792261e-172
12.7784607319835 6.21131759823723e-172
12.7800420289433 5.50045838625412e-172
12.7816233259031 4.87084896607512e-172
12.7832046228629 4.31321469071775e-172
12.7847859198227 3.81933823365398e-172
12.7863672167824 3.3819392106958e-172
12.7879485137422 2.99456748912803e-172
12.789529810702 2.65150862998008e-172
12.7911111076618 2.34770008534e-172
12.7926924046216 2.07865692912355e-172
12.7942737015813 1.84040603815254e-172
12.7958549985411 1.6294277633287e-172
12.7974362955009 1.44260423970045e-172
12.7990175924607 1.277173580759e-172
12.8005988894205 1.13068928800464e-172
12.8021801863802 1.00098428278734e-172
12.80376148334 8.86139034731966e-173
12.8053427802998 7.84453320792749e-173
12.8069240772596 6.94421201891869e-173
12.8085053742194 6.14708851036842e-173
12.8100866711791 5.44134908410924e-173
12.8116679681389 4.81653075806797e-173
12.8132492650987 4.26336695476071e-173
12.8148305620585 3.773650874487e-173
12.8164118590183 3.34011445060916e-173
12.817993155978 2.95632111219988e-173
12.8195744529378 2.61657078109938e-173
12.8211557498976 2.31581570944626e-173
12.8227370468574 2.04958592229732e-173
12.8243183438172 1.81392317060816e-173
12.8258996407769 1.60532242442522e-173
12.8274809377367 1.42068004659564e-173
12.8290622346965 1.25724788516583e-173
12.8306435316563 1.11259260945075e-173
12.8322248286161 9.84559691598255e-174
12.8338061255758 8.71241503629232e-174
12.8353874225356 7.70949060346212e-174
12.8369687194954 6.82186991992442e-174
12.8385500164552 6.036313779921e-174
12.840131313415 5.34110115125706e-174
12.8417126103747 4.72585530730306e-174
12.8432939073345 4.18138984536626e-174
12.8448752042943 3.69957231974472e-174
12.8464565012541 3.27320347717302e-174
12.8480377982139 2.89591031175716e-174
12.8496190951736 2.56205136009594e-174
12.8512003921334 2.26663283746271e-174
12.8527816890932 2.00523437565958e-174
12.854362986053 1.77394326468269e-174
12.8559442830128 1.5692962256749e-174
12.8575255799725 1.38822785372431e-174
12.8591068769323 1.22802496748553e-174
12.8606881738921 1.08628618977749e-174
12.8622694708519 9.60886160501358e-175
12.8638507678117 8.49943851695209e-175
12.8654320647714 7.51794515123515e-175
12.8670133617312 6.64964846471639e-175
12.868594658691 5.8815099781218e-175
12.8701759556508 5.20199112099778e-175
12.8717572526106 4.60088090797388e-175
12.8733385495703 4.06914338768849e-175
12.8749198465301 3.59878259853574e-175
12.8765011434899 3.18272302487115e-175
12.8780824404497 2.81470377666207e-175
12.8796637374095 2.48918491933497e-175
12.8812450343692 2.20126456040865e-175
12.882826331329 1.94660545939144e-175
12.8844076282888 1.72137006836613e-175
12.8859889252486 1.52216303616691e-175
12.8875702222084 1.34598031965084e-175
12.8891515191681 1.19016414380016e-175
12.8907328161279 1.0523631393219e-175
12.8923141130877 9.30497063297102e-176
12.8938954100475 8.22725576681233e-176
12.8954767070073 7.27420612722436e-176
12.897058003967 6.43141923835211e-176
12.8986393009268 5.68615441805835e-176
12.9002205978866 5.0271412804887e-176
12.9018018948464 4.44441027762858e-176
12.9033831918062 3.92914274683424e-176
12.9049644887659 3.47353822174327e-176
12.9065457857257 3.07069702178477e-176
12.9081270826855 2.71451636324772e-176
12.9097083796453 2.39959843667858e-176
12.9112896766051 2.12116907408157e-176
12.9128709735648 1.87500578748619e-176
12.9144522705246 1.65737410047613e-176
12.9160335674844 1.46497121820677e-176
12.9176148644442 1.29487619117353e-176
12.919196161404 1.14450582505393e-176
12.9207774583637 1.0115756749919e-176
12.9223587553235 8.94065538704688e-177
12.9239400522833 7.90188930224843e-177
12.9255213492431 6.98366075647335e-177
12.9271026462029 6.17200025054908e-177
12.9286839431627 5.45455521484013e-177
12.9302652401224 4.82040309136212e-177
12.9318465370822 4.25988599621935e-177
12.933427834042 3.76446447400609e-177
12.9350091310018 3.32658814243786e-177
12.9365904279616 2.9395812789135e-177
12.9381717249213 2.59754162538878e-177
12.9397530218811 2.29525088625765e-177
12.9413343188409 2.02809556993848e-177
12.9429156158007 1.79199698021332e-177
12.9444969127605 1.58334930111647e-177
12.9460782097202 1.39896484083306e-177
12.94765950668 1.23602560793993e-177
12.9492408036398 1.0920404885848e-177
12.9508221005996 9.64807377591589e-178
12.9524033975594 8.52379691150045e-178
12.9539846945191 7.53036754740635e-178
12.9555659914789 6.65257618437821e-178
12.9571472884387 5.87697903383293e-178
12.9587285853985 5.19169328991318e-178
12.9603098823583 4.5862161090612e-178
12.961891179318 4.05126455518978e-178
12.9634724762778 3.57863408536611e-178
12.9650537732376 3.16107343099555e-178
12.9666350701974 2.79217397743317e-178
12.9682163671572 2.46627196401226e-178
12.9697976641169 2.17836202065113e-178
12.9713789610767 1.92402072852689e-178
12.9729602580365 1.6993390442083e-178
12.9745415549963 1.50086256076679e-178
12.9761228519561 1.3255386981471e-178
12.9777041489158 1.17067002007131e-178
12.9792854458756 1.03387296762322e-178
12.9808667428354 9.13041381804972e-179
12.9824480397952 8.06314260012637e-179
12.984029336755 7.12047255616181e-179
12.9856106337147 6.28787486664911e-179
12.9871919306745 5.55251269986317e-179
12.9887732276343 4.90304441383828e-179
12.9903545245941 4.32944961962952e-179
12.9919358215539 3.82287545326523e-179
12.9935171185136 3.37550071165039e-179
12.9950984154734 2.98041577896676e-179
12.9966797124332 2.63151651080905e-179
12.998261009393 2.32341045552062e-179
12.9998423063528 2.0513339802321e-179
13.0014236033125 1.81107903517195e-179
13.0030049002723 1.5989284367242e-179
13.0045861972321 1.41159867959351e-179
13.0061674941919 1.24618940322994e-179
13.0077487911517 1.10013873922833e-179
13.0093300881114 9.71183856132165e-180
13.0109113850712 8.57326097458915e-180
13.012492682031 7.56800178884488e-180
13.0140739789908 6.68046972537891e-180
13.0156552759506 5.89689461230751e-180
13.0172365729103 5.20511493829763e-180
13.0188178698701 4.59439015894231e-180
13.0203991668299 4.05523487536047e-180
13.0219804637897 3.5792723393315e-180
13.0235617607495 3.15910503538216e-180
13.0251430577092 2.78820035157326e-180
13.026724354669 2.46078958202745e-180
13.0283056516288 2.17177870857714e-180
13.0298869485886 1.91666958944965e-180
13.0314682455484 1.69149034256286e-180
13.0330495425081 1.49273385209282e-180
13.0346308394679 1.31730345158625e-180
13.0362121364277 1.16246494718343e-180
13.0377934333875 1.02580424177987e-180
13.0393747303473 9.05189907108181e-181
13.040956027307 7.98740126708237e-181
13.0425373242668 7.04793499993933e-181
13.0441186212266 6.2188325699595e-181
13.0456999181864 5.4871448583399e-181
13.0472812151462 4.84144021361689e-181
13.0488625121059 4.27162684384166e-181
13.0504438090657 3.76879597066241e-181
13.0520251060255 3.32508332118442e-181
13.0536064029853 2.93354681645625e-181
13.0551876999451 2.58805856489303e-181
13.0567689969048 2.28320948962335e-181
13.0583502938646 2.01422511389429e-181
13.0599315908244 1.77689120060892e-181
13.0615128877842 1.56748809441941e-181
13.063094184744 1.38273274918635e-181
13.0646754817037 1.21972754228101e-181
13.0662567786635 1.07591508223651e-181
13.0678380756233 9.49038308808365e-182
13.0694193725831 8.37105266457406e-182
13.0710006695429 7.38358004528504e-182
13.0725819665026 6.5124512129807e-182
13.0741632634624 5.7439752547176e-182
13.0757445604222 5.06607038564111e-182
13.077325857382 4.46807505605976e-182
13.0789071543418 3.94058120503039e-182
13.0804884513015 3.47528706713096e-182
13.0820697482613 3.06486724240801e-182
13.0836510452211 2.70285800732282e-182
13.0852323421809 2.38355608109923e-182
13.0868136391407 2.1019292708413e-182
13.0883949361004 1.85353760329017e-182
13.0899762330602 1.63446371400528e-182
13.09155753002 1.44125140872203e-182
13.0931388269798 1.27085143865235e-182
13.0947201239396 1.12057364372451e-182
13.0963014208993 9.88044716892387e-183
13.0978827178591 8.71170930051026e-183
13.0994640148189 7.68105239454436e-183
13.1010453117787 6.77218256682777e-183
13.1026266087385 5.97072631465805e-183
13.1042079056982 5.26400445857668e-183
13.105789202658 4.64083266203461e-183
13.1073704996178 4.09134540802186e-183
13.1089517965776 3.60684067774339e-183
13.1105330935374 3.1796428996123e-183
13.1121143904972 2.80298202198458e-183
13.1136956874569 2.47088681516839e-183
13.1152769844167 2.17809073029405e-183
13.1168582813765 1.91994883920653e-183
13.1184395783363 1.69236455261031e-183
13.1200208752961 1.49172496673666e-183
13.1216021722558 1.31484382385308e-183
13.1231834692156 1.15891119102645e-183
13.1247647661754 1.02144906686144e-183
13.1263460631352 9.00272218712665e-184
13.127927360095 7.93453634866027e-184
13.1295086570547 6.99294048530194e-184
13.1310899540145 6.16295054319641e-184
13.1326712509743 5.4313539426108e-184
13.1342525479341 4.78650040102963e-184
13.1358338448939 4.21811742596808e-184
13.1374151418536 3.71714757158003e-184
13.1389964388134 3.27560489496305e-184
13.1405777357732 2.88644834993404e-184
13.142159032733 2.5434701220957e-184
13.1437403296928 2.24119714408063e-184
13.1453216266525 1.97480423719899e-184
13.1469029236123 1.74003750859625e-184
13.1484842205721 1.53314679453938e-184
13.1500655175319 1.35082608284133e-184
13.1516468144917 1.19016097317422e-184
13.1532281114514 1.04858234487848e-184
13.1548094084112 9.2382549976326e-185
13.156390705371 8.13894133729726e-185
13.1579720023308 7.1702856716168e-185
13.1595532992906 6.31677731332965e-185
13.1611345962503 5.5647446727565e-185
13.1627158932101 4.90213745914754e-185
13.1642971901699 4.3183346440966e-185
13.1658784871297 3.80397514344191e-185
13.1674597840895 3.3508085332612e-185
13.1690410810492 2.95156343236819e-185
13.170622378009 2.59983146316059e-185
13.1722036749688 2.28996494915585e-185
13.1737849719286 2.01698672511422e-185
13.1753662688884 1.77651062726636e-185
13.1769475658481 1.56467140054462e-185
13.1785288628079 1.3780629087741e-185
13.1801101597677 1.21368366550024e-185
13.1816914567275 1.06888881917215e-185
13.1832727536873 9.41347828796336e-186
13.184854050647 8.29007156472404e-186
13.1864353476068 7.30057382848043e-186
13.1880166445666 6.4290422178039e-186
13.1895979415264 5.66142972432668e-186
13.1911792384862 4.98536001628819e-186
13.1927605354459 4.38992897490488e-186
13.1943418324057 3.86552977835012e-186
13.1959231293655 3.40369874287184e-186
13.1975044263253 2.99697946072648e-186
13.1990857232851 2.63880306594936e-186
13.2006670202448 2.32338271581635e-186
13.2022483172046 2.04562060215091e-186
13.2038296141644 1.8010260065164e-186
13.2054109111242 1.58564308913942e-186
13.206992208084 1.39598725680722e-186
13.2085735050437 1.22898909170765e-186
13.2101548020035 1.08194494391033e-186
13.2117360989633 9.52473396489469e-187
13.2133173959231 8.38476906119168e-187
13.2148986928829 7.38108004602877e-187
13.2164799898426 6.497395196903e-187
13.2180612868024 5.71938337794651e-187
13.2196425837622 5.0344228783904e-187
13.221223880722 4.43139775398541e-187
13.2228051776818 3.90051840303586e-187
13.2243864746415 3.43316349672699e-187
13.2259677716013 3.02174072524868e-187
13.2275490685611 2.6595641226673e-187
13.2291303655209 2.34074599918156e-187
13.2307116624807 2.06010174342464e-187
13.2322929594404 1.81306596398151e-187
13.2338742564002 1.59561862106182e-187
13.23545555336 1.40421995961271e-187
13.2370368503198 1.23575319645364e-187
13.2386181472796 1.08747403847383e-187
13.2401994442393 9.56966218670047e-188
13.2417807411991 8.42102333524423e-188
13.2433620381589 7.41009350398141e-188
13.2449433351187 6.52038228723878e-188
13.2465246320785 5.73737164946629e-188
13.2481059290382 5.04828029464137e-188
13.249687225998 4.44185615203243e-188
13.2512685229578 3.90819362743624e-188
13.2528498199176 3.4385726676501e-188
13.2544311168774 3.02531703777618e-188
13.2560124138371 2.66166952031447e-188
13.2575937107969 2.34168201802178e-188
13.2591750077567 2.06011878281006e-188
13.2607563047165 1.81237120482998e-188
13.2623376016763 1.59438278235097e-188
13.263918898636 1.40258305757412e-188
13.2655001955958 1.23382944816332e-188
13.2670814925556 1.08535603204077e-188
13.2686627895154 9.547284551788e-189
13.2702440864752 8.39804231289481e-189
13.2718253834349 7.38697789399853e-189
13.2734066803947 6.49749702203303e-189
13.2749879773545 5.71499595674922e-189
13.2765692743143 5.02662300098458e-189
13.2781505712741 4.42106855111009e-189
13.2797318682338 3.88838027636487e-189
13.2813131651936 3.41980042288098e-189
13.2828944621534 3.00762259709014e-189
13.2844757591132 2.64506569897522e-189
13.286057056073 2.32616295394212e-189
13.2876383530327 2.04566423717355e-189
13.2892196499925 1.79895010006214e-189
13.2908009469523 1.58195609840822e-189
13.2923822439121 1.39110618940727e-189
13.2939635408719 1.22325411195064e-189
13.2955448378317 1.07563179435206e-189
13.2971261347914 9.4580394812609e-190
13.2987074317512 8.31628106903524e-190
13.300288728711 7.31219458317596e-190
13.3018700256708 6.42919894627996e-190
13.3034513226305 5.65270776626629e-190
13.3050326195903 4.96988965825115e-190
13.3066139165501 4.36945733198592e-190
13.3081952135099 3.84148199652397e-190
13.3097765104697 3.37723004674948e-190
13.3113578074295 2.96901935979402e-190
13.3129391043892 2.61009284949269e-190
13.314520401349 2.29450720868702e-190
13.3161016983088 2.01703501723675e-190
13.3176829952686 1.77307861201207e-190
13.3192642922284 1.55859430725306e-190
13.3208455891881 1.37002572295662e-190
13.3224268861479 1.2042451278591e-190
13.3240081831077 1.05850183472541e-190
13.3255894800675 9.30376801036539e-191
13.3271707770273 8.17742689752677e-191
13.328752073987 7.18728734265655e-191
13.3303333709468 6.31689830315067e-191
13.3319146679066 5.5517934695509e-191
13.3334959648664 4.87925209570957e-191
13.3350772618262 4.28808861661749e-191
13.3366585587859 3.76846759268609e-191
13.3382398557457 3.31174093526786e-191
13.3398211527055 2.91030473389354e-191
13.3414024496653 2.55747332734545e-191
13.3429837466251 2.24736854425605e-191
13.3445650435848 1.97482228798218e-191
13.3461463405446 1.73529085991783e-191
13.3477276375044 1.52477960842801e-191
13.3493089344642 1.3397766604263e-191
13.350890231424 1.17719464207694e-191
13.3524715283837 1.0343194265952e-191
13.3540528253435 9.08765062828548e-192
13.3556341223033 7.98434140125047e-192
13.3572154192631 7.01482934541773e-192
13.3587967162229 6.16290760284998e-192
13.3603780131826 5.41433019589564e-192
13.3619593101424 4.75657505252614e-192
13.3635406071022 4.1786356372544e-192
13.365121904062 3.67083773847512e-192
13.3667032010218 3.2246783786885e-192
13.3682844979815 2.8326841793696e-192
13.3698657949413 2.48828683367345e-192
13.3714470919011 2.18571362301615e-192
13.3730283888609 1.91989116212141e-192
13.3746096858207 1.68636077613844e-192
13.3761909827804 1.48120410572172e-192
13.3777722797402 1.30097770529183e-192
13.3793535767 1.14265554863829e-192
13.3809348736598 1.00357848691172e-192
13.3825161706196 8.81409819284755e-193
13.3840974675793 7.74096237870494e-193
13.3856787645391 6.79833497549034e-193
13.3872600614989 5.97036239757914e-193
13.3888413584587 5.24311468188323e-193
13.3904226554185 4.6043523495091e-193
13.3920039523782 4.04332149065984e-193
13.393585249338 3.55057366011704e-193
13.3951665462978 3.1178075827574e-193
13.3967478432576 2.73773003101409e-193
13.3983291402174 2.40393355498787e-193
13.3999104371771 2.11078902604425e-193
13.4014917341369 1.85335120134676e-193
13.4030730310967 1.62727573325955e-193
13.4046543280565 1.42874623823122e-193
13.4062356250163 1.25441020722988e-193
13.407816921976 1.10132268707527e-193
13.4093982189358 9.66896791536133e-194
13.4109795158956 8.48860214899503e-194
13.4125608128554 7.45217020824746e-194
13.4141421098152 6.5421406725257e-194
13.4157234067749 5.74311505573125e-194
13.4173047037347 5.04156860188434e-194
13.4188860006945 4.4256225444642e-194
13.4204672976543 3.88484401463757e-194
13.4220485946141 3.41007024538043e-194
13.4236298915738 2.99325412490055e-194
13.4252111885336 2.62732850955031e-194
13.4267924854934 2.30608702025654e-194
13.4283737824532 2.02407932237307e-194
13.429955079413 1.77651913113502e-194
13.4315363763727 1.55920339814942e-194
13.4331176733325 1.36844132145453e-194
13.4346989702923 1.200991986478e-194
13.4362802672521 1.05400958965287e-194
13.4378615642119 9.24995323791422e-195
13.4394428611716 8.11755115934129e-195
13.4410241581314 7.12362506619617e-195
13.4426054550912 6.25126045800005e-195
13.444186752051 5.48560656486573e-195
13.4457680490108 4.81362483813615e-195
13.4473493459705 4.22386805792946e-195
13.4489306429303 3.70628633467818e-195
13.4505119398901 3.25205673413322e-195
13.4520932368499 2.85343365233479e-195
13.4536745338097 2.50361741641171e-195
13.4552558307694 2.19663889354713e-195
13.4568371277292 1.92725816015544e-195
13.458418424689 1.69087551997261e-195
13.4599997216488 1.48345336787476e-195
13.4615810186086 1.30144757895133e-195
13.4631623155683 1.14174726298135e-195
13.4647436125281 1.0016218655327e-195
13.4663249094879 8.7867472080125e-196
13.4679062064477 7.70802270226153e-196
13.4694875034075 6.7615825651982e-196
13.4710688003672 5.93122286807545e-196
13.472650097327 5.20272232352709e-196
13.4742313942868 4.56359997163167e-196
13.4758126912466 4.00290244765289e-196
13.4773939882064 3.51101722408381e-196
13.4789752851661 3.07950865913384e-196
13.4805565821259 2.7009740698909e-196
13.4821378790857 2.36891738704158e-196
13.4837191760455 2.07763824592132e-196
13.4853004730053 1.82213463013304e-196
13.486881769965 1.59801741345627e-196
13.4884630669248 1.40143534767196e-196
13.4900443638846 1.22900922080181e-196
13.4916256608444 1.07777406596456e-196
13.4932069578042 9.45128437621475e-197
13.494788254764 8.28789891858468e-197
13.4963695517237 7.26755912768067e-197
13.4979508486835 6.37269619475939e-197
13.4995321456433 5.58789669528371e-197
13.5011134426031 4.89963845752488e-197
13.5026947395629 4.2960587626837e-197
13.5042760365226 3.76675092344137e-197
13.5058573334824 3.30258577054415e-197
13.5074386304422 2.89555500108136e-197
13.509019927402 2.53863371408987e-197
13.5106012243618 2.22565978600714e-197
13.5121825213215 1.95122802543077e-197
13.5137638182813 1.71059729831061e-197
13.5153451152411 1.49960903604069e-197
13.5169264122009 1.31461573285332e-197
13.5185077091607 1.1524182094334e-197
13.5200890061204 1.01021056920786e-197
13.5216703030802 8.8553190510912e-198
13.52325160004 7.76223929878644e-198
13.5248328969998 6.80393804150197e-198
13.5264141939596 5.96381525396622e-198
13.5279954909193 5.2273131874372e-198
13.5295767878791 4.5816653914106e-198
13.5311580848389 4.01567654385513e-198
13.5327393817987 3.51952931245063e-198
13.5343206787585 3.08461493180584e-198
13.5359019757182 2.70338458785937e-198
13.537483272678 2.36921905685633e-198
13.5390645696378 2.07631435928396e-198
13.5406458665976 1.8195814634191e-198
13.5422271635574 1.59455831426479e-198
13.5438084605171 1.39733267480258e-198
13.5453897574769 1.22447445222254e-198
13.5469710544367 1.07297634441007e-198
13.5485523513965 9.40201784899362e-199
13.5501336483563 8.23839289843978e-199
13.551714945316 7.21862420518003e-199
13.5532962422758 6.3249467138805e-199
13.5548775392356 5.5417867847408e-199
13.5564588361954 4.85549216995681e-199
13.5580401331552 4.2540952252518e-199
13.5596214301149 3.72710527025767e-199
13.5612027270747 3.26532651357001e-199
13.5627840240345 2.86069839843335e-199
13.5643653209943 2.50615561124819e-199
13.5659466179541 2.19550533401205e-199
13.5675279149138 1.92331961890715e-199
13.5691092118736 1.6848410241501e-199
13.5706905088334 1.47589987889536e-199
13.5722718057932 1.29284174566842e-199
13.573853102753 1.13246382484944e-199
13.5754343997127 9.91959200069229e-200
13.5770156966725 8.68867958890848e-200
13.5785969936323 7.61034341883157e-200
13.5801782905921 6.66569177437469e-200
13.5817595875519 5.83816951022029e-200
13.5833408845116 5.11326937778037e-200
13.5849221814714 4.47827897618705e-200
13.5865034784312 3.9220589368568e-200
13.588084775391 3.43484849070534e-200
13.5896660723508 3.0080950414255e-200
13.5912473693105 2.63430478426831e-200
13.5928286662703 2.30691177416152e-200
13.5944099632301 2.02016316728585e-200
13.5959912601899 1.76901864038327e-200
13.5975725571497 1.54906223818584e-200
13.5991538541094 1.35642511501906e-200
13.6007351510692 1.18771782567724e-200
13.602316448029 1.03997098665155e-200
13.6038977449888 9.10583274011004e-201
13.6054790419486 7.97275851891251e-201
13.6070603389083 6.9805243723024e-201
13.6086416358681 6.11164304441989e-201
13.6102229328279 5.35079619642151e-201
13.6118042297877 4.68456569363586e-201
13.6133855267475 4.10119814775811e-201
13.6149668237072 3.59039860292282e-201
13.616548120667 3.14314976244001e-201
13.6181294176268 2.75155359790433e-201
13.6197107145866 2.40869257231106e-201
13.6212920115464 2.10850805116478e-201
13.6228733085061 1.84569377504193e-201
13.6244546054659 1.61560252995709e-201
13.6260359024257 1.41416438231468e-201
13.6276171993855 1.23781504697014e-201
13.6291984963453 1.08343313402581e-201
13.630779793305 9.48285175043766e-202
13.6323610902648 8.29977465341656e-202
13.6339423872246 7.26413878191443e-202
13.6355236841844 6.35758911147443e-202
13.6371049811442 5.56405316343101e-202
13.6386862781039 4.86945746713478e-202
13.6402675750637 4.26147920481116e-202
13.6418488720235 3.72932867813533e-202
13.6434301689833 3.26355877563688e-202
13.6450114659431 2.85589809326638e-202
13.6465927629028 2.49910477486056e-202
13.6481740598626 2.18683850281224e-202
13.6497553568224 1.91354838751392e-202
13.6513366537822 1.67437478302071e-202
13.652917950742 1.46506330102235e-202
13.6544992477017 1.28188950923169e-202
13.6560805446615 1.12159298801561e-202
13.6576618416213 9.81319583560511e-203
13.6592431385811 8.58570839862378e-203
13.6608244355409 7.51159718063755e-203
13.6624057325006 6.57171822297512e-203
13.6639870294604 5.74931447986054e-203
13.6655683264202 5.02971853490782e-203
13.66714962338 4.40009230322135e-203
13.6687309203398 3.84919912263052e-203
13.6703122172995 3.36720420837166e-203
13.6718935142593 2.94549994502969e-203
13.6734748112191 2.57655292782236e-203
13.6750561081789 2.25377004844872e-203
13.6766374051387 1.9713812569606e-203
13.6782187020984 1.72433692530354e-203
13.6797999990582 1.50821799586287e-203
13.681381296018 1.31915732420806e-203
13.6829625929778 1.15377082289257e-203
13.6845438899376 1.00909718640031e-203
13.6861251868974 8.8254512897079e-204
13.6877064838571 7.71847199883681e-204
13.6892877808169 6.75019357153515e-204
13.6908690777767 5.90325582417115e-204
13.6924503747365 5.16246909074346e-204
13.6940316716963 4.51454313849595e-204
13.695612968656 3.94784990370031e-204
13.6971942656158 3.4522158328623e-204
13.6987755625756 3.01874013926049e-204
13.7003568595354 2.63963574410716e-204
13.7019381564952 2.3080900739684e-204
13.7035194534549 2.01814323843399e-204
13.7051007504147 1.76458142022471e-204
13.7066820473745 1.54284358033266e-204
13.7082633443343 1.34893981681113e-204
13.7098446412941 1.17937992330014e-204
13.7114259382538 1.0311108742239e-204
13.7130072352136 9.01462122564565e-205
13.7145885321734 7.88097734871233e-205
13.7161698291332 6.88974509866379e-205
13.717751126093 6.02305333413767e-205
13.7193324230527 5.26527115904326e-205
13.7209137200125 4.60272739619028e-205
13.7224950169723 4.02346515105807e-205
13.7240763139321 3.51702708113225e-205
13.7256576108919 3.07426753350086e-205
13.7272389078516 2.68718819234948e-205
13.7288202048114 2.34879429750453e-205
13.7304015017712 2.05296886198189e-205
13.731982798731 1.79436263778415e-205
13.7335640956908 1.5682978603609e-205
13.7351453926505 1.3706840482599e-205
13.7367266896103 1.19794434967021e-205
13.7383079865701 1.04695111627885e-205
13.7398892835299 9.14969549637143e-206
13.7414705804897 7.9960840964449e-206
13.7430518774494 6.98776901127883e-206
13.7446331744092 6.1064696495088e-206
13.746214471369 5.33620296923102e-206
13.7477957683288 4.66299502383707e-206
13.7493770652886 4.07462868406801e-206
13.7509583622483 3.56042300436074e-206
13.7525396592081 3.11104026833371e-206
13.7541209561679 2.71831724467698e-206
13.7557022531277 2.37511761909942e-206
13.7572835500875 2.07520294759867e-206
13.7588648470472 1.81311980906395e-206
13.760446144007 1.58410112574172e-206
13.7620274409668 1.38397987482602e-206
13.7636087379266 1.20911363681046e-206
13.7651900348864 1.05631862112751e-206
13.7667713318461 9.22811979914827e-207
13.7683526288059 8.06161369832956e-207
13.7699339257657 7.04240852194445e-207
13.7715152227255 6.15192335770588e-207
13.7730965196853 5.37391866369012e-207
13.774677816645 4.69420154597704e-207
13.7762591136048 4.10036809529639e-207
13.7778404105646 3.58157812784861e-207
13.7794217075244 3.12835825940861e-207
13.7810030044842 2.7324297527305e-207
13.7825843014439 2.38655802510514e-207
13.7841655984037 2.08442109367643e-207
13.7857468953635 1.82049457796455e-207
13.7873281923233 1.58995117797232e-207
13.7889094892831 1.38857280763477e-207
13.7904907862428 1.21267379207037e-207
13.7920720832026 1.05903373697964e-207
13.7936533801624 9.24838853450954e-208
13.7952346771222 8.07630674292361e-208
13.796815974082 7.05261231741423e-208
13.7983972710417 6.15853883331006e-208
13.7999785680015 5.37769074940677e-208
13.8015598649613 4.69574419428651e-208
13.8031411619211 4.10018547463723e-208
13.8047224588809 3.58008255484427e-208
13.8063037558406 3.12588535499538e-208
13.8078850528004 2.72925123686863e-208
13.8094663497602 2.38289250439315e-208
13.81104764672 2.08044314443197e-208
13.8126289436798 1.81634238299834e-208
13.8142102406395 1.58573293723405e-208
13.8157915375993 1.38437211049864e-208
13.8173728345591 1.20855411111508e-208
13.8189541315189 1.05504217938086e-208
13.8205354284787 9.21009285732079e-209
13.8221167254384 8.03986318815223e-209
13.8236980223982 7.01816818480715e-209
13.825279319358 6.12617427798805e-209
13.8268606163178 5.34743342357302e-209
13.8284419132776 4.66758126006619e-209
13.8300232102373 4.07407341836754e-209
13.8316045071971 3.55595516653691e-209
13.8331858041569 3.10366017987283e-209
13.8347671011167 2.70883475758351e-209
13.8363483980765 2.36418427173956e-209
13.8379296950362 2.06333903951712e-209
13.839510991996 1.80073716441746e-209
13.8410922889558 1.57152220195857e-209
13.8426735859156 1.37145377594353e-209
13.8442548828754 1.19682950819017e-209
13.8458361798351 1.04441683121838e-209
13.8474174767949 9.11393434130897e-210
13.8489987737547 7.95295249790742e-210
13.8505800707145 6.9397102934721e-210
13.8521613676743 6.05542670709946e-210
13.853742664634 5.28370572889552e-210
13.8553239615938 4.61023380165449e-210
13.8569052585536 4.02251560454955e-210
13.8584865555134 3.50964332470948e-210
13.8600678524732 3.0620951771169e-210
13.8616491494329 2.67155946874324e-210
13.8632304463927 2.33078097186074e-210
13.8648117433525 2.03342678066159e-210
13.8663930403123 1.77396918273791e-210
13.8679743372721 1.54758338963845e-210
13.8695556342319 1.35005824329237e-210
13.8711369311916 1.17771825377785e-210
13.8727182281514 1.02735553190293e-210
13.8742995251112 8.96170362137445e-211
13.875880822071 7.81719320214936e-211
13.8774621190308 6.81869978581733e-211
13.8790434159905 5.94761364058288e-211
13.8806247129503 5.18769437954081e-211
13.8822060099101 4.52476961408003e-211
13.8837873068699 3.94647189427881e-211
13.8853686038297 3.44200907704598e-211
13.8869499007894 3.00196387866389e-211
13.8885311977492 2.61811890648652e-211
13.890112494709 2.28330393444944e-211
13.8916937916688 1.99126259746619e-211
13.8932750886286 1.73653603821086e-211
13.8948563855883 1.51436135269954e-211
13.8964376825481 1.32058295434639e-211
13.8980189795079 1.15157521494559e-211
13.8996002764677 1.00417494927386e-211
13.9011815734275 8.7562249209705e-212
13.9027628703872 7.63510275180823e-212
13.904344167347 6.65737950650709e-212
13.9059254643068 5.80473228221544e-212
13.9075067612666 5.06117699502221e-212
13.9090880582264 4.41277014997145e-212
13.9106693551861 3.84734859991501e-212
13.9122506521459 3.35430245933876e-212
13.9138319491057 2.92437695339137e-212
13.9154132460655 2.54949951916128e-212
13.9169945430253 2.22262894431204e-212
13.918575839985 1.93762373721022e-212
13.9201571369448 1.68912727945906e-212
13.9217384339046 1.47246762334252e-212
13.9233197308644 1.28357006868367e-212
13.9249010278242 1.11888089090987e-212
13.9264823247839 9.75300799493218e-213
13.9280636217437 8.50126886607316e-213
13.9296449187035 7.41001983915196e-213
13.9312262156633 6.45870483015956e-213
13.9328075126231 5.62939795489789e-213
13.9343888095828 4.90646733350701e-213
13.9359701065426 4.27628182378449e-213
13.9375514035024 3.72695520728729e-213
13.9391327004622 3.24812305014406e-213
13.940713997422 2.83074806941752e-213
13.9422952943817 2.46695036716894e-213
13.9438765913415 2.14985935832016e-213
13.9454578883013 1.87348462290951e-213
13.9470391852611 1.63260326666315e-213
13.9486204822209 1.42266168185981e-213
13.9502017791806 1.2396898693482e-213
13.9517830761404 1.08022671733165e-213
13.9533643731002 9.41254837123941e-214
13.95494567006 8.20143734787916e-214
13.9565269670198 7.14600253444725e-214
13.9581082639795 6.2262535696545e-214
13.9596895609393 5.42476444433376e-214
13.9612708578991 4.72634488319548e-214
13.9628521548589 4.11775379532563e-214
13.9644334518187 3.58744941365266e-214
13.9660147487784 3.12537143065522e-214
13.9675960457382 2.72275103708721e-214
13.969177342698 2.37194529377499e-214
13.9707586396578 2.06629272276515e-214
13.9723399366176 1.79998740196633e-214
13.9739212335773 1.56796919498767e-214
13.9755025305371 1.36582805037596e-214
13.9770838274969 1.18972056885894e-214
13.9786651244567 1.03629726756882e-214
13.9802464214165 9.02639171113298e-215
13.9818277183762 7.86202534827505e-215
13.983409015336 6.84770658249776e-215
13.9849903122958 5.96411880350191e-215
13.9865716092556 5.19442964251061e-215
13.9881529062154 4.52397180657401e-215
13.9897342031751 3.93996487622339e-215
13.9913155001349 3.43127281460494e-215
13.9928967970947 2.98819260853633e-215
13.9944780940545 2.60227004872958e-215
13.9960593910143 2.26613916804802e-215
13.997640687974 1.97338230257873e-215
13.9992219849338 1.71840812941902e-215
14.0008032818936 1.49634537428131e-215
14.0023845788534 1.30295017758331e-215
14.0039658758132 1.13452536577408e-215
14.0055471727729 9.87850099418918e-216
14.0071284697327 8.60118565508536e-216
14.0087097666925 7.48886552559038e-216
14.0102910636523 6.52024895934794e-216
14.0118723606121 5.67678910814651e-216
14.0134536575718 4.94233043502715e-216
14.0150349545316 4.30280070479093e-216
14.0166162514914 3.74594260713698e-216
14.0181975484512 3.26107991794537e-216
14.019778845411 2.83891375831613e-216
14.0213601423707 2.47134508148473e-216
14.0229414393305 2.15132001455536e-216
14.0245227362903 1.87269511559638e-216
14.0261040332501 1.63011998411267e-216
14.0276853302099 1.41893499225021e-216
14.0292666271696 1.23508219107926e-216
14.0308479241294 1.07502769628275e-216
14.0324292210892 9.35694075720858e-217
14.034010518049 8.14401451258309e-217
14.0355918150088 7.08816192827675e-217
14.0371731119685 6.16906227074844e-217
14.0387544089283 5.36902108641194e-217
14.0403357058881 4.67263111803544e-217
14.0419170028479 4.06647695665035e-217
14.0434982998077 3.53887779381268e-217
14.0450795967674 3.07966336400882e-217
14.0466608937272 2.67997879942348e-217
14.048242190687 2.33211466987943e-217
14.0498234876468 2.02935896104981e-217
14.0514047846066 1.76586816178571e-217
14.0529860815663 1.5365549963335e-217
14.0545673785261 1.33699065434669e-217
14.0561486754859 1.16331964840398e-217
14.0577299724457 1.01218566981395e-217
14.0593112694055 8.80667023374878e-218
14.0608925663653 7.66220404827308e-218
14.062473863325 6.66631944104164e-218
14.0640551602848 5.79974576299541e-218
14.0656364572446 5.04570923366832e-218
14.0672177542044 4.38960974846271e-218
14.0687990511642 3.81873947783883e-218
14.0703803481239 3.3220378598128e-218
14.0719616450837 2.88987828374793e-218
14.0735429420435 2.51388237032674e-218
14.0751242390033 2.18675828125295e-218
14.0767055359631 1.90215995262611e-218
14.0782868329228 1.65456454716264e-218
14.0798681298826 1.43916576948845e-218
14.0814494268424 1.25178099332143e-218
14.0830307238022 1.08877041408112e-218
14.084612020762 9.46966671477431e-219
14.0861933177217 8.23613587470144e-219
14.0877746146815 7.16312840206354e-219
14.0893559116413 6.22977546882763e-219
14.0909372086011 5.41791861349515e-219
14.0925185055609 4.71175807790277e-219
14.0940998025206 4.09754672624534e-219
14.0956810994804 3.56332364349732e-219
14.0972623964402 3.0986822747185e-219
14.0988436934 2.69456863105534e-219
14.1004249903598 2.34310566755777e-219
14.1020062873195 2.03744044171937e-219
14.1035875842793 1.7716111007493e-219
14.1051688812391 1.54043112768278e-219
14.1067501781989 1.33938860914967e-219
14.1083314751587 1.16455857735786e-219
14.1099127721184 1.01252673107271e-219
14.1114940690782 8.80323059903761e-220
14.113075366038 7.65364087473972e-220
14.1146566629978 6.65402615384854e-220
14.1162379599576 5.78483994869116e-220
14.1178192569173 5.02908079065954e-220
14.1194005538771 4.37196118720387e-220
14.1209818508369 3.80061959659688e-220
14.1225631477967 3.30386983584755e-220
14.1241444447565 2.87198306191868e-220
14.1257257417162 2.49649809609725e-220
14.127307038676 2.17005641065075e-220
14.1288883356358 1.88625857420022e-220
14.1304696325956 1.6395393680858e-220
14.1320509295554 1.42505914771102e-220
14.1336322265151 1.23860933779484e-220
14.1352135234749 1.07653022457729e-220
14.1367948204347 9.35639446419343e-221
14.1383761173945 8.13169791963923e-221
14.1399574143543 7.06715095555092e-221
14.141538711314 6.14183176911923e-221
14.1431200082738 5.33754908797888e-221
14.1447013052336 4.63848615527335e-221
14.1462826021934 4.03089108739388e-221
14.1478638991532 3.50280756989044e-221
14.1494451961129 3.04384064192579e-221
14.1510264930727 2.64495300191205e-221
14.1526077900325 2.2982878610058e-221
14.1541890869923 1.99701488779851e-221
14.1557703839521 1.73519623725917e-221
14.1573516809118 1.50767004809457e-221
14.1589329778716 1.30994913309767e-221
14.1605142748314 1.13813288312545e-221
14.1620955717912 9.88830662963029e-222
14.163676868751 8.59095201490411e-222
14.1652581657107 7.46364673490737e-222
14.1668394626705 6.48412340098062e-222
14.1684207596303 5.63302762388597e-222
14.1700020565901 4.89353731035742e-222
14.1715833535499 4.2510316653143e-222
14.1731646505096 3.69280341669743e-222
14.1747459474694 3.20780862416184e-222
14.1763272444292 2.78644916799819e-222
14.177908541389 2.42038365380918e-222
14.1794898383488 2.10236302424308e-222
14.1810711353085 1.82608765281163e-222
14.1826524322683 1.586083115288e-222
14.1842337292281 1.37759219992807e-222
14.1858150261879 1.19648103594274e-222
14.1873963231477 1.03915749617883e-222
14.1889776201074 9.0250027077542e-223
14.1905589170672 7.83797217554048e-223
14.192140214027 6.80691777041916e-223
14.1937215109868 5.91136398188026e-223
14.1953028079466 5.13352058431346e-223
14.1968841049063 4.45793081444381e-223
14.1984654018661 3.87116559917207e-223
14.2000466988259 3.36155781213308e-223
14.2016279957857 2.91897132387555e-223
14.2032092927455 2.53460029469369e-223
14.2047905897052 2.2007947536233e-223
14.206371886665 1.91090902449021e-223
14.2079531836248 1.6591700090448e-223
14.2095344805846 1.44056272848446e-223
14.2111157775444 1.25073086421902e-223
14.2126970745041 1.08589033415875e-223
14.2142783714639 9.42754197805141e-224
14.2158596684237 8.18467406485599e-224
14.2174409653835 7.10550109292533e-224
14.2190222623433 6.16848393990185e-224
14.220603559303 5.35491488765237e-224
14.2221848562628 4.6485457828345e-224
14.2237661532226 4.03526498247743e-224
14.2253474501824 3.50281669036749e-224
14.2269287471422 3.04055712727569e-224
14.2285100441019 2.63924270551763e-224
14.2300913410617 2.29084601130636e-224
14.2316726380215 1.98839594783995e-224
14.2332539349813 1.72583887007414e-224
14.2348352319411 1.49791795722078e-224
14.2364165289008 1.30006843017354e-224
14.2379978258606 1.12832653452473e-224
14.2395791228204 9.79250482497653e-225
14.2411604197802 8.4985178405213e-225
14.24274171674 7.3753560318294e-225
14.2443230136998 6.40048954403367e-225
14.2459043106595 5.5543570981763e-225
14.2474856076193 4.81997522226732e-225
14.2490669045791 4.18259887197162e-225
14.2506482015389 3.62942668866264e-225
14.2522294984987 3.149345029891e-225
14.2538107954584 2.73270567666717e-225
14.2553920924182 2.37113279122264e-225
14.256973389378 2.0573552799245e-225
14.2585546863378 1.78506122121109e-225
14.2601359832976 1.5487714571334e-225
14.2617172802573 1.34372982804698e-225
14.2632985772171 1.16580786141747e-225
14.2648798741769 1.01142201318121e-225
14.2664611711367 8.77461810076298e-226
14.2680424680965 7.61227458473536e-226
14.2696237650562 6.60375673784212e-226
14.271205062016 5.72872648350206e-226
14.2727863589758 4.96953218044768e-226
14.2743676559356 4.31085411398856e-226
14.2759489528954 3.73939672409364e-226
14.2775302498551 3.24362141479781e-226
14.2791115468149 2.81351459931571e-226
14.2806928437747 2.44038633842947e-226
14.2822741407345 2.11669554110749e-226
14.2838554376943 1.83589822683571e-226
14.285436734654 1.59231580993667e-226
14.2870180316138 1.38102076652077e-226
14.2885993285736 1.19773739226528e-226
14.2901806255334 1.03875566110397e-226
14.2917619224932 9.00856457038921e-227
14.2933432194529 7.81246678923712e-227
14.2949245164127 6.77502915796284e-227
14.2965058133725 5.87522561934285e-227
14.2980871103323 5.09481389891902e-227
14.2996684072921 4.41796729203557e-227
14.3012497042518 3.83095510816594e-227
14.3028310012116 3.32186534886018e-227
14.3044122981714 2.88036404296322e-227
14.3059935951312 2.49748639819691e-227
14.307574892091 2.16545556704657e-227
14.3091561890507 1.87752537913115e-227
14.3107374860105 1.62784387386765e-227
14.3123187829703 1.41133488487901e-227
14.3139000799301 1.22359529065302e-227
14.3154813768899 1.06080586079183e-227
14.3170626738496 9.19653900583324e-228
14.3186439708094 7.97266134084472e-228
14.3202252677692 6.91150471862423e-228
14.321806564729 5.9914548838755e-228
14.3233878616888 5.19376589333248e-228
14.3249691586485 4.50217983827453e-228
14.3265504556083 3.90259693562414e-228
14.3281317525681 3.38278932285271e-228
14.3297130495279 2.93215277269879e-228
14.3312943464877 2.5414913082845e-228
14.3328756434474 2.20283036316131e-228
14.3344569404072 1.9092547069535e-228
14.336038237367 1.65476785689373e-228
14.3376195343268 1.43417012967992e-228
14.3392008312866 1.24295286459559e-228
14.3407821282463 1.07720667536016e-228
14.3423634252061 9.33541872034665e-229
14.3439447221659 8.09019440110268e-229
14.3455260191257 7.01091177625552e-229
14.3471073160855 6.07547776275736e-229
14.3486886130452 5.26473793351534e-229
14.350269910005 4.56208600795053e-229
14.3518512069648 3.95312518725588e-229
14.3534325039246 3.42537445761147e-229
14.3550138008844 2.96801389643251e-229
14.3565950978441 2.57166380688146e-229
14.3581763948039 2.22819319168577e-229
14.3597576917637 1.93055367286557e-229
14.3613389887235 1.6726354796102e-229
14.3629202856833 1.44914257489563e-229
14.364501582643 1.25548437971764e-229
14.3660828796028 1.08768189096228e-229
14.3676641765626 9.42286281283125e-230
14.3692454735224 8.16308323064692e-230
14.3708267704822 7.07157198468834e-230
14.3724080674419 6.12587448494264e-230
14.3739893644017 5.30652979467004e-230
14.3755706613615 4.59667189001267e-230
14.3771519583213 3.9816839799511e-230
14.3787332552811 3.44889883247028e-230
14.3803145522408 2.98733898996529e-230
14.3818958492006 2.5874915690538e-230
14.3834771461604 2.24111304526647e-230
14.3850584431202 1.94106003371505e-230
14.38663974008 1.68114260743363e-230
14.3882210370397 1.45599715437358e-230
14.3898023339995 1.26097617294511e-230
14.3913836309593 1.09205275157522e-230
14.3929649279191 9.45737777577851e-231
14.3945462248789 8.19008180601333e-231
14.3961275218386 7.09244741305793e-231
14.3977088187984 6.1417819142073e-231
14.3992901157582 5.31842500827031e-231
14.400871412718 4.60534394225826e-231
14.4024527096778 3.98778267402827e-231
14.4040340066375 3.45295783599378e-231
14.4056153035973 2.98979526222797e-231
14.4071966005571 2.58870167258835e-231
14.4087778975169 2.24136682672572e-231
14.4103591944767 1.94059208564892e-231
14.4119404914364 1.68014185926313e-231
14.4135217883962 1.45461488763796e-231
14.415103085356 1.25933271046249e-231
14.4166843823158 1.0902430315986e-231
14.4182656792756 9.438359913732e-232
14.4198469762353 8.1707162406957e-232
14.4214282731951 7.07317007832595e-232
14.4230095701549 6.12291813151257e-232
14.4245908671147 5.30021128718662e-232
14.4261721640745 4.58794592926288e-232
14.4277534610342 3.97130988968294e-232
14.429334757994 3.4374757377031e-232
14.4309160549538 2.97533508448165e-232
14.4324973519136 2.57526842282411e-232
14.4340786488734 2.22894575424945e-232
14.4356599458331 1.92915388874238e-232
14.4372412427929 1.66964685226011e-232
14.4388225397527 1.4450163130375e-232
14.4404038367125 1.2505793501019e-232
14.4419851336723 1.08228124522004e-232
14.4435664306321 9.36611288985445e-233
14.4451477275918 8.10529860415405e-233
14.4467290245516 7.01405271898562e-233
14.4483103215114 6.06959072993428e-233
14.4498916184712 5.25218681154722e-233
14.451472915431 4.54476358804124e-233
14.4530542123907 3.93253687291561e-233
14.4546355093505 3.40270801864817e-233
14.4562168063103 2.94419750203777e-233
14.4577981032701 2.54741422315914e-233
14.4593794002299 2.20405573516719e-233
14.4609606971896 1.90693526148403e-233
14.4625419941494 1.64983191204056e-233
14.4641232911092 1.42736098995637e-233
14.465704588069 1.23486169659536e-233
14.4672858850288 1.06829990310524e-233
14.4688671819885 9.2418396884169e-234
14.4704484789483 7.99491857634282e-234
14.4720297759081 6.91608036955751e-234
14.4736110728679 5.98268848161507e-234
14.4751923698277 5.17515211602916e-234
14.4767736667874 4.47651682701362e-234
14.4783549637472 3.87211006970249e-234
14.479936260707 3.34923436111244e-234
14.4815175576668 2.8969016625873e-234
14.4830988546266 2.50560345107654e-234
14.4846801515863 2.16711168856505e-234
14.4862614485461 1.87430654111105e-234
14.4878427455059 1.6210272559625e-234
14.4894240424657 1.40194308648288e-234
14.4910053394255 1.21244157231774e-234
14.4925866363852 1.04853184334372e-234
14.494167933345 9.06760928920701e-235
14.4957492303048 7.84141324874666e-235
14.4973305272646 6.78088305276121e-235
14.4989118242244 5.86365669222143e-235
14.5004931211841 5.07038788650822e-235
14.5020744181439 4.38433975617997e-235
14.5036557151037 3.79103319227701e-235
14.5052370120635 3.27794256634958e-235
14.5068183090233 2.8342324133073e-235
14.508399605983 2.45052957532782e-235
14.5099809029428 2.11872603553188e-235
14.5115621999026 1.83180831170418e-235
14.5131434968624 1.58370983547883e-235
14.5147247938222 1.36918322301697e-235
14.5163060907819 1.18368975934288e-235
14.5178873877417 1.02330377860841e-235
14.5194686847015 8.84629934428024e-236
14.5210499816613 7.64731624152457e-236
14.5226312786211 6.61069064718857e-236
14.5242125755808 5.71445719748729e-236
14.5257938725406 4.93961952687272e-236
14.5273751695004 4.26974932219704e-236
14.5289564664602 3.69063947264723e-236
14.53053776342 3.19000402373936e-236
14.5321190603797 2.7572186253919e-236
14.5337003573395 2.3830960138722e-236
14.5352816542993 2.05969180327216e-236
14.5368629512591 1.7801364984879e-236
14.5384442482189 1.53849019255992e-236
14.5400255451786 1.32961688799528e-236
14.5416068421384 1.14907579410475e-236
14.5431881390982 9.93027309524595e-237
14.544769436058 8.58151707695285e-237
14.5463507330178 7.41578810695644e-237
14.5479320299775 6.40827167733227e-237
14.5495133269373 5.53751455013623e-237
14.5510946238971 4.78496986650786e-237
14.5526759208569 4.13460376147517e-237
14.5542572178167 3.57255517605338e-237
14.5558385147764 3.08684167921387e-237
14.5574198117362 2.66710508275659e-237
14.559001108696 2.30439147113878e-237
14.5605824056558 1.99096099469816e-237
14.5621637026156 1.72012340277646e-237
14.5637449995753 1.48609583655256e-237
14.5653262965351 1.28387987167065e-237
14.5669075934949 1.1091552072694e-237
14.5684888904547 9.58187749796688e-238
14.5700701874145 8.27750144317458e-238
14.5716514843742 7.15053069173569e-238
14.573232781334 6.1768583749958e-238
14.5748140782938 5.33565046048213e-238
14.5763953752536 4.60890182047397e-238
14.5779766722134 3.98105246164149e-238
14.5795579691731 3.43865576989883e-238
14.5811392661329 2.97009172710445e-238
14.5827205630927 2.56531900871849e-238
14.5843018600525 2.21566069591568e-238
14.5858831570123 1.91361904836734e-238
14.587464453972 1.65271540011188e-238
14.5890457509318 1.42735177410757e-238
14.5906270478916 1.2326912719326e-238
14.5922083448514 1.06455469358848e-238
14.5937896418112 9.19331187225421e-239
14.5953709387709 7.93901026367738e-239
14.5969522357307 6.85568870155064e-239
14.5985335326905 5.92006084750189e-239
14.6001148296503 5.11200896854731e-239
14.6016961266101 4.41415316729495e-239
14.6032774235698 3.81147912246842e-239
14.6048587205296 3.29101639941943e-239
14.6064400174894 2.84156046706999e-239
14.6080213144492 2.45343248860652e-239
14.609602611409 2.11827175745329e-239
14.6111839083687 1.82885634614279e-239
14.6127652053285 1.57894813659902e-239
14.6143465022883 1.36315892036395e-239
14.6159277992481 1.17683470672142e-239
14.6175090962079 1.01595576489686e-239
14.6190903931677 8.77050262533892e-240
14.6206716901274 7.57119652672848e-240
14.6222529870872 6.53574212467276e-240
14.623834284047 5.64177353608145e-240
14.6254155810068 4.86997511939725e-240
14.6269968779665 4.20366585655277e-240
14.6285781749263 3.62844031529702e-240
14.6301594718861 3.13185849622008e-240
14.6317407688459 2.70317791439008e-240
14.6333220658057 2.33312216971012e-240
14.6349033627655 2.01368104085306e-240
14.6364846597252 1.7379378127747e-240
14.638065956685 1.49992013095147e-240
14.6396472536448 1.29447117983554e-240
14.6412285506046 1.11713841827487e-240
14.6428098475644 9.6407748130101e-241
14.6443911445241 8.31969182820361e-241
14.6459724414839 7.17947834735121e-241
14.6475537384437 6.19539340969373e-241
14.6491350354035 5.34607734598198e-241
14.6507163323633 4.61309007570385e-241
14.652297629323 3.9805123921099e-241
14.6538789262828 3.43460164927904e-241
14.6554602232426 2.96349443516298e-241
14.6570415202024 2.55694982458202e-241
14.6586228171622 2.20612767847626e-241
14.6602041141219 1.9033972100275e-241
14.6617854110817 1.6421716891588e-241
14.6633667080415 1.41676571964721e-241
14.6649480050013 1.22227200921776e-241
14.6665293019611 1.05445497250507e-241
14.6681105989208 9.09658869775116e-242
14.6696918958806 7.84728497159015e-242
14.6712731928404 6.76940715097355e-242
14.6728544898002 5.83945335095075e-242
14.67443578676 5.03714086946293e-242
14.6760170837197 4.34496562815568e-242
14.6775983806795 3.74782185225669e-242
14.6791796776393 3.23267375998495e-242
14.6807609745991 2.78827215549391e-242
14.6823422715589 2.40490978924651e-242
14.6839235685186 2.07421018755083e-242
14.6855048654784 1.78894537636305e-242
14.6870861624382 1.54287854938942e-242
14.688667459398 1.33062826977772e-242
14.6902487563578 1.14755126088003e-242
14.6918300533175 9.89641243723482e-243
14.6934113502773 8.53441626187852e-243
14.6949926472371 7.35970148982914e-243
14.6965739441969 6.34653852418454e-243
14.6981552411567 5.47272951641858e-243
14.6997365381164 4.71912401138876e-243
14.7013178350762 4.06920095946069e-243
14.702899132036 3.50870801033609e-243
14.7044804289958 3.02535024549107e-243
14.7060617259556 2.60852157901576e-243
14.7076430229153 2.24907298318526e-243
14.7092243198751 1.93911249465031e-243
14.7108056168349 1.67183264721234e-243
14.7123869137947 1.44136157341913e-243
14.7139682107545 1.24263453149494e-243
14.7155495077142 1.07128305816616e-243
14.717130804674 9.23539331375538e-244
14.7187121016338 7.96153657669079e-244
14.7202933985936 6.86323284734609e-244
14.7218746955534 5.91630985995277e-244
14.7234559925131 5.09992077059896e-244
14.7250372894729 4.39608707392999e-244
14.7266185864327 3.78930429136495e-244
14.7281998833925 3.26620181778085e-244
14.7297811803523 2.81524949479529e-244
14.731362477312 2.42650449739681e-244
14.7329437742718 2.09139300024752e-244
14.7345250712316 1.80252184881019e-244
14.7361063681914 1.55351611567643e-244
14.7376876651512 1.33887898708975e-244
14.7392689621109 1.15387091307474e-244
14.7408502590707 9.9440537475888e-245
14.7424315560305 8.5695898617002e-245
14.7440128529903 7.38493960835862e-245
14.7455941499501 6.36391243987293e-245
14.7471754469098 5.48392844514156e-245
14.7487567438696 4.72552102062935e-245
14.7503380408294 4.07190798317541e-245
14.7519193377892 3.50862171476188e-245
14.753500634749 3.02319022042805e-245
14.7550819317087 2.60486209750166e-245
14.7566632286685 2.24436937554906e-245
14.7582445256283 1.93372301704795e-245
14.7598258225881 1.66603658476632e-245
14.7614071195479 1.43537419976135e-245
14.7629884165076 1.23661944676915e-245
14.7645697134674 1.0653623435003e-245
14.7661510104272 9.17801886917757e-246
14.767732307387 7.90662031758455e-246
14.7693136043468 6.81119251429792e-246
14.7708949013065 5.86740086132168e-246
14.7724761982663 5.0542730238763e-246
14.7740574952261 4.35373477659379e-246
14.7756387921859 3.75020986928566e-246
14.7772200891457 3.23027509019416e-246
14.7788013861054 2.78236291883725e-246
14.7803826830652 2.39650520854431e-246
14.781963980025 2.06411224200466e-246
14.7835452769848 1.77778228260091e-246
14.7851265739446 1.53113741586339e-246
14.7867078709043 1.31868205511096e-246
14.7882891678641 1.13568098494638e-246
14.7898704648239 9.78054247105471e-247
14.7914517617837 8.42286544679106e-247
14.7930330587435 7.25349161290324e-247
14.7946143557032 6.24632667809048e-247
14.796195652663 5.37888927548187e-247
14.7977769496228 4.63181116214035e-247
14.7993582465826 3.98840649937855e-247
14.8009395435424 3.43430067418867e-247
14.8025208405021 2.95711043810191e-247
14.8041021374619 2.54616827474882e-247
14.8056834344217 2.19228488576833e-247
14.8072647313815 1.88754452806294e-247
14.8088460283413 1.62512866255872e-247
14.810427325301 1.39916400148968e-247
14.8120086222608 1.20459158154919e-247
14.8135899192206 1.03705395604272e-247
14.8151712161804 8.9279800075015e-248
14.8167525131402 7.68591174253936e-248
14.8183338101 6.61649371874313e-248
14.8199151070597 5.69574769494551e-248
14.8214964040195 4.90302275176986e-248
14.8230777009793 4.22053397563036e-248
14.8246589979391 3.63296504653528e-248
14.8262402948989 3.12712588526369e-248
14.8278215918586 2.69165773828129e-248
14.8294028888184 2.31677913274222e-248
14.8309841857782 1.99406704287473e-248
14.832565482738 1.71626839135072e-248
14.8341467796978 1.47713768430931e-248
14.8357280766575 1.27129715991184e-248
14.8373093736173 1.09411633141427e-248
14.8388906705771 9.41608237493151e-249
14.8404719675369 8.10340084442898e-249
14.8420532644967 6.9735628570086e-249
14.8436345614564 6.00112180095028e-249
14.8452158584162 5.16416948411644e-249
14.846797155376 4.44384452844284e-249
14.8483784523358 3.82390900652872e-249
14.8499597492956 3.29038385499782e-249
14.8515410462553 2.83123491205343e-249
14.8531223432151 2.43610255543216e-249
14.8547036401749 2.09606889144209e-249
14.8562849371347 1.80345728384122e-249
14.8578662340945 1.55165973425839e-249
14.8594475310542 1.33498824784831e-249
14.861028828014 1.14854685453099e-249
14.8626101249738 9.881214176342e-250
14.8641914219336 8.50084759959223e-250
14.8657727188934 7.31314979779211e-250
14.8673540158531 6.29125124672609e-250
14.8689353128129 5.41202645198616e-250
14.8705166097727 4.65557269654216e-250
14.8720979067325 4.00476129592155e-250
14.8736792036923 3.44485128410266e-250
14.875260500652 2.9631568518578e-250
14.8768417976118 2.54876106471072e-250
14.8784230945716 2.19226942574965e-250
14.8800043915314 1.88559774252904e-250
14.8815856884912 1.62178952675952e-250
14.8831669854509 1.3948588190576e-250
14.8847482824107 1.1996549014808e-250
14.8863295793705 1.03174585247704e-250
14.8879108763303 8.87318322143983e-251
14.8894921732901 7.6309127035321e-251
14.8910734702498 6.56241724125771e-251
14.8926547672096 5.64340881005868e-251
14.8942360641694 4.8529911789279e-251
14.8958173611292 4.17318665235918e-251
14.897398658089 3.58852878994902e-251
14.8989799550487 3.08571191339161e-251
14.9005612520085 2.65328948989062e-251
14.9021425489683 2.28141458176666e-251
14.9037238459281 1.96161650052504e-251
14.9053051428879 1.686608619337e-251
14.9068864398476 1.45012300102308e-251
14.9084677368074 1.24676810307237e-251
14.9100490337672 1.071906342151e-251
14.911630330727 9.21548748835675e-252
14.9132116276868 7.92264328935656e-252
14.9147929246465 6.81102080164526e-252
14.9163742216063 5.85523898587429e-252
14.9179555185661 5.0334685551989e-252
14.9195368155259 4.32693537254132e-252
14.9211181124857 3.71949322357863e-252
14.9226994094454 3.19725628204298e-252
14.9242807064052 2.74828293373787e-252
14.925862003365 2.36230378901517e-252
14.9274433003248 2.03048771299975e-252
14.9290245972846 1.74524056403514e-252
14.9306058942443 1.50003207183141e-252
14.9321871912041 1.28924692411557e-252
14.9337684881639 1.1080566796241e-252
14.9353497851237 9.52309597047332e-253
14.9369310820835 8.18435876241769e-253
14.9385123790432 7.03366157327135e-253
14.940093676003 6.04461424413618e-253
14.9416749729628 5.19452719327567e-253
14.9432562699226 4.46389293668715e-253
14.9448375668824 3.83594019013821e-253
14.9464188638421 3.2962504011649e-253
14.9480001608019 2.83242797706763e-253
14.9495814577617 2.43381669694558e-253
14.9511627547215 2.09125584477609e-253
14.9527440516813 1.79687050484459e-253
14.954325348641 1.54389123793466e-253
14.9559066456008 1.32649902531357e-253
14.9574879425606 1.13969194274127e-253
14.9590692395204 9.79170521998626e-254
14.9606505364802 8.41239182588794e-254
14.9622318334399 7.22721482922593e-254
14.9638131303997 6.20887255042974e-254
14.9653944273595 5.33389957963763e-254
14.9669757243193 4.58212817822597e-254
14.9685570212791 3.93622523379759e-254
14.9701383182388 3.38129417971933e-254
14.9717196151986 2.90453277207698e-254
14.9733009121584 2.49493889286685e-254
14.9748822091182 2.14305764550958e-254
14.976463506078 1.84076395187062e-254
14.9780448030377 1.58107567118812e-254
14.9796260999975 1.35799295984583e-254
14.9812073969573 1.16636019012767e-254
14.9827886939171 1.00174726286475e-254
14.9843699908769 8.60347592194199e-255
14.9859512878366 7.3889042250482e-255
14.9875325847964 6.34565465703592e-255
14.9891138817562 5.44958129165093e-255
14.990695178716 4.67993847233683e-255
14.9922764756758 4.01890237955735e-255
14.9938577726355 3.45115985937691e-255
14.9954390695953 2.96355506497383e-255
14.9970203665551 2.54478578974707e-255
14.9986016635149 2.18514250919092e-255
15.0001829604747 1.87628413038708e-255
15.0017642574345 1.61104528962036e-255
15.0033455543942 1.38327076377006e-255
15.004926851354 1.18767318360868e-255
15.0065081483138 1.019710772616e-255
15.0080894452736 8.75482295356301e-256
15.0096707422334 7.51636794943225e-256
15.0112520391931 6.45296039359278e-256
15.0128333361529 5.53987888734115e-256
15.0144146331127 4.75589047000342e-256
15.0159959300725 4.08275877330537e-256
15.0175772270323 3.50482146516034e-256
15.019158523992 3.00862722930424e-256
15.0207398209518 2.58262389989125e-256
15.0223211179116 2.21689054829894e-256
15.0239024148714 1.90290733300881e-256
15.0254837118312 1.6333577943967e-256
15.0270650087909 1.40195902409459e-256
15.0286463057507 1.20331578237515e-256
15.0302276027105 1.03279518928413e-256
15.0318088996703 8.8641909054588e-257
15.0333901966301 7.60771607189206e-257
15.0349714935898 6.52919728805431e-257
15.0365527905496 5.603451116364e-257
15.0381340875094 4.80885501771548e-257
15.0397153844692 4.12684426146076e-257
15.041296681429 3.54147985440169e-257
15.0428779783887 3.03907747102391e-257
15.0444592753485 2.60788878014066e-257
15.0460405723083 2.23782777522997e-257
15.0476218692681 1.92023575856351e-257
15.0492031662279 1.64767952375755e-257
15.0507844631876 1.41377805124236e-257
15.0523657601474 1.2130536915119e-257
15.0539470571072 1.04080437909517e-257
15.055528354067 8.92993907427629e-258
15.0571096510268 7.66157714276002e-258
15.0586909479865 6.57321986850882e-258
15.0602722449463 5.63934205137853e-258
15.0618535419061 4.8380350744856e-258
15.0634348388659 4.15049490332178e-258
15.0650161358257 3.5605825093033e-258
15.0665974327854 3.05444648143185e-258
15.0681787297452 2.62019903553031e-258
15.069760026705 2.24763787177213e-258
15.0713413236648 1.9280073979823e-258
15.0729226206246 1.65379375174852e-258
15.0745039175843 1.41854884105873e-258
15.0760852145441 1.21673929881675e-258
15.0776665115039 1.04361682650123e-258
15.0792478084637 8.95106900731577e-259
15.0808291054235 7.67713244066323e-259
15.0824104023832 6.58435829026622e-259
15.083991699343 5.64700499706589e-259
15.0855729963028 4.8429856626809e-259
15.0871542932626 4.15334960320584e-259
15.0887355902224 3.56183738866239e-259
15.0903168871821 3.05449896107949e-259
15.0918981841419 2.61936589614503e-259
15.0934794811017 2.24617013812616e-259
15.0950607780615 1.9261026239357e-259
15.0966420750213 1.65160614346072e-259
15.098223371981 1.41619758440412e-259
15.0998046689408 1.21431539666578e-259
15.1013859659006 1.04118870081726e-259
15.1029672628604 8.92724972337471e-260
15.1045485598202 7.65413667300049e-260
15.1061298567799 6.56243528874525e-260
15.1077111537397 5.62631634070626e-260
15.1092924506995 4.82362515405569e-260
15.1108737476593 4.13535927987472e-260
15.1124550446191 3.54522035345328e-260
15.1140363415788 3.0392296111151e-260
15.1156176385386 2.60539803096432e-260
15.1171989354984 2.23344334262451e-260
15.1187802324582 1.91454725270675e-260
15.120361529418 1.64114717495161e-260
15.1219428263777 1.40675756544403e-260
15.1235241233375 1.20581665797848e-260
15.1251054202973 1.03355499128063e-260
15.1266867172571 8.85882632434922e-261
15.1282680142169 7.59292439752253e-261
15.1298493111766 6.50777085892771e-261
15.1314306081364 5.57757885464042e-261
15.1330119050962 4.78023749175522e-261
15.134593202056 4.09678824855913e-261
15.1361744990158 3.51097590248086e-261
15.1377557959755 3.00886337851149e-261
15.1393370929353 2.57850142742816e-261
15.1409183898951 2.20964533461207e-261
15.1424996868549 1.89351196882712e-261
15.1440809838147 1.6225714311136e-261
15.1456622807744 1.39036838054225e-261
15.1472435777342 1.19136881290161e-261
15.148824874694 1.02082866954615e-261
15.1504061716538 8.74681168622665e-262
15.1519874686136 7.49440193072012e-262
15.1535687655733 6.4211744890797e-262
15.1551500625331 5.50151432739212e-262
15.1567313594929 4.71346526405801e-262
15.1583126564527 4.03820776120808e-262
15.1598939534125 3.45961118782633e-262
15.1614752503722 2.96384994284911e-262
15.163056547332 2.53907433737895e-262
15.1646378442918 2.17512843120916e-262
15.1662191412516 1.8633081300981e-262
15.1678004382114 1.59615380391228e-262
15.1693817351711 1.36727250325811e-262
15.1709630321309 1.17118555363749e-262
15.1725443290907 1.00319790754443e-262
15.1741256260505 8.59286150783648e-263
15.1757069230103 7.36002501669991e-263
15.1772882199701 6.30392521183908e-263
15.1788695169298 5.39924577397178e-263
15.1804508138896 4.624293865766e-263
15.1820321108494 3.96048192613886e-263
15.1836134078092 3.39188351465062e-263
15.1851947047689 2.90485263355192e-263
15.1867760017287 2.48769746279566e-263
15.1883572986885 2.13040073623421e-263
15.1899385956483 1.82438009716895e-263
15.1915198926081 1.56228272169114e-263
15.1931011895679 1.33780931358807e-263
15.1946824865276 1.14556327380487e-263
15.1962637834874 9.80921446502052e-264
15.1978450804472 8.39923357650835e-264
15.199426377407 7.19176302504286e-264
15.2010076743667 6.15774016012428e-264
15.2025889713265 5.27226983852974e-264
15.2041702682863 4.51402729317269e-264
15.2057515652461 3.86474649191336e-264
15.2073328622059 3.30878175622958e-264
15.2089141591657 2.83273215930933e-264
15.2104954561254 2.42511971941814e-264
15.2120767530852 2.07611369045223e-264
15.213658050045 1.7772943517598e-264
15.2152393470048 1.52145064273696e-264
15.2168206439646 1.30240679699322e-264
15.2184019409243 1.11487382347456e-264
15.2199832378841 9.54322276469683e-265
15.2215645348439 8.16873265285933e-265
15.2231458318037 6.99205090915903e-265
15.2247271287635 5.98473270848082e-265
15.2263084257232 5.12242033758701e-265
15.227889722683 4.38425640390681e-265
15.2294710196428 3.75238122363809e-265
15.2310523166026 3.21150232190068e-265
15.2326336135624 2.74852570771186e-265
15.2342149105221 2.35224006618533e-265
15.2357962074819 2.0130462795278e-265
15.2373775044417 1.72272577617114e-265
15.2389588014015 1.4742421383571e-265
15.2405400983613 1.26157119713451e-265
15.242121395321 1.07955552746643e-265
15.2437026922808 9.23779842185591e-266
15.2452839892406 7.90464285414854e-266
15.2468652862004 6.76373056364599e-266
15.2484465831602 5.78736162700228e-266
15.2500278801199 4.95182418513024e-266
15.2516091770797 4.23682072174528e-266
15.2531904740395 3.62497681180743e-266
15.2547717709993 3.10142049436456e-266
15.2563530679591 2.65342212477814e-266
15.2579343649188 2.27008601703623e-266
15.2595156618786 1.94208643499707e-266
15.2610969588384 1.66144155878268e-266
15.2626782557982 1.42131996867351e-266
15.264259552758 1.21587497197779e-266
15.2658408497177 1.04010277015138e-266
15.2674221466775 8.89721038323214e-267
15.2690034436373 7.61064981711393e-267
15.2705847405971 6.50998355497214e-267
15.2721660375569 5.56837295714807e-267
15.2737473345166 4.76285118084307e-267
15.2753286314764 4.07376506832717e-267
15.2769099284362 3.48429742185922e-267
15.278491225396 2.98005809634583e-267
15.2800725223558 2.54873400444433e-267
15.2816538193155 2.17978955280307e-267
15.2832351162753 1.86421024891455e-267
15.2848164132351 1.59428326177059e-267
15.2863977101949 1.36340961466209e-267
15.2879790071547 1.1659434538321e-267
15.2895603041144 9.97054492710619e-268
15.2911416010742 8.52610292585962e-268
15.292722898034 7.29075521587805e-268
15.2943041949938 6.23425745057792e-268
15.2958854919536 5.33073653009032e-268
15.2974667889133 4.55805931720606e-268
15.2990480858731 3.89729245036724e-268
15.3006293828329 3.33224011744258e-268
15.3022106797927 2.84904854834907e-268
15.3037919767525 2.43586760344737e-268
15.3053732737122 2.08256122198228e-268
15.306954570672 1.78045968164231e-268
15.3085358676318 1.52214763650814e-268
15.3101171645916 1.30128277043205e-268
15.3116984615514 1.11244064720598e-268
15.3132797585111 9.50981976363565e-269
15.3148610554709 8.12939058387103e-269
15.3164423524307 6.94918640443122e-269
15.3180236493905 5.94018812666705e-269
15.3196049463503 5.07757917497118e-269
15.32118624331 4.34013736720622e-269
15.3227675402698 3.70971471635184e-269
15.3243488372296 3.17079245827263e-269
15.3259301341894 2.71010043658818e-269
15.3275114311492 2.31629154310426e-269
15.3290927281089 1.97966325675458e-269
15.3306740250687 1.69191947269641e-269
15.3322553220285 1.4459667963922e-269
15.3338366189883 1.23574031951815e-269
15.3354179159481 1.05605461411371e-269
15.3369992129078 9.02476297548901e-270
15.3385805098676 7.71215048200826e-270
15.3401618068274 6.59030402390945e-270
15.3417431037872 5.63152049370712e-270
15.343324400747 4.81211670884193e-270
15.3449056977067 4.11184654595389e-270
15.3464869946665 3.51340252133578e-270
15.3480682916263 3.00198959203226e-270
15.3496495885861 2.56496072171336e-270
15.3512308855459 2.19150526694481e-270
15.3528121825056 1.87238253435351e-270
15.3543934794654 1.59969396581665e-270
15.3559747764252 1.36668835607725e-270
15.357556073385 1.16759531667146e-270
15.3591373703448 9.97482893506161e-271
15.3607186673045 8.52135837518502e-271
15.3622999642643 7.27951535027023e-271
15.3638812612241 6.21851037800347e-271
15.3654625581839 5.31203003714149e-271
15.3670438551437 4.53758675980942e-271
15.3686251521034 3.87596300147571e-271
15.3702064490632 3.31073610063756e-271
15.371787746023 2.82787212337337e-271
15.3733690429828 2.41537868512077e-271
15.3749503399426 2.06300819192922e-271
15.3765316369024 1.76200418510259e-271
15.3781129338621 1.50488453309407e-271
15.3796942308219 1.28525612249979e-271
15.3812755277817 1.09765647508231e-271
15.3828568247415 9.37418381717749e-272
15.3844381217012 8.0055421066046e-272
15.386019418661 6.83657033080087e-272
15.3876007156208 5.83816123036058e-272
15.3891820125806 4.98544743829135e-272
15.3907633095404 4.25718435586802e-272
15.3923446065002 3.63522278288206e-272
15.3939259034599 3.10405825777037e-272
15.3955072004197 2.65044595865784e-272
15.3970884973795 2.26307163509128e-272
15.3986697943393 1.93227042433367e-272
15.4002510912991 1.6497865898091e-272
15.4018323882588 1.40856823063855e-272
15.4034136852186 1.20259187608658e-272
15.4049949821784 1.02671261777153e-272
15.4065762791382 8.76536064470158e-273
15.408157576098 7.48308944285531e-273
15.4097388730577 6.38825640680431e-273
15.4113201700175 5.45348343417454e-273
15.4129014669773 4.65538832589326e-273
15.4144827639371 3.97400202320079e-273
15.4160640608969 3.39227076915691e-273
15.4176453578566 2.89563082839895e-273
15.4192266548164 2.47164519859256e-273
15.4208079517762 2.10969328367951e-273
15.422389248736 1.80070581438689e-273
15.4239705456958 1.53693842361794e-273
15.4255518426555 1.31177824415593e-273
15.4271331396153 1.11957871656819e-273
15.4287144365751 9.55518495580142e-274
15.4302957335349 8.15480942041735e-274
15.4318770304947 6.95951199488621e-274
15.4334583274544 5.93928291236467e-274
15.4350396244142 5.06850047668614e-274
15.436620921374 4.32528992436257e-274
15.4382022183338 3.69097589098502e-274
15.4397835152936 3.1496148264101e-274
15.4413648122533 2.68759569369537e-274
15.4429461092131 2.29329898804463e-274
15.4445274061729 1.95680556394786e-274
15.4461087031327 1.66964800090638e-274
15.4476900000925 1.4245982975642e-274
15.4492712970522 1.21548659045704e-274
15.450852594012 1.03704636719345e-274
15.4524338909718 8.84782304843491e-275
15.4540151879316 7.54857428945252e-275
15.4555964848914 6.43996770809677e-275
15.4571777818511 5.49405112819711e-275
15.4587590788109 4.68696763268332e-275
15.4603403757707 3.99835602712038e-275
15.4619216727305 3.41083900720282e-275
15.4635029696903 2.90958620965273e-275
15.46508426665 2.48194119929195e-275
15.4666655636098 2.11710304395293e-275
15.4682468605696 1.8058544949867e-275
15.4698281575294 1.54032995710263e-275
15.4714094544892 1.31381742771919e-275
15.4729907514489 1.1205894363298e-275
15.4745720484087 9.55758741052228e-276
15.4761533453685 8.1515515967114e-276
15.4777346423283 6.95220442173828e-276
15.4793159392881 5.92918544234076e-276
15.4808972362478 5.05659047038478e-276
15.4824785332076 4.31231798862533e-276
15.4840598301674 3.67751135243942e-276
15.4856411271272 3.13608275032819e-276
15.487222424087 2.67430694859019e-276
15.4888037210467 2.2804745981921e-276
15.4903850180065 1.94459637789489e-276
15.4919663149663 1.65815052510545e-276
15.4935476119261 1.4138673964038e-276
15.4951289088859 1.2055456308227e-276
15.4967102058456 1.02789528360252e-276
15.4982915028054 8.76403976631655e-277
15.4998727997652 7.47222690874353e-277
15.501454096725 6.37068320704129e-277
15.5030353936848 5.43140531850736e-277
15.5046166906445 4.63050825008367e-277
15.5061979876043 3.94762014644396e-277
15.5077792845641 3.36536594911129e-277
15.5093605815239 2.86892688710083e-277
15.5109418784837 2.44566467032802e-277
15.5125231754434 2.08480088933641e-277
15.5141044724032 1.77714351789922e-277
15.515685769363 1.51485360304641e-277
15.5172670663228 1.29124624228808e-277
15.5188483632826 1.10062081254914e-277
15.5204296602423 9.38116155245635e-278
15.5220109572021 7.99587051423186e-278
15.5235922541619 6.81498859461336e-278
15.5251735511217 5.80837646920776e-278
15.5267548480815 4.95033539596103e-278
15.5283361450412 4.21895345481031e-278
15.529917442001 3.59554796355755e-278
15.5314987389608 3.0641899322869e-278
15.5330800359206 2.61129849487461e-278
15.5346613328804 2.22529502812139e-278
15.5362426298401 1.89630818110696e-278
15.5378239267999 1.6159223267583e-278
15.5394052237597 1.37696304846887e-278
15.5409865207195 1.17331421324484e-278
15.5425678176793 9.99761983837586e-279
15.544149114639 8.51861805730473e-279
15.5457304115988 7.258249876207e-279
15.5473117085586 6.18421991289312e-279
15.5488930055184 5.26899971155585e-279
15.5504743024782 4.48912465412454e-279
15.5520555994379 3.82459449395127e-279
15.5536368963977 3.25836225205402e-279
15.5552181933575 2.7758984600733e-279
15.5567994903173 2.36481965155138e-279
15.5583807872771 2.01457163513517e-279
15.5599620842368 1.71615947830812e-279
15.5615433811966 1.4619173177199e-279
15.5631246781564 1.2453121263425e-279
15.5647059751162 1.06077643208476e-279
15.566287272076 9.03565719497023e-280
15.5678685690358 7.6963687544122e-280
15.5694498659955 6.55544575359137e-280
15.5710311629553 5.58352964253224e-280
15.5726124599151 4.75560376396782e-280
15.5741937568749 4.05035170259314e-280
15.5757750538347 3.44961038733918e-280
15.5773563507944 2.93790396491267e-280
15.5789376477542 2.50204652413877e-280
15.580518944714 2.13080350942911e-280
15.5821002416738 1.81460315929453e-280
15.5836815386336 1.54529058483302e-280
15.5852628355933 1.31591819175673e-280
15.5868441325531 1.12056707927504e-280
15.5884254295129 9.54194840525715e-281
15.5900067264727 8.1250586469281e-281
15.5915880234325 6.9184081668696e-281
15.5931693203922 5.89082460772125e-281
15.594750617352 5.01575412986235e-281
15.5963319143118 4.27057763844176e-281
15.5979132112716 3.63602816760814e-281
15.5994945082314 3.09569446779763e-281
15.6010758051911 2.63559805164978e-281
15.6026571021509 2.24383283557857e-281
15.6042383991107 1.91025812079706e-281
15.6058196960705 1.62623702400857e-281
15.6074009930303 1.38441363475878e-281
15.60898228999 1.17852317011619e-281
15.6105635869498 1.00323024424481e-281
15.6121448839096 8.53991092292035e-282
15.6137261808694 7.26936203320048e-282
15.6153074778292 6.18770341407584e-282
15.6168887747889 5.26687380561467e-282
15.6184700717487 4.48297760310153e-282
15.6200513687085 3.81566692979151e-282
15.6216326656683 3.24761530421444e-282
15.6232139626281 2.76406933468044e-282
15.6247952595878 2.35246688277756e-282
15.6263765565476 2.00211184774405e-282
15.6279578535074 1.7038971819261e-282
15.6295391504672 1.45006898988629e-282
15.631120447427 1.23402562181622e-282
15.6327017443867 1.05014657412949e-282
15.6342830413465 8.93646777947606e-283
15.6358643383063 7.60452511538998e-283
15.6374456352661 6.47095729802658e-283
15.6390269322259 5.50624079463148e-283
15.6406082291856 4.68524273326702e-283
15.6421895261454 3.98656841789544e-283
15.6437708231052 3.3920057357952e-283
15.645352120065 2.88605207947233e-283
15.6469334170248 2.45551153802807e-283
15.6485147139845 2.08915192744136e-283
15.6500960109443 1.77741277749417e-283
15.6516773079041 1.51215671004938e-283
15.6532586048639 1.28645776545929e-283
15.6548399018237 1.09442119063102e-283
15.6564211987834 9.31030015780952e-284
15.6580024957432 7.9201444058087e-284
15.659583792703 6.73740641409125e-284
15.6611650896628 5.73116113802801e-284
15.6627463866226 4.87509093238791e-284
15.6643276835823 4.14679961814399e-284
15.6659089805421 3.52722859359535e-284
15.6674902775019 3.00015981944751e-284
15.6690715744617 2.55179276255876e-284
15.6706528714215 2.17038430057252e-284
15.6722341683812 1.84594222438012e-284
15.673815465341 1.56996436668838e-284
15.6753967623008 1.33521656959518e-284
15.6769780592606 1.13554371311434e-284
15.6785593562204 9.65708885319486e-285
15.6801406531801 8.21256506458376e-285
15.6817219501399 6.98395841981932e-285
15.6833032470997 5.93901869507197e-285
15.6848845440595 5.05030916393192e-285
15.6864658410193 4.29448868660622e-285
15.688047137979 3.65170079386358e-285
15.6896284349388 3.10505383083812e-285
15.6912097318986 2.64017859807661e-285
15.6927910288584 2.24485194530275e-285
15.6943723258182 1.90867649214501e-285
15.6959536227779 1.62280811277653e-285
15.6975349197377 1.37972406636399e-285
15.6991162166975 1.17302571572976e-285
15.7006975136573 9.97270678198117e-286
15.7022788106171 8.47830021067694e-286
15.7038601075768 7.20766767516955e-286
15.7054414045366 6.12732535119606e-286
15.7070227014964 5.2087960280721e-286
15.7086039984562 4.42786104941863e-286
15.710185295416 3.76392394293387e-286
15.7117665923757 3.19946907540416e-286
15.7133478893355 2.719601154219e-286
15.7149291862953 2.31165350983243e-286
15.7165104832551 1.96485489385289e-286
15.7180917802149 1.67004605787258e-286
15.7196730771746 1.41943868092464e-286
15.7212543741344 1.20641032289519e-286
15.7228356710942 1.02533002382048e-286
15.724416968054 8.71409972266274e-287
15.7259982650138 7.40579348814175e-287
15.7275795619735 6.29377032059532e-287
15.7291608589333 5.34860348824782e-287
15.7307421558931 4.54527471247072e-287
15.7323234528529 3.86251421213534e-287
15.7339047498127 3.28223947323659e-287
15.7354860467724 2.78907798508282e-287
15.7370673437322 2.36996139070626e-287
15.738648640692 2.01378037257889e-287
15.7402299376518 1.71109119203163e-287
15.7418112346116 1.45386615624451e-287
15.7433925315713 1.23528144269534e-287
15.7449738285311 1.04953669200912e-287
15.7465551254909 8.9170161636022e-288
15.7481364224507 7.57585580645553e-288
15.7497177194105 6.43626718558324e-288
15.7512990163703 5.46797659577662e-288
15.75288031333 4.64525380285121e-288
15.7544616102898 3.94623065412169e-288
15.7560429072496 3.35232180371351e-288
15.7576242042094 2.84773225999378e-288
15.7592055011692 2.41903875240573e-288
15.7607867981289 2.05483385957205e-288
15.7623680950887 1.74542349651624e-288
15.7639493920485 1.48256976638246e-288
15.7655306890083 1.25927237839667e-288
15.7671119859681 1.06958285261411e-288
15.7686932829278 9.08446596934675e-289
15.7702745798876 7.71568678004415e-289
15.7718558768474 6.55299733928762e-289
15.7734371738072 5.56539008421658e-289
15.775018470767 4.72651938859946e-289
15.7765997677267 4.01400115362829e-289
15.7781810646865 3.40881755212317e-289
15.7797623616463 2.89481115081207e-289
15.7813436586061 2.45825500009124e-289
15.7829249555659 2.08748729155369e-289
15.7845062525256 1.77260089303716e-289
15.7860875494854 1.50517952394247e-289
15.7876688464452 1.278073569489e-289
15.789250143405 1.08520958218107e-289
15.7908314403648 9.21428412621112e-290
15.7924127373245 7.82347669805177e-290
15.7939940342843 6.64244856932264e-290
15.7955753312441 5.63958076864781e-290
15.7971566282039 4.78801667761155e-290
15.7987379251637 4.06494525466633e-290
15.8003192221234 3.45099206273764e-290
15.8019005190832 2.92970189813264e-290
15.803481816043 2.48709925228718e-290
15.8050631130028 2.11131490541243e-290
15.8066444099626 1.79226870942698e-290
15.8082257069223 1.52140011084347e-290
15.8098070038821 1.29143923423922e-290
15.8113883008419 1.09621242570714e-290


==> Figures/AWGN/dist65_latex.txt <==
% x y
0 0
0.00158129695978017 7.87705730830401e-227
0.00316259391956034 1.44641451311877e-207
0.0047438908793405 2.68007157058017e-196
0.00632518783912067 2.64388507889618e-188
0.00790648479890084 4.19280285079376e-182
0.00948778175868101 4.8767357132705e-177
0.0110690787184612 9.34873356730732e-173
0.0126503756782413 4.7892819973839e-169
0.0142316726380215 8.95506740521285e-166
0.0158129695978017 7.56117448582275e-163
0.0173942665575818 3.35556848319744e-160
0.018975563517362 8.75554108412649e-158
0.0205568604771422 1.46255015037052e-155
0.0221381574369223 1.67104239038219e-153
0.0237194543967025 1.37624170757605e-151
0.0253007513564827 8.52310746159108e-150
0.0268820483162629 4.108837508705e-148
0.028463345276043 1.58672342755334e-146
0.0300446422358232 5.02768732916871e-145
0.0316259391956034 1.33394645833033e-143
0.0332072361553835 3.01535463214204e-142
0.0347885331151637 5.89445890823876e-141
0.0363698300749439 1.00940789098663e-139
0.037951127034724 1.53144518759878e-138
0.0395324239945042 2.07894652550549e-137
0.0411137209542844 2.54730991777468e-136
0.0426950179140645 2.83907686993426e-135
0.0442763148738447 2.89816398593514e-134
0.0458576118336249 2.72644972231093e-133
0.047438908793405 2.37687630690036e-132
0.0490202057531852 1.92983113477299e-131
0.0506015027129654 1.46587895881092e-130
0.0521827996727455 1.04598201269126e-129
0.0537640966325257 7.03751428672638e-129
0.0553453935923059 4.4798548241117e-128
0.056926690552086 2.70653483665106e-127
0.0585079875118662 1.55636820233038e-126
0.0600892844716464 8.54091882983396e-126
0.0616705814314265 4.48379374735968e-125
0.0632518783912067 2.25689082971284e-124
0.0648331753509869 1.09144593781304e-123
0.066414472310767 5.08110579237473e-123
0.0679957692705472 2.28116669513234e-122
0.0695770662303274 9.89289347833757e-122
0.0711583631901075 4.15081187028333e-121
0.0727396601498877 1.68739782065454e-120
0.0743209571096679 6.65529342837529e-120
0.075902254069448 2.54997246673273e-119
0.0774835510292282 9.50257648670998e-119
0.0790648479890084 3.44804111336869e-118
0.0806461449487886 1.2195153922965e-117
0.0822274419085687 4.20840780391276e-117
0.0838087388683489 1.41831023722048e-116
0.0853900358281291 4.67231289709065e-116
0.0869713327879092 1.50578536881022e-115
0.0885526297476894 4.75125429512838e-115
0.0901339267074696 1.46890211750859e-114
0.0917152236672497 4.45271781696015e-114
0.0932965206270299 1.32433472066726e-113
0.0948778175868101 3.86712688379646e-113
0.0964591145465902 1.10933101773276e-112
0.0980404115063704 3.1280025757435e-112
0.0996217084661506 8.67451768177425e-112
0.101203005425931 2.36713835235846e-111
0.102784302385711 6.35944483348548e-111
0.104365599345491 1.6828261874901e-110
0.105946896305271 4.38815240235687e-110
0.107528193265051 1.12806888053074e-109
0.109109490224832 2.86010397170672e-109
0.110690787184612 7.15473107250242e-109
0.112272084144392 1.76658989236756e-108
0.113853381104172 4.30692980479837e-108
0.115434678063952 1.03715005887679e-107
0.117015975023732 2.46776082008259e-107
0.118597271983513 5.80353005713473e-107
0.120178568943293 1.34940896269058e-106
0.121759865903073 3.10303248549122e-106
0.123341162862853 7.0590235748735e-106
0.124922459822633 1.58905150020615e-105
0.126503756782413 3.54063605361955e-105
0.128085053742194 7.81061509953106e-105
0.129666350701974 1.70630399296002e-104
0.131247647661754 3.69230449555889e-104
0.132828944621534 7.91603239185055e-104
0.134410241581314 1.68182991128267e-103
0.135991538541094 3.54171157314573e-103
0.137572835500875 7.39417755310659e-103
0.139154132460655 1.53072801877745e-102
0.140735429420435 3.14282830229323e-102
0.142316726380215 6.40085454917668e-102
0.143898023339995 1.29338402984248e-101
0.145479320299775 2.5933687460254e-101
0.147060617259556 5.16084566190354e-101
0.148641914219336 1.01945377680459e-100
0.150223211179116 1.99927388966281e-100
0.151804508138896 3.89314893322763e-100
0.153385805098676 7.52865756601287e-100
0.154967102058456 1.44605143713728e-99
0.156548399018237 2.75905015065135e-99
0.158129695978017 5.23001915780083e-99
0.159710992937797 9.85079397158781e-99
0.161292289897577 1.84381878088891e-98
0.162873586857357 3.43002624243262e-98
0.164454883817137 6.34250017545201e-98
0.166036180776918 1.16588983080085e-97
0.167617477736698 2.13077327176438e-97
0.169198774696478 3.87210399014179e-97
0.170780071656258 6.99733803418807e-97
0.172361368616038 1.257591286929e-96
0.173942665575818 2.24807363979499e-96
0.175523962535599 3.99749785488455e-96
0.177105259495379 7.07153740438837e-96
0.178686556455159 1.24459327413577e-95
0.180267853414939 2.17955636948178e-95
0.181849150374719 3.79816505040548e-95
0.183430447334499 6.58690906083384e-95
0.18501174429428 1.13691419781267e-94
0.18659304125406 1.95320155064538e-94
0.18817433821384 3.34021212810419e-94
0.18975563517362 5.68646098760068e-94
0.1913369321334 9.63792814582693e-94
0.19291822909318 1.62641242059113e-93
0.194499526052961 2.73283904065038e-93
0.196080823012741 4.57260870931743e-93
0.197662119972521 7.61921367626098e-93
0.199243416932301 1.26439043907056e-92
0.200824713892081 2.08980283201057e-92
0.202406010851861 3.44040798146207e-92
0.203987307811642 5.64185504939609e-92
0.205568604771422 9.21653010614349e-92
0.207149901731202 1.49993386379858e-91
0.208731198690982 2.43198521458098e-91
0.210312495650762 3.92878581864078e-91
0.211893792610542 6.32394781873908e-91
0.213475089570323 1.01431784897304e-90
0.215056386530103 1.6212073769145e-90
0.216637683489883 2.58228476606714e-90
0.218218980449663 4.09913867971244e-90
0.219800277409443 6.48523010423518e-90
0.221381574369223 1.02264145400835e-89
0.222962871329004 1.60733758085098e-89
0.224544168288784 2.51823670647706e-89
0.226125465248564 3.93288608907269e-89
0.227706762208344 6.12309169785937e-89
0.229288059168124 9.50371816729465e-89
0.230869356127904 1.47061214556782e-88
0.232450653087685 2.2688334113093e-88
0.234031950047465 3.48999343927183e-88
0.235613247007245 5.35280565245902e-88
0.237194543967025 8.18634755415992e-88
0.238775840926805 1.24843908619125e-87
0.240357137886585 1.89858181785797e-87
0.241938434846366 2.879334003412e-87
0.243519731806146 4.35483010682842e-87
0.245101028765926 6.56874191509108e-87
0.246682325725706 9.88189113766132e-87
0.248263622685486 1.48272155045911e-86
0.249844919645266 2.21898979422533e-86
0.251426216605047 3.31238956559483e-86
0.253007513564827 4.93209995138741e-86
0.254588810524607 7.32555254485304e-86
0.256170107484387 1.08537648528121e-85
0.257751404444167 1.60422443521221e-85
0.259332701403947 2.36541582725917e-85
0.260913998363728 3.47952723398941e-85
0.262495295323508 5.10641185161842e-85
0.264076592283288 7.47664153042361e-85
0.265657889243068 1.09220570544507e-84
0.267239186202848 1.59192027436904e-84
0.268820483162628 2.31509489123475e-84
0.270401780122409 3.35937358856142e-84
0.271983077082189 4.8640838068627e-84
0.273564374041969 7.02761648862871e-84
0.275145671001749 1.01318824990972e-83
0.276726967961529 1.45766580615566e-83
0.27830826492131 2.09277230324661e-83
0.27988956188109 2.99841999920628e-83
0.28147085884087 4.28725717816554e-83
0.28305215580065 6.11776976775576e-83
0.28463345276043 8.71250454275812e-83
0.28621474972021 1.23833689500621e-82
0.287796046679991 1.75666911414462e-82
0.289377343639771 2.48717173261578e-82
0.290958640599551 3.51475760812131e-82
0.292539937559331 4.95755773585265e-82
0.294121234519111 6.97962077064015e-82
0.295702531478891 9.80835609107353e-82
0.297283828438672 1.37584510589256e-81
0.298865125398452 1.92646097124823e-81
0.300446422358232 2.69262911719022e-81
0.302027719318012 3.75687443205638e-81
0.303609016277792 5.23261377655996e-81
0.305190313237572 7.27545994690064e-81
0.306771610197352 1.00985679716786e-80
0.308352907157133 1.39934360772745e-80
0.309934204116913 1.93580556379626e-80
0.311515501076693 2.67349470241713e-80
0.313096798036473 3.68624737261767e-80
0.314678094996253 5.07439642974293e-80
0.316259391956034 6.97406810976926e-80
0.317840688915814 9.56966754965319e-80
0.319421985875594 1.31106217220396e-79
0.321003282835374 1.79337985388543e-79
0.322584579795154 2.44934828048315e-79
0.324165876754934 3.34013985289282e-79
0.325747173714715 4.54800684437306e-79
0.327328470674495 6.1833854886661e-79
0.328909767634275 8.39434088245197e-79
0.330491064594055 1.13791066302976e-78
0.332072361553835 1.54027104502039e-78
0.333653658513615 2.08189872090996e-78
0.335234955473396 2.80996859796248e-78
0.336816252433176 3.7872906036759e-78
0.338397549392956 5.09737848406278e-78
0.339978846352736 6.85112561893618e-78
0.341560143312516 9.19558597016658e-78
0.343141440272296 1.23255091883044e-77
0.344722737232077 1.64984744862092e-77
0.346304034191857 2.20547210645384e-77
0.347885331151637 2.94431002091857e-77
0.349466628111417 3.925499689681e-77
0.351047925071197 5.22686139906793e-77
0.352629222030977 6.95067145867852e-77
0.354210518990758 9.23118220716048e-77
0.355791815950538 1.22444039466762e-76
0.357373112910318 1.62208141604535e-76
0.358954409870098 2.14618507146886e-76
0.360535706829878 2.83612908776725e-76
0.362117003789658 3.74329316782011e-76
0.363698300749439 4.93463881050336e-76
0.365279597709219 6.49733376598627e-76
0.366860894668999 8.54471928535375e-76
0.368442191628779 1.12240015368605e-75
0.370023488588559 1.4726154476426e-75
0.371604785548339 1.92986561309096e-75
0.37318608250812 2.52618513081443e-75
0.3747673794679 3.302995079519e-75
0.37634867642768 4.31379522308998e-75
0.37792997338746 5.62761162294904e-75
0.37951127034724 7.33340720570852e-75
0.38109256730702 9.54571841422965e-75
0.382673864266801 1.2411851390696e-74
0.384255161226581 1.61210598357387e-74
0.385836458186361 2.09162384514897e-74
0.387417755146141 2.71088065726975e-74
0.388999052105921 3.50976335410533e-74
0.390580349065701 4.53930797144874e-74
0.392161646025482 5.86475061074567e-74
0.393742942985262 7.56939556947594e-74
0.395324239945042 9.75951480092449e-74
0.396905536904822 1.25705477721328e-73
0.398486833864602 1.61749394610611e-73
0.400068130824382 2.07920400460937e-73
0.401649427784163 2.67005969767296e-73
0.403230724743943 3.42545037537563e-73
0.404812021703723 4.39026362997674e-73
0.406393318663503 5.6213815194523e-73
0.407974615623283 7.19081900745419e-73
0.409555912583063 9.18966632379607e-73
0.411137209542844 1.17330367864378e-72
0.412718506502624 1.4966271061869e-72
0.414299803462404 1.90727101381027e-72
0.415881100422184 2.42834252264914e-72
0.417462397381964 3.0889386814718e-72
0.419043694341744 3.92566713691548e-72
0.420624991301525 4.98454478849422e-72
0.422206288261305 6.32336639365464e-72
0.423787585221085 8.01465698402036e-72
0.425368882180865 1.01493489499589e-71
0.426950179140645 1.28413579082775e-71
0.428531476100425 1.62332724077664e-71
0.430112773060206 2.05034228851632e-71
0.431694070019986 2.58746571785154e-71
0.433275366979766 3.26252259211293e-71
0.434856663939546 4.1102274429573e-71
0.436437960899326 5.17385520997439e-71
0.438019257859106 6.50730905143553e-71
0.439600554818887 8.17767731227114e-71
0.441181851778667 1.02683929393705e-70
0.442763148738447 1.2883134315898e-70
0.444344445698227 1.6150637864582e-70
0.445925742658007 2.02306310806116e-70
0.447507039617787 2.53211413968115e-70
0.449088336577568 3.16674932715599e-70
0.450669633537348 3.95733753213082e-70
0.452250930497128 4.94144438517327e-70
0.453832227456908 6.16550319886511e-70
0.455413524416688 7.68686586535365e-70
0.456994821376468 9.57631835537806e-70
0.458576118336249 1.19211638823883e-69
0.460157415296029 1.48289991770537e-69
0.461738712255809 1.84323364567054e-69
0.463320009215589 2.28942565592649e-69
0.464901306175369 2.84153185331997e-69
0.466482603135149 3.52419991653984e-69
0.46806390009493 4.36769942077248e-69
0.46964519705471 5.40917834985556e-69
0.47122649401449 6.69419472462168e-69
0.47280779097427 8.27858234265697e-69
0.47438908793405 1.02307220111114e-68
0.47597038489383 1.26343045863901e-68
0.477551681853611 1.55916901240424e-68
0.479132978813391 1.92279891023022e-68
0.480714275773171 2.36960177452011e-68
0.482295572732951 2.918231081285e-68
0.483876869692731 3.59144128933945e-68
0.485458166652512 4.41697144714785e-68
0.487039463612292 5.42861533548683e-68
0.488620760572072 6.66751671880706e-68
0.490202057531852 8.18373608917696e-68
0.491783354491632 1.00381446460644e-67
0.493364651451412 1.23047124634739e-67
0.494945948411192 1.5073271210561e-67
0.496527245370973 1.84528478380509e-67
0.498108542330753 2.25756848253558e-67
0.499689839290533 2.7602085502991e-67
0.501271136250313 3.37262503337214e-67
0.502852433210093 4.11833026990956e-67
0.504433730169873 5.02577416993269e-67
0.506015027129654 6.12936059203684e-67
0.507596324089434 7.47066874620256e-67
0.509177621049214 9.09992014216877e-67
0.510758918008994 1.10777394459236e-66
0.512340214968774 1.34772669371108e-66
0.513921511928554 1.63866913521394e-66
0.515502808888335 1.9912285078572e-66
0.517084105848115 2.41820393204182e-66
0.518665402807895 2.93500154349093e-66
0.520246699767675 3.56015506866155e-66
0.521827996727455 4.31594828046872e-66
0.523409293687236 5.22915887099182e-66
0.524990590647016 6.33194694762144e-66
0.526571887606796 7.66291570409794e-66
0.528153184566576 9.26837695937803e-66
0.529734481526356 1.12038603386639e-65
0.531315778486136 1.35359120597927e-65
0.532897075445917 1.63442377829863e-65
0.534478372405697 1.97242540134608e-65
0.536059669365477 2.37901243887514e-65
0.537640966325257 2.86783711537486e-65
0.539222263285037 3.45521686027826e-65
0.540803560244817 4.16064446884335e-65
0.542384857204598 5.00739398770618e-65
0.543966154164378 6.02323992728355e-65
0.545547451124158 7.24131057449791e-65
0.547128748083938 8.70109991007266e-65
0.548710045043718 1.04496670216398e-64
0.550291342003498 1.25430570604234e-64
0.551872638963279 1.50479838470308e-64
0.553453935923059 1.80438213454513e-64
0.555035232882839 2.1624959574091e-64
0.556616529842619 2.59035903180244e-64
0.558197826802399 3.10129994944419e-64
0.559779123762179 3.71114564875218e-64
0.561360420721959 4.43868065452787e-64
0.56294171768174 5.30618908054637e-64
0.56452301464152 6.34009401451791e-64
0.5661043116013 7.57171143531448e-64
0.56768560856108 9.0381387720419e-64
0.56926690552086 1.07833016743962e-63
0.57084820248064 1.28591866069932e-63
0.572429499440421 1.53272916028611e-63
0.574010796400201 1.82603330253709e-63
0.575592093359981 2.17442526227222e-63
0.577173390319761 2.5880576666364e-63
0.578754687279541 3.07891877182478e-63
0.580335984239322 3.66115797751555e-63
0.581917281199102 4.35146794265166e-63
0.583498578158882 5.16953295069106e-63
0.585079875118662 6.13855478425338e-63
0.586661172078442 7.28586924468657e-63
0.588242469038222 8.64366863378458e-63
0.589823765998003 1.02498480515957e-62
0.591405062957783 1.2148996312812e-62
0.592986359917563 1.43935557094573e-62
0.594567656877343 1.70451788260174e-62
0.596148953837123 2.01763152312157e-62
0.597730250796903 2.38720662298664e-62
0.599311547756684 2.82323520745912e-62
0.600892844716464 3.33744432456795e-62
0.602474141676244 3.94359157620532e-62
0.604055438636024 4.65781001669954e-62
0.605636735595804 5.4990105043502e-62
0.607218032555584 6.4893508895765e-62
0.608799329515365 7.65478292545966e-62
0.610380626475145 9.02568952452018e-62
0.611961923434925 1.06376269953663e-61
0.613543220394705 1.25321892163526e-61
0.615124517354485 1.47580133882999e-61
0.616705814314265 1.73719501099114e-61
0.618287111274046 2.04404241012941e-61
0.619868408233826 2.40410160348985e-61
0.621449705193606 2.82643007043323e-61
0.623031002153386 3.32159822640647e-61
0.624612299113166 3.90193736183296e-61
0.626193596072946 4.58182743520462e-61
0.627774893032727 5.37803100237915e-61
0.629356189992507 6.31008053486853e-61
0.630937486952287 7.40072749770381e-61
0.632518783912067 8.67646284406462e-61
0.634100080871847 1.01681200643212e-60
0.635681377831627 1.19115736300716e-60
0.637262674791408 1.39485476318563e-60
0.638843971751188 1.63275516599898e-60
0.640425268710968 1.91049635643637e-60
0.642006565670748 2.23462816997397e-60
0.643587862630528 2.61275726749198e-60
0.645169159590308 3.053714453973e-60
0.646750456550089 3.56774798380693e-60
0.648331753509869 4.16674681101882e-60
0.649913050469649 4.86449833391494e-60
0.651494347429429 5.67698586135719e-60
0.653075644389209 6.62273180460072e-60
0.654656941348989 7.72319348844652e-60
0.656238238308769 9.00321949445388e-60
0.65781953526855 1.04915756159425e-59
0.65940083222833 1.22215508397227e-59
0.66098212918811 1.42316552975868e-59
0.66256342614789 1.65664238783812e-59
0.66414472310767 1.92773411897813e-59
0.665726020067451 2.24239058434683e-59
0.667307317027231 2.60748546480057e-59
0.668888613987011 3.03095702756225e-59
0.670469910946791 3.52196993755681e-59
0.672051207906571 4.09110119944466e-59
0.673632504866351 4.7505537602322e-59
0.675213801826132 5.51440180869654e-59
0.676795098785912 6.39887238543512e-59
0.678376395745692 7.42266857598272e-59
0.679957692705472 8.60734031021822e-59
0.681538989665252 9.9777096469011e-59
0.683120286625032 1.15623583969671e-58
0.684701583584813 1.33941870494138e-58
0.686282880544593 1.55110552277565e-58
0.687864177504373 1.79565153437132e-58
0.689445474464153 2.0780652752571e-58
0.691026771423933 2.40410475767195e-58
0.692608068383713 2.78038754827573e-58
0.694189365343494 3.21451671058746e-58
0.695770662303274 3.71522485524792e-58
0.697351959263054 4.29253885231817e-58
0.698933256222834 4.95796811314686e-58
0.700514553182614 5.72471975065841e-58
0.702095850142394 6.60794438253503e-58
0.703677147102175 7.62501685887194e-58
0.705258444061955 8.79585678269755e-58
0.706839741021735 1.01432943573776e-57
0.708421037981515 1.16934878498419e-57
0.710002334941295 1.34763998144126e-57
0.711583631901075 1.5526340192178e-57
0.713164928860856 1.78825855000415e-57
0.714746225820636 2.05900845689262e-57
0.716327522780416 2.37002627009256e-57
0.717908819740196 2.72719377120715e-57
0.719490116699976 3.13723631347849e-57
0.721071413659756 3.60784158996631e-57
0.722652710619537 4.14779481301664e-57
0.724234007579317 4.76713253010092e-57
0.725815304539097 5.47731759706281e-57
0.727396601498877 6.29143816435393e-57
0.728977898458657 7.22443390988975e-57
0.730559195418437 8.29335317939842e-57
0.732140492378218 9.51764517760745e-57
0.733721789337998 1.09194918985254e-56
0.735303086297778 1.25241850983275e-56
0.736884383257558 1.43605543085819e-56
0.738465680217338 1.64614526712565e-56
0.740046977177118 1.88643082606529e-56
0.741628274136899 2.1611749554549e-56
0.743209571096679 2.47523148407601e-56
0.744790868056459 2.83412566125649e-56
0.746372165016239 3.24414534345064e-56
0.747953461976019 3.71244433692267e-56
0.749534758935799 4.24715948684942e-56
0.75111605589558 4.85754330727293e-56
0.75269735285536 5.55411417617989e-56
0.75427864981514 6.34882637864845e-56
0.75585994677492 7.25526257218136e-56
0.7574412437347 8.28885157579624e-56
0.75902254069448 9.46711475297571e-56
0.760603837654261 1.08099446727962e-55
0.762185134614041 1.23399201994189e-55
0.763766431573821 1.40826626836638e-55
0.765347728533601 1.6067238518744e-55
0.766929025493381 1.83266139833444e-55
0.768510322453162 2.08981690375249e-55
0.770091619412942 2.38242775709303e-55
0.771672916372722 2.71529625387454e-55
0.773254213332502 3.0938635471534e-55
0.774835510292282 3.52429310243206e-55
0.776416807252062 4.0135648553133e-55
0.777998104211842 4.56958141909199e-55
0.779579401171623 5.20128785592263e-55
0.781160698131403 5.918806711701e-55
0.782741995091183 6.73359022402562e-55
0.784323292050963 7.65859184686712e-55
0.785904589010743 8.70845949825742e-55
0.787485885970523 9.89975323138635e-55
0.789067182930304 1.12511903589982e-54
0.790648479890084 1.27839214297615e-54
0.792229776849864 1.45218408682312e-54
0.793811073809644 1.64919365522014e-54
0.795392370769424 1.87246831182264e-54
0.796973667729204 2.125448436479e-54
0.798554964688985 2.41201707692779e-54
0.800136261648765 2.73655588589163e-54
0.801717558608545 3.10400799842872e-54
0.803298855568325 3.51994869484487e-54
0.804880152528105 3.99066479549806e-54
0.806461449487885 4.52324384673353e-54
0.808042746447666 5.12567428326124e-54
0.809624043407446 5.80695789317877e-54
0.811205340367226 6.57723606902343e-54
0.812786637327006 7.44793150388269e-54
0.814367934286786 8.43190718742609e-54
0.815949231246566 9.54364477548158e-54
0.817530528206347 1.07994446506091e-53
0.819111825166127 1.22176502633153e-53
0.820693122125907 1.38188996469279e-53
0.822274419085687 1.56264073375018e-53
0.823855716045467 1.76662803073447e-53
0.825437013005248 1.9967871941022e-53
0.827018309965028 2.25641785511951e-53
0.828599606924808 2.5492283453497e-53
0.830180903884588 2.87938542008143e-53
0.831762200844368 3.2515699224955e-53
0.833343497804148 3.67103908541002e-53
0.834924794763928 4.1436962477187e-53
0.836506091723709 4.67616885190848e-53
0.838087388683489 5.27589568844069e-53
0.839668685643269 5.95122446332846e-53
0.841249982603049 6.71152088824977e-53
0.842831279562829 7.56729062926101e-53
0.844412576522609 8.53031560232343e-53
0.84599387348239 9.61380627285974e-53
0.84757517044217 1.0832571804556e-52
0.84915646740195 1.22032101113767e-52
0.85073776436173 1.37443200988485e-52
0.85231906132151 1.54767386384312e-52
0.853900358281291 1.74238051050649e-52
0.855481655241071 1.96116566258272e-52
0.857062952200851 2.2069557540733e-52
0.858644249160631 2.48302669684166e-52
0.860225546120411 2.79304488040786e-52
0.861806843080191 3.14111289601221e-52
0.863388140039972 3.53182051945189e-52
0.864969436999752 3.97030154662402e-52
0.866550733959532 4.46229714153967e-52
0.868132030919312 5.01422642959213e-52
0.869713327879092 5.63326514981396e-52
0.871294624838872 6.32743326959048e-52
0.872875921798653 7.10569256472812e-52
0.874457218758433 7.97805527795762e-52
0.876038515718213 8.95570509103393e-52
0.877619812677993 1.00511317807727e-51
0.879201109637773 1.12782810791022e-51
0.880782406597553 1.26527214230124e-51
0.882363703557334 1.41918294638334e-51
0.883945000517114 1.59149964083328e-51
0.885526297476894 1.78438574891261e-51
0.887107594436674 2.00025471104911e-51
0.888688891396454 2.24179824909408e-51
0.890270188356234 2.51201789284355e-51
0.891851485316015 2.81426001504241e-51
0.893432782275795 3.15225475837865e-51
0.895014079235575 3.53015927903493e-51
0.896595376195355 3.95260577695971e-51
0.898176673155135 4.42475483319485e-51
0.899757970114915 4.95235463022555e-51
0.901339267074696 5.54180669262693e-51
0.902920564034476 6.20023885312619e-51
0.904501860994256 6.93558622403325e-51
0.906083157954036 7.75668103667621e-51
0.907664454913816 8.6733523027926e-51
0.909245751873596 9.69653635253331e-51
0.910827048833377 1.08383994149759e-50
0.912408345793157 1.21124735297993e-50
0.913989642752937 1.3533807214134e-50
0.915570939712717 1.51191324579676e-50
0.917152236672497 1.6887049786323e-50
0.918733533632277 1.88582333080635e-50
0.920314830592058 2.1055657871525e-50
0.921896127551838 2.35048506680646e-50
0.923477424511618 2.62341698681441e-50
0.925058721471398 2.92751131427799e-50
0.926640018431178 3.26626592189611e-50
0.928221315390958 3.6435645943371e-50
0.929802612350738 4.06371886876175e-50
0.931383909310519 4.53151433234199e-50
0.932965206270299 5.05226184315592e-50
0.934546503230079 5.63185418873857e-50
0.936127800189859 6.27682874940055e-50
0.937709097149639 6.99443679138451e-50
0.93929039410942 7.79272007899275e-50
0.9408716910692 8.68059556504012e-50
0.94245298802898 9.66794899642679e-50
0.94403428498876 1.07657383567466e-49
0.94561558194854 1.19861081614692e-49
0.94719687890832 1.33425157242489e-49
0.948778175868101 1.48498706260333e-49
0.950359472827881 1.65246887432725e-49
0.951940769787661 1.83852623282365e-49
0.953522066747441 2.04518477848623e-49
0.955103363707221 2.27468729489308e-49
0.956684660667001 2.52951658627408e-49
0.958265957626782 2.81242072341272e-49
0.959847254586562 3.12644089886959e-49
0.961428551546342 3.47494215648275e-49
0.963009848506122 3.86164728652365e-49
0.964591145465902 4.29067420690101e-49
0.966172442425682 4.76657718266379e-49
0.967753739385463 5.29439227100816e-49
0.969335036345243 5.87968741736283e-49
0.970916333305023 6.52861767022451e-49
0.972497630264803 7.24798602863697e-49
0.974078927224583 8.04531048683205e-49
0.975660224184363 8.92889789618175e-49
0.977241521144144 9.9079253255238e-49
0.978822818103924 1.09925296678032e-48
0.980404115063704 1.21939063142391e-48
0.981985412023484 1.35244177975155e-48
0.983566708983264 1.49977133936351e-48
0.985148005943045 1.66288607685225e-48
0.986729302902825 1.84344908611847e-48
0.988310599862605 2.04329573111139e-48
0.989891896822385 2.2644511864583e-48
0.991473193782165 2.50914973333411e-48
0.993054490741945 2.77985598316698e-48
0.994635787701726 3.07928821842789e-48
0.996217084661506 3.41044405801059e-48
0.997798381621286 3.77662867469785e-48
0.999379678581066 4.18148581406438e-48
1.00096097554085 4.62903188811718e-48
1.00254227250063 5.12369344316459e-48
1.00412356946041 5.67034833004295e-48
1.00570486642019 6.27437093623925e-48
1.00728616337997 6.94168187363769e-48
1.00886746033975 7.67880255328069e-48
1.01044875729953 8.49291511937257e-48
1.01203005425931 9.39192825975779e-48
1.01361135121909 1.03845494590555e-47
1.01519264817887 1.14803643142149e-47
1.01677394513865 1.26899235909477e-47
1.01835524209843 1.40248387633471e-47
1.01993653905821 1.54978868491349e-47
1.02151783601799 1.71231254292568e-47
1.02309913297777 1.89160188241673e-47
1.02468042993755 2.08935764902453e-47
1.02626172689733 2.30745047994352e-47
1.02784302385711 2.54793734740646e-47
1.02942432081689 2.81307980672466e-47
1.03100561777667 3.10536400093722e-47
1.03258691473645 3.42752258823791e-47
1.03416821169623 3.7825587738011e-47
1.03574950865601 4.17377264450811e-47
1.03733080561579 4.60479002343535e-47
1.03891210257557 5.07959408107533e-47
1.04049339953535 5.60255996211186e-47
1.04207469649513 6.17849271048954e-47
1.04365599345491 6.81266880154738e-47
1.04523729041469 7.51088161838731e-47
1.04681858737447 8.27949124063219e-47
1.04839988433425 9.12547894746702e-47
1.04998118129403 1.00565068737136e-46
1.05156247825381 1.10809832977358e-46
1.05314377521359 1.22081340837829e-46
1.05472507217337 1.34480808489395e-46
1.05630636913315 1.48119264768357e-46
1.05788766609293 1.63118486567961e-46
1.05946896305271 1.7961202188681e-46
1.06105026001249 1.97746308609106e-46
1.06263155697227 2.17681897820294e-46
1.06421285393205 2.39594791259936e-46
1.06579415089183 2.63677903377761e-46
1.06737544785161 2.9014265940476e-46
1.06895674481139 3.19220741874743e-46
1.07053804177117 3.51165999153145e-46
1.07211933873095 3.86256530743094e-46
1.07370063569073 4.24796965463677e-46
1.07528193265051 4.6712095003624e-46
1.07686322961029 5.13593867179249e-46
1.07844452657007 5.64615804017488e-46
1.08002582352985 6.20624793466897e-46
1.08160712048963 6.82100353267562e-46
1.08318841744941 7.49567349536019e-46
1.0847697144092 8.23600214083311e-46
1.08635101136898 9.04827547347057e-46
1.08793230832876 9.93937141590521e-46
1.08951360528854 1.09168146209424e-45
1.09109490224832 1.1988836273875e-45
1.0926761992081 1.31644393318163e-45
1.09425749616788 1.44534696860109e-45
1.09583879312766 1.58666937757327e-45
1.09742009008744 1.74158832287507e-45
1.09900138704722 1.91139071536975e-45
1.100582684007 2.09748327644646e-45
1.10216398096678 2.30140350759758e-45
1.10374527792656 2.5248316475392e-45
1.10532657488634 2.76960370426853e-45
1.10690787184612 3.03772565706872e-45
1.1084891688059 3.33138893169837e-45
1.11007046576568 3.65298726099962e-45
1.11165176272546 4.00513505284269e-45
1.11323305968524 4.39068739789066e-45
1.11481435664502 4.81276186111852e-45
1.1163956536048 5.27476221341623e-45
1.11797695056458 5.78040427309339e-45
1.11955824752436 6.33374404172134e-45
1.12113954448414 6.93920833455954e-45
1.12272084144392 7.60162812302091e-45
1.1243021384037 8.32627482528311e-45
1.12588343536348 9.11889980128239e-45
1.12746473232326 9.98577733033725e-45
1.12904602928304 1.09337513732642e-44
1.13062732624282 1.19702864466715e-44
1.1322086232026 1.31035229649757e-44
1.13378992016238 1.4342337435873e-44
1.13537121712216 1.56964079277894e-44
1.13695251408194 1.7176285263247e-44
1.13853381104172 1.87934704305969e-44
1.1401151080015 2.05604987480896e-44
1.14169640496128 2.24910313594537e-44
1.14327770192106 2.45999546888196e-44
1.14485899888084 2.69034885359031e-44
1.14644029584062 2.94193035494905e-44
1.1480215928004 3.21666488790944e-44
1.14960288976018 3.51664908721672e-44
1.15118418671996 3.84416637563664e-44
1.15276548367974 4.20170333253632e-44
1.15434678063952 4.59196747316222e-44
1.1559280775993 5.01790655814655e-44
1.15750937455908 5.48272956276177e-44
1.15909067151886 5.98992944620064e-44
1.16067196847864 6.54330787281173e-44
1.16225326543842 7.1470020498374e-44
1.1638345623982 7.80551385985893e-44
1.16541585935798 8.52374148083057e-44
1.16699715631776 9.30701370262391e-44
1.16857845327754 1.01611271661891e-43
1.17015975023732 1.10923867700966e-43
1.1717410471971 1.21076495093481e-43
1.17332234415688 1.32143720332222e-43
1.17490364111666 1.44206622323335e-43
1.17648493807644 1.57353351906321e-43
1.17806623503622 1.71679738655522e-43
1.17964753199601 1.87289948891509e-43
1.18122882895579 2.04297199153123e-43
1.18281012591557 2.2282452972661e-43
1.18439142287535 2.43005643203351e-43
1.18597271983513 2.64985813442369e-43
1.18755401679491 2.8892287075073e-43
1.18913531375469 3.14988269566549e-43
1.19071661071447 3.43368245439971e-43
1.19229790767425 3.74265068655752e-43
1.19387920463403 4.0789840243756e-43
1.19546050159381 4.44506774312454e-43
1.19704179855359 4.84349169910329e-43
1.19862309551337 5.27706759213938e-43
1.20020439247315 5.74884766088452e-43
1.20178568943293 6.26214492782909e-43
1.20336698639271 6.82055512041538e-43
1.20494828335249 7.42798040466296e-43
1.20652958031227 8.08865507876839e-43
1.20811087727205 8.80717338580182e-43
1.20969217423183 9.58851961742553e-43
1.21127347119161 1.04381006942489e-42
1.21285476815139 1.13617814231721e-42
1.21443606511117 1.23659226480897e-42
1.21601736207095 1.34574225274764e-42
1.21759865903073 1.46437611908931e-42
1.21917995599051 1.59330490464768e-42
1.22076125295029 1.73340790329956e-42
1.22234254991007 1.88563831332439e-42
1.22392384686985 2.05102934906167e-42
1.22550514382963 2.23070084976022e-42
1.22708644078941 2.42586642540787e-42
1.22866773774919 2.63784118244904e-42
1.23024903470897 2.86805007568063e-42
1.23183033166875 3.11803693623884e-42
1.23341162862853 3.38947422951958e-42
1.23499292558831 3.68417360107114e-42
1.23657422254809 4.00409727304756e-42
1.23815551950787 4.3513703587077e-42
1.23973681646765 4.72829416768473e-42
1.24131811342743 5.13736058045031e-42
1.24289941038721 5.58126757648433e-42
1.24448070734699 6.06293600720426e-42
1.24606200430677 6.58552771185597e-42
1.24764330126655 7.15246508206811e-42
1.24922459822633 7.76745218909301e-42
1.25080589518611 8.43449759643575e-42
1.25238719214589 9.15793899018816e-42
1.25396848910567 9.94246976949732e-42
1.25554978606545 1.07931677506189e-41
1.25713108302523 1.17155261498359e-41
1.25871237998501 1.27154870231816e-41
1.26029367694479 1.37994773546286e-41
1.26187497390457 1.49744479990788e-41
1.26345627086435 1.62479157022811e-41
1.26503756782413 1.76280084368835e-41
1.26661886478391 1.91235143119743e-41
1.26820016174369 2.07439343333175e-41
1.26978145870347 2.24995393123665e-41
1.27136275566325 2.44014312451197e-41
1.27294405262303 2.64616095061242e-41
1.27452534958282 2.86930422291915e-41
1.2761066465426 3.11097432747384e-41
1.27768794350238 3.37268552137829e-41
1.27926924046216 3.65607387913477e-41
1.28085053742194 3.96290693669258e-41
1.28243183438172 4.29509408673499e-41
1.2840131313415 4.65469778277494e-41
1.28559442830128 5.04394561395827e-41
1.28717572526106 5.46524331717157e-41
1.28875702222084 5.92118879798511e-41
1.29033831918062 6.41458723743739e-41
1.2919196161404 6.94846736733389e-41
1.29350091310018 7.52609900303434e-41
1.29508221005996 8.15101192926176e-41
1.29666350701974 8.82701624171255e-41
1.29824480397952 9.5582242548144e-41
1.2998261009393 1.03490740943133e-40
1.30140739789908 1.12043551021448e-40
1.30298869485886 1.21292351905298e-40
1.30456999181864 1.31292902925003e-40
1.30615128877842 1.42105360668576e-40
1.3077325857382 1.53794620274005e-40
1.30931388269798 1.66430682787854e-40
1.31089517965776 1.80089050548808e-40
1.31247647661754 1.94851152700042e-40
1.31405777357732 2.10804803088355e-40
1.3156390705371 2.28044692976664e-40
1.31722036749688 2.46672921172715e-40
1.31880166445666 2.66799564370618e-40
1.32038296141644 2.8854329070608e-40
1.32196425837622 3.1203201974602e-40
1.323545555336 3.37403632372394e-40
1.32512685229578 3.64806734268418e-40
1.32670814925556 3.94401476992786e-40
1.32828944621534 4.26360440913251e-40
1.32987074317512 4.60869584586291e-40
1.3314520401349 4.98129265502796e-40
1.33303333709468 5.38355337479058e-40
1.33461463405446 5.81780330353723e-40
1.33619593101424 6.28654718067053e-40
1.33777722797402 6.79248281636673e-40
1.3393585249338 7.33851574017041e-40
1.34093982189358 7.92777494337864e-40
1.34252111885336 8.56362979555987e-40
1.34410241581314 9.24970822139319e-40
1.34568371277292 9.98991623021041e-40
1.3472650097327 1.07884588972899e-39
1.34884630669248 1.16498629031314e-39
1.35042760365226 1.25790007444692e-39
1.35200890061204 1.35811167391297e-39
1.35359019757182 1.46618549554467e-39
1.3551714945316 1.582728920643e-39
1.35675279149138 1.70839552588571e-39
1.35833408845116 1.84388854182647e-39
1.35991538541094 1.9899645662274e-39
1.36149668237072 2.14743755070732e-39
1.3630779793305 2.31718308049249e-39
1.36465927629028 2.50014296848463e-39
1.36624057325006 2.69733018635679e-39
1.36782187020985 2.90983415700966e-39
1.36940316716963 3.13882643444962e-39
1.37098446412941 3.38556679898651e-39
1.37256576108919 3.65140979765417e-39
1.37414705804897 3.9378117618393e-39
1.37572835500875 4.24633833639523e-39
1.37730965196853 4.57867255691766e-39
1.37889094892831 4.9366235144625e-39
1.38047224588809 5.32213564975338e-39
1.38205354284787 5.73729872187349e-39
1.38363483980765 6.18435849961746e-39
1.38521613676743 6.66572822705755e-39
1.38679743372721 7.18400091850519e-39
1.38837873068699 7.74196254189653e-39
1.38996002764677 8.34260615379174e-39
1.39154132460655 8.98914705358309e-39
1.39312262156633 9.68503902924828e-39
1.39470391852611 1.04339917719932e-38
1.39628521548589 1.12399895425939e-38
1.39786651244567 1.21073111779494e-38
1.39944780940545 1.30405515325576e-38
1.40102910636523 1.40446444562033e-38
1.40261040332501 1.51248874161516e-38
1.40419170028479 1.62869678797428e-38
1.40577299724457 1.75369915811716e-38
1.40735429420435 1.88815128049799e-38
1.40893559116413 2.0327566827781e-38
1.41051688812391 2.18827046696774e-38
1.41209818508369 2.35550303171287e-38
1.41367948204347 2.53532405903549e-38
1.41526077900325 2.72866678400832e-38
1.41684207596303 2.93653256713447e-38
1.41842337292281 3.15999579054835e-38
1.42000466988259 3.40020910061631e-38
1.42158596684237 3.65840902104702e-38
1.42316726380215 3.93592196229455e-38
1.42474856076193 4.23417065478391e-38
1.42632985772171 4.55468103538114e-38
1.42791115468149 4.89908961854071e-38
1.42949245164127 5.26915138569452e-38
1.43107374860105 5.66674822876065e-38
1.43265504556083 6.09389798606015e-38
1.43423634252061 6.55276411156654e-38
1.43581763948039 7.04566602117318e-38
1.43739893644017 7.57509016262995e-38
1.43898023339995 8.14370185898711e-38
1.44056153035973 8.75435797872631e-38
1.44214282731951 9.41012048938605e-38
1.44372412427929 1.01142709553154e-37
1.44530542123907 1.08703260443026e-37
1.44688671819885 1.16820541121433e-37
1.44846801515863 1.255349293897e-37
1.45004931211841 1.34889686959894e-37
1.45163060907819 1.44931162267452e-37
1.45321190603797 1.55709007324731e-37
1.45479320299775 1.67276409573198e-37
1.45637449995753 1.79690339754991e-37
1.45795579691731 1.93011816893088e-37
1.45953709387709 2.07306191543076e-37
1.46111839083687 2.22643448556259e-37
1.46269968779666 2.39098530676631e-37
1.46428098475644 2.56751684384307e-37
1.46586228171622 2.7568882948893e-37
1.467443578676 2.9600195408056e-37
1.46902487563578 3.17789536548415e-37
1.47060617259556 3.41156996495658e-37
1.47218746955534 3.66217176496164e-37
1.47376876651512 3.93090856770848e-37
1.4753500634749 4.21907304997107e-37
1.47693136043468 4.52804863613316e-37
1.47851265739446 4.85931577133996e-37
1.48009395435424 5.21445862159783e-37
1.48167525131402 5.59517222942802e-37
1.4832565482738 6.00327015555688e-37
1.48483784523358 6.440692639148e-37
1.48641914219336 6.90951531121034e-37
1.48800043915314 7.41195849809249e-37
1.48958173611292 7.95039715442246e-37
1.4911630330727 8.52737146738021e-37
1.49274433003248 9.14559817699887e-37
1.49432562699226 9.80798266007964e-37
1.49590692395204 1.05176318284338e-36
1.49748822091182 1.12778678954417e-36
1.4990695178716 1.20922430685413e-36
1.50065081483138 1.29645552288751e-36
1.50223211179116 1.38988646634532e-36
1.50381340875094 1.48995119193462e-36
1.50539470571072 1.59711368539952e-36
1.5069760026705 1.711869896053e-36
1.50855729963028 1.83474990520837e-36
1.51013859659006 1.96632023945753e-36
1.51171989354984 2.10718633832094e-36
1.51330119050962 2.25799518641004e-36
1.5148824874694 2.41943812089949e-36
1.51646378442918 2.59225382580868e-36
1.51804508138896 2.77723152531898e-36
1.51962637834874 2.97521438916549e-36
1.52120767530852 3.18710316395747e-36
1.5227889722683 3.41386004519395e-36
1.52437026922808 3.65651280566993e-36
1.52595156618786 3.91615919699946e-36
1.52753286314764 4.19397164203575e-36
1.52911416010742 4.49120223711423e-36
1.5306954570672 4.80918808427177e-36
1.53227675402698 5.14935697484904e-36
1.53385805098676 5.51323344730049e-36
1.53543934794654 5.90244524344401e-36
1.53702064490632 6.31873018896168e-36
1.5386019418661 6.76394352561168e-36
1.54018323882588 7.24006572431017e-36
1.54176453578566 7.74921081019022e-36
1.54334583274544 8.29363523259775e-36
1.54492712970522 8.87574731521768e-36
1.546508426665 9.49811732361271e-36
1.54808972362478 1.01634881899698e-35
1.54967102058456 1.08747869372022e-35
1.55125231754434 1.16351368473987e-35
1.55283361450412 1.24478704223055e-35
1.5544149114639 1.33165431866209e-35
1.55599620842368 1.4244948388072e-35
1.55757750538347 1.52371326516265e-35
1.55915880234325 1.62974126488165e-35
1.56074009930303 1.74303928469784e-35
1.56232139626281 1.86409844073191e-35
1.56390269322259 1.99344253049928e-35
1.56548399018237 2.13163017489741e-35
1.56706528714215 2.27925709844904e-35
1.56864658410193 2.43695855657422e-35
1.57022788106171 2.60541191923822e-35
1.57180917802149 2.78533942088813e-35
1.57339047498127 2.97751108721393e-35
1.57497177194105 3.18274784993805e-35
1.57655306890083 3.40192486151829e-35
1.57813436586061 3.63597502240201e-35
1.57971566282039 3.88589273424958e-35
1.58129695978017 4.15273789338397e-35
1.58287825673995 4.43764013960577e-35
1.58445955369973 4.74180337644666e-35
1.58604085065951 5.06651057993948e-35
1.58762214761929 5.41312891404712e-35
1.58920344457907 5.7831151719832e-35
1.59078474153885 6.17802156389132e-35
1.59236603849863 6.5995018725778e-35
1.59394733545841 7.04931800034294e-35
1.59552863241819 7.52934693139458e-35
1.59710992937797 8.04158813579262e-35
1.59869122633775 8.58817144251663e-35
1.60027252329753 9.17136541092623e-35
1.60185382025731 9.79358623166046e-35
1.60343511721709 1.04574071899627e-34
1.60501641417687 1.11655687264242e-34
1.60659771113665 1.19209891322872e-34
1.60817900809643 1.27267759186899e-34
1.60976030505621 1.35862379017174e-34
1.61134160201599 1.45028980475862e-34
1.61292289897577 1.54805071250885e-34
1.61450419593555 1.65230582151998e-34
1.61608549289533 1.76348021309138e-34
1.61766678985511 1.88202638034425e-34
1.61924808681489 2.00842596945111e-34
1.62082938377467 2.14319162979378e-34
1.62241068073445 2.28686897976588e-34
1.62399197769423 2.44003869533517e-34
1.62557327465401 2.60331872891398e-34
1.62715457161379 2.77736666654567e-34
1.62873586857357 2.9628822318957e-34
1.63031716553335 3.16060994605269e-34
1.63189846249313 3.3713419526819e-34
1.63347975945291 3.59592101866388e-34
1.63506105641269 3.83524372093741e-34
1.63664235337247 4.09026383093824e-34
1.63822365033225 4.36199590869234e-34
1.63980494729203 4.65151911935617e-34
1.64138624425181 4.95998128575251e-34
1.64296754121159 5.28860319129026e-34
1.64454883817137 5.63868314847958e-34
1.64613013513115 6.01160184920655e-34
1.64771143209093 6.40882751386811e-34
1.64929272905071 6.83192135750126e-34
1.6508740260105 7.28254339213121e-34
1.65245532297027 7.76245858570575e-34
1.65403661993006 8.27354339917426e-34
1.65561791688984 8.81779272461236e-34
1.65719921384962 9.39732724858022e-34
1.6587805108094 1.00144012664247e-33
1.66036180776918 1.0671410974676e-33
1.66194310472896 1.13709032703769e-33
1.66352440168874 1.21155850878465e-33
1.66510569864852 1.29083333052297e-33
1.6666869956083 1.37522052550167e-33
1.66826829256808 1.46504498748729e-33
1.66984958952786 1.56065195371428e-33
1.67143088648764 1.66240825976965e-33
1.67301218344742 1.77070367072601e-33
1.6745934804072 1.88595229307772e-33
1.67617477736698 2.00859407231606e-33
1.67775607432676 2.13909638125746e-33
1.67933737128654 2.27795570453973e-33
1.68091866824632 2.42569942502048e-33
1.6824999652061 2.58288771815278e-33
1.68408126216588 2.75011556075831e-33
1.68566255912566 2.92801486100667e-33
1.68724385608544 3.11725671680518e-33
1.68882515304522 3.3185538102147e-33
1.690406450005 3.53266294597024e-33
1.69198774696478 3.76038774263828e-33
1.69356904392456 4.00258148546071e-33
1.69515034088434 4.26015015043763e-33
1.69673163784412 4.53405560978623e-33
1.6983129348039 4.82531902948054e-33
1.69989423176368 5.1350244702068e-33
1.70147552872346 5.46432270373939e-33
1.70305682568324 5.81443525741332e-33
1.70463812264302 6.18665870013154e-33
1.7062194196028 6.58236918411348e-33
1.70780071656258 7.00302725740534e-33
1.70938201352236 7.45018296304893e-33
1.71096331048214 7.92548124174101e-33
1.71254460744192 8.43066765575328e-33
1.7141259044017 8.96759445294328e-33
1.71570720136148 9.53822699074369e-33
1.71728849832126 1.01446505411834e-32
1.71886979528104 1.07890774992042e-32
1.72045109224082 1.1473855017795e-32
1.7220323892006 1.22014730948544e-32
1.72361368616038 1.29745731381036e-32
1.72519498312016 1.3795957035842e-32
1.72677628007994 1.46685967630412e-32
1.72835757703972 1.55956445538191e-32
1.7299388739995 1.65804436732412e-32
1.73152017095928 1.76265398231904e-32
1.73310146791906 1.87376932190837e-32
1.73468276487884 1.99178913762891e-32
1.73626406183862 2.11713626473098e-32
1.7378453587984 2.25025905531876e-32
1.73942665575818 2.39163289549723e-32
1.74100795271796 2.54176181137604e-32
1.74258924967774 2.70118016906428e-32
1.74417054663753 2.87045447405866e-32
1.74575184359731 3.05018527576287e-32
1.74733314055709 3.24100918318124e-32
1.74891443751687 3.44360099817907e-32
1.75049573447665 3.65867597306208e-32
1.75207703143643 3.88699219961477e-32
1.75365832839621 4.12935313713483e-32
1.75523962535599 4.38661028742417e-32
1.75682092231577 4.65966602515859e-32
1.75840221927555 4.94947659252381e-32
1.75998351623533 5.25705526749467e-32
1.76156481319511 5.5834757156994e-32
1.76314611015489 5.92987553631922e-32
1.76472740711467 6.29746001310715e-32
1.76630870407445 6.68750608220149e-32
1.76789000103423 7.1013665290785e-32
1.76947129799401 7.54047442768393e-32
1.77105259495379 8.00634783548748e-32
1.77263389191357 8.50059475902001e-32
1.77421518887335 9.02491840522377e-32
1.77579648583313 9.58112273481502e-32
1.77737778279291 1.01711183347877e-31
1.77895907975269 1.07969286281002e-31
1.78054037671247 1.14606964396217e-31
1.78212167367225 1.21646909384843e-31
1.78370297063203 1.29113149780632e-31
1.78528426759181 1.37031128560513e-31
1.78686556455159 1.45427785182849e-31
1.78844686151137 1.54331642313164e-31
1.79002815847115 1.63772897501517e-31
1.79160945543093 1.73783520089103e-31
1.79319075239071 1.84397353639163e-31
1.79477204935049 1.95650224201082e-31
1.79635334631027 2.07580054735671e-31
1.79793464327005 2.20226986046887e-31
1.79951594022983 2.33633504584196e-31
1.80109723718961 2.47844577499892e-31
1.80267853414939 2.6290779536786e-31
1.80425983110917 2.78873522990637e-31
1.80584112806895 2.95795058747488e-31
1.80742242502873 3.13728802958862e-31
1.80900372198851 3.32734435770823e-31
1.81058501894829 3.52875105088653e-31
1.81216631590807 3.74217625119309e-31
1.81374761286785 3.96832686112981e-31
1.81532890982763 4.20795075924918e-31
1.81691020678741 4.4618391405477e-31
1.81849150374719 4.73082898854881e-31
1.82007280070697 5.01580568637825e-31
1.82165409766675 5.31770577452247e-31
1.82323539462653 5.63751986339922e-31
1.82481669158631 5.97629570928657e-31
1.82639798854609 6.33514146264086e-31
1.82797928550587 6.71522909832847e-31
1.82956058246565 7.11779803779072e-31
1.83114187942543 7.54415897372601e-31
1.83272317638521 7.99569790845616e-31
1.83430447334499 8.47388041771082e-31
1.83588577030477 8.98025615223947e-31
1.83746706726455 9.51646359032382e-31
1.83904836422433 1.00842350549496e-30
1.84062966118412 1.06854020101543e-30
1.8422109581439 1.13219006518797e-30
1.84379225510368 1.19957778094199e-30
1.84537355206346 1.27091971744976e-30
1.84695484902324 1.34644458758501e-30
1.84853614598302 1.42639414182455e-30
1.8501174429428 1.51102390057666e-30
1.85169873990258 1.60060392703897e-30
1.85328003686236 1.69541964279158e-30
1.85486133382214 1.79577268845091e-30
1.85644263078192 1.901981831843e-30
1.8580239277417 2.0143839262737e-30
1.85960522470148 2.1333349216233e-30
1.86118652166126 2.25921093112895e-30
1.86276781862104 2.39240935688148e-30
1.86434911558082 2.53335007721416e-30
1.8659304125406 2.68247669934043e-30
1.86751170950038 2.84025788077039e-30
1.86909300646016 3.00718872322415e-30
1.87067430341994 3.18379224296447e-30
1.87225560037972 3.37062092167173e-30
1.8738368973395 3.56825834220882e-30
1.87541819429928 3.77732091384878e-30
1.87699949125906 3.9984596917948e-30
1.87858078821884 4.23236229605705e-30
1.88016208517862 4.47975493503907e-30
1.8817433821384 4.74140453945807e-30
1.88332467909818 5.01812101252228e-30
1.88490597605796 5.31075960261555e-30
1.88648727301774 5.62022340504399e-30
1.88806856997752 5.94746599977126e-30
1.8896498669373 6.29349423241414e-30
1.89123116389708 6.65937114617857e-30
1.89281246085686 7.04621907278419e-30
1.89439375781664 7.45522289088446e-30
1.89597505477642 7.88763346092772e-30
1.8975563517362 8.34477124584613e-30
1.89913764869598 8.82803012750884e-30
1.90071894565576 9.33888142933298e-30
1.90230024261554 9.87887815604601e-30
1.90388153957532 1.0449659462138e-29
1.9054628365351 1.10529553611473e-29
1.90704413349488 1.16905916885781e-29
1.90862543045466 1.23644953318975e-29
1.91020672741444 1.3076699741774e-29
1.91178802437422 1.38293507394461e-29
1.913369321334 1.46247126359111e-29
1.91495061829378 1.54651746794103e-29
1.91653191525356 1.63532578485648e-29
1.91811321221334 1.72916220094221e-29
1.91969450917312 1.82830734556055e-29
1.9212758061329 1.93305728517825e-29
1.92285710309268 2.0437243601666e-29
1.92443840005246 2.16063806629657e-29
1.92601969701224 2.28414598327229e-29
1.92760099397202 2.41461475277997e-29
1.9291822909318 2.55243110865743e-29
1.93076358789158 2.69800296190713e-29
1.93234488485136 2.85176054344486e-29
1.93392618181115 3.01415760759631e-29
1.93550747877093 3.18567269953461e-29
1.93708877573071 3.36681048999437e-29
1.93867007269049 3.55810318078565e-29
1.94025136965027 3.7601119848106e-29
1.94183266661005 3.9734286844627e-29
1.94341396356983 4.19867727250735e-29
1.94499526052961 4.43651567973816e-29
1.94657655748939 4.6876375939349e-29
1.94815785444917 4.95277437486899e-29
1.94973915140895 5.23269707035376e-29
1.95132044836873 5.52821853860362e-29
1.95290174532851 5.84019568239854e-29
1.95448304228829 6.16953180088538e-29
1.95606433924807 6.51717906509102e-29
1.95764563620785 6.88414112358046e-29
1.95922693316763 7.27147584497602e-29
1.96080823012741 7.68029820444512e-29
1.96238952708719 8.11178332157455e-29
1.96397082404697 8.56716965747218e-29
1.96555212100675 9.04776237930904e-29
1.96713341796653 9.55493690093814e-29
1.96871471492631 1.00901426086665e-28
1.97029601188609 1.0654906781733e-28
1.97187730884587 1.12508387174843e-28
1.97345860580565 1.18796340718103e-28
1.97503990276543 1.2543079425877e-28
1.97662119972521 1.32430570908019e-28
1.97820249668499 1.39815501624586e-28
1.97978379364477 1.47606478392573e-28
1.98136509060455 1.55825510163811e-28
1.98294638756433 1.6449578170604e-28
1.98452768452411 1.73641715505953e-28
1.98610898148389 1.83289036883165e-28
1.98769027844367 1.93464842479016e-28
1.98927157540345 2.04197672292857e-28
1.99085287236323 2.15517585446317e-28
1.99243416932301 2.27456239866312e-28
1.99401546628279 2.40046976085431e-28
1.99559676324257 2.53324905370405e-28
1.99717806020235 2.67327002398051e-28
1.99875935716213 2.8209220271007e-28
2.00034065412191 2.97661505189363e-28
2.00192195108169 3.14078079813092e-28
2.00350324804147 3.31387380949601e-28
2.00508454500125 3.49637266480431e-28
2.00666584196103 3.68878123042405e-28
2.00824713892081 3.89162997699676e-28
2.00982843588059 4.10547736370586e-28
2.01140973284037 4.3309112935075e-28
2.01299102980015 4.56855064291033e-28
2.01457232675993 4.81904687005848e-28
2.01615362371971 5.08308570508091e-28
2.01773492067949 5.3613889268252e-28
2.01931621763927 5.65471623036179e-28
2.02089751459905 5.96386718979115e-28
2.02247881155883 6.28968332116225e-28
2.02406010851861 6.63305025053764e-28
2.02564140547839 6.9948999924653e-28
2.02722270243817 7.37621334441287e-28
2.02880399939795 7.7780224029666e-28
2.03038529635774 8.20141320790007e-28
2.03196659331752 8.64752852051396e-28
2.0335478902773 9.11757074295838e-28
2.03512918723708 9.6128049855858e-28
2.03671048419686 1.0134562289733e-27
2.03829178115664 1.06842430136905e-27
2.03987307811642 1.12633203899819e-27
2.0414543750762 1.1873344262514e-27
2.04303567203598 1.25159450125516e-27
2.04461696899576 1.31928376828822e-27
2.04619826595554 1.3905826310093e-27
2.04777956291532 1.4656808475217e-27
2.0493608598751 1.54477800836837e-27
2.05094215683488 1.62808403858578e-27
2.05252345379466 1.7158197250202e-27
2.05410475075444 1.80821727014691e-27
2.05568604771422 1.90552087371503e-27
2.057267344674 2.00798734358639e-27
2.05884864163378 2.11588673721924e-27
2.06042993859356 2.22950303530336e-27
2.06201123555334 2.34913484914256e-27
2.06359253251312 2.47509616344103e-27
2.0651738294729 2.60771711624576e-27
2.06675512643268 2.74734481787235e-27
2.06833642339246 2.89434421073422e-27
2.06991772035224 3.04909897208612e-27
2.07149901731202 3.21201246179809e-27
2.0730803142718 3.38350871735816e-27
2.07466161123158 3.56403349844246e-27
2.07624290819136 3.7540553834634e-27
2.07782420515114 3.95406692066144e-27
2.07940550211092 4.16458583639804e-27
2.0809867990707 4.38615630346239e-27
2.08256809603048 4.61935027232141e-27
2.08414939299026 4.86476886838306e-27
2.08573068995004 5.1230438585175e-27
2.08731198690982 5.3948391901924e-27
2.0888932838696 5.68085260678271e-27
2.09047458082938 5.981817342759e-27
2.09205587778916 6.29850390264967e-27
2.09363717474894 6.63172192784983e-27
2.09521847170872 6.98232215555518e-27
2.0967997686685 7.35119847429141e-27
2.09838106562828 7.73929008074054e-27
2.09996236258806 8.14758374277454e-27
2.10154365954784 8.57711617384382e-27
2.10312495650762 9.02897652413083e-27
2.1047062534674 9.50430899410726e-27
2.10628755042718 1.00043155764299e-26
2.10786884738696 1.05302589323894e-26
2.10945014434674 1.1083465409386e-26
2.11103144130652 1.16653282062839e-26
2.1126127382663 1.22773106937474e-26
2.11419403522608 1.29209498970454e-26
2.11577533218586 1.35978601491714e-26
2.11735662914564 1.43097369224369e-26
2.11893792610542 1.50583608471905e-26
2.1205192230652 1.58456019265951e-26
2.12210052002498 1.66734239569395e-26
2.12368181698477 1.7543889163336e-26
2.12526311394455 1.84591630611091e-26
2.12684441090433 1.9421519553771e-26
2.12842570786411 2.0433346278847e-26
2.13000700482389 2.1497150213469e-26
2.13158830178367 2.26155635521442e-26
2.13316959874345 2.37913498697338e-26
2.13475089570323 2.50274105832606e-26
2.13633219266301 2.6326791726802e-26
2.13791348962279 2.76926910544563e-26
2.13949478658257 2.9128465486973e-26
2.14107608354235 3.06376389184485e-26
2.14265738050213 3.2223910400261e-26
2.14423867746191 3.38911627201588e-26
2.14581997442169 3.5643471395284e-26
2.14740127138147 3.74851140988672e-26
2.14898256834125 3.94205805411397e-26
2.15056386530103 4.14545828259896e-26
2.15214516226081 4.3592066306006e-26
2.15372645922059 4.58382209594818e-26
2.15530775618037 4.81984933140684e-26
2.15688905314015 5.06785989430064e-26
2.15847035009993 5.32845355609885e-26
2.16005164705971 5.60225967479931e-26
2.16163294401949 5.88993863307204e-26
2.16321424097927 6.19218334526979e-26
2.16479553793905 6.50972083655823e-26
2.16637683489883 6.84331389754957e-26
2.16795813185861 7.19376281801003e-26
2.16953942881839 7.56190720335859e-26
2.17112072577817 7.94862787784821e-26
2.17270202273795 8.35484887850404e-26
2.17428331969773 8.78153954408175e-26
2.17586461665751 9.22971670350631e-26
2.17744591361729 9.70044696846073e-26
2.17902721057707 1.01948491349914e-25
2.18060850753685 1.07140966992573e-25
2.18218980449663 1.1259420492744e-25
2.18377110145641 1.18321114425505e-25
2.18535239841619 1.2433523462576e-25
2.18693369537597 1.30650764817318e-25
2.18851499233575 1.37282596155742e-25
2.19009628929553 1.44246344880368e-25
2.19167758625531 1.51558387102724e-25
2.19325888321509 1.59235895239196e-25
2.19484018017487 1.67296876164309e-25
2.19642147713465 1.7576021116493e-25
2.19800277409443 1.84645697778789e-25
2.19958407105421 1.9397409360533e-25
2.20116536801399 2.03767162179688e-25
2.20274666497377 2.14047721006331e-25
2.20432796193355 2.24839691851758e-25
2.20590925889333 2.36168153401587e-25
2.20749055585311 2.48059396390752e-25
2.20907185281289 2.60540981321688e-25
2.21065314977267 2.73641798890335e-25
2.21223444673245 2.87392133244109e-25
2.21381574369223 3.01823728203948e-25
2.21539704065201 3.16969856585804e-25
2.2169783376118 3.32865392765601e-25
2.21855963457158 3.4954688863617e-25
2.22014093153136 3.67052653113069e-25
2.22172222849114 3.85422835351976e-25
2.22330352545092 4.0469951184883e-25
2.2248848224107 4.24926777600459e-25
2.22646611937048 4.4615084151281e-25
2.22804741633026 4.68420126251241e-25
2.22962871329004 4.91785372736541e-25
2.23121001024982 5.16299749499953e-25
2.2327913072096 5.4201896711885e-25
2.23437260416938 5.69001397966538e-25
2.23595390112916 5.97308201518784e-25
2.23753519808894 6.27003455470119e-25
2.23911649504872 6.58154292927075e-25
2.2406977920085 6.90831045953635e-25
2.24227908896828 7.25107395760003e-25
2.24386038592806 7.61060529836713e-25
2.24544168288784 7.98771306350901e-25
2.24702297984762 8.38324426134514e-25
2.2486042768074 8.79808612609874e-25
2.25018557376718 9.23316800014347e-25
2.25176687072696 9.68946330300125e-25
2.25334816768674 1.01679915910154e-24
2.25492946464652 1.06698207118464e-24
2.2565107616063 1.11960690580544e-24
2.25809205856608 1.17479079242688e-24
2.25967335552586 1.23265639726442e-24
2.26125465248564 1.29333218114736e-24
2.26283594944542 1.35695266921077e-24
2.2644172464052 1.42365873294981e-24
2.26599854336498 1.4935978851956e-24
2.26757984032476 1.56692458859451e-24
2.26916113728454 1.643800578202e-24
2.27074243424432 1.72439519882351e-24
2.2723237312041 1.80888575776919e-24
2.27390502816388 1.89745789371399e-24
2.27548632512366 1.9903059623889e-24
2.27706762208344 2.08763343985644e-24
2.27864891904322 2.18965334416404e-24
2.280230216003 2.29658867619767e-24
2.28181151296278 2.4086728805945e-24
2.28339280992256 2.52615032761844e-24
2.28497410688234 2.64927681693251e-24
2.28655540384212 2.7783201042493e-24
2.2881367008019 2.91356045188465e-24
2.28971799776168 3.05529120428007e-24
2.29129929472146 3.203819389608e-24
2.29288059168124 3.35946634862879e-24
2.29446188864102 3.52256839201041e-24
2.2960431856008 3.69347748737732e-24
2.29762448256058 3.87256197742207e-24
2.29920577952036 4.06020733044882e-24
2.30078707648014 4.25681692480514e-24
2.30236837343992 4.46281286869366e-24
2.3039496703997 4.67863685695071e-24
2.30553096735948 4.90475106641832e-24
2.30711226431926 5.14163909163156e-24
2.30869356127904 5.3898069226039e-24
2.31027485823882 5.64978396657677e-24
2.31185615519861 5.92212411567757e-24
2.31343745215839 6.20740686251954e-24
2.31501874911817 6.50623846586262e-24
2.31660004607795 6.81925316854729e-24
2.31818134303773 7.14711447000293e-24
2.31976263999751 7.49051645575126e-24
2.32134393695729 7.85018518640758e-24
2.32292523391707 8.22688014880186e-24
2.32450653087685 8.6213957719606e-24
2.32608782783663 9.03456301080138e-24
2.32766912479641 9.46725100051363e-24
2.32925042175619 9.92036878473451e-24
2.33083171871597 1.03948671207681e-23
2.33241301567575 1.08917403652134e-23
2.33399431263553 1.14120284435424e-23
2.33557560959531 1.19568189072982e-23
2.33715690655509 1.25272490827529e-23
2.33873820351487 1.3124508315038e-23
2.34031950047465 1.37498403119024e-23
2.34190079743443 1.44045455914763e-23
2.34348209439421 1.50899840385655e-23
2.34506339135399 1.58075775742278e-23
2.34664468831377 1.65588129435582e-23
2.34822598527355 1.73452446268637e-23
2.34980728223333 1.81684978795574e-23
2.35138857919311 1.9030271906421e-23
2.35296987615289 1.9932343176074e-23
2.35455117311267 2.08765688817003e-23
2.35613247007245 2.18648905544737e-23
2.35771376703223 2.28993378362049e-23
2.35929506399201 2.39820324182238e-23
2.36087636095179 2.51151921536329e-23
2.36245765791157 2.63011353504868e-23
2.36403895487135 2.75422852536787e-23
2.36562025183113 2.88411747237994e-23
2.36720154879091 3.02004511213793e-23
2.36878284575069 3.16228814054405e-23
2.37036414271047 3.31113574556522e-23
2.37194543967025 3.46689016276511e-23
2.37352673663003 3.62986725516755e-23
2.37510803358981 3.80039711849319e-23
2.37668933054959 3.97882471286742e-23
2.37827062750937 4.16551052213764e-23
2.37985192446915 4.36083124198371e-23
2.38143322142893 4.56518049806632e-23
2.38301451838871 4.77896959550029e-23
2.38459581534849 5.00262830099483e-23
2.38617711230827 5.23660565906954e-23
2.38775840926805 5.48137084380011e-23
2.38933970622783 5.7374140476241e-23
2.39092100318761 6.00524740878122e-23
2.39250230014739 6.28540597905743e-23
2.39408359710717 6.57844873354544e-23
2.39566489406695 6.88495962421729e-23
2.39724619102673 7.2055486791915e-23
2.39882748798651 7.54085314962613e-23
2.40040878494629 7.89153870628993e-23
2.40199008190607 8.25830068791562e-23
2.40357137886586 8.64186540354245e-23
2.40515267582563 9.04299149114914e-23
2.40673397278541 9.46247133498008e-23
2.4083152697452 9.90113254403916e-23
2.40989656670498 1.03598394943689e-22
2.41147786366476 1.08394949378197e-22
2.41305916062454 1.1341041680118e-22
2.41464045758432 1.18654643311906e-22
2.4162217545441 1.24137911307915e-22
2.41780305150388 1.29870958526307e-22
2.41938434846366 1.35864997903206e-22
2.42096564542344 1.42131738285978e-22
2.42254694238322 1.48683406034338e-22
2.424128239343 1.55532767547838e-22
2.42570953630278 1.62693152758857e-22
2.42729083326256 1.70178479631691e-22
2.42887213022234 1.78003279710363e-22
2.43045342718212 1.86182724759285e-22
2.4320347241419 1.94732654542469e-22
2.43361602110168 2.03669605789721e-22
2.43519731806146 2.13010842399348e-22
2.43677861502124 2.22774386929306e-22
2.43835991198102 2.32979053431127e-22
2.4399412089408 2.43644481682855e-22
2.44152250590058 2.54791172879491e-22
2.44310380286036 2.66440526842467e-22
2.44468509982014 2.78614880811084e-22
2.44626639677992 2.91337549882829e-22
2.4478476937397 3.04632869171135e-22
2.44942899069948 3.18526237752264e-22
2.45101028765926 3.33044164476531e-22
2.45259158461904 3.48214315721002e-22
2.45417288157882 3.64065565165511e-22
2.4557541785386 3.80628045675293e-22
2.45733547549838 3.97933203378934e-22
2.45891677245816 4.16013854032789e-22
2.46049806941794 4.34904241766199e-22
2.46207936637772 4.54640100308105e-22
2.4636606633375 4.75258716796236e-22
2.46524196029728 4.96798998277943e-22
2.46682325725706 5.19301541013037e-22
2.46840455421684 5.42808702695227e-22
2.46998585117662 5.67364677713681e-22
2.4715671481364 5.93015575579863e-22
2.47314844509618 6.19809502650371e-22
2.47472974205596 6.47796647283938e-22
2.47631103901574 6.77029368572079e-22
2.47789233597552 7.07562288792541e-22
2.4794736329353 7.39452389739124e-22
2.48105492989508 7.72759113087438e-22
2.48263622685486 8.07544464962673e-22
2.48421752381464 8.43873124883753e-22
2.48579882077442 8.81812559262225e-22
2.4873801177342 9.21433139645098e-22
2.48896141469398 9.6280826589544e-22
2.49054271165376 1.00601449451453e-21
2.49212400861354 1.05113167231574e-21
2.49370530557332 1.09824307567049e-21
2.4952866025331 1.14743555555509e-21
2.49686789949288 1.19879968863522e-21
2.49844919645267 1.25242993463579e-21
2.50003049341244 1.30842480025419e-21
2.50161179037223 1.36688700988317e-21
2.50319308733201 1.42792368342359e-21
2.50477438429179 1.49164652147397e-21
2.50635568125157 1.55817199820129e-21
2.50793697821135 1.62762156220377e-21
2.50951827517113 1.70012184569311e-21
2.51109957213091 1.77580488233352e-21
2.51268086909069 1.85480833409307e-21
2.51426216605047 1.93727572746949e-21
2.51584346301025 2.0233566994772e-21
2.51742475997003 2.11320725378598e-21
2.51900605692981 2.20699002743103e-21
2.52058735388959 2.30487456851567e-21
2.52216865084937 2.4070376253587e-21
2.52374994780915 2.5136634475471e-21
2.52533124476893 2.62494409937733e-21
2.52691254172871 2.74107978618693e-21
2.52849383868849 2.86227919409698e-21
2.53007513564827 2.98875984370865e-21
2.53165643260805 3.12074845831787e-21
2.53323772956783 3.25848134723327e-21
2.53481902652761 3.40220480480617e-21
2.53640032348739 3.55217552581051e-21
2.53798162044717 3.70866103782341e-21
2.53956291740695 3.87194015130261e-21
2.54114421436673 4.04230342806012e-21
2.54272551132651 4.22005366888381e-21
2.54430680828629 4.40550642106626e-21
2.54588810524607 4.59899050665013e-21
2.54746940220585 4.80084857221386e-21
2.54905069916563 5.01143766106598e-21
2.55063199612541 5.23112980874587e-21
2.55221329308519 5.46031266276315e-21
2.55379459004497 5.69939012754945e-21
2.55537588700475 5.94878303562778e-21
2.55695718396453 6.20892984604807e-21
2.55853848092431 6.48028737118299e-21
2.56011977788409 6.76333153301201e-21
2.56170107484387 7.05855815007086e-21
2.56328237180365 7.3664837562929e-21
2.56486366876343 7.68764645301034e-21
2.56644496572321 8.0226067954349e-21
2.56802626268299 8.3719487149967e-21
2.56960755964277 8.73628047896107e-21
2.57118885660255 9.11623568880879e-21
2.57277015356233 9.51247431891891e-21
2.57435145052211 9.92568379715368e-21
2.57593274748189 1.03565801290114e-20
2.57751404444167 1.08059090670689e-20
2.57909534140145 1.12744473275143e-20
2.58067663836123 1.17630038556331e-20
2.58225793532101 1.2272421142178e-20
2.58383923228079 1.28035765926487e-20
2.58542052924057 1.33573839515677e-20
2.58700182620035 1.39347947839034e-20
2.58858312316013 1.45368000159429e-20
2.59016442011991 1.51644315379069e-20
2.59174571707969 1.58187638707784e-20
2.59332701403947 1.6500915899862e-20
2.59490831099926 1.72120526776929e-20
2.59648960795904 1.79533872990456e-20
2.59807090491882 1.87261828508513e-20
2.5996522018786 1.95317544399907e-20
2.60123349883838 2.0371471301996e-20
2.60281479579816 2.12467589938743e-20
2.60439609275794 2.21591016743097e-20
2.60597738971772 2.31100444746936e-20
2.6075586866775 2.41011959645278e-20
2.60913998363728 2.51342307149291e-20
2.61072128059706 2.6210891964008e-20
2.61230257755684 2.73329943881661e-20
2.61388387451662 2.85024269834212e-20
2.6154651714764 2.97211560610543e-20
2.61704646843618 3.09912283620511e-20
2.61862776539596 3.23147742949596e-20
2.62020906235574 3.36940113019904e-20
2.62179035931552 3.51312473583113e-20
2.6233716562753 3.66288846097805e-20
2.62495295323508 3.81894231544584e-20
2.62653425019486 3.9815464973492e-20
2.62811554715464 4.15097180171825e-20
2.62969684411442 4.32750004522706e-20
2.6312781410742 4.51142450766676e-20
2.63285943803398 4.70305039081388e-20
2.63444073499376 4.90269529536643e-20
2.63602203195354 5.11068971665092e-20
2.63760332891332 5.32737755982221e-20
2.6391846258731 5.55311667531068e-20
2.64076592283288 5.78827941530509e-20
2.64234721979266 6.03325321206828e-20
2.64392851675244 6.28844117895206e-20
2.64550981371222 6.55426273496061e-20
2.647091110672 6.83115425379258e-20
2.64867240763178 7.1195697382838e-20
2.65025370459156 7.41998152125255e-20
2.65183500155134 7.732880993734e-20
2.65341629851112 8.05877936168829e-20
2.6549975954709 8.39820843224609e-20
2.65657889243068 8.75172143065037e-20
2.65816018939046 9.11989384905363e-20
2.65974148635024 9.50332432840512e-20
2.66132278331002 9.90263557468638e-20
2.6629040802698 1.03184753108201e-19
2.66448537722958 1.07515172656076e-19
2.66606667418936 1.12024622011146e-19
2.66764797114914 1.16720389799803e-19
2.66922926810892 1.2161005674169e-19
2.6708105650687 1.2670150716741e-19
2.67239186202848 1.32002940982977e-19
2.67397315898826 1.37522886097947e-19
2.67555445594804 1.4327021133485e-19
2.67713575290782 1.4925413983834e-19
2.6787170498676 1.55484263003086e-19
2.68029834682738 1.61970554939994e-19
2.68187964378716 1.68723387501369e-19
2.68346094074694 1.7575354588614e-19
2.68504223770672 1.83072244847232e-19
2.6866235346665 1.90691145523828e-19
2.68820483162628 1.98622372922297e-19
2.68978612858607 2.06878534070324e-19
2.69136742554585 2.15472736869744e-19
2.69294872250563 2.24418609674406e-19
2.69453001946541 2.33730321620618e-19
2.69611131642519 2.4342260373856e-19
2.69769261338497 2.53510770873981e-19
2.69927391034475 2.64010744451202e-19
2.70085520730453 2.7493907610843e-19
2.70243650426431 2.86312972239008e-19
2.70401780122409 2.98150319472291e-19
2.70559909818387 3.10469711129389e-19
2.70718039514365 3.23290474690979e-19
2.70876169210343 3.36632700314472e-19
2.71034298906321 3.50517270440833e-19
2.71192428602299 3.6496589053093e-19
2.71350558298277 3.80001120974983e-19
2.71508687994255 3.95646410217665e-19
2.71666817690233 4.11926129145892e-19
2.71824947386211 4.28865606785367e-19
2.71983077082189 4.46491167355407e-19
2.72141206778167 4.64830168733012e-19
2.72299336474145 4.8391104237821e-19
2.72457466170123 5.03763334775839e-19
2.72615595866101 5.24417750450014e-19
2.72773725562079 5.45906196610112e-19
2.72931855258057 5.68261829488922e-19
2.73089984954035 5.91519102436191e-19
2.73248114650013 6.15713815832514e-19
2.73406244345991 6.40883168891838e-19
2.73564374041969 6.67065813422528e-19
2.73722503737947 6.94301909618979e-19
2.73880633433925 7.22633183961222e-19
2.74038763129903 7.52102989297946e-19
2.74196892825881 7.82756367196446e-19
2.74355022521859 8.1464011264173e-19
2.74513152217837 8.47802841172645e-19
2.74671281913815 8.82295058545243e-19
2.74829411609793 9.18169233016003e-19
2.74987541305771 9.55479870342918e-19
2.75145671001749 9.94283591603643e-19
2.75303800697727 1.03463921393561e-18
2.75461930393705 1.07660783430587e-18
2.75620060089683 1.12025291642105e-18
2.75778189785661 1.16564038089479e-18
2.75936319481639 1.21283869879181e-18
2.76094449177617 1.26191898867242e-18
2.76252578873595 1.31295511726716e-18
2.76410708569573 1.36602380391374e-18
2.76568838265551 1.42120472889578e-18
2.76726967961529 1.47858064582532e-18
2.76885097657507 1.53823749821823e-18
2.77043227353485 1.60026454041536e-18
2.77201357049463 1.66475446300986e-18
2.77359486745441 1.73180352294341e-18
2.77517616441419 1.80151167844583e-18
2.77675746137397 1.87398272898981e-18
2.77833875833375 1.94932446044968e-18
2.77992005529353 2.02764879564942e-18
2.78150135225331 2.10907195049996e-18
2.7830826492131 2.1937145959277e-18
2.78466394617288 2.28170202580371e-18
2.78624524313266 2.3731643310988e-18
2.78782654009244 2.46823658048096e-18
2.78940783705222 2.56705900759729e-18
2.790989134012 2.66977720528183e-18
2.79257043097178 2.77654232693717e-18
2.79415172793156 2.88751129535429e-18
2.79573302489134 3.00284701923866e-18
2.79731432185112 3.12271861772246e-18
2.7988956188109 3.24730165315016e-18
2.80047691577068 3.37677837244225e-18
2.80205821273046 3.51133795733917e-18
2.80363950969024 3.65117678385465e-18
2.80522080665002 3.79649869126628e-18
2.8068021036098 3.94751526098913e-18
2.80838340056958 4.10444610568903e-18
2.80996469752936 4.26751916900447e-18
2.81154599448914 4.43697103625996e-18
2.81312729144892 4.61304725656441e-18
2.8147085884087 4.79600267670947e-18
2.81628988536848 4.98610178728504e-18
2.81787118232826 5.18361908145712e-18
2.81945247928804 5.38883942685981e-18
2.82103377624782 5.60205845107279e-18
2.8226150732076 5.82358294117165e-18
2.82419637016738 6.0537312578546e-18
2.82577766712716 6.29283376467124e-18
2.82735896408694 6.54123327288751e-18
2.82894026104672 6.79928550255526e-18
2.8305215580065 7.06735956035447e-18
2.83210285496628 7.34583843481958e-18
2.83368415192606 7.63511950956246e-18
2.83526544888584 7.93561509513417e-18
2.83684674584562 8.24775298019766e-18
2.8384280428054 8.57197700268872e-18
2.84000933976518 8.90874764168679e-18
2.84159063672496 9.25854263073117e-18
2.84317193368474 9.62185759333292e-18
2.84475323064452 9.99920670149348e-18
2.8463345276043 1.03911233580279e-17
2.84791582456408 1.07981609035469e-17
2.84949712152386 1.12208933489711e-17
2.85107841848364 1.16599161344816e-17
2.85265971544342 1.21158469158472e-17
2.8542410124032 1.25893263790853e-17
2.85582230936298 1.30810190844825e-17
2.85740360632276 1.35916143409849e-17
2.85898490328254 1.41218271120549e-17
2.86056620024232 1.46723989540901e-17
2.8621474972021 1.52440989885606e-17
2.86372879416188 1.58377249090584e-17
2.86531009112166 1.6454104024473e-17
2.86689138808144 1.70940943395834e-17
2.86847268504122 1.77585856743737e-17
2.870053982001 1.84485008234419e-17
2.87163527896078 1.91647967568993e-17
2.87321657592056 1.99084658642235e-17
2.87479787288034 2.06805372425911e-17
2.87637916984013 2.14820780312087e-17
2.87796046679991 2.23141947933087e-17
2.87954176375968 2.31780349474203e-17
2.88112306071947 2.40747882497064e-17
2.88270435767925 2.50056883290845e-17
2.88428565463903 2.5972014277052e-17
2.88586695159881 2.69750922940394e-17
2.88744824855859 2.80162973943643e-17
2.88902954551837 2.90970551717424e-17
2.89061084247815 3.02188436275292e-17
2.89219213943793 3.13831950638445e-17
2.89377343639771 3.25916980438502e-17
2.89535473335749 3.3845999421543e-17
2.89693603031727 3.5147806443414e-17
2.89851732727705 3.64988889245579e-17
2.90009862423683 3.79010815017696e-17
2.90167992119661 3.93562859662661e-17
2.90326121815639 4.08664736789154e-17
2.90484251511617 4.24336880706785e-17
2.90642381207595 4.4060047231356e-17
2.90800510903573 4.5747746589594e-17
2.90958640599551 4.74990616873747e-17
2.91116770295529 4.93163510522231e-17
2.91274899991507 5.12020591705272e-17
2.91433029687485 5.31587195654294e-17
2.91591159383463 5.51889579829587e-17
2.91749289079441 5.72954956900806e-17
2.91907418775419 5.94811528885298e-17
2.92065548471397 6.17488522484717e-17
2.92223678167375 6.41016225660205e-17
2.92381807863353 6.65426025489592e-17
2.92539937559331 6.90750447350291e-17
2.92698067255309 7.17023195473553e-17
2.92856196951287 7.44279194916881e-17
2.93014326647265 7.72554635004087e-17
2.93172456343243 8.01887014281877e-17
2.93330586039221 8.32315187046425e-17
2.93488715735199 8.63879411492962e-17
2.93646845431177 8.96621399543666e-17
2.93804975127155 9.3058436841198e-17
2.93963104823133 9.65813093962002e-17
2.94121234519111 1.00235396592481e-16
2.94279364215089 1.04025504503443e-16
2.94437493911067 1.07956612215002e-16
2.94595623607045 1.12033877943061e-16
2.94753753303023 1.16262645363304e-16
2.94911882999001 1.20648450160592e-16
2.95070012694979 1.25197026805327e-16
2.95228142390957 1.29914315564474e-16
2.95386272086935 1.34806469755446e-16
2.95544401782913 1.39879863250797e-16
2.95702531478891 1.45141098242391e-16
2.95860661174869 1.50597013273857e-16
2.96018790870847 1.562546915504e-16
2.96176920566825 1.62121469535236e-16
2.96335050262803 1.682049458426e-16
2.96493179958781 1.74512990437129e-16
2.96651309654759 1.81053754150034e-16
2.96809439350737 1.87835678522883e-16
2.96967569046715 1.94867505989839e-16
2.97125698742693 2.02158290409925e-16
2.97283828438672 2.09717407961151e-16
2.9744195813465 2.17554568408377e-16
2.97600087830628 2.25679826758017e-16
2.97758217526606 2.34103595312054e-16
2.97916347222584 2.42836656135175e-16
2.98074476918562 2.51890173948718e-16
2.9823260661454 2.61275709465756e-16
2.98390736310518 2.71005233182292e-16
2.98548866006496 2.81091139639542e-16
2.98706995702474 2.91546262173488e-16
2.98865125398452 3.02383888167595e-16
2.9902325509443 3.13617774825907e-16
2.99181384790408 3.25262165483589e-16
2.99339514486386 3.3733180647319e-16
2.99497644182364 3.49841964564858e-16
2.99655773878342 3.62808444999997e-16
2.9981390357432 3.76247610137829e-16
2.99972033270298 3.90176398735529e-16
3.00130162966276 4.04612345882887e-16
3.00288292662254 4.19573603613455e-16
3.00446422358232 4.35078962214386e-16
3.0060455205421 4.51147872258415e-16
3.00762681750188 4.67800467382107e-16
3.00920811446166 4.85057587834514e-16
3.01078941142144 5.02940804822721e-16
3.01237070838122 5.21472445679886e-16
3.013952005341 5.40675619883294e-16
3.01553330230078 5.60574245950902e-16
3.01711459926056 5.81193079244876e-16
3.01869589622034 6.02557740712367e-16
3.02027719318012 6.24694746594672e-16
3.0218584901399 6.47631539136408e-16
3.02343978709968 6.71396518327763e-16
3.02502108405946 6.96019074714347e-16
3.02660238101924 7.21529623309017e-16
3.02818367797902 7.47959638642455e-16
3.0297649749388 7.75341690990174e-16
3.03134627189858 8.03709483814287e-16
3.03292756885836 8.33097892459401e-16
3.03450886581814 8.63543004145582e-16
3.03609016277792 8.95082159298702e-16
3.0376714597377 9.27753994263971e-16
3.03925275669748 9.6159848544658e-16
3.04083405365726 9.96656994927042e-16
3.04241535061704 1.03297231759945e-15
3.04399664757682 1.07058872988133e-15
3.0455779445366 1.10955204004852e-15
3.04715924149638 1.14990964024633e-15
3.04874053845616 1.1917105602323e-15
3.05032183541594 1.23500552290734e-15
3.05190313237572 1.27984700169311e-15
3.0534844293355 1.32628927981619e-15
3.05506572629528 1.37438851156051e-15
3.05664702325506 1.42420278555296e-15
3.05822832021484 1.47579219014707e-15
3.05980961717462 1.5292188809746e-15
3.0613909141344 1.5845471507329e-15
3.06297221109419 1.64184350128412e-15
3.06455350805396 1.70117671813695e-15
3.06613480501374 1.7626179473922e-15
3.06771610197353 1.82624077522928e-15
3.06929739893331 1.89212131001661e-15
3.07087869589309 1.96033826713084e-15
3.07245999285287 2.03097305657255e-15
3.07404128981265 2.10410987346867e-15
3.07562258677243 2.17983579155447e-15
3.07720388373221 2.25824085973083e-15
3.07878518069199 2.33941820179785e-15
3.08036647765177 2.42346411946397e-15
3.08194777461155 2.51047819873945e-15
3.08352907157133 2.60056341981968e-15
3.08511036853111 2.69382627057313e-15
3.08669166549089 2.79037686374877e-15
3.08827296245067 2.89032905802115e-15
3.08985425941045 2.99380058299815e-15
3.09143555637023 3.10091316831772e-15
3.09301685333001 3.21179267696395e-15
3.09459815028979 3.32656924293828e-15
3.09617944724957 3.44537741342401e-15
3.09776074420935 3.56835629558932e-15
3.09934204116913 3.69564970817672e-15
3.10092333812891 3.82740633802983e-15
3.10250463508869 3.96377990171712e-15
3.10408593204847 4.10492931241369e-15
3.10566722900825 4.2510188522105e-15
3.10724852596803 4.40221835002032e-15
3.10882982292781 4.55870336526363e-15
3.11041111988759 4.720655377511e-15
3.11199241684737 4.8882619822795e-15
3.11357371380715 5.06171709317209e-15
3.11515501076693 5.24122115056321e-15
3.11673630772671 5.42698133703996e-15
3.11831760468649 5.61921179981007e-15
3.11989890164627 5.81813388029726e-15
3.12148019860605 6.02397635115676e-15
3.12306149556583 6.23697566093645e-15
3.12464279252561 6.45737618663213e-15
3.12622408948539 6.68543049438612e-15
3.12780538644517 6.92139960857849e-15
3.12938668340495 7.16555328958884e-15
3.13096798036473 7.41817032048808e-15
3.13254927732451 7.67953880294881e-15
3.13413057428429 7.94995646266343e-15
3.13571187124407 8.22973096457192e-15
3.13729316820385 8.51918023819478e-15
3.13887446516363 8.81863281340897e-15
3.14045576212341 9.12842816697366e-15
3.14203705908319 9.44891708015979e-15
3.14361835604297 9.78046200781795e-15
3.14519965300275 1.0123437459254e-14
3.14678094996253 1.0478230391273e-14
3.14836224692231 1.08452406137781e-14
3.14994354388209 1.122488120831e-14
3.15152484084187 1.16175789599444e-14
3.15310613780165 1.20237748029434e-14
3.15468743476143 1.24439242806109e-14
3.15626873172121 1.28784980197806e-14
3.15785002868099 1.33279822203995e-14
3.15943132564077 1.37928791606721e-14
3.16101262260056 1.4273707718251e-14
3.16259391956034 1.47710039079763e-14
3.16417521652012 1.52853214366684e-14
3.1657565134799 1.58172322755168e-14
3.16733781043968 1.63673272505935e-14
3.16891910739946 1.69362166520725e-14
3.17050040435924 1.75245308627135e-14
3.17208170131902 1.81329210062289e-14
3.1736629982788 1.87620596161249e-14
3.17524429523858 1.94126413256706e-14
3.17682559219836 2.00853835796353e-14
3.17840688915814 2.07810273684623e-14
3.17998818611792 2.15003379855964e-14
3.1815694830777 2.22441058086359e-14
3.18315078003748 2.30131471050845e-14
3.18473207699726 2.38083048634349e-14
3.18631337395704 2.46304496503756e-14
3.18789467091682 2.54804804949167e-14
3.1894759678766 2.63593258002575e-14
3.19105726483638 2.72679442842705e-14
3.19263856179616 2.82073259494372e-14
3.19421985875594 2.91784930831924e-14
3.19580115571572 3.01825012895558e-14
3.1973824526755 3.12204405530438e-14
3.19896374963528 3.22934363358371e-14
3.20054504659506 3.34026507092082e-14
3.20212634355484 3.45492835202981e-14
3.20370764051462 3.57345735952393e-14
3.2052889374744 3.69597999798429e-14
3.20687023443418 3.8226283218884e-14
3.20845153139396 3.95353866752539e-14
3.21003282835374 4.08885178901255e-14
3.21161412531352 4.22871299854161e-14
3.2131954222733 4.37327231098125e-14
3.21477671923308 4.52268459297162e-14
3.21635801619286 4.67710971664115e-14
3.21793931315264 4.83671271809215e-14
3.21952061011242 5.0016639607954e-14
3.2211019070722 5.17213930404437e-14
3.22268320403198 5.34832027662246e-14
3.22426450099176 5.53039425583921e-14
3.22584579795154 5.71855465209845e-14
3.22742709491132 5.91300109916725e-14
3.2290083918711 6.11393965031458e-14
3.23058968883088 6.32158298049857e-14
3.23217098579066 6.53615059478685e-14
3.23375228275044 6.75786904319062e-14
3.23533357971022 6.98697214211224e-14
3.23691487667 7.22370120260642e-14
3.23849617362978 7.46830526564909e-14
3.24007747058956 7.72104134463851e-14
3.24165876754934 7.98217467533463e-14
3.24324006450912 8.25197897346509e-14
3.2448213614689 8.53073670022637e-14
3.24640265842868 8.81873933591857e-14
3.24798395538846 9.11628766194905e-14
3.24956525234824 9.42369205146944e-14
3.25114654930802 9.74127276888733e-14
3.2527278462678 1.00693602785365e-13
3.25430914322759 1.04082955627559e-13
3.25589044018737 1.07584304496815e-13
3.25747173714714 1.11201279510228e-13
3.25905303410693 1.14937626101323e-13
3.26063433106671 1.18797208606667e-13
3.26221562802649 1.22784013961586e-13
3.26379692498627 1.26902155508235e-13
3.26537822194605 1.31155876919313e-13
3.26695951890583 1.35549556240946e-13
3.26854081586561 1.40087710058125e-13
3.27012211282539 1.44774997786486e-13
3.27170340978517 1.49616226094056e-13
3.27328470674495 1.54616353456859e-13
3.27486600370473 1.5978049485235e-13
3.27644730066451 1.65113926594757e-13
3.27802859762429 1.70622091316425e-13
3.27960989458407 1.76310603099592e-13
3.28119119154385 1.82185252762963e-13
3.28277248850363 1.88252013307667e-13
3.28435378546341 1.94517045527322e-13
3.28593508242319 2.00986703786806e-13
3.28751637938297 2.07667541975187e-13
3.28909767634275 2.14566319637331e-13
3.29067897330253 2.21690008289917e-13
3.29226027026231 2.29045797926908e-13
3.29384156722209 2.36641103720378e-13
3.29542286418187 2.44483572922082e-13
3.29700416114165 2.52581091971865e-13
3.29858545810143 2.60941793818856e-13
3.30016675506121 2.69574065461721e-13
3.30174805202099 2.78486555714364e-13
3.30332934898077 2.8768818320362e-13
3.30491064594055 2.97188144605679e-13
3.30649194290033 3.06995923128358e-13
3.30807323986011 3.17121297246184e-13
3.30965453681989 3.27574349695669e-13
3.31123583377967 3.38365476738586e-13
3.31281713073945 3.49505397700655e-13
3.31439842769923 3.61005164793925e-13
3.31597972465901 3.72876173230968e-13
3.31756102161879 3.85130171639399e-13
3.31914231857857 3.97779272785265e-13
3.32072361553835 4.10835964614509e-13
3.32230491249813 4.24313121621489e-13
3.32388620945791 4.38224016554072e-13
3.32546750641769 4.52582332465143e-13
3.32704880337747 4.67402175120333e-13
3.32863010033725 4.82698085772188e-13
3.33021139729703 4.98485054311964e-13
3.33179269425681 5.14778532808752e-13
3.33337399121659 5.31594449448542e-13
3.33495528817637 5.48949222883199e-13
3.33653658513615 5.66859777002565e-13
3.33811788209593 5.85343556140718e-13
3.33969917905571 6.04418540729454e-13
3.34128047601549 6.2410326341175e-13
3.34286177297527 6.44416825628077e-13
3.34444306993505 6.65378914689594e-13
3.34602436689483 6.87009821351602e-13
3.34760566385461 7.09330457902101e-13
3.3491869608144 7.32362376779766e-13
3.35076825777418 7.56127789736677e-13
3.35234955473396 7.80649587561116e-13
3.35393085169374 8.05951360376831e-13
3.35551214865352 8.3205741853458e-13
3.3570934456133 8.58992814113489e-13
3.35867474257308 8.86783363048876e-13
3.36025603953286 9.15455667905013e-13
3.36183733649264 9.45037141310701e-13
3.36341863345242 9.75556030076447e-13
3.3649999304122 1.00704144001308e-12
3.36658122737198 1.03952336147085e-12
3.36816252433176 1.0730326956206e-12
3.36974382129154 1.10760128149639e-12
3.37132511825132 1.14326192382295e-12
3.3729064152111 1.18004842164844e-12
3.37448771217088 1.21799559780674e-12
3.37606900913066 1.25713932923109e-12
3.37765030609044 1.29751657814495e-12
3.37923160305022 1.33916542415318e-12
3.38081290001 1.38212509725935e-12
3.38239419696978 1.42643601183597e-12
3.38397549392956 1.47213980157341e-12
3.38555679088934 1.519279355436e-12
3.38713808784912 1.56789885465165e-12
3.3887193848089 1.61804381076733e-12
3.39030068176868 1.66976110479648e-12
3.39188197872846 1.7230990274921e-12
3.39346327568824 1.77810732077466e-12
3.39504457264802 1.83483722034885e-12
3.3966258696078 1.89334149954117e-12
3.39820716656758 1.95367451439316e-12
3.39978846352736 2.01589225004553e-12
3.40136976048714 2.08005236844754e-12
3.40295105744692 2.14621425743144e-12
3.4045323544067 2.2144390811863e-12
3.40611365136648 2.28478983217441e-12
3.40769494832626 2.35733138452566e-12
3.40927624528604 2.43213054895584e-12
3.41085754224582 2.50925612924602e-12
3.4124388392056 2.58877898033209e-12
3.41402013616538 2.6707720680423e-12
3.41560143312516 2.75531053053574e-12
3.41718273008494 2.84247174148279e-12
3.41876402704472 2.9323353750387e-12
3.4203453240045 3.02498347265962e-12
3.42192662096428 3.12050051181138e-12
3.42350791792406 3.2189734766228e-12
3.42508921488384 3.32049193053941e-12
3.42667051184362 3.42514809102864e-12
3.4282518088034 3.53303690639767e-12
3.42983310576318 3.64425613477816e-12
3.43141440272296 3.7589064253399e-12
3.43299569968274 3.87709140179245e-12
3.43457699664252 3.99891774824097e-12
3.4361582936023 4.1244952974554e-12
3.43773959056208 4.25393712162615e-12
3.43932088752186 4.38735962566656e-12
3.44090218448164 4.52488264313854e-12
3.44248348144143 4.66662953486996e-12
3.44406477840121 4.81272729033675e-12
3.44564607536099 4.9633066318856e-12
3.44722737232077 5.1185021218779e-12
3.44880866928055 5.27845227282953e-12
3.45038996624033 5.44329966063051e-12
3.45197126320011 5.61319104093026e-12
3.45355256015989 5.78827746876852e-12
3.45513385711967 5.96871442155018e-12
3.45671515407945 6.15466192544242e-12
3.45829645103923 6.34628468529756e-12
3.45987774799901 6.54375221819176e-12
3.46145904495879 6.74723899067748e-12
3.46304034191857 6.95692455985319e-12
3.46462163887835 7.17299371835152e-12
3.46620293583813 7.39563664335062e-12
3.46778423279791 7.62504904972128e-12
3.46936552975769 7.86143234741645e-12
3.47094682671747 8.1049938032206e-12
3.47252812367725 8.35594670697866e-12
3.47410942063703 8.61451054241617e-12
3.47569071759681 8.88091116268679e-12
3.47727201455659 9.15538097076392e-12
3.47885331151637 9.43815910481168e-12
3.48043460847615 9.72949162866496e-12
3.48201590543593 1.00296317275619e-11
3.48359720239571 1.03388399092646e-11
3.48517849935549 1.06573842107098e-11
3.48675979631527 1.09855404103443e-11
3.48834109327505 1.13235922462994e-11
3.48992239023483 1.16718316405382e-11
3.49150368719461 1.2030558929173e-11
3.49308498415439 1.24000830990804e-11
3.49466628111417 1.27807220310012e-11
3.49624757807395 1.31728027493017e-11
3.49782887503373 1.35766616785547e-11
3.49941017199351 1.39926449071431e-11
3.50099146895329 1.44211084580553e-11
3.50257276591307 1.48624185670759e-11
3.50415406287285 1.53169519685566e-11
3.50573535983263 1.57850961889814e-11
3.50731665679241 1.62672498485216e-11
3.50889795375219 1.67638229707901e-11
3.51047925071197 1.7275237301029e-11
3.51206054767175 1.7801926632932e-11
3.51364184463153 1.83443371443431e-11
3.51522314159131 1.89029277420644e-11
3.51680443855109 1.94781704160006e-11
3.51838573551087 2.0070550602911e-11
3.51996703247065 2.06805675599934e-11
3.52154832943043 2.13087347485801e-11
3.52312962639021 2.19555802281968e-11
3.52471092334999 2.26216470612752e-11
3.52629222030977 2.33074937287668e-11
3.52787351726955 2.40136945569866e-11
3.52945481422933 2.47408401559393e-11
3.53103611118911 2.5489537869458e-11
3.53261740814889 2.62604122374471e-11
3.53419870510867 2.70541054705566e-11
3.53578000206846 2.78712779376013e-11
3.53736129902824 2.87126086660728e-11
3.53894259598802 2.95787958560646e-11
3.5405238929478 3.04705574079892e-11
3.54210518990758 3.13886314644e-11
3.54368648686736 3.23337769663497e-11
3.54526778382714 3.33067742245956e-11
3.54684908078692 3.4308425506079e-11
3.5484303777467 3.53395556360697e-11
3.55001167470648 3.64010126163709e-11
3.55159297166626 3.74936682600043e-11
3.55317426862604 3.86184188428001e-11
3.55475556558582 3.97761857723436e-11
3.5563368625456 4.09679162746987e-11
3.55791815950538 4.21945840994061e-11
3.55949945646516 4.34571902431807e-11
3.56108075342494 4.47567636928301e-11
3.56266205038472 4.60943621878634e-11
3.5642433473445 4.74710730033336e-11
3.56582464430428 4.88880137533641e-11
3.56740594126406 5.03463332159765e-11
3.56898723822384 5.18472121796947e-11
3.57056853518362 5.33918643125298e-11
3.5721498321434 5.49815370539007e-11
3.57373112910318 5.66175125300788e-11
3.57531242606296 5.8301108493748e-11
3.57689372302274 6.00336792883336e-11
3.57847501998252 6.18166168376917e-11
3.5800563169423 6.36513516618164e-11
3.58163761390208 6.55393539192488e-11
3.58321891086186 6.74821344768487e-11
3.58480020782164 6.94812460076407e-11
3.58638150478142 7.15382841174104e-11
3.5879628017412 7.36548885008391e-11
3.58954409870098 7.58327441278962e-11
3.59112539566076 7.80735824612389e-11
3.59270669262054 8.03791827054547e-11
3.59428798958032 8.27513730888958e-11
3.5958692865401 8.51920321789898e-11
3.59745058349988 8.77030902318213e-11
3.59903188045966 9.02865305768673e-11
3.60061317741944 9.2944391037822e-11
3.60219447437922 9.56787653903245e-11
3.603775771339 9.84918048576143e-11
3.60535706829878 1.01385719645012e-10
3.60693836525856 1.0436278051422e-10
3.60851966221834 1.07425320398468e-10
3.61010095917812 1.10575736059471e-10
3.6116822561379 1.13816489787324e-10
3.61326355309768 1.17150111144345e-10
3.61484485005746 1.20579198754004e-10
3.61642614701724 1.24106422136084e-10
3.61800744397702 1.27734523589141e-10
3.6195887409368 1.31466320121591e-10
3.62117003789658 1.35304705432492e-10
3.62275133485636 1.39252651943381e-10
3.62433263181614 1.43313212882343e-10
3.62591392877592 1.47489524421692e-10
3.6274952257357 1.51784807870542e-10
3.62907652269548 1.56202371923643e-10
3.63065781965526 1.6074561496792e-10
3.63223911661505 1.65418027448179e-10
3.63382041357483 1.70223194293206e-10
3.63540171053461 1.75164797404171e-10
3.63698300749439 1.80246618206481e-10
3.63856430445417 1.85472540266906e-10
3.64014560141395 1.90846551977505e-10
3.64172689837373 1.96372749307948e-10
3.64330819533351 2.02055338628066e-10
3.64488949229329 2.07898639602216e-10
3.64647078925307 2.13907088157319e-10
3.64805208621285 2.20085239526351e-10
3.64963338317263 2.26437771369179e-10
3.65121468013241 2.32969486972577e-10
3.65279597709219 2.39685318531399e-10
3.65437727405197 2.46590330512992e-10
3.65595857101175 2.53689723106713e-10
3.65753986797153 2.60988835760775e-10
3.65912116493131 2.68493150808538e-10
3.66070246189109 2.76208297186361e-10
3.66228375885087 2.84140054245313e-10
3.66386505581065 2.92294355659062e-10
3.66544635277043 3.00677293430247e-10
3.66702764973021 3.09295121997658e-10
3.66860894668999 3.18154262446899e-10
3.67019024364977 3.27261306826753e-10
3.67177154060955 3.36623022574175e-10
3.67335283756933 3.46246357050121e-10
3.67493413452911 3.56138442189404e-10
3.67651543148889 3.66306599266783e-10
3.67809672844867 3.7675834378272e-10
3.67967802540845 3.87501390471117e-10
3.68125932236823 3.98543658432406e-10
3.68284061932801 4.09893276394673e-10
3.68442191628779 4.21558588106486e-10
3.68600321324757 4.33548157863692e-10
3.68758451020735 4.45870776174365e-10
3.68916580716713 4.5853546556462e-10
3.69074710412691 4.71551486528877e-10
3.69232840108669 4.84928343628032e-10
3.69390969804647 4.9867579173924e-10
3.69549099500625 5.12803842460535e-10
3.69707229196603 5.27322770674589e-10
3.69865358892581 5.42243121274805e-10
3.70023488588559 5.57575716058189e-10
3.70181618284537 5.73331660788526e-10
3.70339747980515 5.89522352434218e-10
3.70497877676493 6.0615948658504e-10
3.70656007372471 6.23255065051583e-10
3.70814137068449 6.40821403652321e-10
3.70972266764427 6.58871140192456e-10
3.71130396460405 6.77417242639102e-10
3.71288526156383 6.96473017497817e-10
3.71446655852361 7.1605211839442e-10
3.71604785548339 7.36168554868236e-10
3.71762915244317 7.56836701380589e-10
3.71921044940295 7.78071306544268e-10
3.72079174636273 7.9988750257929e-10
3.72237304332251 8.22300814999586e-10
3.72395434028229 8.45327172537075e-10
3.72553563724207 8.68982917308176e-10
3.72711693420186 8.93284815227884e-10
3.72869823116164 9.18250066678849e-10
3.73027952812142 9.43896317439708e-10
3.7318608250812 9.7024166988014e-10
3.73344212204098 9.97304694427682e-10
3.73502341900076 1.02510444131403e-09
3.73660471596054 1.05366045260619e-09
3.73818601292032 1.0829927745299e-09
3.7397673098801 1.11312197009166e-09
3.74134860683988 1.14406913200713e-09
3.74292990379966 1.17585589594185e-09
3.74451120075944 1.20850445407284e-09
3.74609249771922 1.24203756897777e-09
3.747673794679 1.27647858785944e-09
3.74925509163878 1.31185145711386e-09
3.75083638859856 1.34818073724917e-09
3.75241768555834 1.38549161816416e-09
3.75399898251812 1.42380993479476e-09
3.7555802794779 1.46316218313622e-09
3.75716157643768 1.50357553665112e-09
3.75874287339746 1.54507786307027e-09
3.76032417035724 1.5876977415979e-09
3.76190546731702 1.63146448052796e-09
3.7634867642768 1.67640813528352e-09
3.76506806123658 1.72255952688668e-09
3.76664935819636 1.76995026087105e-09
3.76823065515614 1.81861274664511e-09
3.76981195211592 1.86858021731873e-09
3.7713932490757 1.91988675000125e-09
3.77297454603548 1.9725672865847e-09
3.77455584299526 2.02665765502028e-09
3.77613713995504 2.0821945911019e-09
3.77771843691482 2.13921576076737e-09
3.7792997338746 2.19775978292889e-09
3.78088103083438 2.2578662528449e-09
3.78246232779416 2.319575766047e-09
3.78404362475394 2.38292994283251e-09
3.78562492171372 2.44797145333705e-09
3.7872062186735 2.51474404320027e-09
3.78878751563328 2.58329255983749e-09
3.79036881259306 2.65366297933175e-09
3.79195010955284 2.72590243395946e-09
3.79353140651262 2.80005924036565e-09
3.7951127034724 2.87618292840219e-09
3.79669400043218 2.95432427064352e-09
3.79827529739196 3.0345353125973e-09
3.79985659435174 3.11686940362438e-09
3.80143789131152 3.20138122858277e-09
3.8030191882713 3.28812684021533e-09
3.80460048523108 3.37716369229527e-09
3.80618178219086 3.46855067354646e-09
3.80776307915064 3.56234814235843e-09
3.80934437611042 3.65861796231095e-09
3.8109256730702 3.75742353852913e-09
3.81250697002998 3.85882985488437e-09
3.81408826698976 3.96290351206435e-09
3.81566956394954 4.06971276652814e-09
3.81725086090932 4.1793275703668e-09
3.8188321578691 4.2918196120919e-09
3.82041345482889 4.4072623583695e-09
3.82199475178867 4.5257310967236e-09
3.82357604874845 4.64730297922845e-09
3.82515734570823 4.77205706721329e-09
3.82673864266801 4.90007437700141e-09
3.82831993962779 5.03143792670593e-09
3.82990123658757 5.16623278410747e-09
3.83148253354735 5.3045461156356e-09
3.83306383050713 5.44646723648148e-09
3.83464512746691 5.59208766186196e-09
3.83622642442669 5.74150115946638e-09
3.83780772138647 5.89480380310805e-09
3.83938901834625 6.05209402760905e-09
3.84097031530603 6.21347268494401e-09
3.84255161226581 6.3790431016721e-09
3.84413290922559 6.54891113768613e-09
3.84571420618537 6.72318524630428e-09
3.84729550314515 6.90197653573795e-09
3.84887680010493 7.08539883196466e-09
3.85045809706471 7.27356874303604e-09
3.85203939402449 7.46660572485289e-09
3.85362069098427 7.66463214843792e-09
3.85520198794405 7.86777336874463e-09
3.85678328490383 8.07615779502695e-09
3.85836458186361 8.28991696281054e-09
3.85994587882339 8.50918560750071e-09
3.86152717578317 8.73410173965666e-09
3.86310847274295 8.96480672197517e-09
3.86468976970273 9.20144534801671e-09
3.86627106666251 9.44416592271385e-09
3.86785236362229 9.69312034469913e-09
3.86943366058207 9.94846419049241e-09
3.87101495754185 1.02103568005911e-08
3.87259625450163 1.04789613674979e-08
3.87417755146141 1.07544450257321e-08
3.87575884842119 1.10369789438717e-08
3.87734014538097 1.13267384186571e-08
3.87892144234075 1.16239029712173e-08
3.88050273930053 1.19286564454508e-08
3.88208403626031 1.22411871086135e-08
3.88366533322009 1.25616877541627e-08
3.88524663017987 1.28903558069026e-08
3.88682792713965 1.32273934304792e-08
3.88840922409943 1.35730076372793e-08
3.88999052105921 1.39274104007821e-08
3.89157181801899 1.42908187704185e-08
3.89315311497877 1.46634549889885e-08
3.89473441193855 1.50455466126904e-08
3.89631570889833 1.54373266338241e-08
3.89789700585811 1.58390336062186e-08
3.89947830281789 1.6250911773448e-08
3.90105959977767 1.66732111998834e-08
3.90264089673745 1.71061879046592e-08
3.90422219369723 1.75501039985967e-08
3.90580349065701 1.8005227824163e-08
3.90738478761679 1.84718340985224e-08
3.90896608457657 1.895020405974e-08
3.91054738153635 1.94406256162203e-08
3.91212867849613 1.99433934994302e-08
3.91370997545592 2.04588094199913e-08
3.9152912724157 2.09871822272004e-08
3.91687256937548 2.15288280720651e-08
3.91845386633526 2.20840705739062e-08
3.92003516329504 2.26532409906279e-08
3.92161646025482 2.32366783927063e-08
3.9231977572146 2.3834729841004e-08
3.92477905417438 2.44477505684608e-08
3.92636035113416 2.50761041657595e-08
3.92794164809394 2.57201627710485e-08
3.92952294505372 2.63803072637982e-08
3.9311042420135 2.70569274628908e-08
3.93268553897328 2.77504223290105e-08
3.93426683593306 2.84612001714476e-08
3.93584813289284 2.91896788593919e-08
3.93742942985262 2.99362860378189e-08
3.9390107268124 3.07014593480412e-08
3.94059202377218 3.14856466530725e-08
3.94217332073196 3.22893062678357e-08
3.94375461769174 3.31129071943753e-08
3.94533591465152 3.39569293621379e-08
3.9469172116113 3.48218638734495e-08
3.94849850857108 3.57082132542886e-08
3.95007980553086 3.66164917104477e-08
3.95166110249064 3.75472253892268e-08
3.95324239945042 3.85009526467519e-08
3.9548236964102 3.9478224321027e-08
3.95640499336998 4.04796040108609e-08
3.95798629032976 4.15056683607651e-08
3.95956758728954 4.25570073519684e-08
3.96114888424932 4.363422459964e-08
3.9627301812091 4.47379376564944e-08
3.96431147816888 4.58687783228611e-08
3.96589277512866 4.70273929633838e-08
3.96747407208844 4.821444283047e-08
3.96905536904822 4.94306043946312e-08
3.970636666008 5.06765696818458e-08
3.97221796296778 5.19530466181065e-08
3.97379925992756 5.32607593812888e-08
3.97538055688734 5.46004487604609e-08
3.97696185384712 5.59728725228404e-08
3.9785431508069 5.73788057885128e-08
3.98012444776668 5.88190414130665e-08
3.98170574472646 6.02943903783382e-08
3.98328704168624 6.18056821913853e-08
3.98486833864602 6.3353765291896e-08
3.9864496356058 6.49395074681784e-08
3.98803093256558 6.65637962819055e-08
3.98961222952536 6.82275395017928e-08
3.99119352648514 6.99316655464033e-08
3.99277482344492 7.16771239362322e-08
3.9943561204047 7.34648857552857e-08
3.99593741736448 7.52959441223266e-08
3.99751871432426 7.71713146719719e-08
3.99910001128404 7.90920360458829e-08
4.00068130824382 8.10591703941758e-08
4.0022626052036 8.3073803887333e-08
4.00384390216338 8.51370472387687e-08
4.00542519912316 8.72500362382739e-08
4.00700649608295 8.94139322965862e-08
4.00858779304273 9.16299230012477e-08
4.01016909000251 9.38992226840402e-08
4.01175038696229 9.62230730001516e-08
4.01333168392207 9.86027435194048e-08
4.01491298088185 1.01039532329663e-07
4.01649427784163 1.03534766652754e-07
4.01807557480141 1.06089803473137e-07
4.01965687176119 1.0870603017949e-07
4.02123816872097 1.11384865219588e-07
4.02281946568075 1.1412775876864e-07
4.02440076264053 1.16936193411406e-07
4.02598205960031 1.19811684838281e-07
4.02756335656009 1.22755782555772e-07
4.02914465351987 1.25770070611464e-07
4.03072595047965 1.28856168333892e-07
4.03230724743943 1.32015731087555e-07
4.03388854439921 1.35250451043383e-07
4.03546984135899 1.38562057964924e-07
4.03705113831877 1.4195232001063e-07
4.03863243527855 1.45423044552421e-07
4.04021373223833 1.48976079011051e-07
4.04179502919811 1.5261331170836e-07
4.04337632615789 1.5633667273691e-07
4.04495762311767 1.60148134847277e-07
4.04653892007745 1.6404971435336e-07
4.04812021703723 1.68043472056019e-07
4.04970151399701 1.72131514185409e-07
4.05128281095679 1.76315993362425e-07
4.05286410791657 1.8059910957954e-07
4.05444540487635 1.84983111201424e-07
4.05602670183613 1.89470295985796e-07
4.05760799879591 1.94063012124769e-07
4.05918929575569 1.98763659307279e-07
4.06077059271547 2.03574689802686e-07
4.06235188967525 2.08498609566355e-07
4.06393318663503 2.13537979367195e-07
4.06551448359481 2.18695415938007e-07
4.06709578055459 2.2397359314869e-07
4.06867707751437 2.2937524320304e-07
4.07025837447415 2.34903157859351e-07
4.07183967143393 2.40560189675496e-07
4.07342096839371 2.46349253278727e-07
4.07500226535349 2.52273326660814e-07
4.07658356231327 2.58335452498978e-07
4.07816485927305 2.64538739502992e-07
4.07974615623283 2.70886363789136e-07
4.08132745319261 2.77381570281325e-07
4.08290875015239 2.84027674140043e-07
4.08449004711217 2.90828062219506e-07
4.08607134407195 2.97786194553691e-07
4.08765264103173 3.04905605871695e-07
4.08923393799151 3.12189907142984e-07
4.09081523495129 3.19642787153051e-07
4.09239653191107 3.27268014110257e-07
4.09397782887085 3.35069437284042e-07
4.09555912583063 3.4305098867548e-07
4.09714042279041 3.51216684720614e-07
4.09872171975019 3.59570628027106e-07
4.10030301670997 3.68117009144929e-07
4.10188431366976 3.76860108371743e-07
4.10346561062954 3.85804297593475e-07
4.10504690758932 3.94954042160846e-07
4.1066282045491 4.043139028026e-07
4.10820950150888 4.13888537575771e-07
4.10979079846866 4.23682703854171e-07
4.11137209542844 4.33701260355272e-07
4.11295339238822 4.43949169206628e-07
4.114534689348 4.54431498052262e-07
4.11611598630778 4.65153422199923e-07
4.11769728326756 4.76120226809866e-07
4.11927858022734 4.8733730912602e-07
4.12085987718712 4.98810180749987e-07
4.1224411741469 5.1054446995931e-07
4.12402247110668 5.22545924070131e-07
4.12560376806646 5.34820411845278e-07
4.12718506502624 5.47373925948837e-07
4.12876636198602 5.60212585447892e-07
4.1303476589458 5.73342638361897e-07
4.13192895590558 5.8677046426141e-07
4.13351025286536 6.005025769162e-07
4.13509154982514 6.1454562699409e-07
4.13667284678492 6.28906404811445e-07
4.1382541437447 6.43591843135947e-07
4.13983544070448 6.58609020043029e-07
4.14141673766426 6.7396516182641e-07
4.14299803462404 6.89667645964236e-07
4.14457933158382 7.05724004141363e-07
4.1461606285436 7.2214192532909e-07
4.14774192550338 7.38929258923274e-07
4.14932322246316 7.5609401794166e-07
4.15090451942294 7.73644382282023e-07
4.15248581638272 7.91588702041465e-07
4.1540671133425 8.09935500898683e-07
4.15564841030228 8.28693479559717e-07
4.15722970726206 8.47871519268689e-07
4.15881100422184 8.67478685384512e-07
4.16039230118162 8.87524231024918e-07
4.1619735981414 9.08017600778627e-07
4.16355489510118 9.28968434487259e-07
4.16513619206096 9.50386571097881e-07
4.16671748902074 9.72282052587844e-07
4.16829878598052 9.9466512796271e-07
4.1698800829403 1.01754625732868e-06
4.17146137990008 1.04093611604129e-06
4.17304267685986 1.06484559893091e-06
4.17462397381964 1.08928582460703e-06
4.17620527077942 1.11426813984246e-06
4.1777865677392 1.13980412403881e-06
4.17936786469898 1.16590559377455e-06
4.18094916165876 1.19258460743776e-06
4.18253045861854 1.21985346994381e-06
4.18411175557832 1.24772473754083e-06
4.1856930525381 1.27621122270313e-06
4.18727434949788 1.30532599911534e-06
4.18885564645766 1.33508240674806e-06
4.19043694341744 1.36549405702661e-06
4.19201824037722 1.39657483809497e-06
4.193599537337 1.42833892017591e-06
4.19518083429678 1.46080076102982e-06
4.19676213125656 1.49397511151254e-06
4.19834342821635 1.52787702123581e-06
4.19992472517613 1.56252184433e-06
4.20150602213591 1.59792524531268e-06
4.20308731909569 1.63410320506359e-06
4.20466861605547 1.67107202690839e-06
4.20624991301525 1.70884834281302e-06
4.20783120997503 1.74744911969051e-06
4.20941250693481 1.78689166582134e-06
4.21099380389459 1.82719363739146e-06
4.21257510085437 1.86837304514707e-06
4.21415639781415 1.91044826117034e-06
4.21573769477393 1.95343802577726e-06
4.21731899173371 1.99736145453956e-06
4.21890028869349 2.04223804543303e-06
4.22048158565327 2.08808768611453e-06
4.22206288261305 2.13493066132925e-06
4.22364417957283 2.18278766045112e-06
4.22522547653261 2.23167978515796e-06
4.22680677349239 2.28162855724428e-06
4.22838807045217 2.33265592657331e-06
4.22996936741195 2.38478427917077e-06
4.23155066437173 2.4380364454636e-06
4.23313196133151 2.49243570866446e-06
4.23471325829129 2.54800581330604e-06
4.23629455525107 2.60477097392612e-06
4.23787585221085 2.66275588390763e-06
4.23945714917063 2.7219857244744e-06
4.24103844613041 2.78248617384645e-06
4.24261974309019 2.84428341655724e-06
4.24420104004997 2.90740415293503e-06
4.24578233700975 2.9718756087512e-06
4.24736363396953 3.03772554503933e-06
4.24894493092931 3.10498226808551e-06
4.25052622788909 3.17367463959585e-06
4.25210752484887 3.24383208704029e-06
4.25368882180865 3.31548461417936e-06
4.25527011876843 3.38866281177468e-06
4.25685141572821 3.46339786848536e-06
4.25843271268799 3.53972158195702e-06
4.26001400964777 3.61766637010127e-06
4.26159530660755 3.69726528257398e-06
4.26317660356733 3.77855201245189e-06
4.26475790052711 3.86156090811192e-06
4.26633919748689 3.94632698531738e-06
4.26792049444667 4.03288593951233e-06
4.26950179140645 4.12127415832993e-06
4.27108308836623 4.21152873431609e-06
4.27266438532601 4.30368747787243e-06
4.27424568228579 4.39778893042387e-06
4.27582697924557 4.49387237781031e-06
4.27740827620535 4.59197786391163e-06
4.27898957316513 4.69214620450348e-06
4.28057087012491 4.79441900135344e-06
4.28215216708469 4.89883865655647e-06
4.28373346404447 5.00544838711671e-06
4.28531476100425 5.11429223977837e-06
4.28689605796403 5.225415106109e-06
4.28847735492381 5.33886273783964e-06
4.29005865188359 5.4546817624677e-06
4.29163994884337 5.57291969912277e-06
4.29322124580315 5.69362497470231e-06
4.29480254276294 5.81684694028296e-06
4.29638383972272 5.9426358878058e-06
4.2979651366825 6.07104306704684e-06
4.29954643364228 6.20212070287379e-06
4.30112773060206 6.33592201279115e-06
4.30270902756184 6.47250122478471e-06
4.30429032452162 6.61191359546223e-06
4.3058716214814 6.75421542850219e-06
4.30745291844118 6.8994640934099e-06
4.30903421540096 7.04771804458736e-06
4.31061551236074 7.19903684072594e-06
4.31219680932052 7.35348116451664e-06
4.3137781062803 7.51111284269662e-06
4.31535940324008 7.67199486642317e-06
4.31694070019986 7.83619141199095e-06
4.31852199715964 8.00376786189268e-06
4.32010329411942 8.17479082622719e-06
4.3216845910792 8.34932816446519e-06
4.32326588803898 8.52744900757464e-06
4.32484718499876 8.70922378051009e-06
4.32642848195854 8.89472422507578e-06
4.32800977891832 9.0840234231623e-06
4.3295910758781 9.27719582037029e-06
4.33117237283788 9.47431725001967e-06
4.33275366979766 9.67546495755213e-06
4.33433496675744 9.88071762533718e-06
4.33591626371722 1.00901553978801e-05
4.337497560677 1.03038599074472e-05
4.33907885763678 1.05219143001041e-05
4.34066015459656 1.07444032621827e-05
4.34224145155634 1.09714130471777e-05
4.34382274851612 1.12030315030796e-05
4.3454040454759 1.14393481001533e-05
4.34698534243568 1.1680453959167e-05
4.34856663939546 1.1926441880076e-05
4.35014793635524 1.21774063711744e-05
4.35172923331502 1.24334436787133e-05
4.3533105302748 1.26946518169991e-05
4.35489182723458 1.29611305989781e-05
4.35647312419436 1.32329816673085e-05
4.35805442115414 1.35103085259363e-05
4.35963571811392 1.37932165721726e-05
4.3612170150737 1.40818131292916e-05
4.36279831203348 1.43762074796408e-05
4.36437960899326 1.46765108982886e-05
4.36596090595304 1.49828366872044e-05
4.36754220291282 1.52953002099808e-05
4.3691234998726 1.56140189271139e-05
4.37070479683238 1.59391124318385e-05
4.37228609379216 1.62707024865358e-05
4.37386739075194 1.66089130597137e-05
4.37544868771172 1.69538703635737e-05
4.3770299846715 1.73057028921711e-05
4.37861128163128 1.76645414601782e-05
4.38019257859106 1.80305192422539e-05
4.38177387555085 1.84037718130366e-05
4.38335517251062 1.87844371877617e-05
4.3849364694704 1.91726558635181e-05
4.38651776643018 1.95685708611484e-05
4.38809906338996 1.99723277678066e-05
4.38968036034975 2.03840747801772e-05
4.39126165730953 2.08039627483689e-05
4.39284295426931 2.12321452204938e-05
4.39442425122909 2.16687784879354e-05
4.39600554818887 2.211402163132e-05
4.39758684514865 2.25680365672067e-05
4.39916814210843 2.30309880954854e-05
4.40074943906821 2.35030439475226e-05
4.40233073602799 2.39843748350414e-05
4.40391203298777 2.44751544997525e-05
4.40549332994755 2.49755597637597e-05
4.40707462690733 2.54857705807227e-05
4.40865592386711 2.60059700878196e-05
4.41023722082689 2.65363446584962e-05
4.41181851778667 2.70770839560233e-05
4.41339981474645 2.76283809878759e-05
4.41498111170623 2.81904321609333e-05
4.41656240866601 2.87634373375279e-05
4.41814370562579 2.93475998923352e-05
4.41972500258557 2.99431267701398e-05
4.42130629954535 3.05502285444667e-05
4.42288759650513 3.11691194771006e-05
4.42446889346491 3.18000175785072e-05
4.42605019042469 3.24431446691671e-05
4.42763148738447 3.30987264418256e-05
4.42921278434425 3.37669925246838e-05
4.43079408130403 3.44481765455417e-05
4.43237537826381 3.51425161968928e-05
4.43395667522359 3.58502533019981e-05
4.43553797218337 3.65716338819519e-05
4.43711926914315 3.73069082237393e-05
4.43870056610293 3.80563309493117e-05
4.44028186306271 3.8820161085688e-05
4.44186316002249 3.95986621361004e-05
4.44344445698227 4.03921021521874e-05
4.44502575394205 4.12007538072633e-05
4.44660705090183 4.20248944706664e-05
4.44818834786161 4.28648062831997e-05
4.44976964482139 4.372077623369e-05
4.45135094178117 4.4593096236674e-05
4.45293223874095 4.54820632112137e-05
4.45451353570073 4.63879791608802e-05
4.45609483266051 4.73111512548963e-05
4.45767612962029 4.82518919104802e-05
4.45925742658007 4.92105188763685e-05
4.46083872353985 5.01873553175793e-05
4.46242002049963 5.11827299013885e-05
4.46400131745941 5.21969768845691e-05
4.46558261441919 5.32304362018764e-05
4.46716391137897 5.42834535558405e-05
4.46874520833875 5.53563805078296e-05
4.47032650529853 5.64495745704427e-05
4.47190780225831 5.75633993012214e-05
4.47348909921809 5.86982243977224e-05
4.47507039617788 5.9854425793939e-05
4.47665169313766 6.10323857581207e-05
4.47823299009743 6.22324929919736e-05
4.47981428705721 6.34551427312949e-05
4.48139558401699 6.47007368480248e-05
4.48297688097677 6.59696839537717e-05
4.48455817793656 6.72623995047843e-05
4.48613947489634 6.85793059084255e-05
4.48772077185612 6.9920832631166e-05
4.4893020688159 7.1287416308078e-05
4.49088336577568 7.26795008538896e-05
4.49246466273546 7.40975375756026e-05
4.49404595969524 7.55419852867033e-05
4.49562725665502 7.70133104229421e-05
4.4972085536148 7.8511987159784e-05
4.49878985057458 8.00384975314687e-05
4.50037114753436 8.15933315517427e-05
4.50195244449414 8.31769873362733e-05
4.50353374145392 8.4789971226775e-05
4.5051150384137 8.6432797916854e-05
4.50669633537348 8.81059905795939e-05
4.50827763233326 8.98100809969024e-05
4.50985892929304 9.15456096906838e-05
4.51144022625282 9.33131260557653e-05
4.5130215232126 9.51131884946976e-05
4.51460282017238 9.69463645543841e-05
4.51618411713216 9.88132310646065e-05
4.51776541409194 0.00010071437427842
4.51934671105172 0.000102650390014497
4.5209280080115 0.000104621883801396
4.52250930497128 0.000106629471023802
4.52409060193106 0.000108673777070765
4.52567189889084 0.000110755437485912
4.52725319585062 0.000112875098119772
4.5288344928104 0.00011503341528407
4.53041578977018 0.000117231055908175
4.53199708672996 0.00011946869769762
4.53357838368974 0.000121747029294767
4.53515968064952 0.000124066750441631
4.5367409776093 0.000126428572144884
4.53832227456908 0.000128833216843055
4.53990357152886 0.000131281418575994
4.54148486848864 0.000133773923156555
4.54306616544842 0.000136311488344602
4.5446474624082 0.000138894884023288
4.54622875936798 0.000141524892377703
4.54781005632776 0.000144202308075874
4.54939135328754 0.000146927938452147
4.55097265024732 0.000149702603693003
4.5525539472071 0.00015252713702529
4.55413524416688 0.000155402384906968
4.55571654112666 0.000158329207220312
4.55729783808644 0.000161308477467681
4.55887913504622 0.000164341082969803
4.560460432006 0.000167427925066679
4.56204172896578 0.000170569919321074
4.56362302592556 0.00017376799572467
4.56520432288534 0.000177023098906874
4.56678561984512 0.000180336188346332
4.5683669168049 0.000183708238585172
4.56994821376468 0.000187140239445998
4.57152951072447 0.000190633196251709
4.57311080768424 0.000194188130048063
4.57469210464402 0.000197806077829197
4.5762734016038 0.00020148809276591
4.57785469856359 0.000205235244436941
4.57943599552337 0.000209048619063198
4.58101729248315 0.000212929319744852
4.58259858944293 0.000216878466701585
4.58417988640271 0.000220897197515779
4.58576118336249 0.000224986667378782
4.58734248032227 0.000229148049340326
4.58892377728205 0.00023338253456103
4.59050507424183 0.000237691332568096
4.59208637120161 0.0002420756715142
4.59366766816139 0.000246536798439626
4.59524896512117 0.000251075979537661
4.59683026208095 0.000255694500423266
4.59841155904073 0.000260393666405161
4.59999285600051 0.000265174802761173
4.60157415296029 0.000270039255017113
4.60315544992007 0.000274988389228938
4.60473674687985 0.000280023592268562
4.60631804383963 0.000285146272113043
4.60789934079941 0.000290357858137402
4.60948063775919 0.000295659801410921
4.61106193471897 0.00030105357499722
4.61264323167875 0.000306540674257813
4.61422452863853 0.000312122617159483
4.61580582559831 0.000317800944585318
4.61738712255809 0.000323577220649526
4.61896841951787 0.00032945303301608
4.62054971647765 0.000335429993221179
4.62213101343743 0.000341509736999555
4.62371231039721 0.000347693924614744
4.62529360735699 0.000353984241193322
4.62687490431677 0.000360382397063066
4.62845620127655 0.000366890128095183
4.63003749823633 0.000373509196050647
4.63161879519611 0.000380241388930558
4.63320009215589 0.000387088521330759
4.63478138911567 0.000394052434800491
4.63636268607545 0.000401134998205461
4.63794398303523 0.00040833810809499
4.63952527999501 0.000415663689073617
4.64110657695479 0.000423113694176965
4.64268787391457 0.000430690105252061
4.64426917087435 0.000438394933341961
4.64585046783413 0.00044623021907502
4.64743176479391 0.00045419803305856
4.64901306175369 0.000462300476277095
4.65059435871347 0.000470539680495182
4.65217565567325 0.000478917808664927
4.65375695263303 0.000487437055338134
4.65533824959281 0.000496099647083164
4.65691954655259 0.000504907842906633
4.65850084351237 0.000513863934679829
4.66008214047215 0.000522970247570026
4.66166343743193 0.000532229140476715
4.66324473439171 0.00054164300647269
4.66482603135149 0.000551214273250264
4.66640732831127 0.00056094540357228
4.66798862527105 0.000570838895728483
4.66956992223083 0.000580897283996717
4.67115121919062 0.000591123139109512
4.6727325161504 0.000601519068725716
4.67431381311018 0.000612087717907486
4.67589511006996 0.000622831769602471
4.67747640702974 0.000633753945131416
4.67905770398952 0.000644857004681133
4.6806390009493 0.000656143747802808
4.68222029790908 0.000667617013915981
4.68380159486886 0.000679279682817839
4.68538289182864 0.000691134675198208
4.68696418878842 0.000703184953160047
4.6885454857482 0.000715433520745765
4.69012678270798 0.000727883424469103
4.69170807966776 0.000740537753852759
4.69328937662754 0.000753399641971999
4.69487067358732 0.000766472266003836
4.6964519705471 0.000779758847782329
4.69803326750688 0.000793262654359778
4.69961456446666 0.000806986998573812
4.70119586142644 0.000820935239620561
4.70277715838622 0.000835110783633986
4.704358455346 0.000849517084271243
4.70593975230578 0.00086415764330432
4.70752104926556 0.000879036011217705
4.70910234622534 0.00089415578781267
4.71068364318512 0.000909520622817499
4.7122649401449 0.000925134216504365
4.71384623710468 0.000941000320312554
4.71542753406446 0.00095712273747803
4.71700883102424 0.000973505323669728
4.71859012798402 0.000990151987632219
4.7201714249438 0.00100706669183524
4.72175272190358 0.00102425345312946
4.72333401886336 0.00104171634340954
4.72491531582314 0.00105945949028338
4.72649661278292 0.00107748707774863
4.7280779097427 0.00109580334687576
4.72965920670248 0.00111441259649816
4.73124050366226 0.00113331918390929
4.73282180062204 0.00115252752556662
4.73440309758182 0.00117204209780274
4.7359843945416 0.00119186743754376
4.73756569150138 0.00121200814303442
4.73914698846116 0.00123246887457087
4.74072828542094 0.00125325435524055
4.74230958238072 0.00127436937166904
4.7438908793405 0.00129581877477488
4.74547217630028 0.00131760748053124
4.74705347326006 0.00133974047073546
4.74863477021984 0.00136222279378565
4.75021606717962 0.00138505956546532
4.7517973641394 0.00140825596973524
4.75337866109918 0.00143181725953312
4.75495995805896 0.00145574875758101
4.75654125501874 0.00148005585720024
4.75812255197852 0.00150474402313441
4.7597038489383 0.0015298187923801
4.76128514589808 0.00155528577502544
4.76286644285786 0.00158115065509675
4.76444773981765 0.00160741919141303
4.76602903677743 0.00163409721844849
4.76761033373721 0.00166119064720327
4.76919163069699 0.00168870546608231
4.77077292765677 0.00171664774178219
4.77235422461655 0.00174502362018649
4.77393552157633 0.00177383932726919
4.77551681853611 0.00180310117000642
4.77709811549589 0.00183281553729687
4.77867941245567 0.00186298890089025
4.78026070941545 0.00189362781632423
4.78184200637523 0.00192473892387035
4.78342330333501 0.00195632894948787
4.78500460029479 0.00198840470578673
4.78658589725457 0.00202097309299879
4.78816719421435 0.00205404109995809
4.78974849117413 0.00208761580508957
4.79132978813391 0.00212170437740676
4.79291108509369 0.00215631407751822
4.79449238205347 0.00219145225864303
4.79607367901325 0.00222712636763478
4.79765497597303 0.00226334394601513
4.79923627293281 0.00230011263101576
4.80081756989259 0.00233744015663003
4.80239886685237 0.00237533435467301
4.80398016381215 0.00241380315585122
4.80556146077193 0.00245285459084141
4.80714275773171 0.00249249679137848
4.80872405469149 0.00253273799135251
4.81030535165127 0.00257358652791558
4.81188664861105 0.00261505084259754
4.81346794557083 0.00265713948243125
4.81504924253061 0.00269986110108722
4.81663053949039 0.00274322446001812
4.81821183645017 0.00278723842961189
4.81979313340995 0.00283191199035569
4.82137443036973 0.002877254234008
4.82295572732951 0.0029232743647816
4.82453702428929 0.00296998170053558
4.82611832124907 0.00301738567397681
4.82769961820885 0.00306549583387201
4.82928091516863 0.00311432184626852
4.83086221212841 0.00316387349572602
4.83244350908819 0.00321416068655686
4.83402480604797 0.00326519344407742
4.83560610300775 0.00331698191586869
4.83718739996753 0.00336953637304677
4.83876869692731 0.0034228672115438
4.84034999388709 0.00347698495339848
4.84193129084687 0.00353190024805677
4.84351258780665 0.00358762387368283
4.84509388476643 0.00364416673847968
4.84667518172621 0.00370153988202027
4.84825647868599 0.00375975447658875
4.84983777564577 0.00381882182853162
4.85141907260555 0.00387875337961934
4.85300036956533 0.00393956070841817
4.85458166652511 0.00400125553167189
4.85616296348489 0.00406384970569483
4.85774426044467 0.0041273552277734
4.85932555740446 0.00419178423758014
4.86090685436424 0.00425714901859643
4.86248815132402 0.00432346199954623
4.8640694482838 0.00439073575583997
4.86565074524358 0.00445898301102973
4.86723204220336 0.00452821663827327
4.86881333916314 0.0045984496618101
4.87039463612292 0.00466969525844666
4.8719759330827 0.00474196675905334
4.87355723004248 0.00481527765007071
4.87513852700226 0.00488964157502727
4.87671982396204 0.00496507233606663
4.87830112092182 0.00504158389548677
4.8798824178816 0.0051191903772883
4.88146371484138 0.00519790606873423
4.88304501180116 0.00527774542191989
4.88462630876094 0.00535872305535361
4.88620760572072 0.00544085375554754
4.8877889026805 0.00552415247862052
4.88937019964028 0.00560863435190877
4.89095149660006 0.00569431467559049
4.89253279355984 0.00578120892431795
4.89411409051962 0.00586933274886298
4.8956953874794 0.00595870197777063
4.89727668443918 0.00604933261902499
4.89885798139896 0.00614124086172503
4.90043927835874 0.00623444307777114
4.90202057531852 0.00632895582356191
4.9036018722783 0.0064247958417024
4.90518316923808 0.00652198006272132
4.90676446619786 0.00662052560680093
4.90834576315764 0.00672044978551555
4.90992706011742 0.00682177010358153
4.9115083570772 0.00692450426061825
4.91308965403698 0.00702867015291787
4.91467095099676 0.00713428587522753
4.91625224795654 0.00724136972254079
4.91783354491632 0.00734994019189981
4.9194148418761 0.00746001598420872
4.92099613883588 0.00757161600605581
4.92257743579566 0.00768475937154732
4.92415873275544 0.00779946540415123
4.92574002971522 0.00791575363855236
4.927321326675 0.00803364382251462
4.92890262363478 0.00815315591875858
4.93048392059456 0.00827431010684388
4.93206521755434 0.00839712678506603
4.93364651451412 0.00852162657236137
4.9352278114739 0.00864783031022195
4.93680910843368 0.00877575906462205
4.93839040539346 0.00890543412795281
4.93997170235324 0.00903687702096922
4.94155299931302 0.00917010949474438
4.9431342962728 0.00930515353263552
4.94471559323258 0.00944203135225993
4.94629689019236 0.00958076540747952
4.94787818715214 0.00972137839039598
4.94945948411192 0.00986389323335625
4.9510407810717 0.0100083331109657
4.95262207803149 0.0101547214421128
4.95420337499127 0.0103030818920037
4.95578467195105 0.0104534383742026
4.95736596891083 0.0106058150526877
4.95894726587061 0.0107602363439103
4.96052856283039 0.0109167269188673
4.96210985979017 0.0110753117051813
4.96369115674995 0.0112360158891903
4.96527245370973 0.011398864918046
4.96685375066951 0.0115638845018221
4.96843504762929 0.01173110061563
4.97001634458907 0.0119005395017449
4.97159764154885 0.0120722276717401
4.97317893850863 0.0122461919086295
4.97476023546841 0.0124224592690198
4.97634153242819 0.0126010570852692
4.97792282938797 0.0127820129676576
4.97950412634775 0.0129653548065623
4.98108542330753 0.0131511107746432
4.98266672026731 0.013339309329036
4.98424801722709 0.0135299792135542
4.98582931418687 0.0137231494608971
4.98741061114665 0.0139188493948671
4.98899190810643 0.0141171086325961
4.99057320506621 0.0143179570867749
4.99215450202599 0.0145214249678961
4.99373579898577 0.014727542786499
4.99531709594555 0.014936341355426
4.99689839290533 0.0151478517920827
4.99847968986511 0.0153621055207085
5.00006098682489 0.0155791342746512
5.00164228378467 0.0157989700986488
5.00322358074445 0.016021645351121
5.00480487770423 0.0162471927064624
5.00638617466401 0.0164756451573455
5.00796747162379 0.0167070360170306
5.00954876858357 0.0169413989216771
5.01113006554335 0.0171787678326678
5.01271136250313 0.0174191770389316
5.01429265946291 0.0176626611592781
5.01587395642269 0.0179092551447342
5.01745525338247 0.0181589942808867
5.01903655034225 0.0184119141902311
5.02061784730203 0.0186680508345243
5.02219914426181 0.0189274405171435
5.02378044122159 0.0191901198854485
5.02536173818137 0.0194561259331499
5.02694303514115 0.0197254960026793
5.02852433210093 0.0199982677875682
5.03010562906071 0.0202744793348255
5.03168692602049 0.0205541690473235
5.03326822298027 0.0208373756861855
5.03484951994005 0.021124138373176
5.03643081689983 0.0214144965930964
5.03801211385961 0.0217084901961826
5.03959341081939 0.0220061594005068
5.04117470777917 0.0223075447943786
5.04275600473895 0.0226126873387533
5.04433730169873 0.0229216283696404
5.04591859865852 0.0232344096005125
5.04749989561829 0.0235510731247198
5.04908119257808 0.0238716614179031
5.05066248953786 0.0241962173404107
5.05224378649764 0.0245247841397151
5.05382508345742 0.0248574054528316
5.0554063804172 0.025194125308736
5.05698767737698 0.0255349881307865
5.05856897433676 0.0258800387391421
5.06015027129654 0.0262293223531841
5.06173156825632 0.0265828845939363
5.0633128652161 0.0269407714864847
5.06489416217588 0.0273030294623968
5.06647545913566 0.0276697053621402
5.06805675609544 0.0280408464375002
5.06963805305522 0.0284165003539979
5.071219350015 0.0287967151933025
5.07280064697478 0.0291815394556457
5.07438194393456 0.0295710220622327
5.07596324089434 0.0299652123576491
5.07754453785412 0.0303641601122709
5.0791258348139 0.030767915524663
5.08070713177368 0.0311765292239829
5.08228842873346 0.0315900522723754
5.08386972569324 0.0320085361673655
5.08545102265302 0.0324320328442489
5.0870323196128 0.0328605946784754
5.08861361657258 0.0332942744880292
5.09019491353236 0.0337331255358049
5.09177621049214 0.0341772015319763
5.09335750745192 0.0346265566363636
5.0949388044117 0.035081245460788
5.09652010137148 0.0355413230714293
5.09810139833126 0.0360068449911715
5.09968269529104 0.0364778672019397
5.10126399225082 0.0369544461470337
5.1028452892106 0.0374366387334573
5.10442658617038 0.0379245023342327
5.10600788313016 0.0384180947907087
5.10758918008994 0.0389174744148684
5.10917047704972 0.0394226999916165
5.1107517740095 0.039933830781065
5.11233307096928 0.040450926520809
5.11391436792906 0.0409740474281887
5.11549566488884 0.0415032542025491
5.11707696184862 0.0420386080274804
5.1186582588084 0.0425801705730527
5.12023955576818 0.0431280039980411
5.12182085272796 0.0436821709521335
5.12340214968774 0.0442427345781336
5.12498344664752 0.044809758514146
5.1265647436073 0.045383306895752
5.12814604056708 0.0459634443581711
5.12972733752686 0.0465502360384117
5.13130863448664 0.0471437475774024
5.13288993144642 0.0477440451221138
5.1344712284062 0.0483511953276698
5.13605252536598 0.0489652653594321
5.13763382232576 0.0495863228950826
5.13921511928555 0.0502144361266796
5.14079641624533 0.0508496737627051
5.1423777132051 0.051492105030095
5.14395901016489 0.0521417996762447
5.14554030712467 0.0527988279710084
5.14712160408445 0.053463260708676
5.14870290104423 0.0541351692099273
5.15028419800401 0.0548146253237773
5.15186549496379 0.0555017014294916
5.15344679192357 0.0561964704384947
5.15502808888335 0.0568990057962434
5.15660938584313 0.0576093814841017
5.15819068280291 0.0583276720211652
5.15977197976269 0.0590539524660967
5.16135327672247 0.0597882984189147
5.16293457368225 0.0605307860227752
5.16451587064203 0.0612814919657203
5.16609716760181 0.0620404934824162
5.16767846456159 0.0628078683558578
5.16925976152137 0.0635836949190556
5.17084105848115 0.0643680520566869
5.17242235544093 0.0651610192067433
5.17400365240071 0.0659626763621326
5.17558494936049 0.0667731040722678
5.17716624632027 0.0675923834446202
5.17874754328005 0.0684205961462555
5.18032884023983 0.0692578244053407
5.18191013719961 0.0701041510126134
5.18349143415939 0.0709596593228412
5.18507273111917 0.071824433256231
5.18665402807895 0.0726985572998309
5.18823532503873 0.0735821165088886
5.18981662199851 0.0744751965081812
5.19139791895829 0.0753778834933227
5.19297921591807 0.0762902642320265
5.19456051287785 0.077212426065357
5.19614180983763 0.0781444569089222
5.19772310679741 0.079086445254067
5.19930440375719 0.0800384801689934
5.20088570071697 0.0810006512998897
5.20246699767675 0.0819730488719902
5.20404829463653 0.0829557636906263
5.20562959159631 0.0839488871422244
5.20721088855609 0.0849525111952747
5.20879218551587 0.0859667284012718
5.21037348247565 0.0869916318956068
5.21195477943543 0.0880273153984251
5.21353607639521 0.089073873215452
5.21511737335499 0.0901314002387808
5.21669867031477 0.0911999919476075
5.21827996727455 0.0922797444089443
5.21986126423433 0.0933707542782837
5.22144256119411 0.0944731188002301
5.22302385815389 0.0955869358090746
5.22460515511367 0.0967123037293461
5.22618645207345 0.0978493215763133
5.22776774903323 0.0989980889564382
5.22934904599301 0.100158706067805
5.23093034295279 0.10133127370048
5.23251163991258 0.102515893236843
5.23409293687236 0.10371266665188
5.23567423383214 0.104921696513412
5.23725553079191 0.106143085982295
5.23883682775169 0.107376938812567
5.24041812471148 0.108623359351539
5.24199942167126 0.109882452539866
5.24358071863104 0.111154323911529
5.24516201559082 0.11243907959381
5.2467433125506 0.113736826307193
5.24832460951038 0.115047671365216
5.24990590647016 0.116371722674292
5.25148720342994 0.11770908873345
5.25306850038972 0.11905987863405
5.2546497973495 0.120424202059439
5.25623109430928 0.121802169284542
5.25781239126906 0.123193891175419
5.25939368822884 0.124599479188757
5.26097498518862 0.126019045371309
5.2625562821484 0.127452702359285
5.26413757910818 0.128900563377675
5.26571887606796 0.130362742239531
5.26730017302774 0.13183935334518
5.26888146998752 0.133330511681392
5.2704627669473 0.134836332820476
5.27204406390708 0.136356932919338
5.27362536086686 0.137892428718455
5.27520665782664 0.13944293754081
5.27678795478642 0.141008577290763
5.2783692517462 0.142589466452858
5.27995054870598 0.144185724090567
5.28153184566576 0.145797469844981
5.28311314262554 0.147424823933433
5.28469443958532 0.14906790714805
5.2862757365451 0.150726840854274
5.28785703350488 0.152401746989275
5.28943833046466 0.154092748060333
5.29101962742444 0.15579996714314
5.29260092438422 0.157523527880047
5.294182221344 0.159263554478228
5.29576351830378 0.161020171707801
5.29734481526356 0.162793504899864
5.29892611222334 0.164583679944462
5.30050740918312 0.166390823288516
5.3020887061429 0.168215061933626
5.30367000310268 0.170056523433878
5.30525130006246 0.171915335893506
5.30683259702224 0.173791627964556
5.30841389398202 0.175685528844417
5.3099951909418 0.17759716827332
5.31157648790158 0.179526676531752
5.31315778486136 0.181474184437799
5.31473908182114 0.183439823344416
5.31632037878092 0.185423725136617
5.3179016757407 0.187426022228607
5.31948297270048 0.189446847560835
5.32106426966026 0.191486334596944
5.32264556662004 0.193544617320702
5.32422686357982 0.195621830232793
5.32580816053961 0.197718108347589
5.32738945749939 0.1998335871898
5.32897075445917 0.201968402791079
5.33055205141895 0.204122691686519
5.33213334837872 0.206296590911111
5.3337146453385 0.208490237996081
5.33529594229829 0.210703770965183
5.33687723925807 0.212937328330883
5.33845853621785 0.215191049090473
5.34003983317763 0.217465072722133
5.34162113013741 0.219759539180851
5.34320242709719 0.222074588894327
5.34478372405697 0.224410362758745
5.34636502101675 0.226767002134489
5.34794631797653 0.229144648841767
5.34952761493631 0.231543445156146
5.35110891189609 0.233963533804033
5.35269020885587 0.236405057958017
5.35427150581565 0.238868161232186
5.35585280277543 0.24135298767731
5.35743409973521 0.243859681775975
5.35901539669499 0.246388388437602
5.36059669365477 0.248939252993396
5.36217799061455 0.251512421191224
5.36375928757433 0.254108039190344
5.36534058453411 0.256726253556142
5.36692188149389 0.259367211254675
5.36850317845367 0.262031059647227
5.37008447541345 0.26471794648469
5.37166577237323 0.267428019901916
5.37324706933301 0.270161428411945
5.37482836629279 0.272918320900164
5.37640966325257 0.275698846618361
5.37799096021235 0.278503155178704
5.37957225717213 0.281331396547599
5.38115355413191 0.284183721039505
5.38273485109169 0.287060279310613
5.38431614805147 0.289961222352451
5.38589744501125 0.292886701485403
5.38747874197103 0.295836868352122
5.38906003893081 0.29881187491087
5.39064133589059 0.301811873428734
5.39222263285037 0.304837016474782
5.39380392981015 0.307887456913095
5.39538522676993 0.310963347895752
5.39696652372971 0.314064842855646
5.39854782068949 0.317192095499286
5.40012911764927 0.320345259799456
5.40171041460905 0.323524489987793
5.40329171156883 0.326729940547248
5.40487300852861 0.329961766204521
5.40645430548839 0.333220121922295
5.40803560244817 0.336505162891476
5.40961689940795 0.339817044523279
5.41119819636773 0.343155922441224
5.41277949332751 0.34652195247305
5.41436079028729 0.349915290642539
5.41594208724707 0.353336093161207
5.41752338420685 0.356784516419954
5.41910468116663 0.360260716980568
5.42068597812641 0.363764851567148
5.4222672750862 0.367297077057458
5.42384857204598 0.370857550474134
5.42542986900576 0.374446428975829
5.42701116596553 0.378063869848255
5.42859246292532 0.381710030495141
5.4301737598851 0.385385068429041
5.43175505684488 0.389089141262121
5.43333635380466 0.392822406696772
5.43491765076444 0.396585022516206
5.43649894772422 0.400377146574879
5.438080244684 0.404198936788874
5.43966154164378 0.408050551126131
5.44124283860356 0.411932147596669
5.44282413556334 0.415843884242598
5.44440543252312 0.419785919128109
5.4459867294829 0.423758410329374
5.44756802644268 0.427761515924276
5.44914932340246 0.431795393982135
5.45073062036224 0.435860202553271
5.45231191732202 0.439956099658488
5.4538932142818 0.444083243278476
5.45547451124158 0.448241791343102
5.45705580820136 0.452431901720608
5.45863710516114 0.456653732206716
5.46021840212092 0.460907440513634
5.4617996990807 0.465193184258961
5.46338099604048 0.469511120954507
5.46496229300026 0.473861407995041
5.46654358996004 0.478244202646862
5.46812488691982 0.482659662036363
5.4697061838796 0.487107943138479
5.47128748083938 0.491589202765001
5.47286877779916 0.496103597552839
5.47445007475894 0.50065128395219
5.47603137171872 0.505232418214562
5.4776126686785 0.509847156380771
5.47919396563828 0.514495654268807
5.48077526259806 0.519178067461631
5.48235655955784 0.523894551294841
5.48393785651762 0.528645260844285
5.4855191534774 0.533430350913557
5.48710045043718 0.538249976021454
5.48868174739696 0.543104290389233
5.49026304435674 0.547993447927927
5.49184434131652 0.552917602225415
5.4934256382763 0.557876906533534
5.49500693523608 0.562871513755034
5.49658823219586 0.567901576430435
5.49816952915564 0.572967246724851
5.49975082611542 0.578068676414682
5.5013321230752 0.583206016874231
5.50291342003498 0.58837941906224
5.50449471699476 0.593589033508344
5.50607601395454 0.598835010299412
5.50765731091432 0.604117499065843
5.5092386078741 0.609436648967763
5.51081990483388 0.61479260868111
5.51240120179366 0.62018552638371
5.51398249875344 0.625615549741151
5.51556379571322 0.631082825892725
5.517145092673 0.63658750143715
5.51872638963279 0.642129722418318
5.52030768659257 0.647709634310893
5.52188898355235 0.653327382005863
5.52347028051213 0.658983109796026
5.52505157747191 0.664676961361356
5.52663287443169 0.670409079754326
5.52821417139147 0.676179607385168
5.52979546835125 0.681988686006999
5.53137676531103 0.687836456700944
5.53295806227081 0.693723059861151
5.53453935923059 0.699648635179732
5.53612065619037 0.705613321631624
5.53770195315015 0.711617257459416
5.53928325010993 0.717660580158072
5.54086454706971 0.723743426459593
5.54244584402949 0.729865932317619
5.54402714098927 0.736028232891975
5.54560843794905 0.7422304625331
5.54718973490883 0.748472754766496
5.54877103186861 0.75475524227703
5.55035232882839 0.761078056893199
5.55193362578817 0.767441329571391
5.55351492274795 0.773845190379977
5.55509621970773 0.780289768483448
5.55667751666751 0.786775192126412
5.55825881362729 0.793301588617602
5.55984011058707 0.799869084313773
5.56142140754685 0.806477804603561
5.56300270450663 0.813127873891303
5.56458400146641 0.81981941558079
5.56616529842619 0.826552552058973
5.56774659538597 0.83332740467959
5.56932789234575 0.840144093746814
5.57090918930553 0.84700273849875
5.57249048626531 0.853903457090998
5.57407178322509 0.860846366580071
5.57565308018487 0.867831582906834
5.57723437714465 0.87485922087985
5.57881567410443 0.88192939415875
5.58039697106421 0.88904221523748
5.58197826802399 0.896197795427583
5.58355956498377 0.903396244841379
5.58514086194355 0.910637672375159
5.58672215890333 0.91792218569231
5.58830345586311 0.925249891206439
5.58988475282289 0.932620894064418
5.59146604978267 0.940035298129438
5.59304734674245 0.947493205963994
5.59462864370223 0.954994718812927
5.59620994066201 0.962539936586288
5.59779123762179 0.970128957842325
5.59937253458157 0.977761879770378
5.60095383154135 0.985438798173743
5.60253512850113 0.993159807452545
5.60411642546091 1.00092500058653
5.60569772242069 1.008734469118
5.60727901938047 1.01658830313447
5.60886031634025 1.02448659125155
5.61044161330003 1.03242942059567
5.61202291025981 1.04041687678693
5.6136042072196 1.0484490439217
5.61518550417938 1.05652600455554
5.61676680113916 1.06464783968576
5.61834809809894 1.07281462873428
5.61992939505872 1.08102644953032
5.6215106920185 1.08928337829309
5.62309198897828 1.09758548961453
5.62467328593806 1.10593285644206
5.62625458289784 1.11432555006128
5.62783587985762 1.12276364007872
5.6294171768174 1.13124719440451
5.63099847377718 1.13977627923525
5.63257977073696 1.14835095903664
5.63416106769674 1.15697129652635
5.63574236465652 1.16563735265668
5.6373236616163 1.17434918659749
5.63890495857608 1.18310685571889
5.64048625553586 1.19191041557418
5.64206755249564 1.20075991988258
5.64364884945542 1.20965542051222
5.6452301464152 1.21859696746295
5.64681144337498 1.2275846088493
5.64839274033476 1.23661839088342
5.64997403729454 1.24569835785807
5.65155533425432 1.25482455212963
5.6531366312141 1.26399701410113
5.65471792817388 1.27321578220535
5.65629922513366 1.2824808928879
5.65788052209344 1.29179238059044
5.65946181905322 1.30115027773382
5.661043116013 1.31055461470133
5.66262441297278 1.32000541982202
5.66420570993256 1.329502719354
5.66578700689234 1.33904653746786
5.66736830385212 1.34863689623003
5.6689496008119 1.35827381558632
5.67053089777168 1.36795731334547
5.67211219473146 1.37768740516272
5.67369349169124 1.38746410452346
5.67527478865102 1.39728742272699
5.6768560856108 1.40715736887026
5.67843738257058 1.41707394983173
5.68001867953036 1.42703717025526
5.68159997649014 1.43704703253417
5.68318127344992 1.44710353679514
5.6847625704097 1.45720668088252
5.68634386736948 1.46735646034241
5.68792516432926 1.47755286840696
5.68950646128904 1.48779589597875
5.69108775824882 1.49808553161525
5.6926690552086 1.50842176151326
5.69425035216838 1.51880456949357
5.69583164912816 1.52923393698573
5.69741294608794 1.5397098430127
5.69899424304772 1.5502322641758
5.7005755400075 1.56080117463969
5.70215683696728 1.57141654611744
5.70373813392706 1.58207834785567
5.70531943088684 1.59278654661986
5.70690072784662 1.6035411066796
5.7084820248064 1.61434198979428
5.71006332176619 1.62518915519847
5.71164461872597 1.63608255958772
5.71322591568575 1.64702215710434
5.71480721264553 1.6580078993233
5.71638850960531 1.66903973523826
5.71796980656509 1.68011761124775
5.71955110352487 1.69124147114142
5.72113240048465 1.70241125608642
5.72271369744443 1.71362690461389
5.72429499440421 1.7248883526057
5.72587629136399 1.73619553328111
5.72745758832377 1.74754837718369
5.72903888528355 1.75894681216843
5.73062018224333 1.77039076338878
5.73220147920311 1.78188015328409
5.73378277616289 1.79341490156693
5.73536407312267 1.80499492521073
5.73694537008245 1.81662013843752
5.73852666704223 1.82829045270576
5.74010796400201 1.84000577669842
5.74168926096179 1.85176601631104
5.74327055792157 1.86357107464019
5.74485185488135 1.87542085197183
5.74643315184113 1.88731524576996
5.74801444880091 1.89925415066551
5.74959574576069 1.91123745844512
5.75117704272047 1.92326505804036
5.75275833968025 1.93533683551703
5.75433963664003 1.94745267406447
5.75592093359981 1.95961245398528
5.75750223055959 1.9718160526851
5.75908352751937 1.98406334466248
5.76066482447915 1.99635420149908
5.76224612143893 2.00868849184995
5.76382741839871 2.02106608143401
5.76540871535849 2.03348683302469
5.76699001231827 2.04595060644081
5.76857130927805 2.05845725853763
5.77015260623783 2.07100664319795
5.77173390319761 2.0835986113237
5.77331520015739 2.0962330108274
5.77489649711717 2.10890968662394
5.77647779407695 2.12162848062264
5.77805909103673 2.13438923171943
5.77964038799651 2.14719177578917
5.78122168495629 2.16003594567824
5.78280298191607 2.17292157119737
5.78438427887585 2.18584847911459
5.78596557583563 2.19881649314842
5.78754687279541 2.21182543396131
5.78912816975519 2.2248751191532
5.79070946671497 2.23796536325535
5.79229076367475 2.25109597772443
5.79387206063453 2.26426677093673
5.79545335759431 2.2774775481826
5.79703465455409 2.29072811166125
5.79861595151387 2.30401826047552
5.80019724847365 2.3173477906271
5.80177854543343 2.33071649501191
5.80335984239322 2.34412416341557
5.804941139353 2.35757058250937
5.80652243631278 2.37105553584619
5.80810373327256 2.38457880385679
5.80968503023234 2.39814016384639
5.81126632719212 2.41173938999137
5.8128476241519 2.42537625333621
5.81442892111168 2.43905052179078
5.81601021807146 2.4527619601277
5.81759151503124 2.46651032998017
5.81917281199102 2.48029538983981
5.8207541089508 2.49411689505491
5.82233540591058 2.50797459782876
5.82391670287036 2.52186824721848
5.82549799983014 2.53579758913381
5.82707929678992 2.54976236633643
5.8286605937497 2.56376231843921
5.83024189070948 2.57779718190606
5.83182318766926 2.59186669005184
5.83340448462904 2.60597057304249
5.83498578158882 2.62010855789549
5.8365670785486 2.63428036848067
5.83814837550838 2.64848572552111
5.83972967246816 2.66272434659432
5.84131096942794 2.67699594613395
5.84289226638772 2.69130023543125
5.8444735633475 2.70563692263738
5.84605486030728 2.72000571276551
5.84763615726706 2.73440630769354
5.84921745422684 2.74883840616678
5.85079875118662 2.76330170380116
5.8523800481464 2.77779589308659
5.85396134510618 2.79232066339056
5.85554264206596 2.80687570096211
5.85712393902574 2.82146068893602
5.85870523598552 2.83607530733724
5.8602865329453 2.85071923308567
5.86186782990508 2.86539214000123
5.86344912686486 2.88009369880908
5.86503042382464 2.89482357714521
5.86661172078442 2.90958143956241
5.8681930177442 2.92436694753629
5.86977431470398 2.93917975947177
5.87135561166376 2.95401953070982
5.87293690862354 2.96888591353433
5.87451820558332 2.98377855717951
5.8760995025431 2.99869710783745
5.87768079950288 3.0136412086659
5.87926209646266 3.02861049979646
5.88084339342244 3.04360461834292
5.88242469038222 3.05862319841014
5.884005987342 3.07366587110284
5.88558728430178 3.08873226453507
5.88716858126156 3.10382200383963
5.88874987822134 3.11893471117805
5.89033117518112 3.13407000575072
5.8919124721409 3.14922750380731
5.89349376910068 3.16440681865757
5.89507506606046 3.17960756068223
5.89665636302025 3.19482933734444
5.89823765998003 3.21007175320139
5.89981895693981 3.22533440991616
5.90140025389959 3.24061690626989
5.90298155085937 3.25591883817437
5.90456284781915 3.27123979868472
5.90614414477893 3.28657937801256
5.90772544173871 3.30193716353935
5.90930673869849 3.31731273982996
5.91088803565827 3.33270568864676
5.91246933261805 3.34811558896385
5.91405062957783 3.36354201698146
5.91563192653761 3.37898454614103
5.91721322349739 3.39444274714012
5.91879452045717 3.40991618794792
5.92037581741695 3.42540443382094
5.92195711437673 3.44090704731913
5.92353841133651 3.45642358832196
5.92511970829629 3.47195361404521
5.92670100525607 3.48749667905779
5.92828230221585 3.50305233529885
5.92986359917563 3.51862013209533
5.93144489613541 3.5341996161797
5.93302619309519 3.54979033170791
5.93460749005497 3.56539182027792
5.93618878701475 3.5810036209481
5.93777008397453 3.59662527025633
5.93935138093431 3.61225630223912
5.94093267789409 3.62789624845099
5.94251397485387 3.6435446379845
5.94409527181365 3.65920099749008
5.94567656877343 3.67486485119645
5.94725786573321 3.69053572093139
5.94883916269299 3.70621312614231
5.95042045965277 3.72189658391785
5.95200175661255 3.73758560900911
5.95358305357233 3.75327971385146
5.95516435053211 3.76897840858659
5.95674564749189 3.78468120108484
5.95832694445167 3.8003875969678
5.95990824141145 3.81609709963118
5.96148953837123 3.8318092102679
5.96307083533101 3.84752342789165
5.96465213229079 3.86323924936045
5.96623342925057 3.87895616940072
5.96781472621035 3.89467368063144
5.96939602317013 3.91039127358873
5.97097732012991 3.92610843675061
5.97255861708969 3.94182465656204
5.97413991404947 3.95753941746029
5.97572121100925 3.97325220190036
5.97730250796903 3.98896249038105
5.97888380492881 4.00466976147089
5.98046510188859 4.02037349183457
5.98204639884837 4.03607315625957
5.98362769580815 4.05176822768301
5.98520899276793 4.06745817721882
5.98679028972771 4.08314247418507
5.98837158668749 4.09882058613172
5.98995288364728 4.11449197886841
5.99153418060706 4.1301561164926
5.99311547756684 4.14581246141805
5.99469677452662 4.16146047440334
5.9962780714864 4.17709961458085
5.99785936844618 4.19272933948578
5.99944066540596 4.20834910508555
6.00102196236574 4.22395836580942
6.00260325932552 4.23955657457828
6.0041845562853 4.25514318283465
6.00576585324508 4.27071764057315
6.00734715020486 4.28627939637084
6.00892844716464 4.30182789741801
6.01050974412442 4.31736258954925
6.0120910410842 4.33288291727455
6.01367233804398 4.34838832381073
6.01525363500376 4.36387825111301
6.01683493196354 4.37935213990704
6.01841622892332 4.39480942972082
6.0199975258831 4.41024955891691
6.02157882284288 4.42567196472513
6.02316011980266 4.44107608327502
6.02474141676244 4.45646134962887
6.02632271372222 4.47182719781475
6.027904010682 4.48717306085983
6.02948530764178 4.50249837082383
6.03106660460156 4.51780255883274
6.03264790156134 4.53308505511266
6.03422919852112 4.54834528902386
6.0358104954809 4.56358268909506
6.03739179244068 4.57879668305778
6.03897308940046 4.59398669788101
6.04055438636024 4.60915215980596
6.04213568332002 4.62429249438107
6.0437169802798 4.63940712649701
6.04529827723958 4.65449548042216
6.04687957419936 4.66955697983791
6.04846087115914 4.68459104787435
6.05004216811892 4.69959710714608
6.0516234650787 4.71457457978808
6.05320476203848 4.72952288749191
6.05478605899826 4.74444145154182
6.05636735595804 4.75932969285128
6.05794865291782 4.77418703199942
6.0595299498776 4.78901288926773
6.06111124683738 4.80380668467696
6.06269254379716 4.81856783802391
6.06427384075694 4.83329576891868
6.06585513771672 4.84798989682177
6.0674364346765 4.86264964108149
6.06901773163628 4.87727442097138
6.07059902859606 4.89186365572778
6.07218032555584 4.9064167645876
6.07376162251562 4.92093316682603
6.0753429194754 4.93541228179452
6.07692421643518 4.9498535289588
6.07850551339496 4.96425632793695
6.08008681035474 4.97862009853769
6.08166810731452 4.9929442607987
6.08324940427431 5.00722823502493
6.08483070123409 5.02147144182724
6.08641199819387 5.03567330216089
6.08799329515365 5.04983323736422
6.08957459211343 5.06395066919741
6.09115588907321 5.07802501988128
6.09273718603299 5.09205571213623
6.09431848299277 5.10604216922107
6.09589977995255 5.11998381497221
6.09748107691233 5.13388007384258
6.09906237387211 5.14773037094084
6.10064367083189 5.16153413207058
6.10222496779167 5.17529078376948
6.10380626475145 5.18899975334871
6.10538756171123 5.20266046893216
6.10696885867101 5.21627235949574
6.10855015563079 5.22983485490695
6.11013145259057 5.24334738596418
6.11171274955035 5.25680938443613
6.11329404651013 5.27022028310141
6.11487534346991 5.28357951578787
6.11645664042969 5.29688651741227
6.11803793738947 5.31014072401965
6.11961923434925 5.32334157282294
6.12120053130903 5.33648850224247
6.12278182826881 5.34958095194548
6.12436312522859 5.36261836288566
6.12594442218837 5.37560017734263
6.12752571914815 5.38852583896146
6.12910701610793 5.40139479279225
6.13068831306771 5.41420648532942
6.13226961002749 5.42696036455122
6.13385090698727 5.43965587995925
6.13543220394705 5.4522924826177
6.13701350090683 5.46486962519276
6.13859479786661 5.47738676199192
6.14017609482639 5.48984334900326
6.14175739178617 5.50223884393462
6.14333868874595 5.51457270625282
6.14491998570573 5.52684439722269
6.14650128266551 5.53905337994622
6.14808257962529 5.55119911940151
6.14966387658507 5.56328108248162
6.15124517354485 5.57529873803356
6.15282647050463 5.58725155689696
6.15440776746441 5.59913901194279
6.15598906442419 5.61096057811202
6.15757036138397 5.62271573245408
6.15915165834375 5.63440395416534
6.16073295530353 5.64602472462744
6.16231425226331 5.65757752744556
6.16389554922309 5.66906184848652
6.16547684618287 5.68047717591683
6.16705814314265 5.69182300024065
6.16863944010243 5.70309881433754
6.17022073706221 5.71430411350021
6.17180203402199 5.72543839547205
6.17338333098177 5.7365011604846
6.17496462794155 5.74749191129485
6.17654592490134 5.75841015322243
6.17812722186112 5.76925539418667
6.1797085188209 5.78002714474345
6.18128981578068 5.79072491812202
6.18287111274046 5.80134823026156
6.18445240970024 5.81189659984766
6.18603370666002 5.82236954834859
6.1876150036198 5.83276660005151
6.18919630057958 5.84308728209832
6.19077759753936 5.8533311245216
6.19235889449914 5.86349766028013
6.19394019145892 5.87358642529439
6.1955214884187 5.88359695848185
6.19710278537848 5.89352880179207
6.19868408233826 5.90338150024155
6.20026537929804 5.91315460194851
6.20184667625782 5.92284765816734
6.2034279732176 5.93246022332299
6.20500927017738 5.94199185504506
6.20659056713716 5.95144211420171
6.20817186409694 5.96081056493336
6.20975316105672 5.97009677468622
6.2113344580165 5.97930031424549
6.21291575497628 5.98842075776851
6.21449705193606 5.99745768281752
6.21607834889584 6.00641067039227
6.21765964585562 6.01527930496245
6.2192409428154 6.02406317449977
6.22082223977518 6.0327618705099
6.22240353673496 6.04137498806407
6.22398483369474 6.04990212583059
6.22556613065452 6.05834288610594
6.2271474276143 6.06669687484567
6.22872872457408 6.07496370169514
6.23031002153386 6.08314298001986
6.23189131849364 6.09123432693566
6.23347261545342 6.09923736333856
6.2350539124132 6.10715171393439
6.23663520937298 6.11497700726812
6.23821650633276 6.12271287575293
6.23979780329254 6.13035895569896
6.24137910025232 6.13791488734189
6.2429603972121 6.1453803148711
6.24454169417188 6.15275488645762
6.24612299113166 6.16003825428181
6.24770428809144 6.16723007456064
6.24928558505122 6.17433000757483
6.250866882011 6.18133771769554
6.25244817897078 6.18825287341086
6.25402947593056 6.19507514735197
6.25561077289034 6.20180421631891
6.25719206985012 6.20843976130622
6.2587733668099 6.21498146752808
6.26035466376968 6.22142902444323
6.26193596072946 6.22778212577956
6.26351725768924 6.23404046955838
6.26509855464902 6.24020375811831
6.2666798516088 6.24627169813897
6.26826114856858 6.25224400066417
6.26984244552836 6.2581203811249
6.27142374248814 6.26390055936198
6.27300503944793 6.26958425964827
6.27458633640771 6.27517121071061
6.27616763336749 6.28066114575146
6.27774893032727 6.28605380247011
6.27933022728705 6.29134892308359
6.28091152424683 6.29654625434723
6.28249282120661 6.30164554757482
6.28407411816639 6.30664655865854
6.28565541512617 6.31154904808833
6.28723671208595 6.31635278097114
6.28881800904573 6.3210575270496
6.29039930600551 6.3256630607205
6.29198060296529 6.33016916105279
6.29356189992507 6.33457561180529
6.29514319688485 6.33888220144396
6.29672449384463 6.34308872315884
6.29830579080441 6.34719497488066
6.29988708776419 6.35120075929697
6.30146838472397 6.35510588386801
6.30304968168375 6.35891016084207
6.30463097864353 6.36261340727065
6.30621227560331 6.366215445023
6.30779357256309 6.36971610080056
6.30937486952287 6.37311520615074
6.31095616648265 6.37641259748053
6.31253746344243 6.37960811606955
6.31411876040221 6.38270160808287
6.31570005736199 6.38569292458332
6.31728135432177 6.38858192154346
6.31886265128155 6.39136845985714
6.32044394824133 6.39405240535068
6.32202524520111 6.39663362879365
6.32360654216089 6.39911200590924
6.32518783912067 6.40148741738423
6.32676913608045 6.40375974887859
6.32835043304023 6.40592889103468
6.32993173000001 6.40799473948595
6.33151302695979 6.40995719486543
6.33309432391957 6.4118161628136
6.33467562087935 6.41357155398599
6.33625691783913 6.41522328406041
6.33783821479891 6.41677127374359
6.33941951175869 6.41821544877763
6.34100080871847 6.41955573994587
6.34258210567825 6.42079208307848
6.34416340263803 6.42192441905755
6.34574469959781 6.42295269382184
6.34732599655759 6.42387685837103
6.34890729351737 6.42469686876967
6.35048859047715 6.42541268615065
6.35206988743693 6.42602427671824
6.35365118439671 6.42653161175082
6.35523248135649 6.42693466760307
6.35681377831627 6.42723342570781
6.35839507527605 6.42742787257748
6.35997637223583 6.42751799980509
6.36155766919561 6.42750380406486
6.36313896615539 6.4273852871124
6.36472026311517 6.42716245578447
6.36630156007496 6.42683532199836
6.36788285703473 6.42640390275082
6.36946415399452 6.42586822011664
6.3710454509543 6.42522830124673
6.37262674791408 6.42448417836585
6.37420804487386 6.42363588876991
6.37578934183364 6.42268347482286
6.37737063879342 6.4216269839532
6.3789519357532 6.42046646865
6.38053323271298 6.41920198645856
6.38211452967276 6.41783359997572
6.38369582663254 6.41636137684462
6.38527712359232 6.41478538974919
6.3868584205521 6.41310571640814
6.38843971751188 6.41132243956861
6.39002101447166 6.40943564699933
6.39160231143144 6.40744543148345
6.39318360839122 6.40535189081097
6.394764905351 6.40315512777067
6.39634620231078 6.40085525014176
6.39792749927056 6.39845237068503
6.39950879623034 6.39594660713365
6.40109009319012 6.3933380821836
6.4026713901499 6.39062692348357
6.40425268710968 6.38781326362463
6.40583398406946 6.3848972401294
6.40741528102924 6.38187899544084
6.40899657798902 6.37875867691067
6.4105778749488 6.37553643678735
6.41215917190858 6.37221243220377
6.41374046886836 6.3687868251644
6.41532176582814 6.36525978253218
6.41690306278792 6.36163147601498
6.4184843597477 6.35790208215165
6.42006565670748 6.35407178229769
6.42164695366726 6.3501407626106
6.42322825062704 6.34610921403476
6.42480954758682 6.341977332286
6.4263908445466 6.33774531783576
6.42797214150638 6.33341337589487
6.42955343846616 6.32898171639699
6.43113473542594 6.32445055398163
6.43271603238572 6.31982010797683
6.4342973293455 6.31509060238151
6.43587862630528 6.31026226584735
6.43745992326506 6.30533533166041
6.43904122022484 6.30031003772233
6.44062251718462 6.2951866265312
6.4422038141444 6.28996534516205
6.44378511110418 6.28464644524698
6.44536640806396 6.279230182955
6.44694770502374 6.2737168189714
6.44852900198352 6.26810661847693
6.4501102989433 6.26239985112643
6.45169159590308 6.25659679102739
6.45327289286286 6.25069771671784
6.45485418982264 6.24470291114419
6.45643548678242 6.23861266163859
6.45801678374221 6.23242725989594
6.45959808070198 6.22614700195069
6.46117937766177 6.21977218815312
6.46276067462154 6.21330312314555
6.46434197158133 6.20674011583794
6.46592326854111 6.20008347938342
6.46750456550089 6.19333353115333
6.46908586246067 6.18649059271203
6.47066715942045 6.17955498979141
6.47224845638023 6.17252705226496
6.47382975334001 6.16540711412181
6.47541105029979 6.15819551344004
6.47699234725957 6.15089259236017
6.47857364421935 6.14349869705798
6.48015494117913 6.13601417771721
6.48173623813891 6.12843938850197
6.48331753509869 6.12077468752874
6.48489883205847 6.11302043683826
6.48648012901825 6.10517700236695
6.48806142597803 6.09724475391828
6.48964272293781 6.08922406513354
6.49122401989759 6.08111531346271
6.49280531685737 6.07291888013478
6.49438661381715 6.06463515012789
6.49596791077693 6.0562645121393
6.49754920773671 6.04780735855488
6.49913050469649 6.03926408541866
6.50071180165627 6.03063509240174
6.50229309861605 6.02192078277132
6.50387439557583 6.01312156335926
6.50545569253561 6.00423784453045
6.50703698949539 5.99527004015096
6.50861828645517 5.98621856755589
6.51019958341495 5.97708384751714
6.51178088037473 5.96786630421075
6.51336217733451 5.95856636518418
6.51494347429429 5.94918446132324
6.51652477125407 5.93972102681888
6.51810606821385 5.93017649913382
6.51968736517363 5.92055131896874
6.52126866213341 5.91084593022859
6.52284995909319 5.90106077998838
6.52443125605297 5.89119631845904
6.52601255301275 5.88125299895279
6.52759384997253 5.87123127784863
6.52917514693231 5.86113161455746
6.53075644389209 5.85095447148697
6.53233774085187 5.84070031400655
6.53391903781165 5.83036961041174
6.53550033477143 5.81996283188881
6.53708163173121 5.8094804524789
6.53866292869099 5.79892294904223
6.54024422565077 5.78829080122191
6.54182552261055 5.77758449140779
6.54340681957033 5.76680450470007
6.54498811653011 5.75595132887273
6.54656941348989 5.74502545433683
6.54815071044967 5.73402737410376
6.54973200740945 5.7229575837482
6.55131330436923 5.71181658137102
6.55289460132902 5.7006048675621
6.55447589828879 5.68932294536289
6.55605719524858 5.67797132022894
6.55763849220835 5.66655049999233
6.55921978916814 5.65506099482386
6.56080108612792 5.64350331719535
6.5623823830877 5.63187798184148
6.56396368004748 5.6201855057219
6.56554497700726 5.60842640798306
6.56712627396704 5.59660120991987
6.56870757092682 5.58471043493738
6.5702888678866 5.5727546085124
6.57187016484638 5.56073425815495
6.57345146180616 5.5486499133696
6.57503275876594 5.53650210561682
6.57661405572572 5.5242913682743
6.5781953526855 5.51201823659798
6.57977664964528 5.49968324768332
6.58135794660506 5.48728694042615
6.58293924356484 5.47482985548388
6.58452054052462 5.46231253523627
6.5861018374844 5.44973552374636
6.58768313444418 5.43709936672136
6.58926443140396 5.42440461147331
6.59084572836374 5.41165180688006
6.59242702532352 5.39884150334574
6.5940083222833 5.38597425276166
6.59558961924308 5.37305060846684
6.59717091620286 5.3600711252087
6.59875221316264 5.34703635910368
6.60033351012242 5.33394686759789
6.6019148070822 5.32080320942766
6.60349610404198 5.30760594458008
6.60507740100176 5.29435563425376
6.60665869796154 5.2810528408192
6.60823999492132 5.26769812777953
6.6098212918811 5.25429205973107
6.61140258884088 5.24083520232388
6.61298388580066 5.22732812222256
6.61456518276044 5.21377138706663
6.61614647972022 5.20016556543149
6.61772777668 5.18651122678886
6.61930907363978 5.1728089414677
6.62089037059956 5.15905928061486
6.62247166755934 5.1452628161559
6.62405296451912 5.13142012075601
6.6256342614789 5.11753176778073
6.62721555843868 5.10359833125713
6.62879685539846 5.08962038583449
6.63037815235824 5.07559850674569
6.63195944931802 5.06153326976798
6.6335407462778 5.04742525118442
6.63512204323758 5.03327502774503
6.63670334019736 5.01908317662798
6.63828463715714 5.00485027540113
6.63986593411692 4.99057690198347
6.6414472310767 4.97626363460659
6.64302852803648 4.96191105177632
6.64460982499626 4.9475197322345
6.64619112195604 4.93309025492084
6.64777241891583 4.9186231989346
6.6493537158756 4.90411914349686
6.65093501283539 4.88957866791249
6.65251630979516 4.87500235153234
6.65409760675495 4.86039077371559
6.65567890371473 4.84574451379232
6.65726020067451 4.83106415102578
6.65884149763429 4.81635026457533
6.66042279459407 4.80160343345903
6.66200409155385 4.7868242365167
6.66358538851363 4.77201325237291
6.66516668547341 4.7571710594001
6.66674798243319 4.74229823568199
6.66832927939297 4.72739535897701
6.66991057635275 4.71246300668178
6.67149187331253 4.69750175579507
6.67307317027231 4.68251218288137
6.67465446723209 4.66749486403532
6.67623576419187 4.65245037484553
6.67781706115165 4.63737929035913
6.67939835811143 4.62228218504623
6.68097965507121 4.60715963276455
6.68256095203099 4.59201220672435
6.68414224899077 4.57684047945329
6.68572354595055 4.56164502276172
6.68730484291033 4.54642640770799
6.68888613987011 4.53118520456395
6.69046743682989 4.51592198278068
6.69204873378967 4.50063731095433
6.69363003074945 4.48533175679229
6.69521132770923 4.4700058870793
6.69679262466901 4.45466026764409
6.69837392162879 4.43929546332574
6.69995521858857 4.42391203794086
6.70153651554835 4.40851055425034
6.70311781250813 4.39309157392676
6.70469910946791 4.37765565752165
6.70628040642769 4.36220336443337
6.70786170338747 4.34673525287478
6.70944300034725 4.33125187984131
6.71102429730703 4.31575380107935
6.71260559426681 4.3002415710546
6.71418689122659 4.28471574292086
6.71576818818637 4.26917686848894
6.71734948514615 4.25362549819581
6.71893078210593 4.23806218107395
6.72051207906571 4.22248746472096
6.72209337602549 4.20690189526935
6.72367467298527 4.19130601735664
6.72525596994505 4.17570037409566
6.72683726690483 4.16008550704501
6.72841856386461 4.14446195617984
6.72999986082439 4.12883025986295
6.73158115778417 4.11319095481578
6.73316245474395 4.09754457609015
6.73474375170373 4.0818916570398
6.73632504866351 4.06623272929255
6.73790634562329 4.05056832272225
6.73948764258307 4.03489896542143
6.74106893954285 4.01922518367403
6.74265023650264 4.00354750192823
6.74423153346241 3.98786644276985
6.7458128304222 3.97218252689561
6.74739412738198 3.95649627308708
6.74897542434176 3.94080819818454
6.75055672130154 3.92511881706131
6.75213801826132 3.90942864259814
6.7537193152211 3.89373818565818
6.75530061218088 3.8780479550619
6.75688190914066 3.86235845756237
6.75846320610044 3.846670197821
6.76004450306022 3.83098367838318
6.76162580002 3.81529939965454
6.76320709697978 3.7996178598773
6.76478839393956 3.78393955510693
6.76636969089934 3.76826497918908
6.76795098785912 3.75259462373675
6.7695322848189 3.73692897810789
6.77111358177868 3.72126852938303
6.77269487873846 3.70561376234336
6.77427617569824 3.68996515944915
6.77585747265802 3.67432320081808
6.7774387696178 3.65868836420451
6.77902006657758 3.64306112497826
6.78060136353736 3.62744195610433
6.78218266049714 3.61183132812239
6.78376395745692 3.59622970912702
6.7853452544167 3.58063756474778
6.78692655137648 3.56505535812999
6.78850784833626 3.54948354991545
6.79008914529604 3.53392259822358
6.79167044225582 3.51837295863308
6.7932517392156 3.50283508416326
6.79483303617538 3.48730942525648
6.79641433313516 3.47179642976011
6.79799563009494 3.45629654290931
6.79957692705472 3.44081020730987
6.8011582240145 3.42533786292128
6.80273952097428 3.40987994704038
6.80432081793406 3.39443689428489
6.80590211489384 3.37900913657762
6.80748341185362 3.3635971031307
6.8090647088134 3.34820122043025
6.81064600577318 3.33282191222128
6.81222730273296 3.31745959949286
6.81380859969274 3.30211470046365
6.81538989665252 3.28678763056765
6.8169711936123 3.27147880244033
6.81855249057208 3.25618862590496
6.82013378753186 3.24091750795929
6.82171508449164 3.22566585276248
6.82329638145142 3.21043406162228
6.8248776784112 3.19522253298273
6.82645897537098 3.18003166241183
6.82804027233076 3.16486184258973
6.82962156929054 3.14971346329706
6.83120286625032 3.13458691140377
6.8327841632101 3.11948257085794
6.83436546016988 3.10440082267515
6.83594675712966 3.08934204492803
6.83752805408945 3.07430661273612
6.83910935104922 3.05929489825603
6.84069064800901 3.04430727067174
6.84227194496879 3.02934409618552
6.84385324192857 3.01440573800876
6.84543453888835 2.99949255635333
6.84701583584813 2.98460490842316
6.84859713280791 2.96974314840611
6.85017842976769 2.95490762746604
6.85175972672747 2.94009869373533
6.85334102368725 2.92531669230755
6.85492232064703 2.91056196523043
6.85650361760681 2.89583485149915
6.85808491456659 2.88113568704997
6.85966621152637 2.86646480475395
6.86124750848615 2.85182253441112
6.86282880544593 2.83720920274488
6.86441010240571 2.8226251333967
6.86599139936549 2.80807064692096
6.86757269632527 2.79354606078035
6.86915399328505 2.77905168934116
6.87073529024483 2.76458784386921
6.87231658720461 2.75015483252586
6.87389788416439 2.73575296036429
6.87547918112417 2.72138252932613
6.87706047808395 2.70704383823826
6.87864177504373 2.69273718281001
6.88022307200351 2.67846285563051
6.88180436896329 2.66422114616633
6.88338566592307 2.65001234075946
6.88496696288285 2.63583672262547
6.88654825984263 2.62169457185194
6.88812955680241 2.60758616539717
6.88971085376219 2.59351177708927
6.89129215072197 2.57947167762514
6.89287344768175 2.56546613457024
6.89445474464153 2.55149541235814
6.89603604160131 2.53755977229058
6.89761733856109 2.52365947253774
6.89919863552087 2.50979476813871
6.90077993248065 2.49596591100228
6.90236122944043 2.48217314990788
6.90394252640021 2.46841673050694
6.90552382335999 2.45469689532424
6.90710512031977 2.44101388375971
6.90868641727955 2.42736793209056
6.91026771423933 2.4137592734732
6.91184901119911 2.40018813794599
6.91343030815889 2.3866547524318
6.91501160511867 2.37315934074097
6.91659290207845 2.35970212357446
6.91817419903823 2.34628331852731
6.91975549599801 2.33290314009227
6.92133679295779 2.31956179966364
6.92291808991757 2.30625950554138
6.92449938687736 2.29299646293536
6.92608068383713 2.27977287397012
6.92766198079691 2.26658893768938
6.92924327775669 2.25344485006118
6.93082457471647 2.2403408039831
6.93240587167625 2.2272769892876
6.93398716863604 2.21425359274776
6.93556846559582 2.20127079808308
6.9371497625556 2.18832878596557
6.93873105951538 2.17542773402601
6.94031235647516 2.1625678168605
6.94189365343494 2.14974920603709
6.94347495039472 2.13697207010272
6.9450562473545 2.12423657459033
6.94663754431428 2.11154288202616
6.94821884127406 2.09889115193719
6.94980013823384 2.08628154085897
6.95138143519362 2.07371420234349
6.9529627321534 2.06118928696709
6.95454402911318 2.04870694233899
6.95612532607296 2.03626731310967
6.95770662303274 2.02387054097946
6.95928791999252 2.0115167647075
6.9608692169523 1.99920612012068
6.96245051391208 1.9869387401229
6.96403181087186 1.97471475470442
6.96561310783164 1.96253429095149
6.96719440479142 1.95039747305606
6.9687757017512 1.93830442232563
6.97035699871098 1.9262552571935
6.97193829567076 1.9142500932288
6.97351959263054 1.90228904314719
6.97510088959032 1.89037221682117
6.9766821865501 1.87849972129104
6.97826348350988 1.86667166077571
6.97984478046966 1.85488813668384
6.98142607742944 1.843149247625
6.98300737438922 1.83145508942107
6.984588671349 1.81980575511783
6.98616996830878 1.80820133499661
6.98775126526856 1.79664191658611
6.98933256222834 1.78512758467442
6.99091385918812 1.77365842132112
6.9924951561479 1.76223450586957
6.99407645310768 1.75085591495931
6.99565775006746 1.7395227225386
6.99723904702724 1.72823499987712
6.99882034398702 1.71699281557879
7.0004016409468 1.7057962355947
7.00198293790658 1.69464532323621
7.00356423486636 1.68354013918815
7.00514553182614 1.67248074152211
7.00672682878592 1.66146718571
7.0083081257457 1.65049952463754
7.00988942270548 1.63957780861794
7.01147071966526 1.62870208540579
7.01305201662504 1.61787240021092
7.01463331358482 1.6070887957125
7.0162146105446 1.59635131207314
7.01779590750438 1.58565998695314
7.01937720446417 1.57501485552492
7.02095850142394 1.56441595048747
7.02253979838372 1.55386330208084
7.0241210953435 1.5433569381009
7.02570239230328 1.53289688391411
7.02728368926307 1.52248316247231
7.02886498622285 1.51211579432779
7.03044628318263 1.50179479764822
7.03202758014241 1.49152018823191
7.03360887710219 1.4812919795229
7.03519017406197 1.47111018262641
7.03677147102175 1.46097480632418
7.03835276798153 1.45088585708988
7.03993406494131 1.44084333910481
7.04151536190109 1.4308472542734
7.04309665886087 1.42089760223901
7.04467795582065 1.41099438039964
7.04625925278043 1.40113758392384
7.04784054974021 1.39132720576665
7.04942184669999 1.38156323668545
7.05100314365977 1.37184566525623
7.05258444061955 1.36217447788952
7.05416573757933 1.35254965884666
7.05574703453911 1.34297119025599
7.05732833149889 1.33343905212924
7.05890962845867 1.32395322237774
7.06049092541845 1.31451367682889
7.06207222237823 1.30512038924266
7.06365351933801 1.29577333132802
7.06523481629779 1.28647247275952
7.06681611325757 1.27721778119384
7.06839741021735 1.26800922228651
7.06997870717713 1.25884675970851
7.07156000413691 1.24973035516305
7.07314130109669 1.24065996840226
7.07472259805647 1.23163555724403
7.07630389501625 1.22265707758883
7.07788519197603 1.21372448343652
7.07946648893581 1.20483772690333
7.08104778589559 1.19599675823865
7.08262908285537 1.18720152584208
7.08421037981515 1.17845197628033
7.08579167677493 1.16974805430423
7.08737297373471 1.16108970286574
7.08895427069449 1.15247686313498
7.09053556765427 1.14390947451726
7.09211686461405 1.13538747467011
7.09369816157383 1.12691079952048
7.09527945853361 1.11847938328163
7.09686075549339 1.1100931584704
7.09844205245317 1.10175205592424
7.10002334941295 1.09345600481828
7.10160464637273 1.08520493268252
7.10318594333251 1.07699876541894
7.10476724029229 1.06883742731855
7.10634853725207 1.0607208410786
7.10792983421185 1.05264892781962
7.10951113117163 1.04462160710259
7.11109242813141 1.03663879694606
7.11267372509119 1.02870041384316
7.11425502205097 1.02080637277884
7.11583631901075 1.01295658724681
7.11741761597053 1.00515096926672
7.11899891293031 0.997389429401144
7.12058020989009 0.989671876772692
7.12216150684988 0.981998219081008
7.12374280380966 0.974368362619776
7.12532410076944 0.966782212293743
7.12690539772922 0.959239671635643
7.128486694689 0.9517406428232
7.13006799164878 0.944285026696045
7.13164928860856 0.93687272277257
7.13323058556834 0.929503629266866
7.13481188252812 0.922177643105551
7.1363931794879 0.914894659944577
7.13797447644768 0.907654574186036
7.13955577340746 0.900457278994872
7.14113707036724 0.893302666315685
7.14271836732702 0.886190626889333
7.1442996642868 0.87912105026965
7.14588096124658 0.872093824840018
7.14746225820636 0.865108837829975
7.14904355516614 0.85816597533173
7.15062485212592 0.851265122316636
7.1522061490857 0.844406162651689
7.15378744604548 0.83758897911594
7.15536874300526 0.83081345341679
7.15695003996504 0.824079466206357
7.15853133692482 0.817386897097764
7.1601126338846 0.810735624681338
7.16169393084438 0.804125526540717
7.16327522780416 0.797556479269107
7.16485652476394 0.791028358485212
7.16643782172372 0.784541038849352
7.1680191186835 0.778094394079351
7.16960041564328 0.77168829696648
7.17118171260306 0.765322619391305
7.17276300956284 0.758997232339451
7.17434430652262 0.752712005917371
7.1759256034824 0.746466809367983
7.17750690044218 0.7402615110863
7.17908819740196 0.73409597863497
7.18066949436174 0.727970078759787
7.18225079132152 0.721883677405086
7.1838320882813 0.715836639729098
7.18541338524108 0.709828830119272
7.18699468220086 0.703860112207489
7.18857597916064 0.697930348885221
7.19015727612042 0.692039402318604
7.1917385730802 0.686187133963474
7.19331987003998 0.680373404580336
7.19490116699976 0.674598074249218
7.19648246395954 0.668861002384479
7.19806376091932 0.663162047749577
7.1996450578791 0.6575010684717
7.20122635483888 0.651877922056345
7.20280765179866 0.646292465401885
7.20438894875844 0.640744554813962
7.20597024571822 0.635234046019833
7.207551542678 0.629760794182729
7.20913283963778 0.624324653915962
7.21071413659756 0.618925479297151
7.21229543355734 0.613563123882194
7.21387673051712 0.608237440719254
7.2154580274769 0.602948282362704
7.21703932443669 0.597695500886856
7.21862062139647 0.592478947899715
7.22020191835625 0.587298474556629
7.22178321531603 0.582153931573861
7.22336451227581 0.577045169242025
7.22494580923559 0.57197203743951
7.22652710619537 0.566934385645774
7.22810840315515 0.561932062954552
7.22968970011493 0.556964918087032
7.23127099707471 0.552032799404853
7.23285229403449 0.547135554923108
7.23443359099427 0.542273032323201
7.23601488795405 0.537445078965627
7.23759618491383 0.532651541902685
7.23917748187361 0.527892267891068
7.24075877883339 0.523167103404417
7.24234007579317 0.518475894645724
7.24392137275295 0.513818487559687
7.24550266971273 0.509194727844932
7.24708396667251 0.504604460966241
7.24866526363229 0.500047532166537
7.25024656059207 0.495523786478913
7.25182785755185 0.49103306873853
7.25340915451163 0.486575223594359
7.25499045147141 0.482150095520928
7.25657174843119 0.477757528829905
7.25815304539097 0.473397367681649
7.25973434235075 0.469069456096574
7.26131563931053 0.464773637966538
7.26289693627031 0.460509757066061
7.26447823323009 0.456277657063427
7.26605953018987 0.452077181531805
7.26764082714965 0.447908173960141
7.26922212410943 0.443770477764054
7.27080342106921 0.439663936296559
7.27238471802899 0.43558839285881
7.27396601498877 0.431543690710585
7.27554731194855 0.427529673080839
7.27712860890833 0.42354618317805
7.27870990586811 0.419593064200517
7.28029120282789 0.415670159346562
7.28187249978767 0.41177731182462
7.28345379674745 0.407914364863227
7.28503509370723 0.404081161720971
7.28661639066701 0.40027754569625
7.28819768762679 0.396503360137032
7.28977898458657 0.392758448450437
7.29136028154635 0.389042654112298
7.29294157850613 0.385355820676552
7.29452287546591 0.381697791784606
7.29610417242569 0.378068411174549
7.29768546938547 0.374467522690299
7.29926676634525 0.370894970290661
7.30084806330503 0.367350598058243
7.30242936026481 0.363834250208355
7.30401065722459 0.360345771097728
7.30559195418437 0.356885005233197
7.30717325114415 0.353451797280255
7.30875454810394 0.350045992071526
7.31033584506371 0.346667434615165
7.3119171420235 0.343315970103102
7.31349843898327 0.339991443919235
7.31507973594306 0.33669370164756
7.31666103290284 0.33342258908011
7.31824232986262 0.330177952224891
7.3198236268224 0.326959637313703
7.32140492378218 0.323767490809789
7.32298622074196 0.320601359415531
7.32456751770174 0.31746109007993
7.32614881466152 0.314346530006038
7.3277301116213 0.311257526658308
7.32931140858108 0.308193927769838
7.33089270554086 0.305155581349515
7.33247400250064 0.302142335689079
7.33405529946042 0.299154039370066
7.3356365964202 0.296190541270733
7.33721789337998 0.293251690572777
7.33879919033976 0.290337336768073
7.34038048729954 0.287447329665229
7.34196178425932 0.284581519396146
7.3435430812191 0.281739756422374
7.34512437817888 0.278921891541473
7.34670567513866 0.276127775893244
7.34828697209844 0.273357260965867
7.34986826905822 0.27061019860195
7.351449566018 0.267886441004495
7.35303086297778 0.265185840742784
7.35461215993756 0.262508250758155
7.35619345689734 0.259853524369707
7.35777475385712 0.257221515279902
7.3593560508169 0.254612077580091
7.36093734777668 0.252025065755951
7.36251864473646 0.249460334692828
7.36409994169624 0.246917739680995
7.36568123865602 0.244397136420843
7.3672625356158 0.241898381027951
7.36884383257558 0.23942133003809
7.37042512953536 0.236965840412156
7.37200642649514 0.234531769540986
7.37358772345492 0.232118975250124
7.3751690204147 0.229727315804464
7.37675031737448 0.22735664991285
7.37833161433426 0.225006836732567
7.37991291129404 0.222677735873754
7.38149420825382 0.22036920740374
7.3830755052136 0.218081111851293
7.38465680217338 0.215813310210804
7.38623809913316 0.213565663946346
7.38781939609294 0.211338034995716
7.38940069305272 0.209130285774346
7.3909819900125 0.206942279179144
7.39256328697228 0.204773878592289
7.39414458393206 0.202624947884895
7.39572588089184 0.200495351420645
7.39730717785162 0.198384954059319
7.3988884748114 0.19629362116025
7.40046977177118 0.194221218585705
7.40205106873096 0.192167612704197
7.40363236569075 0.190132670393708
7.40521366265052 0.188116259044845
7.40679495961031 0.186118246563925
7.40837625657008 0.18413850137597
7.40995755352987 0.182176892427648
7.41153885048965 0.180233289190127
7.41312014744943 0.17830756166186
7.41470144440921 0.176399580371305
7.41628274136899 0.174509216379553
7.41786403832877 0.172636341282908
7.41944533528855 0.170780827215396
7.42102663224833 0.16894254685117
7.42260792920811 0.167121373406895
7.42418922616789 0.165317180644018
7.42577052312767 0.163529842871012
7.42735182008745 0.161759234945507
7.42893311704723 0.16000523227639
7.43051441400701 0.15826771082583
7.43209571096679 0.156546547111216
7.43367700792657 0.154841618207056
7.43525830488635 0.153152801746794
7.43683960184613 0.151479975924564
7.43842089880591 0.149823019496896
7.44000219576569 0.148181811784319
7.44158349272547 0.146556232672964
7.44316478968525 0.14494616261603
7.44474608664503 0.143351482635247
7.44632738360481 0.141772074322251
7.44790868056459 0.1402078198399
7.44948997752437 0.138658601923529
7.45107127448415 0.137124303882152
7.45265257144393 0.135604809599608
7.45423386840371 0.134100003535619
7.45581516536349 0.132609770726835
7.45739646232327 0.131133996787782
7.45897775928305 0.129672567911778
7.46055905624283 0.128225370871772
7.46214035320261 0.126792293021151
7.46372165016239 0.125373222294467
7.46530294712217 0.123968047208121
7.46688424408195 0.122576656861002
7.46846554104173 0.121198940935052
7.47004683800151 0.119834789695786
7.47162813496129 0.118484093992772
7.47320943192107 0.117146745260037
7.47479072888085 0.115822635516431
7.47637202584063 0.11451165736595
7.47795332280041 0.113213703997994
7.47953461976019 0.111928669187578
7.48111591671997 0.110656447295499
7.48269721367975 0.109396933268446
7.48427851063953 0.108150022639074
7.48585980759931 0.106915611526018
7.48744110455909 0.105693596633859
7.48902240151887 0.10448387525306
7.49060369847865 0.103286345259833
7.49218499543843 0.102100905115981
7.49376629239821 0.100927453868676
7.49534758935799 0.0997658911502113
7.49692888631777 0.0986161171776952
7.49851018327756 0.0974780327527014
7.50009148023733 0.096351539260898
7.50167277719712 0.0952365386715943
7.50325407415689 0.0941329335372885
7.50483537111668 0.0930406269931464
7.50641666807646 0.0919595227564479
7.50799796503624 0.0908895251259896
7.50957926199602 0.0898305389814568
7.5111605589558 0.0887824697827454
7.51274185591558 0.0877452235692501
7.51432315287536 0.0867187069591185
7.51590444983514 0.0857028271484546
7.51748574679492 0.0846974919105032
7.5190670437547 0.0837026095947831
7.52064834071448 0.0827180891261874
7.52222963767426 0.0817438400040532
7.52381093463404 0.0807797723011924
7.52539223159382 0.0798257966628864
7.5269735285536 0.0788818243058485
7.52855482551338 0.0779477670171609
7.53013612247316 0.0770235371531577
7.53171741943294 0.0761090476382964
7.53329871639272 0.0752042119639909
7.5348800133525 0.0743089441874013
7.53646131031228 0.0734231589302151
7.53804260727206 0.0725467713773769
7.53962390423184 0.0716796972757977
7.54120520119162 0.0708218529330323
7.5427864981514 0.0699731552159336
7.54436779511118 0.0691335215492675
7.54594909207096 0.0683028699143045
7.54753038903074 0.0674811188473902
7.54911168599052 0.0666681874384744
7.5506929829503 0.0658639953296311
7.55227427991008 0.0650684627135317
7.55385557686986 0.0642815103319136
7.55543687382964 0.063503059474004
7.55701817078942 0.062733031974938
7.5585994677492 0.0619713502141302
7.56018076470898 0.0612179371136428
7.56176206166876 0.0604727161365227
7.56334335862854 0.059735611285105
7.56492465558832 0.0590065470993124
7.5665059525481 0.0582854486549162
7.56808724950788 0.0575722415617914
7.56966854646766 0.0568668519621317
7.57124984342744 0.0561692065286564
7.57283114038722 0.0554792324627976
7.574412437347 0.0547968574928617
7.57599373430678 0.0541220098721685
7.57757503126656 0.0534546183771821
7.57915632822634 0.052794612305613
7.58073762518612 0.0521419214745055
7.5823189221459 0.0514964762183088
7.58390021910568 0.0508582073869271
7.58548151606546 0.0502270463437532
7.58706281302524 0.0496029249636908
7.58864410998503 0.0489857756311513
7.5902254069448 0.0483755312380402
7.59180670390458 0.0477721251817291
7.59338800086437 0.0471754913630095
7.59496929782414 0.0465855641840327
7.59655059478393 0.0460022785462335
7.59813189174371 0.045425569848247
7.59971318870349 0.0448553739837976
7.60129448566327 0.044291627339597
7.60287578262305 0.0437342667932001
7.60445707958283 0.0431832297108784
7.60603837654261 0.0426384539454587
7.60761967350239 0.0420998778341591
7.60920097046217 0.0415674401964193
7.61078226742195 0.0410410803317032
7.61236356438173 0.0405207380173087
7.61394486134151 0.0400063535061564
7.61552615830129 0.0394978675245723
7.61710745526107 0.0389952212700579
7.61868875222085 0.0384983564090536
7.62027004918063 0.0380072150746922
7.62185134614041 0.0375217398645451
7.62343264310019 0.0370418738383557
7.62501394005997 0.0365675605157697
7.62659523701975 0.0360987438740559
7.62817653397953 0.0356353683458176
7.62975783093931 0.0351773788167003
7.63133912789909 0.0347247206230919
7.63292042485887 0.0342773395498123
7.63450172181865 0.0338351818278042
7.63608301877843 0.033398194131809
7.63766431573821 0.0329663235780479
7.63924561269799 0.0325395177218874
7.64082690965777 0.0321177245555048
7.64240820661755 0.0317008925055521
7.64398950357733 0.0312889704308073
7.64557080053711 0.03088190761983
7.64715209749689 0.0304796537886061
7.64873339445667 0.0300821590781959
7.65031469141645 0.0296893740523704
7.65189598837623 0.0293012496952569
7.65347728533601 0.0289177374089635
7.65505858229579 0.028538789011225
7.65663987925557 0.0281643567330219
7.65822117621535 0.0277943932162173
7.65980247317513 0.0274288515111779
7.66138377013491 0.0270676850744053
7.66296506709469 0.0267108477661554
7.66454636405447 0.0263582938480642
7.66612766101425 0.026009977980771
7.66770895797403 0.0256658552215377
7.66929025493381 0.0253258810218734
7.67087155189359 0.0249900112251565
7.67245284885337 0.0246582020642535
7.67403414581315 0.0243304101591459
7.67561544277293 0.0240065925145495
7.67719673973271 0.0236867065175397
7.67877803669249 0.0233707099351786
7.68035933365227 0.0230585609121385
7.68194063061205 0.0227502179683317
7.68352192757184 0.0224456399965396
7.68510322453161 0.022144786260045
7.68668452149139 0.0218476163902625
7.68826581845118 0.0215540903843804
7.68984711541095 0.0212641686029953
7.69142841237074 0.0209778117677525
7.69300970933052 0.0206949809589937
7.6945910062903 0.0204156376134025
7.69617230325008 0.0201397435216545
7.69775360020986 0.0198672608260725
7.69933489716964 0.0195981520182825
7.70091619412942 0.0193323799368785
7.7024974910892 0.0190699077650834
7.70407878804898 0.0188106990284233
7.70566008500876 0.0185547175923983
7.70724138196854 0.0183019276601628
7.70882267892832 0.0180522937702069
7.7104039758881 0.0178057807940467
7.71198527284788 0.0175623539339158
7.71356656980766 0.0173219787204618
7.71514786676744 0.017084621010454
7.71672916372722 0.0168502469844875
7.718310460687 0.0166188231447013
7.71989175764678 0.0163903163124949
7.72147305460656 0.0161646936262574
7.72305435156634 0.0159419225390965
7.72463564852612 0.0157219708165796
7.7262169454859 0.0155048065344748
7.72779824244568 0.0152903980765045
7.72937953940546 0.0150787141321007
7.73096083636524 0.014869723694169
7.73254213332502 0.0146633960568607
7.7341234302848 0.014459700813348
7.73570472724458 0.0142586078536097
7.73728602420436 0.0140600873622239
7.73886732116414 0.0138641098161641
7.74044861812392 0.0136706459826085
7.7420299150837 0.0134796669167508
7.74361121204348 0.0132911439596231
7.74519250900326 0.0131050487359239
7.74677380596304 0.0129213531518555
7.74835510292282 0.0127400293929678
7.7499363998826 0.0125610499220111
7.75151769684238 0.0123843874767955
7.75309899380216 0.0122100150680615
7.75468029076194 0.0120379059773549
7.75626158772172 0.0118680337549126
7.7578428846815 0.0117003722175572
7.75942418164128 0.0115348954465969
7.76100547860106 0.0113715777857381
7.76258677556084 0.0112103938390041
7.76416807252062 0.0110513184686616
7.7657493694804 0.0108943267931605
7.76733066644018 0.0107393941850765
7.76891196339996 0.010586496269068
7.77049326035974 0.0104356089198379
7.77207455731952 0.010286708260107
7.7736558542793 0.0101397706585975
7.77523715123908 0.00999477272802077
7.77681844819886 0.00985169132308083
7.77839974515865 0.00971050353848177
7.77998104211842 0.00957118670694793
7.7815623390782 0.00943371839725215
7.78314363603798 0.00929807641225399
7.78472493299777 0.00916423878694632
7.78630622995755 0.00903218378651335
7.78788752691733 0.00890188990439743
7.78946882387711 0.00877333586037476
7.79105012083689 0.00864650059864195
7.79263141779667 0.00852136328591253
7.79421271475645 0.00839790330952168
7.79579401171623 0.00827610027554273
7.79737530867601 0.00815593400691206
7.79895660563579 0.00803738454156535
7.80053790259557 0.00792043213058209
7.80211919955535 0.00780505723634145
7.80370049651513 0.00769124053068825
7.80528179347491 0.00757896289310724
7.80686309043469 0.00746820540891005
7.80844438739447 0.00735894936742945
7.81002568435425 0.00725117626022715
7.81160698131403 0.00714486777930769
7.81318827827381 0.0070400058153462
7.81476957523359 0.00693657245592373
7.81635087219337 0.0068345499837752
7.81793216915315 0.00673392087504443
7.81951346611293 0.00663466779755309
7.82109476307271 0.00653677360907697
7.82267606003249 0.00644022135563372
7.82425735699227 0.00634499426978162
7.82583865395205 0.00625107576892677
7.82741995091183 0.00615844945364281
7.82900124787161 0.00606709910599876
7.83058254483139 0.00597700868789889
7.83216384179117 0.00588816233943246
7.83374513875095 0.0058005443772335
7.83532643571073 0.00571413929285071
7.83690773267051 0.00562893175112847
7.83848902963029 0.00554490658859794
7.84007032659007 0.00546204881187804
7.84165162354985 0.0053803435960875
7.84323292050963 0.0052997762832664
7.84481421746941 0.00522033238080902
7.84639551442919 0.00514199755990608
7.84797681138897 0.0050647576539984
7.84955810834875 0.00498859865723953
7.85113940530853 0.00491350672296974
7.85272070226831 0.00483946816219994
7.85430199922809 0.0047664694421064
7.85588329618787 0.00469449718453414
7.85746459314765 0.0046235381645129
7.85904589010743 0.00455357930878175
7.86062718706721 0.00448460769432427
7.86220848402699 0.00441661054691414
7.86378978098677 0.00434957523967143
7.86537107794655 0.00428348929162746
7.86695237490633 0.004218340366302
7.86853367186611 0.0041541162702889
7.8701149688259 0.00409080495185287
7.87169626578567 0.00402839449953596
7.87327756274546 0.00396687314077384
7.87485885970523 0.00390622924052316
7.87644015666501 0.0038464512998976
7.8780214536248 0.00378752795481539
7.87960275058458 0.00372944797465555
7.88118404754436 0.00367220026092498
7.88276534450414 0.00361577384593516
7.88434664146392 0.00356015789148891
7.8859279384237 0.00350534168757671
7.88750923538348 0.00345131465108342
7.88909053234326 0.00339806632450426
7.89067182930304 0.00334558637467148
7.89225312626282 0.00329386459148951
7.8938344232226 0.00324289088668155
7.89541572018238 0.0031926552925439
7.89699701714216 0.00314314796071184
7.89857831410194 0.00309435916093406
7.90015961106172 0.00304627927985703
7.9017409080215 0.00299889881981913
7.90332220498128 0.00295220839765361
7.90490350194106 0.00290619874350273
7.90648479890084 0.00286086069963895
7.90806609586062 0.00281618521929814
7.9096473928204 0.00277216336552015
7.91122868978018 0.00272878631000005
7.91280998673996 0.00268604533194814
7.91439128369974 0.00264393181695926
7.91597258065952 0.00260243725589193
7.9175538776193 0.00256155324375585
7.91913517457908 0.00252127147860929
7.92071647153886 0.00248158376046536
7.92229776849864 0.00244248199020734
7.92387906545842 0.00240395816851344
7.9254603624182 0.00236600439478994
7.92704165937798 0.00232861286611397
7.92862295633776 0.00229177587618496
7.93020425329754 0.00225548581428506
7.93178555025732 0.00221973516424809
7.9333668472171 0.00218451650343818
7.93494814417688 0.00214982250173602
7.93652944113666 0.00211564592053497
7.93811073809644 0.002081979611745
7.93969203505622 0.00204881651680596
7.941273332016 0.00201614966570897
7.94285462897578 0.00198397217602646
7.94443592593556 0.00195227725195112
7.94601722289534 0.0019210581833429
7.94759851985512 0.00189030834478454
7.9491798168149 0.00186002119464543
7.95076111377468 0.00183019027415443
7.95234241073446 0.00180080920647984
7.95392370769424 0.00177187169581862
7.95550500465402 0.00174337152649355
7.9570863016138 0.00171530256205803
7.95866759857358 0.00168765874441002
7.96024889553336 0.00166043409291303
7.96183019249314 0.00163362270352565
7.96341148945292 0.0016072187479391
7.9649927864127 0.00158121647272258
7.96657408337248 0.00155561019847631
7.96815538033227 0.00153039431899282
7.96973667729204 0.00150556330042574
7.97131797425182 0.00148111168046638
7.97289927121161 0.00145703406752798
7.97448056817139 0.00143332513993794
7.97606186513117 0.00140997964513704
7.97764316209095 0.00138699239888672
7.97922445905073 0.00136435828448364
7.98080575601051 0.00134207225198184
7.98238705297029 0.00132012931742204
7.98396834993007 0.00129852456206875
7.98554964688985 0.00127725313165415
7.98713094384963 0.00125631023562974
7.98871224080941 0.00123569114642489
7.99029353776919 0.00121539119871267
7.99187483472897 0.00119540578868277
7.99345613168875 0.00117573037332157
7.99503742864853 0.00115636046969926
7.99661872560831 0.00113729165426364
7.99820002256809 0.00111851956214134
7.99978131952787 0.00110003988644549
8.00136261648765 0.00108184837759053
8.00294391344743 0.00106394084261359
8.00452521040721 0.00104631314450277
8.00610650736699 0.00102896120153207
8.00768780432677 0.00101188098660288
8.00926910128655 0.000995068526592101
8.01085039824633 0.000978519901707014
8.01243169520611 0.000962231244846372
8.01401299216589 0.000946198740968157
8.01559428912567 0.000930418626463482
8.01717558608545 0.000914887188537252
8.01875688304523 0.000899600764594815
8.02033818000501 0.000884555741634898
8.02191947696479 0.000869748555649109
8.02350077392457 0.000855175691027021
8.02508207088435 0.000840833679968027
8.02666336784413 0.000826719101898747
8.02824466480391 0.000812828582896784
8.02982596176369 0.000799158795120358
8.03140725872347 0.000785706456243945
8.03298855568325 0.000772468328899633
8.03456985264303 0.000759441220124528
8.03615114960281 0.000746621980813926
8.03773244656259 0.000734007505180164
8.03931374352237 0.00072159473021719
8.04089504048215 0.000709380635170862
8.04247633744193 0.000697362241014875
8.04405763440171 0.000685536609932113
8.04563893136149 0.000673900844801749
8.04722022832127 0.00066245208869168
8.04880152528105 0.000651187524356381
8.05038282224083 0.000640104373740372
8.05196411920061 0.00062919989748663
8.05354541616039 0.000618471394450829
8.05512671312017 0.000607916201220388
8.05670801007996 0.000597531691638927
8.05828930703973 0.000587315276335996
8.05987060399952 0.00057726440226167
8.06145190095929 0.000567376552226535
8.06303319791908 0.000557649244446447
8.06461449487885 0.000548080032092459
8.06619579183863 0.000538666502845681
8.06777708879842 0.000529406278456961
8.06935838575819 0.000520297014311577
8.07093968271798 0.000511336398998647
8.07252097967775 0.000502522153885417
8.07410227663754 0.000493852032696118
8.07568357359732 0.000485323821095808
8.0772648705571 0.000476935336278647
8.07884616751688 0.00046868442656083
8.08042746447666 0.000460568970978184
8.08200876143644 0.000452586878888259
8.08359005839622 0.000444736089576884
8.085171355356 0.000437014571869165
8.08675265231578 0.00042942032374509
8.08833394927556 0.000421951371959148
8.08991524623534 0.000414605771664665
8.09149654319512 0.000407381606042203
8.0930778401549 0.000400276985932253
8.09465913711468 0.000393290049472262
8.09624043407446 0.000386418961737612
8.09782173103424 0.000379661914387038
8.09940302799402 0.000373017125311817
8.1009843249538 0.000366482838289352
8.10256562191358 0.000360057322640461
8.10414691887336 0.000353738872890924
8.10572821583314 0.000347525808436789
8.10730951279292 0.000341416473213703
8.1088908097527 0.000335409235370041
8.11047210671248 0.00032950248694394
8.11205340367226 0.000323694643544035
8.11363470063204 0.000317984144034107
8.11521599759182 0.0003123694502213
8.1167972945516 0.000306849046548128
8.11837859151138 0.000301421439788082
8.11995988847116 0.000296085158744935
8.12154118543094 0.000290838753955521
8.12312248239072 0.000285680797396128
8.1247037793505 0.000280609882192413
8.12628507631028 0.000275624622332768
8.12786637327006 0.000270723652385123
8.12944767022984 0.00026590562721717
8.13102896718962 0.000261169221719993
8.1326102641494 0.000256513130534977
8.13419156110918 0.000251936067784075
8.13577285806896 0.000247436766803319
8.13735415502874 0.000243013979879602
8.13893545198852 0.000238666477990638
8.1405167489483 0.000234393050548108
8.14209804590808 0.000230192505143959
8.14367934286786 0.000226063667299801
8.14526063982764 0.000222005380219391
8.14684193678742 0.00021801650454416
8.1484232337472 0.000214095918111743
8.15000453070698 0.00021024251571753
8.15158582766676 0.000206455208879123
8.15316712462654 0.000202732925603743
8.15474842158632 0.000199074610158531
8.1563297185461 0.000195479222843704
8.15791101550588 0.000191945739768534
8.15949231246566 0.000188473152630129
8.16107360942545 0.000185060468494989
8.16265490638523 0.000181706709583336
8.16423620334501 0.000178410913056102
8.16581750030479 0.000175172130804598
8.16739879726457 0.000171989429242942
8.16898009422435 0.00016886188910296
8.17056139118413 0.000165788605231808
8.17214268814391 0.000162768686392094
8.17372398510369 0.00015980125506459
8.17530528206347 0.0001568854472534
8.17688657902325 0.000154020412293694
8.17846787598303 0.00015120531266182
8.18004917294281 0.000148439323787907
8.18163046990259 0.000145721633870861
8.18321176686237 0.000143051443695702
8.18479306382215 0.000140427966453328
8.18637436078193 0.000137850427562533
8.18795565774171 0.000135318064494376
8.18953695470149 0.000132830126598804
8.19111825166127 0.000130385874933528
8.19269954862105 0.000127984582095139
8.19428084558083 0.000125625532052386
8.19586214254061 0.00012330801998169
8.19744343950039 0.000121031352104737
8.19902473646017 0.00011879484552827
8.20060603341995 0.000116597828085935
8.20218733037973 0.000114439638182208
8.20376862733951 0.000112319624638413
8.20534992429929 0.000110237146540734
8.20693122125907 0.000108191573090249
8.20851251821885 0.000106182283454945
8.21009381517863 0.000104208666623717
8.21167511213841 0.000102270121262279
8.21325640909819 0.000100366055570995
8.21483770605797 9.8495887144626e-05
8.21641900301775 9.66590428339345e-05
8.21800029997753 9.48549586091409e-05
8.21958159693731 9.3083079425205e-05
8.22116289389709 9.13428590889439e-05
8.22274419085687 8.96337601278916e-05
8.22432548781665 8.79552536609578e-05
8.22590678477643 8.63068192708316e-05
8.22748808173621 8.46879448780872e-05
8.22906937869599 8.30981266170215e-05
8.23065067565577 8.15368687131388e-05
8.23223197261555 8.00036833623505e-05
8.23381326957533 7.84980906117801e-05
8.23539456653511 7.70196182421852e-05
8.23697586349489 7.5567801652034e-05
8.23855716045467 7.41421837431107e-05
8.24013845741445 7.27423148077293e-05
8.24171975437423 7.13677524174603e-05
8.24330105133401 7.00180613134231e-05
8.24488234829379 6.86928132980617e-05
8.24646364525357 6.73915871284214e-05
8.24804494221335 6.61139684108974e-05
8.24962623917314 6.48595494974432e-05
8.25120753613291 6.36279293832236e-05
8.2527888330927 6.24187136056552e-05
8.25437013005248 6.12315141449061e-05
8.25595142701225 6.00659493257218e-05
8.25753272397204 5.89216437206689e-05
8.25911402093181 5.77982280546938e-05
8.2606953178916 5.66953391110446e-05
8.26227661485138 5.56126196384916e-05
8.26385791181116 5.45497182598569e-05
8.26543920877094 5.35062893818346e-05
8.26702050573072 5.24819931060751e-05
8.2686018026905 5.14764951415261e-05
8.27018309965028 5.04894667180035e-05
8.27176439661006 4.95205845009992e-05
8.27334569356984 4.8569530507691e-05
8.27492699052962 4.76359920241288e-05
8.2765082874894 4.67196615236316e-05
8.27808958444918 4.58202365863004e-05
8.27967088140896 4.49374198197317e-05
8.28125217836874 4.40709187808121e-05
8.28283347532852 4.3220445898668e-05
8.2844147722883 4.23857183987033e-05
8.28599606924808 4.15664582277267e-05
8.28757736620786 4.07623919801591e-05
8.28915866316764 3.99732508253022e-05
8.29073996012742 3.91987704356546e-05
8.2923212570872 3.84386909162602e-05
8.29390255404698 3.76927567350787e-05
8.29548385100676 3.69607166543751e-05
8.29706514796654 3.62423236630798e-05
8.29864644492632 3.55373349101593e-05
8.3002277418861 3.48455116389343e-05
8.30180903884588 3.41666191223654e-05
8.30339033580566 3.35004265992813e-05
8.30497163276544 3.28467072115311e-05
8.30655292972522 3.22052379420716e-05
8.308134226685 3.15757995539441e-05
8.30971552364478 3.09581765301611e-05
8.31129682060456 3.03521570144679e-05
8.31287811756434 2.97575327529777e-05
8.31445941452412 2.91740990366696e-05
8.3160407114839 2.86016546447322e-05
8.31762200844368 2.80400017887469e-05
8.31920330540346 2.74889460577002e-05
8.32078460236324 2.69482963638e-05
8.32236589932302 2.6417864889112e-05
8.3239471962828 2.58974670329783e-05
8.32552849324258 2.5386921360223e-05
8.32710979020236 2.48860495501297e-05
8.32869108716214 2.43946763461821e-05
8.33027238412192 2.39126295065522e-05
8.3318536810817 2.34397397553374e-05
8.33343497804148 2.29758407345208e-05
8.33501627500126 2.25207689566586e-05
8.33659757196105 2.20743637582759e-05
8.33817886892082 2.16364672539697e-05
8.3397601658806 2.12069242911933e-05
8.34134146284038 2.07855824057382e-05
8.34292275980016 2.03722917778782e-05
8.34450405675994 1.9966905189181e-05
8.34608535371972 1.95692779799787e-05
8.34766665067951 1.91792680074774e-05
8.34924794763928 1.87967356045116e-05
8.35082924459907 1.84215435389191e-05
8.35241054155884 1.80535569735441e-05
8.35399183851863 1.7692643426843e-05
8.35557313547841 1.73386727340988e-05
8.35715443243819 1.69915170092269e-05
8.35873572939797 1.66510506071663e-05
8.36031702635775 1.63171500868521e-05
8.36189832331753 1.59896941747504e-05
8.36347962027731 1.56685637289653e-05
8.36506091723709 1.5353641703889e-05
8.36664221419687 1.50448131154037e-05
8.36822351115665 1.4741965006621e-05
8.36980480811643 1.44449864141501e-05
8.37138610507621 1.41537683348923e-05
8.37296740203599 1.38682036933477e-05
8.37454869899577 1.3588187309432e-05
8.37612999595555 1.33136158667935e-05
8.37771129291533 1.30443878816265e-05
8.37929258987511 1.27804036719686e-05
8.38087388683489 1.25215653274786e-05
8.38245518379467 1.22677766796908e-05
8.38403648075445 1.20189432727289e-05
8.38561777771423 1.17749723344894e-05
8.38719907467401 1.15357727482661e-05
8.38878037163379 1.13012550248299e-05
8.39036166859357 1.10713312749478e-05
8.39194296555335 1.08459151823304e-05
8.39352426251313 1.06249219770129e-05
8.39510555947291 1.04082684091517e-05
8.39668685643269 1.01958727232427e-05
8.39826815339247 9.9876546327398e-06
8.39984945035225 9.78353529508677e-06
8.40143074731203 9.58343728713756e-06
8.40301204427181 9.3872845809722e-06
8.40459334123159 9.19500252009862e-06
8.40617463819137 9.00651779603248e-06
8.40775593515115 8.82175842525254e-06
8.40933723211093 8.64065372652499e-06
8.41091852907071 8.46313429859165e-06
8.41249982603049 8.28913199821426e-06
8.41408112299027 8.11857991857359e-06
8.41566241995005 7.95141236801699e-06
8.41724371690983 7.7875648491434e-06
8.41882501386961 7.62697403823339e-06
8.42040631082939 7.46957776500388e-06
8.42198760778917 7.31531499269606e-06
8.42356890474895 7.16412579848127e-06
8.42515020170873 7.01595135418789e-06
8.42673149866851 6.87073390734066e-06
8.42831279562829 6.72841676250556e-06
8.42989409258807 6.58894426294125e-06
8.43147538954785 6.4522617725488e-06
8.43305668650763 6.31831565811443e-06
8.43463798346741 6.18705327184444e-06
8.43621928042719 6.05842293418465e-06
8.43780057738697 5.93237391692071e-06
8.43938187434676 5.80885642655754e-06
8.44096317130654 5.68782158796956e-06
8.44254446826632 5.56922142831977e-06
8.4441257652261 5.45300886124569e-06
8.44570706218587 5.33913767130396e-06
8.44728835914566 5.22756249867041e-06
8.44886965610544 5.11823882409752e-06
8.45045095306522 5.01112295411472e-06
8.452032250025 4.90617200647901e-06
8.45361354698478 4.8033438958628e-06
8.45519484394456 4.7025973197825e-06
8.45677614090434 4.60389174475835e-06
8.45835743786412 4.50718739270714e-06
8.4599387348239 4.41244522755874e-06
8.46152003178368 4.31962694209898e-06
8.46310132874346 4.22869494502954e-06
8.46468262570324 4.13961234824636e-06
8.46626392266302 4.05234295432935e-06
8.4678452196228 3.96685124424308e-06
8.46942651658258 3.88310236524334e-06
8.47100781354236 3.80106211898636e-06
8.47258911050214 3.72069694983949e-06
8.47417040746192 3.64197393338738e-06
8.4757517044217 3.56486076513255e-06
8.47733300138148 3.48932574938679e-06
8.47891429834126 3.4153377883501e-06
8.48049559530104 3.34286637137483e-06
8.48207689226082 3.27188156441095e-06
8.4836581892206 3.20235399963138e-06
8.48523948618038 3.13425486523284e-06
8.48682078314016 3.06755589541023e-06
8.48840208009994 3.00222936050165e-06
8.48998337705972 2.93824805730154e-06
8.4915646740195 2.87558529953907e-06
8.49314597097928 2.81421490851925e-06
8.49472726793906 2.75411120392342e-06
8.49630856489884 2.69524899476869e-06
8.49788986185862 2.63760357052075e-06
8.4994711588184 2.5811506923605e-06
8.50105245577818 2.52586658459954e-06
8.50263375273796 2.47172792624506e-06
8.50421504969774 2.4187118427077e-06
8.50579634665752 2.36679589765462e-06
8.5073776436173 2.3159580850016e-06
8.50895894057708 2.26617682104426e-06
8.51054023753686 2.21743093672558e-06
8.51212153449664 2.16969967003659e-06
8.51370283145642 2.12296265854967e-06
8.5152841284162 2.07719993208118e-06
8.51686542537598 2.03239190548134e-06
8.51844672233576 1.98851937154966e-06
8.52002801929554 1.94556349407443e-06
8.52160931625532 1.90350580099261e-06
8.5231906132151 1.86232817766999e-06
8.52477191017488 1.82201286029799e-06
8.52635320713467 1.7825424294071e-06
8.52793450409444 1.74389980349268e-06
8.52951580105422 1.70606823275357e-06
8.531097098014 1.66903129294012e-06
8.53267839497378 1.63277287931082e-06
8.53425969193357 1.59727720069423e-06
8.53584098889334 1.56252877365711e-06
8.53742228585313 1.52851241677387e-06
8.5390035828129 1.49521324499837e-06
8.54058487977268 1.46261666413435e-06
8.54216617673247 1.43070836540406e-06
8.54374747369225 1.39947432011349e-06
8.54532877065203 1.36890077441143e-06
8.54691006761181 1.33897424414217e-06
8.54849136457159 1.30968150978944e-06
8.55007266153137 1.28100961151041e-06
8.55165395849115 1.25294584425795e-06
8.55323525545093 1.2254777529904e-06
8.55481655241071 1.19859312796596e-06
8.55639784937049 1.1722800001221e-06
8.55797914633027 1.14652663653712e-06
8.55956044329005 1.12132153597298e-06
8.56114174024983 1.09665342449846e-06
8.56272303720961 1.07251125119018e-06
8.56430433416939 1.04888418391172e-06
8.56588563112917 1.02576160516777e-06
8.56746692808895 1.00313310803383e-06
8.56904822504873 9.80988492158508e-07
8.57062952200851 9.59317759838526e-07
8.57221081896829 9.38111112164206e-07
8.57379211592807 9.17358945235012e-07
8.57537341288785 8.9705184644337e-07
8.57695470984763 8.77180590826009e-07
8.57853600680741 8.5773613748127e-07
8.58011730376719 8.38709626051843e-07
8.58169860072697 8.20092373270977e-07
8.58327989768675 8.0187586957216e-07
8.58486119464653 7.84051775759866e-07
8.58644249160631 7.66611919741613e-07
8.58802378856609 7.49548293319462e-07
8.58960508552587 7.32853049039986e-07
8.59118638248565 7.16518497102316e-07
8.59276767944543 7.00537102322355e-07
8.59434897640521 6.84901481153015e-07
8.59593027336499 6.69604398758826e-07
8.59751157032477 6.54638766144633e-07
8.59909286728455 6.39997637336786e-07
8.60067416424433 6.25674206616602e-07
8.60225546120411 6.1166180580435e-07
8.60383675816389 5.97953901593775e-07
8.60541805512367 5.84544092935684e-07
8.60699935208345 5.71426108469747e-07
8.60858064904323 5.58593804004236e-07
8.61016194600301 5.46041160042036e-07
8.61174324296279 5.33762279352748e-07
8.61332453992257 5.21751384589936e-07
8.61490583688235 5.1000281595247e-07
8.61648713384213 4.98511028889498e-07
8.61806843080191 4.87270591848166e-07
8.61964972776169 4.76276184063283e-07
8.62123102472147 4.65522593388192e-07
8.62281232168125 4.55004714166292e-07
8.62439361864103 4.44717545142293e-07
8.62597491560081 4.34656187412481e-07
8.62755621256059 4.24815842413514e-07
8.62913750952037 4.15191809948999e-07
8.63071880648016 4.05779486252844e-07
8.63230010343994 3.96574362089352e-07
8.63388140039972 3.87572020888791e-07
8.6354626973595 3.78768136918276e-07
8.63704399431928 3.70158473486966e-07
8.63862529127906 3.61738881185258e-07
8.64020658823884 3.53505296157133e-07
8.64178788519862 3.45453738405326e-07
8.6433691821584 3.37580310128386e-07
8.64495047911818 3.29881194089394e-07
8.64653177607796 3.22352652015539e-07
8.64811307303774 3.14991023028105e-07
8.64969436999752 3.07792722102303e-07
8.6512756669573 3.00754238556341e-07
8.65285696391708 2.93872134569412e-07
8.65443826087686 2.87143043727726e-07
8.65601955783664 2.80563669598435e-07
8.65760085479642 2.74130784330752e-07
8.6591821517562 2.67841227283781e-07
8.66076344871598 2.61691903680671e-07
8.66234474567576 2.55679783288432e-07
8.66392604263554 2.49801899123247e-07
8.66550733959532 2.44055346180417e-07
8.6670886365551 2.38437280188913e-07
8.66866993351488 2.32944916389685e-07
8.67025123047466 2.27575528337679e-07
8.67183252743444 2.22326446726731e-07
8.67341382439422 2.1719505823733e-07
8.674995121354 2.12178804406484e-07
8.67657641831378 2.0727518051947e-07
8.67815771527356 2.02481734523027e-07
8.67973901223334 1.97796065959576e-07
8.68132030919312 1.93215824922115e-07
8.6829016061529 1.88738711029369e-07
8.68448290311268 1.84362472420864e-07
8.68606420007246 1.80084904771489e-07
8.68764549703224 1.75903850325288e-07
8.68922679399202 1.71817196948032e-07
8.6908080909518 1.67822877198247e-07
8.69238938791158 1.63918867416425e-07
8.69397068487136 1.60103186831937e-07
8.69555198183114 1.56373896687494e-07
8.69713327879092 1.52729099380689e-07
8.6987145757507 1.49166937622336e-07
8.70029587271048 1.45685593611388e-07
8.70187716967026 1.42283288225936e-07
8.70345846663004 1.38958280230218e-07
8.70503976358982 1.35708865497094e-07
8.7066210605496 1.32533376245946e-07
8.70820235750938 1.29430180295502e-07
8.70978365446916 1.26397680331409e-07
8.71136495142894 1.23434313188298e-07
8.71294624838872 1.20538549145984e-07
8.7145275453485 1.17708891239633e-07
8.71610884230828 1.14943874583513e-07
8.71769013926806 1.12242065708203e-07
8.71927143622784 1.09602061910916e-07
8.72085273318763 1.0702249061872e-07
8.7224340301474 1.0450200876442e-07
8.72401532710719 1.02039302174822e-07
8.72559662406696 9.96330849712013e-08
8.72717792102675 9.72820989816929e-08
8.72875921798652 9.49851131654357e-08
8.7303405149463 9.27409230481335e-08
8.73192181190609 9.05483501689838e-08
8.73350310886586 8.840624153861e-08
8.73508440582565 8.63134691078278e-08
8.73666570278543 8.42689292471249e-08
8.73824699974521 8.2271542236496e-08
8.73982829670499 8.0320251765559e-08
8.74140959366477 7.84140244437174e-08
8.74299089062455 7.65518493201503e-08
8.74457218758433 7.47327374134688e-08
8.74615348454411 7.29557212508545e-08
8.74773478150389 7.12198544164896e-08
8.74931607846367 6.95242111090744e-08
8.75089737542345 6.78678857083237e-08
8.75247867238323 6.62499923501833e-08
8.75405996934301 6.46696645106944e-08
8.75564126630279 6.31260545982174e-08
8.75722256326257 6.16183335539846e-08
8.75880386022235 6.01456904607257e-08
8.76038515718213 5.8707332159253e-08
8.76196645414191 5.73024828728244e-08
8.76354775110169 5.59303838391759e-08
8.76512904806147 5.45902929500178e-08
8.76671034502125 5.32814843978993e-08
8.76829164198103 5.20032483302633e-08
8.76987293894081 5.0754890510586e-08
8.77145423590059 4.95357319864109e-08
8.77303553286037 4.83451087641962e-08
8.77461682982015 4.71823714908116e-08
8.77619812677993 4.60468851415711e-08
8.77777942373971 4.49380287146385e-08
8.77936072069949 4.38551949317402e-08
8.78094201765927 4.27977899450001e-08
8.78252331461905 4.17652330498175e-08
8.78410461157883 4.07569564036575e-08
8.78568590853861 3.97724047506146e-08
8.78726720549839 3.88110351516803e-08
8.78884850245817 3.7872316720567e-08
8.79042979941795 3.69557303649807e-08
8.79201109637773 3.60607685332608e-08
8.79359239333751 3.51869349662411e-08
8.79517369029729 3.43337444542693e-08
8.79675498725707 3.35007225992537e-08
8.79833628421685 3.26874055816469e-08
8.79991758117663 3.18933399322643e-08
8.80149887813641 3.11180823088626e-08
8.80308017509619 3.03611992773413e-08
8.80466147205597 2.96222670975167e-08
8.80624276901575 2.89008715133592e-08
8.80782406597553 2.81966075475934e-08
8.80940536293531 2.7509079300596e-08
8.81098665989509 2.68378997534965e-08
8.81256795685487 2.61826905753889e-08
8.81414925381465 2.55430819345803e-08
8.81573055077443 2.49187123137943e-08
8.81731184773421 2.43092283292508e-08
8.81889314469399 2.37142845535381e-08
8.82047444165378 2.31335433422061e-08
8.82205573861355 2.25666746640028e-08
8.82363703557334 2.2013355934689e-08
8.82521833253312 2.14732718543453e-08
8.8267996294929 2.09461142481076e-08
8.82838092645268 2.04315819102668e-08
8.82996222341246 1.99293804516553e-08
8.83154352037224 1.94392221502612e-08
8.83312481733202 1.89608258049969e-08
8.8347061142918 1.84939165925667e-08
8.83628741125158 1.80382259273661e-08
8.83786870821136 1.75934913243459e-08
8.83945000517114 1.71594562647957e-08
8.84103130213092 1.67358700649672e-08
8.8426125990907 1.63224877474986e-08
8.84419389605048 1.59190699155657e-08
8.84577519301026 1.55253826297233e-08
8.84735648997004 1.51411972873579e-08
8.84893778692982 1.47662905047242e-08
8.8505190838896 1.44004440014872e-08
8.85210038084938 1.40434444877402e-08
8.85368167780916 1.36950835534367e-08
8.85526297476894 1.33551575601801e-08
8.85684427172872 1.3023467535343e-08
8.8584255686885 1.26998190684498e-08
8.86000686564828 1.23840222097799e-08
8.86158816260806 1.20758913711511e-08
8.86316945956784 1.17752452288354e-08
8.86475075652762 1.14819066285634e-08
8.8663320534874 1.11957024925683e-08
8.86791335044718 1.09164637286373e-08
8.86949464740696 1.0644025141122e-08
8.87107594436674 1.03782253438712e-08
8.87265724132652 1.01189066750398e-08
8.8742385382863 9.86591511374041e-09
8.87581983524608 9.61910019850427e-09
8.87740113220586 9.37831494749377e-09
8.87898242916564 9.14341578045869e-09
8.88056372612542 8.91426244237533e-09
8.8821450230852 8.69071792874526e-09
8.88372632004498 8.47264841251849e-09
8.88530761700476 8.25992317260228e-09
8.88688891396454 8.05241452392797e-09
8.88847021092432 7.84999774903772e-09
8.8900515078841 7.65255103116712e-09
8.89163280484388 7.45995538877984e-09
8.89321410180366 7.27209461153947e-09
8.89479539876344 7.08885519767211e-09
8.89637669572322 6.91012629270626e-09
8.897957992683 6.7357996295466e-09
8.89953928964278 6.56576946986263e-09
8.90112058660256 6.39993254676531e-09
8.90270188356234 6.23818800873298e-09
8.90428318052212 6.08043736477788e-09
8.9058644774819 5.9265844308092e-09
8.90744577444169 5.77653527718051e-09
8.90902707140146 5.63019817738908e-09
8.91060836836125 5.4874835579068e-09
8.91218966532102 5.34830394911498e-09
8.91377096228081 5.21257393732332e-09
8.91535225924058 5.08021011784597e-09
8.91693355620037 4.95113104911677e-09
8.91851485316015 4.82525720781795e-09
8.92009615011992 4.70251094500174e-09
8.92167744707971 4.5828164431831e-09
8.92325874403948 4.46609967438584e-09
8.92484004099927 4.35228835911694e-09
8.92642133795905 4.24131192625342e-09
8.92800263491883 4.13310147381855e-09
8.92958393187861 4.02758973063289e-09
8.93116522883839 3.9247110188166e-09
8.93274652579817 3.82440121712781e-09
8.93432782275795 3.72659772511799e-09
8.93590911971773 3.63123942808613e-09
8.93749041667751 3.53826666281794e-09
8.93907171363729 3.44762118408685e-09
8.94065301059707 3.35924613190638e-09
8.94223430755685 3.27308599951567e-09
8.94381560451663 3.18908660208033e-09
8.94539690147641 3.10719504609564e-09
8.94697819843619 3.02735969947623e-09
8.94855949539597 2.94953016231763e-09
8.95014079235575 2.87365723831314e-09
8.95172208931553 2.79969290681489e-09
8.95330338627531 2.72759029552245e-09
8.95488468323509 2.65730365378813e-09
8.95646598019487 2.58878832652152e-09
8.95804727715465 2.52200072868423e-09
8.95962857411443 2.45689832036072e-09
8.96120987107421 2.39343958239029e-09
8.96279116803399 2.33158399255172e-09
8.96437246499377 2.27129200228651e-09
8.96595376195355 2.21252501394806e-09
8.96753505891333 2.15524535856774e-09
8.96911635587311 2.09941627412406e-09
8.97069765283289 2.04500188430595e-09
8.97227894979267 1.9919671777576e-09
8.97386024675245 1.94027798779572e-09
8.97544154371223 1.88990097258719e-09
8.97702284067201 1.84080359577972e-09
8.97860413763179 1.79295410757162e-09
8.98018543459157 1.74632152621495e-09
8.98176673155135 1.70087561993978e-09
8.98334802851113 1.65658688929142e-09
8.98492932547091 1.61342654987163e-09
8.98651062243069 1.57136651547408e-09
8.98809191939047 1.5303793816059e-09
8.98967321635025 1.49043840938686e-09
8.99125451331003 1.45151750981751e-09
8.99283581026981 1.4135912284083e-09
8.99441710722959 1.37663473016128e-09
8.99599840418937 1.34062378489739e-09
8.99757970114915 1.30553475292027e-09
8.99916099810893 1.27134457101119e-09
9.00074229506872 1.23803073874512e-09
9.00232359202849 1.20557130512316e-09
9.00390488898827 1.17394485551268e-09
9.00548618594805 1.14313049888922e-09
9.00706748290783 1.11310785537295e-09
9.00864877986761 1.08385704405302e-09
9.01023007682739 1.05535867109402e-09
9.01181137378718 1.0275938181172e-09
9.01339267074696 1.00054403085152e-09
9.01497396770674 9.74191308047112e-10
9.01655526466652 9.48518090646527e-10
9.0181365616263 9.23507251207123e-10
9.01971785858608 8.99142083569397e-10
9.02129915554586 8.75406292765618e-10
9.02288045250564 8.522839851628e-10
9.02446174946542 8.2975965883609e-10
9.0260430464252 8.07818194165714e-10
9.02762434338498 7.86444844653828e-10
9.02920564034476 7.65625227955247e-10
9.03078693730454 7.45345317118039e-10
9.03236823426432 7.25591432028661e-10
9.0339495312241 7.063502310573e-10
9.03553082818388 6.87608702898822e-10
9.03711212514366 6.69354158604849e-10
9.03869342210344 6.51574223802629e-10
9.04027471906322 6.3425683109646e-10
9.041856016023 6.17390212647518e-10
9.04343731298278 6.00962892928241e-10
9.04501860994256 5.84963681646666e-10
9.04659990690234 5.69381666837721e-10
9.04818120386212 5.542062081169e-10
9.0497625008219 5.39426930093148e-10
9.05134379778168 5.25033715936879e-10
9.05292509474146 5.1101670109998e-10
9.05450639170124 4.9736626718395e-10
9.05608768866102 4.84073035953255e-10
9.0576689856208 4.71127863489984e-10
9.05925028258058 4.58521834487016e-10
9.06083157954036 4.46246256676383e-10
9.06241287650014 4.34292655389615e-10
9.06399417345992 4.22652768247221e-10
9.0655754704197 4.11318539974231e-10
9.06715676737948 4.00282117338764e-10
9.06873806433926 3.89535844211141e-10
9.07031936129904 3.79072256740381e-10
9.07190065825882 3.68884078645621e-10
9.0734819552186 3.58964216619702e-10
9.07506325217838 3.49305755842263e-10
9.07664454913816 3.39901955600099e-10
9.07822584609794 3.30746245011821e-10
9.07980714305772 3.21832218854953e-10
9.0813884400175 3.13153633492587e-10
9.08296973697728 3.04704402897622e-10
9.08455103393706 2.96478594772144e-10
9.08613233089684 2.88470426759954e-10
9.08771362785662 2.80674262749646e-10
9.0892949248164 2.7308460926663e-10
9.09087622177618 2.65696111951843e-10
9.09245751873596 2.58503552124737e-10
9.09403881569574 2.51501843429393e-10
9.09562011265552 2.44686028560955e-10
9.0972014096153 2.38051276071192e-10
9.09878270657508 2.3159287725083e-10
9.10036400353487 2.25306243087208e-10
9.10194530049464 2.19186901295354e-10
9.10352659745443 2.13230493420681e-10
9.10510789441421 2.07432772011832e-10
9.10668919137399 2.01789597861778e-10
9.10827048833377 1.96296937315803e-10
9.10985178529354 1.90950859644588e-10
9.11143308225333 1.85747534481094e-10
9.11301437921311 1.80683229319495e-10
9.11459567617289 1.75754307074859e-10
9.11617697313267 1.70957223702139e-10
9.11775827009245 1.66288525872978e-10
9.11933956705223 1.61744848709067e-10
9.12092086401201 1.57322913570668e-10
9.12250216097179 1.53019525898989e-10
9.12408345793157 1.48831573111151e-10
9.12566475489135 1.4475602254651e-10
9.12724605185113 1.40789919463125e-10
9.12882734881091 1.36930385083123e-10
9.13040864577069 1.3317461468588e-10
9.13198994273047 1.29519875747827e-10
9.13357123969025 1.25963506127782e-10
9.13515253665003 1.2250291229676e-10
9.13673383360981 1.19135567611105e-10
9.13831513056959 1.15859010628123e-10
9.13989642752937 1.12670843462848e-10
9.14147772448915 1.09568730185381e-10
9.14305902144893 1.06550395257482e-10
9.14464031840871 1.03613622007673e-10
9.14622161536849 1.00756251143866e-10
9.14780291232827 9.79761793026251e-11
9.14938420928805 9.52713576341939e-11
9.15096550624783 9.2639790422408e-11
9.15254680320761 9.00795337386814e-11
9.15412810016739 8.75886941292371e-11
9.15570939712717 8.51654273347827e-11
9.15729069408695 8.28079370418536e-11
9.15887199104673 8.05144736650559e-11
9.16045328800651 7.82833331594896e-11
9.16203458496629 7.61128558625688e-11
9.16361588192607 7.40014253645883e-11
9.16519717888585 7.19474674073426e-11
9.16677847584563 6.99494488100389e-11
9.16835977280541 6.80058764219727e-11
9.16994106976519 6.61152961011814e-11
9.17152236672497 6.42762917185846e-11
9.17310366368475 6.24874841868473e-11
9.17468496064453 6.07475305135225e-11
9.17626625760431 5.90551228777544e-11
9.17784755456409 5.74089877300216e-11
9.17942885152387 5.58078849143959e-11
9.18101014848365 5.4250606812693e-11
9.18259144544343 5.27359775100551e-11
9.18417274240321 5.1262851981397e-11
9.18575403936299 4.98301152982163e-11
9.18733533632277 4.84366818552941e-11
9.18891663328255 4.70814946167749e-11
9.19049793024234 4.57635243811585e-11
9.19207922720211 4.44817690647563e-11
9.19366052416189 4.32352530031335e-11
9.19524182112167 4.20230262701314e-11
9.19682311808145 4.08441640140072e-11
9.19840441504124 3.96977658102871e-11
9.19998571200101 3.85829550309383e-11
9.2015670089608 3.74988782294102e-11
9.20314830592057 3.64447045412243e-11
9.20472960288036 3.54196250996687e-11
9.20631089984014 3.44228524662545e-11
9.20789219679992 3.34536200755857e-11
9.2094734937597 3.25111816942413e-11
9.21105479071948 3.15948108933805e-11
9.21263608767926 3.07038005346815e-11
9.21421738463904 2.98374622693261e-11
9.21579868159882 2.89951260496712e-11
9.2173799785586 2.81761396533348e-11
9.21896127551838 2.73798682193489e-11
9.22054257247816 2.66056937961044e-11
9.22212386943794 2.58530149007931e-11
9.22370516639772 2.51212460900589e-11
9.2252864633575 2.44098175415732e-11
9.22686776031728 2.37181746462807e-11
9.22844905727706 2.30457776110379e-11
9.23003035423684 2.23921010713812e-11
9.23161165119662 2.17566337141887e-11
9.2331929481564 2.11388779099808e-11
9.23477424511618 2.05383493546143e-11
9.23635554207596 1.99545767201477e-11
9.23793683903574 1.93871013146341e-11
9.23951813599552 1.88354767506381e-11
9.2410994329553 1.82992686222402e-11
9.24268072991508 1.77780541903292e-11
9.24426202687486 1.72714220759657e-11
9.24584332383464 1.67789719616272e-11
9.24742462079442 1.6300314300123e-11
9.2490059177542 1.58350700309968e-11
9.25058721471398 1.53828703042271e-11
9.25216851167376 1.49433562110369e-11
9.25374980863354 1.45161785216463e-11
9.25533110559332 1.41009974297766e-11
9.2569124025531 1.36974823037526e-11
9.25849369951288 1.33053114440266e-11
9.26007499647266 1.29241718469647e-11
9.26165629343244 1.25537589747412e-11
9.26323759039222 1.21937765311815e-11
9.264818887352 1.18439362434099e-11
9.26640018431178 1.15039576491468e-11
9.26798148127156 1.11735678895235e-11
9.26956277823134 1.08525015072653e-11
9.27114407519112 1.0540500250112e-11
9.2727253721509 1.02373128793457e-11
9.27430666911068 9.94269498328785e-12
9.27588796607046 9.6564087956491e-12
9.27746926303024 9.37822301860147e-12
9.27905055999002 9.10791265045916e-12
9.2806318569498 8.84525881784679e-12
9.28221315390958 8.59004861223829e-12
9.28379445086936 8.34207493076649e-12
9.28537574782914 8.10113632118061e-12
9.28695704478892 7.86703683085504e-12
9.2885383417487 7.63958585974519e-12
9.29011963870849 7.4185980171826e-12
9.29170093566827 7.20389298242784e-12
9.29328223262805 6.99529536885823e-12
9.29486352958783 6.79263459173187e-12
9.29644482654761 6.59574473940119e-12
9.29802612350739 6.40446444791811e-12
9.29960742046717 6.21863677892055e-12
9.30118871742695 6.03810910073284e-12
9.30277001438673 5.86273297258804e-12
9.30435131134651 5.69236403189478e-12
9.30593260830629 5.52686188447171e-12
9.30751390526607 5.36608999767055e-12
9.30909520222585 5.20991559631835e-12
9.31067649918563 5.05820956139874e-12
9.31225779614541 4.91084633140983e-12
9.31383909310519 4.76770380632237e-12
9.31542039006497 4.62866325407983e-12
9.31700168702475 4.49360921956351e-12
9.31858298398453 4.3624294359711e-12
9.32016428094431 4.23501473853603e-12
9.32174557790409 4.11125898053453e-12
9.32332687486387 3.99105895151693e-12
9.32490817182365 3.87431429770632e-12
9.32648946878343 3.7609274445115e-12
9.32807076574321 3.65080352109377e-12
9.32965206270299 3.5438502869397e-12
9.33123335966277 3.43997806038584e-12
9.33281465662255 3.33909964904156e-12
9.33439595358233 3.24113028206773e-12
9.33597725054211 3.14598754425482e-12
9.33755854750189 3.05359131186065e-12
9.33913984446167 2.96386369015706e-12
9.34072114142145 2.87672895264356e-12
9.34230243838123 2.79211348188334e-12
9.34388373534101 2.70994571191993e-12
9.34546503230079 2.63015607223313e-12
9.34704632926057 2.55267693319369e-12
9.34862762622035 2.47744255297769e-12
9.35020892318013 2.40438902590252e-12
9.35179022013991 2.33345423214771e-12
9.35337151709969 2.26457778882263e-12
9.35495281405947 2.19770100234855e-12
9.35653411101925 2.13276682211762e-12
9.35811540797903 2.06971979539732e-12
9.35969670493881 2.00850602344715e-12
9.36127800189859 1.94907311881487e-12
9.36285929885837 1.89137016378247e-12
9.36444059581815 1.83534766993101e-12
9.36602189277793 1.78095753879469e-12
9.36760318973771 1.72815302357616e-12
9.36918448669749 1.67688869189419e-12
9.37076578365727 1.62712038953689e-12
9.37234708061705 1.5788052051948e-12
9.37392837757683 1.53190143614545e-12
9.37550967453661 1.48636855486805e-12
9.3770909714964 1.44216717655963e-12
9.37867226845617 1.39925902753214e-12
9.38025356541596 1.35760691446438e-12
9.38183486237573 1.31717469448923e-12
9.38341615933551 1.27792724609028e-12
9.3849974562953 1.23983044079019e-12
9.38657875325507 1.20285111560669e-12
9.38816005021486 1.16695704625765e-12
9.38974134717463 1.13211692109469e-12
9.39132264413442 1.09830031574569e-12
9.3929039410942 1.06547766844839e-12
9.39448523805398 1.03362025605476e-12
9.39606653501376 1.0027001706904e-12
9.39764783197354 9.72690297050251e-13
9.39922912893332 9.43564290313576e-13
9.4008104258931 9.15296554662497e-13
9.40239172285288 8.87862222387052e-13
9.40397301981266 8.61237133561733e-13
9.40555431677244 8.35397816278064e-13
9.40713561373222 8.10321467417743e-13
9.408716910692 7.85985933953255e-13
9.41029820765178 7.62369694759983e-13
9.41187950461156 7.39451842927816e-13
9.41346080157134 7.17212068557563e-13
9.41504209853112 6.95630642030054e-13
9.4166233954909 6.74688397734669e-13
9.41820469245068 6.54366718244915e-13
9.41978598941046 6.34647518929701e-13
9.42136728637024 6.15513232987807e-13
9.42294858333002 5.96946796894313e-13
9.4245298802898 5.78931636248422e-13
9.42611117724958 5.61451652010952e-13
9.42769247420936 5.44491207122037e-13
9.42927377116914 5.28035113487575e-13
9.43085506812892 5.12068619325648e-13
9.4324363650887 4.96577396862123e-13
9.43401766204848 4.81547530367006e-13
9.43559895900826 4.66965504521257e-13
9.43718025596804 4.52818193106039e-13
9.43876155292782 4.39092848005082e-13
9.4403428498876 4.25777088512008e-13
9.44192414684738 4.12858890933809e-13
9.44350544380716 4.00326578483574e-13
9.44508674076694 3.88168811452904e-13
9.44666803772672 3.76374577658101e-13
9.4482493346865 3.64933183151645e-13
9.44983063164628 3.53834243191819e-13
9.45141192860606 3.43067673464134e-13
9.45299322556584 3.32623681546724e-13
9.45457452252562 3.2249275861391e-13
9.4561558194854 3.12665671370872e-13
9.45773711644518 3.03133454213263e-13
9.45931841340496 2.93887401605842e-13
9.46089971036474 2.84919060673898e-13
9.46248100732452 2.76220224001593e-13
9.4640623042843 2.67782922631755e-13
9.46564360124408 2.59599419261595e-13
9.46722489820386 2.51662201628756e-13
9.46880619516364 2.4396397608269e-13
9.47038749212342 2.36497661336233e-13
9.4719687890832 2.29256382392331e-13
9.47355008604298 2.22233464641232e-13
9.47513138300276 2.15422428123344e-13
9.47671267996254 2.0881698195337e-13
9.47829397692232 2.02411018900948e-13
9.4798752738821 1.96198610123987e-13
9.48145657084189 1.90174000050011e-13
9.48303786780167 1.84331601401639e-13
9.48461916476145 1.78665990362316e-13
9.48620046172123 1.73171901878208e-13
9.48778175868101 1.67844225092672e-13
9.48936305564079 1.62677998909532e-13
9.49094435260057 1.57668407681675e-13
9.49252564956035 1.52810777021473e-13
9.49410694652013 1.4810056972951e-13
9.49568824347991 1.43533381838718e-13
9.49726954043969 1.391049387702e-13
9.49885083739947 1.34811091598158e-13
9.50043213435925 1.30647813420481e-13
9.50201343131903 1.26611195832276e-13
9.50359472827881 1.22697445499553e-13
9.50517602523859 1.18902880829938e-13
9.50675732219837 1.15223928738169e-13
9.50833861915815 1.11657121503342e-13
9.50991991611793 1.08199093715602e-13
9.51150121307771 1.0484657930963e-13
9.51308251003749 1.01596408682642e-13
9.51466380699727 9.84455058944184e-14
9.51624510395705 9.53908859471374e-14
9.51782640091683 9.24296521427944e-14
9.51940769787661 8.95589935159627e-14
9.52098899483639 8.67761823398915e-14
9.52257029179617 8.40785717038104e-14
9.52415158875595 8.14635931594659e-14
9.52573288571573 7.89287544349452e-14
9.52731418267551 7.64716372139468e-14
9.52889547963529 7.40898949785939e-14
9.53047677659507 7.17812509140283e-14
9.53205807355485 6.95434958730787e-14
9.53363937051463 6.73744863992918e-14
9.53522066747441 6.52721428066614e-14
9.53680196443419 6.32344473145113e-14
9.53838326139397 6.125944223594e-14
9.53996455835375 5.93452282183253e-14
9.54154585531353 5.74899625344116e-14
9.54312715227331 5.56918574226324e-14
9.54470844923309 5.39491784751116e-14
9.54628974619287 5.22602430721799e-14
9.54787104315265 5.062341886196e-14
9.54945234011243 4.9037122283842e-14
9.55103363707221 4.74998171344945e-14
9.55261493403199 4.60100131753533e-14
9.55419623099177 4.45662647802611e-14
9.55577752795155 4.31671696222423e-14
9.55735882491133 4.18113673982231e-14
9.55894012187111 4.0497538590661e-14
9.56052141883089 3.9224403265039e-14
9.56210271579067 3.79907199021567e-14
9.56368401275045 3.67952842642937e-14
9.56526530971023 3.5636928294242e-14
9.56684660667001 3.45145190462789e-14
9.56842790362979 3.34269576481781e-14
9.57000920058958 3.23731782933742e-14
9.57159049754936 3.13521472624071e-14
9.57317179450913 3.03628619728242e-14
9.57475309146892 2.94043500567319e-14
9.57633438842869 2.84756684651975e-14
9.57791568538848 2.75759025987301e-14
9.57949698234825 2.67041654631167e-14
9.58107827930804 2.58595968498459e-14
9.58265957626782 2.50413625404808e-14
9.58424087322759 2.42486535342222e-14
9.58582217018738 2.34806852980502e-14
9.58740346714716 2.27366970387811e-14
9.58898476410694 2.20159509963948e-14
9.59056606106672 2.13177317580513e-14
9.5921473580265 2.06413455921737e-14
9.59372865498628 1.99861198020519e-14
9.59530995194606 1.93514020983591e-14
9.59689124890584 1.87365599901018e-14
9.59847254586562 1.81409801934058e-14
9.6000538428254 1.75640680576725e-14
9.60163513978518 1.70052470085784e-14
9.60321643674496 1.64639580074549e-14
9.60479773370474 1.59396590265415e-14
9.60637903066452 1.54318245396946e-14
9.6079603276243 1.49399450280746e-14
9.60954162458408 1.44635265003896e-14
9.61112292154386 1.40020900272779e-14
9.61270421850364 1.35551712894222e-14
9.61428551546342 1.31223201389762e-14
9.6158668124232 1.27031001739516e-14
9.61744810938298 1.22970883251626e-14
9.61902940634276 1.19038744553764e-14
9.62061070330254 1.15230609703132e-14
9.62219200026232 1.11542624411499e-14
9.6237732972221 1.07971052381995e-14
9.62535459418188 1.04512271754229e-14
9.62693589114166 1.01162771654927e-14
9.62851718810144 9.79191488506169e-15
9.63009848506122 9.47781044996939e-15
9.631679782021 9.17364410007848e-15
9.63326107898078 8.87910589347502e-15
9.63484237594056 8.59389540974776e-15
9.63642367290034 8.31772146208491e-15
9.63800496986012 8.05030181793382e-15
9.6395862668199 7.79136292797429e-15
9.64116756377968 7.54063966315321e-15
9.64274886073946 7.29787505955725e-15
9.64433015769924 7.06282007088392e-15
9.64591145465902 6.83523332829568e-15
9.6474927516188 6.61488090743702e-15
9.64907404857858 6.40153610240668e-15
9.65065534553836 6.19497920647576e-15
9.65223664249814 5.99499729936323e-15
9.65381793945792 5.80138404086715e-15
9.6553992364177 5.61393947067175e-15
9.65698053337748 5.43246981414028e-15
9.65856183033726 5.25678729393017e-15
9.66014312729704 5.08670994724708e-15
9.66172442425682 4.92206144857845e-15
9.6633057212166 4.76267093774167e-15
9.66488701817639 4.60837285309678e-15
9.66646831513616 4.45900676975939e-15
9.66804961209594 4.31441724268064e-15
9.66963090905572 4.17445365443774e-15
9.67121220601551 4.03897006760553e-15
9.67279350297528 3.90782508156664e-15
9.67437479993507 3.78088169363493e-15
9.67595609689485 3.65800716435825e-15
9.67753739385463 3.53907288688332e-15
9.67911869081441 3.42395426025791e-15
9.68069998777419 3.3125305665539e-15
9.68228128473397 3.20468485170173e-15
9.68386258169375 3.10030380992087e-15
9.68544387865353 2.99927767164286e-15
9.68702517561331 2.90150009482307e-15
9.68860647257309 2.80686805953906e-15
9.69018776953287 2.71528176577887e-15
9.69176906649265 2.62664453432278e-15
9.69335036345243 2.54086271063081e-15
9.69493166041221 2.45784557163895e-15
9.69651295737199 2.37750523538528e-15
9.69809425433177 2.29975657337705e-15
9.69967555129155 2.22451712561707e-15
9.70125684825133 2.15170701821154e-15
9.70283814521111 2.08124888348316e-15
9.70441944217089 2.01306778250997e-15
9.70600073913067 1.94709113002327e-15
9.70758203609045 1.88324862159064e-15
9.70916333305023 1.8214721630156e-15
9.71074463001001 1.76169580188875e-15
9.71232592696979 1.70385566122589e-15
9.71390722392957 1.64788987512977e-15
9.71548852088935 1.59373852641495e-15
9.71706981784913 1.54134358613691e-15
9.71865111480891 1.490648854969e-15
9.72023241176869 1.44159990637105e-15
9.72181370872847 1.39414403149432e-15
9.72339500568825 1.34823018577449e-15
9.72497630264803 1.30380893715731e-15
9.72655759960781 1.26083241591054e-15
9.72813889656759 1.21925426597437e-15
9.72972019352737 1.17902959780296e-15
9.73130149048715 1.14011494265178e-15
9.73288278744693 1.10246820826856e-15
9.73446408440671 1.06604863594478e-15
9.73604538136649 1.03081675888662e-15
9.73762667832627 9.96734361864296e-16
9.73920797528605 9.63764442104452e-16
9.74078927224583 9.3187117138324e-16
9.74237056920561 9.01019859288778e-16
9.74395186616539 8.71176917613108e-16
9.74553316312517 8.42309825842883e-16
9.74711446008495 8.14387097713089e-16
9.74869575704473 7.87378248792835e-16
9.75027705400451 7.61253765071908e-16
9.75185835096429 7.35985072516475e-16
9.75343964792407 7.11544507566096e-16
9.75502094488385 6.87905288542445e-16
9.75660224184363 6.65041487941934e-16
9.75818353880342 6.42928005586374e-16
9.7597648357632 6.2154054260389e-16
9.76134613272298 6.00855576216523e-16
9.76292742968275 5.80850335308786e-16
9.76450872664254 5.61502776753717e-16
9.76609002360231 5.4279156247335e-16
9.7676713205621 5.2469603721115e-16
9.76925261752188 5.07196206994753e-16
9.77083391448166 4.90272718267481e-16
9.77241521144144 4.73906837669036e-16
9.77399650840121 4.58080432444557e-16
9.775577805361 4.42775951463512e-16
9.77715910232078 4.27976406829272e-16
9.77874039928056 4.1366535606172e-16
9.78032169624034 3.99826884834993e-16
9.78190299320012 3.86445590253212e-16
9.7834842901599 3.73506564648359e-16
9.78506558711968 3.60995379883236e-16
9.78664688407946 3.48898072145228e-16
9.78822818103924 3.37201127214496e-16
9.78980947799902 3.25891466192981e-16
9.7913907749588 3.14956431679712e-16
9.79297207191858 3.04383774378435e-16
9.79455336887836 2.94161640124691e-16
9.79613466583814 2.8427855731911e-16
9.79771596279792 2.74723424754448e-16
9.7992972597577 2.65485499824327e-16
9.80087855671748 2.5655438710174e-16
9.80245985367726 2.47920027276109e-16
9.80404115063704 2.39572686437602e-16
9.80562244759682 2.31502945697998e-16
9.8072037445566 2.2370169113807e-16
9.80878504151638 2.1616010407059e-16
9.81036633847616 2.08869651610129e-16
9.81194763543594 2.01822077539376e-16
9.81352893239572 1.9500939346328e-16
9.8151102293555 1.88423870241749e-16
9.81669152631528 1.82058029692544e-16
9.81827282327506 1.75904636555793e-16
9.81985412023484 1.69956690712107e-16
9.82143541719462 1.64207419646286e-16
9.8230167141544 1.58650271149166e-16
9.82459801111418 1.5327890625002e-16
9.82617930807396 1.48087192372474e-16
9.82776060503374 1.43069196706919e-16
9.82934190199352 1.38219179792624e-16
9.8309231989533 1.33531589303073e-16
9.83250449591308 1.29001054028278e-16
9.83408579287286 1.24622378047725e-16
9.83566708983264 1.20390535088097e-16
9.83724838679242 1.16300663060077e-16
9.8388296837522 1.12348058768563e-16
9.84041098071198 1.08528172790773e-16
9.84199227767176 1.04836604517236e-16
9.84357357463154 1.01269097350306e-16
9.84515487159132 9.78215340554443e-17
9.8467361685511 9.44899322604718e-17
9.84831746551088 9.12704400979512e-17
9.84989876247066 8.81593319865818e-17
9.85148005943045 8.51530045468407e-17
9.85306135639022 8.22479726469618e-17
9.85464265335001 7.94408655749928e-17
9.85622395030978 7.67284233330193e-17
9.85780524726956 7.41074930497684e-17
9.85938654422934 7.15750255076996e-17
9.86096784118912 6.91280717812422e-17
9.86254913814891 6.67637799823761e-17
9.86413043510869 6.44793921104781e-17
9.86571173206847 6.22722410028621e-17
9.86729302902825 6.01397473830697e-17
9.86887432598803 5.80794170036993e-17
9.87045562294781 5.60888378807978e-17
9.87203691990759 5.41656776169829e-17
9.87361821686737 5.23076808104269e-17
9.87519951382715 5.0512666547046e-17
9.87678081078693 4.87785259731851e-17
9.87836210774671 4.71032199463695e-17
9.87994340470649 4.548477676149e-17
9.88152470166627 4.39212899502048e-17
9.88310599862605 4.24109161511132e-17
9.88468729558583 4.0951873048491e-17
9.88626859254561 3.95424373774645e-17
9.88784988950539 3.81809429934028e-17
9.88943118646517 3.68657790036319e-17
9.89101248342495 3.55953879593477e-17
9.89259378038473 3.43682641059135e-17
9.89417507734451 3.31829516896546e-17
9.89575637430429 3.20380433193364e-17
9.89733767126407 3.09321783806036e-17
9.89891896822385 2.98640415016879e-17
9.90050026518363 2.8832361068755e-17
9.90208156214341 2.78359077892909e-17
9.90366285910319 2.68734933020278e-17
9.90524415606297 2.59439688318769e-17
9.90682545302275 2.50462238884889e-17
9.90840674998253 2.41791850069941e-17
9.90998804694231 2.33418145296022e-17
9.91156934390209 2.25331094267652e-17
9.91315064086187 2.17521001565952e-17
9.91473193782165 2.09978495613727e-17
9.91631323478143 2.02694517998852e-17
9.91789453174121 1.95660313145302e-17
9.91947582870099 1.88867418319901e-17
9.92105712566077 1.82307653964543e-17
9.92263842262055 1.75973114343328e-17
9.92421971958033 1.69856158494138e-17
9.92580101654011 1.63949401475639e-17
9.92738231349989 1.5824570589933e-17
9.92896361045967 1.52738173738157e-17
9.93054490741945 1.47420138402421e-17
9.93212620437923 1.42285157074556e-17
9.93370750133901 1.37327003294308e-17
9.93528879829879 1.32539659786343e-17
9.93687009525857 1.27917311522542e-17
9.93845139221835 1.23454339011074e-17
9.94003268917813 1.19145311805458e-17
9.94161398613791 1.14984982226015e-17
9.94319528309769 1.10968279287165e-17
9.94477658005747 1.07090302823766e-17
9.94635787701725 1.03346317810128e-17
9.94793917397703 9.97317488654888e-18
9.94952047093681 9.62421749397758e-18
9.9511017678966 9.28733241740371e-18
9.95268306485637 8.96210689296764e-18
9.95426436181616 8.64814209811806e-18
9.95584565877594 8.34505268669472e-18
9.95742695573572 8.05246633930703e-18
9.9590082526955 7.77002332852098e-18
9.96058954965528 7.49737609836741e-18
9.96217084661506 7.23418885770353e-18
9.96375214357484 6.98013718698734e-18
9.96533344053462 6.7349076580167e-18
9.9669147374944 6.49819746622115e-18
9.96849603445418 6.2697140750925e-18
9.97007733141396 6.04917487236364e-18
9.97165862837374 5.83630683754224e-18
9.97323992533352 5.6308462204454e-18
9.9748212222933 5.43253823035963e-18
9.97640251925308 5.24113673549582e-18
9.97798381621286 5.05640397238872e-18
9.97956511317264 4.87811026492164e-18
9.98114641013242 4.70603375267074e-18
9.9827277070922 4.5399601282445e-18
9.98430900405198 4.37968238334607e-18
9.98589030101176 4.22500056325621e-18
9.98747159797154 4.07572152947059e-18
9.98905289493132 3.93165873022011e-18
9.9906341918911 3.79263197861897e-18
9.99221548885088 3.65846723818789e-18
9.99379678581066 3.52899641550911e-18
9.99537808277044 3.40405715978696e-18
9.99695937973022 3.28349266907527e-18
9.99854067669 3.16715150296551e-18
10.0001219736498 3.0548874015108e-18
10.0017032706096 2.9465591101925e-18
10.0032845675693 2.84203021072118e-18
10.0048658645291 2.74116895748595e-18
10.0064471614889 2.64384811946297e-18
10.0080284584487 2.54994482740515e-18
10.0096097554085 2.45934042613867e-18
10.0111910523682 2.37192033179505e-18
10.012772349328 2.28757389382189e-18
10.0143536462878 2.20619426160968e-18
10.0159349432476 2.12767825558153e-18
10.0175162402074 2.05192624260503e-18
10.0190975371671 1.97884201557425e-18
10.0206788341269 1.90833267703305e-18
10.0222601310867 1.84030852669746e-18
10.0238414280465 1.7746829527553e-18
10.0254227250063 1.71137232681349e-18
10.027004021966 1.650295902374e-18
10.0285853189258 1.59137571672173e-18
10.0301666158856 1.53453649610848e-18
10.0317479128454 1.47970556412883e-18
10.0333292098052 1.42681275317605e-18
10.0349105067649 1.37579031888017e-18
10.0364918037247 1.3265728574279e-18
10.0380731006845 1.27909722566636e-18
10.0396543976443 1.23330246390259e-18
10.0412356946041 1.18912972130424e-18
10.0428169915638 1.14652218381881e-18
10.0443982885236 1.10542500452465e-18
10.0459795854834 1.0657852363353e-18
10.0475608824432 1.02755176697634e-18
10.049142179403 9.90675256160363e-19
10.0507234763627 9.55108074886887e-19
10.0523047733225 9.20804246794897e-19
10.0538860702823 8.87719391501172e-19
10.0554673672421 8.55810669857394e-19
10.0570486642019 8.25036731060619e-19
10.0586299611616 7.95357661557419e-19
10.0602112581214 7.66734935680376e-19
10.0617925550812 7.39131367958921e-19
10.063373852041 7.12511067048149e-19
10.0649551490008 6.8683939122319e-19
10.0665364459605 6.62082905383949e-19
10.0681177429203 6.38209339522212e-19
10.0696990398801 6.15187548600027e-19
10.0712803368399 5.92987473793034e-19
10.0728616337997 5.71580105052867e-19
10.0744429307594 5.50937444943886e-19
10.0760242277192 5.31032473711866e-19
10.077605524679 5.1183911554269e-19
10.0791868216388 4.93332205971625e-19
10.0807681185986 4.75487460403959e-19
10.0823494155583 4.58281443709821e-19
10.0839307125181 4.41691540856856e-19
10.0855120094779 4.25695928546108e-19
10.0870933064377 4.1027354781673e-19
10.0886746033975 3.95404077587197e-19
10.0902559003572 3.81067909101657e-19
10.091837197317 3.67246121249834e-19
10.0934184942768 3.53920456732683e-19
10.0949997912366 3.41073299043441e-19
10.0965810881964 3.286876502374e-19
10.0981623851562 3.16747109464035e-19
10.0997436821159 3.05235852234733e-19
10.1013249790757 2.94138610402075e-19
10.1029062760355 2.83440652825957e-19
10.1044875729953 2.7312776670385e-19
10.1060688699551 2.63186239542044e-19
10.1076501669148 2.53602841746838e-19
10.1092314638746 2.44364809813765e-19
10.1108127608344 2.35459830095527e-19
10.1123940577942 2.26876023128257e-19
10.113975354754 2.1860192849727e-19
10.1155566517137 2.10626490224407e-19
10.1171379486735 2.02939042658394e-19
10.1187192456333 1.9552929685214e-19
10.1203005425931 1.8838732740945e-19
10.1218818395529 1.81503559785606e-19
10.1234631365126 1.74868758026568e-19
10.1250444334724 1.68474012931186e-19
10.1266257304322 1.62310730622744e-19
10.128207027392 1.56370621515299e-19
10.1297883243518 1.50645689661558e-19
10.1313696213115 1.45128222469388e-19
10.1329509182713 1.39810780774045e-19
10.1345322152311 1.34686189254313e-19
10.1361135121909 1.29747527180517e-19
10.1376948091507 1.24988119483186e-19
10.1392761061104 1.20401528131316e-19
10.1408574030702 1.15981543809825e-19
10.14243870003 1.11722177885633e-19
10.1440199969898 1.0761765465273e-19
10.1456012939496 1.03662403846542e-19
10.1471825909093 9.98510534184469e-20
10.1487638878691 9.61784225613721e-20
10.1503451848289 9.26395149779847e-20
10.1519264817887 8.92295123831262e-20
10.1535077787485 8.59437682322592e-20
10.1550890757082 8.2777801668524e-20
10.156670372668 7.97272916804179e-20
10.1582516696278 7.6788071463284e-20
10.1598329665876 7.39561229772913e-20
10.1614142635474 7.12275716952741e-20
10.1629955605071 6.85986815338456e-20
10.1645768574669 6.60658499615249e-20
10.1661581544267 6.36256032776678e-20
10.1677394513865 6.12745920563728e-20
10.1693207483463 5.90095867497113e-20
10.170902045306 5.68274734446683e-20
10.1724833422658 5.4725249768557e-20
10.1740646392256 5.27000209377857e-20
10.1756459361854 5.07489959449308e-20
10.1772272331452 4.88694838794718e-20
10.1788085301049 4.70588903773967e-20
10.1803898270647 4.53147141953586e-20
10.1819711240245 4.36345439049853e-20
10.1835524209843 4.20160547031858e-20
10.1851337179441 4.0457005334478e-20
10.1867150149038 3.89552351214011e-20
10.1882963118636 3.75086610992501e-20
10.1898776088234 3.61152752515838e-20
10.1914589057832 3.47731418429486e-20
10.193040202743 3.34803948454193e-20
10.1946214997027 3.22352354557544e-20
10.1962027966625 3.10359296999949e-20
10.1977840936223 2.98808061224147e-20
10.1993653905821 2.87682535559559e-20
10.2009466875419 2.7696718971276e-20
10.2025279845016 2.66647054016631e-20
10.2041092814614 2.56707699411806e-20
10.2056905784212 2.47135218134967e-20
10.207271875381 2.3791620508929e-20
10.2088531723408 2.2903773987297e-20
10.2104344693005 2.20487369443331e-20
10.2120157662603 2.12253091393788e-20
10.2135970632201 2.0432333782267e-20
10.2151783601799 1.96686959773026e-20
10.2167596571397 1.89333212223208e-20
10.2183409540994 1.82251739609522e-20
10.2199222510592 1.75432561861717e-20
10.221503548019 1.68866060933775e-20
10.2230848449788 1.62542967812288e-20
10.2246661419386 1.5645434998613e-20
10.2262474388983 1.50591599360732e-20
10.2278287358581 1.44946420601745e-20
10.2294100328179 1.39510819892834e-20
10.2309913297777 1.3427709409307e-20
10.2325726267375 1.29237820279974e-20
10.2341539236972 1.24385845664566e-20
10.235735220657 1.19714277865338e-20
10.2373165176168 1.15216475528525e-20
10.2388978145766 1.10886039282578e-20
10.2404791115364 1.06716803014938e-20
10.2420604084961 1.02702825459839e-20
10.2436417054559 9.88383820861466e-21
10.2452230024157 9.51179572746135e-21
10.2468042993755 9.15362367745143e-21
10.2483855963353 8.80881004295215e-21
10.249966893295 8.47686151635579e-21
10.2515481902548 8.15730282173639e-21
10.2531294872146 7.84967606268365e-21
10.2547107841744 7.55354009347471e-21
10.2562920811342 7.2684699127452e-21
10.2578733780939 6.99405607887005e-21
10.2594546750537 6.72990414628239e-21
10.2610359720135 6.47563412199911e-21
10.2626172689733 6.23087994161329e-21
10.2641985659331 5.9952889640935e-21
10.2657798628928 5.76852148470351e-21
10.2673611598526 5.55025026540143e-21
10.2689424568124 5.34016008210827e-21
10.2705237537722 5.13794728823116e-21
10.272105050732 4.94331939388237e-21
10.2736863476917 4.75599466021893e-21
10.2752676446515 4.57570170837654e-21
10.2768489416113 4.40217914247505e-21
10.2784302385711 4.23517518619537e-21
10.2800115355309 4.07444733244196e-21
10.2815928324907 3.91976200562906e-21
10.2831741294504 3.7708942361414e-21
10.2847554264102 3.62762734652702e-21
10.28633672337 3.48975264901723e-21
10.2879180203298 3.35706915395802e-21
10.2894993172896 3.22938328876721e-21
10.2910806142493 3.10650862704747e-21
10.2926619112091 2.98826562748094e-21
10.2942432081689 2.87448138216703e-21
10.2958245051287 2.76498937405894e-21
10.2974058020885 2.65962924317572e-21
10.2989870990482 2.55824656127559e-21
10.300568396008 2.46069261468991e-21
10.3021496929678 2.36682419501984e-21
10.3037309899276 2.27650339742152e-21
10.3053122868874 2.18959742620108e-21
10.3068935838471 2.10597840746145e-21
10.3084748808069 2.02552320854793e-21
10.3100561777667 1.94811326404509e-21
10.3116374747265 1.87363440809311e-21
10.3132187716863 1.8019767127975e-21
10.314800068646 1.73303433250846e-21
10.3163813656058 1.66670535376419e-21
10.3179626625656 1.60289165068992e-21
10.3195439595254 1.54149874566139e-21
10.3211252564852 1.48243567503794e-21
10.3227065534449 1.4256148597859e-21
10.3242878504047 1.37095198081712e-21
10.3258691473645 1.31836585886847e-21
10.3274504443243 1.26777833876309e-21
10.3290317412841 1.21911417789214e-21
10.3306130382438 1.17230093876776e-21
10.3321943352036 1.12726888549625e-21
10.3337756321634 1.08395088403439e-21
10.3353569291232 1.04228230608897e-21
10.336938226083 1.00220093652909e-21
10.3385195230427 9.63646884183819e-22
10.3401008200025 9.26562495903888e-22
10.3416821169623 8.90892273767961e-22
10.3432634139221 8.56582795318999e-22
10.3448447108819 8.23582636724205e-22
10.3464260078416 7.91842298748594e-22
10.3480073048014 7.61314135443049e-22
10.3495886017612 7.31952285447213e-22
10.351169898721 7.03712605812724e-22
10.3527511956808 6.76552608254787e-22
10.3543324926405 6.50431397744789e-22
10.3559137896003 6.25309613358165e-22
10.3574950865601 6.0114937129603e-22
10.3590763835199 5.77914210000841e-22
10.3606576804797 5.55569037291507e-22
10.3622389774394 5.34080079442138e-22
10.3638202743992 5.1341483213588e-22
10.365401571359 4.93542013224241e-22
10.3669828683188 4.74431517226532e-22
10.3685641652786 4.56054371506046e-22
10.3701454622383 4.38382694061777e-22
10.3717267591981 4.21389652876918e-22
10.3733080561579 4.0504942676669e-22
10.3748893531177 3.89337167671956e-22
10.3764706500775 3.74228964344408e-22
10.3780519470372 3.5970180737355e-22
10.379633243997 3.45733555506188e-22
10.3812145409568 3.32302903210791e-22
10.3827958379166 3.19389349441399e-22
10.3843771348764 3.06973167557436e-22
10.3859584318361 2.95035376356879e-22
10.3875397287959 2.8355771218178e-22
10.3891210257557 2.7252260205732e-22
10.3907023227155 2.61913137826184e-22
10.3922836196753 2.51713051241769e-22
10.393864916635 2.41906689985348e-22
10.3954462135948 2.32478994572725e-22
10.3970275105546 2.23415476118437e-22
10.3986088075144 2.14702194925267e-22
10.4001901044742 2.06325739869283e-22
10.4017714014339 1.98273208551009e-22
10.4033526983937 1.90532188184287e-22
10.4049339953535 1.83090737196132e-22
10.4065152923133 1.75937367511187e-22
10.4080965892731 1.69061027495269e-22
10.4096778862328 1.62451085534489e-22
10.4112591831926 1.56097314225688e-22
10.4128404801524 1.49989875156171e-22
10.4144217771122 1.4411930425094e-22
10.416003074072 1.38476497666226e-22
10.4175843710317 1.3305269820945e-22
10.4191656679915 1.27839482266087e-22
10.4207469649513 1.22828747214536e-22
10.4223282619111 1.18012699311316e-22
10.4239095588709 1.13383842028742e-22
10.4254908558306 1.08934964828778e-22
10.4270721527904 1.04659132356664e-22
10.4286534497502 1.00549674038791e-22
10.43023474671 9.66001740700678e-23
10.4318160436698 9.28044617760495e-23
10.4333973406295 8.91566023361297e-23
10.4349786375893 8.56508878543962e-23
10.4365599345491 8.22818287651616e-23
10.4381412315089 7.90441455609136e-23
10.4397225284687 7.59327608304367e-23
10.4413038254284 7.29427915959567e-23
10.4428851223882 7.00695419378489e-23
10.444466419348 6.73084958964658e-23
10.4460477163078 6.46553106406585e-23
10.4476290132676 6.21058098930854e-23
10.4492103102273 5.96559776028195e-23
10.4507916071871 5.73019518559417e-23
10.4523729041469 5.5040019015335e-23
10.4539542011067 5.28666080811536e-23
10.4555354980665 5.07782852636476e-23
10.4571167950262 4.8771748760511e-23
10.458698091986 4.68438237311163e-23
10.4602793889458 4.49914574602283e-23
10.4618606859056 4.32117147041935e-23
10.4634419828654 4.15017732127543e-23
10.4650232798252 3.98589194199068e-23
10.4666045767849 3.82805442975669e-23
10.4681858737447 3.67641393658186e-23
10.4697671707045 3.53072928540531e-23
10.4713484676643 3.39076860071904e-23
10.4729297646241 3.25630895316935e-23
10.4745110615838 3.12713601760044e-23
10.4760923585436 3.00304374405061e-23
10.4776736555034 2.88383404120342e-23
10.4792549524632 2.7693164718339e-23
10.480836249423 2.65930795979756e-23
10.4824175463827 2.55363250812832e-23
10.4839988433425 2.45212092783168e-23
10.4855801403023 2.35461057696506e-23
10.4871614372621 2.2609451096264e-23
10.4887427342219 2.17097423447319e-23
10.4903240311816 2.08455348241542e-23
10.4919053281414 2.0015439831374e-23
10.4934866251012 1.92181225011631e-23
10.495067922061 1.84522997381745e-23
10.4966492190208 1.77167382275687e-23
10.4982305159805 1.70102525213772e-23
10.4998118129403 1.6331703197729e-23
10.5013931099001 1.56799950901985e-23
10.5029744068599 1.50540755846215e-23
10.5045557038197 1.4452932980848e-23
10.5061370007794 1.38755949169713e-23
10.5077182977392 1.33211268536772e-23
10.509299594699 1.27886306164331e-23
10.5108808916588 1.22772429933432e-23
10.5124621886186 1.17861343865613e-23
10.5140434855783 1.13145075152342e-23
10.5156247825381 1.08615961680129e-23
10.5172060794979 1.04266640032917e-23
10.5187873764577 1.00090033953161e-23
10.5203686734175 9.60793432447022e-24
10.5219499703772 9.22280331004324e-24
10.523531267337 8.85298238385825e-24
10.5251125642968 8.49786810324354e-24
10.5266938612566 8.15688060182117e-24
10.5282751582164 7.82946267669175e-24
10.5298564551761 7.51507891064062e-24
10.5314377521359 7.21321482802169e-24
10.5330190490957 6.92337608303974e-24
10.5346003460555 6.64508767921444e-24
10.5361816430153 6.37789321881793e-24
10.537762939975 6.12135418116823e-24
10.5393442369348 5.87504922866019e-24
10.5409255338946 5.63857353948952e-24
10.5425068308544 5.41153816605363e-24
10.5440881278142 5.19356941804242e-24
10.5456694247739 4.98430826928403e-24
10.5472507217337 4.78340978743978e-24
10.5488320186935 4.59054258567379e-24
10.5504133156533 4.40538829546016e-24
10.5519946126131 4.2276410597175e-24
10.5535759095728 4.05700704550208e-24
10.5551572065326 3.89320397550305e-24
10.5567385034924 3.73596067762762e-24
10.5583198004522 3.58501665197878e-24
10.559901097412 3.44012165456682e-24
10.5614823943717 3.30103529710866e-24
10.5630636913315 3.16752666230123e-24
10.5646449882913 3.03937393397729e-24
10.5662262852511 2.91636404156997e-24
10.5678075822109 2.79829231834245e-24
10.5693888791706 2.68496217285024e-24
10.5709701761304 2.57618477313056e-24
10.5725514730902 2.47177874313351e-24
10.57413277005 2.37156987091676e-24
10.5757140670098 2.2753908281613e-24
10.5772953639695 2.18308090056789e-24
10.5788766609293 2.09448572871686e-24
10.5804579578891 2.00945705898896e-24
10.5820392548489 1.92785250416238e-24
10.5836205518087 1.84953531330978e-24
10.5852018487684 1.77437415064155e-24
10.5867831457282 1.70224288294732e-24
10.588364442688 1.63302037530532e-24
10.5899457396478 1.56659029474359e-24
10.5915270366076 1.50284092154226e-24
10.5931083335673 1.441664967886e-24
10.5946896305271 1.38295940357958e-24
10.5962709274869 1.32662528855724e-24
10.5978522244467 1.27256761192192e-24
10.5994335214065 1.22069513726068e-24
10.6010148183662 1.17092025399709e-24
10.602596115326 1.1231588345451e-24
10.6041774122858 1.07733009703878e-24
10.6057587092456 1.0333564734268e-24
10.6073400062054 9.91163482717699e-25
10.6089213031651 9.50679609182663e-25
10.6105026001249 9.11836185319347e-25
10.6120838970847 8.74567279395e-25
10.6136651940445 8.3880958738898e-25
10.6152464910043 8.04502329167358e-25
10.616827787964 7.71587148721747e-25
10.6184090849238 7.40008018317539e-25
10.6199903818836 7.09711146398241e-25
10.6215716788434 6.80644889100349e-25
10.6231529758032 6.52759665239609e-25
10.6247342727629 6.26007874631013e-25
10.6263155697227 6.00343819616443e-25
10.6278968666825 5.75723629672578e-25
10.6294781636423 5.52105188980176e-25
10.6310594606021 5.29448066839293e-25
10.6326407575618 5.07713450820406e-25
10.6342220545216 4.86864082543148e-25
10.6358033514814 4.6686419598194e-25
10.6373846484412 4.47679458199575e-25
10.638965945401 4.29276912413148e-25
10.6405472423607 4.11624923302708e-25
10.6421285393205 3.94693124474423e-25
10.6437098362803 3.78452367993483e-25
10.6452911332401 3.62874675907978e-25
10.6468724301999 3.47933193683069e-25
10.6484537271596 3.33602145473554e-25
10.6500350241194 3.19856791161005e-25
10.6516163210792 3.06673385087523e-25
10.653197618039 2.94029136419299e-25
10.6547789149988 2.81902171076028e-25
10.6563602119585 2.70271495165535e-25
10.6579415089183 2.59116959863842e-25
10.6595228058781 2.48419227684597e-25
10.6611041028379 2.38159740083133e-25
10.6626853997977 2.2832068634287e-25
10.6642666967574 2.18884973693767e-25
10.6658479937172 2.09836198614552e-25
10.667429290677 2.01158619272134e-25
10.6690105876368 1.92837129053539e-25
10.6705918845966 1.8485723114745e-25
10.6721731815564 1.7720501413418e-25
10.6737544785161 1.6986712854452e-25
10.6753357754759 1.62830764348788e-25
10.6769170724357 1.56083629340368e-25
10.6784983693955 1.49613928377731e-25
10.6800796663553 1.43410343451561e-25
10.681660963315 1.37462014544417e-25
10.6832422602748 1.31758521251529e-25
10.6848235572346 1.26289865133046e-25
10.6864048541944 1.21046452768461e-25
10.6879861511542 1.16019079485881e-25
10.6895674481139 1.11198913739404e-25
10.6911487450737 1.06577482108878e-25
10.6927300420335 1.02146654897607e-25
10.6943113389933 9.78986323043464e-26
10.6958926359531 9.38259311468424e-26
10.6974739329128 8.99213721151896e-26
10.6990552298726 8.61780675340053e-26
10.7006365268324 8.25894096131682e-26
10.7022178237922 7.91490591681032e-26
10.703799120752 7.5850934790604e-26
10.7053804177117 7.26892024526719e-26
10.7069617146715 6.96582655261403e-26
10.7085430116313 6.67527552014086e-26
10.7101243085911 6.3967521289724e-26
10.7117056055509 6.12976233936517e-26
10.7132869025106 5.87383224311322e-26
10.7148681994704 5.62850724991253e-26
10.7164494964302 5.393351306328e-26
10.71803079339 5.16794614608191e-26
10.7196120903498 4.95189057040226e-26
10.7211933873095 4.74479975724521e-26
10.7227746842693 4.54630459824624e-26
10.7243559812291 4.35605106228402e-26
10.7259372781889 4.17369958461165e-26
10.7275185751487 3.998924480531e-26
10.7290998721084 3.83141338263046e-26
10.7306811690682 3.67086670064908e-26
10.732262466028 3.51699710306977e-26
10.7338437629878 3.36952901956626e-26
10.7354250599476 3.2281981634783e-26
10.7370063569073 3.09275107351615e-26
10.7385876538671 2.96294467392041e-26
10.7401689508269 2.83854585234982e-26
10.7417502477867 2.71933105477913e-26
10.7433315447465 2.60508589673286e-26
10.7449128417062 2.49560479020058e-26
10.746494138666 2.3906905856091e-26
10.7480754356258 2.29015422824115e-26
10.7496567325856 2.19381442853331e-26
10.7512380295454 2.10149734568914e-26
10.7528193265051 2.013036284077e-26
10.7544006234649 1.92827140190283e-26
10.7559819204247 1.8470494316597e-26
10.7575632173845 1.76922341188948e-26
10.7591445143443 1.69465242979706e-26
10.760725811304 1.62320137428419e-26
10.7623071082638 1.5547406989838e-26
10.7638884052236 1.48914619489585e-26
10.7654697021834 1.42629877223291e-26
10.7670509991432 1.36608425111403e-26
10.7686322961029 1.30839316074241e-26
10.7702135930627 1.2531205467332e-26
10.7717948900225 1.20016578625829e-26
10.7733761869823 1.14943241069513e-26
10.7749574839421 1.10082793548018e-26
10.7765387809018 1.0542636968723e-26
10.7781200778616 1.00965469535052e-26
10.7797013748214 9.66919445379067e-27
10.7812826717812 9.25979831281019e-27
10.782863968741 8.86760968976349e-27
10.7844452657007 8.49191073345637e-27
10.7860265626605 8.13201330994864e-27
10.7876078596203 7.78725778201152e-27
10.7891891565801 7.45701183830643e-27
10.7907704535399 7.14066937029342e-27
10.7923517504996 6.83764939490608e-27
10.7939330474594 6.54739502118463e-27
10.7955143444192 6.26937245905157e-27
10.797095641379 6.00307006854845e-27
10.7986769383388 5.7479974478883e-27
10.8002582352985 5.5036845587476e-27
10.8018395322583 5.26968088730372e-27
10.8034208292181 5.04555463954571e-27
10.8050021261779 4.83089196950033e-27
10.8065834231377 4.6252962390093e-27
10.8081647200974 4.42838730779531e-27
10.8097460170572 4.23980085258534e-27
10.811327314017 4.05918771410481e-27
10.8129086109768 3.88621327082151e-27
10.8144899079366 3.72055683834109e-27
10.8160712048963 3.56191109342254e-27
10.8176525018561 3.40998152160496e-27
10.8192337988159 3.26448588749233e-27
10.8208150957757 3.12515372676522e-27
10.8223963927355 2.99172585904679e-27
10.8239776896952 2.8639539207651e-27
10.825558986655 2.7415999172017e-27
10.8271402836148 2.62443579294395e-27
10.8287215805746 2.51224301999133e-27
10.8303028775344 2.40481220279608e-27
10.8318841744941 2.30194269954703e-27
10.8334654714539 2.20344225903469e-27
10.8350467684137 2.10912667246209e-27
10.8366280653735 2.01881943958933e-27
10.8382093623333 1.93235144862948e-27
10.839790659293 1.84956066933089e-27
10.8413719562528 1.77029185871011e-27
10.8429532532126 1.69439627891567e-27
10.8445345501724 1.62173142672749e-27
10.8461158471322 1.55216077421826e-27
10.847697144092 1.48555352011429e-27
10.8492784410517 1.42178435142513e-27
10.8508597380115 1.36073321491452e-27
10.8524410349713 1.30228509801563e-27
10.8540223319311 1.24632981879741e-27
10.8556036288909 1.19276182461719e-27
10.8571849258506 1.14147999909864e-27
10.8587662228104 1.09238747709468e-27
10.8603475197702 1.04539146731008e-27
10.86192881673 1.00040308226547e-27
10.8635101136898 9.57337175304217e-28
10.8650914106495 9.16112184351414e-28
10.8666727076093 8.76649982147648e-28
10.8682540045691 8.38875732691992e-28
10.8698353015289 8.02717753638475e-28
10.8714165984887 7.68107384399839e-28
10.8729978954484 7.3497885972689e-28
10.8745791924082 7.03269188534339e-28
10.876160489368 6.7291803775919e-28
10.8777417863278 6.438676210445e-28
10.8793230832876 6.16062592048561e-28
10.8809043802473 5.89449942188947e-28
10.8824856772071 5.63978902639568e-28
10.8840669741669 5.39600850404317e-28
10.8856482711267 5.16269218298981e-28
10.8872295680865 4.93939408681018e-28
10.8888108650462 4.72568710771088e-28
10.890392162006 4.52116221419414e-28
10.8919734589658 4.32542769173402e-28
10.8935547559256 4.13810841510194e-28
10.8951360528854 3.95884515104524e-28
10.8967173498451 3.78729389004361e-28
10.8982986468049 3.62312520595409e-28
10.8998799437647 3.46602364238603e-28
10.9014612407245 3.31568712469755e-28
10.9030425376843 3.1718263965512e-28
10.904623834644 3.03416448001747e-28
10.9062051316038 2.90243615824267e-28
10.9077864285636 2.77638747974674e-28
10.9093677255234 2.65577528345744e-28
10.9109490224832 2.54036674361655e-28
10.9125303194429 2.42993893373462e-28
10.9141116164027 2.32427840880297e-28
10.9156929133625 2.22318080500482e-28
10.9172742103223 2.12645045619744e-28
10.9188555072821 2.03390002646899e-28
10.9204368042418 1.94535015809873e-28
10.9220181012016 1.8606291342882e-28
10.9235993981614 1.77957255603519e-28
10.9251806951212 1.70202303257477e-28
10.926761992081 1.62782988481422e-28
10.9283432890407 1.55684886122338e-28
10.9299245860005 1.48894186566219e-28
10.9315058829603 1.42397669664569e-28
10.9330871799201 1.36182679756967e-28
10.9346684768799 1.30237101744327e-28
10.9362497738396 1.24549338168502e-28
10.9378310707994 1.19108287256556e-28
10.9394123677592 1.13903321889167e-28
10.940993664719 1.08924269455016e-28
10.9425749616788 1.04161392553528e-28
10.9441562586385 9.96053705109695e-29
10.9457375555983 9.5247281675655e-29
10.9473188525581 9.10785864597327e-29
10.9489001495179 8.70911110964166e-29
10.9504814464777 8.32770320824905e-29
10.9520627434374 7.9628861277554e-29
10.9536440403972 7.61394316324991e-29
10.955225337357 7.28018835207667e-29
10.9568066343168 6.96096516471609e-29
10.9583879312766 6.65564525100292e-29
10.9599692282363 6.36362723935312e-29
10.9615505251961 6.08433558678346e-29
10.9631318221559 5.81721947758143e-29
10.9647131191157 5.56175176859377e-29
10.9662944160755 5.31742797917058e-29
10.9678757130352 5.0837653238813e-29
10.969457009995 4.86030178622246e-29
10.9710383069548 4.64659523157443e-29
10.9726196039146 4.44222255776737e-29
10.9742009008744 4.24677888167309e-29
10.9757821978341 4.05987676030367e-29
10.9773634947939 3.88114544496461e-29
10.9789447917537 3.71023016707242e-29
10.9805260887135 3.54679145429847e-29
10.9821073856733 3.3905044757664e-29
10.983688682633 3.24105841507321e-29
10.9852699795928 3.09815586996264e-29
10.9868512765526 2.9615122775275e-29
10.9884325735124 2.83085536385991e-29
10.9900138704722 2.70592461712458e-29
10.9915951674319 2.58647078305394e-29
10.9931764643917 2.47225538193006e-29
10.9947577613515 2.36305024613911e-29
10.9963390583113 2.25863707742947e-29
10.9979203552711 2.15880702303872e-29
10.9995016522308 2.0633602698966e-29
11.0010829491906 1.97210565613175e-29
11.0026642461504 1.88486029915493e-29
11.0042455431102 1.80144923961606e-29
11.00582684007 1.72170510056e-29
11.0074081370297 1.64546776113944e-29
11.0089894339895 1.57258404426787e-29
11.0105707309493 1.50290741761852e-29
11.0121520279091 1.43629770740926e-29
11.0137333248689 1.37262082442245e-29
11.0153146218286 1.31174850174884e-29
11.0168959187884 1.25355804375137e-29
11.0184772157482 1.19793208577637e-29
11.020058512708 1.14475836415303e-29
11.0216398096678 1.09392949604423e-29
11.0232211066275 1.04534276873224e-29
11.0248024035873 9.9889993793438e-30
11.0263837005471 9.54507034766597e-30
11.0279649975069 9.12074180987065e-30
11.0295462944667 8.71515412165859e-30
11.0311275914264 8.32748508444641e-30
11.0327088883862 7.95694832562243e-30
11.034290185346 7.60279174835708e-30
11.0358714823058 7.26429604802426e-30
11.0374527792656 6.94077329236991e-30
11.0390340762254 6.63156556272331e-30
11.0406153731851 6.33604365363616e-30
11.0421966701449 6.0536058284671e-30
11.0437779671047 5.7836766285065e-30
11.0453592640645 5.52570573336732e-30
11.0469405610243 5.27916687045663e-30
11.048521857984 5.04355677139788e-30
11.0501031549438 4.81839417344197e-30
11.0516844519036 4.60321886390819e-30
11.0532657488634 4.39759076582351e-30
11.0548470458232 4.20108906300672e-30
11.0564283427829 4.01331136288977e-30
11.0580096397427 3.83387289547927e-30
11.0595909367025 3.66240574689717e-30
11.0611722336623 3.49855812602065e-30
11.0627535306221 3.34199366280618e-30
11.0643348275818 3.19239073693617e-30
11.0659161245416 3.0494418354837e-30
11.0674974215014 2.91285293835989e-30
11.0690787184612 2.7823429303384e-30
11.070660015421 2.65764303852648e-30
11.0722413123807 2.5384962941851e-30
11.0738226093405 2.42465701784688e-30
11.0754039063003 2.3158903267429e-30
11.0769852032601 2.21197166356376e-30
11.0785665002199 2.11268634565065e-30
11.0801477971796 2.01782913372665e-30
11.0817290941394 1.92720381933586e-30
11.0833103910992 1.84062283017761e-30
11.084891688059 1.7579068525711e-30
11.0864729850188 1.67888447030639e-30
11.0880542819785 1.60339181918049e-30
11.0896355789383 1.53127225654026e-30
11.0912168758981 1.46237604518449e-30
11.0927981728579 1.39656005100468e-30
11.0943794698177 1.33368745377543e-30
11.0959607667774 1.2736274705223e-30
11.0975420637372 1.21625509092713e-30
11.099123360697 1.16145082424823e-30
11.1007046576568 1.10910045726002e-30
11.1022859546166 1.05909482273566e-30
11.1038672515763 1.01132957801326e-30
11.1054485485361 9.65704993215847e-31
11.1070298454959 9.22125748699851e-31
11.1086111424557 8.80500741339851e-31
11.1101924394155 8.40742899261131e-31
11.1117737363752 8.02769004658023e-31
11.113355033335 7.66499524345266e-31
11.1149363302948 7.31858447709553e-31
11.1165176272546 6.98773131736966e-31
11.1180989242144 6.67174152813563e-31
11.1196802211741 6.36995165002194e-31
11.1212615181339 6.0817276451542e-31
11.1228428150937 5.80646360115733e-31
11.1244241120535 5.54358049186013e-31
11.1260054090133 5.29252499222662e-31
11.127586705973 5.05276834517009e-31
11.1291680029328 4.82380527798396e-31
11.1307492998926 4.60515296625155e-31
11.1323305968524 4.39635004313454e-31
11.1339118938122 4.19695565210571e-31
11.1354931907719 4.00654854120148e-31
11.1370744877317 3.82472619701469e-31
11.1386557846915 3.65110401666698e-31
11.1402370816513 3.48531451613502e-31
11.1418183786111 3.32700657332675e-31
11.1433996755708 3.17584470439984e-31
11.1449809725306 3.03150837187092e-31
11.1465622694904 2.89369132313192e-31
11.1481435664502 2.76210095804056e-31
11.14972486341 2.63645772432186e-31
11.1513061603697 2.51649453956376e-31
11.1528874573295 2.40195623864097e-31
11.1544687542893 2.2925990454662e-31
11.1560500512491 2.18819006799441e-31
11.1576313482089 2.08850681546891e-31
11.1592126451686 1.99333673693733e-31
11.1607939421284 1.90247678010473e-31
11.1623752390882 1.81573296963133e-31
11.163956536048 1.73292000403184e-31
11.1655378330078 1.65386087035104e-31
11.1671191299675 1.57838647584511e-31
11.1687004269273 1.50633529591901e-31
11.1702817238871 1.43755303761124e-31
11.1718630208469 1.37189231793768e-31
11.1734443178067 1.30921235645049e-31
11.1750256147664 1.24937868138262e-31
11.1766069117262 1.19226284878343e-31
11.178188208686 1.13774217407717e-31
11.1797695056458 1.08569947549369e-31
11.1813508026056 1.03602282885461e-31
11.1829320995653 9.88605333214168e-32
11.1845133965251 9.43344886876117e-32
11.1860946934849 9.00143973332072e-32
11.1876759904447 8.58909456685168e-32
11.1892572874045 8.19552386139761e-32
11.1908385843642 7.81987809159179e-32
11.192419881324 7.4613459291003e-32
11.1940011782838 7.11915253628187e-32
11.1955824752436 6.79255793556195e-32
11.1971637722034 6.48085545119628e-32
11.1987450691631 6.18337022022462e-32
11.2003263661229 5.89945776957177e-32
11.2019076630827 5.62850265636426e-32
11.2034889600425 5.36991716868758e-32
11.2050702570023 5.12314008409995e-32
11.206651553962 4.88763548337257e-32
11.2082328509218 4.66289161699127e-32
11.2098141478816 4.44841982211074e-32
11.2113954448414 4.24375348771797e-32
11.2129767418012 4.04844706587797e-32
11.2145580387609 3.86207512702252e-32
11.2161393357207 3.68423145733447e-32
11.2177206326805 3.51452819636095e-32
11.2193019296403 3.35259501307646e-32
11.2208832266001 3.19807831869954e-32
11.2224645235598 3.05064051461907e-32
11.2240458205196 2.90995927389059e-32
11.2256271174794 2.77572685480586e-32
11.2272084144392 2.6476494451139e-32
11.228789711399 2.52544653553694e-32
11.2303710083588 2.40885032127684e-32
11.2319523053185 2.29760513027772e-32
11.2335336022783 2.19146687704471e-32
11.2351148992381 2.09020254089643e-32
11.2366961961979 1.99358966755554e-32
11.2382774931577 1.90141589304709e-32
11.2398587901174 1.8134784889095e-32
11.2414400870772 1.72958392776906e-32
11.243021384037 1.64954746837954e-32
11.2446026809968 1.57319275924801e-32
11.2461839779566 1.50035146003393e-32
11.2477652749163 1.43086287991861e-32
11.2493465718761 1.36457363219546e-32
11.2509278688359 1.30133730435694e-32
11.2525091657957 1.24101414298537e-32
11.2540904627555 1.18347075279223e-32
11.2556717597152 1.12857980916923e-32
11.257253056675 1.07621978365331e-32
11.2588343536348 1.02627468172673e-32
11.2604156505946 9.78633792402241e-33
11.2619969475544 9.33191449067348e-33
11.2635782445141 8.89846801083679e-33
11.2651595414739 8.48503595662636e-33
11.2667408384337 8.09069969556979e-33
11.2683221353935 7.71458250129512e-33
11.2699034323533 7.35584765379331e-33
11.271484729313 7.01369662526174e-33
11.2730660262728 6.68736734767914e-33
11.2746473232326 6.37613255846853e-33
11.2762286201924 6.07929822075353e-33
11.2778099171522 5.7962020148404e-33
11.2793912141119 5.52621189778021e-33
11.2809725110717 5.26872472791026e-33
11.2825538080315 5.02316495150361e-33
11.2841351049913 4.78898334870577e-33
11.2857164019511 4.56565583612948e-33
11.2872976989108 4.35268232354465e-33
11.2888789958706 4.14958562223907e-33
11.2904602928304 3.95591040274181e-33
11.2920415897902 3.77122219967217e-33
11.29362288675 3.5951064616091e-33
11.2952041837097 3.42716764396629e-33
11.2967854806695 3.26702834290819e-33
11.2983667776293 3.11432846850447e-33
11.2999480745891 2.96872445531834e-33
11.3015293715489 2.82988850876466e-33
11.3031106685086 2.69750788563076e-33
11.3046919654684 2.57128420720482e-33
11.3062732624282 2.45093280355835e-33
11.307854559388 2.33618208757129e-33
11.3094358563478 2.22677295736333e-33
11.3110171533075 2.12245822584749e-33
11.3125984502673 2.02300207618346e-33
11.3141797472271 1.92817954196358e-33
11.3157610441869 1.83777601101534e-33
11.3173423411467 1.75158675175249e-33
11.3189236381064 1.66941646105818e-33
11.3205049350662 1.59107883272704e-33
11.322086232026 1.51639614553728e-33
11.3236675289858 1.44519887006573e-33
11.3252488259456 1.37732529339895e-33
11.3268301229053 1.31262116092844e-33
11.3284114198651 1.25093933446124e-33
11.3299927168249 1.19213946590586e-33
11.3315740137847 1.13608768582463e-33
11.3331553107445 1.08265630618713e-33
11.3347366077042 1.03172353667454e-33
11.336317904664 9.83173213923727e-34
11.3378992016238 9.36894543126176e-34
11.3394804985836 8.92781851416727e-34
11.3410617955434 8.50734352524366e-34
11.3426430925031 8.10655922167657e-34
11.3442243894629 7.72454883710737e-34
11.3458056864227 7.36043803614789e-34
11.3473869833825 7.01339296236209e-34
11.3489682803423 6.6826183755231e-34
11.350549577302 6.36735587404423e-34
11.3521308742618 6.06688219873829e-34
11.3537121712216 5.78050761420063e-34
11.3552934681814 5.50757436428224e-34
11.3568747651412 5.2474551982975e-34
11.3584560621009 4.99955196471708e-34
11.3600373590607 4.76329426931392e-34
11.3616186560205 4.53813819479655e-34
11.3631999529803 4.32356507914851e-34
11.3647812499401 4.11908034998036e-34
11.3663625468998 3.92421241236467e-34
11.3679438438596 3.73851158769732e-34
11.3695251408194 3.56154910126654e-34
11.3711064377792 3.39291611630593e-34
11.372687734739 3.23222281241208e-34
11.3742690316987 3.07909750630179e-34
11.3758503286585 2.93318581296964e-34
11.3774316256183 2.79414984541335e-34
11.3790129225781 2.66166745115219e-34
11.3805942195379 2.53543148386552e-34
11.3821755164976 2.41514910854192e-34
11.3837568134574 2.30054113860872e-34
11.3853381104172 2.191341403578e-34
11.386919407377 2.08729614581222e-34
11.3885007043368 1.98816344508095e-34
11.3900820012965 1.89371266962948e-34
11.3916632982563 1.803723952551e-34
11.3932445952161 1.71798769230162e-34
11.3948258921759 1.63630407624997e-34
11.3964071891357 1.55848262620952e-34
11.3979884860954 1.4843417649408e-34
11.3995697830552 1.41370840266555e-34
11.401151080015 1.34641754267349e-34
11.4027323769748 1.28231190514639e-34
11.4043136739346 1.22124156836028e-34
11.4058949708943 1.16306362647202e-34
11.4074762678541 1.10764186312383e-34
11.4090575648139 1.05484644014433e-34
11.4106388617737 1.00455360064775e-34
11.4122201587335 9.56645385869857e-35
11.4138014556932 9.11009365112658e-35
11.415382752653 8.67538378190662e-35
11.4169640496128 8.26130289804814e-35
11.4185453465726 7.86687755295451e-35
11.4201266435324 7.49117997250788e-35
11.4217079404922 7.13332592469088e-35
11.4232892374519 6.79247268800348e-35
11.4248705344117 6.46781711408177e-35
11.4264518313715 6.15859378022918e-35
11.4280331283313 5.86407322765976e-35
11.4296144252911 5.58356028153956e-35
11.4311957222508 5.31639244903106e-35
11.4327770192106 5.06193839175251e-35
11.4343583161704 4.8195964692018e-35
11.4359396131302 4.58879334988669e-35
11.43752091009 4.36898268701889e-35
11.4391022070497 4.15964385578994e-35
11.4406835040095 3.96028074939273e-35
11.4422648009693 3.77042063106421e-35
11.4438460979291 3.58961303955416e-35
11.4454273948889 3.41742874555638e-35
11.4470086918486 3.25345875674797e-35
11.4485899888084 3.09731336916731e-35
11.4501712857682 2.94862126280745e-35
11.451752582728 2.80702863936365e-35
11.4533338796878 2.67219840018217e-35
11.4549151766475 2.54380936255506e-35
11.4564964736073 2.42155551257454e-35
11.4580777705671 2.3051452928555e-35
11.4596590675269 2.1943009235109e-35
11.4612403644867 2.08875775483087e-35
11.4628216614464 1.98826365019978e-35
11.4644029584062 1.89257839784295e-35
11.465984255366 1.80147315007081e-35
11.4675655523258 1.71472988873069e-35
11.4691468492856 1.63214091566329e-35
11.4707281462453 1.553508366991e-35
11.4723094432051 1.47864375013142e-35
11.4738907401649 1.40736750248506e-35
11.4754720371247 1.33950857077997e-35
11.4770533340845 1.27490401012033e-35
11.4786346310442 1.21339860181473e-35
11.480215928004 1.15484448911471e-35
11.4817972249638 1.09910083002611e-35
11.4833785219236 1.04603346639981e-35
11.4849598188834 9.95514608540534e-36
11.4865411158431 9.47422534614362e-36
11.4881224128029 9.01641304160041e-36
11.4897037097627 8.58060485048838e-36
11.4912850067225 8.16574893265971e-36
11.4928663036823 7.77084344912386e-36
11.494447600642 7.39493419859854e-36
11.4960288976018 7.03711236511409e-36
11.4976101945616 6.69651237151466e-36
11.4991914915214 6.37230983388602e-36
11.5007727884812 6.06371961220464e-36
11.5023540854409 5.76999395269524e-36
11.5039353824007 5.49042071763577e-36
11.5055166793605 5.22432169846767e-36
11.5070979763203 4.9710510083754e-36
11.5086792732801 4.72999355056114e-36
11.5102605702398 4.50056355869626e-36
11.5118418671996 4.28220320617369e-36
11.5134231641594 4.07438128091443e-36
11.5150044611192 3.87659192267627e-36
11.516585758079 3.68835341992624e-36
11.5181670550387 3.5092070634819e-36
11.5197483519985 3.33871605426404e-36
11.5213296489583 3.17646446261376e-36
11.5229109459181 3.02205623676449e-36
11.5244922428779 2.87511425814478e-36
11.5260735398376 2.73527944133274e-36
11.5276548367974 2.60220987654607e-36
11.5292361337572 2.47558001268155e-36
11.530817430717 2.35507987898626e-36
11.5323987276768 2.24041434355954e-36
11.5339800246365 2.13130240693596e-36
11.5355613215963 2.02747652911232e-36
11.5371426185561 1.92868198843718e-36
11.5387239155159 1.83467627086712e-36
11.5403052124757 1.74522848815529e-36
11.5418865094354 1.66011882361618e-36
11.5434678063952 1.57913800415897e-36
11.545049103355 1.50208679735782e-36
11.5466304003148 1.42877553237823e-36
11.5482116972746 1.35902364362986e-36
11.5497929942343 1.2926592360779e-36
11.5513742911941 1.22951867119028e-36
11.5529555881539 1.16944617254646e-36
11.5545368851137 1.11229345017857e-36
11.5561181820735 1.0579193427614e-36
11.5576994790332 1.0061894768082e-36
11.559280775993 9.56975942067268e-37
11.5608620729528 9.10156982355331e-37
11.5624433699126 8.65616701095917e-37
11.5640246668724 8.23244780869994e-37
11.5656059638321 7.82936216312471e-37
11.5671872607919 7.4459105972585e-37
11.5687685577517 7.08114178808632e-37
11.5703498547115 6.7341502592205e-37
11.5719311516713 6.40407418353277e-37
11.573512448631 6.09009329049957e-37
11.5750937455908 5.79142687332748e-37
11.5766750425506 5.50733189110596e-37
11.5782563395104 5.23710116149796e-37
11.5798376364702 4.98006163966767e-37
11.5814189334299 4.73557277935138e-37
11.5830002303897 4.50302497218383e-37
11.5845815273495 4.28183806153876e-37
11.5861628243093 4.07145992738919e-37
11.5877441212691 3.87136513876708e-37
11.5893254182288 3.68105367063897e-37
11.5909067151886 3.50004968213346e-37
11.5924880121484 3.32790035319132e-37
11.5940693091082 3.16417477687331e-37
11.595650606068 3.00846290466992e-37
11.5972319030277 2.86037454229447e-37
11.5988131999875 2.71953839355561e-37
11.6003944969473 2.58560115002317e-37
11.6019757939071 2.45822662429953e-37
11.6035570908669 2.33709492482651e-37
11.6051383878266 2.22190167024964e-37
11.6067196847864 2.11235724144146e-37
11.6083009817462 2.00818606940574e-37
11.609882278706 1.90912595733942e-37
11.6114635756658 1.81492743522804e-37
11.6130448726256 1.72535314541959e-37
11.6146261695853 1.64017725769843e-37
11.6162074665451 1.55918491245573e-37
11.6177887635049 1.48217169060417e-37
11.6193700604647 1.4089431089721e-37
11.6209513574245 1.33931413994781e-37
11.6225326543842 1.27310875422237e-37
11.624113951344 1.21015948552336e-37
11.6256952483038 1.15030701629038e-37
11.6272765452636 1.0933997832849e-37
11.6288578422234 1.03929360218796e-37
11.6304391391831 9.87851310271648e-38
11.6320204361429 9.3894242627888e-38
11.6336017331027 8.92442826691443e-38
11.6351830300625 8.48234437596394e-38
11.6367643270223 8.06204941406478e-38
11.638345623982 7.66247497721467e-38
11.6399269209418 7.2826047765027e-38
11.6415082179016 6.92147210953931e-38
11.6430895148614 6.57815745387445e-38
11.6446708118212 6.25178617659456e-38
11.6462521087809 5.9415263545146e-38
11.6478334057407 5.6465866996355e-38
11.6494147027005 5.36621458483641e-38
11.6509959996603 5.09969416496895e-38
11.6525772966201 4.84634458877171e-38
11.6541585935798 4.60551829724136e-38
11.6557398905396 4.37659940431313e-38
11.6573211874994 4.15900215586205e-38
11.6589024844592 3.95216946328948e-38
11.660483781419 3.75557150808784e-38
11.6620650783787 3.5687044139718e-38
11.6636463753385 3.39108898331869e-38
11.6652276722983 3.22226949482161e-38
11.6668089692581 3.06181255941182e-38
11.6683902662179 2.90930603163344e-38
11.6699715631776 2.76435797380473e-38
11.6715528601374 2.62659567040819e-38
11.6731341570972 2.49566469031273e-38
11.674715454057 2.37122799448212e-38
11.6762967510168 2.25296508700978e-38
11.6778780479765 2.14057120736967e-38
11.6794593449363 2.03375656189314e-38
11.6810406418961 1.93224559258717e-38
11.6826219388559 1.83577628147724e-38
11.6842032358157 1.74409948876854e-38
11.6857845327754 1.6569783231848e-38
11.6873658297352 1.5741875429281e-38
11.688947126695 1.49551298578423e-38
11.6905284236548 1.42075102695595e-38
11.6921097206146 1.34970806328905e-38
11.6936910175743 1.28220002260707e-38
11.6952723145341 1.21805189694637e-38
11.6968536114939 1.15709729852308e-38
11.6984349084537 1.09917803734449e-38
11.7000162054135 1.04414371940218e-38
11.7015975023732 9.91851364459434e-39
11.703178799333 9.42165042474718e-39
11.7047600962928 8.9495552776521e-39
11.7063413932526 8.50099970042669e-39
11.7079226902124 8.07481581506136e-39
11.7095039871721 7.66989339212005e-39
11.7110852841319 7.28517701979571e-39
11.7126665810917 6.91966341123748e-39
11.7142478780515 6.57239884346015e-39
11.7158291750113 6.24247672143239e-39
11.717410471971 5.92903526124069e-39
11.7189917689308 5.63125528657327e-39
11.7205730658906 5.34835813297048e-39
11.7221543628504 5.07960365463702e-39
11.7237356598102 4.82428832879025e-39
11.7253169567699 4.5817434528296e-39
11.7268982537297 4.35133342977608e-39
11.7284795506895 4.13245413770867e-39
11.7300608476493 3.92453137907714e-39
11.7316421446091 3.72701940603523e-39
11.7332234415688 3.53939951804569e-39
11.7348047385286 3.36117872826825e-39
11.7363860354884 3.19188849535944e-39
11.7379673324482 3.03108351748951e-39
11.739548629408 2.87834058555103e-39
11.7411299263677 2.73325749265906e-39
11.7427112233275 2.59545199720838e-39
11.7442925202873 2.46456083684931e-39
11.7458738172471 2.34023879091835e-39
11.7474551142069 2.22215778894026e-39
11.7490364111666 2.11000606295356e-39
11.7506177081264 2.00348734151925e-39
11.7521990050862 1.90232008336853e-39
11.753780302046 1.80623674875735e-39
11.7553615990058 1.71498310667253e-39
11.7569428959655 1.62831757614837e-39
11.7585241929253 1.54601060000638e-39
11.7601054898851 1.46784404944516e-39
11.7616867868449 1.39361065796105e-39
11.7632680838047 1.32311348316435e-39
11.7648493807644 1.2561653951224e-39
11.7664306777242 1.19258858993119e-39
11.768011974684 1.13221412727434e-39
11.7695932716438 1.07488149079825e-39
11.7711745686036 1.02043817017754e-39
11.7727558655633 9.68739263811579e-40
11.7743371625231 9.19647101132857e-40
11.7759184594829 8.73030883571681e-40
11.7774997564427 8.28766343254525e-40
11.7790810534025 7.86735418566034e-40
11.7806623503622 7.46825945748478e-40
11.782243647322 7.08931365745823e-40
11.7838249442818 6.72950445546528e-40
11.7854062412416 6.38787013308923e-40
11.7869875382014 6.06349706593607e-40
11.7885688351612 5.75551733054625e-40
11.7901501321209 5.46310642979255e-40
11.7917314290807 5.18548113089802e-40
11.7933127260405 4.921897410551e-40
11.7948940230003 4.6716485018343e-40
11.7964753199601 4.43406303792353e-40
11.7980566169198 4.20850328783626e-40
11.7996379138796 3.99436347964159e-40
11.8012192108394 3.79106820683672e-40
11.8028005077992 3.598070913799e-40
11.804381804759 3.41485245638666e-40
11.8059631017187 3.2409197339923e-40
11.8075443986785 3.07580438951981e-40
11.8091256956383 2.91906157392522e-40
11.8107069925981 2.77026877213538e-40
11.8122882895579 2.62902468730616e-40
11.8138695865176 2.49494818054092e-40
11.8154508834774 2.36767726332788e-40
11.8170321804372 2.24686814007905e-40
11.818613477397 2.13219429830055e-40
11.8201947743568 2.02334564404215e-40
11.8217760713165 1.92002768036374e-40
11.8233573682763 1.8219607267157e-40
11.8249386652361 1.72887917718267e-40
11.8265199621959 1.64053079568224e-40
11.8281012591557 1.5566760462775e-40
11.8296825561154 1.47708745686556e-40
11.8312638530752 1.40154901459117e-40
11.832845150035 1.32985559140289e-40
11.8344264469948 1.26181239826583e-40
11.8360077439546 1.19723446660243e-40
11.8375890409143 1.13594615561335e-40
11.8391703378741 1.07778068419119e-40
11.8407516348339 1.02257968620779e-40
11.8423329317937 9.70192788012247e-41
11.8439142287535 9.20477207034125e-41
11.8454955257132 8.73297370450891e-41
11.847076822673 8.28524552909434e-41
11.8486581196328 7.86036532365821e-41
11.8502394165926 7.45717263135698e-41
11.8518207135524 7.07456565298583e-41
11.8534020105121 6.71149829647393e-41
11.8549833074719 6.36697737401459e-41
11.8565646044317 6.04005993956278e-41
11.8581459013915 5.72985075962703e-41
11.8597271983513 5.4354999107824e-41
11.861308495311 5.1562004975466e-41
11.8628897922708 4.89118648463414e-41
11.8644710892306 4.63973063787398e-41
11.8660523861904 4.40114256839835e-41
11.8676336831502 4.17476687490781e-41
11.8692149801099 3.95998137916296e-41
11.8707962770697 3.75619545000703e-41
11.8723775740295 3.5628484115336e-41
11.8739588709893 3.37940803117596e-41
11.8755401679491 3.20536908372909e-41
11.8771214649088 3.04025198751488e-41
11.8787027618686 2.88360150908166e-41
11.8802840588284 2.73498553300925e-41
11.8818653557882 2.59399389356339e-41
11.883446652748 2.46023726510961e-41
11.8850279497077 2.33334610834503e-41
11.8866092466675 2.21296966954736e-41
11.8881905436273 2.09877503019815e-41
11.8897718405871 1.99044620444727e-41
11.8913531375469 1.88768328202893e-41
11.8929344345066 1.79020161434734e-41
11.8945157314664 1.69773104157238e-41
11.8960970284262 1.61001515868508e-41
11.897678325386 1.5268106185219e-41
11.8992596223458 1.44788646996402e-41
11.9008409193055 1.3730235295041e-41
11.9024222162653 1.30201378451785e-41
11.9040035132251 1.23465982664799e-41
11.9055848101849 1.17077431378873e-41
11.9071661071447 1.11017945923685e-41
11.9087474041044 1.05270654663819e-41
11.9103287010642 9.98195469440177e-42
11.911909998024 9.46494293613653e-42
11.9134912949838 8.97458842477724e-42
11.9150725919436 8.50952302511492e-42
11.9166538889033 8.068448491028e-42
11.9182351858631 7.65013291223559e-42
11.9198164828229 7.25340734087026e-42
11.9213977797827 6.8771625887428e-42
11.9229790767425 6.52034618675365e-42
11.9245603737022 6.18195949825686e-42
11.926141670662 5.86105497863655e-42
11.9277229676218 5.5567335737024e-42
11.9293042645816 5.26814224994053e-42
11.9308855615414 4.99447164994098e-42
11.9324668585011 4.73495386668974e-42
11.9340481554609 4.48886033075743e-42
11.9356294524207 4.25549980464788e-42
11.9372107493805 4.03421647892278e-42
11.9387920463403 3.82438816496045e-42
11.9403733433 3.6254245794542e-42
11.9419546402598 3.43676571603181e-42
11.9435359372196 3.25788029958335e-42
11.9451172341794 3.08826431912631e-42
11.9466985311392 2.92743963522041e-42
11.9482798280989 2.77495265818431e-42
11.9498611250587 2.63037309350889e-42
11.9514424220185 2.49329275109135e-42
11.9530237189783 2.36332441503592e-42
11.9546050159381 2.24010077097378e-42
11.9561863128978 2.12327338797948e-42
11.9577676098576 2.01251175232134e-42
11.9593489068174 1.90750235041538e-42
11.9609302037772 1.80794779850094e-42
11.962511500737 1.71356601665426e-42
11.9640927976967 1.62408944490069e-42
11.9656740946565 1.53926429929162e-42
11.9672553916163 1.45884986591097e-42
11.9688366885761 1.38261783089502e-42
11.9704179855359 1.3103516446302e-42
11.9719992824957 1.24184591839983e-42
11.9735805794554 1.1769058518275e-42
11.9751618764152 1.11534668955331e-42
11.976743173375 1.05699320566018e-42
11.9783244703348 1.00167921443558e-42
11.9799057672946 9.49247106135094e-43
11.9814870642543 8.99547406470114e-43
11.9830683612141 8.52438358618806e-43
11.9846496581739 8.07785526610891e-43
11.9862309551337 7.65461418998829e-43
11.9878122520935 7.25345131784835e-43
11.9893935490532 6.8732200961997e-43
11.990974846013 6.5128332434751e-43
11.9925561429728 6.17125970005325e-43
11.9941374399326 5.84752173449245e-43
11.9957187368924 5.54069219801263e-43
11.9973000338521 5.24989191965636e-43
11.9988813308119 4.97428723497593e-43
12.0004626277717 4.71308764140848e-43
12.0020439247315 4.46554357389068e-43
12.0036252216913 4.2309442945865e-43
12.005206518651 4.00861589086984e-43
12.0067878156108 3.79791937607062e-43
12.0083691125706 3.59824888770462e-43
12.0099504095304 3.40902997823419e-43
12.0115317064902 3.22971799360607e-43
12.0131130034499 3.05979653509058e-43
12.0146943004097 2.89877600017484e-43
12.0162755973695 2.74619219843879e-43
12.0178568943293 2.60160503860828e-43
12.0194381912891 2.4645972831129e-43
12.0210194882488 2.33477336672829e-43
12.0226007852086 2.21175827598553e-43
12.0241820821684 2.09519648626396e-43
12.0257633791282 1.98475095359655e-43
12.027344676088 1.8801021583938e-43
12.0289259730477 1.78094719841499e-43
12.0305072700075 1.68699892847634e-43
12.0320885669673 1.59798514448443e-43
12.0336698639271 1.51364780953348e-43
12.0352511608869 1.43374231990111e-43
12.0368324578466 1.35803680889854e-43
12.0384137548064 1.28631148663259e-43
12.0399950517662 1.21835801383096e-43
12.041576348726 1.15397890798855e-43
12.0431576456858 1.09298698016792e-43
12.0447389426455 1.03520480088429e-43
12.0463202396053 9.8046419357437e-44
12.0479015365651 9.28605754238377e-44
12.0494828335249 8.79478395900734e-44
12.0510641304847 8.32938916621378e-44
12.0526454274444 7.88851589838848e-44
12.0542267244042 7.47087775900874e-44
12.055808021364 7.0752555368993e-44
12.0573893183238 6.70049371308615e-44
12.0589706152836 6.34549714843593e-44
12.0605519122433 6.00922794278319e-44
12.0621332092031 5.69070245668166e-44
12.0637145061629 5.38898848742431e-44
12.0652958031227 5.10320259135538e-44
12.0668771000825 4.83250754494925e-44
12.0684583970422 4.57610993749313e-44
12.070039694002 4.3332578885709e-44
12.0716209909618 4.10323888393839e-44
12.0732022879216 3.88537772362703e-44
12.0747835848814 3.67903457654464e-44
12.0763648818411 3.48360313602463e-44
12.0779461788009 3.29850887112229e-44
12.0795274757607 3.12320736872563e-44
12.0811087727205 2.95718276176258e-44
12.0826900696803 2.79994623907225e-44
12.08427136664 2.65103463271003e-44
12.0858526635998 2.51000907867866e-44
12.0874339605596 2.37645374729072e-44
12.0890152575194 2.24997463955799e-44
12.0905965544792 2.13019844618743e-44
12.0921778514389 2.01677146594718e-44
12.0937591483987 1.90935858031994e-44
12.0953404453585 1.80764228153466e-44
12.0969217423183 1.71132175121145e-44
12.0985030392781 1.62011198698317e-44
12.1000843362378 1.53374297462863e-44
12.1016656331976 1.45195890333455e-44
12.1032469301574 1.37451742186614e-44
12.1048282271172 1.30118893351313e-44
12.106409524077 1.23175592780596e-44
12.1079908210367 1.16601234708838e-44
12.1095721179965 1.10376298613788e-44
12.1111534149563 1.04482292312094e-44
12.1127347119161 9.89016980250366e-45
12.1143160088759 9.3617921260469e-45
12.1158973058356 8.86152423642431e-45
12.1174786027954 8.38787706030186e-45
12.1190598997552 7.9394400645842e-45
12.120641196715 7.51487713205676e-45
12.1222224936748 7.11292265263065e-45
12.1238037906345 6.73237781899603e-45
12.1253850875943 6.3721071160086e-45
12.1269663845541 6.03103499376702e-45
12.1285476815139 5.70814271477684e-45
12.1301289784737 5.40246536614714e-45
12.1317102754334 5.11308902822563e-45
12.1332915723932 4.8391480915117e-45
12.134872869353 4.57982271410892e-45
12.1364541663128 4.33433641240907e-45
12.1380354632726 4.10195377804406e-45
12.1396167602323 3.88197831450454e-45
12.1411980571921 3.67375038722506e-45
12.1427793541519 3.47664528115729e-45
12.1443606511117 3.29007136026109e-45
12.1459419480715 3.11346832356669e-45
12.1475232450312 2.9463055527788e-45
12.149104541991 2.78808054662786e-45
12.1506858389508 2.63831743743658e-45
12.1522671359106 2.49656558561807e-45
12.1538484328704 2.36239824799983e-45
12.1554297298301 2.23541131614971e-45
12.1570110267899 2.11522212100778e-45
12.1585923237497 2.00146830038015e-45
12.1601736207095 1.89380672598663e-45
12.1617549176693 1.79191248695121e-45
12.163336214629 1.69547792678307e-45
12.1649175115888 1.60421173103799e-45
12.1664988085486 1.51783806301043e-45
12.1680801055084 1.43609574493806e-45
12.1696614024682 1.35873748233092e-45
12.1712426994279 1.28552912916601e-45
12.1728239963877 1.21624899180134e-45
12.1744052933475 1.15068716958409e-45
12.1759865903073 1.08864493021699e-45
12.1775678872671 1.02993411807165e-45
12.1791491842269 9.74376593706429e-46
12.1807304811866 9.21803702960714e-46
12.1823117781464 8.72055774061217e-46
12.1838930751062 8.24981641281888e-46
12.185474372066 7.80438193748861e-46
12.1870556690258 7.38289948076072e-46
12.1886369659855 6.98408643578831e-46
12.1902182629453 6.60672858873028e-46
12.1917995599051 6.24967648739196e-46
12.1933808568649 5.91184200184724e-46
12.1949621538247 5.59219506690331e-46
12.1965434507844 5.2897605968865e-46
12.1981247477442 5.00361556363229e-46
12.199706044704 4.73288622910709e-46
12.2012873416638 4.47674552450323e-46
12.2028686386236 4.2344105680931e-46
12.2044499355833 4.00514031452938e-46
12.2060312325431 3.78823332866465e-46
12.2076125295029 3.58302567730377e-46
12.2091938264627 3.38888893270263e-46
12.2107751234225 3.20522828187861e-46
12.2123564203822 3.03148073618163e-46
12.213937717342 2.86711343581295e-46
12.2155190143018 2.71162204428182e-46
12.2171003112616 2.56452922805566e-46
12.2186816082214 2.42538321689756e-46
12.2202629051811 2.29375644063731e-46
12.2218442021409 2.16924423831089e-46
12.2234254991007 2.05146363588226e-46
12.2250067960605 1.94005218887825e-46
12.2265880930203 1.83466688653863e-46
12.22816938998 1.73498311420275e-46
12.2297506869398 1.6406936708598e-46
12.2313319838996 1.55150783894911e-46
12.2329132808594 1.46715050363115e-46
12.2344945778192 1.38736131891701e-46
12.2360758747789 1.31189391817443e-46
12.2376571717387 1.24051516665729e-46
12.2392384686985 1.1730044538296e-46
12.2408197656583 1.10915302337851e-46
12.2424010626181 1.04876333891607e-46
12.2439823595778 9.9164848347401e-47
12.2455636565376 9.3763159100447e-47
12.2471449534974 8.86545308184193e-47
12.2487262504572 8.38231284914913e-47
12.250307547417 7.92539691995897e-47
12.2518888443767 7.49328764528004e-47
12.2534701413365 7.0846436968006e-47
12.2550514382963 6.69819597522317e-47
12.2566327352561 6.33274373706148e-47
12.2582140322159 5.98715092823759e-47
12.2597953291756 5.66034271349386e-47
12.2613766261354 5.35130219122822e-47
12.2629579230952 5.05906728386949e-47
12.264539220055 4.78272779445871e-47
12.2661205170148 4.52142262059202e-47
12.2677018139745 4.27433711734213e-47
12.2692831109343 4.04070060123763e-47
12.2708644078941 3.81978398777806e-47
12.2724457048539 3.61089755537704e-47
12.2740270018137 3.41338882898309e-47
12.2756082987734 3.2266405770231e-47
12.2771895957332 3.05006891560926e-47
12.278770892693 2.88312151429209e-47
12.2803521896528 2.72527589794729e-47
12.2819334866126 2.57603783966647e-47
12.2835147835723 2.43493983980269e-47
12.2850960805321 2.30153968654947e-47
12.2866773774919 2.17541909372923e-47
12.2882586744517 2.05618241165058e-47
12.2898399714115 1.94345540713427e-47
12.2914212683712 1.83688410901222e-47
12.293002565331 1.73613371560896e-47
12.2945838622908 1.64088756087517e-47
12.2961651592506 1.55084613605601e-47
12.2977464562104 1.46572616391286e-47
12.2993277531701 1.3852597226877e-47
12.3009090501299 1.30919341715504e-47
12.3024903470897 1.23728759423536e-47
12.3040716440495 1.16931560078511e-47
12.3056529410093 1.10506308131114e-47
12.307234237969 1.04432731346079e-47
12.3088155349288 9.86916579273778e-48
12.3103968318886 9.32649570273946e-48
12.3119781288484 8.81354824589124e-48
12.3135594258082 8.32870194382039e-48
12.3151407227679 7.87042341965893e-48
12.3167220197277 7.43726263067604e-48
12.3183033166875 7.02784835781651e-48
12.3198846136473 6.64088393834902e-48
12.3214659106071 6.27514322858885e-48
12.3230472075668 5.92946678433828e-48
12.3246285045266 5.60275824735619e-48
12.3262098014864 5.29398092677694e-48
12.3277910984462 5.00215456503119e-48
12.329372395406 4.72635227831795e-48
12.3309536923657 4.46569766228012e-48
12.3325349893255 4.21936205397784e-48
12.3341162862853 3.98656194176136e-48
12.3356975832451 3.76655651509552e-48
12.3372788802049 3.55864534678809e-48
12.3388601771646 3.36216620052026e-48
12.3404414741244 3.17649295690678e-48
12.3420227710842 3.00103365172481e-48
12.343604068044 2.83522862026762e-48
12.3451853650038 2.67854874209396e-48
12.3467666619635 2.53049378077636e-48
12.3483479589233 2.39059081352303e-48
12.3499292558831 2.25839274582979e-48
12.3515105528429 2.13347690657521e-48
12.3530918498027 2.01544371922242e-48
12.3546731467624 1.90391544502236e-48
12.3562544437222 1.798534994328e-48
12.357835740682 1.69896480235375e-48
12.3594170376418 1.60488576588954e-48
12.3609983346016 1.51599623768586e-48
12.3625796315614 1.43201107538903e-48
12.3641609285211 1.35266074208819e-48
12.3657422254809 1.27769045567477e-48
12.3673235224407 1.20685938438215e-48
12.3689048194005 1.13993988601128e-48
12.3704861163603 1.07671678846984e-48
12.37206741332 1.0169867094031e-48
12.3736487102798 9.60557412790364e-49
12.3752300072396 9.07247200516239e-49
12.3768113041994 8.56884337013632e-49
12.3783926011592 8.09306505197668e-49
12.3799738981189 7.64360291988229e-49
12.3815551950787 7.21900701823525e-49
12.3831364920385 6.81790696646121e-49
12.3847177889983 6.43900760926083e-49
12.3862990859581 6.08108490364886e-49
12.3878803829178 5.74298202998292e-49
12.3894616798776 5.42360571478384e-49
12.3910429768374 5.12192275391007e-49
12.3926242737972 4.8369567251962e-49
12.394205570757 4.56778488025042e-49
12.3957868677167 4.31353520572884e-49
12.3973681646765 4.07338364485732e-49
12.3989494616363 3.84655147049576e-49
12.4005307585961 3.63230280152632e-49
12.4021120555559 3.4299422547765e-49
12.4036933525156 3.23881272510063e-49
12.4052746494754 3.05829328665596e-49
12.4068559464352 2.88779720879871e-49
12.408437243395 2.72677008034182e-49
12.4100185403548 2.574688036304e-49
12.4115998373145 2.43105608154796e-49
12.4131811342743 2.29540650606283e-49
12.4147624312341 2.16729738687612e-49
12.4163437281939 2.04631117189199e-49
12.4179250251537 1.93205334119865e-49
12.4195063221134 1.82415114160182e-49
12.4210876190732 1.72225239042443e-49
12.422668916033 1.6260243447748e-49
12.4242502129928 1.5351526327226e-49
12.4258315099526 1.44934024300708e-49
12.4274128069123 1.36830657008203e-49
12.4289941038721 1.29178651148627e-49
12.4305754008319 1.21952961467011e-49
12.4321566977917 1.15129927059704e-49
12.4337379947515 1.08687195154934e-49
12.4353192917112 1.02603649073615e-49
12.436900588671 9.68593401415203e-50
12.4384818856308 9.14354233370517e-50
12.4400631825906 8.63140964705698e-50
12.4416444795504 8.14785427021538e-50
12.4432257765101 7.69128762152998e-50
12.4448070734699 7.2602090874118e-50
12.4463883704297 6.8532011700424e-50
12.4479696673895 6.46892490172352e-50
12.4495509643493 6.10611551117897e-50
12.451132261309 5.76357832810211e-50
12.4527135582688 5.44018491285255e-50
12.4542948552286 5.13486939900097e-50
12.4558761521884 4.84662503705013e-50
12.4574574491482 4.5745009283074e-50
12.4590387461079 4.31759893851835e-50
12.4606200430677 4.07507078135485e-50
12.4622013400275 3.84611526250642e-50
12.4637826369873 3.62997567551355e-50
12.4653639339471 3.42593734106134e-50
12.4669452309068 3.23332528183678e-50
12.4685265278666 3.05150202552226e-50
12.4701078248264 2.87986552889011e-50
12.4716891217862 2.7178472163485e-50
12.473270418746 2.56491012664966e-50
12.4748517157057 2.42054716183071e-50
12.4764330126655 2.28427943275952e-50
12.4780143096253 2.15565469597657e-50
12.4795956065851 2.03424587683238e-50
12.4811769035449 1.91964967414088e-50
12.4827582005046 1.81148524191254e-50
12.4843394974644 1.70939294388055e-50
12.4859207944242 1.61303317685132e-50
12.487502091384 1.52208525907371e-50
12.4890833883438 1.43624638004988e-50
12.4906646853035 1.35523060841166e-50
12.4922459822633 1.2787679546563e-50
12.4938272792231 1.20660348572965e-50
12.4954085761829 1.13849648858931e-50
12.4969898731427 1.07421968005717e-50
12.4985711701024 1.01355846040827e-50
12.5001524670622 9.56310208278955e-51
12.501733764022 9.02283614624618e-51
12.5033150609818 8.51298053564784e-51
12.5048963579416 8.03182988088083e-51
12.5064776549013 7.57777408686074e-51
12.5080589518611 7.14929303103147e-51
12.5096402488209 6.74495155485317e-51
12.5112215457807 6.36339473298565e-51
12.5128028427405 6.00334340488778e-51
12.5143841397002 5.66358995432505e-51
12.51596543666 5.34299432305403e-51
12.5175467336198 5.04048024577105e-51
12.5191280305796 4.75503169407804e-51
12.5207093275394 4.4856895179142e-51
12.5222906244991 4.23154827352724e-51
12.5238719214589 3.99175322766017e-51
12.5254532184187 3.76549752820964e-51
12.5270345153785 3.55201953214314e-51
12.5286158123383 3.35060028195147e-51
12.530197109298 3.16056112243604e-51
12.5317784062578 2.98126145004031e-51
12.5333597032176 2.81209658738754e-51
12.5349410001774 2.65249577608467e-51
12.5365222971372 2.50192028123958e-51
12.5381035940969 2.35986160150745e-51
12.5396848910567 2.22583977878602e-51
12.5412661880165 2.09940180206789e-51
12.5428474849763 1.9801201002004e-51
12.5444287819361 1.86759111863169e-51
12.5460100788959 1.7614339754751e-51
12.5475913758556 1.66128919249937e-51
12.5491726728154 1.56681749686523e-51
12.5507539697752 1.47769868969775e-51
12.552335266735 1.39363057777191e-51
12.5539165636948 1.31432796480217e-51
12.5554978606545 1.23952169903294e-51
12.5570791576143 1.16895777398857e-51
12.5586604545741 1.10239647943517e-51
12.5602417515339 1.03961159975855e-51
12.5618230484937 9.80389657117735e-52
12.5634043454534 9.24529196888671e-52
12.5649856424132 8.71840113038949e-52
12.566566939373 8.22143011213225e-52
12.5681482363328 7.75268607427907e-52
12.5697295332926 7.31057160393845e-52
12.5713108302523 6.89357935591191e-52
12.5728921272121 6.50028699330427e-52
12.5744734241719 6.12935241124352e-52
12.5760547211317 5.77950922795162e-52
12.5776360180915 5.44956252826692e-52
12.5792173150512 5.13838484551374e-52
12.580798612011 4.84491236843946e-52
12.5823799089708 4.56814136065997e-52
12.5839612059306 4.30712478074157e-52
12.5855425028904 4.06096909173567e-52
12.5871237998501 3.82883124957486e-52
12.5887050968099 3.60991586034887e-52
12.5902863937697 3.40347249702183e-52
12.5918676907295 3.20879316668393e-52
12.5934489876893 3.02520991992428e-52
12.595030284649 2.85209259437657e-52
12.5966115816088 2.68884668495259e-52
12.5981928785686 2.53491133364711e-52
12.5997741755284 2.3897574322585e-52
12.6013554724882 2.25288583168556e-52
12.6029367694479 2.12382565184119e-52
12.6045180664077 2.00213268655909e-52
12.6060993633675 1.88738789816424e-52
12.6076806603273 1.77919599669275e-52
12.6092619572871 1.6771840990091e-52
12.6108432542468 1.5810004633651e-52
12.6124245512066 1.49031329514712e-52
12.6140058481664 1.40480961983954e-52
12.6155871451262 1.32419421943077e-52
12.617168442086 1.24818862870083e-52
12.6187497390457 1.1765301880353e-52
12.6203310360055 1.10897114959359e-52
12.6219123329653 1.04527783383589e-52
12.6234936299251 9.85229833584884e-53
12.6250749268849 9.28619262951536e-53
12.6266562238446 8.75250048604755e-53
12.6282375208044 8.24937261009891e-53
12.6298188177642 7.77506483386458e-53
12.631400114724 7.32793216270562e-53
12.6329814116838 6.90642315674582e-53
12.6345627086435 6.50907462961404e-53
12.6361440056033 6.13450664645792e-53
12.6377253025631 5.78141780440868e-53
12.6393065995229 5.44858077962346e-53
12.6408878964827 5.13483812586927e-53
12.6424691934424 4.83909831052525e-53
12.6440504904022 4.56033197462594e-53
12.645631787362 4.29756840432658e-53
12.6472130843218 4.04989220187536e-53
12.6487943812816 3.81644014488431e-53
12.6503756782413 3.59639822325185e-53
12.6519569752011 3.3889988437506e-53
12.6535382721609 3.19351819281614e-53
12.6551195691207 3.00927374862096e-53
12.6567008660805 2.83562193402078e-53
12.6582821630402 2.67195590240325e-53
12.65986346 2.51770344898491e-53
12.6614447569598 2.37232504041853e-53
12.6630260539196 2.23531195608621e-53
12.6646073508794 2.10618453473906e-53
12.6661886478391 1.98449052054499e-53
12.6677699447989 1.86980350293368e-53
12.6693512417587 1.76172144492761e-53
12.6709325387185 1.65986529497368e-53
12.6725138356783 1.56387767754474e-53
12.674095132638 1.47342165805749e-53
12.6756764295978 1.38817957791296e-53
12.6772577265576 1.30785195568401e-53
12.6788390235174 1.23215645071601e-53
12.6804203204772 1.16082688559742e-53
12.6820016174369 1.09361232418237e-53
12.6835829143967 1.03027620201146e-53
12.6851642113565 9.70595506160218e-54
12.6867455083163 9.14360001730575e-54
12.6883268052761 8.6137150232391e-54
12.6899081022358 8.11443182020484e-54
12.6914893991956 7.64398926499633e-54
12.6930706961554 7.20072721094058e-54
12.6946519931152 6.78308073670257e-54
12.696233290075 6.38957470374562e-54
12.6978145870347 6.01881862368448e-54
12.6993958839945 5.66950181801505e-54
12.7009771809543 5.34038885360846e-54
12.7025584779141 5.03031523831233e-54
12.7041397748739 4.73818336189591e-54
12.7057210718336 4.46295866841417e-54
12.7073023687934 4.20366604682243e-54
12.7088836657532 3.95938642746851e-54
12.710464962713 3.72925357273649e-54
12.7120462596728 3.51245105084628e-54
12.7136275566325 3.30820938233351e-54
12.7152088535923 3.11580334945965e-54
12.7167901505521 2.93454945923338e-54
12.7183714475119 2.76380355133044e-54
12.7199527444717 2.60295854265168e-54
12.7215340414315 2.45144230076234e-54
12.7231153383912 2.30871563885391e-54
12.724696635351 2.17427042531272e-54
12.7262779323108 2.0476278013879e-54
12.7278592292706 1.92833650077719e-54
12.7294405262303 1.81597126532589e-54
12.7310218231901 1.71013135138128e-54
12.7326031201499 1.61043912161026e-54
12.7341844171097 1.51653871741971e-54
12.7357657140695 1.42809480738424e-54
12.7373470110293 1.34479140733857e-54
12.738928307989 1.2663307680497e-54
12.7405096049488 1.19243232661598e-54
12.7420909019086 1.1228317179433e-54
12.7436721988684 1.05727984288488e-54
12.7452534958282 9.95541989795964e-55
12.7468347927879 9.37397006455172e-55
12.7484160897477 8.82636519482324e-55
12.7499973867075 8.31064198526291e-55
12.7515786836673 7.82495062677121e-55
12.7531599806271 7.36754826675164e-55
12.7547412775868 6.9367928465459e-55
12.7563225745466 6.53113729264279e-55
12.7579038715064 6.14912404147525e-55
12.7594851684662 5.78937987870693e-55
12.761066465426 5.45061107500666e-55
12.7626477623857 5.13159880132846e-55
12.7642290593455 4.83119480772094e-55
12.7658103563053 4.54831735054901e-55
12.7673916532651 4.2819473538951e-55
12.7689729502249 4.03112479174794e-55
12.7705542471846 3.79494527830952e-55
12.7721355441444 3.5725568544797e-55
12.7737168411042 3.36315695929221e-55
12.775298138064 3.16598957569292e-55
12.7768794350238 2.98034254064454e-55
12.7784607319835 2.80554501013543e-55
12.7800420289433 2.64096507023175e-55
12.7816233259031 2.48600748573668e-55
12.7832046228629 2.34011157860996e-55
12.7847859198227 2.20274922865963e-55
12.7863672167824 2.07342298951037e-55
12.7879485137422 1.95166431319773e-55
12.789529810702 1.83703187717959e-55
12.7911111076618 1.72911000784487e-55
12.7926924046216 1.62750719500044e-55
12.7942737015813 1.53185469209155e-55
12.7958549985411 1.44180519722061e-55
12.7974362955009 1.35703161033223e-55
12.7990175924607 1.27722586216992e-55
12.8005988894205 1.20209781087474e-55
12.8021801863802 1.13137420233998e-55
12.80376148334 1.06479769064327e-55
12.8053427802998 1.00212591510247e-55
12.8069240772596 9.43130630689607e-56
12.8085053742194 8.87596888730623e-56
12.8100866711791 8.35322264994399e-56
12.8116679681389 7.8611613243715e-56
12.8132492650987 7.39798976029813e-56
12.8148305620585 6.96201747243426e-56
12.8164118590183 6.55165255899608e-56
12.817993155978 6.16539597236808e-56
12.8195744529378 5.80183612156852e-56
12.8211557498976 5.4596437873966e-56
12.8227370468574 5.13756733217591e-56
12.8243183438172 4.83442818711055e-56
12.8258996407769 4.54911660121895e-56
12.8274809377367 4.28058763674188e-56
12.8290622346965 4.02785739675481e-56
12.8306435316563 3.78999947160658e-56
12.8322248286161 3.56614159151639e-56
12.8338061255758 3.35546247340004e-56
12.8353874225356 3.15718885071975e-56
12.8369687194954 2.97059267574983e-56
12.8385500164552 2.79498848429465e-56
12.840131313415 2.62973091346263e-56
12.8417126103747 2.47421236362152e-56
12.8432939073345 2.32786079621482e-56
12.8448752042943 2.19013765954147e-56
12.8464565012541 2.06053593511875e-56
12.8480377982139 1.93857829761997e-56
12.8496190951736 1.82381538182185e-56
12.8512003921334 1.71582415035354e-56
12.8527816890932 1.61420635640308e-56
12.854362986053 1.51858709588246e-56
12.8559442830128 1.42861344385987e-56
12.8575255799725 1.34395317036877e-56
12.8591068769323 1.26429353099256e-56
12.8606881738921 1.18934012789181e-56
12.8622694708519 1.11881583717097e-56
12.8638507678117 1.05245979874468e-56
12.8654320647714 9.90026465075695e-57
12.8670133617312 9.31284705355611e-57
12.868594658691 8.76016961919302e-57
12.8701759556508 8.24018455848173e-57
12.8717572526106 7.75096438912199e-57
12.8733385495703 7.29069489152733e-57
12.8749198465301 6.85766847565387e-57
12.8765011434899 6.45027793504826e-57
12.8780824404497 6.06701056543934e-57
12.8796637374095 5.70644262681165e-57
12.8812450343692 5.36723412882468e-57
12.882826331329 5.04812392094048e-57
12.8844076282888 4.74792506932279e-57
12.8859889252486 4.46552050397148e-57
12.8875702222084 4.19985892027125e-57
12.8891515191681 3.94995092014033e-57
12.8907328161279 3.71486537886408e-57
12.8923141130877 3.49372602439003e-57
12.8938954100475 3.28570821677638e-57
12.8954767070073 3.09003591607574e-57
12.897058003967 2.90597882766108e-57
12.8986393009268 2.73284971469392e-57
12.9002205978866 2.57000186793356e-57
12.9018018948464 2.41682672371507e-57
12.9033831918062 2.27275162148514e-57
12.9049644887659 2.13723769269775e-57
12.9065457857257 2.00977787343362e-57
12.9081270826855 1.889895033509e-57
12.9097083796453 1.77714021526221e-57
12.9112896766051 1.67109097562068e-57
12.9128709735648 1.57134982540684e-57
12.9144522705246 1.47754276019923e-57
12.9160335674844 1.38931787739477e-57
12.9176148644442 1.3063440744405e-57
12.919196161404 1.22830982347147e-57
12.9207774583637 1.15492201790357e-57
12.9223587553235 1.08590488675156e-57
12.9239400522833 1.02099897272619e-57
12.9255213492431 9.59960170364793e-58
12.9271026462029 9.02558820685869e-58
12.9286839431627 8.48578859055181e-58
12.9302652401224 7.9781701314763e-58
12.9318465370822 7.50082048069759e-58
12.933427834042 7.0519405587756e-58
12.9350091310018 6.629837868921e-58
12.9365904279616 6.23292020353064e-58
12.9381717249213 5.85968972116578e-58
12.9397530218811 5.50873737211608e-58
12.9413343188409 5.17873765219976e-58
12.9429156158007 4.86844366547028e-58
12.9444969127605 4.5766824777632e-58
12.9460782097202 4.30235074393799e-58
12.94765950668 4.04441059281191e-58
12.9492408036398 3.80188575461933e-58
12.9508221005996 3.57385791674262e-58
12.9524033975594 3.35946329434029e-58
12.9539846945191 3.15788940319522e-58
12.9555659914789 2.96837202294544e-58
12.9571472884387 2.79019233946765e-58
12.9587285853985 2.6226742558948e-58
12.9603098823583 2.46518186235859e-58
12.961891179318 2.31711705510091e-58
12.9634724762778 2.17791729617804e-58
12.9650537732376 2.04705350547438e-58
12.9666350701974 1.92402807725697e-58
12.9682163671572 1.80837301390531e-58
12.9697976641169 1.69964816995274e-58
12.9713789610767 1.59743959991206e-58
12.9729602580365 1.50135800379056e-58
12.9745415549963 1.41103726452792e-58
12.9761228519561 1.32613307194292e-58
12.9777041489158 1.24632162808904e-58
12.9792854458756 1.17129842921744e-58
12.9808667428354 1.10077711982926e-58
12.9824480397952 1.0344884145676e-58
12.984029336755 9.72179083943224e-59
12.9856106337147 9.136110001291e-59
12.9871919306745 8.58560239277808e-59
12.9887732276343 8.0681623702018e-59
12.9903545245941 7.58180994017761e-59
12.9919358215539 7.1246832859364e-59
12.9935171185136 6.69503173680301e-59
12.9950984154734 6.29120915448443e-59
12.9966797124332 5.91166771167121e-59
12.998261009393 5.55495203967291e-59
12.9998423063528 5.21969372331116e-59
13.0014236033125 4.90460612251923e-59
13.0030049002723 4.60847950132227e-59
13.0045861972321 4.33017644602985e-59
13.0061674941919 4.06862755549831e-59
13.0077487911517 3.82282738738716e-59
13.0093300881114 3.59183064522799e-59
13.0109113850712 3.37474859207606e-59
13.012492682031 3.17074567731178e-59
13.0140739789908 2.97903636393667e-59
13.0156552759506 2.79888214455722e-59
13.0172365729103 2.62958873479067e-59
13.0188178698701 2.4705034336299e-59
13.0203991668299 2.32101264086033e-59
13.0219804637897 2.18053952219333e-59
13.0235617607495 2.04854181338644e-59
13.0251430577092 1.92450975508226e-59
13.026724354669 1.80796415061345e-59
13.0283056516288 1.69845453948569e-59
13.0298869485886 1.59555747966225e-59
13.0314682455484 1.49887493219095e-59
13.0330495425081 1.4080327421052e-59
13.0346308394679 1.32267920986138e-59
13.0362121364277 1.24248374795889e-59
13.0377934333875 1.16713561765671e-59
13.0393747303473 1.09634274104348e-59
13.040956027307 1.02983058397072e-59
13.0425373242668 9.67341105641822e-60
13.0441186212266 9.08631770891326e-60
13.0456999181864 8.53474621420267e-60
13.0472812151462 8.01655402486607e-60
13.0488625121059 7.52972741746585e-60
13.0504438090657 7.07237377148089e-60
13.0520251060255 6.64271430943492e-60
13.0536064029853 6.23907727090195e-60
13.0551876999451 5.85989149448532e-60
13.0567689969048 5.50368038339496e-60
13.0583502938646 5.16905623191899e-60
13.0599315908244 4.85471489114474e-60
13.0615128877842 4.55943075375677e-60
13.063094184744 4.28205203892493e-60
13.0646754817037 4.02149635930643e-60
13.0662567786635 3.77674655342031e-60
13.0678380756233 3.54684676748665e-60
13.0694193725831 3.33089877189643e-60
13.0710006695429 3.12805849828476e-60
13.0725819665026 2.93753278404959e-60
13.0741632634624 2.75857631191576e-60
13.0757445604222 2.5904887329058e-60
13.077325857382 2.43261196176354e-60
13.0789071543418 2.28432763452039e-60
13.0804884513015 2.14505471851571e-60
13.0820697482613 2.01424726576441e-60
13.0836510452211 1.89139230109901e-60
13.0852323421809 1.77600783702269e-60
13.0868136391407 1.66764100770018e-60
13.0883949361004 1.56586631496222e-60
13.0899762330602 1.47028397961026e-60
13.09155753002 1.38051839173317e-60
13.0931388269798 1.29621665410178e-60
13.0947201239396 1.21704721306364e-60
13.0963014208993 1.14269857171682e-60
13.0978827178591 1.07287808040894e-60
13.0994640148189 1.0073107999507e-60
13.1010453117787 9.45738433176706e-61
13.1026266087385 8.87918320757218e-61
13.1042079056982 8.33622497413866e-61
13.105789202658 7.82636804914452e-61
13.1073704996178 7.34760058441717e-61
13.1089517965776 6.89803263134887e-61
13.1105330935374 6.47588877797869e-61
13.1121143904972 6.07950122934705e-61
13.1136956874569 5.70730330464737e-61
13.1152769844167 5.3578233260053e-61
13.1168582813765 5.02967887550071e-61
13.1184395783363 4.72157139824709e-61
13.1200208752961 4.43228113074197e-61
13.1216021722558 4.16066233499556e-61
13.1231834692156 3.90563881998862e-61
13.1247647661754 3.6661997332594e-61
13.1263460631352 3.4413956063403e-61
13.127927360095 3.23033463878296e-61
13.1295086570547 3.03217920643526e-61
13.1310899540145 2.84614258047842e-61
13.1326712509743 2.67148584453143e-61
13.1342525479341 2.50751499791324e-61
13.1358338448939 2.35357823385779e-61
13.1374151418536 2.20906338214951e-61
13.1389964388134 2.07339550626166e-61
13.1405777357732 1.94603464572187e-61
13.142159032733 1.82647369493252e-61
13.1437403296928 1.71423641022834e-61
13.1453216266525 1.6088755374534e-61
13.1469029236123 1.50997105277917e-61
13.1484842205721 1.41712850994748e-61
13.1500655175319 1.32997748751094e-61
13.1516468144917 1.24817013004913e-61
13.1532281114514 1.17137977768139e-61
13.1548094084112 1.09929967855319e-61
13.156390705371 1.03164177929775e-61
13.1579720023308 9.68135588740583e-62
13.1595532992906 9.08527110455499e-62
13.1611345962503 8.52577839992228e-62
13.1627158932101 8.00063822876553e-62
13.1642971901699 7.50774769713712e-62
13.1658784871297 7.04513224941316e-62
13.1674597840895 6.61093785989906e-62
13.1690410810492 6.20342369804982e-62
13.170622378009 5.82095523866623e-62
13.1722036749688 5.46199779011914e-62
13.1737849719286 5.12511041540207e-62
13.1753662688884 4.80894022213582e-62
13.1769475658481 4.51221699930421e-62
13.1785288628079 4.23374817965677e-62
13.1801101597677 3.97241410810095e-62
13.1816914567275 3.72716359754618e-62
13.1832727536873 3.49700975479523e-62
13.184854050647 3.2810260601292e-62
13.1864353476068 3.07834268519759e-62
13.1880166445666 2.88814303478051e-62
13.1895979415264 2.70966049887602e-62
13.1911792384862 2.54217540232549e-62
13.1927605354459 2.38501214002688e-62
13.1943418324057 2.23753648646085e-62
13.1959231293655 2.09915306897492e-62
13.1975044263253 1.96930299487354e-62
13.1990857232851 1.84746162298438e-62
13.2006670202448 1.73313647094644e-62
13.2022483172046 1.6258652499477e-62
13.2038296141644 1.52521401921457e-62
13.2054109111242 1.43077545294266e-62
13.206992208084 1.3421672128646e-62
13.2085735050437 1.25903042001876e-62
13.2101548020035 1.18102821970512e-62
13.2117360989633 1.10784443395012e-62
13.2133173959231 1.03918229617227e-62
13.2148986928829 9.74763263043685e-63
13.2164799898426 9.14325898850349e-63
13.2180612868024 8.57624827947294e-63
13.2196425837622 8.04429751160511e-63
13.221223880722 7.54524522246844e-63
13.2228051776818 7.07706280752752e-63
13.2243864746415 6.63784637842751e-63
13.2259677716013 6.22580911868242e-63
13.2275490685611 5.83927410647304e-63
13.2291303655209 5.47666757614323e-63
13.2307116624807 5.13651259159363e-63
13.2322929594404 4.81742310653859e-63
13.2338742564002 4.51809838800389e-63
13.23545555336 4.23731778091536e-63
13.2370368503198 3.97393579301294e-63
13.2386181472796 3.72687748053001e-63
13.2401994442393 3.49513411627564e-63
13.2417807411991 3.27775912291969e-63
13.2433620381589 3.07386425527603e-63
13.2449433351187 2.88261601638906e-63
13.2465246320785 2.70323229315154e-63
13.2481059290382 2.53497919803878e-63
13.249687225998 2.37716810437446e-63
13.2512685229578 2.22915286332454e-63
13.2528498199176 2.09032719147124e-63
13.2544311168774 1.96012221858807e-63
13.2560124138371 1.83800418579312e-63
13.2575937107969 1.72347228490053e-63
13.2591750077567 1.61605663032468e-63
13.2607563047165 1.51531635544728e-63
13.2623376016763 1.42083782580863e-63
13.263918898636 1.33223296200353e-63
13.2655001955958 1.24913766553232e-63
13.2670814925556 1.1712103413473e-63
13.2686627895154 1.09813051113185e-63
13.2702440864752 1.02959751178908e-63
13.2718253834349 9.65329273897755e-64
13.2734066803947 9.05061175255755e-64
13.2749879773545 8.48544964891824e-64
13.2765692743143 7.95547753241216e-64
13.2781505712741 7.45851064420322e-64
13.2797318682338 6.99249946799236e-64
13.2813131651936 6.55552138290504e-64
13.2828944621534 6.14577283005205e-64
13.2844757591132 5.7615619612009e-64
13.286057056073 5.40130173997045e-64
13.2876383530327 5.06350346781845e-64
13.2892196499925 4.74677070871981e-64
13.2908009469523 4.4497935880596e-64
13.2923822439121 4.17134344272126e-64
13.2939635408719 3.91026780091254e-64
13.2955448378317 3.66548567131617e-64
13.2971261347914 3.43598312270157e-64
13.2987074317512 3.22080913603718e-64
13.300288728711 3.01907171243734e-64
13.3018700256708 2.82993422114347e-64
13.3034513226305 2.65261197282579e-64
13.3050326195903 2.48636900433033e-64
13.3066139165501 2.33051506186491e-64
13.3081952135099 2.18440277040566e-64
13.3097765104697 2.04742497787709e-64
13.3113578074295 1.91901226333415e-64
13.3129391043892 1.79863059906205e-64
13.314520401349 1.6857791571062e-64
13.3161016983088 1.57998825133089e-64
13.3176829952686 1.48081740667472e-64
13.3192642922284 1.3878535477503e-64
13.3208455891881 1.30070929944042e-64
13.3224268861479 1.21902139258057e-64
13.3240081831077 1.14244916825593e-64
13.3255894800675 1.07067317462866e-64
13.3271707770273 1.00339385058415e-64
13.328752073987 9.40330290849457e-65
13.3303333709468 8.81219087545181e-65
13.3319146679066 8.25813243467553e-65
13.3334959648664 7.73881152654844e-65
13.3350772618262 7.25205644105333e-65
13.3366585587859 6.79583084728807e-65
13.3382398557457 6.36822537880105e-65
13.3398211527055 5.96744974047878e-65
13.3414024496653 5.59182530461309e-65
13.3429837466251 5.23977816603711e-65
13.3445650435848 4.90983262790647e-65
13.3461463405446 4.60060509150203e-65
13.3477276375044 4.3107983250738e-65
13.3493089344642 4.03919608827984e-65
13.350890231424 3.78465809022956e-65
13.3524715283837 3.54611526048393e-65
13.3540528253435 3.32256531363712e-65
13.3556341223033 3.11306858932787e-65
13.3572154192631 2.91674415060416e-65
13.3587967162229 2.73276612466558e-65
13.3603780131826 2.56036027095763e-65
13.3619593101424 2.39880076252261e-65
13.3635406071022 2.24740716743068e-65
13.365121904062 2.10554161785529e-65
13.3667032010218 1.97260615517864e-65
13.3682844979815 1.84804024021201e-65
13.3698657949413 1.73131841828485e-65
13.3714470919011 1.62194812961944e-65
13.3730283888609 1.51946765594242e-65
13.3746096858207 1.42344419491521e-65
13.3761909827804 1.33347205443487e-65
13.3777722797402 1.24917095935972e-65
13.3793535767 1.17018446369626e-65
13.3809348736598 1.09617846168495e-65
13.3825161706196 1.02683979164607e-65
13.3840974675793 9.61874926831345e-66
13.3856787645391 9.01008747862892e-66
13.3872600614989 8.43983391699412e-66
13.3888413584587 7.9055717236768e-66
13.3904226554185 7.40503569000596e-66
13.3920039523782 6.93610276994305e-66
13.393585249338 6.4967831836165e-66
13.3951665462978 6.08521207598531e-66
13.3967478432576 5.69964169607234e-66
13.3983291402174 5.33843406442041e-66
13.3999104371771 5.00005409830949e-66
13.4014917341369 4.68306316634227e-66
13.4030730310967 4.38611304556337e-66
13.4046543280565 4.10794025609645e-66
13.4062356250163 3.84736074978255e-66
13.407816921976 3.60326493074443e-66
13.4093982189358 3.37461298720496e-66
13.4109795158956 3.16043051515819e-66
13.4125608128554 2.95980441571959e-66
13.4141421098152 2.77187904903702e-66
13.4157234067749 2.59585262883671e-66
13.4173047037347 2.43097384252976e-66
13.4188860006945 2.27653868283899e-66
13.4204672976543 2.13188747775768e-66
13.4220485946141 1.99640210642662e-66
13.4236298915738 1.86950338935555e-66
13.4252111885336 1.75064864209018e-66
13.4267924854934 1.63932938211396e-66
13.4283737824532 1.53506917943304e-66
13.429955079413 1.43742164183952e-66
13.4315363763727 1.34596852646727e-66
13.4331176733325 1.26031796971444e-66
13.4346989702923 1.18010282817814e-66
13.4362802672521 1.10497912361254e-66
13.4378615642119 1.03462458543879e-66
13.4394428611716 9.68737284693735e-67
13.4410241581314 9.07034353699267e-67
13.4426054550912 8.49250786082757e-67
13.444186752051 7.95138312131067e-67
13.4457680490108 7.44464344753591e-67
13.4473493459705 6.9701099163993e-67
13.4489306429303 6.52574129459962e-67
13.4505119398901 6.10962536230297e-67
13.4520932368499 5.71997078192968e-67
13.4536745338097 5.3550994780188e-67
13.4552558307694 5.01343949603729e-67
13.4568371277292 4.69351831018846e-67
13.458418424689 4.39395655203053e-67
13.4599997216488 4.11346213355499e-67
13.4615810186086 3.85082473995091e-67
13.4631623155683 3.60491066887752e-67
13.4647436125281 3.37465799452534e-67
13.4663249094879 3.15907203605209e-67
13.4679062064477 2.95722111132074e-67
13.4694875034075 2.76823255799723e-67
13.4710688003672 2.59128900525108e-67
13.472650097327 2.42562488031688e-67
13.4742313942868 2.27052313512774e-67
13.4758126912466 2.12531217925085e-67
13.4773939882064 1.98936300612901e-67
13.4789752851661 1.86208650046712e-67
13.4805565821259 1.74293091541715e-67
13.4821378790857 1.63137950885097e-67
13.4837191760455 1.52694832872527e-67
13.4853004730053 1.42918413817855e-67
13.486881769965 1.3376624715348e-67
13.4884630669248 1.25198581302187e-67
13.4900443638846 1.17178189044197e-67
13.4916256608444 1.09670207657341e-67
13.4932069578042 1.02641989153457e-67
13.494788254764 9.60629599729412e-68
13.4963695517237 8.99044895428532e-68
13.4979508486835 8.41397671411276e-68
13.4995321456433 7.87436865413914e-68
13.5011134426031 7.36927379501119e-68
13.5026947395629 6.89649067753848e-68
13.5042760365226 6.45395787969951e-68
13.5058573334824 6.03974513337127e-68
13.5074386304422 5.65204500304285e-68
13.509019927402 5.28916509098591e-68
13.5106012243618 4.9495207356735e-68
13.5121825213215 4.63162817239977e-68
13.5137638182813 4.33409812681027e-68
13.5153451152411 4.05562981412275e-68
13.5169264122009 3.79500531834979e-68
13.5185077091607 3.55108432756628e-68
13.5200890061204 3.32279920271086e-68
13.5216703030802 3.10915035885885e-68
13.52325160004 2.90920193922757e-68
13.5248328969998 2.72207776339735e-68
13.5264141939596 2.54695753244227e-68
13.5279954909193 2.38307327468025e-68
13.5295767878791 2.22970601688557e-68
13.5311580848389 2.08618266665875e-68
13.5327393817987 1.95187309261742e-68
13.5343206787585 1.82618738987653e-68
13.5359019757182 1.70857331911496e-68
13.537483272678 1.59851390821241e-68
13.5390645696378 1.49552520619468e-68
13.5406458665976 1.39915417980856e-68
13.5422271635574 1.30897674373276e-68
13.5438084605171 1.22459591591845e-68
13.5453897574769 1.14564009016815e-68
13.5469710544367 1.07176141850104e-68
13.5485523513965 1.00263429635069e-68
13.5501336483563 9.37953944082089e-69
13.551714945316 8.77435078714989e-69
13.5532962422758 8.20810670135045e-69
13.5548775392356 7.67830776436829e-69
13.5564588361954 7.18261453368752e-69
13.5580401331552 6.71883733190696e-69
13.5596214301149 6.28492668528964e-69
13.5612027270747 5.87896437107729e-69
13.5627840240345 5.49915503490357e-69
13.5643653209943 5.14381834208333e-69
13.5659466179541 4.81138162893075e-69
13.5675279149138 4.50037302226776e-69
13.5691092118736 4.20941499742224e-69
13.5706905088334 3.9372183468316e-69
13.5722718057932 3.68257653314903e-69
13.573853102753 3.44436040243783e-69
13.5754343997127 3.22151323450607e-69
13.5770156966725 3.01304610898746e-69
13.5785969936323 2.81803356704877e-69
13.5801782905921 2.63560954995026e-69
13.5817595875519 2.46496359679823e-69
13.5833408845116 2.30533728503645e-69
13.5849221814714 2.15602089818802e-69
13.5865034784312 2.01635030640515e-69
13.588084775391 1.88570404625816e-69
13.5896660723508 1.76350058706997e-69
13.5912473693105 1.64919577194569e-69
13.5928286662703 1.54228042230695e-69
13.5944099632301 1.44227809556666e-69
13.5959912601899 1.34874298615097e-69
13.5975725571497 1.2612579607371e-69
13.5991538541094 1.17943271915667e-69
13.6007351510692 1.10290207292588e-69
13.602316448029 1.03132433393521e-69
13.6038977449888 9.64379806232297e-70
13.6054790419486 9.01769374346318e-70
13.6070603389083 8.43213181978089e-70
13.6086416358681 7.88449395290947e-70
13.6102229328279 7.37233045402306e-70
13.6118042297877 6.89334945011465e-70
13.6133855267475 6.44540674438347e-70
13.6149668237072 6.0264963262664e-70
13.616548120667 5.63474148967538e-70
13.6181294176268 5.26838652060724e-70
13.6197107145866 4.92578891758552e-70
13.6212920115464 4.60541211102704e-70
13.6228733085061 4.30581864954215e-70
13.6244546054659 4.02566382328281e-70
13.6260359024257 3.76368969646741e-70
13.6276171993855 3.51871952281513e-70
13.6291984963453 3.28965251943048e-70
13.630779793305 3.07545897617514e-70
13.6323610902648 2.87517567906128e-70
13.6339423872246 2.6879016275662e-70
13.6355236841844 2.5127940269925e-70
13.6371049811442 2.34906453834185e-70
13.6386862781039 2.19597576912186e-70
13.6402675750637 2.05283798969524e-70
13.6418488720235 1.91900606069734e-70
13.6434301689833 1.79387655799014e-70
13.6450114659431 1.67688508250787e-70
13.6465927629028 1.56750374310316e-70
13.6481740598626 1.46523880132211e-70
13.6497553568224 1.36962846772466e-70
13.6513366537822 1.28024083999633e-70
13.652917950742 1.19667197378399e-70
13.6544992477017 1.11854407771998e-70
13.6560805446615 1.04550382465775e-70
13.6576618416213 9.77220771671397e-71
13.6592431385811 9.13385881824498e-71
13.6608244355409 8.5371014116238e-71
13.6624057325006 7.97923264831855e-71
13.6639870294604 7.45772486579071e-71
13.6655683264202 6.97021426279933e-71
13.66714962338 6.51449030482015e-71
13.6687309203398 6.08848581260154e-71
13.6703122172995 5.69026769002673e-71
13.6718935142593 5.31802825001782e-71
13.6734748112191 4.97007710016888e-71
13.6750561081789 4.64483355195078e-71
13.6766374051387 4.34081951985799e-71
13.6782187020984 4.05665287897784e-71
13.6797999990582 3.79104125141605e-71
13.681381296018 3.54277619400435e-71
13.6829625929778 3.31072776141682e-71
13.6845438899376 3.09383942053843e-71
13.6861251868974 2.8911232934401e-71
13.6877064838571 2.70165570777064e-71
13.6892877808169 2.52457303478969e-71
13.6908690777767 2.35906779645294e-71
13.6924503747365 2.20438502423665e-71
13.6940316716963 2.05981885345661e-71
13.695612968656 1.92470933788104e-71
13.6971942656158 1.7984394704348e-71
13.6987755625756 1.68043239670269e-71
13.7003568595354 1.57014880877838e-71
13.7019381564952 1.46708450781369e-71
13.7035194534549 1.37076812440214e-71
13.7051007504147 1.28075898656054e-71
13.7066820473745 1.19664512583715e-71
13.7082633443343 1.11804141254979e-71
13.7098446412941 1.04458781188524e-71
13.7114259382538 9.75947752988312e-72
13.7130072352136 9.11806603777936e-72
13.7145885321734 8.51870244634883e-72
13.7161698291332 7.95863734581621e-72
13.717751126093 7.43530063953355e-72
13.7193324230527 6.94628987991177e-72
13.7209137200125 6.48935936102428e-72
13.7224950169723 6.06240991899367e-72
13.7240763139321 5.66347939436297e-72
13.7256576108919 5.29073371360932e-72
13.7272389078516 4.94245854964634e-72
13.7288202048114 4.61705152391638e-72
13.7304015017712 4.31301491494973e-72
13.731982798731 4.02894884056867e-72
13.7335640956908 3.76354488305557e-72
13.7351453926505 3.51558012865266e-72
13.7367266896103 3.28391159440258e-72
13.7383079865701 3.06747101734473e-72
13.7398892835299 2.86525998251348e-72
13.7414705804897 2.67634536775682e-72
13.7430518774494 2.49985508488739e-72
13.7446331744092 2.33497409786133e-72
13.746214471369 2.18094070006933e-72
13.7477957683288 2.03704303391155e-72
13.7493770652886 1.90261583689858e-72
13.7509583622483 1.77703739961944e-72
13.7525396592081 1.65972672179157e-72
13.7541209561679 1.550140853519e-72
13.7557022531277 1.44777240976389e-72
13.7572835500875 1.35214724673447e-72
13.7588648470472 1.2628222897107e-72
13.760446144007 1.1793835024222e-72
13.7620274409668 1.10144398881766e-72
13.7636087379266 1.02864221858905e-72
13.7651900348864 9.60640368415519e-73
13.7667713318461 8.97122771394287e-73
13.7683526288059 8.37794467630172e-73
13.7699339257657 7.82379849390785e-73
13.7715152227255 7.30621394683468e-73
13.7730965196853 6.82278483487002e-73
13.774677816645 6.37126291269763e-73
13.7762591136048 5.94954754752614e-73
13.7778404105646 5.55567605216635e-73
13.7794217075244 5.18781464953869e-73
13.7810030044842 4.844250027476e-73
13.7825843014439 4.52338144537263e-73
13.7841655984037 4.22371335669097e-73
13.7857468953635 3.94384851370969e-73
13.7873281923233 3.68248152309105e-73
13.7889094892831 3.43839282283777e-73
13.7904907862428 3.2104430531865e-73
13.7920720832026 2.99756779570776e-73
13.7936533801624 2.79877265662362e-73
13.7952346771222 2.61312867186098e-73
13.796815974082 2.43976801284057e-73
13.7983972710417 2.27787997337111e-73
13.7999785680015 2.12670721931565e-73
13.8015598649613 1.98554228382633e-73
13.8031411619211 1.85372429215309e-73
13.8047224588809 1.7306359010003e-73
13.8063037558406 1.61570043842461e-73
13.8078850528004 1.50837923116125e-73
13.8094663497602 1.40816910713587e-73
13.81104764672 1.31460006170232e-73
13.8126289436798 1.22723307690845e-73
13.8142102406395 1.14565808376648e-73
13.8157915375993 1.06949205819505e-73
13.8173728345591 9.98377241869817e-74
13.8189541315189 9.31979479817221e-74
13.8205354284787 8.69986667111331e-74
13.8221167254384 8.12107297529971e-74
13.8236980223982 7.58069107495455e-74
13.825279319358 7.07617809052904e-74
13.8268606163178 6.60515906075545e-74
13.8284419132776 6.16541588219546e-74
13.8300232102373 5.75487697548839e-74
13.8316045071971 5.37160763066476e-74
13.8331858041569 5.01380098701936e-74
13.8347671011167 4.6797696058641e-74
13.8363483980765 4.36793759741456e-74
13.8379296950362 4.07683326537712e-74
13.839510991996 3.80508223530286e-74
13.8410922889558 3.55140103501747e-74
13.8426735859156 3.31459109737669e-74
13.8442548828754 3.09353315771845e-74
13.8458361798351 2.88718202005489e-74
13.8474174767949 2.6945616678069e-74
13.8489987737547 2.51476069646293e-74
13.8505800707145 2.34692804701687e-74
13.8521613676743 2.19026902043193e-74
13.853742664634 2.04404155465616e-74
13.8553239615938 1.90755274694501e-74
13.8569052585536 1.78015560539074e-74
13.8584865555134 1.66124601452906e-74
13.8600678524732 1.55025990103357e-74
13.8616491494329 1.44667058627148e-74
13.8632304463927 1.3499863134581e-74
13.8648117433525 1.25974793793697e-74
13.8663930403123 1.17552676981911e-74
13.8679743372721 1.09692255899846e-74
13.8695556342319 1.02356161312615e-74
13.8711369311916 9.55095039834458e-75
13.8727182281514 8.91197104996706e-75
13.8742995251112 8.31563699404067e-75
13.875880822071 7.75910906702637e-75
13.8774621190308 7.23973665930804e-75
13.8790434159905 6.75504522421427e-75
13.8806247129503 6.30272461236693e-75
13.8822060099101 5.88061817713948e-75
13.8837873068699 5.48671260020245e-75
13.8853686038297 5.11912838977192e-75
13.8869499007894 4.77611100719309e-75
13.8885311977492 4.45602258041392e-75
13.890112494709 4.15733416560936e-75
13.8916937916688 3.87861852078105e-75
13.8932750886286 3.61854335757797e-75
13.8948563855883 3.3758650397688e-75
13.8964376825481 3.14942269882884e-75
13.8980189795079 2.93813273917543e-75
13.8996002764677 2.7409837072444e-75
13.9011815734275 2.5570315004264e-75
13.9027628703872 2.38539489338908e-75
13.904344167347 2.22525136079632e-75
13.9059254643068 2.07583317688545e-75
13.9075067612666 1.93642377353958e-75
13.9090880582264 1.80635433981326e-75
13.9106693551861 1.68500064691007e-75
13.9122506521459 1.57178008373754e-75
13.9138319491057 1.46614888907151e-75
13.9154132460655 1.36759956735258e-75
13.9169945430253 1.27565847594017e-75
13.918575839985 1.18988357249386e-75
13.9201571369448 1.10986231187287e-75
13.9217384339046 1.03520968265185e-75
13.9233197308644 9.65566374019709e-76
13.9249010278242 9.00597064403403e-76
13.9264823247839 8.39988823785363e-76
13.9280636217437 7.83449622144224e-76
13.9296449187035 7.30706937022852e-76
13.9312262156633 6.8150645362038e-76
13.9328075126231 6.35610851300135e-76
13.9343888095828 5.92798670768988e-76
13.9359701065426 5.52863256585527e-76
13.9375514035024 5.15611769995226e-76
13.9391327004622 4.8086426743014e-76
13.940713997422 4.48452840318369e-76
13.9422952943817 4.18220812128586e-76
13.9438765913415 3.90021988857517e-76
13.9454578883013 3.63719959405205e-76
13.9470391852611 3.3918744253156e-76
13.9486204822209 3.16305677299314e-76
13.9502017791806 2.94963854110155e-76
13.9517830761404 2.75058583645022e-76
13.9533643731002 2.56493401184086e-76
13.95494567006 2.39178303955723e-76
13.9565269670198 2.23029319323007e-76
13.9581082639795 2.07968101753667e-76
13.9596895609393 1.93921556658436e-76
13.9612708578991 1.80821489317408e-76
13.9628521548589 1.68604277218172e-76
13.9644334518187 1.57210564252018e-76
13.9660147487784 1.46584975314003e-76
13.9675960457382 1.36675849946667e-76
13.969177342698 1.27434993761442e-76
13.9707586396578 1.1881744645506e-76
13.9723399366176 1.10781265312038e-76
13.9739212335773 1.03287323166943e-76
13.9755025305371 9.62991198592095e-77
13.9770838274969 8.97826062832714e-77
13.9786651244567 8.37060201954664e-77
13.9802464214165 7.80397329914981e-77
13.9818277183762 7.27561067266007e-77
13.983409015336 6.78293606924032e-77
13.9849903122958 6.32354469153127e-77
13.9865716092556 5.89519339801235e-77
13.9881529062154 5.49578986245528e-77
13.9897342031751 5.12338245849771e-77
13.9913155001349 4.7761508210759e-77
13.9928967970947 4.45239703946459e-77
13.9944780940545 4.15053743975948e-77
13.9960593910143 3.86909491750301e-77
13.997640687974 3.60669178365059e-77
13.9992219849338 3.36204308961036e-77
14.0008032818936 3.13395039941598e-77
14.0023845788534 2.92129597904873e-77
14.0039658758132 2.72303737509873e-77
14.0055471727729 2.53820235676886e-77
14.0071284697327 2.36588419683734e-77
14.0087097666925 2.20523726901987e-77
14.0102910636523 2.05547294050962e-77
14.0118723606121 1.9158557399558e-77
14.0134536575718 1.78569978249008e-77
14.0150349545316 1.6643654345623e-77
14.0166162514914 1.5512562025585e-77
14.0181975484512 1.44581583022561e-77
14.019778845411 1.34752559090448e-77
14.0213601423707 1.25590176155505e-77
14.0229414393305 1.17049326636867e-77
14.0245227362903 1.09087947863915e-77
14.0261040332501 1.01666817026967e-77
14.0276853302099 9.47493599025632e-78
14.0292666271696 8.8301472431841e-78
14.0308479241294 8.22913542880337e-78
14.0324292210892 7.66893536312097e-78
14.034010518049 7.14678222998089e-78
14.0355918150088 6.66009807381601e-78
14.0371731119685 6.20647920082628e-78
14.0387544089283 5.78368442751432e-78
14.0403357058881 5.3896241198327e-78
14.0419170028479 5.02234996976872e-78
14.0434982998077 4.68004545999559e-78
14.0450795967674 4.36101697029853e-78
14.0466608937272 4.06368548274488e-78
14.048242190687 3.78657884530893e-78
14.0498234876468 3.52832455658811e-78
14.0514047846066 3.2876430364041e-78
14.0529860815663 3.06334134982136e-78
14.0545673785261 2.85430735401318e-78
14.0561486754859 2.65950423955823e-78
14.0577299724457 2.47796543970392e-78
14.0593112694055 2.30878988279002e-78
14.0608925663653 2.15113756479093e-78
14.062473863325 2.00422542045902e-78
14.0640551602848 1.86732347291608e-78
14.0656364572446 1.73975124303796e-78
14.0672177542044 1.6208744010967e-78
14.0687990511642 1.51010164436083e-78
14.0703803481239 1.40688178545363e-78
14.0719616450837 1.31070103727336e-78
14.0735429420435 1.22108048123531e-78
14.0751242390033 1.13757370649102e-78
14.0767055359631 1.05976460859424e-78
14.0782868329228 9.87265336898689e-79
14.0798681298826 9.1971438062219e-79
14.0814494268424 8.56774784271843e-79
14.0830307238022 7.98132483676664e-79
14.084612020762 7.43494754522067e-79
14.0861933177217 6.92588765772415e-79
14.0877746146815 6.45160230930055e-79
14.0893559116413 6.00972150512464e-79
14.0909372086011 5.59803639611988e-79
14.0925185055609 5.21448834769932e-79
14.0940998025206 4.85715874839004e-79
14.0956810994804 4.52425950817021e-79
14.0972623964402 4.21412420010095e-79
14.0988436934 3.92519980169114e-79
14.1004249903598 3.65603899558534e-79
14.1020062873195 3.40529299171214e-79
14.1035875842793 3.17170483569227e-79
14.1051688812391 2.95410317064833e-79
14.1067501781989 2.75139642174909e-79
14.1083314751587 2.56256737491785e-79
14.1099127721184 2.38666812307176e-79
14.1114940690782 2.22281535499277e-79
14.113075366038 2.07018596370388e-79
14.1146566629978 1.92801295268535e-79
14.1162379599576 1.79558161983267e-79
14.1178192569173 1.67222600030833e-79
14.1194005538771 1.55732555079418e-79
14.1209818508369 1.45030205880156e-79
14.1225631477967 1.35061676176504e-79
14.1241444447565 1.25776766177429e-79
14.1257257417162 1.17128702263137e-79
14.127307038676 1.09073903691853e-79
14.1288883356358 1.01571765154e-79
14.1304696325956 9.4584454101025e-80
14.1320509295554 8.80767218464631e-80
14.1336322265151 8.20157275053488e-80
14.1352135234749 7.63708739029983e-80
14.1367948204347 7.11136546392202e-80
14.1383761173945 6.62175115534203e-80
14.1399574143543 6.16577018833574e-80
14.141538711314 5.74111744610768e-80
14.1431200082738 5.34564543315928e-80
14.1447013052336 4.9773535223197e-80
14.1462826021934 4.63437793368096e-80
14.1478638991532 4.31498239562695e-80
14.1494451961129 4.0175494417293e-80
14.1510264930727 3.74057230027864e-80
14.1526077900325 3.48264733621434e-80
14.1541890869923 3.24246700788426e-80
14.1557703839521 3.01881330367822e-80
14.1573516809118 2.81055162589733e-80
14.1589329778716 2.61662509147392e-80
14.1605142748314 2.43604922119063e-80
14.1620955717912 2.26790699096362e-80
14.163676868751 2.11134422058959e-80
14.1652581657107 1.96556527697644e-80
14.1668394626705 1.82982907048164e-80
14.1684207596303 1.70344532437935e-80
14.1700020565901 1.58577109891007e-80
14.1715833535499 1.47620755253237e-80
14.1731646505096 1.3741969242714e-80
14.1747459474694 1.27921972207669e-80
14.1763272444292 1.19079210316616e-80
14.177908541389 1.10846343328954e-80
14.1794898383488 1.03181401270001e-80
14.1810711353085 9.60452957486816e-81
14.1826524322683 8.9401622567966e-81
14.1842337292281 8.32164778248551e-81
14.1858150261879 7.74582865813412e-81
14.1873963231477 7.20976432466484e-81
14.1889776201074 6.71071628757005e-81
14.1905589170672 6.24613426356859e-81
14.192140214027 5.81364327487146e-81
14.1937215109868 5.41103162637338e-81
14.1953028079466 5.03623970547488e-81
14.1968841049063 4.68734954838866e-81
14.1984654018661 4.36257512060846e-81
14.2000466988259 4.06025326277386e-81
14.2016279957857 3.77883525645392e-81
14.2032092927455 3.51687896755436e-81
14.2047905897052 3.27304152780784e-81
14.206371886665 3.04607251769584e-81
14.2079531836248 2.83480761638005e-81
14.2095344805846 2.63816268684153e-81
14.2111157775444 2.45512826643893e-81
14.2126970745041 2.28476443510318e-81
14.2142783714639 2.12619603544132e-81
14.2158596684237 1.97860822059828e-81
14.2174409653835 1.84124230747922e-81
14.2190222623433 1.71339191445739e-81
14.220603559303 1.59439936404597e-81
14.2221848562628 1.4836523324581e-81
14.2237661532226 1.38058072910474e-81
14.2253474501824 1.28465379030075e-81
14.2269287471422 1.19537737252717e-81
14.2285100441019 1.11229143154326e-81
14.2300913410617 1.034967674647e-81
14.2316726380215 9.6300737420224e-82
14.2332539349813 8.96039331396528e-82
14.2348352319411 8.33717979905953e-82
14.2364165289008 7.75721619903184e-82
14.2379978258606 7.21750773456014e-82
14.2395791228204 6.71526652988552e-82
14.2411604197802 6.2478973506324e-82
14.24274171674 5.81298432243445e-82
14.2443230136998 5.40827856316749e-82
14.2459043106595 5.03168666610003e-82
14.2474856076193 4.68125997538267e-82
14.2490669045791 4.35518459977784e-82
14.2506482015389 4.0517721136473e-82
14.2522294984987 3.76945089817968e-82
14.2538107954584 3.50675807880627e-82
14.2553920924182 3.26233201790541e-82
14.256973389378 3.03490532456914e-82
14.2585546863378 2.82329834593344e-82
14.2601359832976 2.6264131070225e-82
14.2617172802573 2.44322766816823e-82
14.2632985772171 2.27279087138668e-82
14.2648798741769 2.11421744892095e-82
14.2664611711367 1.96668346903881e-82
14.2680424680965 1.82942209590607e-82
14.2696237650562 1.70171964191248e-82
14.271205062016 1.58291189231476e-82
14.2727863589758 1.47238068347287e-82
14.2743676559356 1.36955071722757e-82
14.2759489528954 1.27388659512922e-82
14.2775302498551 1.1848900573985e-82
14.2791115468149 1.10209741253643e-82
14.2806928437747 1.02507714441311e-82
14.2822741407345 9.53427684628655e-83
14.2838554376943 8.8677533876272e-83
14.285436734654 8.2477235589262e-83
14.2870180316138 7.67095131511309e-83
14.2885993285736 7.13442534646188e-83
14.2901806255334 6.63534350616822e-83
14.2917619224932 6.17109831454911e-83
14.2933432194529 5.73926346554756e-83
14.2949245164127 5.33758126650012e-83
14.2965058133725 4.96395094669259e-83
14.2980871103323 4.61641777475128e-83
14.2996684072921 4.29316292905319e-83
14.3012497042518 3.99249406917664e-83
14.3028310012116 3.7128365599657e-83
14.3044122981714 3.45272530316464e-83
14.3059935951312 3.2107971346103e-83
14.307574892091 2.98578374797167e-83
14.3091561890507 2.77650510858693e-83
14.3107374860105 2.58186332361107e-83
14.3123187829703 2.40083693684091e-83
14.3139000799301 2.23247561892637e-83
14.3154813768899 2.07589522562236e-83
14.3170626738496 1.9302731985848e-83
14.3186439708094 1.79484428506644e-83
14.3202252677692 1.66889655444172e-83
14.321806564729 1.55176769100626e-83
14.3233878616888 1.44284154392766e-83
14.3249691586485 1.34154491660234e-83
14.3265504556083 1.24734457877293e-83
14.3281317525681 1.15974448602331e-83
14.3297130495279 1.0782831922987e-83
14.3312943464877 1.00253144205826e-83
14.3328756434474 9.32089929619343e-84
14.3344569404072 8.66587214135301e-84
14.336038237367 8.05677779389634e-84
14.3376195343268 7.49040228381798e-84
14.3392008312866 6.96375603380633e-84
14.3407821282463 6.47405822709733e-84
14.3423634252061 6.01872226205393e-84
14.3439447221659 5.59534221782246e-84
14.3455260191257 5.20168026118424e-84
14.3471073160855 4.83565492910429e-84
14.3486886130452 4.49533022631513e-84
14.350269910005 4.17890548133584e-84
14.3518512069648 3.88470590835075e-84
14.3534325039246 3.61117382581097e-84
14.3550138008844 3.35686048628634e-84
14.3565950978441 3.12041847509448e-84
14.3581763948039 2.9005946380965e-84
14.3597576917637 2.69622350207332e-84
14.3613389887235 2.5062211532938e-84
14.3629202856833 2.32957954253488e-84
14.364501582643 2.16536118687392e-84
14.3660828796028 2.01269424068296e-84
14.3676641765626 1.87076791013329e-84
14.3692454735224 1.73882818736385e-84
14.3708267704822 1.6161738820372e-84
14.3724080674419 1.50215292962563e-84
14.3739893644017 1.39615895715525e-84
14.3755706613615 1.29762808850595e-84
14.3771519583213 1.20603597258979e-84
14.3787332552811 1.12089501888212e-84
14.3803145522408 1.04175182589664e-84
14.3818958492006 9.6818478913053e-85
14.3834771461604 8.99801876025949e-85
14.3850584431202 8.36238556267283e-85
14.38663974008 7.77155876633156e-85
14.3882210370397 7.22238670300656e-85
14.3898023339995 6.71193891248792e-85
14.3913836309593 6.23749065035024e-85
14.3929649279191 5.79650847832296e-85
14.3945462248789 5.38663686181481e-85
14.3961275218386 5.00568570429631e-85
14.3977088187984 4.65161875321197e-85
14.3992901157582 4.32254281668601e-85
14.400871412718 4.01669773437875e-85
14.4024527096778 3.73244704985518e-85
14.4040340066375 3.46826933561159e-85
14.4056153035973 3.22275012502711e-85
14.4071966005571 2.99457440904901e-85
14.4087778975169 2.78251965801897e-85
14.4103591944767 2.58544933208552e-85
14.4119404914364 2.40230684599469e-85
14.4135217883962 2.23210995652715e-85
14.415103085356 2.07394554308046e-85
14.4166843823158 1.92696475388118e-85
14.4182656792756 1.7903784923057e-85
14.4198469762353 1.6634532194879e-85
14.4214282731951 1.54550705114412e-85
14.4230095701549 1.43590612799397e-85
14.4245908671147 1.33406124068555e-85
14.4261721640745 1.23942469137193e-85
14.4277534610342 1.15148737543766e-85
14.429334757994 1.06977606789708e-85
14.4309160549538 9.93850900214357e-86
14.4324973519136 9.2330301414634e-86
14.4340786488734 8.57752380269736e-86
14.4356599458331 7.9684576962122e-86
14.4372412427929 7.40254867741525e-86
14.4388225397527 6.87674521157714e-86
14.4404038367125 6.38821106994849e-86
14.4419851336723 5.93431017124385e-86
14.4435664306321 5.51259248793491e-86
14.4451477275918 5.12078094289803e-86
14.4467290245516 4.75675922683513e-86
14.4483103215114 4.41856047202147e-86
14.4498916184712 4.1043567222689e-86
14.451472915431 3.81244914323115e-86
14.4530542123907 3.54125892116113e-86
14.4546355093505 3.28931880177952e-86
14.4562168063103 3.05526522436954e-86
14.4577981032701 2.83783100922157e-86
14.4593794002299 2.63583855973891e-86
14.4609606971896 2.4481935428893e-86
14.4625419941494 2.27387901457996e-86
14.4641232911092 2.11194995855484e-86
14.465704588069 1.96152820987144e-86
14.4672858850288 1.82179773589415e-86
14.4688671819885 1.6920002496598e-86
14.4704484789483 1.57143113231538e-86
14.4720297759081 1.45943564282443e-86
14.4736110728679 1.35540539481479e-86
14.4751923698277 1.25877508174549e-86
14.4767736667874 1.16901943291713e-86
14.4783549637472 1.08565038412749e-86
14.479936260707 1.00821444784108e-86
14.4815175576668 9.36290268837499e-87
14.4830988546266 8.69486352287632e-87
14.4846801515863 8.07438952138879e-87
14.4862614485461 7.49810108479433e-87
14.4878427455059 6.96285823444701e-87
14.4894240424657 6.46574365864624e-87
14.4910053394255 6.00404695611575e-87
14.4925866363852 5.57524999205106e-87
14.494167933345 5.17701328837824e-87
14.4957492303048 4.8071633753002e-87
14.4973305272646 4.46368103640523e-87
14.4989118242244 4.14469038441261e-87
14.5004931211841 3.84844870883108e-87
14.5020744181439 3.57333704126751e-87
14.5036557151037 3.31785138764819e-87
14.5052370120635 3.08059458039838e-87
14.5068183090233 2.86026870675419e-87
14.508399605983 2.65566807263527e-87
14.5099809029428 2.46567266421873e-87
14.5115621999026 2.28924207211325e-87
14.5131434968624 2.12540984547815e-87
14.5147247938222 1.97327824571018e-87
14.5163060907819 1.83201337149788e-87
14.5178873877417 1.70084062898725e-87
14.5194686847015 1.57904052272462e-87
14.5210499816613 1.46594474464872e-87
14.5226312786211 1.36093254013793e-87
14.5242125755808 1.26342733147108e-87
14.5257938725406 1.1728935805344e-87
14.5273751695004 1.088833873871e-87
14.5289564664602 1.01078621431456e-87
14.53053776342 9.38321504623501e-88
14.5321190603797 8.71041209535039e-88
14.5337003573395 8.08575183593275e-88
14.5352816542993 7.50579653042467e-88
14.5368629512591 6.96735340876671e-88
14.5384442482189 6.46745724907526e-88
14.5400255451786 6.00335419439954e-88
14.5416068421384 5.5724867179093e-88
14.5431881390982 5.1724796554326e-88
14.544769436058 4.80112722938011e-88
14.5463507330178 4.45638099425403e-88
14.5479320299775 4.13633863800899e-88
14.5495133269373 3.83923357895156e-88
14.5510946238971 3.56342530164622e-88
14.5526759208569 3.30739037942486e-88
14.5542572178167 3.06971413488776e-88
14.5558385147764 2.84908289310115e-88
14.5574198117362 2.64427678551089e-88
14.559001108696 2.45416306544153e-88
14.5605824056558 2.27768989892624e-88
14.5621637026156 2.11388059715417e-88
14.5637449995753 1.96182825914289e-88
14.5653262965351 1.82069079556333e-88
14.5669075934949 1.68968630664338e-88
14.5684888904547 1.56808878899541e-88
14.5700701874145 1.45522414803003e-88
14.5716514843742 1.35046649424778e-88
14.573232781334 1.25323470322695e-88
14.5748140782938 1.16298922058987e-88
14.5763953752536 1.07922909452005e-88
14.5779766722134 1.00148921968659e-88
14.5795579691731 9.29337777513142e-89
14.5811392661329 8.62373858862113e-89
14.5827205630927 8.00225256142639e-89
14.5843018600525 7.42546412798756e-89
14.5858831570123 6.89016518992341e-89
14.587464453972 6.3933774306573e-89
14.5890457509318 5.93233589130915e-89
14.5906270478916 5.50447371812757e-89
14.5922083448514 5.10740799791368e-89
14.5937896418112 4.73892660424473e-89
14.5953709387709 4.39697598224518e-89
14.5969522357307 4.07964980530159e-89
14.5985335326905 3.78517844144451e-89
14.6001148296503 3.51191917187669e-89
14.6016961266101 3.25834710789228e-89
14.6032774235698 3.02304675656809e-89
14.6048587205296 2.80470418891979e-89
14.6064400174894 2.6020997675628e-89
14.6080213144492 2.41410139405624e-89
14.609602611409 2.23965823877287e-89
14.6111839083687 2.07779491899334e-89
14.6127652053285 1.92760609318575e-89
14.6143465022883 1.78825144178103e-89
14.6159277992481 1.65895100691812e-89
14.6175090962079 1.53898086546537e-89
14.6190903931677 1.42766911160543e-89
14.6206716901274 1.32439212683176e-89
14.6222529870872 1.22857111687542e-89
14.623834284047 1.13966889646339e-89
14.6254155810068 1.0571869042455e-89
14.6269968779665 9.80662431415407e-90
14.6285781749263 9.09666048779892e-90
14.6301594718861 8.43799218099091e-90
14.6317407688459 7.82692074504849e-90
14.6333220658057 7.26001367792175e-90
14.6349033627655 6.73408551215318e-90
14.6364846597252 6.24618007249711e-90
14.638065956685 5.79355400506976e-90
14.6396472536448 5.3736614873566e-90
14.6412285506046 4.98414003433918e-90
14.6428098475644 4.62279732247416e-90
14.6443911445241 4.2875989586924e-90
14.6459724414839 3.97665712665564e-90
14.6475537384437 3.68822004761299e-90
14.6491350354035 3.42066219748699e-90
14.6507163323633 3.17247522597206e-90
14.652297629323 2.94225952750512e-90
14.6538789262828 2.72871641730472e-90
14.6554602232426 2.53064086916427e-90
14.6570415202024 2.34691477478901e-90
14.6586228171622 2.17650068721826e-90
14.6602041141219 2.01843601372598e-90
14.6617854110817 1.87182762592745e-90
14.6633667080415 1.73584685716526e-90
14.6649480050013 1.60972485947192e-90
14.6665293019611 1.49274829422437e-90
14.6681105989208 1.38425533266519e-90
14.6696918958806 1.28363194393682e-90
14.6712731928404 1.19030845011341e-90
14.6728544898002 1.10375632898431e-90
14.67443578676 1.02348524685895e-90
14.6760170837197 9.49040304842919e-91
14.6775983806795 8.7999948328767e-91
14.6791796776393 8.15971270162968e-91
14.6807609745991 7.56592460151129e-91
14.6823422715589 7.01526112193915e-91
14.6839235685186 6.50459654112506e-91
14.6855048654784 6.03103123724933e-91
14.6870861624382 5.59187536666905e-91
14.688667459398 5.18463371783829e-91
14.6902487563578 4.80699165660162e-91
14.6918300533175 4.4568020843732e-91
14.6934113502773 4.1320733362425e-91
14.6949926472371 3.83095795153146e-91
14.6965739441969 3.55174225396436e-91
14.6981552411567 3.29283668318917e-91
14.6997365381164 3.05276682365601e-91
14.7013178350762 2.83016508056157e-91
14.702899132036 2.62376295636288e-91
14.7044804289958 2.43238388460218e-91
14.7060617259556 2.25493658086156e-91
14.7076430229153 2.09040887364671e-91
14.7092243198751 1.93786198066342e-91
14.7108056168349 1.79642519831835e-91
14.7123869137947 1.66529097472289e-91
14.7139682107545 1.54371033856073e-91
14.7155495077142 1.43098865814336e-91
14.717130804674 1.32648170687887e-91
14.7187121016338 1.22959201303779e-91
14.7202933985936 1.13976547334339e-91
14.7218746955534 1.05648821131736e-91
14.7234559925131 9.79283662766018e-92
14.7250372894729 9.07709871993438e-92
14.7266185864327 8.41356983553437e-92
14.7281998833925 7.79844915406877e-92
14.7297811803523 7.22821200413015e-92
14.731362477312 6.69958983990294e-92
14.7329437742718 6.20955166673019e-92
14.7345250712316 5.75528681089199e-92
14.7361063681914 5.33418893682885e-92
14.7376876651512 4.94384122120477e-92
14.7392689621109 4.58200260077365e-92
14.7408502590707 4.24659501595333e-92
14.7424315560305 3.9356915784999e-92
14.7440128529903 3.64750559633951e-92
14.7455941499501 3.38038039355592e-92
14.7471754469098 3.13277986812533e-92
14.7487567438696 2.90327973403013e-92
14.7503380408294 2.69055939812569e-92
14.7519193377892 2.49339442607896e-92
14.753500634749 2.31064955449332e-92
14.7550819317087 2.14127220989357e-92
14.7566632286685 1.98428649778669e-92
14.7582445256283 1.83878762780573e-92
14.7598258225881 1.70393674333885e-92
14.7614071195479 1.57895612638036e-92
14.7629884165076 1.46312475042292e-92
14.7645697134674 1.35577415617429e-92
14.7661510104272 1.2562846266941e-92
14.767732307387 1.16408164030732e-92
14.7693136043468 1.07863258109853e-92
14.7708949013065 9.99443688382477e-93
14.7724761982663 9.26057227764499e-93
14.7740574952261 8.58048867777553e-93
14.7756387921859 7.95025247152061e-93
14.7772200891457 7.36621718918046e-93
14.7788013861054 6.82500258492822e-93
14.7803826830652 6.32347523870497e-93
14.781963980025 5.85873056863456e-93
14.7835452769848 5.42807615180945e-93
14.7851265739446 5.02901625825102e-93
14.7867078709043 4.65923751006896e-93
14.7882891678641 4.31659558416635e-93
14.7898704648239 3.99910288267974e-93
14.7914517617837 3.70491710074798e-93
14.7930330587435 3.43233062666877e-93
14.7946143557032 3.17976071375584e-93
14.796195652663 2.9457403679025e-93
14.7977769496228 2.72890989885351e-93
14.7993582465826 2.52800908690126e-93
14.8009395435424 2.34186992030351e-93
14.8025208405021 2.1694098618973e-93
14.8041021374619 2.00962560642844e-93
14.8056834344217 1.86158729292318e-93
14.8072647313815 1.72443313898744e-93
14.8088460283413 1.59736446633047e-93
14.810427325301 1.47964108905458e-93
14.8120086222608 1.3705770383074e-93
14.8135899192206 1.26953659880377e-93
14.8151712161804 1.17593063452854e-93
14.8167525131402 1.08921318254793e-93
14.8183338101 1.00887829541197e-93
14.8199151070597 9.34457114047565e-94
14.8214964040195 8.65515154334219e-94
14.8230777009793 8.01649791813694e-94
14.8246589979391 7.42487930075549e-94
14.8262402948989 6.87683839449504e-94
14.8278215918586 6.36917153587442e-94
14.8294028888184 5.89891012402311e-94
14.8309841857782 5.46330340726072e-94
14.832565482738 5.05980252762133e-94
14.8341467796978 4.68604573171481e-94
14.8357280766575 4.33984466276251e-94
14.8373093736173 4.01917165494593e-94
14.8388906705771 3.72214795699573e-94
14.8404719675369 3.44703281699926e-94
14.8420532644967 3.19221336583289e-94
14.8436345614564 2.95619524068969e-94
14.8452158584162 2.73759389478464e-94
14.846797155376 2.53512654304513e-94
14.8483784523358 2.3476046974311e-94
14.8499597492956 2.17392724866883e-94
14.8515410462553 2.01307405464559e-94
14.8531223432151 1.86409999827852e-94
14.8547036401749 1.72612948065632e-94
14.8562849371347 1.59835131756265e-94
14.8578662340945 1.48001400996461e-94
14.8594475310542 1.37042136102648e-94
14.861028828014 1.26892841440081e-94
14.8626101249738 1.17493769021543e-94
14.8641914219336 1.08789569704171e-94
14.8657727188934 1.00728969960242e-94
14.8673540158531 9.3264472355021e-95
14.8689353128129 8.63520779903151e-95
14.8705166097727 7.9951029313102e-95
14.8720979067325 7.40235717919285e-95
14.8736792036923 6.85347330832795e-95
14.875260500652 6.34521184056419e-95
14.8768417976118 5.87457209336748e-95
14.8784230945716 5.43877461124807e-95
14.8800043915314 5.03524488734707e-95
14.8815856884912 4.66159828030544e-95
14.8831669854509 4.31562603914486e-95
14.8847482824107 3.99528235473534e-95
14.8863295793705 3.69867236266096e-95
14.8879108763303 3.42404102765571e-95
14.8894921732901 3.16976284503664e-95
14.8910734702498 2.93433229914845e-95
14.8926547672096 2.7163550233063e-95
14.8942360641694 2.51453960972518e-95
14.8958173611292 2.32769002179602e-95
14.897398658089 2.15469856446288e-95
14.8989799550487 1.99453937171074e-95
14.9005612520085 1.84626237325209e-95
14.9021425489683 1.70898770516009e-95
14.9037238459281 1.58190053191404e-95
14.9053051428879 1.46424624955166e-95
14.9068864398476 1.35532604201666e-95
14.9084677368074 1.2544927646892e-95
14.9100490337672 1.16114713106136e-95
14.911630330727 1.07473418031946e-95
14.9132116276868 9.94740005117523e-96
14.9147929246465 9.2068872047574e-96
14.9163742216063 8.52139656019831e-96
14.9179555185661 7.88684755173622e-96
14.9195368155259 7.29946166056022e-96
14.9211181124857 6.7557400998737e-96
14.9226994094454 6.25244314555023e-96
14.9242807064052 5.78657099085546e-96
14.925862003365 5.35534601348161e-96
14.9274433003248 4.95619635071671e-96
14.9290245972846 4.586740686413e-96
14.9306058942443 4.24477416065601e-96
14.9321871912041 3.92825531925968e-96
14.9337684881639 3.63529402673778e-96
14.9353497851237 3.36414027148991e-96
14.9369310820835 3.11317379771687e-96
14.9385123790432 2.88089450291645e-96
14.940093676003 2.66591354474613e-96
14.9416749729628 2.46694510474581e-96
14.9432562699226 2.28279876067598e-96
14.9448375668824 2.11237242244376e-96
14.9464188638421 1.9546457901864e-96
14.9480001608019 1.80867429583565e-96
14.9495814577617 1.6735834926727e-96
14.9511627547215 1.54856385967496e-96
14.9527440516813 1.43286599009786e-96
14.954325348641 1.32579613594829e-96
14.9559066456008 1.2267120820678e-96
14.9574879425606 1.13501932543118e-96
14.9590692395204 1.05016753723629e-96
14.9606505364802 9.71647286782727e-97
14.9622318334399 8.98987007879507e-97
14.9638131303997 8.31750189834163e-97
14.9653944273595 7.69532776420108e-97
14.9669757243193 7.11960757487688e-97
14.9685570212791 6.58687938929406e-97
14.9701383182388 6.09393877865125e-97
14.9717196151986 5.63781970802767e-97
14.9733009121584 5.21577683456677e-97
14.9748822091182 4.82526911769623e-97
14.976463506078 4.46394464429871e-97
14.9780448030377 4.1296265786306e-97
14.9796260999975 3.8203001542688e-97
14.9812073969573 3.53410063050471e-97
14.9827886939171 3.26930214214405e-97
14.9843699908769 3.02430737636923e-97
14.9859512878366 2.79763801551332e-97
14.9875325847964 2.58792588899994e-97
14.9891138817562 2.39390478200069e-97
14.990695178716 2.21440285200347e-97
14.9922764756758 2.0483356084466e-97
14.9938577726355 1.89469941359912e-97
14.9954390695953 1.75256546599205e-97
14.9970203665551 1.62107423082571e-97
14.9986016635149 1.49943028400582e-97
15.0001829604747 1.38689753930898e-97
15.0017642574345 1.28279483015037e-97
15.0033455543942 1.18649181973024e-97
15.004926851354 1.09740521517642e-97
15.0065081483138 1.01499526310582e-97
15.0080894452736 9.38762505769014e-98
15.0096707422334 8.68244778406165e-98
15.0112520391931 8.0301442992349e-98
15.0128333361529 7.42675750313616e-98
15.0144146331127 6.86862589473618e-98
15.0159959300725 6.35236153187802e-98
15.0175772270323 5.87482963152264e-98
15.019158523992 5.43312968819575e-98
15.0207398209518 5.02457799818125e-98
15.0223211179116 4.64669148478082e-98
15.0239024148714 4.29717272796666e-98
15.0254837118312 3.97389610914775e-98
15.0270650087909 3.67489498781794e-98
15.0286463057507 3.3983498336457e-98
15.0302276027105 3.14257724277199e-98
15.0318088996703 2.90601977272568e-98
15.0333901966301 2.68723653490622e-98
15.0349714935898 2.48489448838236e-98
15.0365527905496 2.29776038276922e-98
15.0381340875094 2.12469330197111e-98
15.0397153844692 1.96463776390499e-98
15.041296681429 1.81661733501149e-98
15.0428779783887 1.67972872107634e-98
15.0444592753485 1.55313629899144e-98
15.0460405723083 1.43606705653585e-98
15.0476218692681 1.32780590989021e-98
15.0492031662279 1.22769137063709e-98
15.0507844631876 1.13511153628568e-98
15.0523657601474 1.04950038015578e-98
15.0539470571072 9.70334318385148e-99
15.055528354067 8.97129033300634e-99
15.0571096510268 8.29436534140407e-99
15.0586909479865 7.66842437363693e-99
15.0602722449463 7.08963450201971e-99
15.0618535419061 6.55445042283238e-99
15.0634348388659 6.05959291300243e-99
15.0650161358257 5.6020288974134e-99
15.0665974327854 5.17895300659142e-99
15.0681787297452 4.78777051364102e-99
15.069760026705 4.426081547328e-99
15.0713413236648 4.09166648618805e-99
15.0729226206246 3.78247244540127e-99
15.0745039175843 3.49660077480432e-99
15.0760852145441 3.23229549262673e-99
15.0776665115039 2.98793258490437e-99
15.0792478084637 2.76201010606491e-99
15.0808291054235 2.55313902063814e-99
15.0824104023832 2.36003473083444e-99
15.083991699343 2.18150923869729e-99
15.0855729963028 2.01646389534839e-99
15.0871542932626 1.86388269349434e-99
15.0887355902224 1.72282606248551e-99
15.0903168871821 1.59242512843523e-99
15.0918981841419 1.47187640455784e-99
15.0934794811017 1.36043687950843e-99
15.0950607780615 1.25741947405268e-99
15.0966420750213 1.16218883836929e-99
15.098223371981 1.07415746456924e-99
15.0998046689408 9.9278209085969e-100
15.1013859659006 9.17560375401323e-100
15.1029672628604 8.48027819805423e-100
15.1045485598202 7.83754923465168e-100
15.1061298567799 7.24344551497533e-100
15.1077111537397 6.69429500238489e-100
15.1092924506995 6.18670245552207e-100
15.1108737476593 5.71752860193357e-100
15.1124550446191 5.28387087597518e-100
15.1140363415788 4.88304560332702e-100
15.1156176385386 4.51257152419382e-100
15.1171989354984 4.17015455414662e-100
15.1187802324582 3.85367369049141e-100
15.120361529418 3.56116797761172e-100
15.1219428263777 3.29082445224128e-100
15.1235241233375 3.04096699509149e-100
15.1251054202973 2.81004602057198e-100
15.1266867172571 2.5966289420642e-100
15.1282680142169 2.39939135422799e-100
15.1298493111766 2.21710887869692e-100
15.1314306081364 2.04864962324751e-100
15.1330119050962 1.89296720844199e-100
15.134593202056 1.74909431904216e-100
15.1361744990158 1.61613674088083e-100
15.1377557959755 1.49326784660733e-100
15.1393370929353 1.37972349663975e-100
15.1409183898951 1.27479732410869e-100
15.1424996868549 1.17783637494264e-100
15.1440809838147 1.0882370763285e-100
15.1456622807744 1.00544150896541e-100
15.1472435777342 9.28933960170157e-101
15.148824874694 8.58237736765854e-101
15.1504061716538 7.92912218187115e-101
15.1519874686136 7.32550131747932e-101
15.1535687655733 6.76775033327878e-101
15.1551500625331 6.25238978053692e-101
15.1567313594929 5.77620366640444e-101
15.1583126564527 5.33621954191958e-101
15.1598939534125 4.92969009220399e-101
15.1614752503722 4.55407611572211e-101
15.163056547332 4.20703078797498e-101
15.1646378442918 3.8863851129734e-101
15.1662191412516 3.59013447287743e-101
15.1678004382114 3.31642619314552e-101
15.1693817351711 3.06354804661399e-101
15.1709630321309 2.82991762578478e-101
15.1725443290907 2.61407251784764e-101
15.1741256260505 2.41466122191072e-101
15.1757069230103 2.23043475246648e-101
15.1772882199701 2.0602388773953e-101
15.1788695169298 1.90300694256103e-101
15.1804508138896 1.75775323878674e-101
15.1820321108494 1.62356687035693e-101
15.1836134078092 1.49960608705046e-101
15.1851947047689 1.38509304482582e-101
15.1867760017287 1.27930896282507e-101
15.1883572986885 1.1815896466679e-101
15.1899385956483 1.09132135047038e-101
15.1915198926081 1.00793695198324e-101
15.1931011895679 9.30912417172576e-102
15.1946824865276 8.59763532417508e-102
15.1962637834874 7.94042884082763e-102
15.1978450804472 7.33337066783742e-102
15.199426377407 6.7726410304178e-102
15.2010076743667 6.25471058377892e-102
15.2025889713265 5.77631837053663e-102
15.2041702682863 5.33445144803245e-102
15.2057515652461 4.92632605938821e-102
15.2073328622059 4.54937023119558e-102
15.2089141591657 4.20120769052742e-102
15.2104954561254 3.87964300083797e-102
15.2120767530852 3.58264782487019e-102
15.213658050045 3.30834822927515e-102
15.2152393470048 3.05501295190218e-102
15.2168206439646 2.82104255913205e-102
15.2184019409243 2.60495942564081e-102
15.2199832378841 2.40539847448314e-102
15.2215645348439 2.22109861981295e-102
15.2231458318037 2.05089485909447e-102
15.2247271287635 1.89371096552905e-102
15.2263084257232 1.74855273526913e-102
15.227889722683 1.61450174733507e-102
15.2294710196428 1.49070959747288e-102
15.2310523166026 1.37639256986975e-102
15.2326336135624 1.27082671367462e-102
15.2342149105221 1.17334329357588e-102
15.2357962074819 1.08332458603069e-102
15.2373775044417 1.00019999500624e-102
15.2389588014015 9.23442462932401e-103
15.2405400983613 8.5256515449644e-103
15.242121395321 7.87118392566709e-103
15.2437026922808 7.26686827127029e-103
15.2452839892406 6.70886819503561e-103
15.2468652862004 6.19364025574774e-103
15.2484465831602 5.71791162824885e-103
15.2500278801199 5.27865947315576e-103
15.2516091770797 4.87309187630936e-103
15.2531904740395 4.49863023902585e-103
15.2547717709993 4.15289300877999e-103
15.2563530679591 3.83368064856376e-103
15.2579343649188 3.53896175059051e-103
15.2595156618786 3.2668602076993e-103
15.2610969588384 3.01564336168894e-103
15.2626782557982 2.78371105461082e-103
15.264259552758 2.56958551414497e-103
15.2658408497177 2.37190200973188e-103
15.2674221466775 2.18940022086754e-103
15.2690034436373 2.02091626323291e-103
15.2705847405971 1.8653753227727e-103
15.2721660375569 1.72178485140029e-103
15.2737473345166 1.58922828148908e-103
15.2753286314764 1.46685921984122e-103
15.2769099284362 1.35389608449332e-103
15.278491225396 1.24961715066812e-103
15.2800725223558 1.15335597476425e-103
15.2816538193155 1.06449716751321e-103
15.2832351162753 9.82472489794669e-104
15.2848164132351 9.0675724643918e-104
15.2863977101949 8.3686695537604e-104
15.2879790071547 7.72354271103644e-104
15.2895603041144 7.12806143134287e-104
15.2911416010742 6.57841191450814e-104
15.292722898034 6.07107282484394e-104
15.2943041949938 5.60279290271445e-104
15.2958854919536 5.17057028718718e-104
15.2974667889133 4.77163341865166e-104
15.2990480858731 4.40342340147732e-104
15.3006293828329 4.06357771481023e-104
15.3022106797927 3.74991516896658e-104
15.3037919767525 3.46042201216194e-104
15.3053732737122 3.19323909986097e-104
15.306954570672 2.94665004558015e-104
15.3085358676318 2.7190702782064e-104
15.3101171645916 2.50903693663544e-104
15.3116984615514 2.31519953768526e-104
15.3132797585111 2.13631135838533e-104
15.3148610554709 1.97122147780973e-104
15.3164423524307 1.81886742835848e-104
15.3180236493905 1.6782684095903e-104
15.3196049463503 1.54851902190327e-104
15.32118624331 1.42878348008856e-104
15.3227675402698 1.3182902702349e-104
15.3243488372296 1.21632721593205e-104
15.3259301341894 1.12223692263383e-104
15.3275114311492 1.03541257110373e-104
15.3290927281089 9.55294033315969e-105
15.3306740250687 8.81364286144164e-105
15.3322553220285 8.13146099991563e-105
15.3338366189883 7.50198981382268e-105
15.3354179159481 6.92116350045071e-105
15.3369992129078 6.38522932517744e-105
15.3385805098676 5.89072355738691e-105
15.3401618068274 5.43444925253507e-105
15.3417431037872 5.01345573962006e-105
15.343324400747 4.62501968273558e-105
15.3449056977067 4.26662759656327e-105
15.3464869946665 3.93595970432768e-105
15.3480682916263 3.63087503505655e-105
15.3496495885861 3.34939766551741e-105
15.3512308855459 3.08970401882177e-105
15.3528121825056 2.85011113879643e-105
15.3543934794654 2.62906586520805e-105
15.3559747764252 2.4251348408984e-105
15.357556073385 2.23699528678919e-105
15.3591373703448 2.06342648608114e-105
15.3607186673045 1.90330192307248e-105
15.3622999642643 1.75558202642924e-105
15.3638812612241 1.61930747048632e-105
15.3654625581839 1.49359299175803e-105
15.3670438551437 1.37762168110362e-105
15.3686251521034 1.27063971499824e-105
15.3702064490632 1.17195149222719e-105
15.371787746023 1.08091514481583e-105
15.3733690429828 9.96938394509814e-106
15.3749503399426 9.19474728169937e-106
15.3765316369024 8.48019867668541e-106
15.3781129338621 7.82108511570941e-106
15.3796942308219 7.21311327781485e-106
15.3812755277817 6.65232177788855e-106
15.3828568247415 6.13505554787038e-106
15.3844381217012 5.65794219136214e-106
15.386019418661 5.21787016058728e-106
15.3876007156208 4.81196861506787e-106
15.3891820125806 4.4375888329419e-106
15.3907633095404 4.09228705509556e-106
15.3923446065002 3.77380865228592e-106
15.3939259034599 3.48007351304411e-106
15.3955072004197 3.20916255857099e-106
15.3970884973795 2.95930529787713e-106
15.3986697943393 2.72886834295919e-106
15.4002510912991 2.51634481015875e-106
15.4018323882588 2.32034453939938e-106
15.4034136852186 2.13958506834419e-106
15.4049949821784 1.97288330325739e-106
15.4065762791382 1.81914783293612e-106
15.408157576098 1.67737183609608e-106
15.4097388730577 1.54662653649859e-106
15.4113201700175 1.42605516362191e-106
15.4129014669773 1.31486737981058e-106
15.4144827639371 1.21233413802981e-106
15.4160640608969 1.11778293695466e-106
15.4176453578566 1.0305934427391e-106
15.4192266548164 9.50193449242819e-107
15.4208079517762 8.76055150497405e-107
15.422389248736 8.07691701409985e-107
15.4239705456958 7.44654044423025e-107
15.4255518426555 6.86527981567076e-107
15.4271331396153 6.32931473014167e-107
15.4287144365751 5.83512144622312e-107
15.4302957335349 5.37944988308098e-107
15.4318770304947 4.95930240392545e-107
15.4334583274544 4.57191424143483e-107
15.4350396244142 4.21473543845787e-107
15.436620921374 3.88541418671626e-107
15.4382022183338 3.58178145565588e-107
15.4397835152936 3.30183681166626e-107
15.4413648122533 3.04373533552841e-107
15.4429461092131 2.8057755533926e-107
15.4445274061729 2.58638830265965e-107
15.4461087031327 2.38412646072827e-107
15.4476900000925 2.19765546964822e-107
15.4492712970522 2.02574459519308e-107
15.450852594012 1.86725886353621e-107
15.4524338909718 1.72115162308344e-107
15.4540151879316 1.58645768307508e-107
15.4555964848914 1.46228698428583e-107
15.4571777818511 1.34781876065969e-107
15.4587590788109 1.24229615389776e-107
15.4603403757707 1.1450212458101e-107
15.4619216727305 1.05535047619981e-107
15.4635029696903 9.7269041634502e-108
15.46508426665 8.96493870549455e-108
15.4666655636098 8.26256280320226e-108
15.4682468605696 7.61512407753759e-108
15.4698281575294 7.01833276455949e-108
15.4714094544892 6.46823350061475e-108
15.4729907514489 5.96117929901466e-108
15.4745720484087 5.49380754848775e-108
15.4761533453685 5.06301787653617e-108
15.4777346423283 4.66595173290982e-108
15.4793159392881 4.29997356011028e-108
15.4808972362478 3.96265342736415e-108
15.4824785332076 3.65175101477545e-108
15.4840598301674 3.36520084280238e-108
15.4856411271272 3.10109865038131e-108
15.487222424087 2.85768883250174e-108
15.4888037210467 2.63335285502053e-108
15.4903850180065 2.42659857081188e-108
15.4919663149663 2.23605036724604e-108
15.4935476119261 2.06044008038386e-108
15.4951289088859 1.89859861637303e-108
15.4967102058456 1.74944822508926e-108
15.4982915028054 1.61199537533946e-108
15.4998727997652 1.48532418479644e-108
15.501454096725 1.36859036165375e-108
15.5030353936848 1.26101561814956e-108
15.5046166906445 1.16188251927779e-108
15.5061979876043 1.07052973287601e-108
15.5077792845641 9.86347649797993e-109
15.5093605815239 9.08774345468425e-109
15.5109418784837 8.37291856209862e-109
15.5125231754434 7.7142274584068e-109
15.5141044724032 7.10726939997752e-109
15.515685769363 6.5479880728535e-109
15.5172670663228 6.03264468115202e-109
15.5188483632826 5.55779313404191e-109
15.5204296602423 5.12025716902779e-109
15.5220109572021 4.71710925990163e-109
15.5235922541619 4.34565117057471e-109
15.5251735511217 4.00339602689014e-109
15.5267548480815 3.68805178761767e-109
15.5283361450412 3.39750600604237e-109
15.529917442001 3.12981178129883e-109
15.5314987389608 2.88317480682996e-109
15.5330800359206 2.65594143040239e-109
15.5346613328804 2.44658764677158e-109
15.5362426298401 2.25370895036909e-109
15.5378239267999 2.07601098082423e-109
15.5394052237597 1.9123008995448e-109
15.5409865207195 1.76147944029838e-109
15.5425678176793 1.62253358118054e-109
15.544149114639 1.49452978953759e-109
15.5457304115988 1.37660779509862e-109
15.5473117085586 1.26797485001669e-109
15.5488930055184 1.16790043792692e-109
15.5504743024782 1.07571139688474e-109
15.5520555994379 9.90787423840827e-110
15.5536368963977 9.12556930943352e-110
15.5552181933575 8.40493226071347e-110
15.5567994903173 7.74110992382894e-110
15.5583807872771 7.12963043402276e-110
15.5599620842368 6.56637332200501e-110
15.5615433811966 6.04754194756608e-110
15.5631246781564 5.56963809211372e-110
15.5647059751162 5.12943854148833e-110
15.566287272076 4.72397350295764e-110
15.5678685690358 4.35050671350151e-110
15.5694498659955 4.00651710675399e-110
15.5710311629553 3.68968191674758e-110
15.5726124599151 3.39786110608909e-110
15.5741937568749 3.12908301483692e-110
15.5757750538347 2.88153113463663e-110
15.5773563507944 2.65353192003682e-110
15.5789376477542 2.44354355563789e-110
15.580518944714 2.25014560447977e-110
15.5821002416738 2.07202946841012e-110
15.5836815386336 1.9079895970612e-110
15.5852628355933 1.75691538658136e-110
15.5868441325531 1.6177837142831e-110
15.5884254295129 1.48965205926784e-110
15.5900067264727 1.37165216309593e-110
15.5915880234325 1.26298418826052e-110
15.5931693203922 1.16291133537792e-110
15.594750617352 1.07075488313489e-110
15.5963319143118 9.85889617875361e-111
15.5979132112716 9.07739622255698e-111
15.5994945082314 8.35774394782287e-111
15.6010758051911 7.69505274344793e-111
15.6026571021509 7.08482145707698e-111
15.6042383991107 6.5229040403147e-111
15.6058196960705 6.00548158019604e-111
15.6074009930303 5.5290365297925e-111
15.60898228999 5.09032896544117e-111
15.6105635869498 4.68637471145825e-111
15.6121448839096 4.31442518558536e-111
15.6137261808694 3.9719488300511e-111
15.6153074778292 3.65661400399456e-111
15.6168887747889 3.36627322191216e-111
15.6184700717487 3.09894863292872e-111
15.6200513687085 2.85281864299641e-111
15.6216326656683 2.62620559044941e-111
15.6232139626281 2.4175643919191e-111
15.6247952595878 2.22547208251691e-111
15.6263765565476 2.04861817985455e-111
15.6279578535074 1.88579580712018e-111
15.6295391504672 1.73589351559363e-111
15.631120447427 1.5978877514951e-111
15.6327017443867 1.47083591659401e-111
15.6342830413465 1.35386997566756e-111
15.6358643383063 1.24619056801794e-111
15.6374456352661 1.14706158319789e-111
15.6390269322259 1.05580516446964e-111
15.6406082291856 9.71797106329996e-112
15.6421895261454 8.94462615068086e-112
15.6437708231052 8.23272403769749e-112
15.645352120065 7.57739095394869e-112
15.6469334170248 6.97413909738531e-112
15.6485147139845 6.41883611819528e-112
15.6500960109443 5.90767701159833e-112
15.6516773079041 5.43715822972396e-112
15.6532586048639 5.00405383711611e-112
15.6548399018237 4.60539354947141e-112
15.6564211987834 4.23844250679896e-112
15.6580024957432 3.90068264402909e-112
15.659583792703 3.58979553374128e-112
15.6611650896628 3.30364658416421e-112
15.6627463866226 3.04027048611038e-112
15.6643276835823 2.79785780997172e-112
15.6659089805421 2.57474266227593e-112
15.6674902775019 2.36939131793064e-112
15.6690715744617 2.1803917514056e-112
15.6706528714215 2.00644399572707e-112
15.6722341683812 1.84635126396686e-112
15.673815465341 1.69901177305298e-112
15.6753967623008 1.56341121439932e-112
15.6769780592606 1.43861582032225e-112
15.6785593562204 1.32376597909515e-112
15.6801406531801 1.21807035536066e-112
15.6817219501399 1.12080047598587e-112
15.6833032470997 1.0312857444958e-112
15.6848845440595 9.48908850307319e-113
15.6864658410193 8.73101541466201e-113
15.688047137979 8.03340732224793e-113
15.6896284349388 7.39144918930861e-113
15.6912097318986 6.80070879875719e-113
15.6927910288584 6.25710636620959e-113
15.6943723258182 5.75688656133239e-113
15.6959536227779 5.29659274682701e-113
15.6975349197377 4.87304325923135e-113
15.6991162166975 4.48330957043852e-113
15.7006975136573 4.12469618060766e-113
15.7022788106171 3.79472210572262e-113
15.7038601075768 3.49110383345696e-113
15.7054414045366 3.21173963096228e-113
15.7070227014964 2.95469509772614e-113
15.7086039984562 2.71818986469838e-113
15.710185295416 2.50058534899509e-113
15.7117665923757 2.30037348045337e-113
15.7133478893355 2.11616632316462e-113
15.7149291862953 1.94668652087801e-113
15.7165104832551 1.79075850112787e-113
15.7180917802149 1.64730037790924e-113
15.7196730771746 1.51531649738438e-113
15.7212543741344 1.39389057583115e-113
15.7228356710942 1.28217938271916e-113
15.724416968054 1.17940692574253e-113
15.7259982650138 1.08485909794386e-113
15.7275795619735 9.97878750329031e-114
15.7291608589333 9.17861156137014e-114
15.7307421558931 8.44249835742953e-114
15.7323234528529 7.76532713518797e-114
15.7339047498127 7.14238580361099e-114
15.7354860467724 6.56933837533236e-114
15.7370673437322 6.0421949957799e-114
15.738648640692 5.55728435626557e-114
15.7402299376518 5.11122830270761e-114
15.7418112346116 4.70091846459404e-114
15.7433925315713 4.32349474445926e-114
15.7449738285311 3.97632551943435e-114
15.7465551254909 3.65698941927923e-114
15.7481364224507 3.36325855518075e-114
15.7497177194105 3.09308308428964e-114
15.7512990163703 2.84457700366702e-114
15.75288031333 2.6160050758437e-114
15.7544616102898 2.40577079604655e-114
15.7560429072496 2.21240531830282e-114
15.7576242042094 2.03455726392835e-114
15.7592055011692 1.87098334245483e-114
15.7607867981289 1.72053972016032e-114
15.7623680950887 1.58217407674952e-114
15.7639493920485 1.45491829549711e-114
15.7655306890083 1.33788173624059e-114
15.7671119859681 1.23024504500099e-114
15.7686932829278 1.13125445743155e-114
15.7702745798876 1.04021655667748e-114
15.7718558768474 9.56493449606758e-115
15.7734371738072 8.79498327965271e-115
15.775018470767 8.08691383836917e-115
15.7765997677267 7.43576051157012e-115
15.7781810646865 6.83695547300435e-115
15.7797623616463 6.2862969083197e-115
15.7813436586061 5.77991973389069e-115
15.7829249555659 5.31426865436828e-115
15.7845062525256 4.88607337257557e-115
15.7860875494854 4.49232577989162e-115
15.7876688464452 4.1302589694921e-115
15.789250143405 3.79732792640307e-115
15.7908314403648 3.49119176136015e-115
15.7924127373245 3.20969736463758e-115
15.7939940342843 2.95086436686369e-115
15.7955753312441 2.71287130232828e-115
15.7971566282039 2.49404287896565e-115
15.7987379251637 2.29283826641025e-115
15.8003192221234 2.10784032101666e-115
15.8019005190832 1.93774567292246e-115
15.803481816043 1.7813556063644e-115
15.8050631130028 1.63756766977862e-115
15.8066444099626 1.50536795746835e-115
15.8082257069223 1.38382400909518e-115
15.8098070038821 1.27207827766865e-115
15.8113883008419 1.16934212060322e-115


==> Figures/AWGN/dist75_latex.txt <==
% x y
0 0
0.00158129695978017 6.01584625954451e-269
0.00316259391956034 1.13199208814692e-246
0.0047438908793405 1.21039796674754e-233
0.00632518783912067 2.12192953732567e-224
0.00790648479890084 3.1362655213284e-217
0.00948778175868101 2.26032335423244e-211
0.0110690787184612 2.02573757430613e-206
0.0126503756782413 3.94768121884399e-202
0.0142316726380215 2.39876767675201e-198
0.0158129695978017 5.8130837022159e-195
0.0173942665575818 6.69628607937556e-192
0.018975563517362 4.17408088109854e-189
0.0205568604771422 1.55358389736277e-186
0.0221381574369223 3.72721032678233e-184
0.0237194543967025 6.12420446835307e-182
0.0253007513564827 7.23714227290847e-180
0.0268820483162629 6.40184400696983e-178
0.028463345276043 4.3817886272084e-176
0.0300446422358232 2.38593322809589e-174
0.0316259391956034 1.05808824669313e-172
0.0332072361553835 3.89892646271344e-171
0.0347885331151637 1.21454962146758e-169
0.0363698300749439 3.24654196293138e-168
0.037951127034724 7.54435193198713e-167
0.0395324239945042 1.54164441869013e-165
0.0411137209542844 2.79826903045158e-164
0.0426950179140645 4.55221775575697e-163
0.0442763148738447 6.69030913106008e-162
0.0458576118336249 8.9465525128014e-161
0.047438908793405 1.09555287838424e-159
0.0490202057531852 1.23562612182881e-158
0.0506015027129654 1.29028602189476e-157
0.0521827996727455 1.25339980766643e-156
0.0537640966325257 1.13755662863084e-155
0.0553453935923059 9.68385220285448e-155
0.056926690552086 7.7603667725737e-154
0.0585079875118662 5.87372628689453e-153
0.0600892844716464 4.21178136325058e-152
0.0616705814314265 2.86918627828128e-151
0.0632518783912067 1.86174394521941e-150
0.0648331753509869 1.15343563618626e-149
0.066414472310767 6.83828885506384e-149
0.0679957692705472 3.88760612216736e-148
0.0695770662303274 2.12341950971321e-147
0.0711583631901075 1.11632221479848e-146
0.0727396601498877 5.65813756065035e-146
0.0743209571096679 2.76930288452076e-145
0.075902254069448 1.3107508652146e-144
0.0774835510292282 6.00790045106607e-144
0.0790648479890084 2.67018865547223e-143
0.0806461449487886 1.15214748670529e-142
0.0822274419085687 4.83192843968814e-142
0.0838087388683489 1.97174175260009e-141
0.0853900358281291 7.83684260399422e-141
0.0869713327879092 3.03678280475814e-140
0.0885526297476894 1.14832577916336e-139
0.0901339267074696 4.24103090716049e-139
0.0917152236672497 1.53104951599972e-138
0.0932965206270299 5.40700488829924e-138
0.0948778175868101 1.86936974076771e-137
0.0964591145465902 6.33154708815858e-137
0.0980404115063704 2.10228229619969e-136
0.0996217084661506 6.84723476363037e-136
0.101203005425931 2.18900004177839e-135
0.102784302385711 6.87280164034428e-135
0.104365599345491 2.12040567077345e-134
0.105946896305271 6.4317628129408e-134
0.107528193265051 1.91904711830685e-133
0.109109490224832 5.63501235324158e-133
0.110690787184612 1.62913757595969e-132
0.112272084144392 4.63944283013091e-132
0.113853381104172 1.30197474593739e-131
0.115434678063952 3.60200120984307e-131
0.117015975023732 9.82784784565708e-131
0.118597271983513 2.64550258514363e-130
0.120178568943293 7.02827326501503e-130
0.121759865903073 1.84344064276292e-129
0.123341162862853 4.77521965533805e-129
0.124922459822633 1.2220228911795e-128
0.126503756782413 3.09043793414527e-128
0.128085053742194 7.72579817744315e-128
0.129666350701974 1.90973268312614e-127
0.131247647661754 4.66902770400359e-127
0.132828944621534 1.12932635029821e-126
0.134410241581314 2.70309954785577e-126
0.135991538541094 6.40413883151289e-126
0.137572835500875 1.50216767772952e-125
0.139154132460655 3.48926853617414e-125
0.140735429420435 8.02794973650297e-125
0.142316726380215 1.82987704840057e-124
0.143898023339995 4.13309950691312e-124
0.145479320299775 9.2523750701419e-124
0.147060617259556 2.05323156997759e-123
0.148641914219336 4.51763559927782e-123
0.150223211179116 9.85715685845552e-123
0.151804508138896 2.13321938157278e-122
0.153385805098676 4.57969509092856e-122
0.154967102058456 9.75497890084185e-122
0.156548399018237 2.06193128766138e-121
0.158129695978017 4.32561032610819e-121
0.159710992937797 9.00764385351432e-121
0.161292289897577 1.86221130059001e-120
0.162873586857357 3.82262875604249e-120
0.164454883817137 7.79238486925687e-120
0.166036180776918 1.57765396527312e-119
0.167617477736698 3.17279878386886e-119
0.169198774696478 6.33895209552117e-119
0.170780071656258 1.25831619961221e-118
0.172361368616038 2.48205401970344e-118
0.173942665575818 4.86555203460909e-118
0.175523962535599 9.47984911505769e-118
0.177105259495379 1.83597508423112e-117
0.178686556455159 3.53487913302716e-117
0.180267853414939 6.76659102830249e-117
0.181849150374719 1.28794354504475e-116
0.183430447334499 2.43780007156581e-116
0.18501174429428 4.58897216795569e-116
0.18659304125406 8.59190557741093e-116
0.18817433821384 1.60014716307091e-115
0.18975563517362 2.96459481339053e-115
0.1913369321334 5.46441178717124e-115
0.19291822909318 1.00214574971847e-114
0.194499526052961 1.82878895847522e-114
0.196080823012741 3.3210582520391e-114
0.197662119972521 6.00210682683936e-114
0.199243416932301 1.07963904603213e-113
0.200824713892081 1.93300776377626e-113
0.202406010851861 3.4450895995798e-113
0.203987307811642 6.11238026434848e-113
0.205568604771422 1.07967593741245e-112
0.207149901731202 1.89880030138964e-112
0.208731198690982 3.32504016579998e-112
0.210312495650762 5.79795047716327e-112
0.211893792610542 1.00679196580843e-111
0.213475089570323 1.74108362416743e-111
0.215056386530103 2.9987522567439e-111
0.216637683489883 5.144325609108e-111
0.218218980449663 8.79039698334792e-111
0.219800277409443 1.49625436911067e-110
0.221381574369223 2.53713438946703e-110
0.222962871329004 4.28594197697872e-110
0.224544168288784 7.21335079100001e-110
0.226125465248564 1.20959074689074e-109
0.227706762208344 2.02102976491547e-109
0.229288059168124 3.36481790185883e-109
0.230869356127904 5.58246910151086e-109
0.232450653087685 9.22970590325503e-109
0.234031950047465 1.52078077260818e-108
0.235613247007245 2.49736837752848e-108
0.237194543967025 4.08747844964077e-108
0.238775840926805 6.66813605507504e-108
0.240357137886585 1.08429734211718e-107
0.241938434846366 1.75754228469842e-107
0.243519731806146 2.8398456981169e-107
0.245101028765926 4.57438851118787e-107
0.246682325725706 7.34578346247202e-107
0.248263622685486 1.17605345546471e-106
0.249844919645266 1.87722632645754e-106
0.251426216605047 2.98760580717268e-106
0.253007513564827 4.74092603916602e-106
0.254588810524607 7.50156940534833e-106
0.256170107484387 1.18360201366018e-105
0.257751404444167 1.86225491650771e-105
0.259332701403947 2.92191388928383e-105
0.260913998363728 4.5719897777004e-105
0.262495295323508 7.13455814803049e-105
0.264076592283288 1.11036837778404e-104
0.265657889243068 1.72353133920668e-104
0.267239186202848 2.66831475363931e-104
0.268820483162628 4.12035028235277e-104
0.270401780122409 6.34634422931239e-104
0.271983077082189 9.75031136458629e-104
0.273564374041969 1.49427819567787e-103
0.275145671001749 2.28441535321848e-103
0.276726967961529 3.48386745431962e-103
0.27830826492131 5.30033372589443e-103
0.27988956188109 8.04473484759033e-103
0.28147085884087 1.21814467469502e-102
0.28305215580065 1.840246994833e-102
0.28463345276043 2.77366990014705e-102
0.28621474972021 4.17105534784709e-102
0.287796046679991 6.25836060748278e-102
0.289377343639771 9.36934898039538e-102
0.290958640599551 1.39959706027436e-101
0.292539937559331 2.08618012561062e-101
0.294121234519111 3.10288725055252e-101
0.295702531478891 4.60527600868129e-101
0.297283828438672 6.82072780117878e-101
0.298865125398452 1.0080937160271e-100
0.300446422358232 1.48687968352462e-100
0.302027719318012 2.18859257700363e-100
0.303609016277792 3.21497416577077e-100
0.305190313237572 4.71327386750164e-100
0.306771610197352 6.89619439611047e-100
0.308352907157133 1.00704022318143e-99
0.309934204116913 1.46772055482808e-99
0.311515501076693 2.13504863766617e-99
0.313096798036473 3.09990566280689e-99
0.314678094996253 4.49235255769634e-99
0.316259391956034 6.49818473754587e-99
0.317840688915814 9.38234149439531e-99
0.319421985875594 1.35219508352026e-98
0.321003282835374 1.94528956904367e-98
0.322584579795154 2.79353226606732e-98
0.324165876754934 4.00456437929706e-98
0.325747173714715 5.73055303945671e-98
0.327328470674495 8.18624742338706e-98
0.328909767634275 1.16742118128995e-97
0.330491064594055 1.66200312315521e-97
0.332072361553835 2.36213523154315e-97
0.333653658513615 3.35160880501344e-97
0.335234955473396 4.74771260464953e-97
0.336816252433176 6.71436346358616e-97
0.338397549392956 9.48028285369891e-97
0.339978846352736 1.33641200988882e-96
0.341560143312516 1.88091245548482e-96
0.343141440272296 2.64309244833846e-96
0.344722737232077 3.70832694558212e-96
0.346304034191857 5.19483570534661e-96
0.347885331151637 7.26607563307998e-96
0.349466628111417 1.01477178855803e-95
0.351047925071197 1.41508726777205e-95
0.352629222030977 1.97038159696782e-95
0.354210518990758 2.73952694485431e-95
0.355791815950538 3.80333587893464e-95
0.357373112910318 5.27258189381928e-95
0.358954409870098 7.29889541849501e-95
0.360535706829878 1.00895461567913e-94
0.362117003789658 1.39274709993296e-94
0.363698300749439 1.9198372817676e-94
0.365279597709219 2.64273381754757e-94
0.366860894668999 3.63282529640897e-94
0.368442191628779 4.98704024478025e-94
0.370023488588559 6.83681163539824e-94
0.371604785548339 9.36012794563527e-94
0.37318608250812 1.2797713039318e-93
0.3747673794679 1.74747222680862e-93
0.37634867642768 2.38297993471135e-93
0.37792997338746 3.2453943406332e-93
0.37951127034724 4.41424349193707e-93
0.38109256730702 5.99641242497959e-93
0.382673864266801 8.1353777535891e-93
0.384255161226581 1.10235006424162e-92
0.385836458186361 1.49183717704143e-92
0.387417755146141 2.01645184830972e-92
0.388999052105921 2.722219984358e-92
0.390580349065701 3.67055600208374e-92
0.392161646025482 4.94331237984894e-92
0.393742942985262 6.64945511174029e-92
0.395324239945042 8.93387868794098e-92
0.396905536904822 1.1989033378835e-91
0.398486833864602 1.60702451217622e-91
0.400068130824382 2.15158786078536e-91
0.401649427784163 2.87738458647168e-91
0.403230724743943 3.84364197655704e-91
0.404812021703723 5.12859054606778e-91
0.406393318663503 6.83544926533309e-91
0.407974615623283 9.100260931376e-91
0.409555912583063 1.21021388902786e-90
0.411137209542844 1.60766533321364e-90
0.412718506502624 2.13333011484576e-90
0.414299803462404 2.82782818221762e-90
0.415881100422184 3.74441608894303e-90
0.417462397381964 4.95284650390959e-90
0.419043694341744 6.54438481431321e-90
0.420624991301525 8.63832327712607e-90
0.422206288261305 1.13904314685531e-89
0.423787585221085 1.50039079160643e-89
0.425368882180865 1.97435595088128e-89
0.426950179140645 2.59541424114802e-89
0.428531476100425 3.40840632663878e-89
0.430112773060206 4.47159783524729e-89
0.431694070019986 5.86062612459017e-89
0.433275366979766 7.67358619694447e-89
0.434856663939546 1.00375785026128e-88
0.436437960899326 1.31171311086561e-88
0.438019257859106 1.71250229312519e-88
0.439600554818887 2.23361799867564e-88
0.441181851778667 2.91055011831853e-88
0.442763148738447 3.78907044866174e-88
0.444344445698227 4.92815815107091e-88
0.445925742658007 6.40374252575001e-88
0.447507039617787 8.31348727323117e-88
0.449088336577568 1.07829007673315e-87
0.450669633537348 1.39731331608237e-87
0.452250930497128 1.80909175209243e-87
0.453832227456908 2.34012338312751e-87
0.455413524416688 3.02434280983978e-87
0.456994821376468 3.90517121006232e-87
0.458576118336249 5.03812127014028e-87
0.460157415296029 6.49410458462224e-87
0.461738712255809 8.36362752862787e-87
0.463320009215589 1.07621099579732e-86
0.464901306175369 1.38366217794299e-86
0.466482603135149 1.77744085460322e-86
0.46806390009493 2.28136726174207e-86
0.46964519705471 2.92571958728762e-86
0.47122649401449 3.74895394304971e-86
0.47280779097427 4.799874271592e-86
0.47438908793405 6.1403677731475e-86
0.47597038489383 7.84885059169764e-86
0.477551681853611 1.00246048718402e-85
0.479132978813391 1.27932336437771e-85
0.480714275773171 1.63135164844971e-85
0.482295572732951 2.07860192284652e-85
0.483876869692731 2.64638984860113e-85
0.485458166652512 3.36664504809361e-85
0.487039463612292 4.27960888181752e-85
0.488620760572072 5.43596034988278e-85
0.490202057531852 6.89947615424885e-85
0.491783354491632 8.75035674757252e-85
0.493364651451412 1.10893821429749e-84
0.494945948411192 1.40431008095934e-84
0.496527245370973 1.77703039074073e-84
0.498108542330753 2.24700976038641e-84
0.499689839290533 2.83919609464491e-84
0.501271136250313 3.58482690309838e-84
0.502852433210093 4.52298750436647e-84
0.504433730169873 5.70254851188257e-84
0.506015027129654 7.18457329094596e-84
0.507596324089434 9.04530737454627e-84
0.509177621049214 1.13798880347645e-83
0.510758918008994 1.43069444389167e-83
0.512340214968774 1.79742984352592e-83
0.513921511928554 2.25660246704547e-83
0.515502808888335 2.8311188468283e-83
0.517084105848115 3.54946531682158e-83
0.518665402807895 4.44704384469121e-83
0.520246699767675 5.56782212010959e-83
0.521827996727455 6.96637053273597e-83
0.523409293687236 8.7103751640137e-83
0.524990590647016 1.08837360843388e-82
0.526571887606796 1.35903848968687e-82
0.528153184566576 1.6958985578808e-82
0.529734481526356 2.11487194288896e-82
0.531315778486136 2.63563997760961e-82
0.532897075445917 3.28252167893694e-82
0.534478372405697 4.08554793673177e-82
0.536059669365477 5.08178022515425e-82
0.537640966325257 6.31692853015158e-82
0.539222263285037 7.84733520574963e-82
0.540803560244817 9.74240608481892e-82
0.542384857204598 1.20875879273001e-81
0.543966154164378 1.49880128543443e-81
0.545547451124158 1.85729565935328e-81
0.547128748083938 2.30012891156573e-81
0.548710045043718 2.84681347452722e-81
0.550291342003498 3.52130054839165e-81
0.551872638963279 4.35297277916333e-81
0.553453935923059 5.37785514724711e-81
0.555035232882839 6.6400912062357e-81
0.556616529842619 8.19374181779867e-81
0.558197826802399 1.01049756214598e-80
0.559779123762179 1.24547350845485e-80
0.561360420721959 1.53419796117998e-80
0.56294171768174 1.88876284714159e-80
0.56452301464152 2.32393519553043e-80
0.5661043116013 2.85773901214399e-80
0.56768560856108 3.51216157302395e-80
0.56926690552086 4.31401028568099e-80
0.57084820248064 5.29595166638535e-80
0.572429499440421 6.49777047797942e-80
0.574010796400201 7.96789488297907e-80
0.575592093359981 9.76524285223235e-80
0.577173390319761 1.1961456342705e-79
0.578754687279541 1.46436032914822e-79
0.580335984239322 1.79174437124441e-79
0.581917281199102 2.19113756586957e-79
0.583498578158882 2.6781200161271e-79
0.585079875118662 3.27158722293723e-79
0.586661172078442 3.99444384998612e-79
0.588242469038222 4.87444022271646e-79
0.589823765998003 5.94518042866706e-79
0.591405062957783 7.2473366247397e-79
0.592986359917563 8.83011101584128e-79
0.594567656877343 1.07529951645122e-78
0.596148953837123 1.30878860776764e-78
0.597730250796903 1.59216301986847e-78
0.599311547756684 1.93590803706869e-78
0.600892844716464 2.35267674596139e-78
0.602474141676244 2.85773081388343e-78
0.604055438636024 3.46946939459875e-78
0.605636735595804 4.2100634838292e-78
0.607218032555584 5.10621639437982e-78
0.608799329515365 6.19007500309003e-78
0.610380626475145 7.50032115869782e-78
0.611961923434925 9.08347827091034e-78
0.613543220394705 1.09954747927708e-77
0.615124517354485 1.33035142568329e-77
0.616705814314265 1.60883109627619e-77
0.618287111274046 1.94467616139525e-77
0.619868408233826 2.34951364862393e-77
0.621449705193606 2.8372889466221e-77
0.623031002153386 3.42472049688292e-77
0.624612299113166 4.13184218660556e-77
0.626193596072946 4.98265007578917e-77
0.627774893032727 6.00587319289454e-77
0.629356189992507 7.23589180313712e-77
0.630937486952287 8.71383089395153e-77
0.632518783912067 1.04888617538478e-76
0.634100080871847 1.26197505856051e-76
0.635681377831627 1.51767002592486e-76
0.637262674791408 1.82435397704446e-76
0.638843971751188 2.19203259561495e-76
0.640425268710968 2.63264338023191e-76
0.642006565670748 3.1604225575238e-76
0.643587862630528 3.79234053928835e-76
0.645169159590308 4.54861851607409e-76
0.646750456550089 5.45334105438206e-76
0.648331753509869 6.53518224321998e-76
0.649913050469649 7.82826608876876e-76
0.651494347429429 9.37318556595677e-76
0.653075644389209 1.12182090996183e-75
0.654656941348989 1.34207083787327e-75
0.656238238308769 1.60488474373608e-75
0.65781953526855 1.91835800211482e-75
0.65940083222833 2.29210105784476e-75
0.66098212918811 2.73751839836188e-75
0.66256342614789 3.26813805637164e-75
0.66414472310767 3.90000064474182e-75
0.665726020067451 4.65211850254476e-75
0.667307317027231 5.54701737983521e-75
0.668888613987011 6.61137525493826e-75
0.670469910946791 7.87677541571273e-75
0.672051207906571 9.38059390746919e-75
0.673632504866351 1.11670449284301e-74
0.675213801826132 1.32884118234079e-74
0.676795098785912 1.58064960868119e-74
0.678376395745692 1.87943223524772e-74
0.679957692705472 2.23381438541095e-74
0.681538989665252 2.65398004425444e-74
0.683120286625032 3.15194901260281e-74
0.684701583584813 3.74190254683328e-74
0.686282880544593 4.44056582823789e-74
0.687864177504373 5.26765701781912e-74
0.689445474464153 6.24641429976044e-74
0.691026771423933 7.40421423731324e-74
0.692608068383713 8.77329700386766e-74
0.694189365343494 1.03916166607163e-73
0.695770662303274 1.23038376917649e-73
0.697351959263054 1.45625025442248e-73
0.698933256222834 1.72293990433362e-73
0.700514553182614 2.03771613426308e-73
0.702095850142394 2.4091143647405e-73
0.703677147102175 2.84716124335178e-73
0.705258444061955 3.36363104221794e-73
0.706839741021735 3.97234543321215e-73
0.708421037981515 4.68952386086993e-73
0.710002334941295 5.53419291500587e-73
0.711583631901075 6.52866447749584e-73
0.713164928860856 7.69909401053655e-73
0.714746225820636 9.0761322019191e-73
0.716327522780416 1.06956853265802e-72
0.717908819740196 1.25998021694806e-72
0.719490116699976 1.48377082362453e-72
0.721071413659756 1.74670113171391e-72
0.722652710619537 2.05551063380244e-72
0.724234007579317 2.41808119115957e-72
0.725815304539097 2.84362761885382e-72
0.727396601498877 3.34291956107376e-72
0.728977898458657 3.92853971134724e-72
0.730559195418437 4.6151842356994e-72
0.732140492378218 5.42001218564202e-72
0.733721789337998 6.36305176165337e-72
0.735303086297778 7.46767252871707e-72
0.736884383257558 8.76113411894288e-72
0.738465680217338 1.02752236120607e-71
0.740046977177118 1.20469956960247e-71
0.741628274136899 1.41196319165686e-71
0.743209571096679 1.65434378704833e-71
0.744790868056459 1.93770001344774e-71
0.746372165016239 2.26885281085494e-71
0.747953461976019 2.65574098578326e-71
0.749534758935799 3.10760155375881e-71
0.75111605589558 3.63517871718514e-71
0.75269735285536 4.25096595300967e-71
0.75427864981514 4.96948637251408e-71
0.75585994677492 5.80761730755578e-71
0.7574412437347 6.78496598899114e-71
0.75902254069448 7.92430423185703e-71
0.760603837654261 9.25207124815296e-71
0.762185134614041 1.07989550953708e-70
0.763766431573821 1.26005648637143e-70
0.765347728533601 1.46982075379041e-70
0.766929025493381 1.71397855756176e-70
0.768510322453162 1.99808336636366e-70
0.770091619412942 2.32857158911423e-70
0.771672916372722 2.71290077689347e-70
0.773254213332502 3.15970911840169e-70
0.774835510292282 3.67899945795347e-70
0.776416807252062 4.28235154684486e-70
0.777998104211842 4.98316679149746e-70
0.779579401171623 5.79695039538346e-70
0.781160698131403 6.7416365178299e-70
0.782741995091183 7.83796290505964e-70
0.784323292050963 9.10990240199421e-70
0.785904589010743 1.05851598452854e-69
0.787485885970523 1.22957440880902e-69
0.789067182930304 1.42786263382665e-69
0.790648479890084 1.65764976292812e-69
0.792229776849864 1.92386401169208e-69
0.793811073809644 2.23219290382017e-69
0.795392370769424 2.5891984619575e-69
0.796973667729204 3.00244960237728e-69
0.798554964688985 3.48067426265854e-69
0.800136261648765 4.03393415749885e-69
0.801717558608545 4.67382547577023e-69
0.803298855568325 5.4137093094062e-69
0.804880152528105 6.26897614982983e-69
0.806461449487885 7.2573494099508e-69
0.808042746447666 8.39923363988583e-69
0.809624043407446 9.71811391494947e-69
0.811205340367226 1.1241013798606e-68
0.812786637327006 1.29990203373014e-68
0.814367934286786 1.50278857456456e-68
0.815949231246566 1.73687168104509e-68
0.817530528206347 2.0068764602925e-68
0.819111825166127 2.31823288669595e-68
0.820693122125907 2.67717934770122e-68
0.822274419085687 3.09088116658933e-68
0.823855716045467 3.5675662349108e-68
0.825437013005248 4.11668018614217e-68
0.827018309965028 4.74906388230536e-68
0.828599606924808 5.47715637227812e-68
0.830180903884588 6.31522692066187e-68
0.831762200844368 7.27964020667331e-68
0.833343497804148 8.38915936148888e-68
0.834924794763928 9.66529215936192e-68
0.836506091723709 1.1132686412743e-67
0.838087388683489 1.28195814567188e-67
0.839668685643269 1.47583235565092e-67
0.841249982603049 1.69859541488823e-67
0.842831279562829 1.95448810510172e-67
0.844412576522609 2.24836441585033e-67
0.84599387348239 2.58577887290659e-67
0.84757517044217 2.97308611358697e-67
0.84915646740195 3.41755440010546e-67
0.85073776436173 3.92749499191112e-67
0.85231906132151 4.51240955860938e-67
0.853900358281291 5.18315811051281e-67
0.855481655241071 5.95215025867684e-67
0.857062952200851 6.83356299571211e-67
0.858644249160631 7.84358861840878e-67
0.860225546120411 9.00071689988422e-67
0.861806843080191 1.03260561703137e-66
0.863388140039972 1.18436985890027e-66
0.864969436999752 1.35811355969498e-66
0.866550733959532 1.55697303381149e-66
0.868132030919312 1.78452547417115e-66
0.869713327879092 2.04484999804881e-66
0.871294624838872 2.34259701764696e-66
0.872875921798653 2.68306705331468e-66
0.874457218758433 3.07230025511604e-66
0.876038515718213 3.51717806550453e-66
0.877619812677993 4.02553864459745e-66
0.879201109637773 4.60630789277383e-66
0.880782406597553 5.26964814615731e-66
0.882363703557334 6.02712689250292e-66
0.883945000517114 6.89190816199434e-66
0.885526297476894 7.87896959411088e-66
0.887107594436674 9.00534857275776e-66
0.888688891396454 1.02904212631722e-65
0.890270188356234 1.1756218881998e-65
0.891851485316015 1.34277860932006e-65
0.893432782275795 1.53335870559561e-65
0.895014079235575 1.7505965363921e-65
0.896595376195355 1.99816649204209e-65
0.898176673155135 2.28024197002467e-65
0.899757970114915 2.60156213707849e-65
0.901339267074696 2.96750748956737e-65
0.902920564034476 3.38418535406554e-65
0.904501860994256 3.85852661606415e-65
0.906083157954036 4.39839512902905e-65
0.907664454913816 5.01271144103126e-65
0.909245751873596 5.71159268430123e-65
0.910827048833377 6.50651070730119e-65
0.912408345793157 7.4104707924317e-65
0.913989642752937 8.43821359883333e-65
0.915570939712717 9.60644330302134e-65
0.917152236672497 1.09340852848747e-64
0.918733533632277 1.24425771276943e-64
0.920314830592058 1.41561971744785e-64
0.921896127551838 1.61024354145707e-64
0.923477424511618 1.83124120725753e-64
0.925058721471398 2.08213499427319e-64
0.926640018431178 2.36691072660084e-64
0.928221315390958 2.69007787937941e-64
0.929802612350738 3.056737363257e-64
0.931383909310519 3.47265795307968e-64
0.932965206270299 3.94436244666346e-64
0.934546503230079 4.47922477382667e-64
0.936127800189859 5.08557942663202e-64
0.937709097149639 5.77284475071794e-64
0.93929039410942 6.55166182729684e-64
0.9408716910692 7.43405088783991e-64
0.94245298802898 8.43358744178718e-64
0.94403428498876 9.56560056467536e-64
0.94561558194854 1.08473960933378e-63
0.94719687890832 1.22985078101923e-63
0.948778175868101 1.39409800741508e-63
0.950359472827881 1.57996857765625e-63
0.951940769787661 1.79026839715995e-63
0.953522066747441 2.02816220580241e-63
0.955103363707221 2.29721879799097e-63
0.956684660667001 2.60146185745734e-63
0.958265957626782 2.94542709358053e-63
0.959847254586562 3.33422644879004e-63
0.961428551546342 3.77362023917557e-63
0.963009848506122 4.27009819396699e-63
0.964591145465902 4.83097047533496e-63
0.966172442425682 5.46446988943376e-63
0.967753739385463 6.17986664432539e-63
0.969335036345243 6.98759717218759e-63
0.970916333305023 7.89940871397589e-63
0.972497630264803 8.92852156673733e-63
0.974078927224583 1.0089811119357e-62
0.975660224184363 1.14000120546326e-62
0.977241521144144 1.28779473769911e-62
0.978822818103924 1.45447852395204e-62
0.980404115063704 1.64243268948561e-62
0.981985412023484 1.85433294860634e-62
0.983566708983264 2.09318678309165e-62
0.985148005943045 2.36237398406685e-62
0.986729302902825 2.66569207585741e-62
0.988310599862605 3.00740720105124e-62
0.989891896822385 3.39231111372178e-62
0.991473193782165 3.82578500323705e-62
0.993054490741945 4.31387095529903e-62
0.994635787701726 4.8633519506686e-62
0.996217084661506 5.48184140664128e-62
0.997798381621286 6.17788338292228e-62
0.999379678581066 6.96106470340531e-62
1.00096097554085 7.84214039008827e-62
1.00254227250063 8.83317396653901e-62
1.00412356946041 9.94769436779702e-62
1.00570486642019 1.12008713936086e-61
1.00728616337997 1.26097118642433e-61
1.00886746033975 1.41932788862107e-61
1.01044875729953 1.59729369105858e-61
1.01203005425931 1.79726255738553e-61
1.01361135121909 2.021916565249e-61
1.01519264817887 2.27426008422905e-61
1.01677394513865 2.55765794963627e-61
1.01835524209843 2.87587809251647e-61
1.01993653905821 3.23313913850614e-61
1.02151783601799 3.63416354625251e-61
1.02309913297777 4.08423692073488e-61
1.02468042993755 4.58927420859448e-61
1.02626172689733 5.15589356238229e-61
1.02784302385711 5.79149874931598e-61
1.02942432081689 6.5043710785592e-61
1.03100561777667 7.30377193057044e-61
1.03258691473645 8.20005709350702e-61
1.03416821169623 9.20480424664034e-61
1.03574950865601 1.03309550806515e-60
1.03733080561579 1.15929737109411e-60
1.03891210257557 1.30070232248648e-60
1.04049339953535 1.45911624086345e-60
1.04207469649513 1.63655649271653e-60
1.04365599345491 1.83527634824499e-60
1.04523729041469 2.0577921755985e-60
1.04681858737447 2.30691372513358e-60
1.04839988433425 2.58577784972358e-60
1.04998118129403 2.89788604536669e-60
1.05156247825381 3.24714623865541e-60
1.05314377521359 3.63791929463839e-60
1.05472507217337 4.07507077060765e-60
1.05630636913315 4.56402849902917e-60
1.05788766609293 5.11084664672128e-60
1.05946896305271 5.72227696816678e-60
1.06105026001249 6.40584804931927e-60
1.06263155697227 7.16995342505565e-60
1.06421285393205 8.02394954972304e-60
1.06579415089183 8.97826470667535e-60
1.06737544785161 1.00445200607477e-59
1.06895674481139 1.1235664188067e-59
1.07053804177117 1.2566122562279e-59
1.07211933873095 1.4051963636113e-59
1.07370063569073 1.57110833342673e-59
1.07528193265051 1.7563409969485e-59
1.07686322961029 1.96311318102719e-59
1.07844452657007 2.19389497684047e-59
1.08002582352985 2.45143579395264e-59
1.08160712048963 2.73879550230235e-59
1.08318841744941 3.05937899717631e-59
1.0847697144092 3.41697455801806e-59
1.08635101136898 3.81579641157514e-59
1.08793230832876 4.260531953604e-59
1.08951360528854 4.75639413177769e-59
1.09109490224832 5.30917954586425e-59
1.0926761992081 5.92533288028918e-59
1.09425749616788 6.61201834945482e-59
1.09583879312766 7.37719890822054e-59
1.09742009008744 8.22972405952012e-59
1.09900138704722 9.1794271789495e-59
1.100582684007 1.02372333732137e-58
1.10216398096678 1.14152789963183e-58
1.10374527792656 1.27270440657083e-58
1.10532657488634 1.41874989509342e-58
1.10690787184612 1.58132668514765e-58
1.1084891688059 1.762280373905e-58
1.11007046576568 1.96365976151932e-58
1.11165176272546 2.18773891280453e-58
1.11323305968524 2.43704158055296e-58
1.11481435664502 2.71436823973385e-58
1.1163956536048 3.02282600772633e-58
1.11797695056458 3.36586175433892e-58
1.11955824752436 3.74729873688852e-58
1.12113954448414 4.17137713032492e-58
1.12272084144392 4.64279886068746e-58
1.1243021384037 5.16677719238414e-58
1.12588343536348 5.74909156621833e-58
1.12746473232326 6.39614823638173e-58
1.12904602928304 7.11504731095935e-58
1.13062732624282 7.91365686269932e-58
1.1322086232026 8.80069484521749e-58
1.13378992016238 9.78581962514289e-58
1.13537121712216 1.08797300237219e-57
1.13695251408194 1.20942758526999e-57
1.13853381104172 1.34425800299179e-57
1.1401151080015 1.49391734706515e-57
1.14169640496128 1.66001440726096e-57
1.14327770192106 1.84433012463994e-57
1.14485899888084 2.04883575908981e-57
1.14644029584062 2.27571294750958e-57
1.1480215928004 2.52737584662747e-57
1.14960288976018 2.8064955741033e-57
1.15118418671996 3.11602718310312e-57
1.15276548367974 3.45923942930196e-57
1.15434678063952 3.83974761535381e-57
1.1559280775993 4.26154982653703e-57
1.15750937455908 4.72906690284305e-57
1.15909067151886 5.24718652741569e-57
1.16067196847864 5.82131184932967e-57
1.16225326543842 6.45741510055429e-57
1.1638345623982 7.16209671295111e-57
1.16541585935798 7.94265049159247e-57
1.16699715631776 8.80713545626909e-57
1.16857845327754 9.76445502393591e-57
1.17015975023732 1.08244442717858e-56
1.1717410471971 1.19979660940963e-56
1.17332234415688 1.32970171467861e-56
1.17490364111666 1.4734844562051e-56
1.17648493807644 1.63260745127941e-56
1.17806623503622 1.8086853813276e-56
1.17964753199601 2.00350058594355e-56
1.18122882895579 2.21902023410119e-56
1.18281012591557 2.45741522984859e-56
1.18439142287535 2.7210810252615e-56
1.18597271983513 3.01266053040543e-56
1.18755401679491 3.33506932866922e-56
1.18913531375469 3.69152342624302e-56
1.19071661071447 4.0855697869156e-56
1.19229790767425 4.52111992788577e-56
1.19387920463403 5.00248687922946e-56
1.19546050159381 5.53442583912599e-56
1.19704179855359 6.12217888934485e-56
1.19862309551337 6.77152417084794e-56
1.20020439247315 7.48882995830654e-56
1.20178568943293 8.28111411479709e-56
1.20336698639271 9.15610945467566e-56
1.20494828335249 1.0122335593573e-55
1.20652958031227 1.11891779206034e-55
1.20811087727205 1.2366974388979e-55
1.20969217423183 1.36671108884887e-55
1.21127347119161 1.51021260367808e-55
1.21285476815139 1.66858263067956e-55
1.21443606511117 1.84334124959405e-55
1.21601736207095 2.03616186390057e-55
1.21759865903073 2.24888645723764e-55
1.21917995599051 2.48354234727534e-55
1.22076125295029 2.74236058200346e-55
1.22234254991007 3.02779613723753e-55
1.22392384686985 3.34255008929637e-55
1.22550514382963 3.68959395335926e-55
1.22708644078941 4.07219639615303e-55
1.22866773774919 4.4939525514199e-55
1.23024903470897 4.95881618831754e-55
1.23183033166875 5.4711350065909e-55
1.23341162862853 6.03568935831395e-55
1.23499292558831 6.65773472430682e-55
1.23657422254809 7.34304830434287e-55
1.23815551950787 8.09798011415245e-55
1.23973681646765 8.92950901920425e-55
1.24131811342743 9.8453041757796e-55
1.24289941038721 1.08537923940445e-54
1.24448070734699 1.19642319860863e-54
1.24606200430677 1.31867937148486e-54
1.24764330126655 1.45326495173266e-54
1.24922459822633 1.60140697386843e-54
1.25080589518611 1.76445296824568e-54
1.25238719214589 1.94388263574658e-54
1.25396848910567 2.14132063839288e-54
1.25554978606545 2.35855061109632e-54
1.25713108302523 2.59753050955806e-54
1.25871237998501 2.86040941999744e-54
1.26029367694479 3.14954596806521e-54
1.26187497390457 3.46752847701896e-54
1.26345627086435 3.81719703912427e-54
1.26503756782413 4.20166767942833e-54
1.26661886478391 4.62435880755855e-54
1.26820016174369 5.08902017130255e-54
1.26978145870347 5.59976454534842e-54
1.27136275566325 6.16110241011878e-54
1.27294405262303 6.77797989901554e-54
1.27452534958282 7.45582031795057e-54
1.2761066465426 8.20056956895089e-54
1.27768794350238 9.01874583996131e-54
1.27926924046216 9.91749395614995e-54
1.28085053742194 1.09046448241223e-53
1.28243183438172 1.19887804398611e-53
1.2840131313415 1.31793049741285e-53
1.28559442830128 1.44865224958269e-53
1.28717572526106 1.59217219449413e-53
1.28875702222084 1.74972700220175e-53
1.29033831918062 1.92267127220206e-53
1.2919196161404 2.11248863060369e-53
1.29350091310018 2.32080385765114e-53
1.29508221005996 2.54939613996755e-53
1.29666350701974 2.80021355044632e-53
1.29824480397952 3.07538886797304e-53
1.2998261009393 3.37725685931138e-53
1.30140739789908 3.70837315647884e-53
1.30298869485886 4.07153487493146e-53
1.30456999181864 4.46980313096777e-53
1.30615128877842 4.90652763092898e-53
1.3077325857382 5.38537352029138e-53
1.30931388269798 5.91035069756812e-53
1.31089517965776 6.48584581627311e-53
1.31247647661754 7.11665721816792e-53
1.31405777357732 7.80803306266998e-53
1.3156390705371 8.56571294100602e-53
1.31722036749688 9.39597328929178e-53
1.31880166445666 1.03056769427642e-52
1.32038296141644 1.13023272037497e-52
1.32196425837622 1.23941268290008e-52
1.323545555336 1.35900423781373e-52
1.32512685229578 1.48998744038171e-52
1.32670814925556 1.63343340070718e-52
1.32828944621534 1.79051263272399e-52
1.32987074317512 1.96250415863678e-52
1.3314520401349 2.15080543625511e-52
1.33303333709468 2.35694318261527e-52
1.33461463405446 2.58258517372726e-52
1.33619593101424 2.82955310732365e-52
1.33777722797402 3.09983662309826e-52
1.3393585249338 3.39560858321259e-52
1.34093982189358 3.71924172486265e-52
1.34252111885336 4.07332680646571e-52
1.34410241581314 4.46069237967196e-52
1.34568371277292 4.88442633093644e-52
1.3472650097327 5.34789934892763e-52
1.34884630669248 5.85479048769261e-52
1.35042760365226 6.40911501022147e-52
1.35200890061204 7.01525471321046e-52
1.35359019757182 7.67799095116844e-52
1.3551714945316 8.40254059700413e-52
1.35675279149138 9.1945951967415e-52
1.35833408845116 1.00603635983554e-51
1.35991538541094 1.10066183589029e-51
1.36149668237072 1.20407462604558e-51
1.3630779793305 1.3170803293772e-51
1.36465927629028 1.44055744997066e-51
1.36624057325006 1.57546390918589e-51
1.36782187020985 1.72284413204319e-51
1.36940316716963 1.88383675768171e-51
1.37098446412941 2.0596830281211e-51
1.37256576108919 2.25173591422775e-51
1.37414705804897 2.46147004280841e-51
1.37572835500875 2.69049249424512e-51
1.37730965196853 2.94055454600463e-51
1.37889094892831 3.21356444379946e-51
1.38047224588809 3.51160128915342e-51
1.38205354284787 3.83693013967778e-51
1.38363483980765 4.19201842657468e-51
1.38521613676743 4.57955380276842e-51
1.38679743372721 5.00246354470556e-51
1.38837873068699 5.46393564128958e-51
1.38996002764677 5.96744171475239e-51
1.39154132460655 6.51676193051544e-51
1.39312262156633 7.1160120663951e-51
1.39470391852611 7.76967292586783e-51
1.39628521548589 8.48262229576685e-51
1.39786651244567 9.26016966562484e-51
1.39944780940545 1.01080939442113e-50
1.40102910636523 1.10326844286344e-50
1.40261040332501 1.20407853028213e-50
1.40419170028479 1.31398439655215e-50
1.40577299724457 1.43379635130333e-50
1.40735429420435 1.56439597292736e-50
1.40893559116413 1.70674229651745e-50
1.41051688812391 1.86187853215043e-50
1.41209818508369 2.03093935836592e-50
1.41367948204347 2.21515883945969e-50
1.41526077900325 2.41587901924274e-50
1.41684207596303 2.63455924832307e-50
1.41842337292281 2.87278630670216e-50
1.42000466988259 3.13228538862933e-50
1.42158596684237 3.41493202219923e-50
1.42316726380215 3.72276500221489e-50
1.42474856076193 4.05800042132876e-50
1.42632985772171 4.42304689152474e-50
1.42791115468149 4.82052205562217e-50
1.42949245164127 5.25327049670522e-50
1.43107374860105 5.72438316232031e-50
1.43265504556083 6.23721842988303e-50
1.43423634252061 6.7954249501917e-50
1.43581763948039 7.40296641718981e-50
1.43739893644017 8.06414842430173e-50
1.43898023339995 8.78364758086564e-50
1.44056153035973 9.56654307638655e-50
1.44214282731951 1.04183508957581e-49
1.44372412427929 1.13450609052239e-49
1.44530542123907 1.23531770468562e-49
1.44688671819885 1.34497608986978e-49
1.44846801515863 1.46424788788521e-49
1.45004931211841 1.59396533943115e-49
1.45163060907819 1.73503182600763e-49
1.45321190603797 1.88842787403461e-49
1.45479320299775 2.05521765924451e-49
1.45637449995753 2.23655605249122e-49
1.45795579691731 2.43369625145999e-49
1.45953709387709 2.64799804638321e-49
1.46111839083687 2.88093677175041e-49
1.46269968779666 3.134113000208e-49
1.46428098475644 3.40926303941683e-49
1.46586228171622 3.70827029749575e-49
1.467443578676 4.03317758803541e-49
1.46902487563578 4.38620045132707e-49
1.47060617259556 4.76974157469082e-49
1.47218746955534 5.18640640139944e-49
1.47376876651512 5.63902002493189e-49
1.4753500634749 6.13064547303164e-49
1.47693136043468 6.66460349446052e-49
1.47851265739446 7.24449397034592e-49
1.48009395435424 7.8742190818212e-49
1.48167525131402 8.55800837618607e-49
1.4832565482738 9.30044588516506e-49
1.48483784523358 1.01064994611343e-48
1.48641914219336 1.09815525104015e-48
1.48800043915314 1.1931438316897e-48
1.48958173611292 1.29624771650782e-48
1.4911630330727 1.40815164873589e-48
1.49274433003248 1.52959742794002e-48
1.49432562699226 1.66138860458538e-48
1.49590692395204 1.80439555600048e-48
1.49748822091182 1.9595609743155e-48
1.4990695178716 2.12790579939927e-48
1.50065081483138 2.31053563240423e-48
1.50223211179116 2.5086476683702e-48
1.50381340875094 2.72353818935377e-48
1.50539470571072 2.95661066283245e-48
1.5069760026705 3.20938449365606e-48
1.50855729963028 3.48350448161444e-48
1.51013859659006 3.78075104079334e-48
1.51171989354984 4.10305124130104e-48
1.51330119050962 4.4524907387028e-48
1.5148824874694 4.83132666162738e-48
1.51646378442918 5.24200153354226e-48
1.51804508138896 5.68715831060905e-48
1.51962637834874 6.16965662399321e-48
1.52120767530852 6.69259032185167e-48
1.5227889722683 7.25930641370454e-48
1.52437026922808 7.87342552786008e-48
1.52595156618786 8.53886400124118e-48
1.52753286314764 9.25985773020651e-48
1.52911416010742 1.00409879209756e-47
1.5306954570672 1.08872088890794e-47
1.53227675402698 1.18038780687643e-47
1.53385805098676 1.27967884058923e-47
1.53543934794654 1.38722033211935e-47
1.53702064490632 1.50368944452854e-47
1.5386019418661 1.62981823424656e-47
1.54018323882588 1.76639804569121e-47
1.54176453578566 1.91428425332341e-47
1.54334583274544 2.07440137823908e-47
1.54492712970522 2.24774860852937e-47
1.546508426665 2.43540575484951e-47
1.54808972362478 2.63853967509975e-47
1.54967102058456 2.85841120467754e-47
1.55125231754434 3.0963826316139e-47
1.55283361450412 3.35392575887694e-47
1.5544149114639 3.63263059939284e-47
1.55599620842368 3.93421475281834e-47
1.55757750538347 4.26053351684487e-47
1.55915880234325 4.6135907898541e-47
1.56074009930303 4.99555082607999e-47
1.56232139626281 5.40875090911173e-47
1.56390269322259 5.85571501457235e-47
1.56548399018237 6.33916853820678e-47
1.56706528714215 6.86205417145072e-47
1.56864658410193 7.42754901271523e-47
1.57022788106171 8.0390830094154e-47
1.57180917802149 8.70035883291731e-47
1.57339047498127 9.41537329633996e-47
1.57497177194105 1.01884404335183e-46
1.57655306890083 1.10242163663235e-46
1.57813436586061 1.19277260972049e-46
1.57971566282039 1.29043923741371e-46
1.58129695978017 1.3960066786282e-46
1.58287825673995 1.51010632606127e-46
1.58445955369973 1.63341941425443e-46
1.58604085065951 1.76668090574413e-46
1.58762214761929 1.91068367647036e-46
1.58920344457907 2.06628302319157e-46
1.59078474153885 2.23440151738124e-46
1.59236603849863 2.41603423190252e-46
1.59394733545841 2.61225436873384e-46
1.59552863241819 2.82421931814313e-46
1.59710992937797 3.05317718196485e-46
1.59869122633775 3.30047379609514e-46
1.60027252329753 3.56756028993582e-46
1.60185382025731 3.85600122332413e-46
1.60343511721709 4.16748334452333e-46
1.60501641417687 4.50382501608926e-46
1.60659771113665 4.86698635891395e-46
1.60817900809643 5.25908016847436e-46
1.60976030505621 5.68238366136288e-46
1.61134160201599 6.13935111444438e-46
1.61292289897577 6.63262746365292e-46
1.61450419593555 7.1650629343617e-46
1.61608549289533 7.73972878064557e-46
1.61766678985511 8.3599342163977e-46
1.61924808681489 9.02924462748493e-46
1.62082938377467 9.75150116062662e-46
1.62241068073445 1.05308417918119e-45
1.62399197769423 1.13717239846109e-45
1.62557327465401 1.22789490568704e-45
1.62715457161379 1.32576883830247e-45
1.62873586857357 1.43135115685842e-45
1.63031716553335 1.5452416743425e-45
1.63189846249313 1.66808631312216e-45
1.63347975945291 1.80058060639987e-45
1.63506105641269 1.94347346230145e-45
1.63664235337247 2.09757121006159e-45
1.63822365033225 2.26374194918423e-45
1.63980494729203 2.44292022398675e-45
1.64138624425181 2.63611204756594e-45
1.64296754121159 2.84440030099501e-45
1.64454883817137 3.06895053541772e-45
1.64613013513115 3.31101720674746e-45
1.64771143209093 3.57195037482221e-45
1.64929272905071 3.85320290118949e-45
1.6508740260105 4.15633818218359e-45
1.65245532297027 4.4830384566162e-45
1.65403661993006 4.83511373023833e-45
1.65561791688984 5.2145113622262e-45
1.65719921384962 5.62332636216928e-45
1.6587805108094 6.06381244960426e-45
1.66036180776918 6.53839393184058e-45
1.66194310472896 7.04967845990268e-45
1.66352440168874 7.60047072670014e-45
1.66510569864852 8.19378717618945e-45
1.6666869956083 8.83287179718588e-45
1.66826829256808 9.52121308088592e-45
1.66984958952786 1.02625622267556e-44
1.67143088648764 1.10609526875527e-44
1.67301218344742 1.19207211508266e-44
1.6745934804072 1.2846530061119e-44
1.67617477736698 1.38433917946588e-44
1.67775607432676 1.49166946063062e-44
1.67933737128654 1.60722304770711e-44
1.68091866824632 1.73162249997186e-44
1.6824999652061 1.86553694498363e-44
1.68408126216588 2.00968552001688e-44
1.68566255912566 2.16484106473822e-44
1.68724385608544 2.33183408324611e-44
1.68882515304522 2.51155699487502e-44
1.690406450005 2.70496869456251e-44
1.69198774696478 2.91309944503943e-44
1.69356904392456 3.13705612470372e-44
1.69515034088434 3.37802785670879e-44
1.69673163784412 3.63729204663473e-44
1.6983129348039 3.91622085802961e-44
1.69989423176368 4.21628815718911e-44
1.70147552872346 4.53907696077326e-44
1.70305682568324 4.88628742220991e-44
1.70463812264302 5.25974539539988e-44
1.7062194196028 5.66141161694791e-44
1.70780071656258 6.0933915510415e-44
1.70938201352236 6.55794594421675e-44
1.71096331048214 7.05750214059325e-44
1.71254460744192 7.59466621168392e-44
1.7141259044017 8.17223595872524e-44
1.71570720136148 8.79321484951363e-44
1.71728849832126 9.46082695610545e-44
1.71886979528104 1.01785329643906e-43
1.72045109224082 1.0950047331502e-43
1.7220323892006 1.17793566723789e-43
1.72361368616038 1.26707394624771e-43
1.72519498312016 1.3628787149648e-43
1.72677628007994 1.46584267748346e-43
1.72835757703972 1.57649452080236e-43
1.7299388739995 1.69540151134638e-43
1.73152017095928 1.82317227659991e-43
1.73310146791906 1.9604597848913e-43
1.73468276487884 2.107964537272e-43
1.73626406183862 2.26643798640332e-43
1.7378453587984 2.43668619840473e-43
1.73942665575818 2.61957377471519e-43
1.74100795271796 2.81602805220736e-43
1.74258924967774 3.02704360106882e-43
1.74417054663753 3.25368704128548e-43
1.74575184359731 3.4971022000414e-43
1.74733314055709 3.75851563386525e-43
1.74891443751687 4.03924254100893e-43
1.75049573447665 4.34069309130046e-43
1.75207703143643 4.66437920259893e-43
1.75365832839621 5.01192179497884e-43
1.75523962535599 5.38505855591024e-43
1.75682092231577 5.78565225200809e-43
1.75840221927555 6.21569962535677e-43
1.75998351623533 6.67734091500876e-43
1.76156481319511 7.17287004709893e-43
1.76314611015489 7.70474553991975e-43
1.76472740711467 8.27560217354767e-43
1.76630870407445 8.88826347696151e-43
1.76789000103423 9.54575508923632e-43
1.76947129799401 1.02513190552708e-42
1.77105259495379 1.10084291205957e-42
1.77263389191357 1.18208070942894e-42
1.77421518887335 1.26924403536689e-42
1.77579648583313 1.36276005694607e-42
1.77737778279291 1.46308637355617e-42
1.77895907975269 1.57071315931526e-42
1.78054037671247 1.68616545450748e-42
1.78212167367225 1.81000561629215e-42
1.78370297063203 1.94283593961572e-42
1.78528426759181 2.08530146001221e-42
1.78686556455159 2.23809295075873e-42
1.78844686151137 2.40195012770224e-42
1.79002815847115 2.57766507598124e-42
1.79160945543093 2.76608591380576e-42
1.79319075239071 2.96812070952227e-42
1.79477204935049 3.18474166923991e-42
1.79635334631027 3.41698961349747e-42
1.79793464327005 3.66597876268092e-42
1.79951594022983 3.93290185222673e-42
1.80109723718961 4.21903560006285e-42
1.80267853414939 4.52574655026925e-42
1.80425983110917 4.85449731851154e-42
1.80584112806895 5.20685326656587e-42
1.80742242502873 5.58448963504022e-42
1.80900372198851 5.9891991653942e-42
1.81058501894829 6.4229002443996e-42
1.81216631590807 6.88764560643512e-42
1.81374761286785 7.38563163137422e-42
1.81532890982763 7.91920827831968e-42
1.81691020678741 8.49088969817296e-42
1.81849150374719 9.10336557085858e-42
1.82007280070697 9.75951321610386e-42
1.82165409766675 1.04624105299096e-41
1.82323539462653 1.12153498023635e-41
1.82481669158631 1.20218524760928e-41
1.82639798854609 1.28856849086387e-41
1.82797928550587 1.38108752062496e-41
1.82956058246565 1.48017312010172e-41
1.83114187942543 1.58628596480981e-41
1.83272317638521 1.69991867248758e-41
1.83430447334499 1.82159799192464e-41
1.83588577030477 1.95188714000776e-41
1.83746706726455 2.0913882969031e-41
1.83904836422433 2.24074526994363e-41
1.84062966118412 2.40064633749251e-41
1.8422109581439 2.5718272848043e-41
1.84379225510368 2.75507464468175e-41
1.84537355206346 2.95122915658924e-41
1.84695484902324 3.16118945876445e-41
1.84853614598302 3.38591602884819e-41
1.8501174429428 3.62643538954511e-41
1.85169873990258 3.88384459694645e-41
1.85328003686236 4.15931603027747e-41
1.85486133382214 4.45410250306499e-41
1.85644263078192 4.76954271705786e-41
1.8580239277417 5.10706708159175e-41
1.85960522470148 5.46820392261095e-41
1.86118652166126 5.85458610711383e-41
1.86276781862104 6.26795811050362e-41
1.86434911558082 6.71018355608815e-41
1.8659304125406 7.18325325791209e-41
1.86751170950038 7.6892938001189e-41
1.86909300646016 8.23057668820433e-41
1.87067430341994 8.80952810984623e-41
1.87225560037972 9.42873934542257e-41
1.8738368973395 1.00909778709544e-40
1.87541819429928 1.07991991989695e-40
1.87699949125906 1.15565595057834e-40
1.87858078821884 1.23664290967697e-40
1.88016208517862 1.32324067646018e-40
1.8817433821384 1.41583350989733e-40
1.88332467909818 1.51483168100899e-40
1.88490597605796 1.6206732132313e-40
1.88648727301774 1.73382573785277e-40
1.88806856997752 1.85478847204657e-40
1.8896498669373 1.98409432749911e-40
1.89123116389708 2.12231215816157e-40
1.89281246085686 2.2700491561867e-40
1.89439375781664 2.42795340571043e-40
1.89597505477642 2.5967166047562e-40
1.8975563517362 2.77707696618986e-40
1.89913764869598 2.96982230937757e-40
1.90071894565576 3.17579335492209e-40
1.90230024261554 3.39588723566921e-40
1.90388153957532 3.63106123800955e-40
1.9054628365351 3.88233678840048e-40
1.90704413349488 4.15080370099598e-40
1.90862543045466 4.4376247032822e-40
1.91020672741444 4.74404025770098e-40
1.91178802437422 5.07137369838758e-40
1.913369321334 5.42103670338175e-40
1.91495061829378 5.79453512395564e-40
1.91653191525356 6.19347519409247e-40
1.91811321221334 6.61957014461685e-40
1.91969450917312 7.07464724803234e-40
1.9212758061329 7.56065532178981e-40
1.92285710309268 8.07967271945102e-40
1.92443840005246 8.63391584112986e-40
1.92601969701224 9.22574819652013e-40
1.92760099397202 9.8576900559884e-40
1.9291822909318 1.05324287274608e-39
1.93076358789158 1.12528294991414e-39
1.93234488485136 1.20219472907711e-39
1.93392618181115 1.28430390586982e-39
1.93550747877093 1.37195770030155e-39
1.93708877573071 1.46552626279612e-39
1.93867007269049 1.56540417100895e-39
1.94025136965027 1.67201202321481e-39
1.94183266661005 1.78579813441824e-39
1.94341396356983 1.90724034173636e-39
1.94499526052961 2.03684792600806e-39
1.94657655748939 2.17516365702724e-39
1.94815785444917 2.32276597025622e-39
1.94973915140895 2.48027128337297e-39
1.95132044836873 2.64833646153705e-39
1.95290174532851 2.82766144079506e-39
1.95448304228829 3.0189920196678e-39
1.95606433924807 3.22312282955953e-39
1.95764563620785 3.44090049532292e-39
1.95922693316763 3.67322699799647e-39
1.96080823012741 3.92106325251075e-39
1.96238952708719 4.18543291392882e-39
1.96397082404697 4.46742642665989e-39
1.96555212100675 4.76820533196993e-39
1.96713341796653 5.08900685007193e-39
1.96871471492631 5.43114875409324e-39
1.97029601188609 5.79603455430439e-39
1.97187730884587 6.18515901210909e-39
1.97345860580565 6.60011400454598e-39
1.97503990276543 7.04259476130695e-39
1.97662119972521 7.51440649767093e-39
1.97820249668499 8.01747146817561e-39
1.97978379364477 8.5538364674153e-39
1.98136509060455 9.12568080597887e-39
1.98294638756433 9.73532479125303e-39
1.98452768452411 1.03852387446982e-38
1.98610898148389 1.10780525891272e-38
1.98769027844367 1.18165660415853e-38
1.98927157540345 1.26037594496641e-38
1.99085287236323 1.34428053113549e-38
1.99243416932301 1.43370805211075e-38
1.99401546628279 1.52901793872638e-38
1.99559676324257 1.63059274689713e-38
1.99717806020235 1.73883962835031e-38
1.99875935716213 1.85419189381148e-38
2.00034065412191 1.97711067438728e-38
2.00192195108169 2.10808668724476e-38
2.00350324804147 2.24764211205411e-38
2.00508454500125 2.39633258506404e-38
2.00666584196103 2.55474931809773e-38
2.00824713892081 2.72352135020537e-38
2.00982843588059 2.9033179401783e-38
2.01140973284037 3.09485110863474e-38
2.01299102980015 3.29887833892176e-38
2.01457232675993 3.51620544663297e-38
2.01615362371971 3.74768962815925e-38
2.01773492067949 3.99424269928799e-38
2.01931621763927 4.25683453559361e-38
2.02089751459905 4.53649672701464e-38
2.02247881155883 4.83432645981201e-38
2.02406010851861 5.15149063989629e-38
2.02564140547839 5.48923027233926e-38
2.02722270243817 5.84886511281724e-38
2.02880399939795 6.23179860766384e-38
2.03038529635774 6.63952314023622e-38
2.03196659331752 7.07362560236739e-38
2.0335478902773 7.53579331080887e-38
2.03512918723708 8.02782028977827e-38
2.03671048419686 8.55161394200683e-38
2.03829178115664 9.10920213203213e-38
2.03987307811642 9.70274070689655e-38
2.0414543750762 1.03345214809737e-37
2.04303567203598 1.10069807132243e-37
2.04461696899576 1.17227081068654e-37
2.04619826595554 1.24844563633422e-37
2.04777956291532 1.32951513242519e-37
2.0493608598751 1.4157902737082e-37
2.05094215683488 1.50760156825816e-37
2.05252345379466 1.60530027040706e-37
2.05410475075444 1.70925966811781e-37
2.05568604771422 1.81987644932822e-37
2.057267344674 1.93757215204362e-37
2.05884864163378 2.06279470325983e-37
2.06042993859356 2.19602005208617e-37
2.06201123555334 2.33775390277755e-37
2.06359253251312 2.48853355370641e-37
2.0651738294729 2.64892984868347e-37
2.06675512643268 2.81954924740713e-37
2.06833642339246 3.00103602223074e-37
2.06991772035224 3.19407458886307e-37
2.07149901731202 3.39939197908074e-37
2.0730803142718 3.61776046398725e-37
2.07466161123158 3.85000033690374e-37
2.07624290819136 4.09698286546532e-37
2.07782420515114 4.3596334231145e-37
2.07940550211092 4.63893481074764e-37
2.0809867990707 4.93593077994401e-37
2.08256809603048 5.25172976986025e-37
2.08414939299026 5.58750887058813e-37
2.08573068995004 5.94451802656815e-37
2.08731198690982 6.32408449439576e-37
2.0888932838696 6.7276175702634e-37
2.09047458082938 7.15661360314557e-37
2.09205587778916 7.61266131080411e-37
2.09363717474894 8.09744741668612e-37
2.09521847170872 8.61276262686822e-37
2.0967997686685 9.16050796731107e-37
2.09838106562828 9.74270150290803e-37
2.09996236258806 1.03614854610525e-36
2.10154365954784 1.10191337837899e-36
2.10312495650762 1.17180601340612e-36
2.1047062534674 1.24608263829981e-36
2.10628755042718 1.32501516068541e-36
2.10786884738696 1.40889216238331e-36
2.10945014434674 1.49801991027878e-36
2.11103144130652 1.59272342777515e-36
2.1126127382663 1.6933476304132e-36
2.11419403522608 1.80025852945725e-36
2.11577533218586 1.91384450747109e-36
2.11735662914564 2.03451767013253e-36
2.11893792610542 2.16271527880072e-36
2.1205192230652 2.2989012685931e-36
2.12210052002498 2.44356785702585e-36
2.12368181698477 2.59723724855478e-36
2.12526311394455 2.76046344066171e-36
2.12684441090433 2.93383413747905e-36
2.12842570786411 3.11797277726711e-36
2.13000700482389 3.31354068044885e-36
2.13158830178367 3.5212393252827e-36
2.13316959874345 3.7418127586734e-36
2.13475089570323 3.97605015005093e-36
2.13633219266301 4.22478849670627e-36
2.13791348962279 4.48891548947131e-36
2.13949478658257 4.76937254812553e-36
2.14107608354235 5.06715803646983e-36
2.14265738050213 5.38333066758467e-36
2.14423867746191 5.71901311038399e-36
2.14581997442169 6.07539580922455e-36
2.14740127138147 6.45374102902416e-36
2.14898256834125 6.85538713903851e-36
2.15056386530103 7.28175314920758e-36
2.15214516226081 7.73434351380865e-36
2.15372645922059 8.21475321797359e-36
2.15530775618037 8.72467316352899e-36
2.15688905314015 9.26589587158049e-36
2.15847035009993 9.8403215202489e-36
2.16005164705971 1.04499643370274e-35
2.16163294401949 1.10969593663413e-35
2.16321424097927 1.17835696340852e-35
2.16479553793905 1.2512193732166e-35
2.16637683489883 1.32853738473525e-35
2.16795813185861 1.41058042601926e-35
2.16953942881839 1.49763403411918e-35
2.17112072577817 1.59000080730024e-35
2.17270202273795 1.6880014129027e-35
2.17428331969773 1.79197565405736e-35
2.17586461665751 1.90228359865348e-35
2.17744591361729 2.01930677415121e-35
2.17902721057707 2.14344943203036e-35
2.18060850753685 2.27513988589278e-35
2.18218980449663 2.41483192745307e-35
2.18377110145641 2.56300632490491e-35
2.18535239841619 2.72017240839406e-35
2.18693369537597 2.88686974760686e-35
2.18851499233575 3.06366992676397e-35
2.19009628929553 3.25117842260673e-35
2.19167758625531 3.45003659128663e-35
2.19325888321509 3.66092377039938e-35
2.19484018017487 3.88455950275455e-35
2.19642147713465 4.12170588885727e-35
2.19800277409443 4.37317007545607e-35
2.19958407105421 4.63980688795054e-35
2.20116536801399 4.92252161485622e-35
2.20274666497377 5.22227295303344e-35
2.20432796193355 5.54007612283311e-35
2.20590925889333 5.8770061628696e-35
2.20749055585311 6.2342014146361e-35
2.20907185281289 6.61286720778983e-35
2.21065314977267 7.01427975753405e-35
2.21223444673245 7.43979028613456e-35
2.21381574369223 7.89082938135283e-35
2.21539704065201 8.36891160521444e-35
2.2169783376118 8.87564036736084e-35
2.21855963457158 9.41271307796804e-35
2.22014093153136 9.98192659610946e-35
2.22172222849114 1.05851829902867e-34
2.22330352545092 1.12244956288247e-34
2.2248848224107 1.19019956187802e-34
2.22646611937048 1.26199386130985e-34
2.22804741633026 1.33807120068219e-34
2.22962871329004 1.41868425443268e-34
2.23121001024982 1.50410043608089e-34
2.2327913072096 1.59460274824908e-34
2.23437260416938 1.69049068114488e-34
2.23595390112916 1.79208116223585e-34
2.23753519808894 1.89970955999535e-34
2.23911649504872 2.01373074476992e-34
2.2406977920085 2.13452020997346e-34
2.24227908896828 2.26247525700453e-34
2.24386038592806 2.39801624746391e-34
2.24544168288784 2.5415879264525e-34
2.24702297984762 2.69366082093507e-34
2.2486042768074 2.85473271737934e-34
2.25018557376718 3.02533022311651e-34
2.25176687072696 3.20601041610851e-34
2.25334816768674 3.39736258806432e-34
2.25492946464652 3.60001008614044e-34
2.2565107616063 3.81461225872275e-34
2.25809205856608 4.04186651110866e-34
2.25967335552586 4.28251047722975e-34
2.26125465248564 4.53732431387767e-34
2.26283594944542 4.80713312427816e-34
2.2644172464052 5.09280951821014e-34
2.26599854336498 5.39527631627834e-34
2.26757984032476 5.71550940635852e-34
2.26916113728454 6.0545407606892e-34
2.27074243424432 6.4134616225251e-34
2.2723237312041 6.79342587178504e-34
2.27390502816388 7.1956535796223e-34
2.27548632512366 7.62143476240838e-34
2.27706762208344 8.07213334617239e-34
2.27864891904322 8.54919135317813e-34
2.280230216003 9.05413332293145e-34
2.28181151296278 9.58857098058186e-34
2.28339280992256 1.01542081664275e-33
2.28497410688234 1.07528460409345e-33
2.28655540384212 1.13863885804976e-33
2.2881367008019 1.20568483800061e-33
2.28971799776168 1.27663527791288e-33
2.29129929472146 1.35171503301675e-33
2.29288059168124 1.43116176263227e-33
2.29446188864102 1.51522665102054e-33
2.2960431856008 1.60417516835088e-33
2.29762448256058 1.69828787399595e-33
2.29920577952036 1.79786126447479e-33
2.30078707648014 1.90320866850398e-33
2.30236837343992 2.01466119173598e-33
2.3039496703997 2.13256871391924e-33
2.30553096735948 2.2573009413474e-33
2.30711226431926 2.38924851763313e-33
2.30869356127904 2.52882419599883e-33
2.31027485823882 2.6764640764525e-33
2.31185615519861 2.83262891139718e-33
2.31343745215839 2.99780548341688e-33
2.31501874911817 3.17250805918264e-33
2.31660004607795 3.35727992363557e-33
2.31818134303773 3.55269499882403e-33
2.31976263999751 3.75935955201972e-33
2.32134393695729 3.97791399797283e-33
2.32292523391707 4.20903480043475e-33
2.32450653087685 4.45343647835584e-33
2.32608782783663 4.71187372245244e-33
2.32766912479641 4.98514362814163e-33
2.32925042175619 5.27408805116925e-33
2.33083171871597 5.57959609259928e-33
2.33241301567575 5.90260672017584e-33
2.33399431263553 6.24411153346477e-33
2.33557560959531 6.60515768056306e-33
2.33715690655509 6.98685093458904e-33
2.33873820351487 7.39035893861122e-33
2.34031950047465 7.81691462811688e-33
2.34190079743443 8.26781984063623e-33
2.34348209439421 8.74444912262647e-33
2.34506339135399 9.24825374427907e-33
2.34664468831377 9.78076593346391e-33
2.34822598527355 1.03436033406528e-32
2.34980728223333 1.09384737472427e-32
2.35138857919311 1.15671800304268e-32
2.35296987615289 1.22316253984229e-32
2.35455117311267 1.29338189105778e-32
2.35613247007245 1.3675881297732e-32
2.35771376703223 1.44600510989081e-32
2.35929506399201 1.52886911313913e-32
2.36087636095179 1.61642953120509e-32
2.36245765791157 1.70894958487792e-32
2.36403895487135 1.80670708218537e-32
2.36562025183113 1.90999521761983e-32
2.36720154879091 2.01912341464663e-32
2.36878284575069 2.13441821381528e-32
2.37036414271047 2.25622420891635e-32
2.37194543967025 2.38490503374552e-32
2.37352673663003 2.52084440218623e-32
2.37510803358981 2.66444720445265e-32
2.37668933054959 2.81614066249421e-32
2.37827062750937 2.97637554771617e-32
2.37985192446915 3.14562746433454e-32
2.38143322142893 3.32439820186781e-32
2.38301451838871 3.51321716044356e-32
2.38459581534849 3.7126428527917e-32
2.38617711230827 3.92326448700893e-32
2.38775840926805 4.14570363438059e-32
2.38933970622783 4.38061598678494e-32
2.39092100318761 4.62869320842385e-32
2.39250230014739 4.89066488689856e-32
2.39408359710717 5.16730058888789e-32
2.39566489406695 5.45941202597136e-32
2.39724619102673 5.76785533644107e-32
2.39882748798651 6.093533489223e-32
2.40040878494629 6.43739881638646e-32
2.40199008190607 6.80045568102651e-32
2.40357137886586 7.18376328767233e-32
2.40515267582563 7.58843864274968e-32
2.40673397278541 8.01565967302421e-32
2.4083152697452 8.46666851033595e-32
2.40989656670498 8.94277495140859e-32
2.41147786366476 9.44536010195283e-32
2.41305916062454 9.97588021475214e-32
2.41464045758432 1.05358707319574e-31
2.4162217545441 1.11269505423113e-31
2.41780305150388 1.17508264646093e-31
2.41938434846366 1.24092979692705e-31
2.42096564542344 1.31042621505159e-31
2.42254694238322 1.38377189623094e-31
2.424128239343 1.46117767318847e-31
2.42570953630278 1.54286579654044e-31
2.42729083326256 1.62907054610347e-31
2.42887213022234 1.72003887455481e-31
2.43045342718212 1.81603108513697e-31
2.4320347241419 1.9173215451828e-31
2.43361602110168 2.02419943733847e-31
2.43519731806146 2.13696955044838e-31
2.43677861502124 2.25595311217106e-31
2.43835991198102 2.38148866550528e-31
2.4399412089408 2.51393299151364e-31
2.44152250590058 2.65366208064775e-31
2.44310380286036 2.80107215521083e-31
2.44468509982014 2.95658074560951e-31
2.44626639677992 3.12062782320077e-31
2.4478476937397 3.29367699267003e-31
2.44942899069948 3.47621674703065e-31
2.45101028765926 3.6687617885018e-31
2.45259158461904 3.87185441867284e-31
2.45417288157882 4.08606600155791e-31
2.4557541785386 4.31199850330334e-31
2.45733547549838 4.55028611252973e-31
2.45891677245816 4.80159694547888e-31
2.46049806941794 5.06663484034045e-31
2.46207936637772 5.34614124539095e-31
2.4636606633375 5.64089720576448e-31
2.46524196029728 5.95172545397375e-31
2.46682325725706 6.27949260951597e-31
2.46840455421684 6.62511149319518e-31
2.46998585117662 6.98954356208158e-31
2.4715671481364 7.37380147131171e-31
2.47314844509618 7.77895176925428e-31
2.47472974205596 8.20611773293172e-31
2.47631103901574 8.65648235087223e-31
2.47789233597552 9.1312914609919e-31
2.4794736329353 9.63185705146836e-31
2.48105492989508 1.0159560732967e-30
2.48263622685486 1.0715857391005e-30
2.48421752381464 1.13022790277099e-30
2.48579882077442 1.19204388026472e-30
2.4873801177342 1.25720352829417e-30
2.48896141469398 1.32588569133829e-30
2.49054271165376 1.39827867177839e-30
2.49212400861354 1.47458072433985e-30
2.49370530557332 1.55500057608263e-30
2.4952866025331 1.6397579732459e-30
2.49686789949288 1.72908425631537e-30
2.49844919645267 1.82322296475368e-30
2.50003049341244 1.92243047290693e-30
2.50161179037223 2.02697665867357e-30
2.50319308733201 2.13714560660646e-30
2.50477438429179 2.25323634719611e-30
2.50635568125157 2.37556363418035e-30
2.50793697821135 2.50445876180894e-30
2.50951827517113 2.64027042409534e-30
2.51109957213091 2.7833656181843e-30
2.51268086909069 2.93413059407931e-30
2.51426216605047 3.09297185307202e-30
2.51584346301025 3.2603171973524e-30
2.51742475997003 3.43661683338003e-30
2.51900605692981 3.62234453175205e-30
2.52058735388959 3.81799884641129e-30
2.52216865084937 4.02410439620652e-30
2.52374994780915 4.24121321194965e-30
2.52533124476893 4.46990615227969e-30
2.52691254172871 4.71079439180674e-30
2.52849383868849 4.96452098518032e-30
2.53007513564827 5.23176251091218e-30
2.53165643260805 5.5132307989727e-30
2.53323772956783 5.80967474637733e-30
2.53481902652761 6.12188222519012e-30
2.53640032348739 6.45068208760246e-30
2.53798162044717 6.79694627294917e-30
2.53956291740695 7.16159202180883e-30
2.54114421436673 7.54558420253751e-30
2.54272551132651 7.9499377559039e-30
2.54430680828629 8.37572026372677e-30
2.54588810524607 8.82405464775225e-30
2.54746940220585 9.29612200527771e-30
2.54905069916563 9.79316458837903e-30
2.55063199612541 1.03164889339259e-29
2.55221329308519 1.08674691519222e-29
2.55379459004497 1.14475503800941e-29
2.55537588700475 1.20582524130207e-29
2.55695718396453 1.27011735145224e-29
2.55853848092431 1.33779944224628e-29
2.56011977788409 1.40904825555475e-29
2.56170107484387 1.4840496432188e-29
2.56328237180365 1.56299903120034e-29
2.56486366876343 1.64610190710349e-29
2.56644496572321 1.7335743322298e-29
2.56802626268299 1.82564347938894e-29
2.56960755964277 1.92254819774293e-29
2.57118885660255 2.0245396060277e-29
2.57277015356233 2.13188171556036e-29
2.57435145052211 2.24485208450975e-29
2.57593274748189 2.36374250498132e-29
2.57751404444167 2.48885972454092e-29
2.57909534140145 2.62052620388471e-29
2.58067663836123 2.75908091244387e-29
2.58225793532101 2.90488016379913e-29
2.58383923228079 3.05829849287701e-29
2.58542052924057 3.21972957699071e-29
2.58700182620035 3.38958720288579e-29
2.58858312316013 3.56830628207362e-29
2.59016442011991 3.75634391682048e-29
2.59174571707969 3.95418051929963e-29
2.59332701403947 4.16232098652298e-29
2.59490831099926 4.3812959337962e-29
2.59648960795904 4.61166298958431e-29
2.59807090491882 4.85400815480058e-29
2.5996522018786 5.10894722969293e-29
2.60123349883838 5.37712731164148e-29
2.60281479579816 5.65922836736119e-29
2.60439609275794 5.95596488314761e-29
2.60597738971772 6.26808759700204e-29
2.6075586866775 6.59638531664519e-29
2.60913998363728 6.94168682763921e-29
2.61072128059706 7.30486289600876e-29
2.61230257755684 7.68682837000579e-29
2.61388387451662 8.08854438585842e-29
2.6154651714764 8.51102068258546e-29
2.61704646843618 8.95531803120963e-29
2.61862776539596 9.42255078395136e-29
2.62020906235574 9.91388954926425e-29
2.62179035931552 1.04305639988347e-28
2.6233716562753 1.09738658129995e-28
2.62495295323508 1.15451517713099e-28
2.62653425019486 1.21458469953091e-28
2.62811554715464 1.27774483509351e-28
2.62969684411442 1.34415280183156e-28
2.6312781410742 1.41397372370801e-28
2.63285943803398 1.48738102357241e-28
2.63444073499376 1.56455683539523e-28
2.63602203195354 1.64569243673818e-28
2.63760332891332 1.73098870244011e-28
2.6391846258731 1.82065658054691e-28
2.64076592283288 1.91491759156554e-28
2.64234721979266 2.01400435216514e-28
2.64392851675244 2.11816112451778e-28
2.64550981371222 2.22764439250809e-28
2.647091110672 2.34272346611965e-28
2.64867240763178 2.46368111535058e-28
2.65025370459156 2.59081423509382e-28
2.65183500155134 2.72443454246413e-28
2.65341629851112 2.86486930814969e-28
2.6549975954709 3.01246212341528e-28
2.65657889243068 3.167573704485e-28
2.65816018939046 3.33058273609578e-28
2.65974148635024 3.50188675611228e-28
2.66132278331002 3.68190308317306e-28
2.6629040802698 3.87106978944072e-28
2.66448537722958 4.0698467206176e-28
2.66606667418936 4.27871656549812e-28
2.66764797114914 4.49818597743597e-28
2.66922926810892 4.72878675021416e-28
2.6708105650687 4.97107705092164e-28
2.67239186202848 5.22564271257365e-28
2.67397315898826 5.49309858933187e-28
2.67555445594804 5.77408997731636e-28
2.67713575290782 6.06929410415054e-28
2.6787170498676 6.37942169052441e-28
2.68029834682738 6.70521858720858e-28
2.68187964378716 7.04746749112882e-28
2.68346094074694 7.40698974426755e-28
2.68504223770672 7.78464721934542e-28
2.6866235346665 8.18134429641261e-28
2.68820483162628 8.59802993468605e-28
2.68978612858607 9.03569984416263e-28
2.69136742554585 9.49539876175775e-28
2.69294872250563 9.97822283693268e-28
2.69453001946541 1.04853221320213e-27
2.69611131642519 1.10179032427015e-27
2.69769261338497 1.15772320443049e-27
2.69927391034475 1.2164636569959e-27
2.70085520730453 1.27815100267728e-27
2.70243650426431 1.34293139566499e-27
2.70401780122409 1.41095815485542e-27
2.70559909818387 1.48239211093895e-27
2.70718039514365 1.55740197010296e-27
2.70876169210343 1.63616469513082e-27
2.71034298906321 1.71886590472424e-27
2.71192428602299 1.8057002919035e-27
2.71350558298277 1.89687206239323e-27
2.71508687994255 1.99259539392793e-27
2.71666817690233 2.09309491747261e-27
2.71824947386211 2.19860622138395e-27
2.71983077082189 2.30937637959558e-27
2.72141206778167 2.42566450495956e-27
2.72299336474145 2.54774232892342e-27
2.72457466170123 2.67589480878472e-27
2.72615595866101 2.81042076381672e-27
2.72773725562079 2.95163354162238e-27
2.72931855258057 3.09986171613418e-27
2.73089984954035 3.25544981874593e-27
2.73248114650013 3.41875910412702e-27
2.73406244345991 3.59016835234824e-27
2.73564374041969 3.77007470901774e-27
2.73722503737947 3.95889456520107e-27
2.73880633433925 4.15706447900041e-27
2.74038763129903 4.36504214072133e-27
2.74196892825881 4.5833073836818e-27
2.74355022521859 4.81236324278234e-27
2.74513152217837 5.05273706307262e-27
2.74671281913815 5.30498166064743e-27
2.74829411609793 5.56967653830511e-27
2.74987541305771 5.84742915852908e-27
2.75145671001749 6.13887627645319e-27
2.75303800697727 6.44468533560955e-27
2.75461930393705 6.76555592937935e-27
2.75620060089683 7.1022213311914e-27
2.75778189785661 7.45545009667601e-27
2.75936319481639 7.82604774110864e-27
2.76094449177617 8.2148584956369e-27
2.76252578873595 8.62276714595012e-27
2.76410708569573 9.05070095720726e-27
2.76568838265551 9.49963168922825e-27
2.76726967961529 9.97057770612029e-27
2.76885097657507 1.04646061847172e-26
2.77043227353485 1.09828354263948e-26
2.77201357049463 1.15264372770528e-26
2.77359486745441 1.20966396602431e-26
2.77517616441419 1.26947292287006e-26
2.77675746137397 1.3322054139696e-26
2.77833875833375 1.39800269599721e-26
2.77992005529353 1.46701277061962e-26
2.78150135225331 1.53939070272023e-26
2.7830826492131 1.61529895345381e-26
2.78466394617288 1.69490772881269e-26
2.78624524313266 1.77839534442415e-26
2.78782654009244 1.86594860731609e-26
2.78940783705222 1.95776321543784e-26
2.790989134012 2.05404417575002e-26
2.79257043097178 2.15500624173247e-26
2.79415172793156 2.26087437120481e-26
2.79573302489134 2.37188420538908e-26
2.79731432185112 2.4882825701886e-26
2.7988956188109 2.61032800069816e-26
2.80047691577068 2.73829129001433e-26
2.80205821273046 2.87245606344909e-26
2.80363950969024 3.01311937931645e-26
2.80522080665002 3.16059235750131e-26
2.8068021036098 3.31520083708087e-26
2.80838340056958 3.47728606432455e-26
2.80996469752936 3.64720541245804e-26
2.81154599448914 3.82533313464008e-26
2.81312729144892 4.01206115166324e-26
2.8147085884087 4.20779987596525e-26
2.81628988536848 4.41297907359629e-26
2.81787118232826 4.62804876587506e-26
2.81945247928804 4.85348017253506e-26
2.82103377624782 5.08976669824698e-26
2.8226150732076 5.33742496448703e-26
2.82419637016738 5.5969958888085e-26
2.82577766712716 5.86904581367084e-26
2.82735896408694 6.15416768706554e-26
2.82894026104672 6.45298229729641e-26
2.8305215580065 6.76613956435355e-26
2.83210285496628 7.09431989045676e-26
2.83368415192606 7.43823557243541e-26
2.83526544888584 7.79863227874065e-26
2.83684674584562 8.176290594019e-26
2.8384280428054 8.57202763428594e-26
2.84000933976518 8.98669873589753e-26
2.84159063672496 9.42119922164749e-26
2.84317193368474 9.87646624745189e-26
2.84475323064452 1.03534807332796e-25
2.8463345276043 1.08532693820993e-25
2.84791582456408 1.13769067908156e-25
2.84949712152386 1.19255176573311e-25
2.85107841848364 1.25002790880549e-25
2.85265971544342 1.31024230103763e-25
2.8542410124032 1.37332386948007e-25
2.85582230936298 1.43940753917031e-25
2.85740360632276 1.5086345087801e-25
2.85898490328254 1.58115253877484e-25
2.86056620024232 1.65711625264353e-25
2.8621474972021 1.73668745178573e-25
2.86372879416188 1.82003544466729e-25
2.86531009112166 1.90733739088116e-25
2.86689138808144 1.99877866078205e-25
2.86847268504122 2.09455321138942e-25
2.870053982001 2.19486397928666e-25
2.87163527896078 2.29992329127331e-25
2.87321657592056 2.40995329356291e-25
2.87479787288034 2.52518640035649e-25
2.87637916984013 2.64586576264845e-25
2.87796046679991 2.77224575817429e-25
2.87954176375968 2.90459250343224e-25
2.88112306071947 3.04318438877059e-25
2.88270435767925 3.18831263755595e-25
2.88428565463903 3.34028189050408e-25
2.88586695159881 3.49941081627702e-25
2.88744824855859 3.66603274952802e-25
2.88902954551837 3.84049635759808e-25
2.89061084247815 4.02316633714408e-25
2.89219213943793 4.21442414201959e-25
2.89377343639771 4.41466874379422e-25
2.89535473335749 4.62431742636032e-25
2.89693603031727 4.84380661612411e-25
2.89851732727705 5.07359274936872e-25
2.90009862423683 5.3141531784239e-25
2.90167992119661 5.56598711835018e-25
2.90326121815639 5.82961663594656e-25
2.90484251511617 6.10558768292232e-25
2.90642381207595 6.39447117520437e-25
2.90800510903573 6.69686412039536e-25
2.90958640599551 7.0133907955154e-25
2.91116770295529 7.34470397723435e-25
2.91274899991507 7.69148622690793e-25
2.91433029687485 8.05445123282118e-25
2.91591159383463 8.43434521216443e-25
2.91749289079441 8.83194837535526e-25
2.91907418775419 9.24807645544452e-25
2.92065548471397 9.68358230547302e-25
2.92223678167375 1.01393575667401e-24
2.92381807863353 1.06163344111079e-24
2.92539937559331 1.11154873605771e-24
2.92698067255309 1.1637835187518e-24
2.92856196951287 1.21844428990822e-24
2.93014326647265 1.27564238094907e-24
2.93172456343243 1.33549417040111e-24
2.93330586039221 1.39812130986587e-24
2.93488715735199 1.46365095997864e-24
2.93646845431177 1.53221603679151e-24
2.93804975127155 1.60395546903669e-24
2.93963104823133 1.67901446674276e-24
2.94121234519111 1.75754480169957e-24
2.94279364215089 1.83970510028623e-24
2.94437493911067 1.92566114920247e-24
2.94595623607045 2.01558621466144e-24
2.94753753303023 2.10966137563088e-24
2.94911882999001 2.20807587173374e-24
2.95070012694979 2.31102746644275e-24
2.95228142390957 2.41872282623154e-24
2.95386272086935 2.53137791638011e-24
2.95544401782913 2.64921841414895e-24
2.95702531478891 2.77248014007856e-24
2.95860661174869 2.90140950819866e-24
2.96018790870847 3.03626399596559e-24
2.96176920566825 3.17731263477735e-24
2.96335050262803 3.32483652196238e-24
2.96493179958781 3.47912935516367e-24
2.96651309654759 3.64049799008703e-24
2.96809439350737 3.80926302262424e-24
2.96967569046715 3.98575939639751e-24
2.97125698742693 4.17033703682441e-24
2.97283828438672 4.36336151284711e-24
2.9744195813465 4.56521472750854e-24
2.97600087830628 4.77629563863073e-24
2.97758217526606 4.9970210108755e-24
2.97916347222584 5.22782620054659e-24
2.98074476918562 5.46916597453496e-24
2.9823260661454 5.72151536487291e-24
2.98390736310518 5.98537056042993e-24
2.98548866006496 6.26124983733452e-24
2.98706995702474 6.54969452979269e-24
2.98865125398452 6.85127004302251e-24
2.9902325509443 7.16656691011806e-24
2.99181384790408 7.49620189471336e-24
2.99339514486386 7.84081914141432e-24
2.99497644182364 8.20109137603073e-24
2.99655773878342 8.57772115774589e-24
2.9981390357432 8.97144218543171e-24
2.99972033270298 9.38302066042689e-24
3.00130162966276 9.81325670818239e-24
3.00288292662254 1.02629858612878e-23
3.00446422358232 1.0733080606486e-23
3.0060455205421 1.12244519984058e-23
3.00762681750188 1.17380513428582e-23
3.00920811446166 1.22748719526329e-23
3.01078941142144 1.2835950978908e-23
3.01237070838122 1.34223713214582e-23
3.013952005341 1.40352636210167e-23
3.01553330230078 1.46758083372869e-23
3.01711459926056 1.53452379162205e-23
3.01869589622034 1.60448390503522e-23
3.02027719318012 1.677595503614e-23
3.0218584901399 1.75399882324085e-23
3.02343978709968 1.83384026241736e-23
3.02502108405946 1.91727264963237e-23
3.02660238101924 2.00445552217718e-23
3.02818367797902 2.09555541689331e-23
3.0297649749388 2.19074617335725e-23
3.03134627189858 2.29020925002589e-23
3.03292756885836 2.39413405388733e-23
3.03450886581814 2.50271828419254e-23
3.03609016277792 2.61616829085309e-23
3.0376714597377 2.73469944812954e-23
3.03925275669748 2.85853654424876e-23
3.04083405365726 2.98791418762337e-23
3.04241535061704 3.12307723037082e-23
3.04399664757682 3.26428120985515e-23
3.0455779445366 3.4117928090152e-23
3.04715924149638 3.56589033626149e-23
3.04874053845616 3.72686422576472e-23
3.05032183541594 3.89501755899109e-23
3.05190313237572 4.07066660837413e-23
3.0534844293355 4.25414140405036e-23
3.05506572629528 4.4457863246226e-23
3.05664702325506 4.64596071295872e-23
3.05822832021484 4.85503951806801e-23
3.05980961717462 5.07341396415104e-23
3.0613909141344 5.30149224794795e-23
3.06297221109419 5.53970026558015e-23
3.06455350805396 5.78848237009827e-23
3.06613480501374 6.04830216103323e-23
3.06771610197353 6.31964330727281e-23
3.06929739893331 6.60301040465442e-23
3.07087869589309 6.89892986971927e-23
3.07245999285287 7.2079508711325e-23
3.07404128981265 7.53064630033475e-23
3.07562258677243 7.86761378305402e-23
3.07720388373221 8.21947673337267e-23
3.07878518069199 8.5868854521243e-23
3.08036647765177 8.97051827144536e-23
3.08194777461155 9.37108274741032e-23
3.08352907157133 9.78931690272717e-23
3.08511036853111 1.02259905215784e-22
3.08669166549089 1.06819064987608e-22
3.08827296245067 1.11579022453653e-22
3.08985425941045 1.16548511533424e-22
3.09143555637023 1.21736641213827e-22
3.09301685333001 1.27152911446428e-22
3.09459815028979 1.32807229709528e-22
3.09617944724957 1.38709928262449e-22
3.09776074420935 1.44871782120612e-22
3.09934204116913 1.51304027781117e-22
3.10092333812891 1.58018382729623e-22
3.10250463508869 1.65027065760798e-22
3.10408593204847 1.72342818145713e-22
3.10566722900825 1.79978925681116e-22
3.10724852596803 1.87949241656629e-22
3.10882982292781 1.96268210777826e-22
3.11041111988759 2.04950894084042e-22
3.11199241684737 2.14012994902171e-22
3.11357371380715 2.23470885878547e-22
3.11515501076693 2.33341637133219e-22
3.11673630772671 2.43643045582655e-22
3.11831760468649 2.54393665478555e-22
3.11989890164627 2.65612840212497e-22
3.12148019860605 2.77320735438482e-22
3.12306149556583 2.89538373566697e-22
3.12464279252561 3.02287669684877e-22
3.12622408948539 3.15591468965535e-22
3.12780538644517 3.29473585619218e-22
3.12938668340495 3.43958843457582e-22
3.13096798036473 3.5907311813108e-22
3.13254927732451 3.74843381109872e-22
3.13413057428429 3.91297745478858e-22
3.13571187124407 4.08465513620797e-22
3.13729316820385 4.26377226863481e-22
3.13887446516363 4.45064717172026e-22
3.14045576212341 4.64561160968026e-22
3.14203705908319 4.84901135162945e-22
3.14361835604297 5.06120675494698e-22
3.14519965300275 5.282573372615e-22
3.14678094996253 5.51350258549563e-22
3.14836224692231 5.75440226055941e-22
3.14994354388209 6.00569743611215e-22
3.15152484084187 6.26783103511976e-22
3.15310613780165 6.54126460775415e-22
3.15468743476143 6.8264791043535e-22
3.15626873172121 7.1239756800171e-22
3.15785002868099 7.43427653211479e-22
3.15943132564077 7.75792577203629e-22
3.16101262260056 8.09549033256166e-22
3.16259391956034 8.44756091229038e-22
3.16417521652012 8.81475295861463e-22
3.1657565134799 9.19770769079757e-22
3.16733781043968 9.59709316475689e-22
3.16891910739946 1.00136053812452e-21
3.17050040435924 1.04479694391543e-21
3.17208170131902 1.09009407357717e-21
3.1736629982788 1.13733062158579e-21
3.17524429523858 1.18658856715144e-21
3.17682559219836 1.23795330948728e-21
3.17840688915814 1.29151380857161e-21
3.17998818611792 1.34736273162518e-21
3.1815694830777 1.40559660552898e-21
3.18315078003748 1.46631597542354e-21
3.18473207699726 1.52962556973456e-21
3.18631337395704 1.59563447188273e-21
3.18789467091682 1.66445629894412e-21
3.1894759678766 1.73620938753795e-21
3.19105726483638 1.81101698723207e-21
3.19263856179616 1.88900746176215e-21
3.19421985875594 1.97031449838054e-21
3.19580115571572 2.05507732565378e-21
3.1973824526755 2.14344094004821e-21
3.19896374963528 2.23555634165202e-21
3.20054504659506 2.33158077939581e-21
3.20212634355484 2.43167800615277e-21
3.20370764051462 2.53601854410357e-21
3.2052889374744 2.64477996078273e-21
3.20687023443418 2.75814715622049e-21
3.20845153139396 2.87631266162798e-21
3.21003282835374 2.99947695007707e-21
3.21161412531352 3.12784875965316e-21
3.2131954222733 3.26164542957224e-21
3.21477671923308 3.40109324977849e-21
3.21635801619286 3.54642782454929e-21
3.21793931315264 3.69789445066691e-21
3.21952061011242 3.85574851072799e-21
3.2211019070722 4.02025588218964e-21
3.22268320403198 4.19169336277331e-21
3.22426450099176 4.37034911286921e-21
3.22584579795154 4.5565231156116e-21
3.22742709491132 4.75052765532248e-21
3.2290083918711 4.95268781504317e-21
3.23058968883088 5.16334199390605e-21
3.23217098579066 5.38284244512881e-21
3.23375228275044 5.61155583543346e-21
3.23533357971022 5.8498638267385e-21
3.23691487667 6.09816368099908e-21
3.23849617362978 6.35686888909177e-21
3.24007747058956 6.6264098247009e-21
3.24165876754934 6.90723442417416e-21
3.24324006450912 7.19980889336952e-21
3.2448213614689 7.50461844254815e-21
3.24640265842868 7.82216805041218e-21
3.24798395538846 8.15298325841722e-21
3.24956525234824 8.49761099655755e-21
3.25114654930802 8.85662044183433e-21
3.2527278462678 9.23060391070247e-21
3.25430914322759 9.62017778679508e-21
3.25589044018737 1.00259834853271e-20
3.25747173714714 1.04486884555862e-20
3.25905303410693 1.08889872230054e-20
3.26063433106671 1.13476024723498e-20
3.26221562802649 1.18252861736195e-20
3.26379692498627 1.23228207523291e-20
3.26537822194605 1.28410203058811e-20
3.26695951890583 1.3380731867836e-20
3.26854081586561 1.39428367219158e-20
3.27012211282539 1.45282517676903e-20
3.27170340978517 1.5137930939933e-20
3.27328470674495 1.57728666837319e-20
3.27486600370473 1.64340914875134e-20
3.27644730066451 1.71226794762206e-20
3.27802859762429 1.78397480669608e-20
3.27960989458407 1.85864596895476e-20
3.28119119154385 1.93640235744389e-20
3.28277248850363 2.01736976106718e-20
3.28435378546341 2.10167902764999e-20
3.28593508242319 2.18946626455052e-20
3.28751637938297 2.28087304711553e-20
3.28909767634275 2.37604663527518e-20
3.29067897330253 2.47514019859614e-20
3.29226027026231 2.57831305011363e-20
3.29384156722209 2.68573088928474e-20
3.29542286418187 2.79756605440837e-20
3.29700416114165 2.91399778487882e-20
3.29858545810143 3.03521249364843e-20
3.30016675506121 3.1614040502919e-20
3.30174805202099 3.29277407507825e-20
3.30332934898077 3.42953224447184e-20
3.30491064594055 3.57189660849929e-20
3.30649194290033 3.72009392043879e-20
3.30807323986011 3.8743599793002e-20
3.30965453681989 4.03493998558504e-20
3.31123583377967 4.20208891083701e-20
3.31281713073945 4.37607188150431e-20
3.31439842769923 4.55716457766366e-20
3.31597972465901 4.7456536471711e-20
3.31756102161879 4.94183713582841e-20
3.31914231857857 5.14602493417244e-20
3.32072361553835 5.35853924152435e-20
3.32230491249813 5.57971504795181e-20
3.32388620945791 5.80990063482631e-20
3.32546750641769 6.04945809468398e-20
3.32704880337747 6.29876387111981e-20
3.32863010033725 6.55820931947484e-20
3.33021139729703 6.82820128911528e-20
3.33179269425681 7.10916272810263e-20
3.33337399121659 7.40153331112762e-20
3.33495528817637 7.70577009156325e-20
3.33653658513615 8.02234817857371e-20
3.33811788209593 8.35176144020836e-20
3.33969917905571 8.69452323347266e-20
3.34128047601549 9.05116716239499e-20
3.34286177297527 9.4222478651402e-20
3.34444306993505 9.80834183127518e-20
3.34602436689483 1.02100482503136e-19
3.34760566385461 1.06279898927286e-19
3.3491869608144 1.10628140246489e-19
3.35076825777418 1.15151933575118e-19
3.35234955473396 1.19858270339819e-19
3.35393085169374 1.24754416515098e-19
3.35551214865352 1.29847923249327e-19
3.3570934456133 1.35146637895965e-19
3.35867474257308 1.40658715465074e-19
3.36025603953286 1.46392630511024e-19
3.36183733649264 1.52357189472667e-19
3.36341863345242 1.58561543482919e-19
3.3649999304122 1.65015201665439e-19
3.36658122737198 1.71728044936473e-19
3.36816252433176 1.78710340330993e-19
3.36974382129154 1.85972755872418e-19
3.37132511825132 1.9352637600659e-19
3.3729064152111 2.01382717620742e-19
3.37448771217088 2.09553746669604e-19
3.37606900913066 2.18051895430935e-19
3.37765030609044 2.26890080414374e-19
3.37923160305022 2.36081720947603e-19
3.38081290001 2.45640758465122e-19
3.38239419696978 2.55581676525968e-19
3.38397549392956 2.65919521587249e-19
3.38555679088934 2.76669924561848e-19
3.38713808784912 2.87849123188933e-19
3.3887193848089 2.99473985248285e-19
3.39030068176868 3.11562032648827e-19
3.39188197872846 3.24131466424554e-19
3.39346327568824 3.37201192670911e-19
3.39504457264802 3.50790849456881e-19
3.3966258696078 3.64920834748622e-19
3.39820716656758 3.79612335382241e-19
3.39978846352736 3.94887357124548e-19
3.40136976048714 4.10768755861635e-19
3.40295105744692 4.27280269957594e-19
3.4045323544067 4.44446553825721e-19
3.40611365136648 4.62293212757946e-19
3.40769494832626 4.80846839057741e-19
3.40927624528604 5.00135049525754e-19
3.41085754224582 5.20186524346707e-19
3.4124388392056 5.41031047430576e-19
3.41402013616538 5.62699548259839e-19
3.41560143312516 5.85224145300052e-19
3.41718273008494 6.08638191029586e-19
3.41876402704472 6.32976318648836e-19
3.4203453240045 6.58274490530375e-19
3.42192662096428 6.84570048473894e-19
3.42350791792406 7.11901765831826e-19
3.42508921488384 7.40309901574936e-19
3.42667051184362 7.69836256367697e-19
3.4282518088034 8.00524230728364e-19
3.42983310576318 8.32418885348881e-19
3.43141440272296 8.6556700365426e-19
3.43299569968274 9.00017156682645e-19
3.43457699664252 9.35819770371745e-19
3.4361582936023 9.73027195337876e-19
3.43773959056208 1.01169377924057e-18
3.43932088752186 1.05187594182467e-18
3.44090218448164 1.09363225273944e-18
3.44248348144143 1.13702351223474e-18
3.44406477840121 1.18211283483901e-18
3.44564607536099 1.22896573612725e-18
3.44722737232077 1.27765022269255e-18
3.44880866928055 1.3282368854358e-18
3.45038996624033 1.38079899629483e-18
3.45197126320011 1.43541260853827e-18
3.45355256015989 1.49215666075157e-18
3.45513385711967 1.55111308465203e-18
3.45671515407945 1.61236691686756e-18
3.45829645103923 1.67600641482605e-18
3.45987774799901 1.74212317690221e-18
3.46145904495879 1.81081226697571e-18
3.46304034191857 1.88217234356102e-18
3.46462163887835 1.95630579367333e-18
3.46620293583813 2.03331887160094e-18
3.46778423279791 2.11332184276253e-18
3.46936552975769 2.19642913283066e-18
3.47094682671747 2.28275948231245e-18
3.47252812367725 2.37243610678454e-18
3.47410942063703 2.46558686298251e-18
3.47569071759681 2.56234442095999e-18
3.47727201455659 2.66284644253155e-18
3.47885331151637 2.76723576622712e-18
3.48043460847615 2.87566059899014e-18
3.48201590543593 2.98827471486352e-18
3.48359720239571 3.10523766091223e-18
3.48517849935549 3.22671497064091e-18
3.48675979631527 3.35287838517718e-18
3.48834109327505 3.48390608249939e-18
3.48992239023483 3.61998291498843e-18
3.49150368719461 3.76130065561528e-18
3.49308498415439 3.90805825305849e-18
3.49466628111417 4.06046209607803e-18
3.49624757807395 4.21872628747728e-18
3.49782887503373 4.38307292798733e-18
3.49941017199351 4.5537324104358e-18
3.50099146895329 4.73094372456016e-18
3.50257276591307 4.91495477284807e-18
3.50415406287285 5.10602269779392e-18
3.50573535983263 5.30441422098188e-18
3.50731665679241 5.51040599441152e-18
3.50889795375219 5.72428496449957e-18
3.51047925071197 5.94634874921527e-18
3.51206054767175 6.17690602880595e-18
3.51364184463153 6.41627695059988e-18
3.51522314159131 6.66479354838538e-18
3.51680443855109 6.92280017687569e-18
3.51838573551087 7.19065396180527e-18
3.51996703247065 7.46872526619682e-18
3.52154832943043 7.75739817338085e-18
3.52312962639021 8.05707098735203e-18
3.52471092334999 8.3681567510836e-18
3.52629222030977 8.69108378341784e-18
3.52787351726955 9.02629623520769e-18
3.52945481422933 9.37425466536871e-18
3.53103611118911 9.73543663755572e-18
3.53261740814889 1.01103373381822e-17
3.53419870510867 1.0499470216538e-17
3.53578000206846 1.09033676477774e-17
3.53736129902824 1.13225816195872e-17
3.53894259598802 1.17576844433569e-17
3.5405238929478 1.22092694907254e-17
3.54210518990758 1.26779519563691e-17
3.54368648686736 1.31643696479868e-17
3.54526778382714 1.36691838043965e-17
3.54684908078692 1.4193079942752e-17
3.5484303777467 1.47367687358929e-17
3.55001167470648 1.53009869208784e-17
3.55159297166626 1.58864982397935e-17
3.55317426862604 1.64940944139564e-17
3.55475556558582 1.71245961526979e-17
3.5563368625456 1.77788541979053e-17
3.55791815950538 1.84577504055966e-17
3.55949945646516 1.91621988657917e-17
3.56108075342494 1.98931470620323e-17
3.56266205038472 2.0651577071919e-17
3.5642433473445 2.14385068101102e-17
3.56582464430428 2.22549913152193e-17
3.56740594126406 2.3102124082184e-17
3.56898723822384 2.39810384416436e-17
3.57056853518362 2.48929089879832e-17
3.5721498321434 2.58389530577185e-17
3.57373112910318 2.68204322599682e-17
3.57531242606296 2.78386540608089e-17
3.57689372302274 2.88949734234005e-17
3.57847501998252 2.9990794505786e-17
3.5800563169423 3.11275724183632e-17
3.58163761390208 3.23068150431038e-17
3.58321891086186 3.35300849166383e-17
3.58480020782164 3.47990011794188e-17
3.58638150478142 3.61152415932149e-17
3.5879628017412 3.74805446293317e-17
3.58954409870098 3.88967116299667e-17
3.59112539566076 4.03656090452104e-17
3.59270669262054 4.18891707483236e-17
3.59428798958032 4.34694004319441e-17
3.5958692865401 4.51083740880437e-17
3.59745058349988 4.68082425744719e-17
3.59903188045966 4.85712342710724e-17
3.60061317741944 5.03996578284728e-17
3.60219447437922 5.22959050126595e-17
3.603775771339 5.42624536486794e-17
3.60535706829878 5.63018706668247e-17
3.60693836525856 5.84168152548163e-17
3.60851966221834 6.06100421196238e-17
3.61010095917812 6.28844048626291e-17
3.6116822561379 6.52428594720575e-17
3.61326355309768 6.76884679366204e-17
3.61484485005746 7.02244019845471e-17
3.61642614701724 7.2853946952269e-17
3.61800744397702 7.55805057871243e-17
3.6195887409368 7.84076031887436e-17
3.62117003789658 8.1338889893723e-17
3.62275133485636 8.437814710855e-17
3.62433263181614 8.75292910957433e-17
3.62591392877592 9.07963779184722e-17
3.6274952257357 9.41836083489785e-17
3.62907652269548 9.76953329463782e-17
3.63065781965526 1.01336057309602e-16
3.63223911661505 1.05110447511439e-16
3.63382041357483 1.09023335719613e-16
3.63540171053461 1.13079726011556e-16
3.63698300749439 1.17284800389108e-16
3.63856430445417 1.21643925000086e-16
3.64014560141395 1.26162656573673e-16
3.64172689837373 1.30846749076744e-16
3.64330819533351 1.35702160598748e-16
3.64488949229329 1.407350604727e-16
3.64647078925307 1.45951836640318e-16
3.64805208621285 1.51359103269487e-16
3.64963338317263 1.56963708632584e-16
3.65121468013241 1.62772743254359e-16
3.65279597709219 1.68793548338462e-16
3.65437727405197 1.75033724482066e-16
3.65595857101175 1.81501140688069e-16
3.65753986797153 1.88203943685006e-16
3.65912116493131 1.95150567564952e-16
3.66070246189109 2.02349743749999e-16
3.66228375885087 2.09810511298369e-16
3.66386505581065 2.17542227561544e-16
3.66544635277043 2.25554579204104e-16
3.66702764973021 2.33857593598349e-16
3.66860894668999 2.42461650606379e-16
3.67019024364977 2.51377494762318e-16
3.67177154060955 2.60616247868357e-16
3.67335283756933 2.7018942201797e-16
3.67493413452911 2.80108933061055e-16
3.67651543148889 2.90387114525129e-16
3.67809672844867 3.01036732008376e-16
3.67967802540845 3.12070998059657e-16
3.68125932236823 3.23503587562062e-16
3.68284061932801 3.353486536364e-16
3.68442191628779 3.47620844082444e-16
3.68600321324757 3.60335318374847e-16
3.68758451020735 3.73507765233087e-16
3.68916580716713 3.87154420783809e-16
3.69074710412691 4.01292087335393e-16
3.69232840108669 4.15938152784971e-16
3.69390969804647 4.31110610678967e-16
3.69549099500625 4.468280809483e-16
3.69707229196603 4.63109831341178e-16
3.69865358892581 4.79975799575805e-16
3.70023488588559 4.97446616237388e-16
3.70181618284537 5.15543628443412e-16
3.70339747980515 5.34288924302847e-16
3.70497877676493 5.53705358195514e-16
3.70656007372471 5.73816576897981e-16
3.70814137068449 5.94647046584535e-16
3.70972266764427 6.16222080731574e-16
3.71130396460405 6.38567868955105e-16
3.71288526156383 6.61711506812351e-16
3.71446655852361 6.85681026598082e-16
3.71604785548339 7.10505429169772e-16
3.71762915244317 7.3621471683388e-16
3.71921044940295 7.62839927328678e-16
3.72079174636273 7.90413168939669e-16
3.72237304332251 8.18967656783683e-16
3.72395434028229 8.48537750301081e-16
3.72553563724207 8.79158991994853e-16
3.72711693420186 9.10868147456476e-16
3.72869823116164 9.4370324672259e-16
3.73027952812142 9.77703627003567e-16
3.7318608250812 1.01290997683045e-15
3.73344212204098 1.04936438166476e-15
3.73502341900076 1.08711037102059e-15
3.73660471596054 1.1261929671465e-15
3.73818601292032 1.16665873531888e-15
3.7397673098801 1.20855583579838e-15
3.74134860683988 1.25193407750452e-15
3.74292990379966 1.29684497346235e-15
3.74451120075944 1.34334179808046e-15
3.74609249771922 1.39147964631849e-15
3.747673794679 1.44131549480533e-15
3.74925509163878 1.4929082649719e-15
3.75083638859856 1.54631888826247e-15
3.75241768555834 1.60161037349246e-15
3.75399898251812 1.65884787642219e-15
3.7555802794779 1.71809877161659e-15
3.75716157643768 1.77943272666691e-15
3.75874287339746 1.84292177884761e-15
3.76032417035724 1.90864041429023e-15
3.76190546731702 1.97666564975157e-15
3.7634867642768 2.04707711706302e-15
3.76506806123658 2.11995715034416e-15
3.76664935819636 2.19539087607205e-15
3.76823065515614 2.27346630609531e-15
3.76981195211592 2.35427443369022e-15
3.7713932490757 2.43790933275305e-15
3.77297454603548 2.52446826023282e-15
3.77455584299526 2.61405176190419e-15
3.77613713995504 2.70676378159064e-15
3.77771843691482 2.8027117739469e-15
3.7792997338746 2.90200682091393e-15
3.78088103083438 3.00476375196355e-15
3.78246232779416 3.11110126825605e-15
3.78404362475394 3.22114207083167e-15
3.78562492171372 3.33501299296727e-15
3.7872062186735 3.45284513683064e-15
3.78878751563328 3.57477401456764e-15
3.79036881259306 3.70093969396493e-15
3.79195010955284 3.83148694883138e-15
3.79353140651262 3.96656541425153e-15
3.7951127034724 4.106329746863e-15
3.79669400043218 4.25093979031632e-15
3.79827529739196 4.40056074608521e-15
3.79985659435174 4.55536334979452e-15
3.80143789131152 4.71552405323793e-15
3.8030191882713 4.88122521227145e-15
3.80460048523108 5.05265528076403e-15
3.80618178219086 5.23000901079577e-15
3.80776307915064 5.41348765930626e-15
3.80934437611042 5.60329920139053e-15
3.8109256730702 5.79965855045759e-15
3.81250697002998 6.00278778546126e-15
3.81408826698976 6.21291638543462e-15
3.81566956394954 6.43028147155086e-15
3.81725086090932 6.65512805694852e-15
3.8188321578691 6.88770930456947e-15
3.82041345482889 7.12828679325492e-15
3.82199475178867 7.37713079236456e-15
3.82357604874845 7.6345205451815e-15
3.82515734570823 7.9007445613818e-15
3.82673864266801 8.17610091885117e-15
3.82831993962779 8.46089757513983e-15
3.82990123658757 8.75545268886143e-15
3.83148253354735 9.06009495134158e-15
3.83306383050713 9.3751639288432e-15
3.83464512746691 9.70101041568809e-15
3.83622642442669 1.00379967986275e-14
3.83780772138647 1.03864974328037e-14
3.83938901834625 1.07468990296672e-14
3.84097031530603 1.11196010572197e-14
3.84255161226581 1.15050161529688e-14
3.84413290922559 1.19035705499919e-14
3.84571420618537 1.23157045165073e-14
3.84729550314515 1.27418728093829e-14
3.84887680010493 1.31825451420115e-14
3.85045809706471 1.36382066669956e-14
3.85203939402449 1.4109358474104e-14
3.85362069098427 1.4596518103967e-14
3.85520198794405 1.51002200780139e-14
3.85678328490383 1.56210164451319e-14
3.85836458186361 1.61594773455799e-14
3.85994587882339 1.67161915926917e-14
3.86152717578317 1.7291767272902e-14
3.86310847274295 1.78868323646779e-14
3.86468976970273 1.85020353769281e-14
3.86627106666251 1.91380460074959e-14
3.86785236362229 1.97955558223497e-14
3.86943366058207 2.04752789561095e-14
3.87101495754185 2.11779528345741e-14
3.87259625450163 2.19043389199072e-14
3.87417755146141 2.26552234791915e-14
3.87575884842119 2.34314183770748e-14
3.87734014538097 2.4233761893219e-14
3.87892144234075 2.50631195653488e-14
3.88050273930053 2.59203850586567e-14
3.88208403626031 2.68064810623775e-14
3.88366533322009 2.77223602143743e-14
3.88524663017987 2.86690060545848e-14
3.88682792713965 2.96474340081989e-14
3.88840922409943 3.06586923994933e-14
3.88999052105921 3.17038634972493e-14
3.89157181801899 3.27840645927205e-14
3.89315311497877 3.39004491111377e-14
3.89473441193855 3.50542077577659e-14
3.89631570889833 3.62465696995856e-14
3.89789700585811 3.74788037836609e-14
3.89947830281789 3.87522197933294e-14
3.90105959977767 4.00681697433231e-14
3.90264089673745 4.14280492150604e-14
3.90422219369723 4.28332987332691e-14
3.90580349065701 4.42854051852367e-14
3.90738478761679 4.57859032839621e-14
3.90896608457657 4.7336377076515e-14
3.91054738153635 4.89384614990228e-14
3.91212867849613 5.05938439796357e-14
3.91370997545592 5.23042660909657e-14
3.9152912724157 5.40715252534556e-14
3.91687256937548 5.5897476491264e-14
3.91845386633526 5.77840342421712e-14
3.92003516329504 5.97331742232233e-14
3.92161646025482 6.1746935353704e-14
3.9231977572146 6.3827421737257e-14
3.92477905417438 6.59768047048338e-14
3.92636035113416 6.81973249203598e-14
3.92794164809394 7.04912945509917e-14
3.92952294505372 7.28610995038786e-14
3.9311042420135 7.53092017314697e-14
3.93268553897328 7.78381416073437e-14
3.93426683593306 8.04505403747573e-14
3.93584813289284 8.31491026700297e-14
3.93742942985262 8.59366191230403e-14
3.9390107268124 8.88159690370536e-14
3.94059202377218 9.1790123150432e-14
3.94217332073196 9.48621464824221e-14
3.94375461769174 9.80352012657502e-14
3.94533591465152 1.01312549968459e-13
3.9469172116113 1.04697558407737e-13
3.94849850857108 1.08193698958447e-13
3.95007980553086 1.11804553859102e-13
3.95166110249064 1.15533818618313e-13
3.95324239945042 1.19385305524614e-13
3.9548236964102 1.23362947262697e-13
3.95640499336998 1.27470800639312e-13
3.95798629032976 1.31713050421981e-13
3.95956758728954 1.36094013293966e-13
3.96114888424932 1.40618141928785e-13
3.9627301812091 1.45290029188016e-13
3.96431147816888 1.50114412445822e-13
3.96589277512866 1.55096178044088e-13
3.96747407208844 1.60240365881954e-13
3.96905536904822 1.65552174143737e-13
3.970636666008 1.71036964169252e-13
3.97221796296778 1.76700265470851e-13
3.97379925992756 1.82547780901427e-13
3.97538055688734 1.8858539197771e-13
3.97696185384712 1.94819164363657e-13
3.9785431508069 2.01255353518468e-13
3.98012444776668 2.07900410514045e-13
3.98170574472646 2.14760988027012e-13
3.98328704168624 2.2184394651021e-13
3.98486833864602 2.29156360549122e-13
3.9864496356058 2.36705525408502e-13
3.98803093256558 2.44498963774817e-13
3.98961222952536 2.52544432700187e-13
3.99119352648514 2.60849930753828e-13
3.99277482344492 2.69423705386872e-13
3.9943561204047 2.78274260516946e-13
3.99593741736448 2.87410364338819e-13
3.99751871432426 2.96841057367672e-13
3.99910001128404 3.06575660721973e-13
4.00068130824382 3.16623784652562e-13
4.0022626052036 3.26995337325484e-13
4.00384390216338 3.37700533865672e-13
4.00542519912316 3.48749905669096e-13
4.00700649608295 3.60154309991345e-13
4.00858779304273 3.71924939820329e-13
4.01016909000251 3.84073334041694e-13
4.01175038696229 3.96611387905013e-13
4.01333168392207 4.09551363799984e-13
4.01491298088185 4.22905902350927e-13
4.01649427784163 4.36688033839349e-13
4.01807557480141 4.50911189963843e-13
4.01965687176119 4.65589215946797e-13
4.02123816872097 4.80736382998375e-13
4.02281946568075 4.96367401147666e-13
4.02440076264053 5.12497432451858e-13
4.02598205960031 5.29142104593809e-13
4.02756335656009 5.46317524880094e-13
4.02914465351987 5.64040294649911e-13
4.03072595047965 5.82327524107478e-13
4.03230724743943 6.0119684758966e-13
4.03388854439921 6.20666439281511e-13
4.03546984135899 6.40755029392219e-13
4.03705113831877 6.6148192080519e-13
4.03863243527855 6.82867006214945e-13
4.04021373223833 7.04930785766055e-13
4.04179502919811 7.27694385206906e-13
4.04337632615789 7.51179574574162e-13
4.04495762311767 7.75408787422496e-13
4.04653892007745 8.00405140615406e-13
4.04812021703723 8.26192454692771e-13
4.04970151399701 8.52795274831665e-13
4.05128281095679 8.80238892417709e-13
4.05286410791657 9.08549367243641e-13
4.05444540487635 9.3775355035315e-13
4.05602670183613 9.67879107548643e-13
4.05760799879591 9.98954543581011e-13
4.05918929575569 1.03100922704194e-12
4.06077059271547 1.06407341597669e-12
4.06235188967525 1.09817828424032e-12
4.06393318663503 1.13335594861539e-12
4.06551448359481 1.16963949671572e-12
4.06709578055459 1.20706301569567e-12
4.06867707751437 1.24566162178964e-12
4.07025837447415 1.28547149070379e-12
4.07183967143393 1.32652988888533e-12
4.07342096839371 1.36887520569257e-12
4.07500226535349 1.41254698649228e-12
4.07658356231327 1.45758596671002e-12
4.07816485927305 1.50403410685959e-12
4.07974615623283 1.55193462858036e-12
4.08132745319261 1.60133205170948e-12
4.08290875015239 1.6522722324188e-12
4.08449004711217 1.70480240244554e-12
4.08607134407195 1.75897120944828e-12
4.08765264103173 1.814828758519e-12
4.08923393799151 1.87242665488363e-12
4.09081523495129 1.93181804782398e-12
4.09239653191107 1.99305767585674e-12
4.09397782887085 2.0562019132015e-12
4.09555912583063 2.12130881757676e-12
4.09714042279041 2.18843817935966e-12
4.09872171975019 2.25765157214666e-12
4.10030301670997 2.32901240475509e-12
4.10188431366976 2.40258597470573e-12
4.10346561062954 2.47843952322628e-12
4.10504690758932 2.55664229181904e-12
4.1066282045491 2.6372655804366e-12
4.10820950150888 2.72038280730741e-12
4.10979079846866 2.80606957046099e-12
4.11137209542844 2.89440371099544e-12
4.11295339238822 2.985465378139e-12
4.114534689348 3.07933709615268e-12
4.11611598630778 3.17610383312639e-12
4.11769728326756 3.27585307171966e-12
4.11927858022734 3.3786748819018e-12
4.12085987718712 3.48466199574333e-12
4.1224411741469 3.5939098843212e-12
4.12402247110668 3.70651683678961e-12
4.12560376806646 3.82258404167802e-12
4.12718506502624 3.94221567047978e-12
4.12876636198602 4.06551896359248e-12
4.1303476589458 4.19260431867099e-12
4.13192895590558 4.32358538146745e-12
4.13351025286536 4.45857913921785e-12
4.13509154982514 4.59770601664938e-12
4.13667284678492 4.74108997468007e-12
4.1382541437447 4.88885861188163e-12
4.13983544070448 5.04114326878481e-12
4.14141673766426 5.19807913509997e-12
4.14299803462404 5.35980535993727e-12
4.14457933158382 5.52646516510392e-12
4.1461606285436 5.69820596156488e-12
4.14774192550338 5.8751794691523e-12
4.14932322246316 6.05754183960975e-12
4.15090451942294 6.2454537830673e-12
4.15248581638272 6.43908069803288e-12
4.1540671133425 6.63859280500282e-12
4.15564841030228 6.84416528378316e-12
4.15722970726206 7.05597841462634e-12
4.15881100422184 7.27421772328436e-12
4.16039230118162 7.49907413008655e-12
4.1619735981414 7.73074410314636e-12
4.16355489510118 7.96942981581301e-12
4.16513619206096 8.21533930847882e-12
4.16671748902074 8.4686866548641e-12
4.16829878598052 8.72969213289474e-12
4.1698800829403 8.99858240029771e-12
4.17146137990008 9.27559067504623e-12
4.17304267685986 9.5609569207761e-12
4.17462397381964 9.85492803731386e-12
4.17620527077942 1.01577580564503e-11
4.1777865677392 1.04697083431007e-11
4.17936786469898 1.07910478019941e-11
4.18094916165876 1.11220530900472e-11
4.18253045861854 1.14630088345614e-11
4.18411175557832 1.18142078574129e-11
4.1856930525381 1.21759514053817e-11
4.18727434949788 1.25485493867983e-11
4.18885564645766 1.29323206146647e-11
4.19043694341744 1.33275930564247e-11
4.19201824037722 1.37347040905657e-11
4.193599537337 1.41540007702249e-11
4.19518083429678 1.45858400939986e-11
4.19676213125656 1.50305892841256e-11
4.19834342821635 1.54886260722677e-11
4.19992472517613 1.59603389930601e-11
4.20150602213591 1.64461276856602e-11
4.20308731909569 1.69464032034931e-11
4.20466861605547 1.74615883324154e-11
4.20624991301525 1.79921179175198e-11
4.20783120997503 1.85384391988102e-11
4.20941250693481 1.91010121559677e-11
4.21099380389459 1.96803098624785e-11
4.21257510085437 2.02768188493312e-11
4.21415639781415 2.08910394785644e-11
4.21573769477393 2.15234863269122e-11
4.21731899173371 2.21746885798128e-11
4.21890028869349 2.28451904360544e-11
4.22048158565327 2.35355515233392e-11
4.22206288261305 2.42463473250457e-11
4.22364417957283 2.49781696184911e-11
4.22522547653261 2.57316269249853e-11
4.22680677349239 2.6507344971997e-11
4.22838807045217 2.73059671677347e-11
4.22996936741195 2.8128155088473e-11
4.23155066437173 2.89745889789664e-11
4.23313196133151 2.98459682662709e-11
4.23471325829129 3.07430120873455e-11
4.23629455525107 3.16664598307691e-11
4.23787585221085 3.26170716929671e-11
4.23945714917063 3.35956292492971e-11
4.24103844613041 3.46029360403973e-11
4.24261974309019 3.56398181741931e-11
4.24420104004997 3.67071249439574e-11
4.24578233700975 3.78057294628452e-11
4.24736363396953 3.89365293153446e-11
4.24894493092931 4.0100447226045e-11
4.25052622788909 4.12984317462219e-11
4.25210752484887 4.25314579586355e-11
4.25368882180865 4.38005282010762e-11
4.25527011876843 4.51066728091055e-11
4.25685141572821 4.64509508784678e-11
4.25843271268799 4.78344510477517e-11
4.26001400964777 4.92582923017197e-11
4.26159530660755 5.07236247959398e-11
4.26317660356733 5.2231630703193e-11
4.26475790052711 5.37835250822427e-11
4.26633919748689 5.53805567695512e-11
4.26792049444667 5.70240092944978e-11
4.26950179140645 5.87152018187438e-11
4.27108308836623 6.04554901003216e-11
4.27266438532601 6.22462674830951e-11
4.27424568228579 6.40889659122686e-11
4.27582697924557 6.59850569765323e-11
4.27740827620535 6.79360529776345e-11
4.27898957316513 6.99435080279547e-11
4.28057087012491 7.20090191769091e-11
4.28215216708469 7.41342275668238e-11
4.28373346404447 7.63208196190903e-11
4.28531476100425 7.85705282513488e-11
4.28689605796403 8.08851341264757e-11
4.28847735492381 8.32664669341883e-11
4.29005865188359 8.57164067061344e-11
4.29163994884337 8.82368851652321e-11
4.29322124580315 9.08298871101821e-11
4.29480254276294 9.34974518360774e-11
4.29638383972272 9.62416745918928e-11
4.2979651366825 9.90647080759349e-11
4.29954643364228 1.01968763970137e-10
4.30112773060206 1.04956114514123e-10
4.30270902756184 1.08029094120193e-10
4.30429032452162 1.11190101030068e-10
4.3058716214814 1.14441599014636e-10
4.30745291844118 1.17786119117621e-10
4.30903421540096 1.21226261444345e-10
4.31061551236074 1.24764696996787e-10
4.31219680932052 1.28404169555875e-10
4.3137781062803 1.32147497612521e-10
4.31535940324008 1.35997576348266e-10
4.31694070019986 1.39957379667053e-10
4.31852199715964 1.44029962279279e-10
4.32010329411942 1.48218461839388e-10
4.3216845910792 1.52526101138465e-10
4.32326588803898 1.56956190353133e-10
4.32484718499876 1.61512129352092e-10
4.32642848195854 1.66197410061872e-10
4.32800977891832 1.71015618893103e-10
4.3295910758781 1.7597043922901e-10
4.33117237283788 1.81065653977492e-10
4.33275366979766 1.86305148188402e-10
4.33433496675744 1.91692911737757e-10
4.33591626371722 1.97233042080342e-10
4.337497560677 2.02929747072633e-10
4.33907885763678 2.08787347867501e-10
4.34066015459656 2.14810281882716e-10
4.34224145155634 2.21003105844951e-10
4.34382274851612 2.27370498911099e-10
4.3454040454759 2.33917265868956e-10
4.34698534243568 2.4064834041909e-10
4.34856663939546 2.4756878853991e-10
4.35014793635524 2.54683811938073e-10
4.35172923331502 2.61998751586178e-10
4.3533105302748 2.69519091349983e-10
4.35489182723458 2.77250461707391e-10
4.35647312419436 2.85198643561225e-10
4.35805442115414 2.9336957214839e-10
4.35963571811392 3.01769341047463e-10
4.3612170150737 3.10404206287469e-10
4.36279831203348 3.19280590559869e-10
4.36437960899326 3.28405087536735e-10
4.36596090595304 3.37784466297387e-10
4.36754220291282 3.47425675866132e-10
4.3691234998726 3.57335849864104e-10
4.37070479683238 3.67522311277557e-10
4.37228609379216 3.77992577345834e-10
4.37386739075194 3.88754364571547e-10
4.37544868771172 3.99815593856203e-10
4.3770299846715 4.11184395764199e-10
4.37861128163128 4.22869115918346e-10
4.38019257859106 4.34878320529954e-10
4.38177387555085 4.47220802066938e-10
4.38335517251062 4.59905585063077e-10
4.3849364694704 4.72941932072e-10
4.38651776643018 4.86339349769204e-10
4.38809906338996 5.00107595205849e-10
4.38968036034975 5.14256682217827e-10
4.39126165730953 5.28796887993861e-10
4.39284295426931 5.43738759806638e-10
4.39442425122909 5.59093121910533e-10
4.39600554818887 5.7487108261017e-10
4.39758684514865 5.9108404150407e-10
4.39916814210843 6.07743696906829e-10
4.40074943906821 6.24862053455178e-10
4.40233073602799 6.42451429901419e-10
4.40391203298777 6.6052446709898e-10
4.40549332994755 6.79094136185143e-10
4.40707462690733 6.98173746964542e-10
4.40865592386711 7.17776956499507e-10
4.41023722082689 7.37917777911154e-10
4.41181851778667 7.58610589396702e-10
4.41339981474645 7.79870143468208e-10
4.41498111170623 8.01711576417503e-10
4.41656240866601 8.24150418013345e-10
4.41814370562579 8.47202601435493e-10
4.41972500258557 8.70884473452286e-10
4.42130629954535 8.95212804846509e-10
4.42288759650513 9.2020480109589e-10
4.42446889346491 9.45878113314292e-10
4.42605019042469 9.72250849459673e-10
4.42763148738447 9.9934158581473e-10
4.42921278434425 1.02716937874716e-09
4.43079408130403 1.05575377675604e-09
4.43237537826381 1.08511483281049e-09
4.43395667522359 1.11527311698811e-09
4.43553797218337 1.1462497294201e-09
4.43711926914315 1.17806631354987e-09
4.43870056610293 1.21074506971282e-09
4.44028186306271 1.24430876904464e-09
4.44186316002249 1.27878076772605e-09
4.44344445698227 1.3141850215713e-09
4.44502575394205 1.3505461009691e-09
4.44660705090183 1.38788920618373e-09
4.44818834786161 1.42624018302456e-09
4.44976964482139 1.46562553889325e-09
4.45135094178117 1.50607245921691e-09
4.45293223874095 1.54760882427576e-09
4.45451353570073 1.59026322643553e-09
4.45609483266051 1.63406498779275e-09
4.45767612962029 1.6790441782438e-09
4.45925742658007 1.72523163398582e-09
4.46083872353985 1.77265897646144e-09
4.46242002049963 1.82135863175575e-09
4.46400131745941 1.87136385045737e-09
4.46558261441919 1.92270872799279e-09
4.46716391137897 1.97542822544711e-09
4.46874520833875 2.02955819087971e-09
4.47032650529853 2.08513538114822e-09
4.47190780225831 2.14219748425137e-09
4.47348909921809 2.20078314220346e-09
4.47507039617788 2.26093197445157e-09
4.47665169313766 2.32268460184925e-09
4.47823299009743 2.38608267119784e-09
4.47981428705721 2.45116888037e-09
4.48139558401699 2.51798700402723e-09
4.48297688097677 2.58658191994666e-09
4.48455817793656 2.65699963596873e-09
4.48613947489634 2.72928731758184e-09
4.48772077185612 2.80349331615841e-09
4.4893020688159 2.87966719785512e-09
4.49088336577568 2.95785977319448e-09
4.49246466273546 3.03812312734259e-09
4.49404595969524 3.12051065109913e-09
4.49562725665502 3.20507707261345e-09
4.4972085536148 3.29187848984771e-09
4.49878985057458 3.38097240379939e-09
4.50037114753436 3.47241775250278e-09
4.50195244449414 3.56627494582616e-09
4.50353374145392 3.6626059010836e-09
4.5051150384137 3.76147407947839e-09
4.50669633537348 3.86294452339729e-09
4.50827763233326 3.96708389457431e-09
4.50985892929304 4.07396051314651e-09
4.51144022625282 4.1836443976157e-09
4.5130215232126 4.29620730574294e-09
4.51460282017238 4.4117227763919e-09
4.51618411713216 4.53026617234571e-09
4.51776541409194 4.65191472411558e-09
4.51934671105172 4.77674757476694e-09
4.5209280080115 4.90484582578335e-09
4.52250930497128 5.03629258399169e-09
4.52409060193106 5.17117300957357e-09
4.52567189889084 5.30957436518374e-09
4.52725319585062 5.4515860662068e-09
4.5288344928104 5.59729973216786e-09
4.53041578977018 5.74680923933214e-09
4.53199708672996 5.90021077451324e-09
4.53357838368974 6.05760289012052e-09
4.53515968064952 6.21908656047126e-09
4.5367409776093 6.38476523939608e-09
4.53832227456908 6.55474491916545e-09
4.53990357152886 6.72913419076854e-09
4.54148486848864 6.90804430557071e-09
4.54306616544842 7.09158923838387e-09
4.5446474624082 7.27988575197655e-09
4.54622875936798 7.47305346305982e-09
4.54781005632776 7.67121490977816e-09
4.54939135328754 7.87449562073874e-09
4.55097265024732 8.08302418561465e-09
4.5525539472071 8.29693232735281e-09
4.55413524416688 8.5163549760273e-09
4.55571654112666 8.74143034436729e-09
4.55729783808644 8.97230000500268e-09
4.55887913504622 9.20910896945839e-09
4.560460432006 9.45200576894167e-09
4.56204172896578 9.701142536956e-09
4.56362302592556 9.95667509378572e-09
4.56520432288534 1.02187630328881e-08
4.56678561984512 1.04875698092374e-08
4.5683669168049 1.07632628296603e-08
4.56994821376468 1.10460135452089e-08
4.57152951072447 1.13359975456137e-08
4.57311080768424 1.16333946558583e-08
4.57469210464402 1.19383890349318e-08
4.5762734016038 1.22511692767892e-08
4.57785469856359 1.25719285135843e-08
4.57943599552337 1.29008645212178e-08
4.58101729248315 1.32381798272383e-08
4.58259858944293 1.35840818211721e-08
4.58417988640271 1.39387828673098e-08
4.58576118336249 1.43025004200128e-08
4.58734248032227 1.46754571415973e-08
4.58892377728205 1.50578810228413e-08
4.59050507424183 1.5450005506179e-08
4.59208637120161 1.58520696116345e-08
4.59366766816139 1.6264318065557e-08
4.59524896512117 1.66870014322152e-08
4.59683026208095 1.71203762483083e-08
4.59841155904073 1.7564705160467e-08
4.59999285600051 1.80202570657912e-08
4.60157415296029 1.84873072555074e-08
4.60315544992007 1.89661375617893e-08
4.60473674687985 1.9457036507838e-08
4.60631804383963 1.99602994612603e-08
4.60789934079941 2.04762287908379e-08
4.60948063775919 2.10051340267403e-08
4.61106193471897 2.15473320242783e-08
4.61264323167875 2.21031471312413e-08
4.61422452863853 2.26729113589234e-08
4.61580582559831 2.32569645568957e-08
4.61738712255809 2.38556545916123e-08
4.61896841951787 2.4469337528932e-08
4.62054971647765 2.50983778206312e-08
4.62213101343743 2.57431484949926e-08
4.62371231039721 2.64040313515611e-08
4.62529360735699 2.70814171601524e-08
4.62687490431677 2.7775705864193e-08
4.62845620127655 2.84873067884926e-08
4.63003749823633 2.92166388515443e-08
4.63161879519611 2.99641307824289e-08
4.63320009215589 3.07302213424442e-08
4.63478138911567 3.15153595515272e-08
4.63636268607545 3.23200049196046e-08
4.63794398303523 3.31446276829348e-08
4.63952527999501 3.39897090455798e-08
4.64110657695479 3.48557414260889e-08
4.64268787391457 3.57432287095158e-08
4.64426917087435 3.66526865048608e-08
4.64585046783413 3.75846424080828e-08
4.64743176479391 3.85396362707616e-08
4.64901306175369 3.95182204745414e-08
4.65059435871347 4.05209602114774e-08
4.65217565567325 4.15484337704043e-08
4.65375695263303 4.26012328294453e-08
4.65533824959281 4.36799627547875e-08
4.65691954655259 4.47852429058656e-08
4.65850084351237 4.59177069470628e-08
4.66008214047215 4.70780031660782e-08
4.66166343743193 4.82667947990964e-08
4.66324473439171 4.9484760362881e-08
4.66482603135149 5.07325939939654e-08
4.66640732831127 5.20110057950344e-08
4.66798862527105 5.33207221887109e-08
4.66956992223083 5.46624862788232e-08
4.67115121919062 5.60370582193702e-08
4.6727325161504 5.74452155912921e-08
4.67431381311018 5.88877537872366e-08
4.67589511006996 6.03654864044576e-08
4.67747640702974 6.18792456460316e-08
4.67905770398952 6.34298827305479e-08
4.6806390009493 6.50182683104323e-08
4.68222029790908 6.66452928991186e-08
4.68380159486886 6.83118673071869e-08
4.68538289182864 7.00189230876996e-08
4.68696418878842 7.17674129908828e-08
4.6885454857482 7.35583114283794e-08
4.69012678270798 7.53926149472222e-08
4.69170807966776 7.727134271374e-08
4.69328937662754 7.91955370076245e-08
4.69487067358732 8.11662637262888e-08
4.6964519705471 8.31846128998012e-08
4.69803326750688 8.52516992165636e-08
4.69961456446666 8.73686625599349e-08
4.70119586142644 8.95366685560481e-08
4.70277715838622 9.17569091330368e-08
4.704358455346 9.40306030918782e-08
4.70593975230578 9.63589966891078e-08
4.70752104926556 9.87433642315965e-08
4.70910234622534 1.01185008683713e-07
4.71068364318512 1.03685262286998e-07
4.7122649401449 1.0624548719271e-07
4.71384623710468 1.08867076107426e-07
4.71542753406446 1.11551452951962e-07
4.71700883102424 1.14300073533909e-07
4.71859012798402 1.17114426234006e-07
4.7201714249438 1.1999603270668e-07
4.72175272190358 1.22946448594921e-07
4.72333401886336 1.25967264259949e-07
4.72491531582314 1.29060105525745e-07
4.72649661278292 1.32226634438944e-07
4.7280779097427 1.35468550044223e-07
4.72965920670248 1.38787589175595e-07
4.73124050366226 1.42185527263868e-07
4.73282180062204 1.45664179160586e-07
4.73440309758182 1.49225399978766e-07
4.7359843945416 1.5287108595083e-07
4.73756569150138 1.56603175303907e-07
4.73914698846116 1.60423649153016e-07
4.74072828542094 1.64334532412383e-07
4.74230958238072 1.68337894725177e-07
4.7438908793405 1.72435851412226e-07
4.74547217630028 1.76630564439827e-07
4.74705347326006 1.8092424340723e-07
4.74863477021984 1.85319146553999e-07
4.75021606717962 1.89817581787788e-07
4.7517973641394 1.94421907732801e-07
4.75337866109918 1.99134534799389e-07
4.75495995805896 2.03957926275191e-07
4.75654125501874 2.08894599438186e-07
4.75812255197852 2.13947126692127e-07
4.7597038489383 2.19118136724757e-07
4.76128514589808 2.24410315689227e-07
4.76286644285786 2.29826408409197e-07
4.76444773981765 2.35369219608011e-07
4.76602903677743 2.41041615162443e-07
4.76761033373721 2.46846523381483e-07
4.76919163069699 2.52786936310628e-07
4.77077292765677 2.58865911062114e-07
4.77235422461655 2.6508657117167e-07
4.77393552157633 2.71452107982201e-07
4.77551681853611 2.7796578205494e-07
4.77709811549589 2.84630924608665e-07
4.77867941245567 2.91450938987346e-07
4.78026070941545 2.98429302156843e-07
4.78184200637523 3.05569566231307e-07
4.78342330333501 3.12875360029586e-07
4.78500460029479 3.20350390662447e-07
4.78658589725457 3.27998445151019e-07
4.78816719421435 3.35823392077144e-07
4.78974849117413 3.43829183266147e-07
4.79132978813391 3.52019855502694e-07
4.79291108509369 3.60399532280315e-07
4.79449238205347 3.68972425585251e-07
4.79607367901325 3.77742837715149e-07
4.79765497597303 3.86715163133472e-07
4.79923627293281 3.95893890360002e-07
4.80081756989259 4.05283603898396e-07
4.80239886685237 4.14888986201155e-07
4.80398016381215 4.24714819673009e-07
4.80556146077193 4.3476598871324e-07
4.80714275773171 4.45047481797684e-07
4.80872405469149 4.55564393601114e-07
4.81030535165127 4.66321927160898e-07
4.81188664861105 4.7732539608248e-07
4.81346794557083 4.88580226787546e-07
4.81504924253061 5.00091960805669e-07
4.81663053949039 5.11866257110274e-07
4.81821183645017 5.23908894499429e-07
4.81979313340995 5.36225774022872e-07
4.82137443036973 5.48822921455321e-07
4.82295572732951 5.61706489817721e-07
4.82453702428929 5.7488276194668e-07
4.82611832124907 5.8835815311318e-07
4.82769961820885 6.0213921369165e-07
4.82928091516863 6.16232631879885e-07
4.83086221212841 6.30645236471232e-07
4.83244350908819 6.45383999679399e-07
4.83402480604797 6.60456040017477e-07
4.83560610300775 6.75868625231611e-07
4.83718739996753 6.91629175290519e-07
4.83876869692731 7.07745265431959e-07
4.84034999388709 7.24224629266962e-07
4.84193129084687 7.41075161942954e-07
4.84351258780665 7.58304923366906e-07
4.84509388476643 7.75922141489345e-07
4.84667518172621 7.93935215650556e-07
4.84825647868599 8.12352719989986e-07
4.84983777564577 8.31183406919854e-07
4.85141907260555 8.50436210664325e-07
4.85300036956533 8.70120250865243e-07
4.85458166652511 8.90244836255573e-07
4.85616296348489 9.10819468402121e-07
4.85774426044467 9.31853845517902e-07
4.85932555740446 9.53357866346604e-07
4.86090685436424 9.7534163411924e-07
4.86248815132402 9.97815460584929e-07
4.8640694482838 1.0207898701169e-06
4.86565074524358 1.04427560389534e-06
4.86723204220336 1.06828362416762e-06
4.86881333916314 1.09282511858835e-06
4.87039463612292 1.11791150463964e-06
4.8719759330827 1.14355443413388e-06
4.87355723004248 1.16976579779952e-06
4.87513852700226 1.19655772995225e-06
4.87671982396204 1.22394261325205e-06
4.87830112092182 1.25193308354889e-06
4.8798824178816 1.28054203481712e-06
4.88146371484138 1.3097826241813e-06
4.88304501180116 1.3396682770344e-06
4.88462630876094 1.37021269225013e-06
4.88620760572072 1.40142984749099e-06
4.8877889026805 1.43333400461416e-06
4.88937019964028 1.4659397151755e-06
4.89095149660006 1.49926182603552e-06
4.89253279355984 1.53331548506666e-06
4.89411409051962 1.56811614696598e-06
4.8956953874794 1.60367957917282e-06
4.89727668443918 1.64002186789496e-06
4.89885798139896 1.67715942424424e-06
4.90043927835874 1.71510899048369e-06
4.90202057531852 1.75388764638804e-06
4.9036018722783 1.79351281571982e-06
4.90518316923808 1.8340022728222e-06
4.90676446619786 1.87537414933194e-06
4.90834576315764 1.91764694101279e-06
4.90992706011742 1.9608395147127e-06
4.9115083570772 2.00497111544657e-06
4.91308965403698 2.05006137360584e-06
4.91467095099676 2.09613031229851e-06
4.91625224795654 2.14319835482049e-06
4.91783354491632 2.19128633226115e-06
4.9194148418761 2.24041549124535e-06
4.92099613883588 2.29060750181349e-06
4.92257743579566 2.3418844654428e-06
4.92415873275544 2.39426892321177e-06
4.92574002971522 2.44778386411053e-06
4.927321326675 2.50245273349783e-06
4.92890262363478 2.55829944171078e-06
4.93048392059456 2.615348372825e-06
4.93206521755434 2.67362439357218e-06
4.93364651451412 2.73315286241476e-06
4.9352278114739 2.79395963878106e-06
4.93680910843368 2.85607109246448e-06
4.93839040539346 2.91951411318769e-06
4.93997170235324 2.98431612033659e-06
4.94155299931302 3.05050507286447e-06
4.9431342962728 3.1181094793712e-06
4.94471559323258 3.18715840835959e-06
4.94629689019236 3.25768149867109e-06
4.94787818715214 3.32970897010482e-06
4.94945948411192 3.40327163422274e-06
4.9510407810717 3.47840090534268e-06
4.95262207803149 3.55512881172444e-06
4.95420337499127 3.63348800695071e-06
4.95578467195105 3.71351178150495e-06
4.95736596891083 3.7952340745533e-06
4.95894726587061 3.87868948592787e-06
4.96052856283039 3.9639132883208e-06
4.96210985979017 4.05094143968772e-06
4.96369115674995 4.13981059586717e-06
4.96527245370973 4.23055812341696e-06
4.96685375066951 4.32322211267311e-06
4.96843504762929 4.4178413910333e-06
4.97001634458907 4.5144555364692e-06
4.97159764154885 4.61310489127146e-06
4.97317893850863 4.71383057603021e-06
4.97476023546841 4.8166745038559e-06
4.97634153242819 4.92167939484304e-06
4.97792282938797 5.02888879078239e-06
4.97950412634775 5.13834707012344e-06
4.98108542330753 5.2500994631929e-06
4.98266672026731 5.36419206767225e-06
4.98424801722709 5.48067186433916e-06
4.98582931418687 5.59958673307554e-06
4.98741061114665 5.72098546914792e-06
4.98899190810643 5.84491779976472e-06
4.99057320506621 5.97143440091126e-06
4.99215450202599 6.1005869144729e-06
4.99373579898577 6.23242796564376e-06
4.99531709594555 6.36701118063235e-06
4.99689839290533 6.50439120466213e-06
4.99847968986511 6.64462372027833e-06
5.00006098682489 6.78776546595915e-06
5.00164228378467 6.93387425504038e-06
5.00322358074445 7.08300899495833e-06
5.00480487770423 7.23522970681229e-06
5.00638617466401 7.39059754525522e-06
5.00796747162379 7.54917481871717e-06
5.00954876858357 7.71102500996302e-06
5.01113006554335 7.87621279699613e-06
5.01271136250313 8.04480407430475e-06
5.01429265946291 8.21686597446559e-06
5.01587395642269 8.39246689010267e-06
5.01745525338247 8.57167649620986e-06
5.01903655034225 8.75456577284358e-06
5.02061784730203 8.94120702818887e-06
5.02219914426181 9.13167392200666e-06
5.02378044122159 9.32604148946635e-06
5.02536173818137 9.52438616537059e-06
5.02694303514115 9.72678580877653e-06
5.02852433210093 9.93331972802384e-06
5.03010562906071 1.0144068706168e-05
5.03168692602049 1.03591150268336e-05
5.03326822298027 1.05785425004877e-05
5.03484951994005 1.08024364911408e-05
5.03643081689983 1.10308839434844e-05
5.03801211385961 1.12639734104691e-05
5.03959341081939 1.15017950813303e-05
5.04117470777917 1.17444408100675e-05
5.04275600473895 1.19920041443865e-05
5.04433730169873 1.22445803551087e-05
5.04591859865852 1.25022664660542e-05
5.04749989561829 1.27651612844092e-05
5.04908119257808 1.30333654315794e-05
5.05066248953786 1.33069813745417e-05
5.05224378649764 1.35861134576989e-05
5.05382508345742 1.38708679352441e-05
5.0554063804172 1.41613530040432e-05
5.05698767737698 1.44576788370454e-05
5.05856897433676 1.47599576172237e-05
5.06015027129654 1.50683035720599e-05
5.06173156825632 1.5382833008576e-05
5.0633128652161 1.57036643489236e-05
5.06489416217588 1.60309181665381e-05
5.06647545913566 1.63647172228647e-05
5.06805675609544 1.67051865046683e-05
5.06963805305522 1.70524532619318e-05
5.071219350015 1.74066470463511e-05
5.07280064697478 1.77678997504385e-05
5.07438194393456 1.81363456472415e-05
5.07596324089434 1.85121214306831e-05
5.07754453785412 1.88953662565409e-05
5.0791258348139 1.92862217840602e-05
5.08070713177368 1.96848322182256e-05
5.08228842873346 2.00913443526875e-05
5.08386972569324 2.0505907613361e-05
5.08545102265302 2.09286741027044e-05
5.0870323196128 2.13597986446836e-05
5.08861361657258 2.17994388304367e-05
5.09019491353236 2.2247755064647e-05
5.09177621049214 2.27049106126323e-05
5.09335750745192 2.31710716481649e-05
5.0949388044117 2.36464073020245e-05
5.09652010137148 2.41310897113077e-05
5.09810139833126 2.46252940694903e-05
5.09968269529104 2.51291986772582e-05
5.10126399225082 2.56429849941209e-05
5.1028452892106 2.61668376908192e-05
5.10442658617038 2.67009447025274e-05
5.10600788313016 2.72454972828696e-05
5.10758918008994 2.78006900587683e-05
5.10917047704972 2.83667210861157e-05
5.1107517740095 2.89437919062992e-05
5.11233307096928 2.95321076035849e-05
5.11391436792906 3.01318768633653e-05
5.11549566488884 3.07433120312989e-05
5.11707696184862 3.13666291733316e-05
5.1186582588084 3.20020481366304e-05
5.12023955576818 3.2649792611437e-05
5.12182085272796 3.33100901938439e-05
5.12340214968774 3.39831724495221e-05
5.12498344664752 3.46692749783984e-05
5.1265647436073 3.53686374803025e-05
5.12814604056708 3.60815038215968e-05
5.12972733752686 3.68081221028003e-05
5.13130863448664 3.75487447272161e-05
5.13288993144642 3.83036284705837e-05
5.1344712284062 3.90730345517706e-05
5.13605252536598 3.98572287044984e-05
5.13763382232576 4.06564812501472e-05
5.13921511928555 4.14710671716217e-05
5.14079641624533 4.23012661883173e-05
5.1423777132051 4.3147362832191e-05
5.14395901016489 4.40096465249391e-05
5.14554030712467 4.48884116563248e-05
5.14712160408445 4.57839576636469e-05
5.14870290104423 4.66965891123668e-05
5.15028419800401 4.76266157779252e-05
5.15186549496379 4.85743527287401e-05
5.15344679192357 4.95401204104289e-05
5.15502808888335 5.05242447312353e-05
5.15660938584313 5.15270571487271e-05
5.15819068280291 5.25488947577086e-05
5.15977197976269 5.35901003794513e-05
5.16135327672247 5.46510226521771e-05
5.16293457368225 5.57320161228695e-05
5.16451587064203 5.68334413403905e-05
5.16609716760181 5.79556649499544e-05
5.16767846456159 5.90990597889437e-05
5.16925976152137 6.02640049841053e-05
5.17084105848115 6.14508860501219e-05
5.17242235544093 6.26600949896212e-05
5.17400365240071 6.38920303945813e-05
5.17558494936049 6.51470975491969e-05
5.17716624632027 6.64257085341952e-05
5.17874754328005 6.77282823326423e-05
5.18032884023983 6.9055244937249e-05
5.18191013719961 7.04070294591733e-05
5.18349143415939 7.17840762383912e-05
5.18507273111917 7.31868329555838e-05
5.18665402807895 7.46157547456368e-05
5.18823532503873 7.60713043127074e-05
5.18981662199851 7.75539520469077e-05
5.19139791895829 7.9064176142634e-05
5.19297921591807 8.06024627185255e-05
5.19456051287785 8.21693059391285e-05
5.19614180983763 8.37652081382105e-05
5.19772310679741 8.53906799438425e-05
5.19930440375719 8.70462404051471e-05
5.20088570071697 8.87324171208757e-05
5.20246699767675 9.04497463696996e-05
5.20404829463653 9.2198773242346e-05
5.20562959159631 9.39800517755183e-05
5.20721088855609 9.57941450876722e-05
5.20879218551587 9.76416255166656e-05
5.21037348247565 9.95230747592762e-05
5.21195477943543 0.000101439084012628
5.21353607639521 0.000103390254117558
5.21511737335499 0.000105377195703945
5.21669867031477 0.000107400529337971
5.21827996727455 0.000109460885671436
5.21986126423433 0.000111558905593056
5.22144256119411 0.000113695240381843
5.22302385815389 0.000115870551862505
5.22460515511367 0.000118085512562991
5.22618645207345 0.00012034080587413
5.22776774903323 0.000122637126211402
5.22934904599301 0.000124975179178923
5.23093034295279 0.000127355681735555
5.23251163991258 0.000129779362363288
5.23409293687236 0.000132246961237847
5.23567423383214 0.000134759230401564
5.23725553079191 0.000137316933938551
5.23883682775169 0.000139920848152197
5.24041812471148 0.00014257176174499
5.24199942167126 0.000145270476000757
5.24358071863104 0.000148017804969244
5.24516201559082 0.00015081457565318
5.2467433125506 0.000153661628197774
5.24832460951038 0.000156559816082664
5.24990590647016 0.000159510006316443
5.25148720342994 0.000162513079633651
5.25306850038972 0.000165569930694371
5.2546497973495 0.000168681468286433
5.25623109430928 0.000171848615530186
5.25781239126906 0.000175072310085982
5.25939368822884 0.000178353504364306
5.26097498518862 0.000181693165738615
5.2625562821484 0.000185092276760943
5.26413757910818 0.000188551835380229
5.26571887606796 0.000192072855163495
5.26730017302774 0.000195656365519815
5.26888146998752 0.000199303411927165
5.2704627669473 0.000203015056162145
5.27204406390708 0.000206792376532654
5.27362536086686 0.000210636468113466
5.27520665782664 0.000214548442984833
5.27678795478642 0.000218529430474093
5.2783692517462 0.000222580577400325
5.27995054870598 0.00022670304832206
5.28153184566576 0.000230898025788141
5.28311314262554 0.000235166710591703
5.28469443958532 0.000239510322027308
5.2862757365451 0.000243930098151384
5.28785703350488 0.000248427296045764
5.28943833046466 0.000253003192084626
5.29101962742444 0.000257659082204676
5.29260092438422 0.0002623962821787
5.294182221344 0.00026721612789248
5.29576351830378 0.000272119975625143
5.29734481526356 0.000277109202332946
5.29892611222334 0.000282185205936519
5.30050740918312 0.000287349405611703
5.3020887061429 0.00029260324208381
5.30367000310268 0.00029794817792564
5.30525130006246 0.000303385697858941
5.30683259702224 0.000308917309059714
5.30841389398202 0.000314544541467047
5.3099951909418 0.000320268948095793
5.31157648790158 0.00032609210535298
5.31315778486136 0.000332015613358033
5.31473908182114 0.000338041096266834
5.31632037878092 0.000344170202599657
5.3179016757407 0.00035040460557306
5.31948297270048 0.000356746003435724
5.32106426966026 0.000363196119808198
5.32264556662004 0.000369756704026864
5.32422686357982 0.000376429531491765
5.32580816053961 0.000383216404018726
5.32738945749939 0.000390119150195479
5.32897075445917 0.000397139625742102
5.33055205141895 0.000404279713875572
5.33213334837872 0.000411541325678712
5.3337146453385 0.000418926400473324
5.33529594229829 0.000426436906197785
5.33687723925807 0.000434074839788924
5.33845853621785 0.000441842227568385
5.34003983317763 0.000449741125633532
5.34162113013741 0.000457773620252693
5.34320242709719 0.000465941828265148
5.34478372405697 0.000474247897485563
5.34636502101675 0.000482694007113151
5.34794631797653 0.000491282368145468
5.34952761493631 0.000500015223796934
5.35110891189609 0.000508894849922182
5.35269020885587 0.000517923555444075
5.35427150581565 0.000527103682786734
5.35585280277543 0.000536437608313295
5.35743409973521 0.000545927742768774
5.35901539669499 0.00055557653172772
5.36059669365477 0.000565386456047044
5.36217799061455 0.000575360032323896
5.36375928757433 0.000585499813358462
5.36534058453411 0.000595808388622254
5.36692188149389 0.000606288384731204
5.36850317845367 0.000616942465924382
5.37008447541345 0.000627773334547661
5.37166577237323 0.000638783731542964
5.37324706933301 0.000649976436942726
5.37482836629279 0.000661354270369875
5.37640966325257 0.000672920091543209
5.37799096021235 0.000684676800788361
5.37957225717213 0.00069662733955417
5.38115355413191 0.000708774690934882
5.38273485109169 0.000721121880197787
5.38431614805147 0.000733671975316635
5.38589744501125 0.000746428087510828
5.38747874197103 0.000759393371790313
5.38906003893081 0.00077257102750641
5.39064133589059 0.000785964298908376
5.39222263285037 0.000799576475706042
5.39380392981015 0.000813410893638296
5.39538522676993 0.000827470935047754
5.39696652372971 0.000841760029461219
5.39854782068949 0.000856281654176557
5.40012911764927 0.000871039334855542
5.40171041460905 0.000886036646122971
5.40329171156883 0.000901277212171924
5.40487300852861 0.000916764707375628
5.40645430548839 0.000932502856905208
5.40803560244817 0.000948495437354285
5.40961689940795 0.000964746277369778
5.41119819636773 0.000981259258289154
5.41277949332751 0.00099803831478437
5.41436079028729 0.00101508743551237
5.41594208724707 0.00103241066377208
5.41752338420685 0.0010500120981683
5.41910468116663 0.00106789589328217
5.42068597812641 0.00108606626034839
5.4222672750862 0.00110452746793951
5.42384857204598 0.00112328384265675
5.42542986900576 0.00114233976982796
5.42701116596553 0.0011616996942126
5.42859246292532 0.0011813681207136
5.4301737598851 0.00120134961509626
5.43175505684488 0.00122164880471447
5.43333635380466 0.00124227037924382
5.43491765076444 0.00126321909142225
5.43649894772422 0.00128449975779762
5.438080244684 0.00130611725948289
5.43966154164378 0.0013280765429183
5.44124283860356 0.00135038262064152
5.44282413556334 0.00137304057206457
5.44440543252312 0.00139605554425869
5.4459867294829 0.00141943275274677
5.44756802644268 0.00144317748230301
5.44914932340246 0.00146729508776069
5.45073062036224 0.0014917909948273
5.45231191732202 0.00151667070090749
5.4538932142818 0.00154193977593392
5.45547451124158 0.00156760386320577
5.45705580820136 0.00159366868023529
5.45863710516114 0.00162014001960218
5.46021840212092 0.00164702374981594
5.4617996990807 0.00167432581618629
5.46338099604048 0.00170205224170166
5.46496229300026 0.00173020912791588
5.46654358996004 0.0017588026558427
5.46812488691982 0.00178783908685884
5.4697061838796 0.00181732476361537
5.47128748083938 0.00184726611095698
5.47286877779916 0.00187766963684997
5.47445007475894 0.00190854193331856
5.47603137171872 0.00193988967738935
5.4776126686785 0.00197171963204466
5.47919396563828 0.00200403864718416
5.48077526259806 0.00203685366059524
5.48235655955784 0.0020701716989317
5.48393785651762 0.00210399987870137
5.4855191534774 0.00213834540726226
5.48710045043718 0.00217321558382786
5.48868174739696 0.00220861780048036
5.49026304435674 0.00224455954319382
5.49184434131652 0.00228104839286513
5.4934256382763 0.00231809202635473
5.49500693523608 0.0023556982175359
5.49658823219586 0.00239387483835288
5.49816952915564 0.00243262985988851
5.49975082611542 0.00247197135344056
5.5013321230752 0.00251190749160731
5.50291342003498 0.0025524465493823
5.50449471699476 0.00259359690525829
5.50607601395454 0.00263536704234034
5.50765731091432 0.00267776554946832
5.5092386078741 0.00272080112234873
5.51081990483388 0.00276448256469563
5.51240120179366 0.00280881878938151
5.51398249875344 0.00285381881959663
5.51556379571322 0.00289949179001904
5.517145092673 0.00294584694799298
5.51872638963279 0.00299289365471766
5.52030768659257 0.00304064138644501
5.52188898355235 0.00308909973568732
5.52347028051213 0.00313827841243463
5.52505157747191 0.00318818724538141
5.52663287443169 0.00323883618316317
5.52821417139147 0.00329023529560304
5.52979546835125 0.00334239477496744
5.53137676531103 0.00339532493723231
5.53295806227081 0.00344903622335873
5.53453935923059 0.00350353920057848
5.53612065619037 0.00355884456368933
5.53770195315015 0.0036149631363606
5.53928325010993 0.00367190587244837
5.54086454706971 0.00372968385732064
5.54244584402949 0.00378830830919261
5.54402714098927 0.00384779058047215
5.54560843794905 0.00390814215911459
5.54718973490883 0.00396937466998869
5.54877103186861 0.00403149987625163
5.55035232882839 0.00409452968073447
5.55193362578817 0.00415847612733834
5.55351492274795 0.00422335140243965
5.55509621970773 0.00428916783630647
5.55667751666751 0.00435593790452442
5.55825881362729 0.00442367422943329
5.55984011058707 0.0044923895815734
5.56142140754685 0.00456209688114249
5.56300270450663 0.00463280919946271
5.56458400146641 0.0047045397604581
5.56616529842619 0.00477730194214212
5.56774659538597 0.00485110927811528
5.56932789234575 0.00492597545907386
5.57090918930553 0.00500191433432771
5.57249048626531 0.00507893991332976
5.57407178322509 0.0051570663672146
5.57565308018487 0.0052363080303483
5.57723437714465 0.00531667940188782
5.57881567410443 0.0053981951473517
5.58039697106421 0.00548087010019999
5.58197826802399 0.00556471926342551
5.58355956498377 0.00564975781115473
5.58514086194355 0.00573600109025942
5.58672215890333 0.00582346462197848
5.58830345586311 0.00591216410355034
5.58988475282289 0.0060021154098553
5.59146604978267 0.00609333459506854
5.59304734674245 0.00618583789432307
5.59462864370223 0.00627964172538412
5.59620994066201 0.0063747626903318
5.59779123762179 0.00647121757725612
5.59937253458157 0.00656902336196126
5.60095383154135 0.00666819720968023
5.60253512850113 0.0067687564768
5.60411642546091 0.00687071871259617
5.60569772242069 0.00697410166097995
5.60727901938047 0.00707892326225196
5.60886031634025 0.00718520165486937
5.61044161330003 0.00729295517722163
5.61202291025981 0.00740220236941701
5.6136042072196 0.00751296197507809
5.61518550417938 0.0076252529431495
5.61676680113916 0.00773909442971309
5.61834809809894 0.0078545057998156
5.61992939505872 0.0079715066293047
5.6215106920185 0.00809011670667564
5.62309198897828 0.00821035603492786
5.62467328593806 0.00833224483343143
5.62625458289784 0.00845580353980321
5.62783587985762 0.00858105281179362
5.6294171768174 0.00870801352918114
5.63099847377718 0.00883670679568011
5.63257977073696 0.00896715394085418
5.63416106769674 0.00909937652204289
5.63574236465652 0.00923339632629518
5.6373236616163 0.00936923537231469
5.63890495857608 0.00950691591241301
5.64048625553586 0.00964646043447318
5.64206755249564 0.00978789166392192
5.64364884945542 0.00993123256571262
5.6452301464152 0.0100765063463156
5.64681144337498 0.0102237364557192
5.64839274033476 0.0103729465894399
5.64997403729454 0.0105241606905405
5.65155533425432 0.0106774029516584
5.6531366312141 0.0108326978170427
5.65471792817388 0.0109900699845995
5.65629922513366 0.0111495444079466
5.65788052209344 0.0113111462984777
5.65946181905322 0.0114749011274332
5.661043116013 0.0116408346279819
5.66262441297278 0.0118089727973099
5.66420570993256 0.011979341898718
5.66578700689234 0.0121519684637287
5.66736830385212 0.0123268792941988
5.6689496008119 0.0125041014644434
5.67053089777168 0.0126836623233654
5.67211219473146 0.0128655894965953
5.67369349169124 0.0130499108886362
5.67527478865102 0.0132366546850195
5.6768560856108 0.0134258493544655
5.67843738257058 0.0136175236510543
5.68001867953036 0.0138117066164018
5.68159997649014 0.0140084275818452
5.68318127344992 0.0142077161706328
5.6847625704097 0.0144096023001258
5.68634386736948 0.0146141161840019
5.68792516432926 0.0148212883344694
5.68950646128904 0.0150311495644858
5.69108775824882 0.0152437309899863
5.6926690552086 0.0154590640321143
5.69425035216838 0.0156771804194616
5.69583164912816 0.0158981121903162
5.69741294608794 0.0161218916949111
5.69899424304772 0.0163485515976837
5.7005755400075 0.01657812487954
5.70215683696728 0.0168106448401244
5.70373813392706 0.0170461451000937
5.70531943088684 0.0172846596033997
5.70690072784662 0.0175262226195721
5.7084820248064 0.0177708687460146
5.71006332176619 0.0180186329102966
5.71164461872597 0.0182695503724576
5.71322591568575 0.0185236567273112
5.71480721264553 0.0187809879067567
5.71638850960531 0.0190415801820929
5.71796980656509 0.0193054701663384
5.71955110352487 0.0195726948165547
5.72113240048465 0.0198432914361719
5.72271369744443 0.0201172976773201
5.72429499440421 0.0203947515431651
5.72587629136399 0.0206756913902443
5.72745758832377 0.0209601559308078
5.72903888528355 0.0212481842351635
5.73062018224333 0.0215398157340215
5.73220147920311 0.0218350902208461
5.73378277616289 0.0221340478542049
5.73536407312267 0.0224367291601237
5.73694537008245 0.0227431750344429
5.73852666704223 0.0230534267451736
5.74010796400201 0.0233675259348597
5.74168926096179 0.023685514622934
5.74327055792157 0.0240074352080857
5.74485185488135 0.0243333304706183
5.74643315184113 0.024663243574815
5.74801444880091 0.0249972180713043
5.74959574576069 0.0253352978994217
5.75117704272047 0.0256775273895751
5.75275833968025 0.0260239512656112
5.75433963664003 0.0263746146471753
5.75592093359981 0.0267295630520771
5.75750223055959 0.027088842398654
5.75908352751937 0.0274524990081302
5.76066482447915 0.0278205796069769
5.76224612143893 0.0281931313292725
5.76382741839871 0.0285702017190564
5.76540871535849 0.0289518387326855
5.76699001231827 0.0293380907411836
5.76857130927805 0.0297290065325952
5.77015260623783 0.0301246353143252
5.77173390319761 0.030525026715489
5.77331520015739 0.0309302307892482
5.77489649711717 0.0313402980151464
5.77647779407695 0.0317552793014431
5.77805909103673 0.0321752259874414
5.77964038799651 0.0326001898458101
5.78122168495629 0.0330302230849019
5.78280298191607 0.0334653783510676
5.78438427887585 0.0339057087309635
5.78596557583563 0.0343512677538534
5.78754687279541 0.0348021093939047
5.78912816975519 0.0352582880724776
5.79070946671497 0.0357198586604079
5.79229076367475 0.0361868764802845
5.79387206063453 0.0366593973087174
5.79545335759431 0.0371374773785969
5.79703465455409 0.0376211733813521
5.79861595151387 0.0381105424691893
5.80019724847365 0.038605642257333
5.80177854543343 0.0391065308262542
5.80335984239322 0.0396132667238829
5.804941139353 0.0401259089678251
5.80652243631278 0.0406445170475556
5.80810373327256 0.0411691509266084
5.80968503023234 0.0416998710447565
5.81126632719212 0.0422367383201783
5.8128476241519 0.042779814151611
5.81442892111168 0.0433291604204991
5.81601021807146 0.0438848394931222
5.81759151503124 0.0444469142227196
5.81917281199102 0.0450154479515943
5.8207541089508 0.0455905045132089
5.82233540591058 0.0461721482342633
5.82391670287036 0.0467604439367659
5.82549799983014 0.0473554569400822
5.82707929678992 0.0479572530629766
5.8286605937497 0.048565898625631
5.83024189070948 0.0491814604516559
5.83182318766926 0.0498040058700823
5.83340448462904 0.0504336027173355
5.83498578158882 0.0510703193391942
5.8365670785486 0.051714224592735
5.83814837550838 0.0523653878482568
5.83972967246816 0.0530238789911841
5.84131096942794 0.0536897684239646
5.84289226638772 0.0543631270679276
5.8444735633475 0.0550440263651474
5.84605486030728 0.0557325382802663
5.84763615726706 0.0564287353023131
5.84921745422684 0.0571326904464906
5.85079875118662 0.0578444772559483
5.8523800481464 0.0585641698035343
5.85396134510618 0.0592918426935213
5.85554264206596 0.0600275710633149
5.85712393902574 0.0607714305851376
5.85870523598552 0.0615234974676893
5.8602865329453 0.0622838484577841
5.86186782990508 0.0630525608419714
5.86344912686486 0.0638297124481166
5.86503042382464 0.0646153816469714
5.86661172078442 0.0654096473537162
5.8681930177442 0.0662125890294708
5.86977431470398 0.067024286682785
5.87135561166376 0.0678448208711032
5.87293690862354 0.068674272702193
5.87451820558332 0.0695127238355596
5.8760995025431 0.0703602564838257
5.87768079950288 0.0712169534140789
5.87926209646266 0.0720828979491997
5.88084339342244 0.0729581739691477
5.88242469038222 0.0738428659122357
5.884005987342 0.0747370587763525
5.88558728430178 0.0756408381201752
5.88716858126156 0.0765542900643322
5.88874987822134 0.0774775012925484
5.89033117518112 0.0784105590527519
5.8919124721409 0.0793535511581474
5.89349376910068 0.0803065659882609
5.89507506606046 0.0812696924899409
5.89665636302025 0.082243020178337
5.89823765998003 0.0832266391378422
5.89981895693981 0.0842206400229895
5.90140025389959 0.0852251140593215
5.90298155085937 0.0862401530442267
5.90456284781915 0.0872658493477283
5.90614414477893 0.0883022959132479
5.90772544173871 0.0893495862583215
5.90930673869849 0.0904078144752786
5.91088803565827 0.0914770752318926
5.91246933261805 0.0925574637719802
5.91405062957783 0.0936490759159597
5.91563192653761 0.0947520080613874
5.91721322349739 0.095866357183428
5.91879452045717 0.0969922208352993
5.92037581741695 0.0981296971486708
5.92195711437673 0.0992788848340263
5.92353841133651 0.100439883180966
5.92511970829629 0.101612792058485
5.92670100525607 0.102797711915199
5.92828230221585 0.103994743779522
5.92986359917563 0.105203989259804
5.93144489613541 0.106425550544423
5.93302619309519 0.107659530401824
5.93460749005497 0.108906032180527
5.93618878701475 0.110165159809065
5.93777008397453 0.111437017795896
5.93935138093431 0.112721711229256
5.94093267789409 0.114019345776952
5.94251397485387 0.11533002768614
5.94409527181365 0.11665386378301
5.94567656877343 0.117990961472451
5.94725786573321 0.119341428737664
5.94883916269299 0.120705374139686
5.95042045965277 0.122082906816927
5.95200175661255 0.123474136484592
5.95358305357233 0.124879173434088
5.95516435053211 0.126298128532354
5.95674564749189 0.12773111322116
5.95832694445167 0.129178239516333
5.95990824141145 0.130639620006932
5.96148953837123 0.132115367854367
5.96307083533101 0.133605596791472
5.96465213229079 0.1351104211215
5.96623342925057 0.136629955717082
5.96781472621035 0.138164316019109
5.96939602317013 0.139713618035574
5.97097732012991 0.141277978340336
5.97255861708969 0.142857514071846
5.97413991404947 0.144452342931789
5.97572121100925 0.146062583183676
5.97730250796903 0.147688353651389
5.97888380492881 0.149329773717636
5.98046510188859 0.150986963322363
5.98204639884837 0.152660042961102
5.98362769580815 0.154349133683243
5.98520899276793 0.156054357090262
5.98679028972771 0.157775835333858
5.98837158668749 0.159513691114061
5.98995288364728 0.161268047677233
5.99153418060706 0.163039028814033
5.99311547756684 0.164826758857306
5.99469677452662 0.166631362679902
5.9962780714864 0.168452965692438
5.99785936844618 0.170291693840967
5.99944066540596 0.172147673604611
6.00102196236574 0.174021031993105
6.00260325932552 0.175911896544273
6.0041845562853 0.177820395321433
6.00576585324508 0.179746656910744
6.00734715020486 0.181690810418465
6.00892844716464 0.183652985468145
6.01050974412442 0.185633312197759
6.0120910410842 0.187631921256751
6.01367233804398 0.189648943803006
6.01525363500376 0.191684511499749
6.01683493196354 0.193738756512393
6.01841622892332 0.19581181150528
6.0199975258831 0.197903809638347
6.02157882284288 0.20001488456376
6.02316011980266 0.202145170422415
6.02474141676244 0.204294801840398
6.02632271372222 0.206463913925364
6.027904010682 0.208652642262824
6.02948530764178 0.210861122912365
6.03106660460156 0.213089492403802
6.03264790156134 0.215337887733222
6.03422919852112 0.217606446358975
6.0358104954809 0.219895306197583
6.03739179244068 0.222204605619546
6.03897308940046 0.224534483445099
6.04055438636024 0.226885078939865
6.04213568332002 0.229256531810439
6.0437169802798 0.231648982199877
6.04529827723958 0.23406257068313
6.04687957419936 0.236497438262356
6.04846087115914 0.238953726362182
6.05004216811892 0.241431576824868
6.0516234650787 0.243931131905388
6.05320476203848 0.246452534266443
6.05478605899826 0.248995926973345
6.05636735595804 0.25156145348888
6.05794865291782 0.254149257668032
6.0595299498776 0.256759483752642
6.06111124683738 0.259392276366001
6.06269254379716 0.262047780507301
6.06427384075694 0.264726141546071
6.06585513771672 0.267427505216465
6.0674364346765 0.270152017611499
6.06901773163628 0.27289982517719
6.07059902859606 0.275671074706591
6.07218032555584 0.278465913333777
6.07376162251562 0.281284488527699
6.0753429194754 0.284126948085974
6.07692421643518 0.286993440128586
6.07850551339496 0.289884113091477
6.08008681035474 0.29279911572008
6.08166810731452 0.295738597062743
6.08324940427431 0.298702706464048
6.08483070123409 0.301691593558081
6.08641199819387 0.304705408261573
6.08799329515365 0.30774430076696
6.08957459211343 0.310808421535373
6.09115588907321 0.313897921289499
6.09273718603299 0.317012951006398
6.09431848299277 0.320153661910164
6.09589977995255 0.323320205464574
6.09748107691233 0.32651273336557
6.09906237387211 0.329731397533695
6.10064367083189 0.332976350106422
6.10222496779167 0.336247743430384
6.10380626475145 0.339545730053539
6.10538756171123 0.342870462717201
6.10696885867101 0.34622209434799
6.10855015563079 0.349600778049733
6.11013145259057 0.353006667095212
6.11171274955035 0.356439914917835
6.11329404651013 0.359900675103247
6.11487534346991 0.363389101380794
6.11645664042969 0.366905347614954
6.11803793738947 0.370449567796607
6.11961923434925 0.374021916034269
6.12120053130903 0.377622546545207
6.12278182826881 0.381251613646456
6.12436312522859 0.384909271745751
6.12594442218837 0.388595675332364
6.12752571914815 0.392310978967843
6.12910701610793 0.396055337276684
6.13068831306771 0.399828904936849
6.13226961002749 0.403631836670233
6.13385090698727 0.40746428723308
6.13543220394705 0.411326411406187
6.13701350090683 0.415218363985133
6.13859479786661 0.419140299770345
6.14017609482639 0.423092373557103
6.14175739178617 0.427074740125434
6.14333868874595 0.431087554229927
6.14491998570573 0.435130970589423
6.14650128266551 0.439205143876666
6.14808257962529 0.443310228707831
6.14966387658507 0.447446379631925
6.15124517354485 0.451613751120169
6.15282647050463 0.455812497555247
6.15440776746441 0.460042773220424
6.15598906442419 0.46430473228868
6.15757036138397 0.468598528811619
6.15915165834375 0.472924316708403
6.16073295530353 0.47728224975452
6.16231425226331 0.481672481570496
6.16389554922309 0.486095165610512
6.16547684618287 0.490550455150909
6.16705814314265 0.495038503278639
6.16863944010243 0.499559462879594
6.17022073706221 0.504113486626866
6.17180203402199 0.508700726968915
6.17338333098177 0.513321336117632
6.17496462794155 0.517975466036326
6.17654592490134 0.522663268427647
6.17812722186112 0.52738489472137
6.1797085188209 0.532140496062129
6.18128981578068 0.536930223297057
6.18287111274046 0.541754226963337
6.18445240970024 0.546612657275664
6.18603370666002 0.551505664113628
6.1876150036198 0.556433397009013
6.18919630057958 0.561396005132993
6.19077759753936 0.566393637283288
6.19235889449914 0.571426441871174
6.19394019145892 0.576494566908456
6.1955214884187 0.581598159994359
6.19710278537848 0.586737368302313
6.19868408233826 0.591912338566669
6.20026537929804 0.59712321706933
6.20184667625782 0.602370149626314
6.2034279732176 0.60765328157422
6.20500927017738 0.612972757756632
6.20659056713716 0.618328722510441
6.20817186409694 0.623721319652062
6.20975316105672 0.629150692463639
6.2113344580165 0.634616983679078
6.21291575497628 0.640120335470116
6.21449705193606 0.645660889432224
6.21607834889584 0.651238786570461
6.21765964585562 0.656854167285309
6.2192409428154 0.662507171358337
6.22082223977518 0.668197937937899
6.22240353673496 0.673926605524646
6.22398483369474 0.679693311957109
6.22556613065452 0.685498194397069
6.2271474276143 0.691341389314944
6.22872872457408 0.697223032475102
6.23031002153386 0.703143258921069
6.23189131849364 0.709102202960729
6.23347261545342 0.715099998151382
6.2350539124132 0.72113677728483
6.23663520937298 0.727212672372308
6.23821650633276 0.733327814629424
6.23979780329254 0.739482334460984
6.24137910025232 0.745676361445806
6.2429603972121 0.751910024321453
6.24454169417188 0.758183450968856
6.24612299113166 0.764496768397012
6.24770428809144 0.770850102727463
6.24928558505122 0.777243579178854
6.250866882011 0.783677322051342
6.25244817897078 0.790151454711022
6.25402947593056 0.796666099574261
6.25561077289034 0.803221378091972
6.25719206985012 0.809817410733887
6.2587733668099 0.816454316972732
6.26035466376968 0.823132215268373
6.26193596072946 0.829851223051921
6.26351725768924 0.836611456709791
6.26509855464902 0.843413031567695
6.2666798516088 0.850256061874631
6.26826114856858 0.857140660786782
6.26984244552836 0.86406694035142
6.27142374248814 0.871035011490767
6.27300503944793 0.87804498398577
6.27458633640771 0.885096966459863
6.27616763336749 0.89219106636276
6.27774893032727 0.899327389954102
6.27933022728705 0.906506042287151
6.28091152424683 0.91372712719241
6.28249282120661 0.920990747261251
6.28407411816639 0.928297003829476
6.28565541512617 0.935645996960878
6.28723671208595 0.943037825430762
6.28881800904573 0.950472586709431
6.29039930600551 0.957950376945674
6.29198060296529 0.965471290950262
6.29356189992507 0.973035422179282
6.29514319688485 0.980642862717675
6.29672449384463 0.988293703262514
6.29830579080441 0.995988033106488
6.29988708776419 1.0037259401212
6.30146838472397 1.01150751074057
6.30304968168375 1.01933282994413
6.30463097864353 1.02720198124041
6.30621227560331 1.03511504665018
6.30779357256309 1.04307210668992
6.30937486952287 1.05107324035495
6.31095616648265 1.05911852510286
6.31253746344243 1.06720803683678
6.31411876040221 1.07534184988869
6.31570005736199 1.08352003700271
6.31728135432177 1.09174266931844
6.31886265128155 1.10000981635429
6.32044394824133 1.1083215459907
6.32202524520111 1.11667792445363
6.32360654216089 1.12507901629772
6.32518783912067 1.1335248843898
6.32676913608045 1.14201558989213
6.32835043304023 1.15055119224585
6.32993173000001 1.15913174915436
6.33151302695979 1.16775731656668
6.33309432391957 1.17642794866098
6.33467562087935 1.18514369782787
6.33625691783913 1.1939046146541
6.33783821479891 1.20271074790587
6.33941951175869 1.21156214451238
6.34100080871847 1.22045884954955
6.34258210567825 1.22940090622333
6.34416340263803 1.23838835585362
6.34574469959781 1.24742123785767
6.34732599655759 1.2564995897339
6.34890729351737 1.26562344704563
6.35048859047715 1.27479284340475
6.35206988743693 1.28400781045568
6.35365118439671 1.29326837785899
6.35523248135649 1.30257457327558
6.35681377831627 1.31192642235038
6.35839507527605 1.32132394869644
6.35997637223583 1.33076717387903
6.36155766919561 1.3402561173996
6.36313896615539 1.34979079668003
6.36472026311517 1.3593712270468
6.36630156007496 1.36899742171531
6.36788285703473 1.37866939177405
6.36946415399452 1.3883871461692
6.3710454509543 1.39815069168886
6.37262674791408 1.40796003294779
6.37420804487386 1.41781517237183
6.37578934183364 1.42771611018261
6.37737063879342 1.4376628443823
6.3789519357532 1.44765537073837
6.38053323271298 1.45769368276851
6.38211452967276 1.46777777172555
6.38369582663254 1.47790762658253
6.38527712359232 1.48808323401781
6.3868584205521 1.49830457840025
6.38843971751188 1.50857164177452
6.39002101447166 1.51888440384646
6.39160231143144 1.52924284196861
6.39318360839122 1.53964693112566
6.394764905351 1.55009664392019
6.39634620231078 1.56059195055843
6.39792749927056 1.57113281883602
6.39950879623034 1.58171921412405
6.40109009319012 1.59235109935503
6.4026713901499 1.60302843500916
6.40425268710968 1.61375117910045
6.40583398406946 1.62451928716322
6.40741528102924 1.63533271223848
6.40899657798902 1.6461914048606
6.4105778749488 1.65709531304398
6.41215917190858 1.66804438226984
6.41374046886836 1.67903855547324
6.41532176582814 1.69007777303012
6.41690306278792 1.70116197274444
6.4184843597477 1.71229108983551
6.42006565670748 1.72346505692549
6.42164695366726 1.73468380402689
6.42322825062704 1.74594725853026
6.42480954758682 1.75725534519211
6.4263908445466 1.76860798612274
6.42797214150638 1.78000510077446
6.42955343846616 1.79144660592974
6.43113473542594 1.80293241568969
6.43271603238572 1.81446244146256
6.4342973293455 1.82603659195227
6.43587862630528 1.83765477314745
6.43745992326506 1.84931688831024
6.43904122022484 1.8610228379655
6.44062251718462 1.87277251989002
6.4422038141444 1.88456582910196
6.44378511110418 1.89640265785051
6.44536640806396 1.90828289560547
6.44694770502374 1.92020642904733
6.44852900198352 1.93217314205717
6.4501102989433 1.94418291570709
6.45169159590308 1.95623562825035
6.45327289286286 1.9683311551122
6.45485418982264 1.98046936888041
6.45643548678242 1.99265013929629
6.45801678374221 2.00487333324577
6.45959808070198 2.01713881475058
6.46117937766177 2.02944644495982
6.46276067462154 2.04179608214142
6.46434197158133 2.0541875816741
6.46592326854111 2.06662079603924
6.46750456550089 2.07909557481311
6.46908586246067 2.09161176465923
6.47066715942045 2.10416920932085
6.47224845638023 2.11676774961383
6.47382975334001 2.12940722341937
6.47541105029979 2.14208746567738
6.47699234725957 2.15480830837961
6.47857364421935 2.16756958056328
6.48015494117913 2.18037110830477
6.48173623813891 2.19321271471355
6.48331753509869 2.20609421992633
6.48489883205847 2.21901544110137
6.48648012901825 2.23197619241309
6.48806142597803 2.24497628504668
6.48964272293781 2.2580155271933
6.49122401989759 2.27109372404503
6.49280531685737 2.28421067779038
6.49438661381715 2.2973661876099
6.49596791077693 2.31056004967195
6.49754920773671 2.32379205712887
6.49913050469649 2.33706200011303
6.50071180165627 2.35036966573359
6.50229309861605 2.36371483807303
6.50387439557583 2.37709729818413
6.50545569253561 2.39051682408714
6.50703698949539 2.40397319076721
6.50861828645517 2.41746617017203
6.51019958341495 2.43099553120961
6.51178088037473 2.44456103974644
6.51336217733451 2.45816245860577
6.51494347429429 2.47179954756624
6.51652477125407 2.48547206336068
6.51810606821385 2.49917975967498
6.51968736517363 2.5129223871477
6.52126866213341 2.52669969336924
6.52284995909319 2.54051142288188
6.52443125605297 2.55435731717959
6.52601255301275 2.56823711470846
6.52759384997253 2.58215055086712
6.52917514693231 2.59609735800746
6.53075644389209 2.61007726543568
6.53233774085187 2.62408999941353
6.53391903781165 2.6381352831599
6.53550033477143 2.65221283685239
6.53708163173121 2.66632237762953
6.53866292869099 2.68046361959291
6.54024422565077 2.69463627380978
6.54182552261055 2.70884004831578
6.54340681957033 2.72307464811803
6.54498811653011 2.73733977519843
6.54656941348989 2.7516351285172
6.54815071044967 2.76596040401674
6.54973200740945 2.78031529462563
6.55131330436923 2.79469949026312
6.55289460132902 2.80911267784366
6.55447589828879 2.82355454128177
6.55605719524858 2.83802476149729
6.55763849220835 2.85252301642067
6.55921978916814 2.86704898099876
6.56080108612792 2.88160232720065
6.5623823830877 2.89618272402406
6.56396368004748 2.91078983750171
6.56554497700726 2.92542333070807
6.56712627396704 2.94008286376651
6.56870757092682 2.95476809385655
6.5702888678866 2.96947867522141
6.57187016484638 2.98421425917589
6.57345146180616 2.99897449411456
6.57503275876594 3.01375902552011
6.57661405572572 3.02856749597202
6.5781953526855 3.0433995451556
6.57977664964528 3.05825480987108
6.58135794660506 3.07313292404334
6.58293924356484 3.08803351873145
6.58452054052462 3.10295622213891
6.5861018374844 3.11790065962397
6.58768313444418 3.13286645371018
6.58926443140396 3.14785322409744
6.59084572836374 3.16286058767291
6.59242702532352 3.17788815852281
6.5940083222833 3.19293554794389
6.59558961924308 3.20800236445559
6.59717091620286 3.2230882138123
6.59875221316264 3.23819269901594
6.60033351012242 3.25331542032879
6.6019148070822 3.26845597528664
6.60349610404198 3.28361395871229
6.60507740100176 3.29878896272907
6.60665869796154 3.31398057677499
6.60823999492132 3.32918838761692
6.6098212918811 3.34441197936512
6.61140258884088 3.3596509334881
6.61298388580066 3.37490482882759
6.61456518276044 3.39017324161414
6.61614647972022 3.40545574548249
6.61772777668 3.42075191148776
6.61930907363978 3.43606130812149
6.62089037059956 3.45138350132816
6.62247166755934 3.46671805452203
6.62405296451912 3.48206452860406
6.6256342614789 3.49742248197934
6.62721555843868 3.51279147057456
6.62879685539846 3.52817104785605
6.63037815235824 3.54356076484769
6.63195944931802 3.5589601701496
6.6335407462778 3.5743688099566
6.63512204323758 3.58978622807721
6.63670334019736 3.60521196595307
6.63828463715714 3.62064556267826
6.63986593411692 3.63608655501907
6.6414472310767 3.65153447743419
6.64302852803648 3.66698886209495
6.64460982499626 3.68244923890589
6.64619112195604 3.69791513552559
6.64777241891583 3.71338607738795
6.6493537158756 3.72886158772337
6.65093501283539 3.74434118758048
6.65251630979516 3.75982439584816
6.65409760675495 3.7753107292776
6.65567890371473 3.79079970250467
6.65726020067451 3.80629082807288
6.65884149763429 3.82178361645604
6.66042279459407 3.83727757608173
6.66200409155385 3.8527722133546
6.66358538851363 3.86826703268015
6.66516668547341 3.88376153648881
6.66674798243319 3.89925522526002
6.66832927939297 3.91474759754681
6.66991057635275 3.9302381500006
6.67149187331253 3.945726377396
6.67307317027231 3.96121177265634
6.67465446723209 3.97669382687876
6.67623576419187 3.99217202936033
6.67781706115165 4.00764586762378
6.67939835811143 4.02311482744379
6.68097965507121 4.03857839287344
6.68256095203099 4.05403604627086
6.68414224899077 4.06948726832623
6.68572354595055 4.08493153808887
6.68730484291033 4.10036833299466
6.68888613987011 4.11579712889366
6.69046743682989 4.13121740007801
6.69204873378967 4.14662861930994
6.69363003074945 4.1620302578501
6.69521132770923 4.17742178548612
6.69679262466901 4.19280267056131
6.69837392162879 4.20817238000375
6.69995521858857 4.22353037935527
6.70153651554835 4.23887613280105
6.70311781250813 4.25420910319915
6.70469910946791 4.26952875211042
6.70628040642769 4.28483453982837
6.70786170338747 4.30012592540956
6.70944300034725 4.3154023667041
6.71102429730703 4.3306633203861
6.71260559426681 4.34590824198475
6.71418689122659 4.36113658591522
6.71576818818637 4.37634780550996
6.71734948514615 4.39154135305016
6.71893078210593 4.40671667979735
6.72051207906571 4.42187323602525
6.72209337602549 4.43701047105177
6.72367467298527 4.45212783327124
6.72525596994505 4.46722477018669
6.72683726690483 4.48230072844247
6.72841856386461 4.49735515385704
6.72999986082439 4.51238749145565
6.73158115778417 4.52739718550375
6.73316245474395 4.54238367953993
6.73474375170373 4.55734641640952
6.73632504866351 4.57228483829799
6.73790634562329 4.58719838676489
6.73948764258307 4.60208650277761
6.74106893954285 4.61694862674538
6.74265023650264 4.63178419855363
6.74423153346241 4.64659265759811
6.7458128304222 4.66137344281967
6.74739412738198 4.6761259927386
6.74897542434176 4.69084974548962
6.75055672130154 4.70554413885666
6.75213801826132 4.72020861030804
6.7537193152211 4.7348425970315
6.75530061218088 4.74944553596961
6.75688190914066 4.76401686385521
6.75846320610044 4.77855601724687
6.76004450306022 4.79306243256469
6.76162580002 4.80753554612603
6.76320709697978 4.8219747941814
6.76478839393956 4.8363796129505
6.76636969089934 4.85074943865836
6.76795098785912 4.86508370757158
6.7695322848189 4.87938185603458
6.77111358177868 4.89364332050609
6.77269487873846 4.90786753759573
6.77427617569824 4.92205394410043
6.77585747265802 4.93620197704142
6.7774387696178 4.95031107370066
6.77902006657758 4.96438067165806
6.78060136353736 4.97841020882812
6.78218266049714 4.99239912349721
6.78376395745692 5.00634685436044
6.7853452544167 5.02025284055899
6.78692655137648 5.03411652171717
6.78850784833626 5.04793733797984
6.79008914529604 5.06171473004975
6.79167044225582 5.07544813922471
6.7932517392156 5.08913700743541
6.79483303617538 5.10278077728254
6.79641433313516 5.11637889207461
6.79799563009494 5.12993079586533
6.79957692705472 5.14343593349132
6.8011582240145 5.15689375060979
6.80273952097428 5.17030369373606
6.80432081793406 5.18366521028145
6.80590211489384 5.19697774859088
6.80748341185362 5.21024075798062
6.8090647088134 5.22345368877612
6.81064600577318 5.23661599234969
6.81222730273296 5.24972712115835
6.81380859969274 5.26278652878155
6.81538989665252 5.27579366995906
6.8169711936123 5.28874800062859
6.81855249057208 5.30164897796366
6.82013378753186 5.31449606041136
6.82171508449164 5.32728870773009
6.82329638145142 5.34002638102732
6.8248776784112 5.35270854279722
6.82645897537098 5.36533465695842
6.82804027233076 5.3779041888916
6.82962156929054 5.39041660547726
6.83120286625032 5.40287137513309
6.8327841632101 5.4152679678517
6.83436546016988 5.42760585523805
6.83594675712966 5.43988451054695
6.83752805408945 5.45210340872038
6.83910935104922 5.46426202642492
6.84069064800901 5.4763598420891
6.84227194496879 5.48839633594047
6.84385324192857 5.5003709900429
6.84543453888835 5.51228328833368
6.84701583584813 5.52413271666046
6.84859713280791 5.53591876281824
6.85017842976769 5.5476409165863
6.85175972672747 5.55929866976489
6.85334102368725 5.57089151621197
6.85492232064703 5.58241895187985
6.85650361760681 5.59388047485164
6.85808491456659 5.60527558537768
6.85966621152637 5.61660378591186
6.86124750848615 5.62786458114785
6.86282880544593 5.63905747805514
6.86441010240571 5.65018198591501
6.86599139936549 5.66123761635649
6.86757269632527 5.67222388339195
6.86915399328505 5.68314030345288
6.87073529024483 5.69398639542525
6.87231658720461 5.70476168068491
6.87389788416439 5.71546568313282
6.87547918112417 5.72609792923011
6.87706047808395 5.73665794803306
6.87864177504373 5.74714527122783
6.88022307200351 5.75755943316514
6.88180436896329 5.76789997089475
6.88338566592307 5.77816642419979
6.88496696288285 5.78835833563092
6.88654825984263 5.79847525054033
6.88812955680241 5.80851671711563
6.88971085376219 5.8184822864134
6.89129215072197 5.82837151239286
6.89287344768175 5.83818395194897
6.89445474464153 5.84791916494574
6.89603604160131 5.85757671424906
6.89761733856109 5.86715616575951
6.89919863552087 5.87665708844492
6.90077993248065 5.8860790543727
6.90236122944043 5.89542163874206
6.90394252640021 5.90468441991591
6.90552382335999 5.9138669794527
6.90710512031977 5.92296890213795
6.90868641727955 5.93198977601549
6.91026771423933 5.94092919241875
6.91184901119911 5.94978674600149
6.91343030815889 5.95856203476861
6.91501160511867 5.96725466010655
6.91659290207845 5.97586422681352
6.91817419903823 5.9843903431295
6.91975549599801 5.99283262076597
6.92133679295779 6.00119067493548
6.92291808991757 6.00946412438088
6.92449938687736 6.01765259140439
6.92608068383713 6.02575570189634
6.92766198079691 6.03377308536376
6.92924327775669 6.0417043749586
6.93082457471647 6.0495492075058
6.93240587167625 6.05730722353102
6.93398716863604 6.06497806728818
6.93556846559582 6.07256138678662
6.9371497625556 6.08005683381814
6.93873105951538 6.08746406398368
6.94031235647516 6.09478273671967
6.94189365343494 6.10201251532426
6.94347495039472 6.10915306698312
6.9450562473545 6.11620406279504
6.94663754431428 6.12316517779721
6.94821884127406 6.13003609099025
6.94980013823384 6.13681648536288
6.95138143519362 6.14350604791631
6.9529627321534 6.1501044696885
6.95454402911318 6.15661144577782
6.95612532607296 6.16302667536665
6.95770662303274 6.16934986174457
6.95928791999252 6.17558071233127
6.9608692169523 6.18171893869919
6.96245051391208 6.18776425659571
6.96403181087186 6.19371638596525
6.96561310783164 6.19957505097081
6.96719440479142 6.20533998001534
6.9687757017512 6.21101090576283
6.97035699871098 6.21658756515887
6.97193829567076 6.22206969945114
6.97351959263054 6.22745705420937
6.97510088959032 6.23274937934507
6.9766821865501 6.23794642913092
6.97826348350988 6.24304796221978
6.97984478046966 6.24805374166342
6.98142607742944 6.25296353493087
6.98300737438922 6.25777711392648
6.984588671349 6.26249425500755
6.98616996830878 6.26711473900168
6.98775126526856 6.27163835122382
6.98933256222834 6.27606488149285
6.99091385918812 6.28039412414787
6.9924951561479 6.28462587806419
6.99407645310768 6.28875994666891
6.99565775006746 6.29279613795611
6.99723904702724 6.29673426450177
6.99882034398702 6.30057414347827
7.0004016409468 6.30431559666857
7.00198293790658 6.30795845047996
7.00356423486636 6.31150253595755
7.00514553182614 6.3149476887973
7.00672682878592 6.31829374935874
7.0083081257457 6.3215405626773
7.00988942270548 6.3246879784763
7.01147071966526 6.3277358511785
7.01305201662504 6.33068403991738
7.01463331358482 6.33353240854797
7.0162146105446 6.33628082565731
7.01779590750438 6.3389291645746
7.01937720446417 6.34147730338089
7.02095850142394 6.34392512491846
7.02253979838372 6.34627251679979
7.0241210953435 6.34851937141615
7.02570239230328 6.35066558594583
7.02728368926307 6.35271106236195
7.02886498622285 6.35465570743994
7.03044628318263 6.35649943276462
7.03202758014241 6.35824215473686
7.03360887710219 6.35988379457992
7.03519017406197 6.36142427834534
7.03677147102175 6.3628635369185
7.03835276798153 6.36420150602377
7.03993406494131 6.36543812622926
7.04151536190109 6.36657334295123
7.04309665886087 6.36760710645802
7.04467795582065 6.36853937187375
7.04625925278043 6.36937009918145
7.04784054974021 6.37009925322593
7.04942184669999 6.37072680371622
7.05100314365977 6.37125272522761
7.05258444061955 6.37167699720332
7.05416573757933 6.37199960395578
7.05574703453911 6.37222053466749
7.05732833149889 6.37233978339156
7.05890962845867 6.37235734905177
7.06049092541845 6.37227323544233
7.06207222237823 6.37208745122716
7.06365351933801 6.37180000993891
7.06523481629779 6.3714109299774
7.06681611325757 6.37092023460788
7.06839741021735 6.37032795195877
7.06997870717713 6.36963411501904
7.07156000413691 6.3688387616352
7.07314130109669 6.36794193450793
7.07472259805647 6.36694368118833
7.07630389501625 6.3658440540737
7.07788519197603 6.36464311040302
7.07946648893581 6.36334091225203
7.08104778589559 6.36193752652792
7.08262908285537 6.36043302496358
7.08421037981515 6.35882748411155
7.08579167677493 6.35712098533757
7.08737297373471 6.35531361481369
7.08895427069449 6.35340546351105
7.09053556765427 6.35139662719231
7.09211686461405 6.34928720640358
7.09369816157383 6.34707730646614
7.09527945853361 6.34476703746763
7.09686075549339 6.34235651425294
7.09844205245317 6.33984585641475
7.10002334941295 6.33723518828357
7.10160464637273 6.33452463891762
7.10318594333251 6.3317143420921
7.10476724029229 6.32880443628825
7.10634853725207 6.32579506468199
7.10792983421185 6.32268637513219
7.10951113117163 6.31947852016858
7.11109242813141 6.31617165697928
7.11267372509119 6.31276594739799
7.11425502205097 6.30926155789079
7.11583631901075 6.30565865954262
7.11741761597053 6.30195742804334
7.11899891293031 6.29815804367347
7.12058020989009 6.29426069128962
7.12216150684988 6.29026556030945
7.12374280380966 6.28617284469637
7.12532410076944 6.28198274294385
7.12690539772922 6.27769545805942
7.128486694689 6.27331119754826
7.13006799164878 6.2688301733965
7.13164928860856 6.26425260205411
7.13323058556834 6.25957870441755
7.13481188252812 6.25480870581202
7.1363931794879 6.2499428359733
7.13797447644768 6.24498132902942
7.13955577340746 6.23992442348181
7.14113707036724 6.23477236218631
7.14271836732702 6.22952539233367
7.1442996642868 6.22418376542985
7.14588096124658 6.21874773727592
7.14746225820636 6.21321756794771
7.14904355516614 6.20759352177503
7.15062485212592 6.20187586732068
7.1522061490857 6.1960648773591
7.15378744604548 6.19016082885469
7.15536874300526 6.18416400293985
7.15695003996504 6.17807468489265
7.15853133692482 6.17189316411432
7.1601126338846 6.16561973410631
7.16169393084438 6.15925469244702
7.16327522780416 6.15279834076849
7.16485652476394 6.14625098473239
7.16643782172372 6.13961293400612
7.1680191186835 6.13288450223831
7.16960041564328 6.1260660070342
7.17118171260306 6.11915776993071
7.17276300956284 6.11216011637117
7.17434430652262 6.10507337567982
7.1759256034824 6.09789788103604
7.17750690044218 6.09063396944822
7.17908819740196 6.08328198172751
7.18066949436174 6.07584226246115
7.18225079132152 6.06831515998564
7.1838320882813 6.06070102635954
7.18541338524108 6.05300021733616
7.18699468220086 6.04521309233584
7.18857597916064 6.03734001441811
7.19015727612042 6.02938135025344
7.1917385730802 6.02133747009492
7.19331987003998 6.01320874774958
7.19490116699976 6.00499556054949
7.19648246395954 5.99669828932261
7.19806376091932 5.9883173183635
7.1996450578791 5.97985303540364
7.20122635483888 5.97130583158162
7.20280765179866 5.96267610141314
7.20438894875844 5.95396424276068
7.20597024571822 5.94517065680298
7.207551542678 5.93629574800444
7.20913283963778 5.92733992408404
7.21071413659756 5.91830359598436
7.21229543355734 5.90918717784012
7.21387673051712 5.89999108694666
7.2154580274769 5.8907157437283
7.21703932443669 5.88136157170625
7.21862062139647 5.87192899746655
7.22020191835625 5.86241845062776
7.22178321531603 5.85283036380844
7.22336451227581 5.84316517259443
7.22494580923559 5.83342331550602
7.22652710619537 5.82360523396489
7.22810840315515 5.81371137226084
7.22968970011493 5.80374217751853
7.23127099707471 5.79369809966379
7.23285229403449 5.78357959138997
7.23443359099427 5.7733871081241
7.23601488795405 5.76312110799279
7.23759618491383 5.75278205178809
7.23917748187361 5.74237040293315
7.24075877883339 5.73188662744779
7.24234007579317 5.72133119391384
7.24392137275295 5.71070457344043
7.24550266971273 5.70000723962904
7.24708396667251 5.68923966853863
7.24866526363229 5.67840233865032
7.25024656059207 5.66749573083228
7.25182785755185 5.65652032830431
7.25340915451163 5.64547661660229
7.25499045147141 5.63436508354263
7.25657174843119 5.62318621918656
7.25815304539097 5.61194051580433
7.25973434235075 5.60062846783917
7.26131563931053 5.58925057187145
7.26289693627031 5.57780732658248
7.26447823323009 5.56629923271826
7.26605953018987 5.55472679305331
7.26764082714965 5.54309051235424
7.26922212410943 5.53139089734331
7.27080342106921 5.51962845666186
7.27238471802899 5.50780370083388
7.27396601498877 5.49591714222912
7.27554731194855 5.48396929502655
7.27712860890833 5.47196067517751
7.27870990586811 5.45989180036884
7.28029120282789 5.44776318998602
7.28187249978767 5.43557536507625
7.28345379674745 5.42332884831135
7.28503509370723 5.4110241639509
7.28661639066701 5.39866183780499
7.28819768762679 5.38624239719726
7.28977898458657 5.37376637092763
7.29136028154635 5.36123428923527
7.29294157850613 5.34864668376127
7.29452287546591 5.33600408751156
7.29610417242569 5.3233070348196
7.29768546938547 5.31055606130913
7.29926676634525 5.29775170385703
7.30084806330503 5.28489450055586
7.30242936026481 5.27198499067685
7.30401065722459 5.25902371463243
7.30559195418437 5.2460112139391
7.30717325114415 5.23294803118012
7.30875454810394 5.21983470996829
7.31033584506371 5.2066717949088
7.3119171420235 5.1934598315619
7.31349843898327 5.18019936640578
7.31507973594306 5.1668909467995
7.31666103290284 5.15353512094571
7.31824232986262 5.14013243785368
7.3198236268224 5.12668344730224
7.32140492378218 5.11318869980259
7.32298622074196 5.09964874656162
7.32456751770174 5.08606413944474
7.32614881466152 5.07243543093908
7.3277301116213 5.05876317411669
7.32931140858108 5.04504792259776
7.33089270554086 5.0312902305139
7.33247400250064 5.0174906524715
7.33405529946042 5.00364974351509
7.3356365964202 4.98976805909099
7.33721789337998 4.97584615501069
7.33879919033976 4.96188458741464
7.34038048729954 4.94788391273577
7.34196178425932 4.9338446876636
7.3435430812191 4.9197674691078
7.34512437817888 4.90565281416236
7.34670567513866 4.89150128006963
7.34828697209844 4.87731342418448
7.34986826905822 4.86308980393851
7.351449566018 4.84883097680446
7.35303086297778 4.83453750026067
7.35461215993756 4.82020993175568
7.35619345689734 4.80584882867289
7.35777475385712 4.79145474829534
7.3593560508169 4.77702824777069
7.36093734777668 4.7625698840762
7.36251864473646 4.74808021398392
7.36409994169624 4.73355979402594
7.36568123865602 4.7190091804599
7.3672625356158 4.70442892923443
7.36884383257558 4.68981959595486
7.37042512953536 4.67518173584906
7.37200642649514 4.6605159037334
7.37358772345492 4.64582265397885
7.3751690204147 4.63110254047719
7.37675031737448 4.61635611660744
7.37833161433426 4.6015839352024
7.37991291129404 4.58678654851533
7.38149420825382 4.57196450818684
7.3830755052136 4.55711836521185
7.38465680217338 4.5422486699069
7.38623809913316 4.52735597187725
7.38781939609294 4.51244081998465
7.38940069305272 4.49750376231489
7.3909819900125 4.48254534614555
7.39256328697228 4.46756611791425
7.39414458393206 4.45256662318666
7.39572588089184 4.43754740662497
7.39730717785162 4.42250901195643
7.3988884748114 4.4074519819421
7.40046977177118 4.39237685834575
7.40205106873096 4.37728418190301
7.40363236569075 4.36217449229066
7.40521366265052 4.34704832809617
7.40679495961031 4.33190622678733
7.40837625657008 4.31674872468222
7.40995755352987 4.30157635691925
7.41153885048965 4.28638965742747
7.41312014744943 4.27118915889708
7.41470144440921 4.25597539275016
7.41628274136899 4.24074888911153
7.41786403832877 4.22551017677983
7.41944533528855 4.21025978319908
7.42102663224833 4.1949982344299
7.42260792920811 4.17972605512161
7.42418922616789 4.16444376848388
7.42577052312767 4.14915189625926
7.42735182008745 4.13385095869534
7.42893311704723 4.11854147451749
7.43051441400701 4.10322396090184
7.43209571096679 4.08789893344818
7.43367700792657 4.07256690615344
7.43525830488635 4.05722839138517
7.43683960184613 4.04188389985529
7.43842089880591 4.0265339405943
7.44000219576569 4.01117902092521
7.44158349272547 3.99581964643839
7.44316478968525 3.98045632096602
7.44474608664503 3.9650895465572
7.44632738360481 3.94971982345312
7.44790868056459 3.93434765006252
7.44948997752437 3.91897352293732
7.45107127448415 3.90359793674864
7.45265257144393 3.88822138426301
7.45423386840371 3.87284435631863
7.45581516536349 3.85746734180226
7.45739646232327 3.84209082762597
7.45897775928305 3.82671529870447
7.46055905624283 3.81134123793241
7.46214035320261 3.79596912616218
7.46372165016239 3.78059944218174
7.46530294712217 3.76523266269286
7.46688424408195 3.74986926228964
7.46846554104173 3.73450971343709
7.47004683800151 3.71915448645016
7.47162813496129 3.70380404947299
7.47320943192107 3.68845886845836
7.47479072888085 3.6731194071474
7.47637202584063 3.65778612704962
7.47795332280041 3.64245948742327
7.47953461976019 3.62713994525572
7.48111591671997 3.61182795524437
7.48269721367975 3.59652396977759
7.48427851063953 3.5812284389162
7.48585980759931 3.56594181037496
7.48744110455909 3.5506645295044
7.48902240151887 3.53539703927303
7.49060369847865 3.52013978024966
7.49218499543843 3.50489319058612
7.49376629239821 3.4896577060001
7.49534758935799 3.47443375975845
7.49692888631777 3.45922178266057
7.49851018327756 3.4440222030221
7.50009148023733 3.42883544665914
7.50167277719712 3.41366193687219
7.50325407415689 3.398502094431
7.50483537111668 3.38335633755921
7.50641666807646 3.36822508191951
7.50799796503624 3.35310874059895
7.50957926199602 3.33800772409459
7.5111605589558 3.32292244029941
7.51274185591558 3.30785329448842
7.51432315287536 3.29280068930523
7.51590444983514 3.27776502474858
7.51748574679492 3.2627466981595
7.5190670437547 3.24774610420848
7.52064834071448 3.23276363488298
7.52222963767426 3.21779967947527
7.52381093463404 3.20285462457047
7.52539223159382 3.18792885403493
7.5269735285536 3.17302274900473
7.52855482551338 3.15813668787479
7.53013612247316 3.14327104628775
7.53171741943294 3.12842619712354
7.53329871639272 3.11360251048911
7.5348800133525 3.09880035370821
7.53646131031228 3.08402009131184
7.53804260727206 3.06926208502862
7.53962390423184 3.05452669377554
7.54120520119162 3.03981427364904
7.5427864981514 3.02512517791635
7.54436779511118 3.01045975700698
7.54594909207096 2.99581835850453
7.54753038903074 2.98120132713896
7.54911168599052 2.9666090047787
7.5506929829503 2.95204173042354
7.55227427991008 2.93749984019732
7.55385557686986 2.9229836673412
7.55543687382964 2.90849354220699
7.55701817078942 2.894029792251
7.5585994677492 2.87959274202772
7.56018076470898 2.86518271318424
7.56176206166876 2.85080002445469
7.56334335862854 2.83644499165479
7.56492465558832 2.82211792767704
7.5665059525481 2.80781914248578
7.56808724950788 2.79354894311286
7.56966854646766 2.77930763365322
7.57124984342744 2.76509551526093
7.57283114038722 2.75091288614554
7.574412437347 2.7367600415685
7.57599373430678 2.72263727383991
7.57757503126656 2.70854487231556
7.57915632822634 2.69448312339421
7.58073762518612 2.68045231051503
7.5823189221459 2.66645271415541
7.58390021910568 2.65248461182894
7.58548151606546 2.63854827808362
7.58706281302524 2.62464398450043
7.58864410998503 2.61077199969198
7.5902254069448 2.59693258930151
7.59180670390458 2.5831260160021
7.59338800086437 2.56935253949616
7.59496929782414 2.55561241651505
7.59655059478393 2.54190590081903
7.59813189174371 2.52823324319748
7.59971318870349 2.51459469146914
7.60129448566327 2.50099049048299
7.60287578262305 2.48742088211879
7.60445707958283 2.47388610528847
7.60603837654261 2.46038639593724
7.60761967350239 2.44692198704519
7.60920097046217 2.43349310862918
7.61078226742195 2.42009998774458
7.61236356438173 2.40674284848771
7.61394486134151 2.39342191199819
7.61552615830129 2.38013739646162
7.61710745526107 2.36688951711241
7.61868875222085 2.3536784862369
7.62027004918063 2.34050451317668
7.62185134614041 2.32736780433211
7.62343264310019 2.31426856316603
7.62501394005997 2.30120699020771
7.62659523701975 2.28818328305703
7.62817653397953 2.27519763638878
7.62975783093931 2.26225024195728
7.63133912789909 2.24934128860118
7.63292042485887 2.23647096224829
7.63450172181865 2.22363944592096
7.63608301877843 2.21084691974122
7.63766431573821 2.19809356093656
7.63924561269799 2.1853795438456
7.64082690965777 2.17270503992397
7.64240820661755 2.16007021775065
7.64398950357733 2.14747524303416
7.64557080053711 2.13492027861915
7.64715209749689 2.12240548449309
7.64873339445667 2.10993101779325
7.65031469141645 2.09749703281362
7.65189598837623 2.08510368101246
7.65347728533601 2.07275111101937
7.65505858229579 2.06043946864333
7.65663987925557 2.04816889688017
7.65822117621535 2.03593953592075
7.65980247317513 2.02375152315898
7.66138377013491 2.01160499320028
7.66296506709469 1.99950007786994
7.66454636405447 1.98743690622188
7.66612766101425 1.97541560454741
7.66770895797403 1.96343629638424
7.66929025493381 1.95149910252561
7.67087155189359 1.93960414102971
7.67245284885337 1.92775152722894
7.67403414581315 1.91594137373976
7.67561544277293 1.90417379047232
7.67719673973271 1.89244888464039
7.67877803669249 1.88076676077156
7.68035933365227 1.86912752071734
7.68194063061205 1.85753126366364
7.68352192757184 1.84597808614121
7.68510322453161 1.83446808203639
7.68668452149139 1.82300134260174
7.68826581845118 1.81157795646724
7.68984711541095 1.80019800965121
7.69142841237074 1.78886158557148
7.69300970933052 1.77756876505689
7.6945910062903 1.76631962635867
7.69617230325008 1.7551142451621
7.69775360020986 1.74395269459818
7.69933489716964 1.73283504525554
7.70091619412942 1.72176136519247
7.7024974910892 1.71073171994891
7.70407878804898 1.69974617255882
7.70566008500876 1.6888047835624
7.70724138196854 1.67790761101864
7.70882267892832 1.66705471051781
7.7104039758881 1.65624613519427
7.71198527284788 1.64548193573915
7.71356656980766 1.63476216041326
7.71514786676744 1.62408685506023
7.71672916372722 1.61345606311944
7.718310460687 1.60286982563943
7.71989175764678 1.59232818129102
7.72147305460656 1.58183116638089
7.72305435156634 1.57137881486499
7.72463564852612 1.56097115836222
7.7262169454859 1.55060822616805
7.72779824244568 1.54029004526839
7.72937953940546 1.53001664035342
7.73096083636524 1.51978803383155
7.73254213332502 1.50960424584352
7.7341234302848 1.49946529427647
7.73570472724458 1.48937119477815
7.73728602420436 1.47932196077136
7.73886732116414 1.46931760346809
7.74044861812392 1.45935813188416
7.7420299150837 1.44944355285363
7.74361121204348 1.43957387104343
7.74519250900326 1.42974908896801
7.74677380596304 1.41996920700407
7.74835510292282 1.4102342234054
7.7499363998826 1.40054413431766
7.75151769684238 1.39089893379332
7.75309899380216 1.38129861380672
7.75468029076194 1.37174316426901
7.75626158772172 1.36223257304328
7.7578428846815 1.35276682595976
7.75942418164128 1.34334590683093
7.76100547860106 1.33396979746687
7.76258677556084 1.32463847769054
7.76416807252062 1.31535192535304
7.7657493694804 1.30611011634921
7.76733066644018 1.29691302463284
7.76891196339996 1.28776062223235
7.77049326035974 1.27865287926618
7.77207455731952 1.2695897639584
7.7736558542793 1.26057124265441
7.77523715123908 1.25159727983637
7.77681844819886 1.24266783813909
7.77839974515865 1.23378287836559
7.77998104211842 1.22494235950285
7.7815623390782 1.21614623873765
7.78314363603798 1.2073944714723
7.78472493299777 1.19868701134041
7.78630622995755 1.19002381022282
7.78788752691733 1.18140481826342
7.78946882387711 1.17282998388498
7.79105012083689 1.16429925380513
7.79263141779667 1.15581257305222
7.79421271475645 1.14736988498126
7.79579401171623 1.13897113128986
7.79737530867601 1.1306162520342
7.79895660563579 1.12230518564498
7.80053790259557 1.11403786894339
7.80211919955535 1.1058142371571
7.80370049651513 1.09763422393626
7.80528179347491 1.08949776136943
7.80686309043469 1.08140477999966
7.80844438739447 1.0733552088404
7.81002568435425 1.06534897539158
7.81160698131403 1.0573860056555
7.81318827827381 1.04946622415292
7.81476957523359 1.04158955393893
7.81635087219337 1.03375591661907
7.81793216915315 1.02596523236513
7.81951346611293 1.01821741993126
7.82109476307271 1.01051239666983
7.82267606003249 1.00285007854737
7.82425735699227 0.995230380160532
7.82583865395205 0.987653214751963
7.82741995091183 0.98011849422623
7.82900124787161 0.972626129165633
7.83058254483139 0.965176028846097
7.83216384179117 0.957768101253027
7.83374513875095 0.950402253097093
7.83532643571073 0.943078389829998
7.83690773267051 0.935796415660261
7.83848902963029 0.928556233568972
7.84007032659007 0.921357745325473
7.84165162354985 0.914200851503064
7.84323292050963 0.907085451494626
7.84481421746941 0.900011443528273
7.84639551442919 0.892978724682912
7.84797681138897 0.885987190903847
7.84955810834875 0.879036737018247
7.85113940530853 0.872127256750651
7.85272070226831 0.865258642738421
7.85430199922809 0.858430786547192
7.85588329618787 0.851643578686143
7.85746459314765 0.844896908623431
7.85904589010743 0.838190664801439
7.86062718706721 0.831524734652017
7.86220848402699 0.824899004611686
7.86378978098677 0.818313360136849
7.86537107794655 0.811767685718803
7.86695237490633 0.80526186489891
7.86853367186611 0.798795780283547
7.8701149688259 0.792369313559118
7.87169626578567 0.785982345506964
7.87327756274546 0.779634756018198
7.87485885970523 0.773326424108583
7.87644015666501 0.76705722793323
7.8780214536248 0.760827044801377
7.87960275058458 0.754635751190986
7.88118404754436 0.74848322276338
7.88276534450414 0.742369334377774
7.88434664146392 0.736293960105776
7.8859279384237 0.730256973245787
7.88750923538348 0.724258246337396
7.88909053234326 0.718297651175658
7.89067182930304 0.712375058825396
7.89225312626282 0.70649033963531
7.8938344232226 0.700643363252203
7.89541572018238 0.694833998634921
7.89699701714216 0.689062114068442
7.89857831410194 0.683327577177767
7.90015961106172 0.677630254941793
7.9017409080215 0.671970013707125
7.90332220498128 0.666346719201744
7.90490350194106 0.660760236548798
7.90648479890084 0.655210430280039
7.90806609586062 0.649697164349492
7.9096473928204 0.644220302146806
7.91122868978018 0.638779706510698
7.91280998673996 0.633375239742246
7.91439128369974 0.628006763618114
7.91597258065952 0.622674139403767
7.9175538776193 0.617377227866521
7.91913517457908 0.612115889288585
7.92071647153886 0.606889983480007
7.92229776849864 0.601699369791533
7.92387906545842 0.596543907127443
7.9254603624182 0.591423453958217
7.92704165937798 0.586337868333212
7.92862295633776 0.581287007893227
7.93020425329754 0.576270729883
7.93178555025732 0.57128889116357
7.9333668472171 0.566341348224695
7.93494814417688 0.561427957197015
7.93652944113666 0.556548573864291
7.93811073809644 0.551703053675457
7.93969203505622 0.546891251756673
7.941273332016 0.542113022923225
7.94285462897578 0.537368221691373
7.94443592593556 0.53265670229015
7.94601722289534 0.527978318673039
7.94759851985512 0.523332924529559
7.9491798168149 0.518720373296785
7.95076111377468 0.514140518170848
7.95234241073446 0.509593212118207
7.95392370769424 0.505078307886967
7.95550500465402 0.50059565801808
7.9570863016138 0.496145114856384
7.95866759857358 0.491726530561712
7.96024889553336 0.487339757119758
7.96183019249314 0.482984646352936
7.96341148945292 0.478661049931168
7.9649927864127 0.474368819382556
7.96657408337248 0.470107806103945
7.96815538033227 0.465877861371464
7.96973667729204 0.461678836350929
7.97131797425182 0.457510582108172
7.97289927121161 0.453372949619282
7.97448056817139 0.449265789780807
7.97606186513117 0.44518895341977
7.97764316209095 0.441142291303682
7.97922445905073 0.437125654150438
7.98080575601051 0.433138892638135
7.98238705297029 0.429181857414766
7.98396834993007 0.425254399107899
7.98554964688985 0.421356368334178
7.98713094384963 0.417487615708827
7.98871224080941 0.413647991854992
7.99029353776919 0.409837347413034
7.99187483472897 0.406055533049723
7.99345613168875 0.40230239946735
7.99503742864853 0.398577797412758
7.99661872560831 0.394881577686242
7.99820002256809 0.391213591150428
7.99978131952787 0.387573688739002
8.00136261648765 0.383961721465398
8.00294391344743 0.380377540431366
8.00452521040721 0.376820996835464
8.00610650736699 0.373291941981478
8.00768780432677 0.369790227286711
8.00926910128655 0.366315704290221
8.01085039824633 0.362868224660973
8.01243169520611 0.35944764020588
8.01401299216589 0.356053802877784
8.01559428912567 0.352686564783292
8.01717558608545 0.349345778190615
8.01875688304523 0.346031295537246
8.02033818000501 0.34274296943756
8.02191947696479 0.339480652690391
8.02350077392457 0.336244198286408
8.02508207088435 0.33303345941553
8.02666336784413 0.329848289474148
8.02824466480391 0.326688542072329
8.02982596176369 0.323554071040904
8.03140725872347 0.320444730438489
8.03298855568325 0.317360374558383
8.03456985264303 0.314300857935412
8.03615114960281 0.3112660353527
8.03773244656259 0.308255761848315
8.03931374352237 0.305269892721851
8.04089504048215 0.302308283540923
8.04247633744193 0.299370790147592
8.04405763440171 0.296457268664665
8.04563893136149 0.29356757550196
8.04722022832127 0.290701567362456
8.04880152528105 0.287859101248352
8.05038282224083 0.285040034467096
8.05196411920061 0.282244224637231
8.05354541616039 0.279471529694288
8.05512671312017 0.27672180789648
8.05670801007996 0.273994917830367
8.05828930703973 0.27129071841646
8.05987060399952 0.268609068914676
8.06145190095929 0.265949828929791
8.06303319791908 0.263312858416741
8.06461449487885 0.260698017685887
8.06619579183863 0.25810516740819
8.06777708879842 0.255534168620286
8.06935838575819 0.252984882729516
8.07093968271798 0.250457171518841
8.07252097967775 0.247950897151714
8.07410227663754 0.245465922176815
8.07568357359732 0.243002109532788
8.0772648705571 0.240559322552839
8.07884616751688 0.238137424969262
8.08042746447666 0.235736280917918
8.08200876143644 0.233355754942616
8.08359005839622 0.230995711999418
8.085171355356 0.228656017460851
8.08675265231578 0.226336537120114
8.08833394927556 0.224037137195089
8.08991524623534 0.221757684332397
8.09149654319512 0.219498045611312
8.0930778401549 0.217258088547601
8.09465913711468 0.215037681097339
8.09624043407446 0.212836691660572
8.09782173103424 0.210654989085001
8.09940302799402 0.208492442669495
8.1009843249538 0.20634892216763
8.10256562191358 0.204224297791059
8.10414691887336 0.202118440212897
8.10572821583314 0.200031220570972
8.10730951279292 0.197962510471047
8.1088908097527 0.19591218198994
8.11047210671248 0.193880107678606
8.11205340367226 0.191866160565106
8.11363470063204 0.189870214157572
8.11521599759182 0.187892142447034
8.1167972945516 0.185931819910228
8.11837859151138 0.183989121512307
8.11995988847116 0.182063922709516
8.12154118543094 0.18015609945177
8.12312248239072 0.178265528185172
8.1247037793505 0.176392085854488
8.12628507631028 0.174535649905535
8.12786637327006 0.172696098287503
8.12944767022984 0.170873309455223
8.13102896718962 0.169067162371379
8.1326102641494 0.167277536508629
8.13419156110918 0.165504311851695
8.13577285806896 0.163747368899366
8.13735415502874 0.162006588666455
8.13893545198852 0.16028185268569
8.1405167489483 0.158573043009538
8.14209804590808 0.156880042211978
8.14367934286786 0.155202733390209
8.14526063982764 0.153541000166301
8.14684193678742 0.151894726688788
8.1484232337472 0.150263797634192
8.15000453070698 0.148648098208511
8.15158582766676 0.147047514148627
8.15316712462654 0.145461931723665
8.15474842158632 0.143891237736306
8.1563297185461 0.142335319524033
8.15791101550588 0.140794064960321
8.15949231246566 0.139267362455774
8.16107360942545 0.137755100959208
8.16265490638523 0.136257169958692
8.16423620334501 0.134773459482514
8.16581750030479 0.133303860100097
8.16739879726457 0.131848262922897
8.16898009422435 0.130406559605191
8.17056139118413 0.128978642344867
8.17214268814391 0.12756440388413
8.17372398510369 0.126163737510175
8.17530528206347 0.124776537055792
8.17688657902325 0.123402696899951
8.17846787598303 0.122042111968306
8.18004917294281 0.120694677733669
8.18163046990259 0.11936029021644
8.18321176686237 0.118038845984962
8.18479306382215 0.116730242155871
8.18637436078193 0.115434376394361
8.18795565774171 0.114151146914429
8.18953695470149 0.112880452479059
8.19111825166127 0.111622192400369
8.19269954862105 0.110376266539716
8.19428084558083 0.10914257530774
8.19586214254061 0.107921019664395
8.19744343950039 0.106711501118896
8.19902473646017 0.10551392172967
8.20060603341995 0.104328184104231
8.20218733037973 0.103154191399017
8.20376862733951 0.101991847319206
8.20534992429929 0.100841056118474
8.20693122125907 0.0997017225987132
8.20851251821885 0.0985737521097163
8.21009381517863 0.0974570505488274
8.21167511213841 0.0963515243605417
8.21325640909819 0.0952570805360688
8.21483770605797 0.0941736266128694
8.21641900301775 0.0931010706741453
8.21800029997753 0.0920393213482947
8.21958159693731 0.0909882878083274
8.22116289389709 0.0899478797712606
8.22274419085687 0.0889180074974542
8.22432548781665 0.0878985817899286
8.22590678477643 0.0868895139936506
8.22748808173621 0.08589071599477
8.22906937869599 0.0849021002198401
8.23065067565577 0.0839235796349833
8.23223197261555 0.0829550677450548
8.23381326957533 0.0819964785927512
8.23539456653511 0.0810477267576821
8.23697586349489 0.0801087273554423
8.23855716045467 0.079179396036617
8.24013845741445 0.0782596489857842
8.24171975437423 0.0773494029204642
8.24330105133401 0.0764485750900637
8.24488234829379 0.075557083274774
8.24646364525357 0.074674845784446
8.24804494221335 0.0738017814574362
8.24962623917314 0.0729378096594273
8.25120753613291 0.0720828502822271
8.2527888330927 0.0712368237425168
8.25437013005248 0.0703996509806127
8.25595142701225 0.0695712534591608
8.25753272397204 0.0687515531618392
8.25911402093181 0.0679404725920114
8.2606953178916 0.0671379347713732
8.26227661485138 0.0663438632385628
8.26385791181116 0.0655581820477513
8.26543920877094 0.0647808157672137
8.26702050573072 0.0640116894778728
8.2686018026905 0.0632507287718235
8.27018309965028 0.0624978597508272
8.27176439661006 0.0617530090247967
8.27334569356984 0.0610161037102561
8.27492699052962 0.0602870714287669
8.2765082874894 0.0595658403053606
8.27808958444918 0.058852338966915
8.27967088140896 0.0581464965405534
8.28125217836874 0.0574482426519829
8.28283347532852 0.0567575074238442
8.2844147722883 0.0560742214740293
8.28599606924808 0.0553983159139819
8.28757736620786 0.0547297223469831
8.28915866316764 0.0540683728664189
8.29073996012742 0.0534142000540312
8.2923212570872 0.0527671369781488
8.29390255404698 0.0521271171919041
8.29548385100676 0.0514940747314424
8.29706514796654 0.0508679441140953
8.29864644492632 0.0502486603365632
8.3002277418861 0.0496361588730644
8.30180903884588 0.0490303756734794
8.30339033580566 0.0484312471614794
8.30497163276544 0.0478387102326349
8.30655292972522 0.0472527022525245
8.308134226685 0.0466731610548145
8.30971552364478 0.0461000249393394
8.31129682060456 0.0455332326701619
8.31287811756434 0.0449727234736222
8.31445941452412 0.0444184370363792
8.3160407114839 0.0438703135034352
8.31762200844368 0.0433282934761541
8.31920330540346 0.0427923180102692
8.32078460236324 0.0422623286138717
8.32236589932302 0.0417382672454023
8.3239471962828 0.0412200763116244
8.32552849324258 0.0407076986655893
8.32710979020236 0.0402010776045934
8.32869108716214 0.0397001568681276
8.33027238412192 0.0392048806358132
8.3318536810817 0.0387151935253383
8.33343497804148 0.0382310405903763
8.33501627500126 0.0377523673185046
8.33659757196105 0.0372791196291106
8.33817886892082 0.036811243871297
8.3397601658806 0.0363486868217693
8.34134146284038 0.0358913956827313
8.34292275980016 0.0354393180797626
8.34450405675994 0.0349924020596944
8.34608535371972 0.0345505960884821
8.34766665067951 0.0341138490490673
8.34924794763928 0.0336821102392403
8.35082924459907 0.0332553293694912
8.35241054155884 0.0328334565608647
8.35399183851863 0.032416442342802
8.35557313547841 0.032004237650985
8.35715443243819 0.0315967938251734
8.35873572939797 0.0311940626070384
8.36031702635775 0.0307959961379963
8.36189832331753 0.0304025469570317
8.36347962027731 0.0300136679985291
8.36506091723709 0.0296293125900909
8.36664221419687 0.0292494344503581
8.36822351115665 0.0288739876868298
8.36980480811643 0.0285029267936774
8.37138610507621 0.0281362066495618
8.37296740203599 0.0277737825154449
8.37454869899577 0.0274156100324012
8.37612999595555 0.0270616452194282
8.37771129291533 0.0267118444712582
8.37929258987511 0.0263661645561671
8.38087388683489 0.0260245626137814
8.38245518379467 0.0256869961528918
8.38403648075445 0.0253534230492559
8.38561777771423 0.0250238015434157
8.38719907467401 0.0246980902384989
8.38878037163379 0.0243762480980333
8.39036166859357 0.02405823444376
8.39194296555335 0.0237440089534417
8.39352426251313 0.0234335316586796
8.39510555947291 0.0231267629427248
8.39668685643269 0.0228236635383004
8.39826815339247 0.0225241945254117
8.39984945035225 0.0222283173291757
8.40143074731203 0.0219359937176369
8.40301204427181 0.0216471857995945
8.40459334123159 0.0213618560224302
8.40617463819137 0.0210799671699371
8.40775593515115 0.0208014823601529
8.40933723211093 0.0205263650431955
8.41091852907071 0.020254578999103
8.41249982603049 0.0199860883356743
8.41408112299027 0.019720857486315
8.41566241995005 0.0194588512078896
8.41724371690983 0.0192000345785687
8.41882501386961 0.0189443729956932
8.42040631082939 0.0186918321736297
8.42198760778917 0.0184423781416393
8.42356890474895 0.0181959772417447
8.42515020170873 0.0179525961266055
8.42673149866851 0.0177122017573989
8.42831279562829 0.0174747614017
8.42989409258807 0.0172402426313717
8.43147538954785 0.0170086133204593
8.43305668650763 0.0167798416430869
8.43463798346741 0.0165538960713632
8.43621928042719 0.0163307453732902
8.43780057738697 0.0161103586106771
8.43938187434676 0.0158927051370629
8.44096317130654 0.0156777545956415
8.44254446826632 0.0154654769171926
8.4441257652261 0.0152558423180221
8.44570706218587 0.0150488212979061
8.44728835914566 0.0148443846380378
8.44886965610544 0.0146425033989903
8.45045095306522 0.0144431489186739
8.452032250025 0.0142462928103102
8.45361354698478 0.0140519069604048
8.45519484394456 0.0138599635267334
8.45677614090434 0.0136704349363291
8.45835743786412 0.0134832938834815
8.4599387348239 0.0132985133277374
8.46152003178368 0.0131160664919148
8.46310132874346 0.0129359268601181
8.46468262570324 0.0127580681757655
8.46626392266302 0.0125824644396194
8.4678452196228 0.012409089907828
8.46942651658258 0.0122379190899722
8.47100781354236 0.0120689267471195
8.47258911050214 0.0119020878898886
8.47417040746192 0.0117373777765185
8.4757517044217 0.0115747719109464
8.47733300138148 0.0114142460408946
8.47891429834126 0.0112557761559635
8.48049559530104 0.0110993384857346
8.48207689226082 0.0109449094978788
8.4836581892206 0.010792465896276
8.48523948618038 0.010641984619141
8.48682078314016 0.0104934428371576
8.48840208009994 0.0103468179516215
8.48998337705972 0.0102020875925915
8.4915646740195 0.0100592296170489
8.49314597097928 0.00991822210706627
8.49472726793906 0.00977904336798231
8.49630856489884 0.00964167192658885
8.49788986185862 0.00950608652932285
8.4994711588184 0.00937226614046996
8.50105245577818 0.0092401899403739
8.50263375273796 0.00910983732365874
8.50421504969774 0.00898118789745445
8.50579634665752 0.00885422147963658
8.5073776436173 0.00872891809707102
8.50895894057708 0.0086052579838693
8.51054023753686 0.00848322157965326
8.51212153449664 0.00836278952782689
8.51370283145642 0.00824394267385898
8.5152841284162 0.0081266620635742
8.51686542537598 0.00801092894145254
8.51844672233576 0.00789672474893805
8.52002801929554 0.00778403112275816
8.52160931625532 0.00767282989324976
8.5231906132151 0.00756310308269665
8.52477191017488 0.00745483290367381
8.52635320713467 0.00734800175740393
8.52793450409444 0.0072425922321197
8.52951580105422 0.00713858710143792
8.531097098014 0.00703596932274174
8.53267839497378 0.00693472203557321
8.53425969193357 0.00683482856003224
8.53584098889334 0.00673627239518927
8.53742228585313 0.00663903721750307
8.5390035828129 0.00654310687925102
8.54058487977268 0.00644846540696625
8.54216617673247 0.0063550969998853
8.54374747369225 0.00626298602840608
8.54532877065203 0.00617211703255289
8.54691006761181 0.00608247472045273
8.54849136457159 0.00599404396681991
8.55007266153137 0.00590680981145057
8.55165395849115 0.00582075745772591
8.55323525545093 0.00573587227112627
8.55481655241071 0.00565213977775198
8.55639784937049 0.00556954566285636
8.55797914633027 0.00548807576938637
8.55956044329005 0.0054077160965329
8.56114174024983 0.0053284527982912
8.56272303720961 0.00525027218202894
8.56430433416939 0.00517316070706605
8.56588563112917 0.0050971049832611
8.56746692808895 0.00502209176960986
8.56904822504873 0.00494810797285062
8.57062952200851 0.00487514064608085
8.57221081896829 0.0048031769873815
8.57379211592807 0.00473220433845193
8.57537341288785 0.00466221018325315
8.57695470984763 0.00459318214666109
8.57853600680741 0.00452510799312816
8.58011730376719 0.00445797562535537
8.58169860072697 0.00439177308297197
8.58327989768675 0.00432648854122647
8.58486119464653 0.00426211030968425
8.58644249160631 0.00419862683093655
8.58802378856609 0.0041360266793177
8.58960508552587 0.00407429855963088
8.59118638248565 0.00401343130588457
8.59276767944543 0.00395341388003641
8.59434897640521 0.00389423537074743
8.59593027336499 0.00383588499214411
8.59751157032477 0.00377835208259081
8.59909286728455 0.0037216261034698
8.60067416424433 0.00366569663797195
8.60225546120411 0.0036105533898943
8.60383675816389 0.00355618618244837
8.60541805512367 0.00350258495707666
8.60699935208345 0.00344973977227737
8.60858064904323 0.00339764080243962
8.61016194600301 0.00334627833668573
8.61174324296279 0.00329564277772323
8.61332453992257 0.00324572464070578
8.61490583688235 0.00319651455210221
8.61648713384213 0.00314800324857461
8.61806843080191 0.00310018157586525
8.61964972776169 0.0030530404876919
8.62123102472147 0.00300657104465159
8.62281232168125 0.00296076441313356
8.62439361864103 0.00291561186424043
8.62597491560081 0.00287110477271745
8.62755621256059 0.00282723461589096
8.62913750952037 0.00278399297261535
8.63071880648016 0.00274137152222734
8.63230010343994 0.00269936204351014
8.63388140039972 0.0026579564136648
8.6354626973595 0.00261714660729068
8.63704399431928 0.0025769246953736
8.63862529127906 0.00253728284428269
8.64020658823884 0.002498213314775
8.64178788519862 0.00245970846100908
8.6433691821584 0.00242176072956569
8.64495047911818 0.00238436265847743
8.64653177607796 0.00234750687626606
8.64811307303774 0.00231118610098792
8.64969436999752 0.00227539313928742
8.6512756669573 0.00224012088545823
8.65285696391708 0.00220536232051312
8.65443826087686 0.00217111051126058
8.65601955783664 0.0021373586093902
8.65760085479642 0.0021040998505655
8.6591821517562 0.00207132755352449
8.66076344871598 0.00203903511918822
8.66234474567576 0.00200721602977645
8.66392604263554 0.0019758638479319
8.66550733959532 0.00194497221585106
8.6670886365551 0.0019145348544235
8.66866993351488 0.00188454556237791
8.67025123047466 0.00185499821543646
8.67183252743444 0.00182588676547563
8.67341382439422 0.0017972052396955
8.674995121354 0.00176894773979562
8.67657641831378 0.00174110844115858
8.67815771527356 0.00171368159204076
8.67973901223334 0.00168666151277026
8.68132030919312 0.00166004259495228
8.6829016061529 0.00163381930068137
8.68448290311268 0.00160798616176107
8.68606420007246 0.00158253777893032
8.68764549703224 0.00155746882109724
8.68922679399202 0.00153277402457972
8.6908080909518 0.00150844819235292
8.69238938791158 0.00148448619330393
8.69397068487136 0.0014608829614929
8.69555198183114 0.00143763349542143
8.69713327879092 0.00141473285730755
8.6987145757507 0.00139217617236723
8.70029587271048 0.00136995862810318
8.70187716967026 0.0013480754735995
8.70345846663004 0.00132652201882384
8.70503976358982 0.00130529363393523
8.7066210605496 0.00128438574859931
8.70820235750938 0.00126379385130944
8.70978365446916 0.00124351348871436
8.71136495142894 0.00122354026495255
8.71294624838872 0.00120386984099262
8.7145275453485 0.00118449793398035
8.71610884230828 0.00116542031659153
8.71769013926806 0.00114663281639152
8.71927143622784 0.00112813131520075
8.72085273318763 0.00110991174846645
8.7224340301474 0.00109197010464047
8.72401532710719 0.00107430242456312
8.72559662406696 0.00105690480085314
8.72717792102675 0.00103977337730348
8.72875921798652 0.00102290434828339
8.7303405149463 0.00100629395814575
8.73192181190609 0.000989938500641005
8.73350310886586 0.000973834318336486
8.73508440582565 0.000957977802041361
8.73666570278543 0.000942365390237902
8.73824699974521 0.000926993568517802
8.73982829670499 0.000911858869024463
8.74140959366477 0.000896957869900934
8.74299089062455 0.000882287194743247
8.74457218758433 0.000867843512059325
8.74615348454411 0.000853623534733436
8.74773478150389 0.000839624019496086
8.74931607846367 0.000825841766399114
8.75089737542345 0.000812273618296468
8.75247867238323 0.00079891646032996
8.75405996934301 0.000785767219420708
8.75564126630279 0.00077282286376526
8.75722256326257 0.00076008040233742
8.75880386022235 0.000747536884394971
8.76038515718213 0.000735189398991602
8.76196645414191 0.000723035074493773
8.76354775110169 0.000711071078102851
8.76512904806147 0.000699294615381982
8.76671034502125 0.000687702929788086
8.76829164198103 0.000676293302208667
8.76987293894081 0.000665063050503658
8.77145423590059 0.000654009529051843
8.77303553286037 0.00064313012830227
8.77461682982015 0.000632422274330359
8.77619812677993 0.000621883428398802
8.77777942373971 0.000611511086522915
8.77936072069949 0.000601302779040934
8.78094201765927 0.000591256070188661
8.78252331461905 0.000581368557678803
8.78410461157883 0.000571637872284866
8.78568590853861 0.000562061677429329
8.78726720549839 0.00055263766877652
8.78884850245817 0.000543363573829778
8.79042979941795 0.000534237151532938
8.79201109637773 0.000525256191876299
8.79359239333751 0.000516418515506696
8.79517369029729 0.000507721973342017
8.79675498725707 0.000499164446189856
8.79833628421685 0.000490743844370335
8.79991758117663 0.000482458107343062
8.80149887813641 0.000474305203338367
8.80308017509619 0.000466283128992359
8.80466147205597 0.000458389908986214
8.80624276901575 0.000450623595689456
8.80782406597553 0.000442982268807075
8.80940536293531 0.000435464035030699
8.81098665989509 0.00042806702769366
8.81256795685487 0.000420789406429883
8.81414925381465 0.000413629356836601
8.81573055077443 0.000406585090140885
8.81731184773421 0.000399654842869965
8.81889314469399 0.000392836876525219
8.82047444165378 0.000386129477259878
8.82205573861355 0.000379530955560354
8.82363703557334 0.000373039645931291
8.82521833253312 0.000366653906584109
8.8267996294929 0.00036037211912911
8.82838092645268 0.000354192688271174
8.82996222341246 0.000348114041508874
8.83154352037224 0.00034213462883712
8.83312481733202 0.000336252922453139
8.8347061142918 0.000330467416465924
8.83628741125158 0.000324776626609031
8.83786870821136 0.000319179089956635
8.83945000517114 0.000313673364643011
8.84103130213092 0.000308258029585146
8.8426125990907 0.000302931684208688
8.84419389605048 0.000297692948177001
8.84577519301026 0.000292540461123529
8.84735648997004 0.00028747288238713
8.84893778692982 0.00028248889075069
8.8505190838896 0.000277587184182656
8.85210038084938 0.000272766479581745
8.85368167780916 0.000268025512524647
8.85526297476894 0.000263363037016616
8.85684427172872 0.000258777825245174
8.8584255686885 0.000254268667336668
8.86000686564828 0.000249834371115703
8.86158816260806 0.000245473761867482
8.86316945956784 0.000241185682103001
8.86475075652762 0.000236968991327075
8.8663320534874 0.000232822565809063
8.86791335044718 0.000228745298356445
8.86949464740696 0.000224736098091083
8.87107594436674 0.000220793890228231
8.87265724132652 0.000216917615858152
8.8742385382863 0.000213106231730409
8.87581983524608 0.000209358710040867
8.87740113220586 0.000205674038221092
8.87898242916564 0.000202051218730535
8.88056372612542 0.000198489268851119
8.8821450230852 0.000194987220484371
8.88372632004498 0.000191544119951077
8.88530761700476 0.000188159027793352
8.88688891396454 0.000184831018579182
8.88847021092432 0.000181559180709341
8.8900515078841 0.000178342616226768
8.89163280484388 0.000175180440628186
8.89321410180366 0.000172071782678194
8.89479539876344 0.000169015784225535
8.89637669572322 0.000166011600021778
8.897957992683 0.00016305839754216
8.89953928964278 0.000160155356808702
8.90112058660256 0.000157301670215599
8.90270188356234 0.000154496542356665
8.90428318052212 0.000151739189855102
8.9058644774819 0.000149028841195282
8.90744577444169 0.000146364736556728
8.90902707140146 0.00014374612765015
8.91060836836125 0.000141172277555596
8.91218966532102 0.000138642460562605
8.91377096228081 0.00013615596201244
8.91535225924058 0.000133712078142274
8.91693355620037 0.00013131011593141
8.91851485316015 0.000128949392949446
8.92009615011992 0.000126629237206372
8.92167744707971 0.000124348987004585
8.92325874403948 0.000122107990792833
8.92484004099927 0.000119905607021998
8.92642133795905 0.000117741204002771
8.92800263491883 0.000115614159765115
8.92958393187861 0.000113523861919603
8.93116522883839 0.00011146970752051
8.93274652579817 0.00010945110293069
8.93432782275795 0.000107467463688207
8.93590911971773 0.00010551821437469
8.93749041667751 0.000103602788485451
8.93907171363729 0.000101720628301224
8.94065301059707 9.98711847616282e-05
8.94223430755685 9.80539173402968e-05
8.94381560451663 9.62682939216083e-05
8.94539690147641 9.4513790679054e-05
8.94697819843619 9.27898919552103e-05
8.94855949539597 9.10960901433031e-05
8.95014079235575 8.94318855703003e-05
8.95172208931553 8.77967863815869e-05
8.95330338627531 8.61903084271398e-05
8.95488468323509 8.46119751492529e-05
8.95646598019487 8.30613174716996e-05
8.95804727715465 8.15378736904073e-05
8.95962857411443 8.00411893656011e-05
8.96120987107421 7.85708172153386e-05
8.96279116803399 7.71263170105138e-05
8.96437246499377 7.5707255471259e-05
8.96595376195355 7.43132061647143e-05
8.96753505891333 7.29437494042011e-05
8.96911635587311 7.15984721497275e-05
8.97069765283289 7.02769679098586e-05
8.97227894979267 6.89788366448913e-05
8.97386024675245 6.77036846713562e-05
8.97544154371223 6.64511245677887e-05
8.97702284067201 6.52207750818214e-05
8.97860413763179 6.40122610384862e-05
8.98018543459157 6.28252132498078e-05
8.98176673155135 6.16592684256061e-05
8.98334802851113 6.05140690855225e-05
8.98492932547091 5.93892634722573e-05
8.98651062243069 5.82845054659826e-05
8.98809191939047 5.71994544999352e-05
8.98967321635025 5.61337754771693e-05
8.99125451331003 5.50871386884558e-05
8.99283581026981 5.40592197313133e-05
8.99441710722959 5.30496994301484e-05
8.99599840418937 5.20582637575164e-05
8.99757970114915 5.10846037564472e-05
8.99916099810893 5.01284154638831e-05
9.00074229506872 4.91893998351415e-05
9.00232359202849 4.82672626694583e-05
9.00390488898827 4.73617145365495e-05
9.00548618594805 4.64724707042077e-05
9.00706748290783 4.55992510669078e-05
9.00864877986761 4.47417800754048e-05
9.01023007682739 4.38997866673302e-05
9.01181137378718 4.30730041987492e-05
9.01339267074696 4.22611703766942e-05
9.01497396770674 4.14640271926318e-05
9.01655526466652 4.06813208568797e-05
9.0181365616263 3.99128017339441e-05
9.01971785858608 3.91582242787736e-05
9.02129915554586 3.84173469739182e-05
9.02288045250564 3.76899322675629e-05
9.02446174946542 3.69757465124685e-05
9.0260430464252 3.6274559905755e-05
9.02762434338498 3.55861464295611e-05
9.02920564034476 3.49102837925358e-05
9.03078693730454 3.42467533721759e-05
9.03236823426432 3.35953401579819e-05
9.0339495312241 3.29558326954304e-05
9.03553082818388 3.23280230307512e-05
9.03711212514366 3.17117066564959e-05
9.03869342210344 3.11066824578901e-05
9.04027471906322 3.0512752659957e-05
9.041856016023 2.99297227754039e-05
9.04343731298278 2.9357401553268e-05
9.04501860994256 2.87956009282914e-05
9.04659990690234 2.82441359710436e-05
9.04818120386212 2.77028248387581e-05
9.0497625008219 2.71714887268899e-05
9.05134379778168 2.66499518213712e-05
9.05292509474146 2.61380412515678e-05
9.05450639170124 2.56355870439162e-05
9.05608768866102 2.51424220762476e-05
9.0576689856208 2.46583820327692e-05
9.05925028258058 2.41833053597106e-05
9.06083157954036 2.37170332216214e-05
9.06241287650014 2.32594094583071e-05
9.06399417345992 2.2810280542402e-05
9.0655754704197 2.23694955375672e-05
9.06715676737948 2.19369060572993e-05
9.06873806433926 2.15123662243557e-05
9.07031936129904 2.10957326307747e-05
9.07190065825882 2.0686864298489e-05
9.0734819552186 2.02856226405245e-05
9.07506325217838 1.98918714227708e-05
9.07664454913816 1.95054767263287e-05
9.07822584609794 1.91263069104076e-05
9.07980714305772 1.87542325757875e-05
9.0813884400175 1.83891265288166e-05
9.08296973697728 1.8030863745953e-05
9.08455103393706 1.76793213388336e-05
9.08613233089684 1.73343785198737e-05
9.08771362785662 1.69959165683711e-05
9.0892949248164 1.6663818797129e-05
9.09087622177618 1.63379705195841e-05
9.09245751873596 1.60182590174133e-05
9.09403881569574 1.57045735086516e-05
9.09562011265552 1.53968051162727e-05
9.0972014096153 1.50948468372589e-05
9.09878270657508 1.47985935121285e-05
9.10036400353487 1.45079417949331e-05
9.10194530049464 1.42227901237086e-05
9.10352659745443 1.39430386913726e-05
9.10510789441421 1.36685894170705e-05
9.10668919137399 1.33993459179522e-05
9.10827048833377 1.31352134813856e-05
9.10985178529354 1.28760990375896e-05
9.11143308225333 1.26219111326917e-05
9.11301437921311 1.23725599021936e-05
9.11459567617289 1.21279570448458e-05
9.11617697313267 1.18880157969248e-05
9.11775827009245 1.16526509069037e-05
9.11933956705223 1.14217786105156e-05
9.12092086401201 1.11953166061999e-05
9.12250216097179 1.09731840309287e-05
9.12408345793157 1.0755301436406e-05
9.12566475489135 1.05415907656361e-05
9.12724605185113 1.03319753298565e-05
9.12882734881091 1.01263797858259e-05
9.13040864577069 9.92473011346845e-06
9.13198994273047 9.72695359386386e-06
9.13357123969025 9.53297878758058e-06
9.13515253665003 9.34273551334854e-06
9.13673383360981 9.15615482706133e-06
9.13831513056959 8.97316900111448e-06
9.13989642752937 8.79371150405591e-06
9.14147772448915 8.61771698056667e-06
9.14305902144893 8.44512123174858e-06
9.14464031840871 8.27586119572474e-06
9.14622161536849 8.10987492854468e-06
9.14780291232827 7.94710158539015e-06
9.14938420928805 7.78748140207854e-06
9.15096550624783 7.63095567685667e-06
9.15254680320761 7.47746675248374e-06
9.15412810016739 7.32695799859762e-06
9.15570939712717 7.17937379436071e-06
9.15729069408695 7.03465951138127e-06
9.15887199104673 6.89276149690584e-06
9.16045328800651 6.7536270572804e-06
9.16203458496629 6.61720444167271e-06
9.16361588192607 6.48344282605556e-06
9.16519717888585 6.35229229744737e-06
9.16677847584563 6.22370383840081e-06
9.16835977280541 6.09762931174426e-06
9.16994106976519 5.97402144556338e-06
9.17152236672497 5.85283381842817e-06
9.17310366368475 5.73402084485228e-06
9.17468496064453 5.61753776099138e-06
9.17626625760431 5.50334061056853e-06
9.17784755456409 5.39138623102627e-06
9.17942885152387 5.2816322399048e-06
9.18101014848365 5.17403702143738e-06
9.18259144544343 5.06855971336481e-06
9.18417274240321 4.96516019396249e-06
9.18575403936299 4.86379906927737e-06
9.18733533632277 4.76443766057331e-06
9.18891663328255 4.66703799197986e-06
9.19049793024234 4.57156277834184e-06
9.19207922720211 4.47797541326756e-06
9.19366052416189 4.38623995737102e-06
9.19524182112167 4.29632112670725e-06
9.19682311808145 4.20818428139592e-06
9.19840441504124 4.12179541443103e-06
9.19998571200101 4.03712114067549e-06
9.2015670089608 3.9541286860336e-06
9.20314830592057 3.8727858768042e-06
9.20472960288036 3.79306112920709e-06
9.20631089984014 3.71492343908191e-06
9.20789219679992 3.63834237175843e-06
9.2094734937597 3.56328805209156e-06
9.21105479071948 3.48973115466338e-06
9.21263608767926 3.41764289414527e-06
9.21421738463904 3.34699501582104e-06
9.21579868159882 3.27775978626572e-06
9.2173799785586 3.20990998418083e-06
9.21896127551838 3.14341889138038e-06
9.22054257247816 3.07826028392729e-06
9.22212386943794 3.01440842341766e-06
9.22370516639772 2.95183804841021e-06
9.2252864633575 2.89052436599824e-06
9.22686776031728 2.83044304352311e-06
9.22844905727706 2.77157020042626e-06
9.23003035423684 2.71388240023689e-06
9.23161165119662 2.65735664269469e-06
9.2331929481564 2.60197035600476e-06
9.23477424511618 2.54770138922225e-06
9.23635554207596 2.49452800476549e-06
9.23793683903574 2.4424288710546e-06
9.23951813599552 2.39138305527491e-06
9.2410994329553 2.34137001626196e-06
9.24268072991508 2.29236959750712e-06
9.24426202687486 2.24436202028084e-06
9.24584332383464 2.19732787687322e-06
9.24742462079442 2.15124812394844e-06
9.2490059177542 2.10610407601213e-06
9.25058721471398 2.06187739898999e-06
9.25216851167376 2.018550103915e-06
9.25374980863354 1.97610454072298e-06
9.25533110559332 1.93452339215291e-06
9.2569124025531 1.89378966775206e-06
9.25849369951288 1.85388669798313e-06
9.26007499647266 1.81479812843223e-06
9.26165629343244 1.77650791411597e-06
9.26323759039222 1.73900031388613e-06
9.264818887352 1.70225988493047e-06
9.26640018431178 1.66627147736743e-06
9.26798148127156 1.63102022893445e-06
9.26956277823134 1.59649155976716e-06
9.27114407519112 1.5626711672686e-06
9.2727253721509 1.52954502106734e-06
9.27430666911068 1.49709935806197e-06
9.27588796607046 1.46532067755176e-06
9.27746926303024 1.43419573645116e-06
9.27905055999002 1.40371154458756e-06
9.2806318569498 1.37385536008043e-06
9.28221315390958 1.3446146848002e-06
9.28379445086936 1.31597725990696e-06
9.28537574782914 1.28793106146589e-06
9.28695704478892 1.26046429613941e-06
9.2885383417487 1.23356539695452e-06
9.29011963870849 1.20722301914333e-06
9.29170093566827 1.18142603605757e-06
9.29328223262805 1.15616353515253e-06
9.29486352958783 1.13142481404359e-06
9.29644482654761 1.10719937662969e-06
9.29802612350739 1.08347692928648e-06
9.29960742046717 1.06024737712504e-06
9.30118871742695 1.03750082031722e-06
9.30277001438673 1.01522755048517e-06
9.30435131134651 9.93418047154542e-07
9.30593260830629 9.7206297427031e-07
9.30751390526607 9.5115317677382e-07
9.30909520222585 9.306796772408e-07
9.31067649918563 9.10633672578194e-07
9.31225779614541 8.91006530779992e-07
9.31383909310519 8.71789787740035e-07
9.31542039006497 8.52975144122039e-07
9.31700168702475 8.34554462284357e-07
9.31858298398453 8.16519763260177e-07
9.32016428094431 7.98863223790838e-07
9.32174557790409 7.81577173412386e-07
9.32332687486387 7.64654091593884e-07
9.32490817182365 7.480866049267e-07
9.32648946878343 7.31867484364354e-07
9.32807076574321 7.15989642511252e-07
9.32965206270299 7.00446130960275e-07
9.33123335966277 6.85230137678106e-07
9.33281465662255 6.70334984437032e-07
9.33439595358233 6.55754124293458e-07
9.33597725054211 6.41481139111162e-07
9.33755854750189 6.27509737129536e-07
9.33913984446167 6.13833750575369e-07
9.34072114142145 6.00447133317769e-07
9.34230243838123 5.87343958565349e-07
9.34388373534101 5.74518416605037e-07
9.34546503230079 5.61964812581773e-07
9.34704632926057 5.49677564318374e-07
9.34862762622035 5.37651200174859e-07
9.35020892318013 5.25880356946624e-07
9.35179022013991 5.14359777800809e-07
9.35337151709969 5.03084310249992e-07
9.35495281405947 4.92048904162978e-07
9.35653411101925 4.81248609811574e-07
9.35811540797903 4.70678575953062e-07
9.35969670493881 4.6033404794769e-07
9.36127800189859 4.50210365910394e-07
9.36285929885837 4.40302962896417e-07
9.36444059581815 4.30607363120077e-07
9.36602189277793 4.21119180206127e-07
9.36760318973771 4.11834115473227e-07
9.36918448669749 4.02747956248845e-07
9.37076578365727 3.93856574215081e-07
9.37234708061705 3.85155923785064e-07
9.37392837757683 3.7664204050892e-07
9.37550967453661 3.68311039509464e-07
9.3770909714964 3.60159113946405e-07
9.37867226845617 3.52182533509131e-07
9.38025356541596 3.44377642937095e-07
9.38183486237573 3.36740860567869e-07
9.38341615933551 3.29268676911692e-07
9.3849974562953 3.21957653252783e-07
9.38657875325507 3.14804420276326e-07
9.38816005021486 3.07805676721059e-07
9.38974134717463 3.00958188056875e-07
9.39132264413442 2.94258785186954e-07
9.3929039410942 2.87704363174206e-07
9.39448523805398 2.81291879991199e-07
9.39606653501376 2.750183552936e-07
9.39764783197354 2.68880869216448e-07
9.39922912893332 2.62876561192859e-07
9.4008104258931 2.57002628794911e-07
9.40239172285288 2.51256326596145e-07
9.40397301981266 2.45634965055425e-07
9.40555431677244 2.4013590942174e-07
9.40713561373222 2.34756578659459e-07
9.408716910692 2.29494444393967e-07
9.41029820765178 2.24347029876911e-07
9.41187950461156 2.19311908971103e-07
9.41346080157134 2.14386705154423e-07
9.41504209853112 2.09569090542591e-07
9.4166233954909 2.04856784930348e-07
9.41820469245068 2.00247554850704e-07
9.41978598941046 1.95739212652079e-07
9.42136728637024 1.91329615592849e-07
9.42294858333002 1.87016664953011e-07
9.4245298802898 1.82798305162796e-07
9.42611117724958 1.78672522947691e-07
9.42769247420936 1.74637346489851e-07
9.42927377116914 1.70690844605304e-07
9.43085506812892 1.66831125936946e-07
9.4324363650887 1.63056338162795e-07
9.43401766204848 1.59364667219473e-07
9.43559895900826 1.55754336540364e-07
9.43718025596804 1.52223606308436e-07
9.43876155292782 1.48770772723285e-07
9.4403428498876 1.45394167282258e-07
9.44192414684738 1.42092156075239e-07
9.44350544380716 1.38863139093148e-07
9.44508674076694 1.35705549549476e-07
9.44666803772672 1.32617853215035e-07
9.4482493346865 1.29598547765425e-07
9.44983063164628 1.26646162141006e-07
9.45141192860606 1.23759255919319e-07
9.45299322556584 1.20936418699472e-07
9.45457452252562 1.18176269498509e-07
9.4561558194854 1.15477456159379e-07
9.45773711644518 1.12838654770334e-07
9.45931841340496 1.10258569095608e-07
9.46089971036474 1.07735930017106e-07
9.46248100732452 1.05269494986876e-07
9.4640623042843 1.02858047490225e-07
9.46564360124408 1.00500396519289e-07
9.46722489820386 9.81953760567757e-08
9.46880619516364 9.59418445697832e-08
9.47038749212342 9.37386845134706e-08
9.4719687890832 9.15848018443807e-08
9.47355008604298 8.94791255432708e-08
9.47513138300276 8.7420607147238e-08
9.47671267996254 8.54082202910213e-08
9.47829397692232 8.34409602572021e-08
9.4798752738821 8.15178435352943e-08
9.48145657084189 7.96379073894118e-08
9.48303786780167 7.78002094344122e-08
9.48461916476145 7.60038272203909e-08
9.48620046172123 7.42478578253006e-08
9.48778175868101 7.25314174555982e-08
9.48936305564079 7.08536410547345e-08
9.49094435260057 6.92136819193654e-08
9.49252564956035 6.76107113231277e-08
9.49410694652013 6.60439181477951e-08
9.49568824347991 6.45125085217911e-08
9.49726954043969 6.30157054657601e-08
9.49885083739947 6.15527485452209e-08
9.50043213435925 6.0122893530042e-08
9.50201343131903 5.87254120606738e-08
9.50359472827881 5.73595913210399e-08
9.50517602523859 5.60247337178415e-08
9.50675732219837 5.47201565663096e-08
9.50833861915815 5.34451917821515e-08
9.50991991611793 5.21991855796496e-08
9.51150121307771 5.09814981757554e-08
9.51308251003749 4.97915035001014e-08
9.51466380699727 4.86285889107777e-08
9.51624510395705 4.74921549157905e-08
9.51782640091683 4.63816149000908e-08
9.51940769787661 4.52963948580458e-08
9.52098899483639 4.42359331312823e-08
9.52257029179617 4.31996801517733e-08
9.52415158875595 4.2187098190073e-08
9.52573288571573 4.11976611085999e-08
9.52731418267551 4.02308541198889e-08
9.52889547963529 3.92861735496915e-08
9.53047677659507 3.8363126604837e-08
9.53205807355485 3.74612311457769e-08
9.53363937051463 3.65800154637119e-08
9.53522066747441 3.5719018062203e-08
9.53680196443419 3.48777874432026e-08
9.53838326139397 3.4055881897402e-08
9.53996455835375 3.32528692988167e-08
9.54154585531353 3.24683269035222e-08
9.54312715227331 3.17018411524928e-08
9.54470844923309 3.09530074783942e-08
9.54628974619287 3.02214301163312e-08
9.54787104315265 2.95067219184142e-08
9.54945234011243 2.88085041721155e-08
9.55103363707221 2.81264064222896e-08
9.55261493403199 2.74600662968505e-08
9.55419623099177 2.68091293359688e-08
9.55577752795155 2.61732488247721e-08
9.55735882491133 2.55520856294463e-08
9.55894012187111 2.49453080366882e-08
9.56052141883089 2.43525915964457e-08
9.56210271579067 2.37736189678586e-08
9.56368401275045 2.32080797683667e-08
9.56526530971023 2.26556704259049e-08
9.56684660667001 2.21160940341271e-08
9.56842790362979 2.15890602106029e-08
9.57000920058958 2.10742849579289e-08
9.57159049754936 2.05714905276889e-08
9.57317179450913 2.00804052872147e-08
9.57475309146892 1.9600763589093e-08
9.57633438842869 1.91323056433594e-08
9.57791568538848 1.86747773923252e-08
9.57949698234825 1.82279303879945e-08
9.58107827930804 1.77915216719992e-08
9.58265957626782 1.73653136580361e-08
9.58424087322759 1.69490740167177e-08
9.58582217018738 1.65425755628165e-08
9.58740346714716 1.61455961448466e-08
9.58898476410694 1.57579185369284e-08
9.59056606106672 1.53793303329052e-08
9.5921473580265 1.50096238426522e-08
9.59372865498628 1.46485959905509e-08
9.59530995194606 1.42960482160602e-08
9.59689124890584 1.39517863763766e-08
9.59847254586562 1.36156206511071e-08
9.6000538428254 1.32873654489388e-08
9.60163513978518 1.29668393162516e-08
9.60321643674496 1.26538648476476e-08
9.60479773370474 1.23482685983391e-08
9.60637903066452 1.2049880998381e-08
9.6079603276243 1.17585362686924e-08
9.60954162458408 1.14740723388383e-08
9.61112292154386 1.11963307665379e-08
9.61270421850364 1.09251566588643e-08
9.61428551546342 1.06603985950914e-08
9.6158668124232 1.04019085511713e-08
9.61744810938298 1.01495418257956e-08
9.61902940634276 9.90315696801527e-09
9.62061070330254 9.66261570638495e-09
9.62219200026232 9.42778287960146e-09
9.6237732972221 9.19852636860927e-09
9.62535459418188 8.97471703013066e-09
9.62693589114166 8.75622863161515e-09
9.62851718810144 8.54293778755214e-09
9.63009848506122 8.33472389713947e-09
9.631679782021 8.13146908326777e-09
9.63326107898078 7.93305813280331e-09
9.63484237594056 7.73937843813531e-09
9.63642367290034 7.55031993996386e-09
9.63800496986012 7.36577507130506e-09
9.6395862668199 7.18563870268915e-09
9.64116756377968 7.00980808852064e-09
9.64274886073946 6.83818281458534e-09
9.64433015769924 6.67066474667342e-09
9.64591145465902 6.5071579803007e-09
9.6474927516188 6.34756879150284e-09
9.64907404857858 6.19180558868188e-09
9.65065534553836 6.03977886547957e-09
9.65223664249814 5.89140115466329e-09
9.65381793945792 5.74658698299685e-09
9.6553992364177 5.605252827081e-09
9.65698053337748 5.4673170701371e-09
9.65856183033726 5.33269995972392e-09
9.66014312729704 5.20132356635917e-09
9.66172442425682 5.07311174303195e-09
9.6633057212166 4.94799008558496e-09
9.66488701817639 4.82588589395369e-09
9.66646831513616 4.70672813423515e-09
9.66804961209594 4.59044740158025e-09
9.66963090905572 4.47697588388282e-09
9.67121220601551 4.36624732625592e-09
9.67279350297528 4.2581969962737e-09
9.67437479993507 4.15276164996743e-09
9.67595609689485 4.04987949855506e-09
9.67753739385463 3.9494901758939e-09
9.67911869081441 3.85153470663802e-09
9.68069998777419 3.75595547508565e-09
9.68228128473397 3.66269619470521e-09
9.68386258169375 3.57170187832151e-09
9.68544387865353 3.48291880895095e-09
9.68702517561331 3.39629451127201e-09
9.68860647257309 3.31177772371649e-09
9.69018776953287 3.22931837116931e-09
9.69176906649265 3.14886753826273e-09
9.69335036345243 3.0703774432563e-09
9.69493166041221 2.99380141248352e-09
9.69651295737199 2.91909385536021e-09
9.69809425433177 2.84621023993881e-09
9.69967555129155 2.77510706899692e-09
9.70125684825133 2.70574185665033e-09
9.70283814521111 2.63807310548025e-09
9.70441944217089 2.57206028415942e-09
9.70600073913067 2.50766380557219e-09
9.70758203609045 2.44484500541461e-09
9.70916333305023 2.38356612126451e-09
9.71074463001001 2.32379027211255e-09
9.71232592696979 2.26548143834466e-09
9.71390722392957 2.20860444216503e-09
9.71548852088935 2.15312492845106e-09
9.71706981784913 2.09900934603048e-09
9.71865111480891 2.04622492937286e-09
9.72023241176869 1.99473968068583e-09
9.72181370872847 1.94452235240569e-09
9.72339500568825 1.89554243007829e-09
9.72497630264803 1.84777011561699e-09
9.72655759960781 1.80117631093231e-09
9.72813889656759 1.75573260192555e-09
9.72972019352737 1.71141124283749e-09
9.73130149048715 1.66818514094386e-09
9.73288278744693 1.62602784159208e-09
9.73446408440671 1.58491351357095e-09
9.73604538136649 1.54481693480608e-09
9.73762667832627 1.50571347837287e-09
9.73920797528605 1.46757909882386e-09
9.74078927224583 1.4303903188182e-09
9.74237056920561 1.39412421605257e-09
9.74395186616539 1.35875841048178e-09
9.74553316312517 1.32427105182699e-09
9.74711446008495 1.29064080736223e-09
9.74869575704473 1.25784684997502e-09
9.75027705400451 1.22586884649492e-09
9.75185835096429 1.1946869462829e-09
9.75343964792407 1.16428177007765e-09
9.75502094488385 1.13463439909221e-09
9.75660224184363 1.10572636435522e-09
9.75818353880342 1.07753963629285e-09
9.7597648357632 1.05005661454407e-09
9.76134613272298 1.02326011800631e-09
9.76292742968275 9.97133375105058e-10
9.76450872664254 9.71660014282976e-10
9.76609002360231 9.46824054703749e-10
9.7676713205621 9.22609897165927e-10
9.76925261752188 8.99002315222316e-10
9.77083391448166 8.75986446499787e-10
9.77241521144144 8.53547784216288e-10
9.77399650840121 8.31672168889422e-10
9.775577805361 8.10345780233359e-10
9.77715910232078 7.89555129239265e-10
9.77874039928056 7.69287050435864e-10
9.78032169624034 7.49528694325688e-10
9.78190299320012 7.30267519992968e-10
9.7834842901599 7.11491287880369e-10
9.78506558711968 6.93188052729318e-10
9.78664688407946 6.75346156682139e-10
9.78822818103924 6.57954222540531e-10
9.78980947799902 6.41001147178357e-10
9.7913907749588 6.24476095104847e-10
9.79297207191858 6.0836849217451e-10
9.79455336887836 5.92668019441198e-10
9.79613466583814 5.77364607152632e-10
9.79771596279792 5.62448428882362e-10
9.7992972597577 5.4790989579628e-10
9.80087855671748 5.33739651050445e-10
9.80245985367726 5.1992856431762e-10
9.80404115063704 5.06467726439327e-10
9.80562244759682 4.93348444200641e-10
9.8072037445566 4.80562235225632e-10
9.80878504151638 4.68100822989433e-10
9.81036633847616 4.55956131945916e-10
9.81194763543594 4.44120282767098e-10
9.81352893239572 4.32585587692602e-10
9.8151102293555 4.21344545986158e-10
9.81669152631528 4.1038983949718e-10
9.81827282327506 3.99714328324792e-10
9.81985412023484 3.8931104658216e-10
9.82143541719462 3.79173198258657e-10
9.8230167141544 3.69294153177991e-10
9.82459801111418 3.59667443049821e-10
9.82617930807396 3.50286757613007e-10
9.82776060503374 3.41145940868312e-10
9.82934190199352 3.32238987398459e-10
9.8309231989533 3.23560038773683e-10
9.83250449591308 3.15103380041013e-10
9.83408579287286 3.06863436295011e-10
9.83566708983264 2.98834769328346e-10
9.83724838679242 2.91012074360489e-10
9.8388296837522 2.83390176842658e-10
9.84041098071198 2.7596402933709e-10
9.84199227767176 2.6872870846942e-10
9.84357357463154 2.61679411952012e-10
9.84515487159132 2.54811455676951e-10
9.8467361685511 2.48120270877144e-10
9.84831746551088 2.41601401353516e-10
9.84989876247066 2.35250500767581e-10
9.85148005943045 2.29063329997089e-10
9.85306135639022 2.23035754553901e-10
9.85464265335001 2.17163742062366e-10
9.85622395030978 2.11443359796911e-10
9.85780524726956 2.05870772277599e-10
9.85938654422934 2.00442238921994e-10
9.86096784118912 1.95154111752584e-10
9.86254913814891 1.90002833157856e-10
9.86413043510869 1.84984933706438e-10
9.86571173206847 1.80097030012489e-10
9.86729302902825 1.75335822651655e-10
9.86887432598803 1.70698094126156e-10
9.87045562294781 1.66180706877894e-10
9.87203691990759 1.61780601348617e-10
9.87361821686737 1.57494794085901e-10
9.87519951382715 1.53320375894043e-10
9.87678081078693 1.49254510028629e-10
9.87836210774671 1.45294430434078e-10
9.87994340470649 1.41437440022768e-10
9.88152470166627 1.37680908995194e-10
9.88310599862605 1.34022273199935e-10
9.88468729558583 1.30459032532574e-10
9.88626859254561 1.26988749372793e-10
9.88784988950539 1.23609047058514e-10
9.88943118646517 1.20317608396544e-10
9.89101248342495 1.1711217420856e-10
9.89259378038473 1.13990541911834e-10
9.89417507734451 1.10950564133832e-10
9.89575637430429 1.07990147359858e-10
9.89733767126407 1.0510725061302e-10
9.89891896822385 1.02299884165749e-10
9.90050026518363 9.95661082821603e-11
9.90208156214341 9.69040319904804e-11
9.90366285910319 9.43118118849364e-11
9.90524415606297 9.17876509562882e-11
9.90682545302275 8.93297974504937e-11
9.90840674998253 8.69365437547053e-11
9.90998804694231 8.46062253100313e-11
9.91156934390209 8.23372195504688e-11
9.91315064086187 8.01279448672769e-11
9.91473193782165 7.7976859598363e-11
9.91631323478143 7.58824610418907e-11
9.91789453174121 7.38432844937784e-11
9.91947582870099 7.18579023083033e-11
9.92105712566077 6.99249229814171e-11
9.92263842262055 6.80429902562094e-11
9.92421971958033 6.62107822498919e-11
9.92580101654011 6.44270106020194e-11
9.92738231349989 6.26904196431893e-11
9.92896361045967 6.09997855839393e-11
9.93054490741945 5.93539157232535e-11
9.93212620437923 5.77516476762705e-11
9.93370750133901 5.61918486207006e-11
9.93528879829879 5.46734145615359e-11
9.93687009525857 5.31952696136455e-11
9.93845139221835 5.17563653017275e-11
9.94003268917813 5.03556798773698e-11
9.94161398613791 4.89922176526593e-11
9.94319528309769 4.76650083500485e-11
9.94477658005747 4.63731064680401e-11
9.94635787701725 4.5115590662343e-11
9.94793917397703 4.38915631421308e-11
9.94952047093681 4.27001490810061e-11
9.9511017678966 4.15404960423833e-11
9.95268306485637 4.04117734188863e-11
9.95426436181616 3.93131718854762e-11
9.95584565877594 3.82439028659518e-11
9.95742695573572 3.72031980124994e-11
9.9590082526955 3.61903086980112e-11
9.96058954965528 3.52045055208461e-11
9.96217084661506 3.4245077821725e-11
9.96375214357484 3.33113332125066e-11
9.96533344053462 3.24025971165143e-11
9.9669147374944 3.15182123201753e-11
9.96849603445418 3.06575385356792e-11
9.97007733141396 2.98199519744112e-11
9.97165862837374 2.90048449308607e-11
9.97323992533352 2.82116253768145e-11
9.9748212222933 2.74397165655248e-11
9.97640251925308 2.66885566456732e-11
9.97798381621286 2.59575982848407e-11
9.97956511317264 2.52463083022749e-11
9.98114641013242 2.45541673107661e-11
9.9827277070922 2.38806693673348e-11
9.98430900405198 2.3225321632604e-11
9.98589030101176 2.25876440385805e-11
9.98747159797154 2.19671689646788e-11
9.98905289493132 2.13634409217729e-11
9.9906341918911 2.07760162440917e-11
9.99221548885088 2.02044627887605e-11
9.99379678581066 1.96483596427948e-11
9.99537808277044 1.9107296837401e-11
9.99695937973022 1.85808750693538e-11
9.99854067669 1.80687054293348e-11
10.0001219736498 1.75704091370095e-11
10.0017032706096 1.70856172827283e-11
10.0032845675693 1.66139705756515e-11
10.0048658645291 1.61551190981659e-11
10.0064471614889 1.57087220664276e-11
10.0080284584487 1.52744475968892e-11
10.0096097554085 1.48519724786635e-11
10.0111910523682 1.44409819515689e-11
10.012772349328 1.40411694897459e-11
10.0143536462878 1.36522365906829e-11
10.0159349432476 1.32738925695201e-11
10.0175162402074 1.29058543585297e-11
10.0190975371671 1.25478463116043e-11
10.0206788341269 1.21996000136745e-11
10.0222601310867 1.18608540948924e-11
10.0238414280465 1.15313540494999e-11
10.0254227250063 1.12108520592453e-11
10.027004021966 1.08991068212446e-11
10.0285853189258 1.05958833801799e-11
10.0301666158856 1.03009529647154e-11
10.0317479128454 1.00140928280516e-11
10.0333292098052 9.73508609248736e-12
10.0349105067649 9.46372159791308e-12
10.0364918037247 9.19979375413143e-12
10.0380731006845 8.94310239689969e-12
10.0396543976443 8.69345264762616e-12
10.0412356946041 8.4506547766034e-12
10.0428169915638 8.21452406971309e-12
10.0443982885236 7.98488069849993e-12
10.0459795854834 7.76154959354631e-12
10.0475608824432 7.54436032105177e-12
10.049142179403 7.33314696254703e-12
10.0507234763627 7.12774799766406e-12
10.0523047733225 6.92800618988009e-12
10.0538860702823 6.73376847517039e-12
10.0554673672421 6.54488585349437e-12
10.0570486642019 6.36121328303687e-12
10.0586299611616 6.18260957714943e-12
10.0602112581214 6.00893730391697e-12
10.0617925550812 5.84006268828399e-12
10.063373852041 5.67585551667497e-12
10.0649551490008 5.51618904405742e-12
10.0665364459605 5.36093990337023e-12
10.0681177429203 5.2099880172745e-12
10.0696990398801 5.06321651215626e-12
10.0712803368399 4.92051163433122e-12
10.0728616337997 4.78176266839646e-12
10.0744429307594 4.64686185767225e-12
10.0760242277192 4.51570432668504e-12
10.077605524679 4.38818800563669e-12
10.0791868216388 4.26421355681439e-12
10.0807681185986 4.14368430288914e-12
10.0823494155583 4.02650615705724e-12
10.0839307125181 3.91258755497727e-12
10.0855120094779 3.80183938845993e-12
10.0870933064377 3.69417494086279e-12
10.0886746033975 3.58950982414947e-12
10.0902559003572 3.48776191757311e-12
10.091837197317 3.38885130793605e-12
10.0934184942768 3.29270023139783e-12
10.0949997912366 3.1992330167803e-12
10.0965810881964 3.10837603033794e-12
10.0981623851562 3.02005762195909e-12
10.0997436821159 2.93420807275471e-12
10.1013249790757 2.85075954400605e-12
10.1029062760355 2.76964602743218e-12
10.1044875729953 2.69080329674843e-12
10.1060688699551 2.61416886047804e-12
10.1076501669148 2.53968191599086e-12
10.1092314638746 2.46728330473107e-12
10.1108127608344 2.3969154686113e-12
10.1123940577942 2.32852240753815e-12
10.113975354754 2.26204963804104e-12
10.1155566517137 2.19744415298021e-12
10.1171379486735 2.13465438229942e-12
10.1187192456333 2.07363015480542e-12
10.1203005425931 2.01432266094015e-12
10.1218818395529 1.95668441652406e-12
10.1234631365126 1.90066922744756e-12
10.1250444334724 1.84623215528099e-12
10.1266257304322 1.79332948378577e-12
10.128207027392 1.74191868629919e-12
10.1297883243518 1.69195839397203e-12
10.1313696213115 1.64340836483849e-12
10.1329509182713 1.59622945369434e-12
10.1345322152311 1.55038358276558e-12
10.1361135121909 1.50583371314499e-12
10.1376948091507 1.46254381697799e-12
10.1392761061104 1.42047885037803e-12
10.1408574030702 1.37960472705432e-12
10.14243870003 1.33988829263099e-12
10.1440199969898 1.30129729964203e-12
10.1456012939496 1.26380038318355e-12
10.1471825909093 1.2273670372074e-12
10.1487638878691 1.19196759143819e-12
10.1503451848289 1.15757318889888e-12
10.1519264817887 1.12415576402931e-12
10.1535077787485 1.09168802138037e-12
10.1550890757082 1.0601434148727e-12
10.156670372668 1.02949612760075e-12
10.1582516696278 9.99721052172297e-13
10.1598329665876 9.70793771566684e-13
10.1614142635474 9.4269054049971e-13
10.1629955605071 9.15388267281561e-13
10.1645768574669 8.88864496155667e-13
10.1661581544267 8.63097390104909e-13
10.1677394513865 8.38065714113742e-13
10.1693207483463 8.13748818874873e-13
10.170902045306 7.9012662492777e-13
10.1724833422658 7.67179607218567e-13
10.1740646392256 7.44888780070548e-13
10.1756459361854 7.23235682553552e-13
10.1772272331452 7.02202364243461e-13
10.1788085301049 6.81771371359802e-13
10.1803898270647 6.61925733273188e-13
10.1819711240245 6.42648949372051e-13
10.1835524209843 6.23924976279351e-13
10.1851337179441 6.05738215410685e-13
10.1867150149038 5.88073500864298e-13
10.1882963118636 5.70916087634169e-13
10.1898776088234 5.54251640138596e-13
10.1914589057832 5.38066221055361e-13
10.193040202743 5.22346280455192e-13
10.1946214997027 5.07078645226422e-13
10.1962027966625 4.92250508782982e-13
10.1977840936223 4.77849421047708e-13
10.1993653905821 4.63863278704574e-13
10.2009466875419 4.50280315712374e-13
10.2025279845016 4.37089094072927e-13
10.2041092814614 4.24278494847184e-13
10.2056905784212 4.11837709412819e-13
10.207271875381 3.99756230956947e-13
10.2088531723408 3.88023846197384e-13
10.2104344693005 3.76630627327111e-13
10.2120157662603 3.65566924175326e-13
10.2135970632201 3.54823356579962e-13
10.2151783601799 3.44390806965836e-13
10.2167596571397 3.34260413122691e-13
10.2183409540994 3.24423561178606e-13
10.2199222510592 3.14871878762802e-13
10.221503548019 3.05597228353414e-13
10.2230848449788 2.96591700804837e-13
10.2246661419386 2.87847609050518e-13
10.2262474388983 2.79357481975826e-13
10.2278287358581 2.71114058457046e-13
10.2294100328179 2.63110281561808e-13
10.2309913297777 2.5533929290669e-13
10.2325726267375 2.47794427167964e-13
10.2341539236972 2.40469206741275e-13
10.235735220657 2.3335733654629e-13
10.2373165176168 2.26452698972464e-13
10.2388978145766 2.19749348962308e-13
10.2404791115364 2.13241509228283e-13
10.2420604084961 2.06923565599915e-13
10.2436417054559 2.00790062497548e-13
10.2452230024157 1.94835698529366e-13
10.2468042993755 1.89055322208604e-13
10.2483855963353 1.83443927787318e-13
10.249966893295 1.77996651203988e-13
10.2515481902548 1.72708766141762e-13
10.2531294872146 1.67575680194266e-13
10.2547107841744 1.62592931136327e-13
10.2562920811342 1.57756183296597e-13
10.2578733780939 1.53061224029449e-13
10.2594546750537 1.48503960283425e-13
10.2610359720135 1.44080415263815e-13
10.2626172689733 1.39786725186436e-13
10.2641985659331 1.35619136120661e-13
10.2657798628928 1.31574000918982e-13
10.2673611598526 1.27647776230781e-13
10.2689424568124 1.23837019598247e-13
10.2705237537722 1.20138386631938e-13
10.272105050732 1.16548628264165e-13
10.2736863476917 1.13064588077793e-13
10.2752676446515 1.09683199708629e-13
10.2768489416113 1.06401484319331e-13
10.2784302385711 1.03216548142934e-13
10.2800115355309 1.00125580094045e-13
10.2815928324907 9.71258494459563e-14
10.2831741294504 9.42147035719126e-14
10.2847554264102 9.13895657486228e-14
10.28633672337 8.86479330205914e-14
10.2879180203298 8.59873741233971e-14
10.2894993172896 8.34055274643883e-14
10.2910806142493 8.09000991593561e-14
10.2926619112091 7.84688611234372e-14
10.2942432081689 7.61096492149935e-14
10.2958245051287 7.38203614308908e-14
10.2974058020885 7.15989561518235e-14
10.2989870990482 6.94434504363164e-14
10.300568396008 6.73519183621274e-14
10.3021496929678 6.53224894136368e-14
10.3037309899276 6.33533469141298e-14
10.3053122868874 6.1442726501605e-14
10.3068935838471 5.95889146470067e-14
10.3084748808069 5.7790247213722e-14
10.3100561777667 5.60451080571407e-14
10.3116374747265 5.43519276632535e-14
10.3132187716863 5.27091818252422e-14
10.314800068646 5.11153903569152e-14
10.3163813656058 4.95691158420993e-14
10.3179626625656 4.80689624188971e-14
10.3195439595254 4.66135745979716e-14
10.3211252564852 4.5201636113801e-14
10.3227065534449 4.38318688080714e-14
10.3242878504047 4.25030315443512e-14
10.3258691473645 4.12139191530872e-14
10.3274504443243 3.99633614061942e-14
10.3290317412841 3.87502220203488e-14
10.3306130382438 3.75733976882699e-14
10.3321943352036 3.64318171371162e-14
10.3337756321634 3.53244402133656e-14
10.3353569291232 3.42502569933643e-14
10.336938226083 3.32082869188716e-14
10.3385195230427 3.21975779568963e-14
10.3401008200025 3.12172057831868e-14
10.3416821169623 3.0266272988687e-14
10.3432634139221 2.93439083083043e-14
10.3448447108819 2.84492658714593e-14
10.3464260078416 2.75815244737084e-14
10.3480073048014 2.67398868689312e-14
10.3495886017612 2.59235790814811e-14
10.351169898721 2.51318497377558e-14
10.3527511956808 2.43639694166352e-14
10.3543324926405 2.36192300182864e-14
10.3559137896003 2.28969441508064e-14
10.3574950865601 2.21964445342198e-14
10.3590763835199 2.15170834213284e-14
10.3606576804797 2.08582320349908e-14
10.3622389774394 2.02192800213072e-14
10.3638202743992 1.95996349183295e-14
10.365401571359 1.89987216398281e-14
10.3669828683188 1.84159819737057e-14
10.3685641652786 1.78508740946522e-14
10.3701454622383 1.73028720906408e-14
10.3717267591981 1.67714655028862e-14
10.3733080561579 1.62561588788657e-14
10.3748893531177 1.5756471338079e-14
10.3764706500775 1.52719361501445e-14
10.3780519470372 1.48021003249206e-14
10.379633243997 1.43465242143082e-14
10.3812145409568 1.3904781125397e-14
10.3827958379166 1.34764569446411e-14
10.3843771348764 1.30611497727669e-14
10.3859584318361 1.26584695701031e-14
10.3875397287959 1.2268037812033e-14
10.3891210257557 1.18894871543009e-14
10.3907023227155 1.15224611078853e-14
10.3922836196753 1.11666137231701e-14
10.393864916635 1.08216092831627e-14
10.3954462135948 1.04871220054855e-14
10.3970275105546 1.01628357529186e-14
10.3986088075144 9.84844375222776e-15
10.4001901044742 9.54364832106212e-15
10.4017714014339 9.24816060269036e-15
10.4033526983937 8.96170030834361e-15
10.4049339953535 8.68399546696702e-15
10.4065152923133 8.41478218216285e-15
10.4080965892731 8.15380439611036e-15
10.4096778862328 7.90081366029394e-15
10.4112591831926 7.65556891281588e-15
10.4128404801524 7.41783626212655e-15
10.4144217771122 7.18738877698842e-15
10.416003074072 6.96400628248732e-15
10.4175843710317 6.74747516193046e-15
10.4191656679915 6.5375881644616e-15
10.4207469649513 6.33414421822432e-15
10.4223282619111 6.13694824892985e-15
10.4239095588709 5.94581100365782e-15
10.4254908558306 5.76054887975879e-15
10.4270721527904 5.58098375870283e-15
10.4286534497502 5.40694284473393e-15
10.43023474671 5.23825850820243e-15
10.4318160436698 5.07476813342986e-15
10.4333973406295 4.91631397098486e-15
10.4349786375893 4.76274299424432e-15
10.4365599345491 4.61390676011317e-15
10.4381412315089 4.46966127379167e-15
10.4397225284687 4.32986685746215e-15
10.4413038254284 4.19438802279981e-15
10.4428851223882 4.06309334718264e-15
10.444466419348 3.93585535350574e-15
10.4460477163078 3.8125503934914e-15
10.4476290132676 3.6930585343956e-15
10.4492103102273 3.57726344901657e-15
10.4507916071871 3.46505230890628e-15
10.4523729041469 3.3563156806962e-15
10.4539542011067 3.25094742544919e-15
10.4555354980665 3.14884460094582e-15
10.4571167950262 3.04990736682519e-15
10.458698091986 2.95403889249789e-15
10.4602793889458 2.86114526774852e-15
10.4618606859056 2.77113541595387e-15
10.4634419828654 2.68392100983968e-15
10.4650232798252 2.59941638970214e-15
10.4666045767849 2.5175384840272e-15
10.4681858737447 2.43820673243157e-15
10.4697671707045 2.36134301086711e-15
10.4713484676643 2.28687155901493e-15
10.4729297646241 2.21471890981335e-15
10.4745110615838 2.14481382105109e-15
10.4760923585436 2.07708720897347e-15
10.4776736555034 2.01147208383694e-15
10.4792549524632 1.94790348735942e-15
10.480836249423 1.88631843201053e-15
10.4824175463827 1.82665584208778e-15
10.4839988433425 1.76885649652918e-15
10.4855801403023 1.71286297340817e-15
10.4871614372621 1.65861959606654e-15
10.4887427342219 1.60607238083461e-15
10.4903240311816 1.55516898629388e-15
10.4919053281414 1.50585866403721e-15
10.4934866251012 1.45809221088314e-15
10.495067922061 1.41182192250222e-15
10.4966492190208 1.36700154841302e-15
10.4982305159805 1.32358624831018e-15
10.4998118129403 1.28153254968409e-15
10.5013931099001 1.24079830669522e-15
10.5029744068599 1.20134266026597e-15
10.5045557038197 1.16312599935541e-15
10.5061370007794 1.12610992338193e-15
10.5077182977392 1.09025720576042e-15
10.509299594699 1.05553175852105e-15
10.5108808916588 1.02189859797863e-15
10.5124621886186 9.89323811421805e-16
10.5140434855783 9.57774524792073e-16
10.5156247825381 9.27218871322918e-16
10.5172060794979 8.97625961113292e-16
10.5187873764577 8.68965851604708e-16
10.5203686734175 8.41209518938742e-16
10.5219499703772 8.14328830167281e-16
10.523531267337 7.88296516290237e-16
10.5251125642968 7.63086146098397e-16
10.5266938612566 7.38672100795605e-16
10.5282751582164 7.1502954937836e-16
10.5298564551761 6.92134424751117e-16
10.5314377521359 6.6996340055472e-16
10.5330190490957 6.48493868687026e-16
10.5346003460555 6.27703917496457e-16
10.5361816430153 6.07572310627035e-16
10.537762939975 5.88078466497407e-16
10.5393442369348 5.69202438393673e-16
10.5409255338946 5.50924895158812e-16
10.5425068308544 5.33227102461159e-16
10.5440881278142 5.16090904624192e-16
10.5456694247739 4.99498707001549e-16
10.5472507217337 4.83433458881171e-16
10.5488320186935 4.67878636902737e-16
10.5504133156533 4.52818228973323e-16
10.5519946126131 4.38236718666307e-16
10.5535759095728 4.24119070089824e-16
10.5551572065326 4.10450713210138e-16
10.5567385034924 3.97217529616997e-16
10.5583198004522 3.84405838717379e-16
10.559901097412 3.72002384345512e-16
10.5614823943717 3.5999432177633e-16
10.5630636913315 3.4836920513057e-16
10.5646449882913 3.3711497515999e-16
10.5662262852511 3.2621994740109e-16
10.5678075822109 3.15672800686814e-16
10.5693888791706 3.05462566005189e-16
10.5709701761304 2.95578615694724e-16
10.5725514730902 2.86010652966862e-16
10.57413277005 2.76748701744975e-16
10.5757140670098 2.67783096811304e-16
10.5772953639695 2.59104474252197e-16
10.5788766609293 2.50703762192791e-16
10.5804579578891 2.4257217181253e-16
10.5820392548489 2.34701188633308e-16
10.5836205518087 2.27082564071749e-16
10.5852018487684 2.19708307248111e-16
10.5867831457282 2.12570677043837e-16
10.588364442688 2.05662174400355e-16
10.5899457396478 1.98975534852197e-16
10.5915270366076 1.92503721286987e-16
10.5931083335673 1.86239916925889e-16
10.5946896305271 1.80177518517546e-16
10.5962709274869 1.74310129739448e-16
10.5978522244467 1.68631554800354e-16
10.5994335214065 1.63135792237562e-16
10.6010148183662 1.57817028903528e-16
10.602596115326 1.52669634135924e-16
10.6041774122858 1.47688154105492e-16
10.6057587092456 1.42867306336817e-16
10.6073400062054 1.38201974396155e-16
10.6089213031651 1.33687202741941e-16
10.6105026001249 1.29318191732591e-16
10.6120838970847 1.25090292787165e-16
10.6136651940445 1.20999003694004e-16
10.6152464910043 1.17039964063251e-16
10.616827787964 1.13208950918496e-16
10.6184090849238 1.09501874423676e-16
10.6199903818836 1.05914773740959e-16
10.6215716788434 1.02443813015697e-16
10.6231529758032 9.90852774847287e-17
10.6247342727629 9.58355697039874e-17
10.6263155697227 9.26912058922101e-17
10.6278968666825 8.96488123869264e-17
10.6294781636423 8.67051222094387e-17
10.6310594606021 8.3856971735467e-17
10.6326407575618 8.11012974683552e-17
10.6342220545216 7.84351329115087e-17
10.6358033514814 7.58556055372655e-17
10.6373846484412 7.33599338492126e-17
10.638965945401 7.09454245349957e-17
10.6405472423607 6.86094697070419e-17
10.6421285393205 6.63495442284386e-17
10.6437098362803 6.41632031212855e-17
10.6452911332401 6.2048079055289e-17
10.6468724301999 6.00018799137651e-17
10.6484537271596 5.80223864350663e-17
10.6500350241194 5.61074499268704e-17
10.6516163210792 5.4254990051254e-17
10.653197618039 5.24629926783329e-17
10.6547789149988 5.07295078063554e-17
10.6563602119585 4.90526475463126e-17
10.6579415089183 4.74305841689818e-17
10.6595228058781 4.58615482125746e-17
10.6611041028379 4.43438266490978e-17
10.6626853997977 4.28757611076393e-17
10.6642666967574 4.14557461528382e-17
10.6658479937172 4.00822276168606e-17
10.667429290677 3.87537009832279e-17
10.6690105876368 3.74687098209022e-17
10.6705918845966 3.62258442670959e-17
10.6721731815564 3.50237395573177e-17
10.6737544785161 3.38610746012228e-17
10.6753357754759 3.27365706027729e-17
10.6769170724357 3.16489897234816e-17
10.6784983693955 3.05971337872989e-17
10.6800796663553 2.95798430259199e-17
10.681660963315 2.85959948632644e-17
10.6832422602748 2.76445027378939e-17
10.6848235572346 2.67243149622514e-17
10.6864048541944 2.58344136175177e-17
10.6879861511542 2.49738134830503e-17
10.6895674481139 2.41415609993168e-17
10.6911487450737 2.33367332632711e-17
10.6927300420335 2.25584370551931e-17
10.6943113389933 2.18058078960156e-17
10.6958926359531 2.10780091341879e-17
10.6974739329128 2.03742310611785e-17
10.6990552298726 1.96936900547229e-17
10.7006365268324 1.9035627748937e-17
10.7022178237922 1.83993102305221e-17
10.703799120752 1.77840272601788e-17
10.7053804177117 1.7189091518508e-17
10.7069617146715 1.66138378756271e-17
10.7085430116313 1.60576226837303e-17
10.7101243085911 1.55198230919303e-17
10.7117056055509 1.49998363826639e-17
10.7132869025106 1.44970793289931e-17
10.7148681994704 1.40109875721602e-17
10.7164494964302 1.35410150187528e-17
10.71803079339 1.3086633256897e-17
10.7196120903498 1.26473309908539e-17
10.7211933873095 1.22226134934651e-17
10.7227746842693 1.18120020758978e-17
10.7243559812291 1.14150335741247e-17
10.7259372781889 1.10312598516462e-17
10.7275185751487 1.06602473179345e-17
10.7290998721084 1.03015764621062e-17
10.7306811690682 9.9548414013517e-18
10.732262466028 9.61964944366959e-18
10.7338437629878 9.2956206644421e-18
10.7354250599476 8.98238749643095e-18
10.7370063569073 8.67959433277613e-18
10.7385876538671 8.38689714257612e-18
10.7401689508269 8.10396309867768e-18
10.7417502477867 7.83047021727143e-18
10.7433315447465 7.56610700893563e-18
10.7449128417062 7.31057214076688e-18
10.746494138666 7.06357410925617e-18
10.7480754356258 6.82483092355437e-18
10.7496567325856 6.59406979882683e-18
10.7512380295454 6.37102685936089e-18
10.7528193265051 6.15544685112633e-18
10.7544006234649 5.94708286349794e-18
10.7559819204247 5.74569605983731e-18
10.7575632173845 5.55105541667337e-18
10.7591445143443 5.36293747119701e-18
10.760725811304 5.18112607681441e-18
10.7623071082638 5.0054121665027e-18
10.7638884052236 4.83559352372914e-18
10.7654697021834 4.67147456067971e-18
10.7670509991432 4.51286610358853e-18
10.7686322961029 4.35958518492178e-18
10.7702135930627 4.2114548422189e-18
10.7717948900225 4.0683039233672e-18
10.7733761869823 3.92996689811086e-18
10.7749574839421 3.79628367560424e-18
10.7765387809018 3.66709942780673e-18
10.7781200778616 3.54226441854116e-18
10.7797013748214 3.42163383803783e-18
10.7812826717812 3.30506764278502e-18
10.782863968741 3.19243040052347e-18
10.7844452657007 3.08359114021628e-18
10.7860265626605 2.97842320684315e-18
10.7876078596203 2.87680412086014e-18
10.7891891565801 2.77861544217812e-18
10.7907704535399 2.68374263852148e-18
10.7923517504996 2.59207495801789e-18
10.7939330474594 2.50350530589725e-18
10.7955143444192 2.41793012515785e-18
10.797095641379 2.33524928108074e-18
10.7986769383388 2.25536594946757e-18
10.8002582352985 2.17818650848182e-18
10.8018395322583 2.10362043398333e-18
10.8034208292181 2.0315801982372e-18
10.8050021261779 1.96198117189942e-18
10.8065834231377 1.89474152916541e-18
10.8081647200974 1.82978215598605e-18
10.8097460170572 1.7670265612526e-18
10.811327314017 1.70640079085337e-18
10.8129086109768 1.64783334451394e-18
10.8144899079366 1.59125509532808e-18
10.8160712048963 1.53659921189703e-18
10.8176525018561 1.48380108299095e-18
10.8192337988159 1.43279824465417e-18
10.8208150957757 1.38353030967294e-18
10.8223963927355 1.33593889933367e-18
10.8239776896952 1.28996757739546e-18
10.825558986655 1.24556178620721e-18
10.8271402836148 1.20266878490028e-18
10.8287215805746 1.16123758959015e-18
10.8303028775344 1.1212189155226e-18
10.8318841744941 1.08256512110184e-18
10.8334654714539 1.0452301537403e-18
10.8350467684137 1.00916949747165e-18
10.8366280653735 9.74340122269769e-19
10.8382093623333 9.40700435019733e-19
10.839790659293 9.08210232086633e-19
10.8413719562528 8.76830653431821e-19
10.8429532532126 8.46524138225862e-19
10.8445345501724 8.17254381910183e-19
10.8461158471322 7.88986294661759e-19
10.847697144092 7.61685961213247e-19
10.8492784410517 7.35320601987792e-19
10.8508597380115 7.09858535503274e-19
10.8524410349713 6.85269142007535e-19
10.8540223319311 6.61522828302261e-19
10.8556036288909 6.38590993719652e-19
10.8571849258506 6.16445997212772e-19
10.8587662228104 5.95061125523871e-19
10.8603475197702 5.74410562396955e-19
10.86192881673 5.54469358799143e-19
10.8635101136898 5.35213404119353e-19
10.8650914106495 5.16619398312097e-19
10.8666727076093 4.98664824955794e-19
10.8682540045691 4.81327925196223e-19
10.8698353015289 4.64587672546244e-19
10.8714165984887 4.48423748513391e-19
10.8729978954484 4.32816519029948e-19
10.8745791924082 4.17747011657724e-19
10.876160489368 4.03196893543333e-19
10.8777417863278 3.89148450099672e-19
10.8793230832876 3.75584564389457e-19
10.8809043802473 3.62488697188015e-19
10.8824856772071 3.49844867703751e-19
10.8840669741669 3.37637634934393e-19
10.8856482711267 3.25852079638258e-19
10.8872295680865 3.14473786900961e-19
10.8888108650462 3.03488829277495e-19
10.890392162006 2.92883750491642e-19
10.8919734589658 2.82645549673913e-19
10.8935547559256 2.72761666120516e-19
10.8951360528854 2.63219964556985e-19
10.8967173498451 2.54008720888965e-19
10.8982986468049 2.45116608424962e-19
10.8998799437647 2.36532684555416e-19
10.9014612407245 2.28246377873091e-19
10.9030425376843 2.20247475720269e-19
10.904623834644 2.12526112149154e-19
10.9062051316038 2.05072756281528e-19
10.9077864285636 1.97878201054649e-19
10.9093677255234 1.90933552340956e-19
10.9109490224832 1.84230218429079e-19
10.9125303194429 1.77759899854405e-19
10.9141116164027 1.71514579567701e-19
10.9156929133625 1.65486513430711e-19
10.9172742103223 1.59668221027933e-19
10.9188555072821 1.54052476784242e-19
10.9204368042418 1.48632301378113e-19
10.9220181012016 1.43400953441247e-19
10.9235993981614 1.38351921534338e-19
10.9251806951212 1.33478916390698e-19
10.926761992081 1.28775863418406e-19
10.9283432890407 1.2423689545263e-19
10.9299245860005 1.19856345749948e-19
10.9315058829603 1.1562874121653e-19
10.9330871799201 1.11548795862487e-19
10.9346684768799 1.07611404475143e-19
10.9362497738396 1.03811636503676e-19
10.9378310707994 1.00144730148364e-19
10.9394123677592 9.66060866474993e-20
10.940993664719 9.31912647557535e-20
10.9425749616788 8.98959754072304e-20
10.9441562586385 8.67160765574389e-20
10.9457375555983 8.36475681980716e-20
10.9473188525581 8.06865875389319e-20
10.9489001495179 7.7829404351532e-20
10.9504814464777 7.50724164688507e-20
10.9520627434374 7.24121454361865e-20
10.9536440403972 6.98452323080924e-20
10.955225337357 6.73684335864851e-20
10.9568066343168 6.49786172952719e-20
10.9583879312766 6.26727591869798e-20
10.9599692282363 6.04479390769515e-20
10.9615505251961 5.83013373009289e-20
10.9631318221559 5.62302312918405e-20
10.9647131191157 5.42319922719108e-20
10.9662944160755 5.23040820562174e-20
10.9678757130352 5.04440499639246e-20
10.969457009995 4.86495298337459e-20
10.9710383069548 4.69182371400113e-20
10.9726196039146 4.52479662060695e-20
10.9742009008744 4.36365875117749e-20
10.9757821978341 4.20820450918939e-20
10.9773634947939 4.05823540224029e-20
10.9789447917537 3.9135597991758e-20
10.9805260887135 3.7739926954265e-20
10.9821073856733 3.63935548628492e-20
10.983688682633 3.50947574785313e-20
10.9852699795928 3.38418702540572e-20
10.9868512765526 3.26332862892135e-20
10.9884325735124 3.14674543553937e-20
10.9900138704722 3.03428769871632e-20
10.9915951674319 2.92581086384681e-20
10.9931764643917 2.82117539014338e-20
10.9947577613515 2.72024657855944e-20
10.9963390583113 2.62289440555374e-20
10.9979203552711 2.52899336249867e-20
10.9995016522308 2.43842230054773e-20
11.0010829491906 2.35106428077242e-20
11.0026642461504 2.26680642939593e-20
11.0042455431102 2.18553979795194e-20
11.00582684007 2.10715922820026e-20
11.0074081370297 2.03156322164165e-20
11.0089894339895 1.95865381347692e-20
11.0105707309493 1.88833645085794e-20
11.0121520279091 1.82051987529183e-20
11.0137333248689 1.75511600905013e-20
11.0153146218286 1.69203984545613e-20
11.0168959187884 1.63120934291344e-20
11.0184772157482 1.57254532255353e-20
11.020058512708 1.51597136937764e-20
11.0216398096678 1.46141373677535e-20
11.0232211066275 1.4088012543084e-20
11.0248024035873 1.35806523864536e-20
11.0263837005471 1.30913940754318e-20
11.0279649975069 1.26195979677245e-20
11.0295462944667 1.21646467988556e-20
11.0311275914264 1.17259449073284e-20
11.0327088883862 1.13029174863304e-20
11.034290185346 1.08950098610729e-20
11.0358714823058 1.05016867909199e-20
11.0374527792656 1.01224317954415e-20
11.0390340762254 9.75674650359643e-21
11.0406153731851 9.40415002524711e-21
11.0421966701449 9.06417834426436e-21
11.0437779671047 8.73638373246829e-21
11.0453592640645 8.42033418371351e-21
11.0469405610243 8.11561286744055e-21
11.048521857984 7.82181760099255e-21
11.0501031549438 7.53856034011498e-21
11.0516844519036 7.26546668697722e-21
11.0532657488634 7.00217541513153e-21
11.0548470458232 6.74833801084485e-21
11.0564283427829 6.50361823022214e-21
11.0580096397427 6.26769167160779e-21
11.0595909367025 6.04024536272785e-21
11.0611722336623 5.82097736207316e-21
11.0627535306221 5.60959637404272e-21
11.0643348275818 5.40582137737407e-21
11.0659161245416 5.20938126640209e-21
11.0674974215014 5.02001450472134e-21
11.0690787184612 4.83746879081076e-21
11.070660015421 4.66150073522629e-21
11.0722413123807 4.49187554896024e-21
11.0738226093405 4.32836674257793e-21
11.0754039063003 4.17075583578079e-21
11.0769852032601 4.01883207701707e-21
11.0785665002199 3.87239217281517e-21
11.0801477971796 3.73124002649115e-21
11.0817290941394 3.59518648592137e-21
11.0833103910992 3.46404910005917e-21
11.084891688059 3.33765188390443e-21
11.0864729850188 3.21582509162687e-21
11.0880542819785 3.09840499757082e-21
11.0896355789383 2.98523368486758e-21
11.0912168758981 2.87615884139342e-21
11.0927981728579 2.77103356281894e-21
11.0943794698177 2.66971616251215e-21
11.0959607667774 2.57206998805238e-21
11.0975420637372 2.47796324413248e-21
11.099123360697 2.38726882162514e-21
11.1007046576568 2.29986413260484e-21
11.1022859546166 2.21563095111964e-21
11.1038672515763 2.13445525950913e-21
11.1054485485361 2.05622710008767e-21
11.1070298454959 1.98084043199533e-21
11.1086111424557 1.90819299305024e-21
11.1101924394155 1.83818616641986e-21
11.1117737363752 1.7707248519512e-21
11.113355033335 1.70571734199492e-21
11.1149363302948 1.64307520157204e-21
11.1165176272546 1.58271315272694e-21
11.1180989242144 1.52454896292919e-21
11.1196802211741 1.46850333737867e-21
11.1212615181339 1.41449981508045e-21
11.1228428150937 1.36246466855915e-21
11.1244241120535 1.31232680708749e-21
11.1260054090133 1.26401768330469e-21
11.127586705973 1.21747120310968e-21
11.1291680029328 1.17262363871338e-21
11.1307492998926 1.12941354474426e-21
11.1323305968524 1.08778167729437e-21
11.1339118938122 1.04767091581155e-21
11.1354931907719 1.00902618773235e-21
11.1370744877317 9.71794395765979e-22
11.1386557846915 9.35924347731158e-22
11.1402370816513 9.01366688862899e-22
11.1418183786111 8.68073836499334e-22
11.1433996755708 8.35999917067219e-22
11.1449809725306 8.05100705285646e-22
11.1465622694904 7.7533356551144e-22
11.1481435664502 7.46657395150267e-22
11.14972486341 7.19032570062732e-22
11.1513061603697 6.92420891895389e-22
11.1528874573295 6.66785537268516e-22
11.1544687542893 6.42091008758158e-22
11.1560500512491 6.18303087607297e-22
11.1576313482089 5.9538878810702e-22
11.1592126451686 5.73316313589475e-22
11.1607939421284 5.52055013975816e-22
11.1623752390882 5.31575344824177e-22
11.163956536048 5.11848827827113e-22
11.1655378330078 4.92848012705275e-22
11.1671191299675 4.74546440450381e-22
11.1687004269273 4.56918607869145e-22
11.1702817238871 4.39939933383547e-22
11.1718630208469 4.23586724041804e-22
11.1734443178067 4.07836143699491e-22
11.1750256147664 3.92666182328355e-22
11.1766069117262 3.780556264137e-22
11.178188208686 3.63984030402652e-22
11.1797695056458 3.50431689165165e-22
11.1813508026056 3.37379611433373e-22
11.1829320995653 3.24809494184499e-22
11.1845133965251 3.1270369793376e-22
11.1860946934849 3.01045222905704e-22
11.1876759904447 2.89817686053165e-22
11.1892572874045 2.79005298893499e-22
11.1908385843642 2.68592846133606e-22
11.192419881324 2.58565665056016e-22
11.1940011782838 2.48909625639242e-22
11.1955824752436 2.3961111138619e-22
11.1971637722034 2.30657000835986e-22
11.1987450691631 2.22034649734914e-22
11.2003263661229 2.13731873843421e-22
11.2019076630827 2.05736932356373e-22
11.2034889600425 1.98038511915319e-22
11.2050702570023 1.90625711191372e-22
11.206651553962 1.83488026019161e-22
11.2082328509218 1.76615335061598e-22
11.2098141478816 1.69997885987354e-22
11.2113954448414 1.63626282142514e-22
11.2129767418012 1.57491469699057e-22
11.2145580387609 1.5158472526323e-22
11.2161393357207 1.45897643927578e-22
11.2177206326805 1.40422127750781e-22
11.2193019296403 1.35150374650205e-22
11.2208832266001 1.30074867692719e-22
11.2224645235598 1.2518836476917e-22
11.2240458205196 1.20483888639387e-22
11.2256271174794 1.15954717334314e-22
11.2272084144392 1.11594374902564e-22
11.228789711399 1.07396622489291e-22
11.2303710083588 1.0335544973538e-22
11.2319523053185 9.94650664858604e-23
11.2335336022783 9.57198947961211e-23
11.2351148992381 9.21145612257591e-23
11.2366961961979 8.86438894094756e-23
11.2382774931577 8.53028928953902e-23
11.2398587901174 8.20867682411267e-23
11.2414400870772 7.89908883584261e-23
11.243021384037 7.60107960977066e-23
11.2446026809968 7.3142198063534e-23
11.2461839779566 7.03809586533e-23
11.2477652749163 6.77230943107073e-23
11.2493465718761 6.516476798663e-23
11.2509278688359 6.27022837998857e-23
11.2525091657957 6.03320818906909e-23
11.2540904627555 5.80507334600925e-23
11.2556717597152 5.58549359884976e-23
11.257253056675 5.37415086270872e-23
11.2588343536348 5.17073877558253e-23
11.2604156505946 4.97496227021223e-23
11.2619969475544 4.78653716144101e-23
11.2635782445141 4.60518974850298e-23
11.2651595414739 4.43065643171543e-23
11.2667408384337 4.26268334305351e-23
11.2683221353935 4.10102599010966e-23
11.2699034323533 3.94544891295644e-23
11.271484729313 3.79572535345522e-23
11.2730660262728 3.65163693655514e-23
11.2746473232326 3.5129733631582e-23
11.2762286201924 3.3795321141358e-23
11.2778099171522 3.25111816508397e-23
11.2793912141119 3.12754371145167e-23
11.2809725110717 3.00862790364651e-23
11.2825538080315 2.8941965917781e-23
11.2841351049913 2.78408207967558e-23
11.2857164019511 2.6781228878597e-23
11.2872976989108 2.57616352513705e-23
11.2888789958706 2.4780542685078e-23
11.2904602928304 2.38365095109279e-23
11.2920415897902 2.29281475778122e-23
11.29362288675 2.20541202832631e-23
11.2952041837097 2.12131406762442e-23
11.2967854806695 2.04039696290274e-23
11.2983667776293 1.96254140758755e-23
11.2999480745891 1.88763253159196e-23
11.3015293715489 1.81555973780136e-23
11.3031106685086 1.74621654453403e-23
11.3046919654684 1.67950043375236e-23
11.3062732624282 1.61531270482404e-23
11.307854559388 1.55355833362865e-23
11.3094358563478 1.49414583681812e-23
11.3110171533075 1.43698714104247e-23
11.3125984502673 1.38199745696152e-23
11.3141797472271 1.32909515786944e-23
11.3157610441869 1.27820166276514e-23
11.3173423411467 1.22924132370596e-23
11.3189236381064 1.18214131729021e-23
11.3205049350662 1.13683154011834e-23
11.322086232026 1.09324450808816e-23
11.3236675289858 1.05131525938501e-23
11.3252488259456 1.01098126103272e-23
11.3268301229053 9.72182318874486e-24
11.3284114198651 9.34860490861259e-24
11.3299927168249 8.98960003526305e-24
11.3315740137847 8.64427171527601e-24
11.3331553107445 8.31210320151101e-24
11.3347366077042 7.99259710662832e-24
11.336317904664 7.6852746840761e-24
11.3378992016238 7.3896751355535e-24
11.3394804985836 7.10535494395252e-24
11.3410617955434 6.83188723089322e-24
11.3426430925031 6.56886113791329e-24
11.3442243894629 6.31588123047061e-24
11.3458056864227 6.07256692393032e-24
11.3473869833825 5.83855193070663e-24
11.3489682803423 5.61348372782195e-24
11.350549577302 5.39702304410657e-24
11.3521308742618 5.18884336633766e-24
11.3537121712216 4.98863046361966e-24
11.3552934681814 4.79608192933603e-24
11.3568747651412 4.61090674003923e-24
11.3584560621009 4.43282483063711e-24
11.3600373590607 4.26156668530643e-24
11.3616186560205 4.09687294353505e-24
11.3631999529803 3.93849402075202e-24
11.3647812499401 3.78618974299652e-24
11.3663625468998 3.63972899512751e-24
11.3679438438596 3.49888938206347e-24
11.3695251408194 3.36345690257984e-24
11.3711064377792 3.23322563520143e-24
11.372687734739 3.10799743574658e-24
11.3742690316987 2.98758164609483e-24
11.3758503286585 2.87179481376045e-24
11.3774316256183 2.76046042188421e-24
11.3790129225781 2.65340862924995e-24
11.3805942195379 2.55047601996366e-24
11.3821755164976 2.4515053624358e-24
11.3837568134574 2.35634537732617e-24
11.3853381104172 2.2648505141197e-24
11.386919407377 2.17688073601486e-24
11.3885007043368 2.09230131282148e-24
11.3900820012965 2.01098262156668e-24
11.3916632982563 1.93279995452951e-24
11.3932445952161 1.85763333442854e-24
11.3948258921759 1.78536733649674e-24
11.3964071891357 1.71589091719247e-24
11.3979884860954 1.64909724929721e-24
11.3995697830552 1.58488356316718e-24
11.401151080015 1.52315099391029e-24
11.4027323769748 1.46380443426985e-24
11.4043136739346 1.40675239300151e-24
11.4058949708943 1.35190685854365e-24
11.4074762678541 1.29918316778106e-24
11.4090575648139 1.24849987971819e-24
11.4106388617737 1.19977865387582e-24
11.4122201587335 1.15294413323642e-24
11.4138014556932 1.10792383157332e-24
11.415382752653 1.06464802499677e-24
11.4169640496128 1.02304964756206e-24
11.4185453465726 9.83064190789008e-25
11.4201266435324 9.44629606948093e-25
11.4217079404922 9.07686215971524e-25
11.4232892374519 8.72176615857262e-25
11.4248705344117 8.38045596432108e-25
11.4264518313715 8.05240056354414e-25
11.4280331283313 7.73708923230234e-25
11.4296144252911 7.43403076731221e-25
11.4311957222508 7.14275274600305e-25
11.4327770192106 6.86280081438912e-25
11.4343583161704 6.59373800170489e-25
11.4359396131302 6.33514406082673e-25
11.43752091009 6.08661483350386e-25
11.4391022070497 5.84776163947439e-25
11.4406835040095 5.61821068858729e-25
11.4422648009693 5.3976025150626e-25
11.4438460979291 5.18559143305846e-25
11.4454273948889 4.98184501275839e-25
11.4470086918486 4.78604357621779e-25
11.4485899888084 4.59787971220781e-25
11.4501712857682 4.41705780937363e-25
11.451752582728 4.24329360700611e-25
11.4533338796878 4.07631376276853e-25
11.4549151766475 3.91585543675313e-25
11.4564964736073 3.76166589124612e-25
11.4580777705671 3.61350210561722e-25
11.4596590675269 3.47113040577045e-25
11.4612403644867 3.33432610760249e-25
11.4628216614464 3.20287317395086e-25
11.4644029584062 3.07656388452053e-25
11.465984255366 2.95519851831086e-25
11.4675655523258 2.83858504805764e-25
11.4691468492856 2.72653884625867e-25
11.4707281462453 2.61888240233442e-25
11.4723094432051 2.51544505050697e-25
11.4738907401649 2.41606270800291e-25
11.4754720371247 2.32057762317991e-25
11.4770533340845 2.22883813321539e-25
11.4786346310442 2.14069843098797e-25
11.480215928004 2.05601834081278e-25
11.4817972249638 1.97466310269292e-25
11.4833785219236 1.89650316476953e-25
11.4849598188834 1.82141398365763e-25
11.4865411158431 1.74927583237685e-25
11.4881224128029 1.67997361558378e-25
11.4897037097627 1.61339669183435e-25
11.4912850067225 1.54943870261231e-25
11.4928663036823 1.48799740786401e-25
11.494447600642 1.42897452779955e-25
11.4960288976018 1.37227559071789e-25
11.4976101945616 1.31780978663328e-25
11.4991914915214 1.26548982648046e-25
11.5007727884812 1.21523180668983e-25
11.5023540854409 1.16695507892731e-25
11.5039353824007 1.12058212480814e-25
11.5055166793605 1.07603843538821e-25
11.5070979763203 1.03325239526243e-25
11.5086792732801 9.92155171086661e-26
11.5102605702398 9.52680604360204e-26
11.5118418671996 9.14765108308222e-26
11.5134231641594 8.78347568704758e-26
11.5150044611192 8.43369248490523e-26
11.516585758079 8.09773696040063e-26
11.5181670550387 7.77506656939637e-26
11.5197483519985 7.46515989143535e-26
11.5213296489583 7.16751581379147e-26
11.5229109459181 6.88165274679416e-26
11.5244922428779 6.6071078692085e-26
11.5260735398376 6.34343640256631e-26
11.5276548367974 6.09021091331362e-26
11.5292361337572 5.84702064174029e-26
11.530817430717 5.613470856651e-26
11.5323987276768 5.38918223482768e-26
11.5339800246365 5.17379026430596e-26
11.5355613215963 4.96694467058505e-26
11.5371426185561 4.76830886488242e-26
11.5387239155159 4.57755941360166e-26
11.5403052124757 4.39438552819572e-26
11.5418865094354 4.21848857466124e-26
11.5434678063952 4.04958160189848e-26
11.545049103355 3.88738888822965e-26
11.5466304003148 3.73164550538168e-26
11.5482116972746 3.58209689925713e-26
11.5497929942343 3.43849848685995e-26
11.5513742911941 3.30061526875794e-26
11.5529555881539 3.16822145648716e-26
11.5545368851137 3.04110011432467e-26
11.5561181820735 2.91904281488307e-26
11.5576994790332 2.80184930799764e-26
11.559280775993 2.68932720239475e-26
11.5608620729528 2.58129165965563e-26
11.5624433699126 2.47756510000041e-26
11.5640246668724 2.37797691944585e-26
11.5656059638321 2.28236321789269e-26
11.5671872607919 2.19056653773016e-26
11.5687685577517 2.10243561255339e-26
11.5703498547115 2.017825125599e-26
11.5719311516713 1.93659547753703e-26
11.573512448631 1.85861256324998e-26
11.5750937455908 1.78374755726084e-26
11.5766750425506 1.71187670747238e-26
11.5782563395104 1.64288113690226e-26
11.5798376364702 1.57664665310503e-26
11.5814189334299 1.51306356498484e-26
11.5830002303897 1.4520265067172e-26
11.5845815273495 1.39343426849959e-26
11.5861628243093 1.33718963387922e-26
11.5877441212691 1.28319922339272e-26
11.5893254182288 1.23137334428178e-26
11.5909067151886 1.18162584605017e-26
11.5924880121484 1.13387398163356e-26
11.5940693091082 1.08803827396931e-26
11.595650606068 1.04404238775561e-26
11.5972319030277 1.00181300620087e-26
11.5988131999875 9.61279712570219e-27
11.6003944969473 9.22374876344865e-27
11.6019757939071 8.85033543814073e-27
11.6035570908669 8.49193332930609e-27
11.6051383878266 8.1479433226522e-27
11.6067196847864 7.81779003897775e-27
11.6083009817462 7.50092090098093e-27
11.609882278706 7.19680523646151e-27
11.6114635756658 6.90493341652493e-27
11.6130448726256 6.62481602742495e-27
11.6146261695853 6.35598307474307e-27
11.6162074665451 6.09798321866781e-27
11.6177887635049 5.85038303913556e-27
11.6193700604647 5.61276632971683e-27
11.6209513574245 5.38473341909468e-27
11.6225326543842 5.1659005190908e-27
11.624113951344 4.95589909819696e-27
11.6256952483038 4.75437527963245e-27
11.6272765452636 4.56098926295496e-27
11.6288578422234 4.37541476833632e-27
11.6304391391831 4.19733850260449e-27
11.6320204361429 4.02645964620551e-27
11.6336017331027 3.86248936028678e-27
11.6351830300625 3.70515031310212e-27
11.6367643270223 3.55417622499847e-27
11.638345623982 3.409311431257e-27
11.6399269209418 3.27031046208629e-27
11.6415082179016 3.13693763912014e-27
11.6430895148614 3.00896668775203e-27
11.6446708118212 2.88618036470527e-27
11.6462521087809 2.76837010024263e-27
11.6478334057407 2.65533565443747e-27
11.6494147027005 2.54688478696734e-27
11.6509959996603 2.44283293989612e-27
11.6525772966201 2.34300293293876e-27
11.6541585935798 2.24722467072216e-27
11.6557398905396 2.15533486157777e-27
11.6573211874994 2.06717674740344e-27
11.6589024844592 1.98259984417508e-27
11.660483781419 1.90145969268467e-27
11.6620650783787 1.82361761910686e-27
11.6636463753385 1.74894050500802e-27
11.6652276722983 1.67730056642879e-27
11.6668089692581 1.60857514168724e-27
11.6683902662179 1.54264648755761e-27
11.6699715631776 1.47940158349967e-27
11.6715528601374 1.41873194361795e-27
11.6731341570972 1.36053343605914e-27
11.674715454057 1.30470610953939e-27
11.6762967510168 1.25115402673755e-27
11.6778780479765 1.19978510427646e-27
11.6794593449363 1.15051095903401e-27
11.6810406418961 1.10324676053994e-27
11.6826219388559 1.05791108921365e-27
11.6842032358157 1.0144258002184e-27
11.6857845327754 9.72715892708634e-28
11.6873658297352 9.32709384257911e-28
11.688947126695 8.94337190266547e-28
11.6905284236548 8.57533008149544e-28
11.6921097206146 8.22233206119906e-28
11.6936910175743 7.88376716383431e-28
11.6952723145341 7.55904932574942e-28
11.6968536114939 7.24761611263559e-28
11.6984349084537 6.9489277737366e-28
11.7000162054135 6.66246633360369e-28
11.7015975023732 6.38773471996692e-28
11.703178799333 6.12425592625818e-28
11.7047600962928 5.87157220745953e-28
11.7063413932526 5.62924430792553e-28
11.7079226902124 5.39685071993497e-28
11.7095039871721 5.17398697175856e-28
11.7110852841319 4.96026494407707e-28
11.7126665810917 4.75531221361682e-28
11.7142478780515 4.55877142294272e-28
11.7158291750113 4.37029967536998e-28
11.717410471971 4.18956795399096e-28
11.7189917689308 4.01626056388281e-28
11.7205730658906 3.85007459655469e-28
11.7221543628504 3.69071941577649e-28
11.7237356598102 3.53791616392216e-28
11.7253169567699 3.3913972880348e-28
11.7268982537297 3.25090608481331e-28
11.7284795506895 3.11619626378649e-28
11.7300608476493 2.98703152793632e-28
11.7316421446091 2.86318517110081e-28
11.7332234415688 2.74443969146461e-28
11.7348047385286 2.63058642052032e-28
11.7363860354884 2.52142516687664e-28
11.7379673324482 2.4167638743213e-28
11.739548629408 2.31641829357949e-28
11.7411299263677 2.22021166721678e-28
11.7427112233275 2.12797442717327e-28
11.7442925202873 2.03954390441172e-28
11.7458738172471 1.95476405021384e-28
11.7474551142069 1.87348516865079e-28
11.7490364111666 1.79556365978608e-28
11.7506177081264 1.72086177318524e-28
11.7521990050862 1.64924737131803e-28
11.753780302046 1.58059370246406e-28
11.7553615990058 1.51477918273601e-28
11.7569428959655 1.45168718686692e-28
11.7585241929253 1.39120584739964e-28
11.7601054898851 1.33322786195425e-28
11.7616867868449 1.27765030824526e-28
11.7632680838047 1.22437446654076e-28
11.7648493807644 1.17330564926561e-28
11.7664306777242 1.12435303746475e-28
11.768011974684 1.07742952385004e-28
11.7695932716438 1.03245156217137e-28
11.7711745686036 9.89339022654771e-29
11.7727558655633 9.48015053269013e-29
11.7743371625231 9.08405946582433e-29
11.7759184594829 8.70441011992687e-29
11.7774997564427 8.34052453109215e-29
11.7790810534025 7.99175250083297e-29
11.7806623503622 7.65747046689759e-29
11.782243647322 7.33708041966344e-29
11.7838249442818 7.03000886231293e-29
11.7854062412416 6.73570581301167e-29
11.7869875382014 6.45364384742687e-29
11.7885688351612 6.1833171799413e-29
11.7901501321209 5.92424078203742e-29
11.7917314290807 5.67594953633292e-29
11.7933127260405 5.43799742485767e-29
11.7948940230003 5.20995675019198e-29
11.7964753199601 4.9914173881212e-29
11.7980566169198 4.78198607058767e-29
11.7996379138796 4.58128569767584e-29
11.8012192108394 4.38895467748126e-29
11.8028005077992 4.20464629275348e-29
11.804381804759 4.02802809321283e-29
11.8059631017187 3.85878131252065e-29
11.8075443986785 3.69660030890944e-29
11.8091256956383 3.54119202851586e-29
11.8107069925981 3.39227549050547e-29
11.8122882895579 3.24958129310605e-29
11.8138695865176 3.11285113971132e-29
11.8154508834774 2.98183738424686e-29
11.8170321804372 2.85630259501101e-29
11.818613477397 2.73601913625413e-29
11.8201947743568 2.62076876678545e-29
11.8217760713165 2.51034225489826e-29
11.8233573682763 2.40453900898242e-29
11.8249386652361 2.30316672316512e-29
11.8265199621959 2.20604103739044e-29
11.8281012591557 2.11298521134343e-29
11.8296825561154 2.02382981166191e-29
11.8312638530752 1.93841241190253e-29
11.832845150035 1.85657730473528e-29
11.8344264469948 1.7781752258816e-29
11.8360077439546 1.70306308931331e-29
11.8375890409143 1.63110373326049e-29
11.8391703378741 1.56216567658741e-29
11.8407516348339 1.49612288511899e-29
11.8423329317937 1.43285454751217e-29
11.8439142287535 1.37224486028294e-29
11.8454955257132 1.31418282162724e-29
11.847076822673 1.25856203366369e-29
11.8486581196328 1.20528051277036e-29
11.8502394165926 1.1542405076795e-29
11.8518207135524 1.10534832501429e-29
11.8534020105121 1.05851416197206e-29
11.8549833074719 1.01365194585361e-29
11.8565646044317 9.70679180170917e-30
11.8581459013915 9.29516797055428e-30
11.8597271983513 8.90089015719345e-30
11.861308495311 8.52323206718088e-30
11.8628897922708 8.16149761779796e-30
11.8644710892306 7.8150196897365e-30
11.8660523861904 7.48315893003341e-30
11.8676336831502 7.16530260411061e-30
11.8692149801099 6.86086349498041e-30
11.8707962770697 6.56927884763537e-30
11.8723775740295 6.29000935682822e-30
11.8739588709893 6.02253819644309e-30
11.8755401679491 5.76637008876543e-30
11.8771214649088 5.52103041202982e-30
11.8787027618686 5.28606434467871e-30
11.8802840588284 5.06103604482929e-30
11.8818653557882 4.84552786351003e-30
11.883446652748 4.63913959029273e-30
11.8850279497077 4.44148772999429e-30
11.8866092466675 4.25220480916659e-30
11.8881905436273 4.0709387111738e-30
11.8897718405871 3.89735203867128e-30
11.8913531375469 3.73112150237504e-30
11.8929344345066 3.57193733503839e-30
11.8945157314664 3.41950272960953e-30
11.8960970284262 3.27353330057281e-30
11.897678325386 3.1337565675269e-30
11.8992596223458 2.99991146009167e-30
11.9008409193055 2.87174784326245e-30
11.9024222162653 2.74902606237657e-30
11.9040035132251 2.63151650688646e-30
11.9055848101849 2.51899919216731e-30
11.9071661071447 2.41126335862356e-30
11.9087474041044 2.30810708737272e-30
11.9103287010642 2.20933693183752e-30
11.911909998024 2.11476756458408e-30
11.9134912949838 2.02422143878598e-30
11.9150725919436 1.93752846370464e-30
11.9166538889033 1.85452569362045e-30
11.9182351858631 1.77505702964765e-30
11.9198164828229 1.69897293391797e-30
11.9213977797827 1.62613015560966e-30
11.9229790767425 1.55639146834374e-30
11.9245603737022 1.48962541847427e-30
11.926141670662 1.42570608382701e-30
11.9277229676218 1.36451284245098e-30
11.9293042645816 1.30593015097705e-30
11.9308855615414 1.24984733218137e-30
11.9324668585011 1.19615837137412e-30
11.9340481554609 1.14476172125554e-30
11.9356294524207 1.09556011488149e-30
11.9372107493805 1.04846038640905e-30
11.9387920463403 1.00337329930013e-30
11.9403733433 9.60213381672137e-31
11.9419546402598 9.18898768503623e-31
11.9435359372196 8.79351050409361e-31
11.9451172341794 8.41495128715294e-31
11.9466985311392 8.0525907656903e-31
11.9482798280989 7.70574005841078e-31
11.9498611250587 7.37373939571882e-31
11.9514424220185 7.05595689740512e-31
11.9530237189783 6.75178740129135e-31
11.9546050159381 6.46065134076493e-31
11.9561863128978 6.18199366915459e-31
11.9577676098576 5.91528282901227e-31
11.9593489068174 5.66000976442877e-31
11.9609302037772 5.4156869746266e-31
11.962511500737 5.18184760708083e-31
11.9640927976967 4.95804458854845e-31
11.9656740946565 4.74384979243617e-31
11.9672553916163 4.53885324097831e-31
11.9688366885761 4.34266234080053e-31
11.9704179855359 4.15490115046305e-31
11.9719992824957 3.97520967867062e-31
11.9735805794554 3.80324321186295e-31
11.9751618764152 3.63867166996496e-31
11.976743173375 3.48117898913282e-31
11.9783244703348 3.33046253036062e-31
11.9799057672946 3.18623251288566e-31
11.9814870642543 3.04821147134254e-31
11.9830683612141 2.91613373569307e-31
11.9846496581739 2.78974493297335e-31
11.9862309551337 2.66880150994983e-31
11.9878122520935 2.55307027581847e-31
11.9893935490532 2.44232796410219e-31
11.990974846013 2.33636081295359e-31
11.9925561429728 2.23496416309039e-31
11.9941374399326 2.13794207262964e-31
11.9957187368924 2.0451069481154e-31
11.9973000338521 1.95627919106038e-31
11.9988813308119 1.87128685935989e-31
12.0004626277717 1.78996534294861e-31
12.0020439247315 1.71215705310953e-31
12.0036252216913 1.63771112486754e-31
12.005206518651 1.5664831319103e-31
12.0067878156108 1.49833481352369e-31
12.0083691125706 1.43313381302933e-31
12.0099504095304 1.37075342725157e-31
12.0115317064902 1.31107236654408e-31
12.0131130034499 1.25397452493718e-31
12.0146943004097 1.19934875998614e-31
12.0162755973695 1.14708868190422e-31
12.0178568943293 1.09709245160165e-31
12.0194381912891 1.04926258724658e-31
12.0210194882488 1.0035057790027e-31
12.0226007852086 9.59732711587702e-32
12.0241820821684 9.17857894334243e-32
12.0257633791282 8.77799498432787e-32
12.027344676088 8.39479201057935e-32
12.0289259730477 8.02822036085414e-32
12.0305072700075 7.67756251127897e-32
12.0320885669673 7.34213170618519e-32
12.0336698639271 7.0212706469224e-32
12.0352511608869 6.71435023618492e-32
12.0368324578466 6.4207683755282e-32
12.0384137548064 6.13994881383856e-32
12.0399950517662 5.87134004459357e-32
12.041576348726 5.6144142498855e-32
12.0431576456858 5.36866628921325e-32
12.0447389426455 5.13361273117775e-32
12.0463202396053 4.90879092624962e-32
12.0479015365651 4.69375811890708e-32
12.0494828335249 4.48809059744923e-32
12.0510641304847 4.29138287993025e-32
12.0526454274444 4.10324693466075e-32
12.0542267244042 3.92331143383786e-32
12.055808021364 3.75122103889786e-32
12.0573893183238 3.58663571624933e-32
12.0589706152836 3.42923008210492e-32
12.0605519122433 3.27869277518921e-32
12.0621332092031 3.13472585613203e-32
12.0637145061629 2.99704423243117e-32
12.0652958031227 2.86537510789228e-32
12.0668771000825 2.73945745551906e-32
12.0684583970422 2.61904151285917e-32
12.070039694002 2.50388829884931e-32
12.0716209909618 2.39376915126374e-32
12.0732022879216 2.28846528386929e-32
12.0747835848814 2.18776736248199e-32
12.0763648818411 2.09147509910156e-32
12.0779461788009 1.99939686336356e-32
12.0795274757607 1.91134931058257e-32
12.0811087727205 1.82715702567062e-32
12.0826900696803 1.74665218226674e-32
12.08427136664 1.66967421642855e-32
12.0858526635998 1.59606951426638e-32
12.0874339605596 1.52569111293031e-32
12.0890152575194 1.45839841438223e-32
12.0905965544792 1.39405691140877e-32
12.0921778514389 1.33253792535743e-32
12.0937591483987 1.27371835509339e-32
12.0953404453585 1.21748043670362e-32
12.0969217423183 1.16371151349171e-32
12.0985030392781 1.11230381581812e-32
12.1000843362378 1.06315425037938e-32
12.1016656331976 1.01616419851157e-32
12.1032469301574 9.71239323143454e-33
12.1048282271172 9.28289384024696e-33
12.106409524077 8.87228060880607e-33
12.1079908210367 8.47972784152808e-33
12.1095721179965 8.10444573002977e-33
12.1111534149563 7.74567880272071e-33
12.1127347119161 7.40270444095397e-33
12.1143160088759 7.07483145891485e-33
12.1158973058356 6.76139874450726e-33
12.1174786027954 6.46177395867472e-33
12.1190598997552 6.1753522906004e-33
12.120641196715 5.90155526645174e-33
12.1222224936748 5.63982960935305e-33
12.1238037906345 5.3896461484132e-33
12.1253850875943 5.15049877468832e-33
12.1269663845541 4.92190344210189e-33
12.1285476815139 4.70339721137422e-33
12.1301289784737 4.49453733513089e-33
12.1317102754334 4.29490038243107e-33
12.1332915723932 4.10408140102363e-33
12.134872869353 3.92169311570915e-33
12.1364541663128 3.74736516127579e-33
12.1380354632726 3.58074334851758e-33
12.1396167602323 3.4214889619072e-33
12.1411980571921 3.2692780875984e-33
12.1427793541519 3.12380097041732e-33
12.1443606511117 2.98476139862916e-33
12.1459419480715 2.8518761152712e-33
12.1475232450312 2.72487425492299e-33
12.149104541991 2.60349680481322e-33
12.1506858389508 2.48749608921924e-33
12.1522671359106 2.37663527616978e-33
12.1538484328704 2.27068790546874e-33
12.1554297298301 2.16943743715277e-33
12.1570110267899 2.07267681947764e-33
12.1585923237497 1.98020807561389e-33
12.1601736207095 1.89184190823284e-33
12.1617549176693 1.80739732121863e-33
12.163336214629 1.72670125777213e-33
12.1649175115888 1.64958825419425e-33
12.1664988085486 1.57590010867797e-33
12.1680801055084 1.50548556446192e-33
12.1696614024682 1.43820000672474e-33
12.1712426994279 1.37390517262974e-33
12.1728239963877 1.31246887395071e-33
12.1744052933475 1.25376473174118e-33
12.1759865903073 1.19767192251864e-33
12.1775678872671 1.14407493547832e-33
12.1791491842269 1.09286334024919e-33
12.1807304811866 1.04393156474637e-33
12.1823117781464 9.97178682674163e-34
12.1838930751062 9.52508210274947e-34
12.185474372066 9.09827911912306e-34
12.1870556690258 8.69049614113368e-34
12.1886369659855 8.30089027704979e-34
12.1902182629453 7.92865577688906e-34
12.1917995599051 7.57302240525339e-34
12.1933808568649 7.23325388503741e-34
12.1949621538247 6.90864640890838e-34
12.1965434507844 6.59852721567419e-34
12.1981247477442 6.30225322868645e-34
12.199706044704 6.01920975361489e-34
12.2012873416638 5.74880923300808e-34
12.2028686386236 5.49049005518379e-34
12.2044499355833 5.24371541509404e-34
12.2060312325431 5.00797222491503e-34
12.2076125295029 4.78277007218276e-34
12.2091938264627 4.56764022344873e-34
12.2107751234225 4.36213467143751e-34
12.2123564203822 4.1658252238539e-34
12.213937717342 3.97830263200834e-34
12.2155190143018 3.79917575753462e-34
12.2171003112616 3.62807077555101e-34
12.2186816082214 3.46463041267412e-34
12.2202629051811 3.30851321838205e-34
12.2218442021409 3.15939286824613e-34
12.2234254991007 3.01695749769214e-34
12.2250067960605 2.88090906491189e-34
12.2265880930203 2.75096274169868e-34
12.22816938998 2.62684633096203e-34
12.2297506869398 2.5082997097702e-34
12.2313319838996 2.39507429681662e-34
12.2329132808594 2.28693254322965e-34
12.2344945778192 2.1836474457178e-34
12.2360758747789 2.08500208107685e-34
12.2376571717387 1.99078916112509e-34
12.2392384686985 1.90081060717287e-34
12.2408197656583 1.81487714317962e-34
12.2424010626181 1.73280790678011e-34
12.2439823595778 1.6544300773957e-34
12.2455636565376 1.57957852069245e-34
12.2471449534974 1.50809544866584e-34
12.2487262504572 1.43983009467125e-34
12.250307547417 1.37463840274575e-34
12.2518888443767 1.3123827305998e-34
12.2534701413365 1.25293156567742e-34
12.2550514382963 1.19615925371187e-34
12.2566327352561 1.14194573923718e-34
12.2582140322159 1.09017631752518e-34
12.2597953291756 1.04074139744891e-34
12.2613766261354 9.93536274797379e-35
12.2629579230952 9.48460915580842e-35
12.264539220055 9.05419748889609e-35
12.2661205170148 8.64321468887948e-35
12.2677018139745 8.250788455415e-35
12.2692831109343 7.87608543697113e-35
12.2708644078941 7.51830950147175e-35
12.2724457048539 7.17670008329092e-35
12.2740270018137 6.85053060322571e-35
12.2756082987734 6.53910695828114e-35
12.2771895957332 6.24176607817309e-35
12.278770892693 5.95787454562173e-35
12.2803521896528 5.68682727763904e-35
12.2819334866126 5.42804626512804e-35
12.2835147835723 5.18097936824244e-35
12.2850960805321 4.94509916501538e-35
12.2866773774919 4.7199018509643e-35
12.2882586744517 4.50490618739893e-35
12.2898399714115 4.29965249629373e-35
12.2914212683712 4.10370169967445e-35
12.293002565331 3.9166344015743e-35
12.2945838622908 3.73805001065308e-35
12.2961651592506 3.56756590172208e-35
12.2977464562104 3.40481661443929e-35
12.2993277531701 3.249453087537e-35
12.3009090501299 3.10114192702719e-35
12.3024903470897 2.95956470687516e-35
12.3040716440495 2.82441730070919e-35
12.3056529410093 2.69540924320957e-35
12.307234237969 2.57226311984557e-35
12.3088155349288 2.45471398372857e-35
12.3103968318886 2.3425087983722e-35
12.3119781288484 2.235405905219e-35
12.3135594258082 2.13317451483913e-35
12.3151407227679 2.03559422075259e-35
12.3167220197277 1.94245453487799e-35
12.3183033166875 1.85355444365003e-35
12.3198846136473 1.76870198388931e-35
12.3214659106071 1.68771383755316e-35
12.3230472075668 1.61041494453101e-35
12.3246285045266 1.53663813268588e-35
12.3262098014864 1.46622376437556e-35
12.3277910984462 1.39901939872912e-35
12.329372395406 1.33487946897292e-35
12.3309536923657 1.27366497414679e-35
12.3325349893255 1.21524318456723e-35
12.3341162862853 1.15948736042953e-35
12.3356975832451 1.10627648296799e-35
12.3372788802049 1.0554949976128e-35
12.3388601771646 1.00703256861682e-35
12.3404414741244 9.60783844636598e-36
12.3420227710842 9.16648234786214e-36
12.343604068044 8.74529694698162e-36
12.3451853650038 8.34336522143616e-36
12.3467666619635 7.95981161790441e-36
12.3483479589233 7.59380018691403e-36
12.3499292558831 7.24453280114786e-36
12.3515105528429 6.91124745345845e-36
12.3530918498027 6.59321663105065e-36
12.3546731467624 6.28974576244388e-36
12.3562544437222 6.00017173396057e-36
12.357835740682 5.72386147267322e-36
12.3594170376418 5.46021059281941e-36
12.3609983346016 5.20864210287856e-36
12.3625796315614 4.9686051705912e-36
12.3641609285211 4.73957394336259e-36
12.3657422254809 4.52104642155189e-36
12.3673235224407 4.31254338230607e-36
12.3689048194005 4.11360735169108e-36
12.3704861163603 3.92380162293557e-36
12.37206741332 3.74270931876737e-36
12.3736487102798 3.56993249584033e-36
12.3752300072396 3.40509128940206e-36
12.3768113041994 3.24782309637393e-36
12.3783926011592 3.09778179515735e-36
12.3799738981189 2.95463700050111e-36
12.3815551950787 2.81807335187822e-36
12.3831364920385 2.68778983386787e-36
12.3847177889983 2.56349912710854e-36
12.3862990859581 2.44492698845715e-36
12.3878803829178 2.33181165905446e-36
12.3894616798776 2.22390329903069e-36
12.3910429768374 2.12096344767568e-36
12.3926242737972 2.02276450792672e-36
12.394205570757 1.92908925407677e-36
12.3957868677167 1.83973036167757e-36
12.3973681646765 1.75448995863326e-36
12.3989494616363 1.67317919653392e-36
12.4005307585961 1.59561784132582e-36
12.4021120555559 1.52163388245085e-36
12.4036933525156 1.45106315962248e-36
12.4052746494754 1.38374900644778e-36
12.4068559464352 1.31954191014493e-36
12.408437243395 1.2582991866243e-36
12.4100185403548 1.19988467025228e-36
12.4115998373145 1.14416841762858e-36
12.4131811342743 1.09102642475791e-36
12.4147624312341 1.04034035700431e-36
12.4163437281939 9.91997291258464e-37
12.4179250251537 9.45889469770861e-37
12.4195063221134 9.0191406511685e-37
12.4210876190732 8.59972955804765e-37
12.422668916033 8.19972512039036e-37
12.4242502129928 7.81823391184427e-37
12.4258315099526 7.45440342494665e-37
12.4274128069123 7.1074202068673e-37
12.4289941038721 6.77650807965653e-37
12.4305754008319 6.46092644112677e-37
12.4321566977917 6.15996864281403e-37
12.4337379947515 5.87296044146593e-37
12.4353192917112 5.59925852079359e-37
12.436900588671 5.33824908029332e-37
12.4384818856308 5.08934648811514e-37
12.4400631825906 4.85199199509141e-37
12.4416444795504 4.62565250715955e-37
12.4432257765101 4.40981941354207e-37
12.4448070734699 4.2040074681718e-37
12.4463883704297 4.00775372193626e-37
12.4479696673895 3.82061650348142e-37
12.4495509643493 3.64217444633319e-37
12.451132261309 3.47202556028202e-37
12.4527135582688 3.30978634500282e-37
12.4542948552286 3.15509094401299e-37
12.4558761521884 3.00759033713619e-37
12.4574574491482 2.86695156972693e-37
12.4590387461079 2.73285701700678e-37
12.4606200430677 2.6050036818942e-37
12.4622013400275 2.48310252484205e-37
12.4637826369873 2.36687782420414e-37
12.4653639339471 2.25606656576852e-37
12.4669452309068 2.15041786012156e-37
12.4685265278666 2.0496923865867e-37
12.4701078248264 1.95366186253134e-37
12.4716891217862 1.86210853689033e-37
12.473270418746 1.77482470680441e-37
12.4748517157057 1.69161225633081e-37
12.4764330126655 1.61228221621742e-37
12.4780143096253 1.53665434378353e-37
12.4795956065851 1.46455672200399e-37
12.4811769035449 1.39582537690334e-37
12.4827582005046 1.33030391245502e-37
12.4843394974644 1.26784316216194e-37
12.4859207944242 1.208300856581e-37
12.487502091384 1.15154130605561e-37
12.4890833883438 1.09743509796505e-37
12.4906646853035 1.04585880783378e-37
12.4922459822633 9.96694723664686e-38
12.4938272792231 9.49830582900002e-38
12.4954085761829 9.05159321427648e-38
12.4969898731427 8.62578834089828e-38
12.4985711701024 8.21991746168437e-38
12.5001524670622 7.83305195343266e-38
12.501733764022 7.46430623651223e-38
12.5033150609818 7.11283578984839e-38
12.5048963579416 6.77783525700095e-38
12.5064776549013 6.45853663912813e-38
12.5080589518611 6.15420757090301e-38
12.5096402488209 5.86414967560055e-38
12.5112215457807 5.5876969956981e-38
12.5128028427405 5.32421449558109e-38
12.5143841397002 5.07309663305307e-38
12.51596543666 4.83376599648208e-38
12.5175467336198 4.60567200460526e-38
12.5191280305796 4.38828966611618e-38
12.5207093275394 4.18111839630571e-38
12.5222906244991 3.98368088814316e-38
12.5238719214589 3.79552203530334e-38
12.5254532184187 3.61620790476739e-38
12.5270345153785 3.44532475672893e-38
12.5286158123383 3.28247810962528e-38
12.530197109298 3.12729184824621e-38
12.5317784062578 2.97940737293256e-38
12.5333597032176 2.83848278798523e-38
12.5349410001774 2.70419212748563e-38
12.5365222971372 2.57622461681373e-38
12.5381035940969 2.45428396823436e-38
12.5396848910567 2.33808770896446e-38
12.5412661880165 2.2273665402606e-38
12.5428474849763 2.12186372608098e-38
12.5444287819361 2.02133450997425e-38
12.5460100788959 1.92554555889335e-38
12.5475913758556 1.83427443270727e-38
12.5491726728154 1.74730907821297e-38
12.5507539697752 1.66444734653833e-38
12.552335266735 1.58549653285217e-38
12.5539165636948 1.51027293735343e-38
12.5554978606545 1.43860144656997e-38
12.5570791576143 1.3703151340216e-38
12.5586604545741 1.30525487936432e-38
12.5602417515339 1.24326900516189e-38
12.5618230484937 1.1842129304708e-38
12.5634043454534 1.12794884046989e-38
12.5649856424132 1.07434537139057e-38
12.566566939373 1.0232773100449e-38
12.5681482363328 9.74625307277222e-39
12.5697295332926 9.28275604699541e-39
12.5713108302523 8.84119774095394e-39
12.5728921272121 8.420544689114e-39
12.5744734241719 8.01981187274594e-39
12.5760547211317 7.63806046006077e-39
12.5776360180915 7.27439565124353e-39
12.5792173150512 6.92796462351286e-39
12.580798612011 6.5979545716054e-39
12.5823799089708 6.28359083927582e-39
12.5839612059306 5.98413513759361e-39
12.5855425028904 5.69888384604375e-39
12.5871237998501 5.42716639258814e-39
12.5887050968099 5.16834370904529e-39
12.5902863937697 4.9218067582992e-39
12.5918676907295 4.686975130016e-39
12.5934489876893 4.4632957016978e-39
12.595030284649 4.25024136204451e-39
12.5966115816088 4.0473097937597e-39
12.5981928785686 3.85402231300881e-39
12.5997741755284 3.66992276294587e-39
12.6013554724882 3.49457645877674e-39
12.6029367694479 3.32756918197596e-39
12.6045180664077 3.16850622138951e-39
12.6060993633675 3.01701145903564e-39
12.6076806603273 2.87272649853939e-39
12.6092619572871 2.73530983420925e-39
12.6108432542468 2.60443605889743e-39
12.6124245512066 2.47979510880935e-39
12.6140058481664 2.36109154357108e-39
12.6155871451262 2.24804385991065e-39
12.617168442086 2.14038383738721e-39
12.6187497390457 2.03785591468398e-39
12.6203310360055 1.94021659504344e-39
12.6219123329653 1.84723387948793e-39
12.6234936299251 1.7586867265374e-39
12.6250749268849 1.67436453718915e-39
12.6266562238446 1.59406666398279e-39
12.6282375208044 1.51760194303479e-39
12.6298188177642 1.44478824796712e-39
12.631400114724 1.37545206471833e-39
12.6329814116838 1.30942808625499e-39
12.6345627086435 1.24655882626594e-39
12.6361440056033 1.18669425094851e-39
12.6377253025631 1.12969142804549e-39
12.6393065995229 1.07541419233119e-39
12.6408878964827 1.02373282677396e-39
12.6424691934424 9.74523758649425e-40
12.6440504904022 9.27669269905179e-40
12.645631787362 8.83057221111203e-40
12.6472130843218 8.40580788360648e-40
12.6487943812816 8.00138212521523e-40
12.6503756782413 7.61632560256251e-40
12.6519569752011 7.24971496263819e-40
12.6535382721609 6.90067066217971e-40
12.6551195691207 6.56835489902373e-40
12.6567008660805 6.25196964067194e-40
12.6582821630402 5.95075474548383e-40
12.65986346 5.66398617224528e-40
12.6614447569598 5.39097427387225e-40
12.6630260539196 5.13106217141187e-40
12.6646073508794 4.88362420452093e-40
12.6661886478391 4.64806445486174e-40
12.6677699447989 4.42381533900881e-40
12.6693512417587 4.21033626758835e-40
12.6709325387185 4.00711236757663e-40
12.6725138356783 3.81365326477644e-40
12.674095132638 3.62949192365027e-40
12.6756764295978 3.45418354183886e-40
12.6772577265576 3.28730449678186e-40
12.6788390235174 3.12845134201387e-40
12.6804203204772 2.97723985078131e-40
12.6820016174369 2.83330410478896e-40
12.6835829143967 2.69629562593922e-40
12.6851642113565 2.5658825490378e-40
12.6867455083163 2.44174883357396e-40
12.6883268052761 2.32359351269826e-40
12.6899081022358 2.21112997768708e-40
12.6914893991956 2.10408529619699e-40
12.6930706961554 2.0021995627476e-40
12.6946519931152 1.90522527988651e-40
12.696233290075 1.81292676862634e-40
12.6978145870347 1.72507960674953e-40
12.6993958839945 1.64147009368472e-40
12.7009771809543 1.56189474069976e-40
12.7025584779141 1.48615978521856e-40
12.7041397748739 1.41408072812687e-40
12.7057210718336 1.34548189298621e-40
12.7073023687934 1.28019600611804e-40
12.7088836657532 1.21806379658135e-40
12.710464962713 1.15893361509922e-40
12.7120462596728 1.10266107105128e-40
12.7136275566325 1.04910868666387e-40
12.7152088535923 9.98145567604694e-41
12.7167901505521 9.49647089194524e-41
12.7183714475119 9.03494597505711e-41
12.7199527444717 8.59575124640878e-41
12.7215340414315 8.17781117527521e-41
12.7231153383912 7.78010179584474e-41
12.724696635351 7.40164824652985e-41
12.7262779323108 7.04152242618593e-41
12.7278592292706 6.69884076164676e-41
12.7294405262303 6.37276208132057e-41
12.7310218231901 6.06248558988919e-41
12.7326031201499 5.76724893925808e-41
12.7341844171097 5.48632639123878e-41
12.7357657140695 5.2190270676284e-41
12.7373470110293 4.96469328352756e-41
12.738928307989 4.72269895996784e-41
12.7405096049488 4.4924481121054e-41
12.7420909019086 4.27337340936292e-41
12.7436721988684 4.06493480416246e-41
12.7452534958282 3.86661822595884e-41
12.7468347927879 3.67793433748631e-41
12.7484160897477 3.49841735029238e-41
12.7499973867075 3.32762389670747e-41
12.7515786836673 3.16513195561612e-41
12.7531599806271 3.0105398294329e-41
12.7547412775868 2.86346516989641e-41
12.7563225745466 2.72354405032958e-41
12.7579038715064 2.59043008217761e-41
12.7594851684662 2.4637935737171e-41
12.761066465426 2.34332072893213e-41
12.7626477623857 2.22871288464499e-41
12.7642290593455 2.11968578409337e-41
12.7658103563053 2.01596888521257e-41
12.7673916532651 1.91730470197115e-41
12.7689729502249 1.82344817719731e-41
12.7705542471846 1.73416608539182e-41
12.7721355441444 1.64923646409643e-41
12.7737168411042 1.56844807246651e-41
12.775298138064 1.49159987575172e-41
12.7768794350238 1.418500554445e-41
12.7784607319835 1.34896803692666e-41
12.7800420289433 1.28282905449548e-41
12.7816233259031 1.21991871769865e-41
12.7832046228629 1.16008011296626e-41
12.7847859198227 1.10316391856767e-41
12.7863672167824 1.04902803897911e-41
12.7879485137422 9.975372567726e-42
12.789529810702 9.48562901203977e-42
12.7911111076618 9.01982532688779e-42
12.7926924046216 8.57679642419526e-42
12.7942737015813 8.15543366395613e-42
12.7958549985411 7.75468213175437e-42
12.7974362955009 7.37353804702084e-42
12.7990175924607 7.01104629572515e-42
12.8005988894205 6.66629808155721e-42
12.8021801863802 6.33842868996896e-42
12.80376148334 6.02661535964268e-42
12.8053427802998 5.73007525627653e-42
12.8069240772596 5.44806354377137e-42
12.8085053742194 5.17987154816725e-42
12.8100866711791 4.92482500989547e-42
12.8116679681389 4.68228242010565e-42
12.8132492650987 4.45163343705154e-42
12.8148305620585 4.23229737870883e-42
12.8164118590183 4.02372178794472e-42
12.817993155978 3.82538106679303e-42
12.8195744529378 3.63677517650479e-42
12.8211557498976 3.45742840023527e-42
12.8227370468574 3.28688816534482e-42
12.8243183438172 3.12472392246752e-42
12.8258996407769 2.9705260786224e-42
12.8274809377367 2.82390498177724e-42
12.8290622346965 2.68448995437887e-42
12.8306435316563 2.55192837352093e-42
12.8322248286161 2.42588479549892e-42
12.8338061255758 2.30604012261419e-42
12.8353874225356 2.19209081021161e-42
12.8369687194954 2.08374811200474e-42
12.8385500164552 1.98073736185427e-42
12.840131313415 1.88279729024935e-42
12.8417126103747 1.78967937381286e-42
12.8432939073345 1.70114721625791e-42
12.8448752042943 1.61697595926345e-42
12.8464565012541 1.53695172184737e-42
12.8480377982139 1.46087106685136e-42
12.8496190951736 1.38854049324109e-42
12.8512003921334 1.31977595297464e-42
12.8527816890932 1.25440239125446e-42
12.854362986053 1.19225330904047e-42
12.8559442830128 1.13317034674887e-42
12.8575255799725 1.07700288811365e-42
12.8591068769323 1.02360768324091e-42
12.8606881738921 9.72848489934368e-43
12.8622694708519 9.24595732400967e-43
12.8638507678117 8.78726176505117e-43
12.8654320647714 8.35122620774031e-43
12.8670133617312 7.93673602386728e-43
12.868594658691 7.542731174314e-43
12.8701759556508 7.16820354734876e-43
12.8717572526106 6.81219442614605e-43
12.8733385495703 6.47379207925588e-43
12.8749198465301 6.15212946805407e-43
12.8765011434899 5.84638206560592e-43
12.8780824404497 5.55576578144294e-43
12.8796637374095 5.27953498723878e-43
12.8812450343692 5.0169806383907e-43
12.882826331329 4.76742848700456e-43
12.8844076282888 4.5302373817072e-43
12.8859889252486 4.30479765020733e-43
12.8875702222084 4.09052956053429e-43
12.8891515191681 3.88688185714784e-43
12.8907328161279 3.69333036832844e-43
12.8923141130877 3.5093766813361e-43
12.8938954100475 3.33454688211546e-43
12.8954767070073 3.1683903563782e-43
12.897058003967 3.01047864908208e-43
12.8986393009268 2.86040437951638e-43
12.9002205978866 2.71778020925385e-43
12.9018018948464 2.5822378604107e-43
12.9033831918062 2.45342718180536e-43
12.9049644887659 2.33101526064614e-43
12.9065457857257 2.21468557756643e-43
12.9081270826855 2.10413720289489e-43
12.9097083796453 1.99908403215075e-43
12.9112896766051 1.89925405886822e-43
12.9128709735648 1.80438868293032e-43
12.9144522705246 1.7142420526858e-43
12.9160335674844 1.62858043920525e-43
12.9176148644442 1.54718164112181e-43
12.919196161404 1.46983441855355e-43
12.9207774583637 1.39633795471047e-43
12.9223587553235 1.32650134381974e-43
12.9239400522833 1.26014310410529e-43
12.9255213492431 1.19709071458993e-43
12.9271026462029 1.13718017456531e-43
12.9286839431627 1.08025558462301e-43
12.9302652401224 1.0261687481976e-43
12.9318465370822 9.74778792621802e-44
12.933427834042 9.25951808740776e-44
12.9350091310018 8.79560508185654e-44
12.9365904279616 8.35483897434788e-44
12.9381717249213 7.93606967858059e-44
12.9397530218811 7.53820400950047e-44
12.9413343188409 7.16020288021818e-44
12.9429156158007 6.80107863637653e-44
12.9444969127605 6.45989252132773e-44
12.9460782097202 6.13575226564798e-44
12.94765950668 5.82780979499299e-44
12.9492408036398 5.53525905047319e-44
12.9508221005996 5.2573339160393e-44
12.9524033975594 4.99330624769155e-44
12.9539846945191 4.74248399947405e-44
12.9555659914789 4.50420944158022e-44
12.9571472884387 4.27785746601646e-44
12.9587285853985 4.06283397555975e-44
12.9603098823583 3.85857435194341e-44
12.961891179318 3.6645419993693e-44
12.9634724762778 3.48022695967353e-44
12.9650537732376 3.30514459562456e-44
12.9666350701974 3.13883433904212e-44
12.9682163671572 2.98085850051642e-44
12.9697976641169 2.83080113775812e-44
12.9713789610767 2.68826697966405e-44
12.9729602580365 2.55288040339385e-44
12.9745415549963 2.42428446184343e-44
12.9761228519561 2.30213995904832e-44
12.9777041489158 2.18612457116508e-44
12.9792854458756 2.07593201079192e-44
12.9808667428354 1.97127123250067e-44
12.9824480397952 1.8718656775612e-44
12.984029336755 1.77745255592796e-44
12.9856106337147 1.68778216366199e-44
12.9871919306745 1.60261723404637e-44
12.9887732276343 1.52173232073219e-44
12.9903545245941 1.4449132113608e-44
12.9919358215539 1.37195637013381e-44
12.9935171185136 1.30266840793864e-44
12.9950984154734 1.23686557864628e-44
12.9966797124332 1.17437330031558e-44
12.998261009393 1.11502570006404e-44
12.9998423063528 1.05866518144719e-44
13.0014236033125 1.00514201323572e-44
13.0030049002723 9.54313938536566e-45
13.0045861972321 9.06045803258558e-45
13.0061674941919 8.60209202964921e-45
13.0077487911517 8.16682147211052e-45
13.0093300881114 7.75348740501105e-45
13.0109113850712 7.36098879049155e-45
13.012492682031 6.98827962563254e-45
13.0140739789908 6.63436620305991e-45
13.0156552759506 6.29830450740526e-45
13.0172365729103 5.97919774076264e-45
13.0188178698701 5.67619397087359e-45
13.0203991668299 5.38848389596569e-45
13.0219804637897 5.11529872044182e-45
13.0235617607495 4.85590813600473e-45
13.0251430577092 4.60961840296486e-45
13.026724354669 4.3757705267875e-45
13.0283056516288 4.15373852519121e-45
13.0298869485886 3.94292778130241e-45
13.0314682455484 3.74277347861195e-45
13.0330495425081 3.55273911370678e-45
13.0346308394679 3.37231508288994e-45
13.0362121364277 3.20101733908472e-45
13.0377934333875 3.03838611549364e-45
13.0393747303473 2.88398471274471e-45
13.040956027307 2.7373983463584e-45
13.0425373242668 2.59823305156108e-45
13.0441186212266 2.46611464260179e-45
13.0456999181864 2.34068772386003e-45
13.0472812151462 2.22161475019308e-45
13.0488625121059 2.10857513407276e-45
13.0504438090657 2.00126439720418e-45
13.0520251060255 1.89939336439165e-45
13.0536064029853 1.80268739758994e-45
13.0551876999451 1.71088566813296e-45
13.0567689969048 1.62374046522779e-45
13.0583502938646 1.54101653895052e-45
13.0599315908244 1.46249047599809e-45
13.0615128877842 1.38795010658136e-45
13.063094184744 1.31719394092169e-45
13.0646754817037 1.25003063386041e-45
13.0662567786635 1.1862784762054e-45
13.0678380756233 1.12576491146666e-45
13.0694193725831 1.06832607673176e-45
13.0710006695429 1.01380636647472e-45
13.0725819665026 9.62058018160553e-46
13.0741632634624 9.12940718557409e-46
13.0757445604222 8.66321229728474e-46
13.077325857382 8.22073033724528e-46
13.0789071543418 7.80075995044306e-46
13.0804884513015 7.40216039978086e-46
13.0820697482613 7.02384851995104e-46
13.0836510452211 6.6647958237472e-46
13.0852323421809 6.32402575320385e-46
13.0868136391407 6.00061106836059e-46
13.0883949361004 5.69367136679788e-46
13.0899762330602 5.40237072739005e-46
13.09155753002 5.12591547212069e-46
13.0931388269798 4.86355204004796e-46
13.0947201239396 4.61456496780825e-46
13.0963014208993 4.37827497139835e-46
13.0978827178591 4.15403712410015e-46
13.0994640148189 3.94123912581546e-46
13.1010453117787 3.73929965921277e-46
13.1026266087385 3.54766682834991e-46
13.1042079056982 3.36581667566515e-46
13.105789202658 3.19325177341053e-46
13.1073704996178 3.02949988580537e-46
13.1089517965776 2.87411269837477e-46
13.1105330935374 2.72666461112709e-46
13.1121143904972 2.58675159234539e-46
13.1136956874569 2.45399009000544e-46
13.1152769844167 2.32801599788404e-46
13.1168582813765 2.20848367366618e-46
13.1184395783363 2.09506500642271e-46
13.1200208752961 1.98744853098623e-46
13.1216021722558 1.88533858689454e-46
13.1231834692156 1.78845451964136e-46
13.1247647661754 1.69652992214044e-46
13.1263460631352 1.60931191437257e-46
13.127927360095 1.5265604593022e-46
13.1295086570547 1.44804771324981e-46
13.1310899540145 1.3735574089914e-46
13.1326712509743 1.3028842699383e-46
13.1342525479341 1.23583345384196e-46
13.1358338448939 1.17222002454189e-46
13.1374151418536 1.11186845034931e-46
13.1389964388134 1.05461212772219e-46
13.1405777357732 1.00029292897368e-46
13.142159032733 9.48760772797148e-47
13.1437403296928 8.99873216462865e-47
13.1453216266525 8.53495068601848e-47
13.1469029236123 8.09498021536161e-47
13.1484842205721 7.67760302177751e-47
13.1500655175319 7.28166340557825e-47
13.1516468144917 6.90606455104198e-47
13.1532281114514 6.54976553819612e-47
13.1548094084112 6.21177850562963e-47
13.156390705371 5.89116595677721e-47
13.1579720023308 5.5870382023326e-47
13.1595532992906 5.29855093208074e-47
13.1611345962503 5.02490290952771e-47
13.1627158932101 4.7653337831746e-47
13.1642971901699 4.51912200856972e-47
13.1658784871297 4.2855828755401e-47
13.1674597840895 4.06406663530306e-47
13.1690410810492 3.8539567224268e-47
13.170622378009 3.6546680668554e-47
13.1722036749688 3.4656454914353e-47
13.1737849719286 3.28636219067399e-47
13.1753662688884 3.11631828657372e-47
13.1769475658481 2.95503945770519e-47
13.1785288628079 2.80207563778207e-47
13.1801101597677 2.65699978024621e-47
13.1816914567275 2.51940668552406e-47
13.1832727536873 2.38891188779015e-47
13.184854050647 2.26515059823309e-47
13.1864353476068 2.14777670195781e-47
13.1880166445666 2.03646180581697e-47
13.1895979415264 1.93089433460898e-47
13.1911792384862 1.83077867317534e-47
13.1927605354459 1.73583435209145e-47
13.1943418324057 1.64579527473346e-47
13.1959231293655 1.56040898363859e-47
13.1975044263253 1.47943596415983e-47
13.1990857232851 1.40264898352898e-47
13.2006670202448 1.32983246354428e-47
13.2022483172046 1.26078188515878e-47
13.2038296141644 1.1953032233791e-47
13.2054109111242 1.13321241091499e-47
13.206992208084 1.07433482913883e-47
13.2085735050437 1.01850482495908e-47
13.2101548020035 9.65565252303237e-48
13.2117360989633 9.15367036952888e-48
13.2133173959231 8.67768763553971e-48
13.2148986928829 8.22636283672919e-48
13.2164799898426 7.79842343828874e-48
13.2180612868024 7.39266232492357e-48
13.2196425837622 7.0079344508391e-48
13.221223880722 6.64315366060544e-48
13.2228051776818 6.29728967219487e-48
13.2243864746415 5.96936521398454e-48
13.2259677716013 5.65845330787253e-48
13.2275490685611 5.36367469108005e-48
13.2291303655209 5.08419536962197e-48
13.2307116624807 4.81922429669633e-48
13.2322929594404 4.56801116969063e-48
13.2338742564002 4.32984433973883e-48
13.23545555336 4.10404882809788e-48
13.2370368503198 3.88998444393422e-48
13.2386181472796 3.68704399833944e-48
13.2401994442393 3.49465160966328e-48
13.2417807411991 3.31226109553832e-48
13.2433620381589 3.13935444716418e-48
13.2449433351187 2.97544038166319e-48
13.2465246320785 2.82005296853105e-48
13.2481059290382 2.67275032639735e-48
13.249687225998 2.53311338651486e-48
13.2512685229578 2.40074471959183e-48
13.2528498199176 2.27526742269736e-48
13.2544311168774 2.15632406321557e-48
13.2560124138371 2.04357567691059e-48
13.2575937107969 1.9367008173529e-48
13.2591750077567 1.83539465407481e-48
13.2607563047165 1.7393681169831e-48
13.2623376016763 1.6483470846434e-48
13.263918898636 1.56207161422214e-48
13.2655001955958 1.48029521092348e-48
13.2670814925556 1.40278413494387e-48
13.2686627895154 1.3293167439848e-48
13.2702440864752 1.25968286953834e-48
13.2718253834349 1.19368322519489e-48
13.2734066803947 1.131128845355e-48
13.2749879773545 1.07184055277053e-48
13.2765692743143 1.01564845345492e-48
13.2781505712741 9.62391457552069e-49
13.2797318682338 9.1191682484141e-49
13.2813131651936 8.64079733610581e-49
13.2828944621534 8.18742871706458e-49
13.2844757591132 7.7577604862306e-49
13.286057056073 7.35055827547719e-49
13.2876383530327 6.96465176347284e-49
13.2892196499925 6.59893136520595e-49
13.2908009469523 6.25234509196266e-49
13.2923822439121 5.92389557296978e-49
13.2939635408719 5.61263723054279e-49
13.2955448378317 5.31767360068022e-49
13.2971261347914 5.03815479180908e-49
13.2987074317512 4.77327507446006e-49
13.300288728711 4.5222705952528e-49
13.3018700256708 4.28441720872137e-49
13.3034513226305 4.05902842098494e-49
13.3050326195903 3.84545343949814e-49
13.3066139165501 3.64307532343204e-49
13.3081952135099 3.45130922950358e-49
13.3097765104697 3.26960074836423e-49
13.3113578074295 3.09742432687465e-49
13.3129391043892 2.93428177186554e-49
13.314520401349 2.77970083118105e-49
13.3161016983088 2.63323384802068e-49
13.3176829952686 2.49445648483125e-49
13.3192642922284 2.36296651314866e-49
13.3208455891881 2.23838266600416e-49
13.3224268861479 2.12034354966459e-49
13.3240081831077 2.00850661166015e-49
13.3255894800675 1.90254716219632e-49
13.3271707770273 1.80215744619267e-49
13.328752073987 1.70704576335299e-49
13.3303333709468 1.61693563377318e-49
13.3319146679066 1.53156500676017e-49
13.3334959648664 1.45068551060551e-49
13.3350772618262 1.3740617412339e-49
13.3366585587859 1.30147058769287e-49
13.3382398557457 1.23270059259298e-49
13.3398211527055 1.16755134570581e-49
13.3414024496653 1.10583290898428e-49
13.3429837466251 1.04736527140217e-49
13.3445650435848 9.91977832065218e-50
13.3461463405446 9.39508910133413e-50
13.3477276375044 8.89805280169627e-50
13.3493089344642 8.42721731600183e-50
13.350890231424 7.98120651042097e-50
13.3524715283837 7.5587162631373e-50
13.3540528253435 7.15851071006144e-50
13.3556341223033 6.77941868555245e-50
13.3572154192631 6.42033034801523e-50
13.3587967162229 6.08019398084716e-50
13.3603780131826 5.75801295963327e-50
13.3619593101424 5.4528428769609e-50
13.3635406071022 5.16378881676182e-50
13.365121904062 4.89000277036909e-50
13.3667032010218 4.63068118697883e-50
13.3682844979815 4.38506265154929e-50
13.3698657949413 4.15242568351793e-50
13.3714470919011 3.93208665011707e-50
13.3730283888609 3.72339778827503e-50
13.3746096858207 3.52574532954082e-50
13.3761909827804 3.33854772265659e-50
13.3777722797402 3.16125394870041e-50
13.3793535767 2.99334192402909e-50
13.3809348736598 2.83431698643545e-50
13.3825161706196 2.68371046020686e-50
13.3840974675793 2.54107829600528e-50
13.3856787645391 2.40599978165564e-50
13.3872600614989 2.27807632018065e-50
13.3888413584587 2.15693027157657e-50
13.3904226554185 2.04220385502337e-50
13.3920039523782 1.9335581083827e-50
13.393585249338 1.83067190201142e-50
13.3951665462978 1.73324100406376e-50
13.3967478432576 1.64097719459904e-50
13.3983291402174 1.55360742596706e-50
13.3999104371771 1.47087302704545e-50
13.4014917341369 1.39252894907175e-50
13.4030730310967 1.31834305088094e-50
13.4046543280565 1.24809542150928e-50
13.4062356250163 1.18157773821857e-50
13.407816921976 1.11859265809056e-50
13.4093982189358 1.05895324144539e-50
13.4109795158956 1.00248240542531e-50
13.4125608128554 9.49012406176537e-51
13.4141421098152 8.98384348124108e-51
13.4157234067749 8.50447718946629e-51
13.4173047037347 8.05059948893208e-51
13.4188860006945 7.6208599318128e-51
13.4204672976543 7.21397936273931e-51
13.4220485946141 6.82874616885148e-51
13.4236298915738 6.46401272639754e-51
13.4252111885336 6.11869203358212e-51
13.4267924854934 5.79175451992432e-51
13.4283737824532 5.4822250229638e-51
13.429955079413 5.18917992348858e-51
13.4315363763727 4.91174443108766e-51
13.4331176733325 4.64909001207409e-51
13.4346989702923 4.4004319524697e-51
13.4362802672521 4.1650270488437e-51
13.4378615642119 3.94217142042026e-51
13.4394428611716 3.73119843607627e-51
13.4410241581314 3.53147675022482e-51
13.4426054550912 3.34240844186693e-51
13.444186752051 3.16342725144698e-51
13.4457680490108 2.99399691036233e-51
13.4473493459705 2.8336095582957e-51
13.4489306429303 2.68178424374662e-51
13.4505119398901 2.53806550343612e-51
13.4520932368499 2.40202201641701e-51
13.4536745338097 2.27324532901191e-51
13.4552558307694 2.15134864683056e-51
13.4568371277292 2.03596569037502e-51
13.458418424689 1.9267496108841e-51
13.4599997216488 1.8233719632704e-51
13.4615810186086 1.72552173314214e-51
13.4631623155683 1.63290441507604e-51
13.4647436125281 1.54524113945904e-51
13.4663249094879 1.46226784533713e-51
13.4679062064477 1.38373449686754e-51
13.4694875034075 1.30940434107196e-51
13.4710688003672 1.23905320473316e-51
13.472650097327 1.17246882837718e-51
13.4742313942868 1.10945023537765e-51
13.4758126912466 1.04980713435853e-51
13.4773939882064 9.93359353131989e-52
13.4789752851661 9.39936302508056e-52
13.4805565821259 8.893764684219e-52
13.4821378790857 8.41526930874691e-52
13.4837191760455 7.96242908280806e-52
13.4853004730053 7.53387325891935e-52
13.486881769965 7.12830407015723e-52
13.4884630669248 6.74449285848461e-52
13.4900443638846 6.38127640766411e-52
13.4916256608444 6.03755347004649e-52
13.4932069578042 5.71228147708342e-52
13.494788254764 5.40447342378031e-52
13.4963695517237 5.11319491797132e-52
13.4979508486835 4.83756138577198e-52
13.4995321456433 4.57673542487387e-52
13.5011134426031 4.32992429798197e-52
13.5026947395629 4.09637755895334e-52
13.5042760365226 3.8753848046523e-52
13.5058573334824 3.66627354586795e-52
13.5074386304422 3.46840719105252e-52
13.509019927402 3.28118313688627e-52
13.5106012243618 3.10403096003132e-52
13.5121825213215 2.93641070477154e-52
13.5137638182813 2.77781126141244e-52
13.5153451152411 2.6277488307029e-52
13.5169264122009 2.48576546969476e-52
13.5185077091607 2.3514277147577e-52
13.5200890061204 2.22432527765928e-52
13.5216703030802 2.10406981085159e-52
13.52325160004 1.99029373830787e-52
13.5248328969998 1.88264914843263e-52
13.5264141939596 1.78080674577741e-52
13.5279954909193 1.68445485842282e-52
13.5295767878791 1.59329849811492e-52
13.5311580848389 1.50705847033715e-52
13.5327393817987 1.42547053168638e-52
13.5343206787585 1.34828459203887e-52
13.5359019757182 1.27526395914768e-52
13.537483272678 1.20618462340596e-52
13.5390645696378 1.14083458066622e-52
13.5406458665976 1.07901319107724e-52
13.5422271635574 1.0205305720539e-52
13.5438084605171 9.65207023544053e-53
13.5453897574769 9.12872483902901e-53
13.5469710544367 8.63366014736796e-53
13.5485523513965 8.16535313182231e-53
13.5501336483563 7.72236250167946e-53
13.551714945316 7.30332433277121e-53
13.5532962422758 6.90694792905174e-53
13.5548775392356 6.53201190478302e-53
13.5564588361954 6.17736047554353e-53
13.5580401331552 5.84189994705736e-53
13.5596214301149 5.5245953912625e-53
13.5612027270747 5.22446749970376e-53
13.5627840240345 4.94058960481386e-53
13.5643653209943 4.67208486014164e-53
13.5659466179541 4.41812357112147e-53
13.5675279149138 4.17792066832213e-53
13.5691092118736 3.95073331563134e-53
13.5706905088334 3.73585864618264e-53
13.5722718057932 3.53263161922333e-53
13.573853102753 3.34042299150983e-53
13.5754343997127 3.15863739709243e-53
13.5770156966725 2.98671152975561e-53
13.5785969936323 2.82411242261823e-53
13.5801782905921 2.67033581974647e-53
13.5817595875519 2.52490463484091e-53
13.5833408845116 2.38736749239346e-53
13.5849221814714 2.25729734688796e-53
13.5865034784312 2.13429017590628e-53
13.588084775391 2.01796374318478e-53
13.5896660723508 1.90795642788702e-53
13.5912473693105 1.80392611659085e-53
13.5928286662703 1.70554915459051e-53
13.5944099632301 1.61251935339866e-53
13.5959912601899 1.52454705141992e-53
13.5975725571497 1.44135822496408e-53
13.5991538541094 1.3626936469186e-53
13.6007351510692 1.28830809051226e-53
13.602316448029 1.21796957579567e-53
13.6038977449888 1.15145865651985e-53
13.6054790419486 1.08856774528023e-53
13.6070603389083 1.02910047486715e-53
13.6086416358681 9.72871093890938e-54
13.6102229328279 9.19703894850583e-54
13.6118042297877 8.69432672904094e-54
13.6133855267475 8.2190021370866e-54
13.6149668237072 7.76957808762592e-54
13.616548120667 7.34464796784811e-54
13.6181294176268 6.942881297424e-54
13.6197107145866 6.56301962190895e-54
13.6212920115464 6.20387262696228e-54
13.6228733085061 5.86431446146304e-54
13.6244546054659 5.54328025830633e-54
13.6260359024257 5.23976284238643e-54
13.6276171993855 4.9528096156376e-54
13.6291984963453 4.68151960969205e-54
13.630779793305 4.42504069714648e-54
13.6323610902648 4.18256695294547e-54
13.6339423872246 3.95333615783928e-54
13.6355236841844 3.73662743623076e-54
13.6371049811442 3.53175902130558e-54
13.6386862781039 3.33808614051432e-54
13.6402675750637 3.15499901500486e-54
13.6418488720235 2.98192096686459e-54
13.6434301689833 2.81830662838043e-54
13.6450114659431 2.66364024786353e-54
13.6465927629028 2.51743408680673e-54
13.6481740598626 2.37922690349861e-54
13.6497553568224 2.24858251845447e-54
13.6513366537822 2.12508845722524e-54
13.652917950742 2.00835466646795e-54
13.6544992477017 1.89801229931559e-54
13.6560805446615 1.79371256631354e-54
13.6576618416213 1.69512564841565e-54
13.6592431385811 1.60193966868749e-54
13.6608244355409 1.51385971954492e-54
13.6624057325006 1.43060694257014e-54
13.6639870294604 1.3519176580425e-54
13.6655683264202 1.27754254152643e-54
13.66714962338 1.20724584497492e-54
13.6687309203398 1.14080465994487e-54
13.6703122172995 1.07800822067087e-54
13.6718935142593 1.01865724482681e-54
13.6734748112191 9.62563309969022e-55
13.6750561081789 9.09548263714759e-55
13.6766374051387 8.59443665847033e-55
13.6782187020984 8.12090260626785e-55
13.6797999990582 7.67337477674075e-55
13.681381296018 7.25042959883543e-55
13.6829625929778 6.85072116910191e-55
13.6845438899376 6.47297702849674e-55
13.6861251868974 6.11599416804245e-55
13.6877064838571 5.7786352509603e-55
13.6892877808169 5.4598250396504e-55
13.6908690777767 5.15854701637164e-55
13.6924503747365 4.87384018721627e-55
13.6940316716963 4.60479605945469e-55
13.695612968656 4.35055578285873e-55
13.6971942656158 4.11030744615413e-55
13.6987755625756 3.88328352022417e-55
13.7003568595354 3.66875844010732e-55
13.7019381564952 3.46604631827116e-55
13.7035194534549 3.27449878210939e-55
13.7051007504147 3.09350292885097e-55
13.7066820473745 2.92247939164786e-55
13.7082633443343 2.7608805106731e-55
13.7098446412941 2.60818860369285e-55
13.7114259382538 2.46391433059949e-55
13.7130072352136 2.32759514689778e-55
13.7145885321734 2.19879384128172e-55
13.7161698291332 2.07709715277259e-55
13.717751126093 1.96211446306355e-55
13.7193324230527 1.85347656004754e-55
13.7209137200125 1.75083446862595e-55
13.7224950169723 1.65385834516389e-55
13.7240763139321 1.56223643214109e-55
13.7256576108919 1.47567406973407e-55
13.7272389078516 1.39389276122383e-55
13.7288202048114 1.31662928932845e-55
13.7304015017712 1.24363488068533e-55
13.731982798731 1.17467441586454e-55
13.7335640956908 1.10952568244188e-55
13.7351453926505 1.04797866880989e-55
13.7367266896103 9.89834896480179e-56
13.7383079865701 9.34906788815365e-56
13.7398892835299 8.83017074196117e-56
13.7414705804897 8.3399822174804e-56
13.7430518774494 7.87691907873747e-56
13.7446331744092 7.43948511893868e-56
13.746214471369 7.02626639228773e-56
13.7477957683288 6.6359267061938e-56
13.7493770652886 6.26720335961475e-56
13.7509583622483 5.91890311426495e-56
13.7525396592081 5.58989838593558e-56
13.7541209561679 5.27912364391455e-56
13.7557022531277 4.98557200727182e-56
13.7572835500875 4.70829202716384e-56
13.7588648470472 4.44638464514363e-56
13.760446144007 4.19900031776058e-56
13.7620274409668 3.96533629850509e-56
13.7636087379266 3.74463406843471e-56
13.7651900348864 3.53617690741199e-56
13.7667713318461 3.33928759826575e-56
13.7683526288059 3.15332625665438e-56
13.7699339257657 2.97768827973877e-56
13.7715152227255 2.81180240721263e-56
13.7730965196853 2.65512888852074e-56
13.774677816645 2.50715775050772e-56
13.7762591136048 2.36740715998379e-56
13.7778404105646 2.2354218760398e-56
13.7794217075244 2.11077178720196e-56
13.7810030044842 1.99305052879166e-56
13.7825843014439 1.88187417611256e-56
13.7841655984037 1.77688000931247e-56
13.7857468953635 1.67772534600517e-56
13.7873281923233 1.58408643795348e-56
13.7889094892831 1.49565742829882e-56
13.7904907862428 1.4121493660362e-56
13.7920720832026 1.33328927459088e-56
13.7936533801624 1.2588192715488e-56
13.7952346771222 1.18849573673395e-56
13.796815974082 1.12208852598577e-56
13.7983972710417 1.05938022813471e-56
13.7999785680015 1.0001654628186e-56
13.8015598649613 9.44250216885894e-57
13.8031411619211 8.91451217289241e-57
13.8047224588809 8.41595338458871e-57
13.8063037558406 7.94519042270761e-57
13.8078850528004 7.50067848819993e-57
13.8094663497602 7.08095836313639e-57
13.81104764672 6.6846516848363e-57
13.8126289436798 6.31045648013355e-57
13.8142102406395 5.95714294544419e-57
13.8157915375993 5.62354945923859e-57
13.8173728345591 5.30857881408731e-57
13.8189541315189 5.01119465626297e-57
13.8205354284787 4.73041812150469e-57
13.8221167254384 4.46532465616521e-57
13.8236980223982 4.21504101356201e-57
13.825279319358 3.97874241587296e-57
13.8268606163178 3.75564987257785e-57
13.8284419132776 3.545027646725e-57
13.8300232102373 3.34618086096425e-57
13.8316045071971 3.15845323565725e-57
13.8331858041569 2.98122495180388e-57
13.8347671011167 2.81391063188008e-57
13.8363483980765 2.6559574321635e-57
13.8379296950362 2.506843240367e-57
13.839510991996 2.36607497279557e-57
13.8410922889558 2.23318696557281e-57
13.8426735859156 2.10773945471278e-57
13.8442548828754 1.98931714019048e-57
13.8458361798351 1.87752782935915e-57
13.8474174767949 1.77200115534934e-57
13.8489987737547 1.67238736632124e-57
13.8505800707145 1.57835618166469e-57
13.8521613676743 1.48959571145905e-57
13.853742664634 1.40581143569939e-57
13.8553239615938 1.32672523999779e-57
13.8569052585536 1.25207450465833e-57
13.8584865555134 1.18161124414502e-57
13.8600678524732 1.11510129421241e-57
13.8616491494329 1.05232354402848e-57
13.8632304463927 9.93069210822546e-58
13.8648117433525 9.37141154718345e-58
13.8663930403123 8.84353231513166e-58
13.8679743372721 8.34529681333931e-58
13.8695556342319 7.8750455115986e-58
13.8711369311916 7.43121149368089e-58
13.8727182281514 7.01231530511957e-58
13.8742995251112 6.61696008675525e-58
13.875880822071 6.24382697814539e-58
13.8774621190308 5.89167077598924e-58
13.8790434159905 5.55931583345211e-58
13.8806247129503 5.24565218700521e-58
13.8822060099101 4.9496318983204e-58
13.8837873068699 4.67026559919317e-58
13.8853686038297 4.40661922832394e-58
13.8869499007894 4.15781094933609e-58
13.8885311977492 3.92300823999834e-58
13.890112494709 3.70142514315689e-58
13.8916937916688 3.49231967041666e-58
13.8932750886286 3.29499135013561e-58
13.8948563855883 3.10877891173584e-58
13.8964376825481 2.93305809873982e-58
13.8980189795079 2.76723960345637e-58
13.8996002764677 2.61076711651611e-58
13.9011815734275 2.4631154849294e-58
13.9027628703872 2.32378897263309e-58
13.904344167347 2.19231961782809e-58
13.9059254643068 2.06826568177907e-58
13.9075067612666 1.95121018395123e-58
13.9090880582264 1.84075951873238e-58
13.9106693551861 1.73654214918281e-58
13.9122506521459 1.63820737356737e-58
13.9138319491057 1.54542416059603e-58
13.9154132460655 1.45788004958306e-58
13.9169945430253 1.37528011189911e-58
13.918575839985 1.29734597032627e-58
13.9201571369448 1.22381487309052e-58
13.9217384339046 1.15443881953047e-58
13.9233197308644 1.08898373454301e-58
13.9249010278242 1.02722868907335e-58
13.9264823247839 9.68965164118841e-59
13.9280636217437 9.13996355791269e-59
13.9296449187035 8.62136519188131e-59
13.9312262156633 8.13210348881809e-59
13.9328075126231 7.67052394013345e-59
13.9343888095828 7.23506506050298e-59
13.9359701065426 6.82425317397246e-59
13.9375514035024 6.43669749135472e-59
13.9391327004622 6.07108546272417e-59
13.940713997422 5.72617838970853e-59
13.9422952943817 5.40080728303993e-59
13.9438765913415 5.0938689517705e-59
13.9454578883013 4.80432231116309e-59
13.9470391852611 4.53118489713023e-59
13.9486204822209 4.27352957569116e-59
13.9502017791806 4.03048143651736e-59
13.9517830761404 3.80121486038534e-59
13.9533643731002 3.58495075076866e-59
13.95494567006 3.38095392041573e-59
13.9565269670198 3.18853062430995e-59
13.9581082639795 3.00702623079566e-59
13.9596895609393 2.83582302314113e-59
13.9612708578991 2.67433812433303e-59
13.9628521548589 2.52202153813044e-59
13.9644334518187 2.37835429992957e-59
13.9660147487784 2.24284673130782e-59
13.9675960457382 2.11503679242434e-59
13.969177342698 1.99448852682831e-59
13.9707586396578 1.88079059352111e-59
13.9723399366176 1.77355488134244e-59
13.9739212335773 1.67241520114297e-59
13.9755025305371 1.57702605133939e-59
13.9770838274969 1.48706145276847e-59
13.9786651244567 1.402213848973e-59
13.9802464214165 1.32219306822083e-59
13.9818277183762 1.24672534384912e-59
13.983409015336 1.1755523896246e-59
13.9849903122958 1.1084305270685e-59
13.9865716092556 1.04512986181749e-59
13.9881529062154 9.85433506288767e-60
13.9897342031751 9.29136846036318e-60
13.9913155001349 8.76046847368624e-60
13.9928967970947 8.25981403903591e-60
13.9944780940545 7.78768719877354e-60
13.9960593910143 7.34246728154599e-60
13.997640687974 6.92262540984114e-60
13.9992219849338 6.52671931665516e-60
14.0008032818936 6.15338845403019e-60
14.0023845788534 5.80134937690882e-60
14.0039658758132 5.46939138695734e-60
14.0055471727729 5.15637242180932e-60
14.0071284697327 4.86121517579113e-60
14.0087097666925 4.58290343930386e-60
14.0102910636523 4.32047864447467e-60
14.0118723606121 4.07303660549381e-60
14.0134536575718 3.83972444275999e-60
14.0150349545316 3.61973768043413e-60
14.0166162514914 3.41231750769097e-60
14.0181975484512 3.21674819447055e-60
14.019778845411 3.0323546530049e-60
14.0213601423707 2.85850013697203e-60
14.0229414393305 2.69458407047738e-60
14.0245227362903 2.54003999961577e-60
14.0261040332501 2.39433365967642e-60
14.0276853302099 2.25696115148528e-60
14.0292666271696 2.12744722077299e-60
14.0308479241294 2.00534363471845e-60
14.0324292210892 1.89022765023223e-60
14.034010518049 1.78170056880607e-60
14.0355918150088 1.67938637303317e-60
14.0371731119685 1.58293044022435e-60
14.0387544089283 1.49199832874882e-60
14.0403357058881 1.40627463302349e-60
14.0419170028479 1.32546190325542e-60
14.0434982998077 1.24927962631334e-60
14.0450795967674 1.17746326425923e-60
14.0466608937272 1.10976334730055e-60
14.048242190687 1.04594461807483e-60
14.0498234876468 9.85785224403393e-61
14.0514047846066 9.29075957732831e-61
14.0529860815663 8.75619534726598e-61
14.0545673785261 8.25229919547643e-61
14.0561486754859 7.77731684535052e-61
14.0577299724457 7.32959407118844e-61
14.0593112694055 6.90757100910089e-61
14.0608925663653 6.50977679044019e-61
14.062473863325 6.13482447957157e-61
14.0640551602848 5.78140629861888e-61
14.0656364572446 5.44828912316432e-61
14.0672177542044 5.13431023344985e-61
14.0687990511642 4.83837330664698e-61
14.0703803481239 4.55944463658828e-61
14.0719616450837 4.2965495680802e-61
14.0735429420435 4.04876913364646e-61
14.0751242390033 3.81523688125492e-61
14.0767055359631 3.59513588218298e-61
14.0782868329228 3.38769590890291e-61
14.0798681298826 3.19219077324068e-61
14.0814494268424 3.00793581584771e-61
14.0830307238022 2.83428553832056e-61
14.084612020762 2.67063136996338e-61
14.0861933177217 2.51639956148461e-61
14.0877746146815 2.37104919850175e-61
14.0893559116413 2.23407032800808e-61
14.0909372086011 2.10498219145573e-61
14.0925185055609 1.98333155832727e-61
14.0940998025206 1.86869115458156e-61
14.0956810994804 1.76065818052218e-61
14.0972623964402 1.65885291306263e-61
14.0988436934 1.56291738756062e-61
14.1004249903598 1.4725141547372e-61
14.1020062873195 1.38732510839262e-61
14.1035875842793 1.30705037991e-61
14.1051688812391 1.23140729575484e-61
14.1067501781989 1.16012939438478e-61
14.1083314751587 1.09296549919705e-61
14.1099127721184 1.02967884433563e-61
14.1114940690782 9.7004625033836e-62
14.113075366038 9.13857346808002e-62
14.1146566629978 8.60913839415589e-62
14.1162379599576 8.11028818734761e-62
14.1178192569173 7.64026108508825e-62
14.1194005538771 7.19739651118437e-62
14.1209818508369 6.7801292813326e-62
14.1225631477967 6.38698413937211e-62
14.1241444447565 6.01657060568589e-62
14.1257257417162 5.66757811974126e-62
14.127307038676 5.33877146016468e-62
14.1288883356358 5.02898642647701e-62
14.1304696325956 4.73712576763356e-62
14.1320509295554 4.46215534326934e-62
14.1336322265151 4.2031005043775e-62
14.1352135234749 3.95904268097987e-62
14.1367948204347 3.72911616489538e-62
14.1383761173945 3.51250507657361e-62
14.1399574143543 3.30844050542591e-62
14.141538711314 3.11619781381378e-62
14.1431200082738 2.93509409530817e-62
14.1447013052336 2.76448577844261e-62
14.1462826021934 2.60376636767803e-62
14.1478638991532 2.45236431369475e-62
14.1494451961129 2.30974100567196e-62
14.1510264930727 2.17538887856982e-62
14.1526077900325 2.04882962885811e-62
14.1541890869923 1.92961253247961e-62
14.1557703839521 1.8173128592225e-62
14.1573516809118 1.71153037798237e-62
14.1589329778716 1.61188794772877e-62
14.1605142748314 1.51803018927317e-62
14.1620955717912 1.42962223321085e-62
14.163676868751 1.34634853969433e-62
14.1652581657107 1.2679117859182e-62
14.1668394626705 1.19403181745347e-62
14.1684207596303 1.12444465976099e-62
14.1700020565901 1.05890158646399e-62
14.1715833535499 9.97168241104162e-63
14.1731646505096 9.39023809344389e-63
14.1747459474694 8.8426023871271e-63
14.1763272444292 8.32681503169466e-63
14.177908541389 7.84102909937348e-63
14.1794898383488 7.38350446161163e-63
14.1810711353085 6.95260163122936e-63
14.1826524322683 6.54677595860127e-63
14.1842337292281 6.16457216153355e-63
14.1858150261879 5.8046191697778e-63
14.1873963231477 5.46562526598865e-63
14.1889776201074 5.14637350635571e-63
14.1905589170672 4.84571740465205e-63
14.192140214027 4.56257686469563e-63
14.1937215109868 4.29593434695917e-63
14.1953028079466 4.04483125586832e-63
14.1968841049063 3.80836453512639e-63
14.1984654018661 3.58568345912912e-63
14.2000466988259 3.37598660921103e-63
14.2016279957857 3.17851902408644e-63
14.2032092927455 2.99256951451467e-63
14.2047905897052 2.81746813270097e-63
14.206371886665 2.65258378762521e-63
14.2079531836248 2.49732199780346e-63
14.2095344805846 2.35112277366887e-63
14.2111157775444 2.21345862209657e-63
14.2126970745041 2.0838326660032e-63
14.2142783714639 1.96177687247781e-63
14.2158596684237 1.84685038314142e-63
14.2174409653835 1.73863794087317e-63
14.2190222623433 1.63674840737347e-63
14.220603559303 1.54081336629529e-63
14.2221848562628 1.45048580706631e-63
14.2237661532226 1.36543888471797e-63
14.2253474501824 1.28536475135648e-63
14.2269287471422 1.20997345516459e-63
14.2285100441019 1.1389919030129e-63
14.2300913410617 1.07216288304167e-63
14.2316726380215 1.00924414374229e-63
14.2332539349813 9.50007526295897e-64
14.2348352319411 8.94238147076068e-64
14.2364165289008 8.4173362744735e-64
14.2379978258606 7.92303368118787e-64
14.2395791228204 7.45767865479658e-64
14.2411604197802 7.01958067507586e-64
14.24274171674 6.60714766952044e-64
14.2443230136998 6.21888029651114e-64
14.2459043106595 5.85336655954627e-64
14.2474856076193 5.50927673325599e-64
14.2490669045791 5.18535858348245e-64
14.2506482015389 4.88043286415821e-64
14.2522294984987 4.59338907516748e-64
14.2538107954584 4.32318146603728e-64
14.2553920924182 4.06882527131102e-64
14.256973389378 3.82939316413982e-64
14.2585546863378 3.60401191551157e-64
14.2601359832976 3.39185924728172e-64
14.2617172802573 3.19216086768685e-64
14.2632985772171 3.00418767888459e-64
14.2648798741769 2.82725314652358e-64
14.2664611711367 2.66071082196586e-64
14.2680424680965 2.50395200835155e-64
14.2696237650562 2.35640356216532e-64
14.271205062016 2.21752582244828e-64
14.2727863589758 2.08681066028627e-64
14.2743676559356 1.96377964161553e-64
14.2759489528954 1.84798229674524e-64
14.2775302498551 1.73899449043756e-64
14.2791115468149 1.63641688674118e-64
14.2806928437747 1.53987350304159e-64
14.2822741407345 1.44901034818226e-64
14.2838554376943 1.36349413978975e-64
14.285436734654 1.28301109619273e-64
14.2870180316138 1.20726579861794e-64
14.2885993285736 1.1359801195841e-64
14.2901806255334 1.06889221365675e-64
14.2917619224932 1.00575556694369e-64
14.2933432194529 9.46338101914872e-65
14.2949245164127 8.90421334349896e-65
14.2965058133725 8.37799579376483e-65
14.2980871103323 7.88279203750117e-65
14.2996684072921 7.41677921691224e-65
14.3012497042518 6.97824131750979e-65
14.3028310012116 6.56556292319196e-65
14.3044122981714 6.17722333532775e-65
14.3059935951312 5.81179103462414e-65
14.307574892091 5.46791846594071e-65
14.3091561890507 5.14433712717441e-65
14.3107374860105 4.83985294465933e-65
14.3123187829703 4.55334191827513e-65
14.3139000799301 4.28374602067811e-65
14.3154813768899 4.03006933586034e-65
14.3170626738496 3.79137442303829e-65
14.3186439708094 3.56677889283299e-65
14.3202252677692 3.35545218336962e-65
14.321806564729 3.15661252462872e-65
14.3233878616888 2.96952408007756e-65
14.3249691586485 2.79349425534719e-65
14.3265504556083 2.62787116410082e-65
14.3281317525681 2.47204124200271e-65
14.3297130495279 2.3254270001723e-65
14.3312943464877 2.18748490995276e-65
14.3328756434474 2.05770341134205e-65
14.3344569404072 1.9356010379238e-65
14.336038237367 1.82072465144464e-65
14.3376195343268 1.71264777966432e-65
14.3392008312866 1.61096905149141e-65
14.3407821282463 1.51531072365835e-65
14.3423634252061 1.42531729366065e-65
14.3439447221659 1.34065419387109e-65
14.3455260191257 1.2610065621395e-65
14.3471073160855 1.18607808437284e-65
14.3486886130452 1.11558990491192e-65
14.350269910005 1.04927960073773e-65
14.3518512069648 9.86900215792876e-66
14.3534325039246 9.28219351877838e-66
14.3550138008844 8.73018312842377e-66
14.3565950978441 8.21091298952473e-66
14.3581763948039 7.72244648476759e-66
14.3597576917637 7.26296123769803e-66
14.3613389887235 6.83074239214278e-66
14.3629202856833 6.42417628596007e-66
14.364501582643 6.04174449596424e-66
14.3660828796028 5.68201823233392e-66
14.3676641765626 5.34365306200102e-66
14.3692454735224 5.02538394186199e-66
14.3708267704822 4.72602054357205e-66
14.3724080674419 4.44444285292109e-66
14.3739893644017 4.17959702766558e-66
14.3755706613615 3.9304914987119e-66
14.3771519583213 3.69619330038295e-66
14.3787332552811 3.47582461631734e-66
14.3803145522408 3.26855952843421e-66
14.3818958492006 3.07362095696229e-66
14.3834771461604 2.89027778045032e-66
14.3850584431202 2.71784212508332e-66
14.38663974008 2.55566681348407e-66
14.3882210370397 2.40314296356538e-66
14.3898023339995 2.25969772867651e-66
14.3913836309593 2.12479217073644e-66
14.3929649279191 1.99791925855025e-66
14.3945462248789 1.87860198397118e-66
14.3961275218386 1.76639158897332e-66
14.3977088187984 1.66086589712707e-66
14.3992901157582 1.56162774336518e-66
14.400871412718 1.46830349624499e-66
14.4024527096778 1.38054166726965e-66
14.4040340066375 1.29801160218619e-66
14.4056153035973 1.22040224938998e-66
14.4071966005571 1.14742100096028e-66
14.4087778975169 1.07879260200827e-66
14.4103591944767 1.01425812435947e-66
14.4119404914364 9.53574000762495e-67
14.4135217883962 8.96511116068317e-67
14.415103085356 8.42853952038963e-67
14.4166843823158 7.92399782617635e-67
14.4182656792756 7.44957916702888e-67
14.4198469762353 7.00348985615811e-67
14.4214282731951 6.58404272645179e-67
14.4230095701549 6.18965082177301e-67
14.4245908671147 5.81882146095583e-67
14.4261721640745 5.47015065237427e-67
14.4277534610342 5.14231783863984e-67
14.429334757994 4.83408095171422e-67
14.4309160549538 4.54427176042331e-67
14.4324973519136 4.2717914928835e-67
14.4340786488734 4.01560671784494e-67
14.4356599458331 3.77474546953904e-67
14.4372412427929 3.548293601727e-67
14.4388225397527 3.33539135747106e-67
14.4404038367125 3.13523014178382e-67
14.4419851336723 2.94704948532817e-67
14.4435664306321 2.77013418777926e-67
14.4451477275918 2.60381163032078e-67
14.4467290245516 2.44744924722963e-67
14.4483103215114 2.30045214720614e-67
14.4498916184712 2.16226087558415e-67
14.451472915431 2.03234930908987e-67
14.4530542123907 1.9102226753408e-67
14.4546355093505 1.79541568970013e-67
14.4562168063103 1.68749080256871e-67
14.4577981032701 1.58603655054282e-67
14.4593794002299 1.49066600537047e-67
14.4609606971896 1.40101531484123e-67
14.4625419941494 1.31674233025254e-67
14.4641232911092 1.23752531526076e-67
14.465704588069 1.16306173135332e-67
14.4672858850288 1.09306709538884e-67
14.4688671819885 1.02727390492987e-67
14.4704484789483 9.65430627386131e-68
14.4720297759081 9.07300749152131e-68
14.4736110728679 8.52661881222439e-68
14.4751923698277 8.01304917921506e-68
14.4767736667874 7.5303324559587e-68
14.4783549637472 7.07661998330248e-68
14.479936260707 6.65017357885553e-68
14.4815175576668 6.24935895240184e-68
14.4830988546266 5.87263951270098e-68
14.4846801515863 5.51857054257915e-68
14.4862614485461 5.18579372022595e-68
14.4878427455059 4.87303196646727e-68
14.4894240424657 4.57908459842655e-68
14.4910053394255 4.30282277155784e-68
14.4925866363852 4.04318519287706e-68
14.494167933345 3.79917408931802e-68
14.4957492303048 3.56985141604529e-68
14.4973305272646 3.35433529049633e-68
14.4989118242244 3.15179663879241e-68
14.5004931211841 2.96145604180734e-68
14.5020744181439 2.78258076914264e-68
14.5036557151037 2.61448198976949e-68
14.5052370120635 2.45651214889878e-68
14.5068183090233 2.30806250114507e-68
14.508399605983 2.16856079074942e-68
14.5099809029428 2.03746907007818e-68
14.5115621999026 1.91428164819633e-68
14.5131434968624 1.79852316178373e-68
14.5147247938222 1.68974676110461e-68
14.5163060907819 1.58753240419903e-68
14.5178873877417 1.49148525283955e-68
14.5194686847015 1.40123416423071e-68
14.5210499816613 1.31643027270748e-68
14.5226312786211 1.23674565612571e-68
14.5242125755808 1.16187208185818e-68
14.5257938725406 1.09151982767796e-68
14.5273751695004 1.02541657307837e-68
14.5289564664602 9.63306356806332e-69
14.53053776342 9.04948596685401e-69
14.5321190603797 8.50117168017837e-69
14.5337003573395 7.98599537056383e-69
14.5352816542993 7.50195946280205e-69
14.5368629512591 7.04718648382534e-69
14.5384442482189 6.61991186061215e-69
14.5400255451786 6.21847714886308e-69
14.5416068421384 5.8413236666449e-69
14.5431881390982 5.48698650905913e-69
14.544769436058 5.15408892088359e-69
14.5463507330178 4.8413370062018e-69
14.5479320299775 4.54751475451928e-69
14.5495133269373 4.27147936477304e-69
14.5510946238971 4.01215684931664e-69
14.5526759208569 3.76853790114423e-69
14.5542572178167 3.53967400869352e-69
14.5558385147764 3.32467380338665e-69
14.5574198117362 3.12269962605586e-69
14.559001108696 2.93296429910977e-69
14.5605824056558 2.75472809218146e-69
14.5621637026156 2.58729586970787e-69
14.5637449995753 2.43001440951101e-69
14.5653262965351 2.28226988220081e-69
14.5669075934949 2.14348548176572e-69
14.5684888904547 2.01311919829243e-69
14.5700701874145 1.89066172433235e-69
14.5716514843742 1.77563448691469e-69
14.573232781334 1.66758779766845e-69
14.5748140782938 1.56609911400297e-69
14.5763953752536 1.4707714046765e-69
14.5779766722134 1.38123161353449e-69
14.5795579691731 1.29712921549879e-69
14.5811392661329 1.21813485931585e-69
14.5827205630927 1.14393909184263e-69
14.5843018600525 1.07425115899074e-69
14.5858831570123 1.00879787874547e-69
14.587464453972 9.47322581922191e-70
14.5890457509318 8.89584116608643e-70
14.5906270478916 8.35355912478729e-70
14.5922083448514 7.84425101366718e-70
14.5937896418112 7.36591690760104e-70
14.5953709387709 6.91667787000402e-70
14.5969522357307 6.49476865238907e-70
14.5985335326905 6.09853083318888e-70
14.6001148296503 5.72640636968146e-70
14.6016961266101 5.37693153799516e-70
14.6032774235698 5.0487312380883e-70
14.6048587205296 4.74051364169263e-70
14.6064400174894 4.45106516259702e-70
14.6080213144492 4.17924573000152e-70
14.609602611409 3.92398434658719e-70
14.6111839083687 3.68427491434887e-70
14.6127652053285 3.45917231199993e-70
14.6143465022883 3.24778870882455e-70
14.6159277992481 3.04929010083745e-70
14.6175090962079 2.86289305576664e-70
14.6190903931677 2.6878616544119e-70
14.6206716901274 2.5235046164839e-70
14.6222529870872 2.36917259988495e-70
14.623834284047 2.22425566293468e-70
14.6254155810068 2.08818087979286e-70
14.6269968779665 1.96041009980346e-70
14.6285781749263 1.84043784212935e-70
14.6301594718861 1.72778931753584e-70
14.6317407688459 1.62201856962516e-70
14.6333220658057 1.52270672836548e-70
14.6349033627655 1.42946036913086e-70
14.6364846597252 1.34190997090824e-70
14.638065956685 1.2597084676626e-70
14.6396472536448 1.18252988729346e-70
14.6412285506046 1.11006807285438e-70
14.6428098475644 1.04203548110325e-70
14.6443911445241 9.78162053720886e-71
14.6459724414839 9.18194156790618e-71
14.6475537384437 8.61893584446639e-71
14.6491350354035 8.09036622809917e-71
14.6507163323633 7.59413170559908e-71
14.652297629323 7.12825912750123e-71
14.6538789262828 6.6908954463139e-71
14.6554602232426 6.28030042469486e-71
14.6570415202024 5.89483978527482e-71
14.6586228171622 5.5329787752797e-71
14.6602041141219 5.19327612107892e-71
14.6617854110817 4.87437834899492e-71
14.6633667080415 4.57501445020714e-71
14.6649480050013 4.29399086910253e-71
14.6665293019611 4.03018679530997e-71
14.6681105989208 3.782549741304e-71
14.6696918958806 3.55009138803343e-71
14.6712731928404 3.33188368262438e-71
14.6728544898002 3.12705517271677e-71
14.67443578676 2.93478756323932e-71
14.6760170837197 2.75431248207583e-71
14.6775983806795 2.58490844205083e-71
14.6791796776393 2.42589798730479e-71
14.6807609745991 2.27664501291699e-71
14.6823422715589 2.1365522472729e-71
14.6839235685186 2.00505888733142e-71
14.6855048654784 1.8816383775124e-71
14.6870861624382 1.76579632354478e-71
14.688667459398 1.65706853303427e-71
14.6902487563578 1.55501917511888e-71
14.6918300533175 1.45923905199166e-71
14.6934113502773 1.36934397547751e-71
14.6949926472371 1.28497324232956e-71
14.6965739441969 1.20578820223845e-71
14.6981552411567 1.13147091292792e-71
14.6997365381164 1.06172287707515e-71
14.7013178350762 9.96263856062629e-72
14.702899132036 9.34830755922835e-72
14.7044804289958 8.77176581088817e-72
14.7060617259556 8.23069451819582e-72
14.7076430229153 7.72291681446715e-72
14.7092243198751 7.24638909820284e-72
14.7108056168349 6.79919289515952e-72
14.7123869137947 6.37952721614578e-72
14.7139682107545 5.98570138042151e-72
14.7155495077142 5.6161282763254e-72
14.717130804674 5.26931803264825e-72
14.7187121016338 4.94387207570799e-72
14.7202933985936 4.6384775487725e-72
14.7218746955534 4.35190207166017e-72
14.7234559925131 4.08298881996564e-72
14.7250372894729 3.83065190438153e-72
14.7266185864327 3.59387203191981e-72
14.7281998833925 3.37169243180478e-72
14.7297811803523 3.16321503001074e-72
14.731362477312 2.96759685726812e-72
14.7329437742718 2.78404667633417e-72
14.7345250712316 2.61182181513646e-72
14.7361063681914 2.4502251933735e-72
14.7376876651512 2.29860253060386e-72
14.7392689621109 2.15633972497594e-72
14.7408502590707 2.0228603920094e-72
14.7424315560305 1.89762355381244e-72
14.7440128529903 1.78012146951091e-72
14.7455941499501 1.66987759826745e-72
14.7471754469098 1.56644468684227e-72
14.7487567438696 1.46940297409606e-72
14.7503380408294 1.3783585052505e-72
14.7519193377892 1.29294154931192e-72
14.753500634749 1.21280511325233e-72
14.7550819317087 1.13762354712884e-72
14.7566632286685 1.06709123454885e-72
14.7582445256283 1.0009213632872e-72
14.7598258225881 9.38844771150544e-73
14.7614071195479 8.80608862506192e-73
14.7629884165076 8.25976591157436e-73
14.7645697134674 7.74725505510145e-73
14.7661510104272 7.26646852216826e-73
14.767732307387 6.81544734750071e-73
14.7693136043468 6.39235323517216e-73
14.7708949013065 5.99546114397553e-73
14.7724761982663 5.6231523271141e-73
14.7740574952261 5.27390779869473e-73
14.7756387921859 4.94630220074303e-73
14.7772200891457 4.63899804637351e-73
14.7788013861054 4.35074031600458e-73
14.7803826830652 4.0803513850878e-73
14.781963980025 3.82672626299596e-73
14.7835452769848 3.58882812414344e-73
14.7851265739446 3.36568411332764e-73
14.7867078709043 3.15638140855401e-73
14.7882891678641 2.9600635256041e-73
14.7898704648239 2.77592684952624e-73
14.7914517617837 2.60321737908004e-73
14.7930330587435 2.44122767122871e-73
14.7946143557032 2.28929397330009e-73
14.796195652663 2.14679353136218e-73
14.7977769496228 2.01314206402322e-73
14.7993582465826 1.88779139149084e-73
14.8009395435424 1.77022721039452e-73
14.8025208405021 1.65996700541572e-73
14.8041021374619 1.55655808933689e-73
14.8056834344217 1.45957576364362e-73
14.8072647313815 1.36862159227571e-73
14.8088460283413 1.28332178158089e-73
14.810427325301 1.20332565995959e-73
14.8120086222608 1.12830425108099e-73
14.8135899192206 1.05794893491944e-73
14.8151712161804 9.91970191230127e-74
14.8167525131402 9.30096420390123e-74
14.8183338101 8.72072836858182e-74
14.8199151070597 8.17660430796441e-74
14.8214964040195 7.66634993653843e-74
14.8230777009793 7.18786203795106e-74
14.8246589979391 6.73916768470236e-74
14.8262402948989 6.31841618674247e-74
14.8278215918586 5.9238715364349e-74
14.8294028888184 5.5539053191944e-74
14.8309841857782 5.20699006142173e-74
14.832565482738 4.88169298862909e-74
14.8341467796978 4.57667016863465e-74
14.8357280766575 4.29066101607114e-74
14.8373093736173 4.02248313599072e-74
14.8388906705771 3.77102748575364e-74
14.8404719675369 3.53525383543792e-74
14.8420532644967 3.31418650861826e-74
14.8436345614564 3.10691038606087e-74
14.8452158584162 2.91256715624557e-74
14.846797155376 2.73035179744072e-74
14.8483784523358 2.55950927715189e-74
14.8499597492956 2.39933145542261e-74
14.8515410462553 2.24915417957846e-74
14.8531223432151 2.10835455846644e-74
14.8547036401749 1.97634840522587e-74
14.8562849371347 1.85258783813108e-74
14.8578662340945 1.73655902982883e-74
14.8594475310542 1.62778009572627e-74
14.861028828014 1.5257991130373e-74
14.8626101249738 1.43019226234518e-74
14.8641914219336 1.34056208418453e-74
14.8657727188934 1.25653584349429e-74
14.8673540158531 1.17776399533027e-74
14.8689353128129 1.10391874552034e-74
14.8705166097727 1.03469270047625e-74
14.8720979067325 9.69797600589349e-75
14.8736792036923 9.08963132087316e-75
14.875260500652 8.5193581249014e-75
14.8768417976118 7.98477945112927e-75
14.8784230945716 7.48366638352139e-75
14.8800043915314 7.01392885767602e-75
14.8815856884912 6.57360703163875e-75
14.8831669854509 6.16086319185257e-75
14.8847482824107 5.77397416091875e-75
14.8863295793705 5.4113241762212e-75
14.8879108763303 5.07139821020937e-75
14.8894921732901 4.75277570511215e-75
14.8910734702498 4.45412469636746e-75
14.8926547672096 4.17419630073792e-75
14.8942360641694 3.9118195464869e-75
14.8958173611292 3.66589652451395e-75
14.897398658089 3.4353978405312e-75
14.8989799550487 3.21935834960805e-75
14.9005612520085 3.01687315566599e-75
14.9021425489683 2.82709385942409e-75
14.9037238459281 2.64922503949636e-75
14.9053051428879 2.48252095207453e-75
14.9068864398476 2.32628243576849e-75
14.9084677368074 2.17985400880195e-75
14.9100490337672 2.0426211466447e-75
14.911630330727 1.91400772895504e-75
14.9132116276868 1.79347364523557e-75
14.9147929246465 1.68051254945085e-75
14.9163742216063 1.5746497542864e-75
14.9179555185661 1.47544025644118e-75
14.9195368155259 1.38246688478195e-75
14.9211181124857 1.29533856374579e-75
14.9226994094454 1.21368868486571e-75
14.9242807064052 1.13717357963784e-75
14.925862003365 1.06547108750428e-75
14.9274433003248 9.98279213010194e-76
14.9290245972846 9.35314866591132e-76
14.9306058942443 8.76312683817293e-76
14.9321871912041 8.21023918187029e-76
14.9337684881639 7.69215402940401e-76
14.9353497851237 7.20668577553681e-76
14.9369310820835 6.75178574938216e-76
14.9385123790432 6.32553365529279e-76
14.940093676003 5.92612954765372e-76
14.9416749729628 5.55188630598074e-76
14.9432562699226 5.2012225795379e-76
14.9448375668824 4.87265617198528e-76
14.9464188638421 4.56479783892793e-76
14.9480001608019 4.27634547235816e-76
14.9495814577617 4.00607864825124e-76
14.9511627547215 3.75285351442573e-76
14.9527440516813 3.51559799758208e-76
14.954325348641 3.29330730967542e-76
14.9559066456008 3.08503973495815e-76
14.9574879425606 2.88991268008194e-76
14.9590692395204 2.70709897110644e-76
14.9606505364802 2.53582338178056e-76
14.9622318334399 2.37535937884447e-76
14.9638131303997 2.22502607075925e-76
14.9653944273595 2.08418534715865e-76
14.9669757243193 1.95223919720793e-76
14.9685570212791 1.82862719559618e-76
14.9701383182388 1.71282414581874e-76
14.9717196151986 1.6043378708707e-76
14.9733009121584 1.50270714213736e-76
14.9748822091182 1.40749973790987e-76
14.976463506078 1.3183106234274e-76
14.9780448030377 1.23476024478009e-76
14.9796260999975 1.15649292968576e-76
14.9812073969573 1.08317538835079e-76
14.9827886939171 1.01449530824866e-76
14.9843699908769 9.50160036896817e-77
14.9859512878366 8.89895347154152e-77
14.9875325847964 8.33444279874249e-77
14.9891138817562 7.80566059099028e-77
14.990695178716 7.31035075214292e-77
14.9922764756758 6.84639931869502e-77
14.9938577726355 6.41182552647987e-77
14.9954390695953 6.00477343730994e-77
14.9970203665551 5.62350409106837e-77
14.9986016635149 5.26638814977337e-77
15.0001829604747 4.93189900330883e-77
15.0017642574345 4.61860630758897e-77
15.0033455543942 4.32516992830872e-77
15.004926851354 4.05033426481628e-77
15.0065081483138 3.79292293023025e-77
15.0080894452736 3.55183376562877e-77
15.0096707422334 3.32603416728268e-77
15.0112520391931 3.11455670735839e-77
15.0128333361529 2.91649502970724e-77
15.0144146331127 2.73100000351416e-77
15.0159959300725 2.55727611857597e-77
15.0175772270323 2.39457810717699e-77
15.019158523992 2.24220777823236e-77
15.0207398209518 2.09951105050064e-77
15.0223211179116 1.96587517230285e-77
15.0239024148714 1.84072611605167e-77
15.0254837118312 1.72352613670815e-77
15.0270650087909 1.61377148375972e-77
15.0286463057507 1.51099025718417e-77
15.0302276027105 1.41474039829392e-77
15.0318088996703 1.3246078070553e-77
15.0333901966301 1.24020457788237e-77
15.0349714935898 1.16116734650522e-77
15.0365527905496 1.08715574091486e-77
15.0381340875094 1.01785092988211e-77
15.0397153844692 9.52954262855372e-78
15.041296681429 8.92185995571833e-78
15.0428779783887 8.35284095935204e-78
15.0444592753485 7.82003125153406e-78
15.0460405723083 7.32113189371018e-78
15.0476218692681 6.85398957408001e-78
15.0492031662279 6.41658740401933e-78
15.0507844631876 6.00703629493154e-78
15.0523657601474 5.62356687877098e-78
15.0539470571072 5.26452193836439e-78
15.055528354067 4.92834931499553e-78
15.0571096510268 4.61359526366182e-78
15.0586909479865 4.31889822752893e-78
15.0602722449463 4.04298300532653e-78
15.0618535419061 3.78465528690115e-78
15.0634348388659 3.54279653374429e-78
15.0650161358257 3.3163591827866e-78
15.0665974327854 3.1043621530635e-78
15.0681787297452 2.90588663622007e-78
15.069760026705 2.72007215289383e-78
15.0713413236648 2.54611285829334e-78
15.0729226206246 2.38325408122574e-78
15.0745039175843 2.23078908184295e-78
15.0760852145441 2.08805601437161e-78
15.0776665115039 1.95443508182104e-78
15.0792478084637 1.82934587065221e-78
15.0808291054235 1.71224485395661e-78
15.0824104023832 1.60262305258396e-78
15.083991699343 1.50000384423672e-78
15.0855729963028 1.40394091116833e-78
15.0871542932626 1.31401631777309e-78
15.0887355902224 1.22983870981809e-78
15.0903168871821 1.15104162769142e-78
15.0918981841419 1.07728192643506e-78
15.0934794811017 1.00823829579807e-78
15.0950607780615 9.43609874058153e-79
15.0966420750213 8.83114949605554e-79
15.098223371981 8.26489744791853e-79
15.0998046689408 7.73487276861167e-79
15.1013859659006 7.23876291016769e-79
15.1029672628604 6.77440261153561e-79
15.1045485598202 6.33976453907075e-79
15.1061298567799 5.9329505205856e-79
15.1077111537397 5.55218333505152e-79
15.1092924506995 5.19579902322759e-79
15.1108737476593 4.86223968583808e-79
15.1124550446191 4.55004673876069e-79
15.1140363415788 4.25785459601084e-79
15.1156176385386 3.98438475382242e-79
15.1171989354984 3.72844024995035e-79
15.1187802324582 3.48890047494939e-79
15.120361529418 3.26471631267277e-79
15.1219428263777 3.05490558943169e-79
15.1235241233375 2.85854881222762e-79
15.1251054202973 2.67478517754756e-79
15.1266867172571 2.5028088338572e-79
15.1282680142169 2.34186538147409e-79
15.1298493111766 2.19124859492093e-79
15.1314306081364 2.05029735357044e-79
15.1330119050962 1.91839276743128e-79
15.134593202056 1.79495548563222e-79
15.1361744990158 1.67944317610652e-79
15.1377557959755 1.57134816552217e-79
15.1393370929353 1.47019522934303e-79
15.1409183898951 1.37553952248473e-79
15.1424996868549 1.28696464165412e-79
15.1440809838147 1.20408081095109e-79
15.1456622807744 1.12652318300509e-79
15.1472435777342 1.05395024822193e-79
15.148824874694 9.86042345325183e-80
15.1504061716538 9.22500266734444e-80
15.1519874686136 8.63043952773369e-80
15.1535687655733 8.07411269036367e-80
15.1551500625331 7.55356861664624e-80
15.1567313594929 7.06651085544908e-80
15.1583126564527 6.61079000818441e-80
15.1598939534125 6.1843943334847e-80
15.1614752503722 5.78544095078357e-80
15.163056547332 5.41216760469591e-80
15.1646378442918 5.06292495462665e-80
15.1662191412516 4.73616935605508e-80
15.1678004382114 4.43045610230311e-80
15.1693817351711 4.14443309742628e-80
15.1709630321309 3.87683493283776e-80
15.1725443290907 3.6264773419344e-80
15.1741256260505 3.3922520086516e-80
15.1757069230103 3.17312170739989e-80
15.1772882199701 2.96811575334325e-80
15.1788695169298 2.77632574315176e-80
15.1804508138896 2.59690156776797e-80
15.1820321108494 2.42904767994114e-80
15.1836134078092 2.27201960010889e-80
15.1851947047689 2.12512064556253e-80
15.1867760017287 1.9876988686936e-80
15.1883572986885 1.85914419085295e-80
15.1899385956483 1.73888571946474e-80
15.1915198926081 1.62638923667687e-80
15.1931011895679 1.52115484856868e-80
15.1946824865276 1.42271478472478e-80
15.1962637834874 1.33063133855022e-80
15.1978450804472 1.24449493935871e-80
15.199426377407 1.16392234779655e-80
15.2010076743667 1.0885549667658e-80
15.2025889713265 1.0180572604492e-80
15.2041702682863 9.52115274537018e-81
15.2057515652461 8.90435251207618e-81
15.2073328622059 8.32742332757422e-81
15.2089141591657 7.7877934830724e-81
15.2104954561254 7.28305678183021e-81
15.2120767530852 6.81096191059101e-81
15.213658050045 6.36940249213064e-81
15.2152393470048 5.9564077750686e-81
15.2168206439646 5.57013392058995e-81
15.2184019409243 5.20885584754289e-81
15.2199832378841 4.87095960046818e-81
15.2215645348439 4.55493520694522e-81
15.2231458318037 4.2593699930753e-81
15.2247271287635 3.98294232766574e-81
15.2263084257232 3.72441576776189e-81
15.227889722683 3.48263357976236e-81
15.2294710196428 3.25651361224639e-81
15.2310523166026 3.0450434977116e-81
15.2326336135624 2.84727616241584e-81
15.2342149105221 2.66232562449577e-81
15.2357962074819 2.48936306182199e-81
15.2373775044417 2.32761313245479e-81
15.2389588014015 2.17635053139675e-81
15.2405400983613 2.03489676855205e-81
15.242121395321 1.90261715369586e-81
15.2437026922808 1.77891797521647e-81
15.2452839892406 1.66324386014227e-81
15.2468652862004 1.55507530389842e-81
15.2484465831602 1.45392635884313e-81
15.2500278801199 1.35934247147243e-81
15.2516091770797 1.27089845867196e-81
15.2531904740395 1.18819661415848e-81
15.2547717709993 1.1108649367245e-81
15.2563530679591 1.0385554724889e-81
15.2579343649188 9.70942763790418e-82
15.2595156618786 9.07722397952055e-82
15.2610969588384 8.48609649419826e-82
15.2626782557982 7.93338209348609e-82
15.264259552758 7.41658996968239e-82
15.2658408497177 6.93339047500379e-82
15.2674221466775 6.48160471716044e-82
15.2690034436373 6.05919482492743e-82
15.2705847405971 5.66425484105487e-82
15.2721660375569 5.29500220204653e-82
15.2737473345166 4.94976976682762e-82
15.2753286314764 4.62699835946746e-82
15.2769099284362 4.32522979254653e-82
15.278491225396 4.0431003403175e-82
15.2800725223558 3.77933463285796e-82
15.2816538193155 3.53273994391756e-82
15.2832351162753 3.30220084736724e-82
15.2848164132351 3.08667421828344e-82
15.2863977101949 2.8851845566587e-82
15.2879790071547 2.69681961285864e-82
15.2895603041144 2.52072629550085e-82
15.2911416010742 2.35610684342188e-82
15.292722898034 2.20221524488305e-82
15.2943041949938 2.05835388793565e-82
15.2958854919536 1.92387042720823e-82
15.2974667889133 1.79815485298724e-82
15.2990480858731 1.68063674973925e-82
15.3006293828329 1.57078273170828e-82
15.3022106797927 1.46809404427734e-82
15.3037919767525 1.37210432034443e-82
15.3053732737122 1.2823774817462e-82
15.306954570672 1.19850577636027e-82
15.3085358676318 1.12010794213458e-82
15.3101171645916 1.04682748986552e-82
15.3116984615514 9.78331097030682e-83
15.3132797585111 9.14307105568593e-83
15.3148610554709 8.5446411680702e-83
15.3164423524307 7.9852967737533e-83
15.3180236493905 7.46249050111194e-83
15.3196049463503 6.97384064579945e-83
15.32118624331 6.517120419789e-83
15.3227675402698 6.09024789683662e-83
15.3243488372296 5.69127660880714e-83
15.3259301341894 5.31838675143397e-83
15.3275114311492 4.96987695954603e-83
15.3290927281089 4.64415661525518e-83
15.3306740250687 4.33973865467397e-83
15.3322553220285 4.055232840696e-83
15.3338366189883 3.78933947195432e-83
15.3354179159481 3.54084349963547e-83
15.3369992129078 3.30860902568143e-83
15.3385805098676 3.0915741579019e-83
15.3401618068274 2.88874619865684e-83
15.3417431037872 2.69919714580992e-83
15.343324400747 2.52205948544186e-83
15.3449056977067 2.35652225763725e-83
15.3464869946665 2.20182737763871e-83
15.3480682916263 2.05726619570541e-83
15.3496495885861 1.92217628038427e-83
15.3512308855459 1.79593841060382e-83
15.3528121825056 1.67797376311655e-83
15.3543934794654 1.56774128258992e-83
15.3559747764252 1.46473522258243e-83
15.357556073385 1.36848284621607e-83
15.3591373703448 1.27854227630931e-83
15.3607186673045 1.19450048520121e-83
15.3622999642643 1.11597141524263e-83
15.3638812612241 1.04259422146594e-83
15.3654625581839 9.74031628515837e-84
15.3670438551437 9.09968394429339e-84
15.3686251521034 8.50109874317752e-84
15.3702064490632 7.94180677489663e-84
15.371787746023 7.41923411923608e-84
15.3733690429828 6.93097510456273e-84
15.3749503399426 6.47478133331308e-84
15.3765316369024 6.04855142204099e-84
15.3781129338621 5.65032140913623e-84
15.3796942308219 5.27825578726203e-84
15.3812755277817 4.93063911949473e-84
15.3828568247415 4.60586820174926e-84
15.3844381217012 4.30244473544554e-84
15.386019418661 4.01896847770229e-84
15.3876007156208 3.75413083773444e-84
15.3891820125806 3.50670889063784e-84
15.3907633095404 3.27555978118841e-84
15.3923446065002 3.05961549257988e-84
15.3939259034599 2.85787795611112e-84
15.3955072004197 2.66941447976523e-84
15.3970884973795 2.49335347494729e-84
15.3986697943393 2.32888046190442e-84
15.4002510912991 2.17523433574645e-84
15.4018323882588 2.03170387607076e-84
15.4034136852186 1.89762448436665e-84
15.4049949821784 1.77237513432949e-84
15.4065762791382 1.65537552125873e-84
15.408157576098 1.54608339753129e-84
15.4097388730577 1.44399208205211e-84
15.4113201700175 1.34862813237003e-84
15.4129014669773 1.25954916879156e-84
15.4144827639371 1.17634184066379e-84
15.4160640608969 1.09861992551344e-84
15.4176453578566 1.02602255237514e-84
15.4192266548164 9.58212541266865e-85
15.4208079517762 8.94874851152879e-85
15.422389248736 8.35715129396415e-85
15.4239705456958 7.80458356053878e-85
15.4255518426555 7.28847576793724e-85
15.4271331396153 6.80642718703151e-85
15.4287144365751 6.35619483556521e-85
15.4302957335349 5.93568313468284e-85
15.4318770304947 5.54293424240242e-85
15.4334583274544 5.17611901957783e-85
15.4350396244142 4.83352858720943e-85
15.436620921374 4.51356643630335e-85
15.4382022183338 4.21474105436791e-85
15.4397835152936 3.93565903474298e-85
15.4413648122533 3.67501863709726e-85
15.4429461092131 3.43160376982276e-85
15.4445274061729 3.20427836649909e-85
15.4461087031327 2.9919811309399e-85
15.4476900000925 2.79372062650396e-85
15.4492712970522 2.60857068724763e-85
15.450852594012 2.43566612988067e-85
15.4524338909718 2.27419874684056e-85
15.4540151879316 2.12341356209272e-85
15.4555964848914 1.98260533243889e-85
15.4571777818511 1.8511152783026e-85
15.4587590788109 1.72832802901023e-85
15.4603403757707 1.61366876839907e-85
15.4619216727305 1.5066005677812e-85
15.4635029696903 1.40662189391623e-85
15.46508426665 1.31326428055644e-85
15.4666655636098 1.22609015282577e-85
15.4682468605696 1.14469079446247e-85
15.4698281575294 1.06868444852551e-85
15.4714094544892 9.9771454285572e-86
15.4729907514489 9.31448032078754e-86
15.4745720484087 8.69573848539763e-86
15.4761533453685 8.11801455019507e-86
15.4777346423283 7.57859492540382e-86
15.4793159392881 7.07494517074384e-86
15.4808972362478 6.60469819265169e-86
15.4824785332076 6.16564321755679e-86
15.4840598301674 5.75571549021303e-86
15.4856411271272 5.37298664949447e-86
15.487222424087 5.01565573716263e-86
15.4888037210467 4.68204079813063e-86
15.4903850180065 4.37057103337551e-86
15.4919663149663 4.07977946921169e-86
15.4935476119261 3.80829610896264e-86
15.4951289088859 3.55484153542772e-86
15.4967102058456 3.31822093452602e-86
15.4982915028054 3.09731851245718e-86
15.4998727997652 2.89109228040368e-86
15.501454096725 2.69856918279781e-86
15.5030353936848 2.51884054646757e-86
15.5046166906445 2.35105782958332e-86
15.5061979876043 2.19442865075254e-86
15.5077792845641 2.04821307971791e-86
15.5093605815239 1.9117201726028e-86
15.5109418784837 1.78430473553624e-86
15.5125231754434 1.66536430161904e-86
15.5141044724032 1.55433630727371e-86
15.515685769363 1.45069545475066e-86
15.5172670663228 1.35395124868527e-86
15.5188483632826 1.26364569505429e-86
15.5204296602423 1.1793511520539e-86
15.5220109572021 1.10066832274079e-86
15.5235922541619 1.02722438014164e-86
15.5251735511217 9.58671216169955e-87
15.5267548480815 8.94683806092301e-87
15.5283361450412 8.34958681019077e-87
15.529917442001 7.79212501250085e-87
15.5314987389608 7.2718072385228e-87
15.5330800359206 6.78616358251728e-87
15.5346613328804 6.33288804030424e-87
15.5362426298401 5.90982765530248e-87
15.5378239267999 5.51497238175779e-87
15.5394052237597 5.14644561801183e-87
15.5409865207195 4.80249536556551e-87
15.5425678176793 4.48148597260106e-87
15.544149114639 4.18189042353731e-87
15.5457304115988 3.902283138531e-87
15.5473117085586 3.64133324910779e-87
15.5488930055184 3.39779831878181e-87
15.5504743024782 3.17051847911091e-87
15.5520555994379 2.95841095370146e-87
15.5536368963977 2.76046494476816e-87
15.5552181933575 2.57573685802501e-87
15.5567994903173 2.40334584384859e-87
15.5583807872771 2.24246963353765e-87
15.5599620842368 2.09234065139557e-87
15.5615433811966 1.95224238427383e-87
15.5631246781564 1.82150599160691e-87
15.5647059751162 1.69950714008256e-87
15.566287272076 1.58566304796809e-87
15.5678685690358 1.47942972538152e-87
15.5694498659955 1.38029939745566e-87
15.5710311629553 1.28779809831878e-87
15.5726124599151 1.2014834246053e-87
15.5741937568749 1.12094243791511e-87
15.5757750538347 1.04578970639219e-87
15.5773563507944 9.75665476216655e-88
15.5789376477542 9.1023396436453e-88
15.580518944714 8.49181764682159e-88
15.5821002416738 7.92216359695392e-88
15.5836815386336 7.3906473122093e-88
15.5852628355933 6.89472063167942e-88
15.5868441325531 6.43200530486619e-88
15.5884254295129 6.0002816852026e-88
15.5900067264727 5.5974781742858e-88
15.5915880234325 5.22166136735889e-88
15.5931693203922 4.87102685334215e-88
15.594750617352 4.54389062603092e-88
15.5963319143118 4.2386810660454e-88
15.5979132112716 3.9539314556363e-88
15.5994945082314 3.68827299091915e-88
15.6010758051911 3.44042825879581e-88
15.6026571021509 3.20920514733418e-88
15.6042383991107 2.99349116127892e-88
15.6058196960705 2.79224811552918e-88
15.6074009930303 2.60450718155867e-88
15.60898228999 2.42936426339648e-88
15.6105635869498 2.2659756812807e-88
15.6121448839096 2.11355414251107e-88
15.6137261808694 1.97136498043303e-88
15.6153074778292 1.83872264386456e-88
15.6168887747889 1.71498742010597e-88
15.6184700717487 1.59956237624388e-88
15.6200513687085 1.49189050407949e-88
15.6216326656683 1.39145205525489e-88
15.6232139626281 1.29776205384873e-88
15.6247952595878 1.21036797472651e-88
15.6263765565476 1.12884757657266e-88
15.6279578535074 1.05280687931778e-88
15.6295391504672 9.81878276394645e-89
15.631120447427 9.15718772813167e-89
15.6327017443867 8.54008340738843e-89
15.6342830413465 7.96448384663574e-89
15.6358643383063 7.42760308991932e-89
15.6374456352661 6.92684181140019e-89
15.6390269322259 6.45977483819903e-89
15.6406082291856 6.02413950575155e-89
15.6421895261454 5.61782479021399e-89
15.6437708231052 5.23886116618055e-89
15.645352120065 4.88541114122611e-89
15.6469334170248 4.55576042260122e-89
15.6485147139845 4.2483096734727e-89
15.6500960109443 3.96156681975634e-89
15.6516773079041 3.69413987085772e-89
15.6532586048639 3.4447302197516e-89
15.6548399018237 3.21212639083643e-89
15.6564211987834 2.9951982055199e-89
15.6580024957432 2.79289133754824e-89
15.659583792703 2.60422223246701e-89
15.6611650896628 2.42827336648643e-89
15.6627463866226 2.26418882244812e-89
15.6643276835823 2.11117016152975e-89
15.6659089805421 1.9684725711035e-89
15.6674902775019 1.8354012701561e-89
15.6690715744617 1.71130815524092e-89
15.6706528714215 1.59558867079959e-89
15.6722341683812 1.48767888889475e-89
15.673815465341 1.38705278439191e-89
15.6753967623008 1.29321969251046e-89
15.6769780592606 1.20572193659954e-89
15.6785593562204 1.12413261470746e-89
15.6801406531801 1.04805353437829e-89
15.6817219501399 9.77113285783029e-90
15.6833032470997 9.10965443880425e-90
15.6848845440595 8.49286891051591e-90
15.6864658410193 7.91776252089211e-90
15.688047137979 7.38152434084992e-90
15.6896284349388 6.881532641607e-90
15.6912097318986 6.4153421852133e-90
15.6927910288584 5.98067236705046e-90
15.6943723258182 5.57539615340414e-90
15.6959536227779 5.19752976097116e-90
15.6975349197377 4.84522302836909e-90
15.6991162166975 4.51675043372677e-90
15.7006975136573 4.21050271472213e-90
15.7022788106171 3.92497905099081e-90
15.7038601075768 3.65877977117612e-90
15.7054414045366 3.41059954938039e-90
15.7070227014964 3.17922105842054e-90
15.7086039984562 2.96350904912484e-90
15.710185295416 2.76240482722539e-90
15.7117665923757 2.57492110111639e-90
15.7133478893355 2.40013717574881e-90
15.7149291862953 2.23719446929125e-90
15.7165104832551 2.08529233106353e-90
15.7180917802149 1.94368414051765e-90
15.7196730771746 1.81167366828787e-90
15.7212543741344 1.68861168192862e-90
15.7228356710942 1.57389277978479e-90
15.724416968054 1.46695243775539e-90
15.7259982650138 1.36726425461934e-90
15.7275795619735 1.27433738266218e-90
15.7291608589333 1.18771413109147e-90
15.7307421558931 1.10696773070561e-90
15.7323234528529 1.03170024893581e-90
15.7339047498127 9.61540645231716e-91
15.7354860467724 8.96142957272978e-91
15.7370673437322 8.35184609324976e-91
15.738648640692 7.78364834421435e-91
15.7402299376518 7.25403202843959e-91
15.7418112346116 6.76038249643744e-91
15.7433925315713 6.30026194641041e-91
15.7449738285311 5.87139748615688e-91
15.7465551254909 5.47166999951659e-91
15.7481364224507 5.09910376276478e-91
15.7497177194105 4.75185676089932e-91
15.7512990163703 4.42821165659537e-91
15.75288031333 4.12656736787942e-91
15.7544616102898 3.84543121363715e-91
15.7560429072496 3.58341158884115e-91
15.7576242042094 3.33921113356746e-91
15.7592055011692 3.11162036291743e-91
15.7607867981289 2.89951172657123e-91
15.7623680950887 2.70183406910833e-91
15.7639493920485 2.5176074642371e-91
15.7655306890083 2.34591839749157e-91
15.7671119859681 2.18591527418866e-91
15.7686932829278 2.03680423064277e-91
15.7702745798876 1.89784522807498e-91
15.7718558768474 1.7683484104002e-91
15.7734371738072 1.6476707079351e-91
15.775018470767 1.5352126705261e-91
15.7765997677267 1.43041551460485e-91
15.7781810646865 1.33275836975924e-91
15.7797623616463 1.24175571137771e-91
15.7813436586061 1.15695496679563e-91
15.7829249555659 1.07793428324456e-91
15.7845062525256 1.00430044670972e-91
15.7860875494854 9.35686941480632e-92
15.7876688464452 8.71752140960572e-92
15.789250143405 8.12177620768076e-92
15.7908314403648 7.56666586012902e-92
15.7924127373245 7.04942404926274e-92
15.7939940342843 6.56747241725623e-92
15.7955753312441 6.11840781982371e-92
15.7971566282039 5.69999044279351e-92
15.7987379251637 5.31013272284106e-92
15.8003192221234 4.94688901841034e-92
15.8019005190832 4.60844597996809e-92
15.803481816043 4.29311357246763e-92
15.8050631130028 3.99931670575037e-92
15.8066444099626 3.72558743197673e-92
15.8082257069223 3.47055767159447e-92
15.8098070038821 3.23295243221484e-92
15.8113883008419 3.01158348708975e-92


==> Figures/AWGN/dist85_latex.txt <==
% x y
0 0
0.00158129695978017 0
0.00316259391956034 3.58832540798358e-287
0.0047438908793405 2.17007608191797e-272
0.00632518783912067 6.76058572171024e-262
0.00790648479890084 9.31292673874227e-254
0.00948778175868101 4.15888494156511e-247
0.0110690787184612 1.74252318671774e-241
0.0126503756782413 1.29175075110458e-236
0.0142316726380215 2.55077703492756e-232
0.0158129695978017 1.774144028452e-228
0.0173942665575818 5.30477384035045e-225
0.018975563517362 7.89957471869638e-222
0.0205568604771422 6.55124191590674e-219
0.0221381574369223 3.300238418115e-216
0.0237194543967025 1.0818564286391e-213
0.0253007513564827 2.43950233319341e-211
0.0268820483162629 3.959644438604e-209
0.028463345276043 4.80359733114523e-207
0.0300446422358232 4.49483020918402e-205
0.0316259391956034 3.33173432705676e-203
0.0332072361553835 2.00132063406474e-201
0.0347885331151637 9.93462692557042e-200
0.0363698300749439 4.1451507272221e-198
0.037951127034724 1.47539192596264e-196
0.0395324239945042 4.53826751613854e-195
0.0411137209542844 1.22028739915175e-193
0.0426950179140645 2.89756966644664e-192
0.0442763148738447 6.13104348138152e-191
0.0458576118336249 1.16541047862549e-189
0.047438908793405 2.00458782422305e-188
0.0490202057531852 3.14065212516941e-187
0.0506015027129654 4.50857039619396e-186
0.0521827996727455 5.96238495634472e-185
0.0537640966325257 7.2994769687274e-184
0.0553453935923059 8.30992962700158e-183
0.056926690552086 8.83315507136014e-182
0.0585079875118662 8.7999466937355e-181
0.0600892844716464 8.24502589247921e-180
0.0616705814314265 7.28847795562003e-179
0.0632518783912067 6.09669304118254e-178
0.0648331753509869 4.83893159300288e-177
0.066414472310767 3.65343704006985e-176
0.0679957692705472 2.6301012864264e-175
0.0695770662303274 1.80931113079798e-174
0.0711583631901075 1.19182108861943e-173
0.0727396601498877 7.53172580515517e-173
0.0743209571096679 4.5744479385486e-172
0.075902254069448 2.6746674727344e-171
0.0774835510292282 1.50788792403311e-170
0.0790648479890084 8.20873883364785e-170
0.0806461449487886 4.32109534004727e-169
0.0822274419085687 2.20235919331324e-168
0.0838087388683489 1.08816263587488e-167
0.0853900358281291 5.21813500439689e-167
0.0869713327879092 2.43124861671076e-166
0.0885526297476894 1.10175983286359e-165
0.0901339267074696 4.86088111288143e-165
0.0917152236672497 2.08986523217199e-164
0.0932965206270299 8.76356355022095e-164
0.0948778175868101 3.58729404373936e-163
0.0964591145465902 1.43457582202583e-162
0.0980404115063704 5.60892903497042e-162
0.0996217084661506 2.14560652492671e-161
0.101203005425931 8.03586956840327e-161
0.102784302385711 2.9485832649204e-160
0.104365599345491 1.0606293321912e-159
0.105946896305271 3.74234067189203e-159
0.107528193265051 1.29598698064459e-158
0.109109490224832 4.40730295936536e-158
0.110690787184612 1.47260811151857e-157
0.112272084144392 4.836830794985e-157
0.113853381104172 1.56243625728783e-156
0.115434678063952 4.96605006549482e-156
0.117015975023732 1.55374149619266e-155
0.118597271983513 4.78728324426916e-155
0.120178568943293 1.45317751229011e-154
0.121759865903073 4.34747382108241e-154
0.123341162862853 1.28235141664738e-153
0.124922459822633 3.73066017557485e-153
0.126503756782413 1.07083792992877e-152
0.128085053742194 3.03365690480492e-152
0.129666350701974 8.48503690304433e-152
0.131247647661754 2.34379904993843e-151
0.132828944621534 6.39582160455665e-151
0.134410241581314 1.72467389115139e-150
0.135991538541094 4.59698690860678e-150
0.137572835500875 1.21146795890149e-149
0.139154132460655 3.15744459196037e-149
0.140735429420435 8.14054750705963e-149
0.142316726380215 2.07668603574276e-148
0.143898023339995 5.24311290264631e-148
0.145479320299775 1.3104099079587e-147
0.147060617259556 3.24279859579064e-147
0.148641914219336 7.94730418575545e-147
0.150223211179116 1.9292833765171e-146
0.151804508138896 4.64018189133621e-146
0.153385805098676 1.10591198782206e-145
0.154967102058456 2.6123653132209e-145
0.156548399018237 6.11721526912744e-145
0.158129695978017 1.42022282519015e-144
0.159710992937797 3.26976212189552e-144
0.161292289897577 7.4662866993446e-144
0.162873586857357 1.69118759140688e-143
0.164454883817137 3.80053977549725e-143
0.166036180776918 8.47482957751347e-143
0.167617477736698 1.87548157367982e-142
0.169198774696478 4.1195796906557e-142
0.170780071656258 8.98279941467903e-142
0.172361368616038 1.94467898062328e-141
0.173942665575818 4.1804081998955e-141
0.175523962535599 8.92441159624364e-141
0.177105259495379 1.8922769736794e-140
0.178686556455159 3.98553538154118e-140
0.180267853414939 8.33943701262952e-140
0.181849150374719 1.73374332365182e-139
0.183430447334499 3.58161981895194e-139
0.18501174429428 7.35306048912781e-139
0.18659304125406 1.50036495691408e-138
0.18817433821384 3.04306188480504e-138
0.18975563517362 6.13555150548053e-138
0.1913369321334 1.22989528342471e-137
0.19291822909318 2.4512978073675e-137
0.194499526052961 4.85823042949771e-137
0.196080823012741 9.57533393240475e-137
0.197662119972521 1.8769913431304e-136
0.199243416932301 3.65966172239851e-136
0.200824713892081 7.09785077538886e-136
0.202406010851861 1.36948120934158e-135
0.203987307811642 2.62883777535873e-135
0.205568604771422 5.02093246676366e-135
0.207149901731202 9.54226459765783e-135
0.208731198690982 1.80467018192397e-134
0.210312495650762 3.39668779563191e-134
0.211893792610542 6.36291594129607e-134
0.213475089570323 1.18639736900487e-133
0.215056386530103 2.20195067161613e-133
0.216637683489883 4.06834474105472e-133
0.218218980449663 7.48323437021214e-133
0.219800277409443 1.37040979585109e-132
0.221381574369223 2.49878293750799e-132
0.222962871329004 4.53680859234832e-132
0.224544168288784 8.20243007557855e-132
0.226125465248564 1.47683006563499e-131
0.227706762208344 2.64813204798845e-131
0.229288059168124 4.7292749560065e-131
0.230869356127904 8.41239174887545e-131
0.232450653087685 1.49052099524096e-130
0.234031950047465 2.63071376255859e-130
0.235613247007245 4.62539388863063e-130
0.237194543967025 8.10187902833551e-130
0.238775840926805 1.41386039460985e-129
0.240357137886585 2.45828623978619e-129
0.241938434846366 4.25877307984619e-129
0.243519731806146 7.35162340015645e-129
0.245101028765926 1.26458747748997e-128
0.246682325725706 2.16770989624007e-128
0.248263622685486 3.70304940227539e-128
0.249844919645266 6.30438821913206e-128
0.251426216605047 1.06972011708976e-127
0.253007513564827 1.8090870813328e-127
0.254588810524607 3.04950153950149e-127
0.256170107484387 5.12384476460984e-127
0.257751404444167 8.58179454840178e-127
0.259332701403947 1.43282222215695e-126
0.260913998363728 2.38481800894137e-126
0.262495295323508 3.95715722238693e-126
0.264076592283288 6.54625008355374e-126
0.265657889243068 1.07968957905517e-125
0.267239186202848 1.77548816773214e-125
0.268820483162628 2.91114917881517e-125
0.270401780122409 4.75941886106463e-125
0.271983077082189 7.75891334176346e-125
0.273564374041969 1.26130421413518e-124
0.275145671001749 2.044678250294e-124
0.276726967961529 3.30544748954496e-124
0.27830826492131 5.32904554847054e-124
0.27988956188109 8.56832604720616e-124
0.28147085884087 1.37398878226614e-123
0.28305215580065 2.19747572700741e-123
0.28463345276043 3.50535099449028e-123
0.28621474972021 5.57722382918617e-123
0.287796046679991 8.85107830450069e-123
0.289377343639771 1.40112873185923e-122
0.290958640599551 2.21246110614074e-122
0.292539937559331 3.48498415550003e-122
0.294121234519111 5.47602150145516e-122
0.295702531478891 8.58380977416279e-122
0.297283828438672 1.34232251386684e-121
0.298865125398452 2.09414419091115e-121
0.300446422358232 3.25941828955072e-121
0.302027719318012 5.06137068520107e-121
0.303609016277792 7.84153844184123e-121
0.305190313237572 1.2121318918835e-120
0.306771610197352 1.86949444396836e-120
0.308352907157133 2.8769628104126e-120
0.309934204116913 4.41763673056105e-120
0.311515501076693 6.76863662029125e-120
0.313096798036473 1.03485013378103e-119
0.314678094996253 1.57880412603919e-119
0.316259391956034 2.40360392406202e-119
0.317840688915814 3.65166225848727e-119
0.319421985875594 5.53630999165858e-119
0.321003282835374 8.37647333925704e-119
0.322584579795154 1.26479989805617e-118
0.324165876754934 1.90594730804511e-118
0.325747173714715 2.86640098687462e-118
0.327328470674495 4.30237629768537e-118
0.328909767634275 6.44515724364844e-118
0.330491064594055 9.63652572827294e-118
0.332072361553835 1.43806111879611e-117
0.333653658513615 2.14196331381107e-117
0.335234955473396 3.18443477662298e-117
0.336816252433176 4.72548125368351e-117
0.338397549392956 6.99939801552573e-117
0.339978846352736 1.03486521760347e-116
0.341560143312516 1.52729432127877e-116
0.343141440272296 2.25001192141311e-116
0.344722737232077 3.30885110989048e-116
0.346304034191857 4.85743553433342e-116
0.347885331151637 7.11838170880435e-116
0.349466628111417 1.04137417604804e-115
0.351047925071197 1.52086422447599e-115
0.352629222030977 2.21737376839958e-115
0.354210518990758 3.22744470722456e-115
0.355791815950538 4.68982560383001e-115
0.357373112910318 6.80360357100426e-115
0.358954409870098 9.85398946142244e-115
0.360535706829878 1.42489299050543e-114
0.362117003789658 2.05710123669598e-114
0.363698300749439 2.96509391321973e-114
0.365279597709219 4.26713761084731e-114
0.366860894668999 6.13135140677199e-114
0.368442191628779 8.79636029603999e-114
0.370023488588559 1.2600357248637e-113
0.371604785548339 1.80219376947844e-113
0.37318608250812 2.57373923045125e-113
0.3747673794679 3.6700976417173e-113
0.37634867642768 5.22572109501847e-113
0.37792997338746 7.42977757153939e-113
0.37951127034724 1.05480395877141e-112
0.38109256730702 1.49533794143383e-112
0.382673864266801 2.11681966414963e-112
0.384255161226581 2.99233667039764e-112
0.385836458186361 4.22400329556967e-112
0.387417755146141 5.95429426536895e-112
0.388999052105921 8.3817283609661e-112
0.390580349065701 1.17825432245561e-111
0.392161646025482 1.6540610805043e-111
0.393742942985262 2.31886730233283e-111
0.395324239945042 3.2465108308235e-111
0.396905536904822 4.53919789482952e-111
0.398486833864602 6.33822014865111e-111
0.400068130824382 8.83865228449427e-111
0.401649427784163 1.23094836390294e-110
0.403230724743943 1.71211588369735e-110
0.404812021703723 2.37832081196879e-110
0.406393318663503 3.29956013642474e-110
0.407974615623283 4.57187463910473e-110
0.409555912583063 6.32687864480396e-110
0.411137209542844 8.74471868444529e-110
0.412718506502624 1.20716741116113e-109
0.414299803462404 1.66440345795106e-109
0.415881100422184 2.29204553694996e-109
0.417462397381964 3.15257503103385e-109
0.419043694341744 4.33100978900427e-109
0.420624991301525 5.94289947672885e-109
0.422206288261305 8.14511058991173e-109
0.423787585221085 1.11503582610138e-108
0.425368882180865 1.52467648736947e-108
0.426950179140645 2.08241554576611e-108
0.428531476100425 2.84093717806484e-108
0.430112773060206 3.87136470713626e-108
0.431694070019986 5.26960921891578e-108
0.433275366979766 7.16486819088143e-108
0.434856663939546 9.73099022630774e-108
0.436437960899326 1.32016565244483e-107
0.438019257859106 1.78906397804452e-107
0.439600554818887 2.42188107090498e-107
0.441181851778667 3.27501026749417e-107
0.442763148738447 4.42393570561695e-107
0.444344445698227 5.96959097086765e-107
0.445925742658007 8.04680125005198e-107
0.447507039617787 1.08354805121723e-106
0.449088336577568 1.45754681007667e-106
0.450669633537348 1.95861683377871e-106
0.452250930497128 2.62925226450399e-106
0.453832227456908 3.52593227493008e-106
0.455413524416688 4.7236500158454e-106
0.456994821376468 6.3218845969716e-106
0.458576118336249 8.45246842015449e-106
0.460157415296029 1.12899416427159e-105
0.461738712255809 1.5065167296235e-105
0.463320009215589 2.00832172314205e-105
0.464901306175369 2.67468469106229e-105
0.466482603135149 3.55872771953705e-105
0.46806390009493 4.73045208761345e-105
0.46964519705471 6.28201658503346e-105
0.47122649401449 8.33464007825282e-105
0.47280779097427 1.10476201001341e-104
0.47438908793405 1.46301057198302e-104
0.47597038489383 1.93564523487024e-104
0.477551681853611 2.55862308224757e-104
0.479132978813391 3.37902789426094e-104
0.480714275773171 4.45845910123367e-104
0.482295572732951 5.87743658451098e-104
0.483876869692731 7.74112096420332e-104
0.485458166652512 1.0186735973697e-103
0.487039463612292 1.33931913091608e-103
0.488620760572072 1.7593547930304e-103
0.490202057531852 2.30911520756232e-103
0.491783354491632 3.02805005877668e-103
0.493364651451412 3.96742029813172e-103
0.494945948411192 5.1937793435555e-103
0.496527245370973 6.79346419809907e-103
0.498108542330753 8.87838483445894e-103
0.499689839290533 1.15934812052771e-102
0.501271136250313 1.51263206476852e-102
0.502852433210093 1.97194403445883e-102
0.504433730169873 2.5686207604997e-102
0.506015027129654 3.3431184807882e-102
0.507596324089434 4.34762582943945e-102
0.509177621049214 5.64941369429944e-102
0.510758918008994 7.33512663986479e-102
0.512340214968774 9.51627639374348e-102
0.513921511928554 1.23362688248317e-101
0.515502808888335 1.59793857770786e-101
0.517084105848115 2.06822570743135e-101
0.518665402807895 2.67485022883363e-101
0.520246699767675 3.45674044067575e-101
0.521827996727455 4.4637708333943e-101
0.523409293687236 5.75979287602663e-101
0.524990590647016 7.42649201025824e-101
0.526571887606796 9.56829257377666e-101
0.528153184566576 1.23185909429044e-100
0.529734481526356 1.58476709785781e-100
0.531315778486136 2.03727487743889e-100
0.532897075445917 2.61707106176847e-100
0.534478372405697 3.35942550811786e-100
0.536059669365477 4.30923348901568e-100
0.537640966325257 5.52360261802232e-100
0.539222263285037 7.07512438659128e-100
0.540803560244817 9.05600869153196e-100
0.542384857204598 1.1583305487006e-99
0.543966154164378 1.48054950007788e-99
0.545547451124158 1.89107996828495e-99
0.547128748083938 2.41376607770315e-99
0.548710045043718 3.07879345654057e-99
0.550291342003498 3.92435034551073e-99
0.551872638963279 4.99871720152908e-99
0.553453935923059 6.36289363462498e-99
0.555035232882839 8.09389873396177e-99
0.556616529842619 1.02889147566071e-98
0.558197826802399 1.30704863947036e-98
0.559779123762179 1.65930404127195e-98
0.561360420721959 2.10510558462448e-98
0.56294171768174 2.668929625471e-98
0.56452301464152 3.38156165297003e-98
0.5661043116013 4.28169821789556e-98
0.56768560856108 5.41794946423758e-98
0.56926690552086 6.85134092144341e-98
0.57084820248064 8.65843713889788e-98
0.572429499440421 1.09352393800563e-97
0.574010796400201 1.38020462839409e-97
0.575592093359981 1.74095117988834e-97
0.577173390319761 2.19461908324956e-97
0.578754687279541 2.76479324439713e-97
0.580335984239322 3.48095661062926e-97
0.581917281199102 4.37994323655172e-97
0.583498578158882 5.50774397613313e-97
0.585079875118662 6.9217490843285e-97
0.586661172078442 8.69353185046946e-97
0.588242469038222 1.09123018224491e-96
0.589823765998003 1.36891862647847e-96
0.591405062957783 1.7162535510246e-96
0.592986359917563 2.15044933856416e-96
0.594567656877343 2.69291298429981e-96
0.596148953837123 3.37025016587177e-96
0.597730250796903 4.21550914512722e-96
0.599311547756684 5.26971788230874e-96
0.600892844716464 6.5837824442633e-96
0.602474141676244 8.22083035769076e-96
0.604055438636024 1.02591016344042e-95
0.605636735595804 1.27955135552517e-95
0.607218032555584 1.59500538907812e-95
0.608799329515365 1.98711922123461e-95
0.610380626475145 2.47425417125326e-95
0.611961923434925 3.07910562153759e-95
0.613543220394705 3.82971108924724e-95
0.615124517354485 4.7606893133953e-95
0.616705814314265 5.91476251196877e-95
0.618287111274046 7.34462556192885e-95
0.619868408233826 9.11523999331202e-95
0.621449705193606 1.13066479156363e-94
0.623031002153386 1.40174219739625e-94
0.624612299113166 1.73688929687281e-94
0.626193596072946 2.15103278430614e-94
0.627774893032727 2.66252685233594e-94
0.629356189992507 3.29392880228165e-94
0.630937486952287 4.0729476010713e-94
0.632518783912067 5.03360338011758e-94
0.634100080871847 6.21764409483381e-94
0.635681377831627 7.67627553993589e-94
0.637262674791408 9.47227301331092e-94
0.638843971751188 1.16825575842646e-93
0.640425268710968 1.44013376863196e-93
0.642006565670748 1.7743938266066e-93
0.643587862630528 2.18514657572855e-93
0.645169159590308 2.68964886500436e-93
0.646750456550089 3.30899515188136e-93
0.648331753509869 4.0689586419423e-93
0.649913050469649 5.00101411976209e-93
0.651494347429429 6.1435811438106e-93
0.653075644389209 7.54353438859799e-93
0.654656941348989 9.25803770312487e-93
0.656238238308769 1.13567702569796e-92
0.65781953526855 1.39246273741054e-92
0.65940083222833 1.70649957993996e-92
0.66098212918811 2.09037237951869e-92
0.66256342614789 2.55939313289982e-92
0.66414472310767 3.13218355371155e-92
0.665726020067451 3.83138026449028e-92
0.667307317027231 4.68448808086846e-92
0.668888613987011 5.72491203672337e-92
0.670469910946791 6.99320504956925e-92
0.672051207906571 8.53857563154454e-92
0.673632504866351 1.04207090621279e-91
0.675213801826132 1.27119662509346e-91
0.676795098785912 1.55000374875424e-91
0.678376395745692 1.88911438240528e-91
0.679957692705472 2.30138974705618e-91
0.681538989665252 2.80239549073616e-91
0.683120286625032 3.41096231500596e-91
0.684701583584813 4.14986116025759e-91
0.686282880544593 5.04661602207641e-91
0.687864177504373 6.13448205025222e-91
0.689445474464153 7.45362205724189e-91
0.691026771423933 9.05252110587867e-91
0.692608068383713 1.09896866631831e-90
0.694189365343494 1.33356911417194e-90
0.695770662303274 1.61756247926425e-90
0.697351959263054 1.96120402109934e-90
0.698933256222834 2.37684855730834e-90
0.700514553182614 2.87937426356471e-90
0.702095850142394 3.48669080645772e-90
0.703677147102175 4.22034835132822e-90
0.705258444061955 5.10626718512804e-90
0.706839741021735 6.17561150169881e-90
0.708421037981515 7.46583542792674e-90
0.710002334941295 9.02193475948929e-90
0.711583631901075 1.08979442850645e-89
0.713164928860856 1.31587281978404e-89
0.714746225820636 1.58821201482336e-89
0.716327522780416 1.91614802480029e-89
0.717908819740196 2.31087491085741e-89
0.719490116699976 2.78580941575842e-89
0.721071413659756 3.35702614680968e-89
0.722652710619537 4.04377676742441e-89
0.724234007579317 4.869109185004e-89
0.725815304539097 5.86060572204549e-89
0.727396601498877 7.05126281115362e-89
0.728977898458657 8.48053896395477e-89
0.730559195418437 1.01956027481599e-88
0.732140492378218 1.22528184064585e-88
0.733721789337998 1.47195137314548e-88
0.735303086297778 1.76760830677366e-88
0.736884383257558 2.12184880749052e-88
0.738465680217338 2.54612304256834e-88
0.740046977177118 3.05408842485722e-88
0.741628274136899 3.6620292231591e-88
0.743209571096679 4.38935483221877e-88
0.744790868056459 5.25919124085718e-88
0.746372165016239 6.29908288589606e-88
0.747953461976019 7.5418252045053e-88
0.749534758935799 9.02645188263264e-88
0.75111605589558 1.07994051411974e-87
0.75269735285536 1.29159225210143e-87
0.75427864981514 1.54416796580669e-87
0.75585994677492 1.84547356431478e-87
0.7574412437347 2.20478359210009e-87
0.75902254069448 2.63311375250079e-87
0.760603837654261 3.14354330208696e-87
0.762185134614041 3.75159631500268e-87
0.763766431573821 4.47569241740567e-87
0.765347728533601 5.33767947400486e-87
0.766929025493381 6.36346291998731e-87
0.768510322453162 7.58374902900621e-87
0.770091619412942 9.03492245814192e-87
0.771672916372722 1.07600819913094e-86
0.773254213332502 1.28102626045935e-86
0.774835510292282 1.52458769067939e-86
0.776416807252062 1.81384147901662e-86
0.777998104211842 2.15724469050622e-86
0.779579401171623 2.56479855178747e-86
0.781160698131403 3.04832656212907e-86
0.782741995091183 3.62180200720734e-86
0.784323292050963 4.30173353017377e-86
0.785904589010743 5.107618909657e-86
0.787485885970523 6.06247894398717e-86
0.789067182930304 7.19348538808591e-86
0.790648479890084 8.53269928374957e-86
0.792229776849864 1.01179388237302e-85
0.793811073809644 1.19937991626724e-85
0.795392370769424 1.42128504121998e-85
0.796973667729204 1.68370445254152e-85
0.798554964688985 1.99393669936909e-85
0.800136261648765 2.36057753714058e-85
0.801717558608545 2.79374737549698e-85
0.803298855568325 3.30535806406494e-85
0.804880152528105 3.90942572656007e-85
0.806461449487885 4.62243748257593e-85
0.808042746447666 5.46378121256649e-85
0.809624043407446 6.45624905569592e-85
0.811205340367226 7.62662711770445e-85
0.812786637327006 9.00638594842469e-85
0.814367934286786 1.06324887735012e-84
0.815949231246566 1.25483372884308e-84
0.817530528206347 1.48048781091167e-84
0.819111825166127 1.74618967971738e-84
0.820693122125907 2.05895308264022e-84
0.822274419085687 2.4270038030088e-84
0.823855716045467 2.85998630835385e-84
0.825437013005248 3.36920515671197e-84
0.827018309965028 3.96790692789143e-84
0.828599606924808 4.67160939034662e-84
0.830180903884588 5.49848571032529e-84
0.831762200844368 6.4698127826131e-84
0.833343497804148 7.61049423930878e-84
0.834924794763928 8.94967040738388e-84
0.836506091723709 1.05214294744673e-83
0.838087388683489 1.23656364290248e-83
0.839668685643269 1.45288990157536e-83
0.841249982603049 1.70656930476928e-83
0.842831279562829 2.00396730098058e-83
0.844412576522609 2.35251980524585e-83
0.84599387348239 2.76091082956898e-83
0.84757517044217 3.23927919502975e-83
0.84915646740195 3.79945902272975e-83
0.85073776436173 4.45525944913496e-83
0.85231906132151 5.22278987737027e-83
0.853900358281291 6.12083807785139e-83
0.855481655241071 7.17130961029154e-83
0.857062952200851 8.3997383789429e-83
0.858644249160631 9.83587968163362e-83
0.860225546120411 1.1514398902926e-82
0.861806843080191 1.34756710700232e-82
0.863388140039972 1.57667088785202e-82
0.864969436999752 1.84422395540521e-82
0.866550733959532 2.1565954100843e-82
0.868132030919312 2.52119561645706e-82
0.869713327879092 2.94664419794884e-82
0.871294624838872 3.44296477644176e-82
0.872875921798653 4.02181065777584e-82
0.874457218758433 4.69672631518704e-82
0.876038515718213 5.48345027327297e-82
0.877619812677993 6.40026586013089e-82
0.879201109637773 7.46840729215523e-82
0.880782406597553 8.7125297043974e-82
0.882363703557334 1.01612530621013e-81
0.883945000517114 1.18477914120307e-81
0.885526297476894 1.38106806857907e-81
0.887107594436674 1.60946202853212e-81
0.888688891396454 1.87514460030184e-81
0.890270188356234 2.18412545006329e-81
0.891851485316015 2.54337026434312e-81
0.893432782275795 2.96095085201125e-81
0.895014079235575 3.44621850398788e-81
0.896595376195355 4.01000416679776e-81
0.898176673155135 4.66484952246577e-81
0.899757970114915 5.42527368367508e-81
0.901339267074696 6.30808092092987e-81
0.902920564034476 7.33271565143722e-81
0.904501860994256 8.52167185263193e-81
0.906083157954036 9.90096513447685e-81
0.907664454913816 1.15006769339852e-80
0.909245751873596 1.33555817056417e-80
0.910827048833377 1.5505869599128e-80
0.912408345793157 1.79979789709656e-80
0.913989642752937 2.08855552036008e-80
0.915570939712717 2.4230554743549e-80
0.917152236672497 2.81045160645508e-80
0.918733533632277 3.25900224630816e-80
0.920314830592058 3.77823852609995e-80
0.921896127551838 4.37915801904051e-80
0.923477424511618 5.07444745454241e-80
0.925058721471398 5.87873881912327e-80
0.926640018431178 6.80890378225829e-80
0.928221315390958 7.88439210751273e-80
0.929802612350738 9.12762053428233e-80
0.931383909310519 1.05644195591134e-79
0.932965206270299 1.22245466247361e-79
0.934546503230079 1.41422754586761e-79
0.936127800189859 1.63570727139078e-79
0.937709097149639 1.89143746754945e-79
0.93929039410942 2.18664786393873e-79
0.9408716910692 2.52735656731785e-79
0.94245298802898 2.92048738718729e-79
0.94403428498876 3.37400439658388e-79
0.94561558194854 3.89706622709799e-79
0.94719687890832 4.50020295474251e-79
0.948778175868101 5.19551884136597e-79
0.950359472827881 5.99692466201144e-79
0.951940769787661 6.92040387975553e-79
0.953522066747441 7.98431753540329e-79
0.955103363707221 9.20975341030026e-79
0.956684660667001 1.06209258080102e-78
0.958265957626782 1.22456331984303e-78
0.959847254586562 1.4115781990938e-78
0.961428551546342 1.6267985868849e-78
0.963009848506122 1.87442514453437e-78
0.964591145465902 2.15927625134006e-78
0.966172442425682 2.4868776884508e-78
0.967753739385463 2.8635651771579e-78
0.969335036345243 3.29660159033096e-78
0.970916333305023 3.79431090970944e-78
0.972497630264803 4.36623129078387e-78
0.974078927224583 5.02328992573507e-78
0.975660224184363 5.77800276887963e-78
0.977241521144144 6.64470261427612e-78
0.978822818103924 7.63979949865999e-78
0.980404115063704 8.78207795245997e-78
0.981985412023484 1.00930362462352e-77
0.983566708983264 1.15972734897326e-77
0.985148005943045 1.33229312470983e-77
0.986729302902825 1.53021972477183e-77
0.988310599862605 1.75718798124112e-77
0.989891896822385 2.01740627959168e-77
0.991473193782165 2.31568521873498e-77
0.993054490741945 2.65752270325211e-77
0.994635787701726 3.04920090690227e-77
0.996217084661506 3.49789674247711e-77
0.997798381621286 4.01180769539778e-77
0.999379678581066 4.60029513058409e-77
1.00096097554085 5.27404746808736e-77
1.00254227250063 6.04526594717963e-77
1.00412356946041 6.92787606607483e-77
1.00570486642019 7.9377682010844e-77
1.00728616337997 9.09307138086082e-77
1.00886746033975 1.04144647264193e-76
1.01044875729953 1.19255316731324e-76
1.01203005425931 1.36531627772653e-76
1.01361135121909 1.56280136864317e-76
1.01519264817887 1.78850257329528e-76
1.01677394513865 2.04640176050581e-76
1.01835524209843 2.34103576775026e-76
1.01993653905821 2.67757278587739e-76
1.02151783601799 3.06189912545627e-76
1.02309913297777 3.50071775795304e-76
1.02468042993755 4.00166020950701e-76
1.02626172689733 4.57341359381991e-76
1.02784302385711 5.22586480669179e-76
1.02942432081689 5.97026417142884e-76
1.03100561777667 6.81941112597517e-76
1.03258691473645 7.78786488324623e-76
1.03416821169623 8.8921833811026e-76
1.03574950865601 1.01511942733279e-75
1.03733080561579 1.15863022040218e-75
1.03891210257557 1.32218371625815e-75
1.04049339953535 1.50854493425342e-75
1.04207469649513 1.72085566345392e-75
1.04365599345491 1.96268516817486e-75
1.04523729041469 2.23808763261609e-75
1.04681858737447 2.55166722906626e-75
1.04839988433425 2.90865180875425e-75
1.04998118129403 3.31497634373137e-75
1.05156247825381 3.77737739394119e-75
1.05314377521359 4.30350003807488e-75
1.05472507217337 4.90201889212352e-75
1.05630636913315 5.58277504849757e-75
1.05788766609293 6.35693100403968e-75
1.05946896305271 7.23714591057577e-75
1.06105026001249 8.23777378066554e-75
1.06263155697227 9.37508761786459e-75
1.06421285393205 1.06675328202346e-74
1.06579415089183 1.2136013632847e-74
1.06737544785161 1.38042169061095e-74
1.06895674481139 1.56989779579691e-74
1.07053804177117 1.78506939476912e-74
1.07211933873095 2.02937908545765e-74
1.07370063569073 2.30672509268015e-74
1.07528193265051 2.62152083338909e-74
1.07686322961029 2.97876217328898e-74
1.07844452657007 3.38410335568637e-74
1.08002582352985 3.84394270698167e-74
1.08160712048963 4.36551936206829e-74
1.08318841744941 4.95702240909913e-74
1.0847697144092 5.62771402851948e-74
1.08635101136898 6.388068398598e-74
1.08793230832876 7.24992836121914e-74
1.08951360528854 8.22668209080475e-74
1.09109490224832 9.33346228890502e-74
1.0926761992081 1.0587370741153e-73
1.09425749616788 1.20077314261441e-73
1.09583879312766 1.36163757619085e-73
1.09742009008744 1.54379640203872e-73
1.09900138704722 1.75003474395134e-73
1.100582684007 1.98349761228785e-73
1.10216398096678 2.24773584454709e-73
1.10374527792656 2.54675783896162e-73
1.10532657488634 2.88508780264158e-73
1.10690787184612 3.26783132457791e-73
1.1084891688059 3.70074918332411e-73
1.11007046576568 4.19034041085351e-73
1.11165176272546 4.74393575918583e-73
1.11323305968524 5.36980285669172e-73
1.11481435664502 6.07726449823609e-73
1.1163956536048 6.87683168950718e-73
1.11797695056458 7.78035326336112e-73
1.11955824752436 8.80118410725026e-73
1.12113954448414 9.95437428855267e-73
1.12272084144392 1.12568816422148e-72
1.1243021384037 1.2727810695989e-72
1.12588343536348 1.43886811564426e-72
1.12746473232326 1.62637295687827e-72
1.12904602928304 1.83802481994577e-72
1.13062732624282 2.07689656788654e-72
1.1322086232026 2.34644744877549e-72
1.13378992016238 2.65057109821276e-72
1.13537121712216 2.99364943354335e-72
1.13695251408194 3.38061315417215e-72
1.13853381104172 3.81700964792329e-72
1.1401151080015 4.30907919905088e-72
1.14169640496128 4.86384050052871e-72
1.14327770192106 5.48918659281564e-72
1.14485899888084 6.19399248506178e-72
1.14644029584062 6.988235864135e-72
1.1480215928004 7.88313246380935e-72
1.14960288976018 8.89128785320396e-72
1.15118418671996 1.00268676118958e-71
1.15276548367974 1.13057880921549e-71
1.15434678063952 1.27459302288556e-71
1.1559280775993 1.43673791480729e-71
1.15750937455908 1.61926926498747e-71
1.15909067151886 1.82472020029546e-71
1.16067196847864 2.05593488930504e-71
1.16225326543842 2.31610628184264e-71
1.1638345623982 2.60881837294595e-71
1.16541585935798 2.93809352711034e-71
1.16699715631776 3.30844546144837e-71
1.16857845327754 3.72493855632134e-71
1.17015975023732 4.19325424004266e-71
1.1717410471971 4.71976528126974e-71
1.17332234415688 5.31161891980244e-71
1.17490364111666 5.97682987465798e-71
1.17648493807644 6.72438438899027e-71
1.17806623503622 7.56435660590574e-71
1.17964753199601 8.50803871908269e-71
1.18122882895579 9.56808650922852e-71
1.18281012591557 1.07586820634961e-70
1.18439142287535 1.20957156824014e-70
1.18597271983513 1.35969892098317e-70
1.18755401679491 1.52824432790827e-70
1.18913531375469 1.71744112544574e-70
1.19071661071447 1.92979029672173e-70
1.19229790767425 2.16809216999184e-70
1.19387920463403 2.43548182690062e-70
1.19546050159381 2.73546864957531e-70
1.19704179855359 3.07198048461674e-70
1.19862309551337 3.4494129565557e-70
1.20020439247315 3.87268452410734e-70
1.20178568943293 4.34729794004501e-70
1.20336698639271 4.87940885071519e-70
1.20494828335249 5.47590235471108e-70
1.20652958031227 6.14447843329531e-70
1.20811087727205 6.89374726842233e-70
1.20969217423183 7.73333557924243e-70
1.21127347119161 8.67400523575333e-70
1.21285476815139 9.72778555027988e-70
1.21443606511117 1.09081208054569e-69
1.21601736207095 1.22300347528522e-69
1.21759865903073 1.37103140113747e-69
1.21917995599051 1.53677125113651e-69
1.22076125295029 1.72231793710024e-69
1.22234254991007 1.93001128590722e-69
1.22392384686985 2.16246433952634e-69
1.22550514382963 2.42259488689791e-69
1.22708644078941 2.71366059241374e-69
1.22866773774919 3.03929812640435e-69
1.23024903470897 3.40356674821629e-69
1.23183033166875 3.81099684257651e-69
1.23341162862853 4.26664396560824e-69
1.23499292558831 4.77614901858447e-69
1.23657422254809 5.34580523604481e-69
1.23815551950787 5.98263275094695e-69
1.23973681646765 6.69446158383187e-69
1.24131811342743 7.49002399660667e-69
1.24289941038721 8.37905725530738e-69
1.24448070734699 9.37241796125058e-69
1.24606200430677 1.04822092377694e-68
1.24764330126655 1.17219222010284e-68
1.24922459822633 1.31065933005727e-68
1.25080589518611 1.46529792889053e-68
1.25238719214589 1.63797517724425e-68
1.25396848910567 1.8307713509645e-68
1.25554978606545 2.04600388589677e-68
1.25713108302523 2.28625410416504e-68
1.25871237998501 2.55439691748943e-68
1.26029367694479 2.85363383530668e-68
1.26187497390457 3.18752964111449e-68
1.26345627086435 3.56005313995217e-68
1.26503756782413 3.97562242369313e-68
1.26661886478391 4.43915514921897e-68
1.26820016174369 4.9561243782252e-68
1.26978145870347 5.5326205866965e-68
1.27136275566325 6.17542051787813e-68
1.27294405262303 6.89206362524582e-68
1.27452534958282 7.69093693246271e-68
1.2761066465426 8.58136922642317e-68
1.27768794350238 9.57373559795894e-68
1.27926924046216 1.06795734538508e-67
1.28085053742194 1.19117112443506e-67
1.28243183438172 1.32844112838344e-67
1.2840131313415 1.4813528189713e-67
1.28559442830128 1.65166846278119e-67
1.28717572526106 1.84134662329758e-67
1.28875702222084 2.05256377727645e-67
1.29033831918062 2.2877382843e-67
1.2919196161404 2.54955696271428e-67
1.29350091310018 2.84100455212751e-67
1.29508221005996 3.16539637236613e-67
1.29666350701974 3.52641452172545e-67
1.29824480397952 3.92814799363991e-67
1.2998261009393 4.37513713109781e-67
1.30140739789908 4.87242288244257e-67
1.30298869485886 5.42560137118695e-67
1.30456999181864 6.0408843466187e-67
1.30615128877842 6.72516614164908e-67
1.3077325857382 7.48609783039384e-67
1.30931388269798 8.33216935078267e-67
1.31089517965776 9.27280043791206e-67
1.31247647661754 1.03184413026511e-66
1.31405777357732 1.14806840879026e-66
1.3156390705371 1.27723862431892e-66
1.31722036749688 1.42078070773919e-66
1.31880166445666 1.58027588812785e-66
1.32038296141644 1.75747741566354e-66
1.32196425837622 1.95432906490181e-66
1.323545555336 2.17298560581379e-66
1.32512685229578 2.41583544944674e-66
1.32670814925556 2.68552569661529e-66
1.32828944621534 2.98498984169872e-66
1.32987074317512 3.31747840979211e-66
1.3314520401349 3.68659283427409e-66
1.33303333709468 4.09632291363979e-66
1.33461463405446 4.55108822144823e-66
1.33619593101424 5.05578388188071e-66
1.33777722797402 5.61583116592362e-66
1.3393585249338 6.23723341008078e-66
1.34093982189358 6.92663781120194e-66
1.34252111885336 7.69140370790183e-66
1.34410241581314 8.53967802178429e-66
1.34568371277292 9.48047860073027e-66
1.3472650097327 1.05237862825887e-65
1.34884630669248 1.16806465814538e-65
1.35042760365226 1.29632819908311e-65
1.35200890061204 1.43852159998088e-65
1.35359019757182 1.59614100300068e-65
1.3551714945316 1.77084146243548e-65
1.35675279149138 1.96445363542177e-65
1.35833408845116 2.17900220606666e-65
1.35991538541094 2.41672622098395e-65
1.36149668237072 2.68010153231616e-65
1.3630779793305 2.97186556418243e-65
1.36465927629028 3.29504464039949e-65
1.36624057325006 3.65298413537036e-65
1.36782187020985 4.04938173652646e-65
1.36940316716963 4.48832413583461e-65
1.37098446412941 4.97432749989138e-65
1.37256576108919 5.51238210340779e-65
1.37414705804897 6.10800154956272e-65
1.37572835500875 6.76727704335299e-65
1.37730965196853 7.49693723085895e-65
1.37889094892831 8.30441416885628e-65
1.38047224588809 9.19791604579626e-65
1.38205354284787 1.01865073373492e-64
1.38363483980765 1.12801971481007e-64
1.38521613676743 1.24900365661044e-64
1.38679743372721 1.38282259395639e-64
1.38837873068699 1.53082330755661e-64
1.38996002764677 1.69449234604978e-64
1.39154132460655 1.87547037112014e-64
1.39312262156633 2.07556795862166e-64
1.39470391852611 2.29678300183919e-64
1.39628521548589 2.5413198775384e-64
1.39786651244567 2.81161055136453e-64
1.39944780940545 3.11033781664877e-64
1.40102910636523 3.4404608798801e-64
1.40261040332501 3.80524352716992e-64
1.40419170028479 4.20828512920397e-64
1.40577299724457 4.65355476752917e-64
1.40735429420435 5.14542879295563e-64
1.40893559116413 5.68873215738809e-64
1.41051688812391 6.28878389402827e-64
1.41209818508369 6.95144715766883e-64
1.41367948204347 7.68318427727801e-64
1.41526077900325 8.49111731733596e-64
1.41684207596303 9.38309469308838e-64
1.41842337292281 1.03677644381765e-63
1.42000466988259 1.14546547816631e-63
1.42158596684237 1.26542627555659e-63
1.42316726380215 1.39781516244566e-63
1.42474856076193 1.54390580057622e-63
1.42632985772171 1.70510096340266e-63
1.42791115468149 1.88294548151313e-63
1.42949245164127 2.07914047180579e-63
1.43107374860105 2.29555897633216e-63
1.43265504556083 2.53426314891565e-63
1.43423634252061 2.7975231410524e-63
1.43581763948039 3.08783785325631e-63
1.43739893644017 3.40795773407887e-63
1.43898023339995 3.76090982665342e-63
1.44056153035973 4.15002528188188e-63
1.44214282731951 4.57896957852658e-63
1.44372412427929 5.05177571360539e-63
1.44530542123907 5.5728806518483e-63
1.44688671819885 6.14716535070023e-63
1.44846801515863 6.77999870782292e-63
1.45004931211841 7.47728581123917e-63
1.45163060907819 8.24552090883141e-63
1.45321190603797 9.09184555366852e-63
1.45479320299775 1.00241124254499e-62
1.45637449995753 1.10509553760859e-62
1.45795579691731 1.21818662997727e-62
1.45953709387709 1.34272794852643e-62
1.46111839083687 1.4798664170648e-62
1.46269968779666 1.63086260895093e-62
1.46428098475644 1.797101887258e-62
1.46586228171622 1.98010662507932e-62
1.467443578676 2.18154960958322e-62
1.46902487563578 2.40326874321564e-62
1.47060617259556 2.64728316623491e-62
1.47218746955534 2.91581093648451e-62
1.47376876651512 3.21128841518996e-62
1.4753500634749 3.53639152160819e-62
1.47693136043468 3.89405903474979e-62
1.47851265739446 4.28751813717572e-62
1.48009395435424 4.72031241427017e-62
1.48167525131402 5.19633254247395e-62
1.4832565482738 5.71984992190948e-62
1.48483784523358 6.29555353284797e-62
1.48641914219336 6.92859032168936e-62
1.48800043915314 7.62460945079126e-62
1.48958173611292 8.38981077784458e-62
1.4911630330727 9.23099796465107e-62
1.49274433003248 1.01556366526402e-61
1.49432562699226 1.11719181832743e-61
1.49590692395204 1.22888293861478e-61
1.49748822091182 1.35162290062826e-61
1.4990695178716 1.48649313955269e-61
1.50065081483138 1.63467981509115e-61
1.50223211179116 1.79748384465456e-61
1.50381340875094 1.97633188748435e-61
1.50539470571072 2.17278836886934e-61
1.5069760026705 2.38856864188497e-61
1.50855729963028 2.62555339310695e-61
1.51013859659006 2.88580440861213e-61
1.51171989354984 3.17158182733415e-61
1.51330119050962 3.48536302058095e-61
1.5148824874694 3.82986324933819e-61
1.51646378442918 4.20805826497662e-61
1.51804508138896 4.6232090342117e-61
1.51962637834874 5.07888878586437e-61
1.52120767530852 5.57901259509065e-61
1.5227889722683 6.12786974061266e-61
1.52437026922808 6.73015909206239e-61
1.52595156618786 7.3910278081883e-61
1.52753286314764 8.11611365235869e-61
1.52911416010742 8.91159125986752e-61
1.5306954570672 9.78422272219064e-61
1.53227675402698 1.07414128866192e-60
1.53385805098676 1.17912698062129e-60
1.53543934794654 1.29426708145599e-60
1.53702064490632 1.42053347431736e-60
1.5386019418661 1.55899008465272e-60
1.54018323882588 1.71080150509854e-60
1.54176453578566 1.87724242002003e-60
1.54334583274544 2.0597079030236e-60
1.54492712970522 2.25972466746733e-60
1.546508426665 2.47896335720315e-60
1.54808972362478 2.71925197273653e-60
1.54967102058456 2.98259053654612e-60
1.55125231754434 3.27116711074896e-60
1.55283361450412 3.58737529046859e-60
1.5544149114639 3.93383330742753e-60
1.55599620842368 4.31340489041248e-60
1.55757750538347 4.72922204246603e-60
1.55915880234325 5.18470990905478e-60
1.56074009930303 5.68361392713073e-60
1.56232139626281 6.23002946208533e-60
1.56390269322259 6.8284341581563e-60
1.56548399018237 7.48372324808515e-60
1.56706528714215 8.20124808990128e-60
1.56864658410193 8.98685822259284e-60
1.57022788106171 9.84694725864989e-60
1.57180917802149 1.07885029598004e-59
1.57339047498127 1.18191618732075e-59
1.57497177194105 1.29472689391213e-59
1.57655306890083 1.41819425175249e-59
1.57813436586061 1.55331453212546e-59
1.57971566282039 1.70117617864198e-59
1.58129695978017 1.86296824581854e-59
1.58287825673995 2.03998960213163e-59
1.58445955369973 2.23365896607252e-59
1.58604085065951 2.44552584980864e-59
1.58762214761929 2.67728249167433e-59
1.58920344457907 2.93077686588391e-59
1.59078474153885 3.20802686570885e-59
1.59236603849863 3.51123576484382e-59
1.59394733545841 3.84280907094195e-59
1.59552863241819 4.20537289536976e-59
1.59710992937797 4.60179397413708e-59
1.59869122633775 5.03520148687847e-59
1.60027252329753 5.50901083367603e-59
1.60185382025731 6.02694954354663e-59
1.60343511721709 6.59308550371561e-59
1.60501641417687 7.21185771538883e-59
1.60659771113665 7.88810979978053e-59
1.60817900809643 8.62712649773566e-59
1.60976030505621 9.43467342765512e-59
1.61134160201599 1.03170403895086e-58
1.61292289897577 1.12810885279566e-58
1.61450419593555 1.23343016948541e-58
1.61608549289533 1.34848423812131e-58
1.61766678985511 1.47416126208172e-58
1.61924808681489 1.61143203028948e-58
1.62082938377467 1.76135513691553e-58
1.62241068073445 1.92508484119716e-58
1.62399197769423 2.1038796235313e-58
1.62557327465401 2.29911149888047e-58
1.62715457161379 2.51227615382764e-58
1.62873586857357 2.7450039793612e-58
1.63031716553335 2.99907207771857e-58
1.63189846249313 3.27641732838608e-58
1.63347975945291 3.57915060572922e-58
1.63506105641269 3.90957224868418e-58
1.63664235337247 4.27018889164499e-58
1.63822365033225 4.66373177506933e-58
1.63980494729203 5.09317666455105e-58
1.64138624425181 5.56176551817433e-58
1.64296754121159 6.07303005403278e-58
1.64454883817137 6.63081738279223e-58
1.64613013513115 7.23931788440023e-58
1.64771143209093 7.90309552336737e-58
1.64929272905071 8.6271208137323e-58
1.6508740260105 9.41680666292169e-58
1.65245532297027 1.02780473433299e-57
1.65403661993006 1.12172608616831e-57
1.65561791688984 1.22414350194365e-57
1.65719921384962 1.33581774823563e-57
1.6587805108094 1.45757702047382e-57
1.66036180776918 1.59032285829985e-57
1.66194310472896 1.73503657454382e-57
1.66352440168874 1.89278624195163e-57
1.66510569864852 2.06473428555821e-57
1.6666869956083 2.25214573265409e-57
1.66826829256808 2.45639717673187e-57
1.66984958952786 2.67898651655596e-57
1.67143088648764 2.92154353668951e-57
1.67301218344742 3.18584140144836e-57
1.6745934804072 3.47380914031011e-57
1.67617477736698 3.78754520943477e-57
1.67775607432676 4.1293322210913e-57
1.67933737128654 4.50165294053357e-57
1.68091866824632 4.9072076582693e-57
1.6824999652061 5.34893305477553e-57
1.68408126216588 5.8300226845417e-57
1.68566255912566 6.35394921703227e-57
1.68724385608544 6.92448858372297e-57
1.68882515304522 7.54574619286512e-57
1.690406450005 8.2221853872573e-57
1.69198774696478 8.95865833495037e-57
1.69356904392456 9.76043955879288e-57
1.69515034088434 1.06332623278883e-56
1.69673163784412 1.15833581527944e-56
1.6983129348039 1.26174996464425e-56
1.69989423176368 1.37430470346673e-56
1.70147552872346 1.49679986239772e-56
1.70305682568324 1.63010455597664e-56
1.70463812264302 1.77516312360375e-56
1.7062194196028 1.93300157477395e-56
1.70780071656258 2.10473458093382e-56
1.70938201352236 2.29157305984862e-56
1.71096331048214 2.49483240218546e-56
1.71254460744192 2.71594139413171e-56
1.7141259044017 2.95645189434637e-56
1.71570720136148 3.21804932836274e-56
1.71728849832126 3.50256406879672e-56
1.71886979528104 3.81198377537228e-56
1.72045109224082 4.14846677488549e-56
1.7220323892006 4.51435656786538e-56
1.72361368616038 4.91219755584701e-56
1.72519498312016 5.34475209089706e-56
1.72677628007994 5.81501895746886e-56
1.72835757703972 6.32625340565775e-56
1.7299388739995 6.88198886479494e-56
1.73152017095928 7.48606047687479e-56
1.73310146791906 8.14263060080383e-56
1.73468276487884 8.85621645084347e-56
1.73626406183862 9.63172004602371e-56
1.7378453587984 1.04744606618246e-55
1.73942665575818 1.13902099910478e-55
1.74100795271796 1.23852302377673e-55
1.74258924967774 1.34663153866158e-55
1.74417054663753 1.4640835909315e-55
1.74575184359731 1.59167871919343e-55
1.74733314055709 1.73028419893712e-55
1.74891443751687 1.880840723858e-55
1.75049573447665 2.04436855890834e-55
1.75207703143643 2.22197420385297e-55
1.75365832839621 2.41485760925666e-55
1.75523962535599 2.62431999023662e-55
1.75682092231577 2.85177228700636e-55
1.75840221927555 3.09874432520971e-55
1.75998351623533 3.36689473333255e-55
1.76156481319511 3.65802167915499e-55
1.76314611015489 3.97407449218155e-55
1.76472740711467 4.31716624444382e-55
1.76630870407445 4.6895873678984e-55
1.76789000103423 5.09382039297477e-55
1.76947129799401 5.53255589966004e-55
1.77105259495379 6.00870977985414e-55
1.77263389191357 6.52544191773575e-55
1.77421518887335 7.08617640343514e-55
1.77579648583313 7.69462340460303e-55
1.77737778279291 8.35480283051346e-55
1.77895907975269 9.07106993411632e-55
1.78054037671247 9.84814300916331e-55
1.78212167367225 1.06911333521559e-54
1.78370297063203 1.16055776724184e-54
1.78528426759181 1.25974731483692e-54
1.78686556455159 1.3673315343855e-54
1.78844686151137 1.48401392155535e-54
1.79002815847115 1.61055634609709e-54
1.79160945543093 1.74778384763355e-54
1.79319075239071 1.89658982154664e-54
1.79477204935049 2.05794162635881e-54
1.79635334631027 2.23288664653581e-54
1.79793464327005 2.4225588473293e-54
1.79951594022983 2.62818586119049e-54
1.80109723718961 2.85109664843072e-54
1.80267853414939 3.0927297782124e-54
1.80425983110917 3.35464237958219e-54
1.80584112806895 3.63851981624196e-54
1.80742242502873 3.9461861429743e-54
1.80900372198851 4.27961540626558e-54
1.81058501894829 4.64094385658666e-54
1.81216631590807 5.03248314515528e-54
1.81374761286785 5.45673458376106e-54
1.81532890982763 5.91640455241766e-54
1.81691020678741 6.41442114633779e-54
1.81849150374719 6.95395216091362e-54
1.82007280070697 7.53842452118575e-54
1.82165409766675 8.17154527065155e-54
1.82323539462653 8.85732424334464e-54
1.82481669158631 9.60009855281306e-54
1.82639798854609 1.04045590421674e-53
1.82797928550587 1.12757788507037e-53
1.82956058246565 1.22192442647598e-53
1.83114187942543 1.32408880336609e-53
1.83272317638521 1.4347125345807e-53
1.83430447334499 1.5544892675139e-53
1.83588577030477 1.68416897247733e-53
1.83746706726455 1.82456247123081e-53
1.83904836422433 1.9765463260366e-53
1.84062966118412 2.14106811765492e-53
1.8422109581439 2.31915214292412e-53
1.84379225510368 2.51190556494104e-53
1.84537355206346 2.72052505144994e-53
1.84695484902324 2.94630393980216e-53
1.84853614598302 3.19063996985585e-53
1.8501174429428 3.45504362937234e-53
1.85169873990258 3.74114715996427e-53
1.85328003686236 4.05071427535362e-53
1.85486133382214 4.38565064771507e-53
1.85644263078192 4.74801522223471e-53
1.8580239277417 5.14003242462942e-53
1.85960522470148 5.5641053314252e-53
1.86118652166126 6.02282987815932e-53
1.86276781862104 6.51901018651775e-53
1.86434911558082 7.05567509764005e-53
1.8659304125406 7.63609600559454e-53
1.86751170950038 8.26380609225611e-53
1.86909300646016 8.94262107262337e-53
1.87067430341994 9.67666156803747e-53
1.87225560037972 1.04703772337762e-52
1.8738368973395 1.13285727772471e-52
1.87541819429928 1.22564360134531e-52
1.87699949125906 1.32595681157301e-52
1.87858078821884 1.43440162317966e-52
1.88016208517862 1.5516308648282e-52
1.8817433821384 1.67834927008943e-52
1.88332467909818 1.81531756424898e-52
1.88490597605796 1.96335686976302e-52
1.88648727301774 2.12335345495685e-52
1.88806856997752 2.2962638524536e-52
1.8896498669373 2.48312037583307e-52
1.89123116389708 2.68503706521e-52
1.89281246085686 2.90321609474201e-52
1.89439375781664 3.13895467761325e-52
1.89597505477642 3.39365250674301e-52
1.8975563517362 3.66881977236322e-52
1.89913764869598 3.96608580077205e-52
1.90071894565576 4.2872083619005e-52
1.90230024261554 4.63408369698094e-52
1.90388153957532 5.00875732148122e-52
1.9054628365351 5.41343566265285e-52
1.90704413349488 5.85049859555277e-52
1.90862543045466 6.32251294622453e-52
1.91020672741444 6.83224703593075e-52
1.91178802437422 7.38268634591e-52
1.913369321334 7.97705038815792e-52
1.91495061829378 8.61881087416731e-52
1.91653191525356 9.31171128051853e-52
1.91811321221334 1.00597879176714e-51
1.91969450917312 1.0867392616318e-51
1.9212758061329 1.17392171542876e-51
1.92285710309268 1.2680319556217e-51
1.92443840005246 1.36961524082267e-51
1.92601969701224 1.47925933404196e-51
1.92760099397202 1.59759778415985e-51
1.9291822909318 1.72531345829483e-51
1.93076358789158 1.86314234405331e-51
1.93234488485136 2.01187764209498e-51
1.93392618181115 2.17237417095237e-51
1.93550747877093 2.34555310770937e-51
1.93708877573071 2.53240708988852e-51
1.93867007269049 2.73400570580751e-51
1.94025136965027 2.9515014027008e-51
1.94183266661005 3.18613584407578e-51
1.94341396356983 3.43924675014103e-51
1.94499526052961 3.71227525765194e-51
1.94657655748939 4.00677383823911e-51
1.94815785444917 4.32441481718091e-51
1.94973915140895 4.66699953771183e-51
1.95132044836873 5.03646821932684e-51
1.95290174532851 5.43491056209645e-51
1.95448304228829 5.86457715293729e-51
1.95606433924807 6.32789173386677e-51
1.95764563620785 6.82746439678324e-51
1.95922693316763 7.36610577403742e-51
1.96080823012741 7.94684229925657e-51
1.96238952708719 8.5729326183236e-51
1.96397082404697 9.24788523638568e-51
1.96555212100675 9.97547749307738e-51
1.96713341796653 1.07597759649604e-50
1.96871471492631 1.16051584014917e-50
1.97029601188609 1.25163373086977e-50
1.97187730884587 1.3498385303083e-50
1.97345860580565 1.45567623674171e-50
1.97503990276543 1.56973451496564e-50
1.97662119972521 1.6926458456714e-50
1.97820249668499 1.82509091058758e-50
1.97978379364477 1.96780223086932e-50
1.98136509060455 2.12156807749926e-50
1.98294638756433 2.28723667383517e-50
1.98452768452411 2.46572071192714e-50
1.98610898148389 2.65800220580306e-50
1.98769027844367 2.86513770661963e-50
1.98927157540345 3.08826390640737e-50
1.99085287236323 3.3286036590763e-50
1.99243416932301 3.58747244946893e-50
1.99401546628279 3.8662853434594e-50
1.99559676324257 4.16656445455102e-50
1.99717806020235 4.48994696497055e-50
1.99875935716213 4.83819374204789e-50
2.00034065412191 5.21319859363486e-50
2.00192195108169 5.61699820951199e-50
2.00350324804147 6.05178283912696e-50
2.00508454500125 6.51990775968608e-50
2.00666584196103 7.02390559253846e-50
2.00824713892081 7.56649953000479e-50
2.00982843588059 8.15061753929825e-50
2.01140973284037 8.77940761502862e-50
2.01299102980015 9.45625415696779e-50
2.01457232675993 1.01847955552772e-49
2.01615362371971 1.09689430714115e-49
2.01773492067949 1.18129011091674e-49
2.01931621763927 1.27211889773652e-49
2.02089751459905 1.36986642527662e-49
2.02247881155883 1.47505478598218e-49
2.02406010851861 1.58824509922315e-49
2.02564140547839 1.71004040102124e-49
2.02722270243817 1.84108874571483e-49
2.02880399939795 1.98208653495339e-49
2.03038529635774 2.13378209052603e-49
2.03196659331752 2.29697948871349e-49
2.0335478902773 2.47254267512235e-49
2.03512918723708 2.66139988032311e-49
2.03671048419686 2.86454835807378e-49
2.03829178115664 3.08305946947116e-49
2.03987307811642 3.31808413803745e-49
2.0414543750762 3.5708587025575e-49
2.04303567203598 3.84271119638891e-49
2.04461696899576 4.13506808401157e-49
2.04619826595554 4.4494614878228e-49
2.04777956291532 4.78753694047685e-49
2.0493608598751 5.15106170066579e-49
2.05094215683488 5.54193367285807e-49
2.05252345379466 5.96219097449149e-49
2.05410475075444 6.41402219711608e-49
2.05568604771422 6.89977741139365e-49
2.057267344674 7.4219799693234e-49
2.05884864163378 7.98333916093421e-49
2.06042993859356 8.58676378667868e-49
2.06201123555334 9.23537671119442e-49
2.06359253251312 9.93253046867107e-49
2.0651738294729 1.06818239951234e-48
2.06675512643268 1.1487120568156e-48
2.06833642339246 1.23525670405357e-48
2.06991772035224 1.32826144599854e-48
2.07149901731202 1.42820401742004e-48
2.0730803142718 1.53559715269624e-48
2.07466161123158 1.65099112589203e-48
2.07624290819136 1.77497647343678e-48
2.07782420515114 1.90818691241567e-48
2.07940550211092 2.05130246838553e-48
2.0809867990707 2.20505282762446e-48
2.08256809603048 2.37022092976252e-48
2.08414939299026 2.5476468178619e-48
2.08573068995004 2.73823176423592e-48
2.08731198690982 2.94294269154924e-48
2.0888932838696 3.16281691014653e-48
2.09047458082938 3.39896719400716e-48
2.09205587778916 3.65258721930563e-48
2.09363717474894 3.9249573912318e-48
2.09521847170872 4.21745108653108e-48
2.0967997686685 4.53154134113775e-48
2.09838106562828 4.86880801434495e-48
2.09996236258806 5.2309454631409e-48
2.10154365954784 5.61977076269399e-48
2.10312495650762 6.03723251149845e-48
2.1047062534674 6.48542026235427e-48
2.10628755042718 6.96657462325326e-48
2.10786884738696 7.48309807531375e-48
2.10945014434674 8.03756655815681e-48
2.11103144130652 8.63274187669439e-48
2.1126127382663 9.27158498698353e-48
2.11419403522608 9.95727022285595e-48
2.11577533218586 1.06932005293296e-47
2.11735662914564 1.1483023773329e-47
2.11893792610542 1.23306502072512e-47
2.1205192230652 1.32402711660194e-47
2.12210052002498 1.42163790839856e-47
2.12368181698477 1.52637889239533e-47
2.12526311394455 1.63876611169614e-47
2.12684441090433 1.75935261184251e-47
2.12842570786411 1.88873106933559e-47
2.13000700482389 2.02753660513251e-47
2.13158830178367 2.17644979600836e-47
2.13316959874345 2.33619989757058e-47
2.13475089570323 2.50756829366004e-47
2.13633219266301 2.69139218788852e-47
2.13791348962279 2.88856855415653e-47
2.13949478658257 3.10005836414142e-47
2.14107608354235 3.32689111099438e-47
2.14265738050213 3.57016964981036e-47
2.14423867746191 3.831075376838e-47
2.14581997442169 4.11087377091028e-47
2.14740127138147 4.41092032220097e-47
2.14898256834125 4.73266687511716e-47
2.15056386530103 5.07766841397889e-47
2.15214516226081 5.44759032212015e-47
2.15372645922059 5.84421614712169e-47
2.15530775618037 6.26945590712917e-47
2.15688905314015 6.72535497561514e-47
2.15847035009993 7.21410358448484e-47
2.16005164705971 7.73804698815611e-47
2.16163294401949 8.29969633414981e-47
2.16321424097927 8.90174028884612e-47
2.16479553793905 9.54705747038461e-47
2.16637683489883 1.02387297441892e-46
2.16795813185861 1.09800564404375e-46
2.16953942881839 1.17745695567963e-46
2.17112072577817 1.26260500140567e-46
2.17270202273795 1.35385450369063e-46
2.17428331969773 1.45163867369868e-46
2.17586461665751 1.55642119806261e-46
2.17744591361729 1.66869836292319e-46
2.17902721057707 1.789001324626e-46
2.18060850753685 1.91789853711246e-46
2.18218980449663 2.05599834671105e-46
2.18377110145641 2.20395176577077e-46
2.18535239841619 2.36245543734256e-46
2.18693369537597 2.53225480394794e-46
2.18851499233575 2.71414749435281e-46
2.19009628929553 2.90898694320137e-46
2.19167758625531 3.11768625937431e-46
2.19325888321509 3.34122236000216e-46
2.19484018017487 3.58064038820159e-46
2.19642147713465 3.83705843383322e-46
2.19800277409443 4.11167257786119e-46
2.19958407105421 4.40576228230557e-46
2.20116536801399 4.72069614921816e-46
2.20274666497377 5.05793807373818e-46
2.20432796193355 5.41905381791842e-46
2.20590925889333 5.80571803385012e-46
2.20749055585311 6.21972176648215e-46
2.20907185281289 6.66298046860972e-46
2.21065314977267 7.13754256267458e-46
2.21223444673245 7.64559858630064e-46
2.21381574369223 8.18949096104113e-46
2.21539704065201 8.77172442635823e-46
2.2169783376118 9.39497718375643e-46
2.21855963457158 1.00621127989159e-45
2.22014093153136 1.0776192912933e-45
2.22172222849114 1.15404908171337e-45
2.22330352545092 1.23585059496028e-45
2.2248848224107 1.32339793754021e-45
2.22646611937048 1.41709103166337e-45
2.22804741633026 1.51735738028648e-45
2.22962871329004 1.62465395171405e-45
2.23121001024982 1.7394691917833e-45
2.2327913072096 1.86232517218564e-45
2.23437260416938 1.99377988405372e-45
2.23595390112916 2.13442968654361e-45
2.23753519808894 2.28491192078394e-45
2.23911649504872 2.44590770026593e-45
2.2406977920085 2.61814488946231e-45
2.24227908896828 2.80240128326165e-45
2.24386038592806 2.99950800062698e-45
2.24544168288784 3.21035310678103e-45
2.24702297984762 3.43588547915971e-45
2.2486042768074 3.67711893338706e-45
2.25018557376718 3.93513662660373e-45
2.25176687072696 4.21109575661412e-45
2.25334816768674 4.50623257653246e-45
2.25492946464652 4.82186774593454e-45
2.2565107616063 5.15941204086513e-45
2.25809205856608 5.52037244654988e-45
2.25967335552586 5.90635865823076e-45
2.26125465248564 6.3190900171905e-45
2.26283594944542 6.76040291085118e-45
2.2644172464052 7.23225866769087e-45
2.26599854336498 7.73675197976371e-45
2.26757984032476 8.27611988774865e-45
2.26916113728454 8.85275136576444e-45
2.27074243424432 9.46919754558891e-45
2.2723237312041 1.01281826225641e-44
2.27390502816388 1.0832615488198e-44
2.27548632512366 1.15856021374514e-44
2.27706762208344 1.23904589017932e-44
2.27864891904322 1.32507265625095e-44
2.280230216003 1.41701854022562e-44
2.28181151296278 1.51528712566319e-44
2.28339280992256 1.62030926316382e-44
2.28497410688234 1.73254489571084e-44
2.28655540384212 1.85248500508032e-44
2.2881367008019 1.98065368727444e-44
2.28971799776168 2.11761036544963e-44
2.29129929472146 2.26395214936273e-44
2.29288059168124 2.42031635095088e-44
2.29446188864102 2.58738316627702e-44
2.2960431856008 2.76587853473877e-44
2.29762448256058 2.9565771871586e-44
2.29920577952036 3.16030589510261e-44
2.30078707648014 3.37794693460441e-44
2.30236837343992 3.61044177829412e-44
2.3039496703997 3.85879503087174e-44
2.30553096735948 4.1240786237981e-44
2.30711226431926 4.40743628613051e-44
2.30869356127904 4.71008830950816e-44
2.31027485823882 5.03333662646281e-44
2.31185615519861 5.37857022246349e-44
2.31343745215839 5.74727090342729e-44
2.31501874911817 6.14101944182658e-44
2.31660004607795 6.5615021260146e-44
2.31818134303773 7.01051773896867e-44
2.31976263999751 7.48998499436321e-44
2.32134393695729 8.00195045964959e-44
2.32292523391707 8.54859699774325e-44
2.32450653087685 9.13225276095669e-44
2.32608782783663 9.75540077296808e-44
2.32766912479641 1.04206891369089e-43
2.32925042175619 1.11309419101084e-43
2.33083171871597 1.18891706886402e-43
2.33241301567575 1.26985869475462e-43
2.33399431263553 1.35626151855983e-43
2.33557560959531 1.44849069265494e-43
2.33715690655509 1.54693556321681e-43
2.33873820351487 1.65201125858989e-43
2.34031950047465 1.76416038097017e-43
2.34190079743443 1.88385480806915e-43
2.34348209439421 2.01159761183865e-43
2.34506339135399 2.14792510179406e-43
2.34664468831377 2.29340900094967e-43
2.34822598527355 2.4486587628981e-43
2.34980728223333 2.61432403909554e-43
2.35138857919311 2.79109730600851e-43
2.35296987615289 2.97971666238294e-43
2.35455117311267 3.18096880753991e-43
2.35613247007245 3.39569221232351e-43
2.35771376703223 3.62478049502369e-43
2.35929506399201 3.8691860154244e-43
2.36087636095179 4.12992370092386e-43
2.36245765791157 4.40807511958268e-43
2.36403895487135 4.70479281587579e-43
2.36562025183113 5.02130492595872e-43
2.36720154879091 5.35892009027471e-43
2.36878284575069 5.71903268249368e-43
2.37036414271047 6.10312837497351e-43
2.37194543967025 6.51279006217737e-43
2.37352673663003 6.94970416488086e-43
2.37510803358981 7.41566733940306e-43
2.37668933054959 7.91259361765542e-43
2.37827062750937 8.44252200541279e-43
2.37985192446915 9.00762456792956e-43
2.38143322142893 9.61021503388953e-43
2.38301451838871 1.02527579505998e-42
2.38459581534849 1.09378784254101e-42
2.38617711230827 1.166837249057e-42
2.38775840926805 1.24472181310296e-42
2.38933970622783 1.32775870172224e-42
2.39092100318761 1.41628569874359e-42
2.39250230014739 1.51066253272728e-42
2.39408359710717 1.61127228965936e-42
2.39566489406695 1.71852291575251e-42
2.39724619102673 1.83284881605161e-42
2.39882748798651 1.95471255488835e-42
2.40040878494629 2.08460666462131e-42
2.40199008190607 2.22305556948843e-42
2.40357137886586 2.37061763183046e-42
2.40515267582563 2.52788732839833e-42
2.40673397278541 2.69549756494077e-42
2.4083152697452 2.87412213776888e-42
2.40989656670498 3.06447835155194e-42
2.41147786366476 3.26732980316726e-42
2.41305916062454 3.48348934203439e-42
2.41464045758432 3.71382221802689e-42
2.4162217545441 3.95924942873065e-42
2.41780305150388 4.22075127856033e-42
2.41938434846366 4.49937116301636e-42
2.42096564542344 4.79621959219156e-42
2.42254694238322 5.11247846851749e-42
2.424128239343 5.44940563466509e-42
2.42570953630278 5.8083397085036e-42
2.42729083326256 6.19070522306293e-42
2.42887213022234 6.59801809057224e-42
2.43045342718212 7.03189141081732e-42
2.4320347241419 7.49404164529633e-42
2.43361602110168 7.98629518002743e-42
2.43519731806146 8.51059530122662e-42
2.43677861502124 9.06900960958741e-42
2.43835991198102 9.66373790049932e-42
2.4399412089408 1.02971205392086e-41
2.44152250590058 1.09716473617103e-41
2.44310380286036 1.16899671340955e-41
2.44468509982014 1.24548976050253e-41
2.44626639677992 1.32694361882238e-41
2.4478476937397 1.41367713140835e-41
2.44942899069948 1.50602944919014e-41
2.45101028765926 1.60436131268523e-41
2.45259158461904 1.70905641384407e-41
2.45417288157882 1.82052284301452e-41
2.4557541785386 1.93919462628936e-41
2.45733547549838 2.06553335883671e-41
2.45891677245816 2.20002994014923e-41
2.46049806941794 2.34320641750664e-41
2.46207936637772 2.4956179443499e-41
2.4636606633375 2.65785486064898e-41
2.46524196029728 2.83054490280759e-41
2.46682325725706 3.01435555108548e-41
2.46840455421684 3.20999652301988e-41
2.46998585117662 3.41822242184711e-41
2.4715671481364 3.63983554946472e-41
2.47314844509618 3.87568889405898e-41
2.47472974205596 4.12668930315978e-41
2.47631103901574 4.39380085350267e-41
2.47789233597552 4.67804842980591e-41
2.4794736329353 4.9805215252936e-41
2.48105492989508 5.30237827757427e-41
2.48263622685486 5.64484975431179e-41
2.48421752381464 6.00924450401834e-41
2.48579882077442 6.39695338820048e-41
2.4873801177342 6.80945471211035e-41
2.48896141469398 7.24831967237082e-41
2.49054271165376 7.7152181408729e-41
2.49212400861354 8.2119248055008e-41
2.49370530557332 8.74032568950178e-41
2.4952866025331 9.30242507263691e-41
2.49686789949288 9.90035283863256e-41
2.49844919645267 1.05363722749532e-40
2.50003049341244 1.12128883524908e-40
2.50161179037223 1.19324565144114e-40
2.50319308733201 1.26977920052002e-40
2.50477438429179 1.35117797727706e-40
2.50635568125157 1.43774849785492e-40
2.50793697821135 1.52981641524931e-40
2.50951827517113 1.62772770322635e-40
2.51109957213091 1.73184991281088e-40
2.51268086909069 1.84257350575704e-40
2.51426216605047 1.96031326966741e-40
2.51584346301025 2.08550981972192e-40
2.51742475997003 2.21863119225883e-40
2.51900605692981 2.36017453578513e-40
2.52058735388959 2.51066790530588e-40
2.52216865084937 2.67067216623639e-40
2.52374994780915 2.84078301452227e-40
2.52533124476893 3.02163311999668e-40
2.52691254172871 3.21389440042301e-40
2.52849383868849 3.41828043411608e-40
2.53007513564827 3.63554901951021e-40
2.53165643260805 3.86650489054193e-40
2.53323772956783 4.1120025972427e-40
2.53481902652761 4.37294956149928e-40
2.53640032348739 4.65030931854265e-40
2.53798162044717 4.94510495533431e-40
2.53956291740695 5.25842275772099e-40
2.54114421436673 5.59141607889165e-40
2.54272551132651 5.94530944246315e-40
2.54430680828629 6.3214028942732e-40
2.54588810524607 6.72107661783557e-40
2.54746940220585 7.14579582926772e-40
2.54905069916563 7.59711596846544e-40
2.55063199612541 8.07668820428643e-40
2.55221329308519 8.58626527255689e-40
2.55379459004497 9.12770766684391e-40
2.55537588700475 9.70299020310314e-40
2.55695718396453 1.03142089805728e-39
2.55853848092431 1.096358876262e-39
2.56011977788409 1.16534908026296e-39
2.56170107484387 1.23864211415221e-39
2.56328237180365 1.31650394050683e-39
2.56486366876343 1.39921681308185e-39
2.56644496572321 1.48708026562312e-39
2.56802626268299 1.58041216014715e-39
2.56960755964277 1.67954979822927e-39
2.57118885660255 1.78485109905321e-39
2.57277015356233 1.89669584819532e-39
2.57435145052211 2.01548702135092e-39
2.57593274748189 2.14165218745967e-39
2.57751404444167 2.27564499594627e-39
2.57909534140145 2.41794675307424e-39
2.58067663836123 2.56906809270187e-39
2.58225793532101 2.7295507470398e-39
2.58383923228079 2.89996942334375e-39
2.58542052924057 3.0809337928197e-39
2.58700182620035 3.27309059838244e-39
2.58858312316013 3.47712588831831e-39
2.59016442011991 3.6937673832865e-39
2.59174571707969 3.92378698455642e-39
2.59332701403947 4.16800343182653e-39
2.59490831099926 4.427285119459e-39
2.59648960795904 4.70255308049229e-39
2.59807090491882 4.99478414832477e-39
2.5996522018786 5.30501430655861e-39
2.60123349883838 5.63434223808812e-39
2.60281479579816 5.98393308518796e-39
2.60439609275794 6.35502243301229e-39
2.60597738971772 6.74892052966574e-39
2.6075586866775 7.16701675675946e-39
2.60913998363728 7.61078436519702e-39
2.61072128059706 8.08178549175113e-39
2.61230257755684 8.58167647295161e-39
2.61388387451662 9.11221347372926e-39
2.6154651714764 9.6752584492842e-39
2.61704646843618 1.02727854597292e-38
2.61862776539596 1.09068873581827e-38
2.62020906235574 1.15797828742002e-38
2.62179035931552 1.22938241156756e-38
2.6233716562753 1.30515045137335e-38
2.62495295323508 1.38554672365066e-38
2.62653425019486 1.47085140992154e-38
2.62811554715464 1.56136149995578e-38
2.62969684411442 1.65739179090967e-38
2.6312781410742 1.75927594530897e-38
2.63285943803398 1.86736761131037e-38
2.63444073499376 1.98204160887236e-38
2.63602203195354 2.10369518567948e-38
2.63760332891332 2.2327493468809e-38
2.6391846258731 2.36965026294166e-38
2.64076592283288 2.51487076015617e-38
2.64234721979266 2.66891189862266e-38
2.64392851675244 2.83230464277807e-38
2.64550981371222 3.0056116298552e-38
2.647091110672 3.18942904196344e-38
2.64867240763178 3.38438858779448e-38
2.65025370459156 3.59115960032874e-38
2.65183500155134 3.81045125724962e-38
2.65341629851112 4.04301493119865e-38
2.6549975954709 4.28964667737182e-38
2.65657889243068 4.55118986642596e-38
2.65816018939046 4.82853797109046e-38
2.65974148635024 5.12263751538348e-38
2.66132278331002 5.43449119582516e-38
2.6629040802698 5.76516118459238e-38
2.66448537722958 6.11577262511412e-38
2.66606667418936 6.48751733121741e-38
2.66764797114914 6.88165770156935e-38
2.66922926810892 7.29953086182618e-38
2.6708105650687 7.74255304760545e-38
2.67239186202848 8.21222424216427e-38
2.67397315898826 8.71013308344009e-38
2.67555445594804 9.23796205594718e-38
2.67713575290782 9.79749298391977e-38
2.6787170498676 1.03906128430187e-37
2.68029834682738 1.10193199088895e-37
2.68187964378716 1.16857302619296e-37
2.68346094074694 1.23920846686978e-37
2.68504223770672 1.31407558615777e-37
2.6866235346665 1.39342562395176e-37
2.68820483162628 1.47752460139874e-37
2.68978612858607 1.56665418256454e-37
2.69136742554585 1.66111258586641e-37
2.69294872250563 1.76121554811774e-37
2.69453001946541 1.86729734419503e-37
2.69611131642519 1.97971186550579e-37
2.69769261338497 2.09883376061453e-37
2.69927391034475 2.2250596415813e-37
2.70085520730453 2.35880935975418e-37
2.70243650426431 2.50052735498642e-37
2.70401780122409 2.65068408245928e-37
2.70559909818387 2.80977752153066e-37
2.70718039514365 2.97833477128817e-37
2.70876169210343 3.15691373773225e-37
2.71034298906321 3.34610491781415e-37
2.71192428602299 3.54653328582263e-37
2.71350558298277 3.75886028795279e-37
2.71508687994255 3.98378595118274e-37
2.71666817690233 4.22205111296914e-37
2.71824947386211 4.47443977860091e-37
2.71983077082189 4.74178161345946e-37
2.72141206778167 5.02495457783651e-37
2.72299336474145 5.32488771237725e-37
2.72457466170123 5.64256408268846e-37
2.72615595866101 5.9790238921154e-37
2.72773725562079 6.33536777220485e-37
2.72931855258057 6.71276026089887e-37
2.73089984954035 7.11243347907303e-37
2.73248114650013 7.53569101661649e-37
2.73406244345991 7.98391203989439e-37
2.73564374041969 8.45855563308108e-37
2.73722503737947 8.96116538654082e-37
2.73880633433925 9.493374246221e-37
2.74038763129903 1.00569096387127e-36
2.74196892825881 1.06535988875518e-36
2.74355022521859 1.12853749371197e-36
2.74513152217837 1.1954282401466e-36
2.74671281913815 1.26624839563257e-36
2.74829411609793 1.34122670936008e-36
2.74987541305771 1.42060512586917e-36
2.75145671001749 1.5046395392151e-36
2.75303800697727 1.59360058983648e-36
2.75461930393705 1.68777450652168e-36
2.75620060089683 1.78746399599859e-36
2.75778189785661 1.89298918282013e-36
2.75936319481639 2.00468860236002e-36
2.76094449177617 2.12292024989159e-36
2.76252578873595 2.24806268888845e-36
2.76410708569573 2.38051622185681e-36
2.76568838265551 2.5207041271968e-36
2.76726967961529 2.66907396577866e-36
2.76885097657507 2.82609896112847e-36
2.77043227353485 2.99227945732876e-36
2.77201357049463 3.16814445897219e-36
2.77359486745441 3.35425325773691e-36
2.77517616441419 3.55119715042011e-36
2.77675746137397 3.75960125350881e-36
2.77833875833375 3.98012641967745e-36
2.77992005529353 4.21347126186963e-36
2.78150135225331 4.46037429095647e-36
2.7830826492131 4.72161617327898e-36
2.78466394617288 4.9980221147289e-36
2.78624524313266 5.29046437841544e-36
2.78782654009244 5.5998649432995e-36
2.78940783705222 5.92719831163945e-36
2.790989134012 6.27349447349415e-36
2.79257043097178 6.63984203697356e-36
2.79415172793156 7.02739153343123e-36
2.79573302489134 7.43735890727579e-36
2.79731432185112 7.87102920061928e-36
2.7988956188109 8.32976044352837e-36
2.80047691577068 8.8149877612632e-36
2.80205821273046 9.32822771046007e-36
2.80363950969024 9.87108285693032e-36
2.80522080665002 1.04452466083916e-35
2.8068021036098 1.10525083162002e-35
2.80838340056958 1.16947586609141e-35
2.80996469752936 1.23739953373293e-35
2.81154599448914 1.30923290554827e-35
2.81312729144892 1.38519898750098e-35
2.8147085884087 1.46553338912193e-35
2.81628988536848 1.55048502921983e-35
2.81787118232826 1.64031688073676e-35
2.81945247928804 1.73530675689823e-35
2.82103377624782 1.83574814092558e-35
2.8226150732076 1.94195106170152e-35
2.82419637016738 2.05424301790954e-35
2.82577766712716 2.17296995330649e-35
2.82735896408694 2.2984972859274e-35
2.82894026104672 2.43121099418134e-35
2.8305215580065 2.57151876294703e-35
2.83210285496628 2.71985119295779e-35
2.83368415192606 2.87666307693306e-35
2.83526544888584 3.04243474610513e-35
2.83684674584562 3.21767349099137e-35
2.8384280428054 3.40291506046077e-35
2.84000933976518 3.59872524337353e-35
2.84159063672496 3.80570153729809e-35
2.84317193368474 4.02447490904627e-35
2.84475323064452 4.25571165204392e-35
2.8463345276043 4.50011534580058e-35
2.84791582456408 4.75842892304282e-35
2.84949712152386 5.03143685036911e-35
2.85107841848364 5.31996742860092e-35
2.85265971544342 5.6248952193393e-35
2.8542410124032 5.94714360457656e-35
2.85582230936298 6.28768748660637e-35
2.85740360632276 6.64755613582702e-35
2.85898490328254 7.02783619448087e-35
2.86056620024232 7.42967484477327e-35
2.8621474972021 7.85428315028775e-35
2.86372879416188 8.30293958008772e-35
2.86531009112166 8.77699372538613e-35
2.86689138808144 9.27787021921817e-35
2.86847268504122 9.80707287009028e-35
2.870053982001 1.03661890211815e-34
2.87163527896078 1.09568941472771e-34
2.87321657592056 1.15809567022778e-34
2.87479787288034 1.22402432308298e-34
2.87637916984013 1.29367237582911e-34
2.87796046679991 1.36724774740917e-34
2.87954176375968 1.44496987242529e-34
2.88112306071947 1.5270703329779e-34
2.88270435767925 1.61379352484099e-34
2.88428565463903 1.70539735982852e-34
2.88586695159881 1.80215400629069e-34
2.88744824855859 1.90435066979981e-34
2.88902954551837 2.01229041617732e-34
2.89061084247815 2.12629303914239e-34
2.89219213943793 2.24669597497456e-34
2.89377343639771 2.37385526671459e-34
2.89535473335749 2.5081465805631e-34
2.89693603031727 2.64996627726861e-34
2.89851732727705 2.79973254146036e-34
2.90009862423683 2.95788657202463e-34
2.90167992119661 3.12489383678792e-34
2.90326121815639 3.30124539496149e-34
2.90484251511617 3.48745929095345e-34
2.90642381207595 3.68408202337922e-34
2.90800510903573 3.89169009327578e-34
2.90958640599551 4.11089163575728e-34
2.91116770295529 4.34232813956122e-34
2.91274899991507 4.58667625917635e-34
2.91433029687485 4.8446497244844e-34
2.91591159383463 5.11700135312039e-34
2.91749289079441 5.40452517101566e-34
2.91907418775419 5.70805864688438e-34
2.92065548471397 6.02848504672488e-34
2.92223678167375 6.36673591470577e-34
2.92381807863353 6.72379368716749e-34
2.92539937559331 7.10069444680691e-34
2.92698067255309 7.49853082449179e-34
2.92856196951287 7.91845505653731e-34
2.93014326647265 8.36168220570584e-34
2.93172456343243 8.82949355458983e-34
2.93330586039221 9.32324018053823e-34
2.93488715735199 9.84434672173299e-34
2.93646845431177 1.03943153445328e-33
2.93804975127155 1.09747299227487e-33
2.93963104823133 1.15872604400503e-33
2.94121234519111 1.22336676273109e-33
2.94279364215089 1.29158078472941e-33
2.94437493911067 1.36356382397679e-33
2.94595623607045 1.43952221407689e-33
2.94753753303023 1.51967347904993e-33
2.94911882999001 1.60424693450866e-33
2.95070012694979 1.69348432082092e-33
2.95228142390957 1.78764046994309e-33
2.95386272086935 1.88698400770299e-33
2.95544401782913 1.99179809339151e-33
2.95702531478891 2.1023811986297e-33
2.95860661174869 2.21904792757637e-33
2.96018790870847 2.34212988064931e-33
2.96176920566825 2.47197656404267e-33
2.96335050262803 2.60895634745141e-33
2.96493179958781 2.75345747252717e-33
2.96651309654759 2.90588911472863e-33
2.96809439350737 3.06668250136839e-33
2.96967569046715 3.23629208879649e-33
2.97125698742693 3.41519680182186e-33
2.97283828438672 3.60390133863097e-33
2.9744195813465 3.80293754462305e-33
2.97600087830628 4.01286585877979e-33
2.97758217526606 4.23427683634735e-33
2.97916347222584 4.46779275182784e-33
2.98074476918562 4.71406928646981e-33
2.9823260661454 4.97379730466806e-33
2.98390736310518 5.24770472391644e-33
2.98548866006496 5.53655848318321e-33
2.98706995702474 5.84116661485027e-33
2.98865125398452 6.16238042559938e-33
2.9902325509443 6.50109679192933e-33
2.99181384790408 6.85826057625991e-33
2.99339514486386 7.23486716990529e-33
2.99497644182364 7.63196516950287e-33
2.99655773878342 8.05065919384364e-33
2.9981390357432 8.49211284838623e-33
2.99972033270298 8.95755184512968e-33
3.00130162966276 9.44826728590206e-33
3.00288292662254 9.96561911754573e-33
3.00446422358232 1.05110397679013e-32
3.0060455205421 1.1086037971965e-32
3.00762681750188 1.16922027980741e-32
3.00920811446166 1.2331207884451e-32
3.01078941142144 1.30048158970245e-32
3.01237070838122 1.37148832199391e-32
3.013952005341 1.44633648907917e-32
3.01553330230078 1.52523197932485e-32
3.01711459926056 1.6083916120315e-32
3.01869589622034 1.6960437122232e-32
3.02027719318012 1.78842871536929e-32
3.0218584901399 1.88579980357979e-32
3.02343978709968 1.98842357489679e-32
3.02502108405946 2.09658074738872e-32
3.02660238101924 2.21056689983555e-32
3.02818367797902 2.33069325089017e-32
3.0297649749388 2.4572874786957e-32
3.03134627189858 2.59069458303705e-32
3.03292756885836 2.73127779220946e-32
3.03450886581814 2.87941951690894e-32
3.03609016277792 3.03552235354764e-32
3.0376714597377 3.2000101395393e-32
3.03925275669748 3.373329063213e-32
3.04083405365726 3.55594883115949e-32
3.04241535061704 3.74836389595223e-32
3.04399664757682 3.95109474732889e-32
3.0455779445366 4.1646892700918e-32
3.04715924149638 4.38972417213098e-32
3.04874053845616 4.62680648615887e-32
3.05032183541594 4.87657514892395e-32
3.05190313237572 5.13970266186044e-32
3.0534844293355 5.41689683733235e-32
3.05506572629528 5.7089026348378e-32
3.05664702325506 6.01650409176608e-32
3.05822832021484 6.34052635352139e-32
3.05980961717462 6.68183780808592e-32
3.0613909141344 7.04135233032673e-32
3.06297221109419 7.42003164165433e-32
3.06455350805396 7.81888779087536e-32
3.06613480501374 8.23898576242882e-32
3.06771610197353 8.68144621846371e-32
3.06929739893331 9.14744838156281e-32
3.07087869589309 9.63823306525473e-32
3.07245999285287 1.0155105859817e-31
3.07404128981265 1.06994404812468e-31
3.07562258677243 1.12726822916718e-31
3.07720388373221 1.18763519998861e-31
3.07878518069199 1.25120495511508e-31
3.08036647765177 1.31814582158174e-31
3.08194777461155 1.38863488868643e-31
3.08352907157133 1.46285845968846e-31
3.08511036853111 1.54101252656419e-31
3.08669166549089 1.62330326898387e-31
3.08827296245067 1.70994757873194e-31
3.08985425941045 1.80117361085691e-31
3.09143555637023 1.89722136289901e-31
3.09301685333001 1.99834328361095e-31
3.09459815028979 2.10480491265938e-31
3.09617944724957 2.21688555286665e-31
3.09776074420935 2.33487897663325e-31
3.09934204116913 2.45909416826101e-31
3.10092333812891 2.58985610398146e-31
3.10250463508869 2.72750657158747e-31
3.10408593204847 2.872405031657e-31
3.10566722900825 3.0249295224607e-31
3.10724852596803 3.18547761074268e-31
3.10882982292781 3.35446739068257e-31
3.11041111988759 3.53233853344747e-31
3.11199241684737 3.71955338987983e-31
3.11357371380715 3.91659814897639e-31
3.11515501076693 4.12398405495531e-31
3.11673630772671 4.34224868584643e-31
3.11831760468649 4.57195729668005e-31
3.11989890164627 4.813704230505e-31
3.12148019860605 5.06811440063335e-31
3.12306149556583 5.3358448476595e-31
3.12464279252561 5.61758637499618e-31
3.12622408948539 5.91406526684709e-31
3.12780538644517 6.22604509271891e-31
3.12938668340495 6.55432860280563e-31
3.13096798036473 6.89975971875648e-31
3.13254927732451 7.26322562458912e-31
3.13413057428429 7.64565896273334e-31
3.13571187124407 8.04804014044225e-31
3.13729316820385 8.47139975204263e-31
3.13887446516363 8.91682112281377e-31
3.14045576212341 9.38544298050907e-31
3.14203705908319 9.87846226088541e-31
3.14361835604297 1.03971370538736e-30
3.14519965300275 1.09427896973858e-30
3.14678094996253 1.15168100260699e-30
3.14836224692231 1.21206587826992e-30
3.14994354388209 1.27558712002501e-30
3.15152484084187 1.34240607631369e-30
3.15310613780165 1.41269231564447e-30
3.15468743476143 1.48662404124908e-30
3.15626873172121 1.56438852644549e-30
3.15785002868099 1.64618257173222e-30
3.15943132564077 1.732212984687e-30
3.16101262260056 1.82269708379611e-30
3.16259391956034 1.91786322739618e-30
3.16417521652012 2.01795136896567e-30
3.1657565134799 2.12321364006781e-30
3.16733781043968 2.2339149623044e-30
3.16891910739946 2.35033368971363e-30
3.17050040435924 2.47276228310644e-30
3.17208170131902 2.60150801791781e-30
3.1736629982788 2.73689372721686e-30
3.17524429523858 2.8792585816083e-30
3.17682559219836 3.02895890783574e-30
3.17840688915814 3.18636904798681e-30
3.17998818611792 3.35188226129909e-30
3.1815694830777 3.5259116706472e-30
3.18315078003748 3.70889125591232e-30
3.18473207699726 3.90127689652596e-30
3.18631337395704 4.10354746560069e-30
3.18789467091682 4.31620597817217e-30
3.1894759678766 4.53978079620015e-30
3.19105726483638 4.7748268931111e-30
3.19263856179616 5.02192718078338e-30
3.19421985875594 5.28169390204081e-30
3.19580115571572 5.55477009184082e-30
3.1973824526755 5.84183111052144e-30
3.19896374963528 6.14358625261994e-30
3.20054504659506 6.46078043494656e-30
3.20212634355484 6.79419596778983e-30
3.20370764051462 7.14465441328077e-30
3.2052889374744 7.51301853519318e-30
3.20687023443418 7.90019434459942e-30
3.20845153139396 8.30713324607326e-30
3.21003282835374 8.73483428931028e-30
3.21161412531352 9.1843465313015e-30
3.2131954222733 9.65677151442557e-30
3.21477671923308 1.01532658661006e-29
3.21635801619286 1.0675044025876e-29
3.21793931315264 1.12233811061696e-29
3.21952061011242 1.17996158931145e-29
3.2211019070722 1.24051539943157e-29
3.22268320403198 1.30414711406333e-29
3.22426450099176 1.37101166494455e-29
3.22584579795154 1.44127170572088e-29
3.22742709491132 1.5150979929512e-29
3.2290083918711 1.59266978571952e-29
3.23058968883088 1.67417526475312e-29
3.23217098579066 1.75981197199036e-29
3.23375228275044 1.84978727158224e-29
3.23533357971022 1.94431883336522e-29
3.23691487667 2.04363513988929e-29
3.23849617362978 2.14797601813271e-29
3.24007747058956 2.25759319709881e-29
3.24165876754934 2.37275089253663e-29
3.24324006450912 2.49372642009364e-29
3.2448213614689 2.62081083826773e-29
3.24640265842868 2.75430962259277e-29
3.24798395538846 2.8945433725552e-29
3.24956525234824 3.04184855282082e-29
3.25114654930802 3.19657827041163e-29
3.2527278462678 3.35910308956717e-29
3.25430914322759 3.52981188608709e-29
3.25589044018737 3.70911274305977e-29
3.25747173714714 3.89743388995153e-29
3.25905303410693 4.09522468713922e-29
3.26063433106671 4.30295665805819e-29
3.26221562802649 4.52112457124657e-29
3.26379692498627 4.75024757467237e-29
3.26537822194605 4.99087038484096e-29
3.26695951890583 5.24356453330605e-29
3.26854081586561 5.50892967331713e-29
3.27012211282539 5.78759494948365e-29
3.27170340978517 6.08022043345567e-29
3.27328470674495 6.38749862877272e-29
3.27486600370473 6.71015604817849e-29
3.27644730066451 7.04895486685449e-29
3.27802859762429 7.40469465518283e-29
3.27960989458407 7.77821419483019e-29
3.28119119154385 8.17039338211392e-29
3.28277248850363 8.58215522280113e-29
3.28435378546341 9.01446792269036e-29
3.28593508242319 9.46834707850879e-29
3.28751637938297 9.94485797392264e-29
3.28909767634275 1.04451179856092e-28
3.29067897330253 1.09702991046432e-28
3.29226027026231 1.15216305786408e-28
3.29384156722209 1.21004016804087e-28
3.29542286418187 1.27079646090649e-28
3.29700416114165 1.3345737529921e-28
3.29858545810143 1.40152077596814e-28
3.30016675506121 1.47179351038402e-28
3.30174805202099 1.54555553534665e-28
3.30332934898077 1.62297839489096e-28
3.30491064594055 1.7042419818302e-28
3.30649194290033 1.78953493991264e-28
3.30807323986011 1.87905508514671e-28
3.30965453681989 1.97300984719865e-28
3.31123583377967 2.0716167318108e-28
3.31281713073945 2.17510380522779e-28
3.31439842769923 2.28371020166918e-28
3.31597972465901 2.39768665493231e-28
3.31756102161879 2.51729605526108e-28
3.31914231857857 2.64281403266692e-28
3.32072361553835 2.77452956794771e-28
3.32230491249813 2.91274563270355e-28
3.32388620945791 3.05777985971132e-28
3.32546750641769 3.20996524508384e-28
3.32704880337747 3.36965088370246e-28
3.32863010033725 3.53720273948223e-28
3.33021139729703 3.71300445210856e-28
3.33179269425681 3.8974581819407e-28
3.33337399121659 4.09098549488468e-28
3.33495528817637 4.29402828908876e-28
3.33653658513615 4.50704976543334e-28
3.33811788209593 4.73053544384962e-28
3.33969917905571 4.96499422761493e-28
3.34128047601549 5.21095951786443e-28
3.34286177297527 5.46899038065892e-28
3.34444306993505 5.73967276906671e-28
3.34602436689483 6.02362080281764e-28
3.34760566385461 6.32147810821913e-28
3.3491869608144 6.63391922113625e-28
3.35076825777418 6.96165105597479e-28
3.35234955473396 7.30541444373552e-28
3.35393085169374 7.6659857423583e-28
3.35551214865352 8.04417852270843e-28
3.3570934456133 8.44084533372918e-28
3.35867474257308 8.85687955042757e-28
3.36025603953286 9.29321730854807e-28
3.36183733649264 9.75083952994985e-28
3.36341863345242 1.02307740428935e-27
3.3649999304122 1.07340978016439e-27
3.36658122737198 1.12619392099784e-27
3.36816252433176 1.18154805534288e-27
3.36974382129154 1.23959605452657e-27
3.37132511825132 1.30046769915152e-27
3.3729064152111 1.36429895804845e-27
3.37448771217088 1.43123228025771e-27
3.37606900913066 1.50141690063838e-27
3.37765030609044 1.57500915973799e-27
3.37923160305022 1.65217283857772e-27
3.38081290001 1.73307950904193e-27
3.38239419696978 1.81790890059275e-27
3.38397549392956 1.90684928406002e-27
3.38555679088934 2.00009787329519e-27
3.38713808784912 2.09786124550717e-27
3.3887193848089 2.20035578114694e-27
3.39030068176868 2.30780812423182e-27
3.39188197872846 2.42045566405564e-27
3.39346327568824 2.5385470392623e-27
3.39504457264802 2.66234266531321e-27
3.3966258696078 2.7921152864199e-27
3.39820716656758 2.92815055306546e-27
3.39978846352736 3.07074762628864e-27
3.40136976048714 3.22021980995357e-27
3.40295105744692 3.37689521229326e-27
3.4045323544067 3.54111743805905e-27
3.40611365136648 3.71324631268617e-27
3.40769494832626 3.89365863992888e-27
3.40927624528604 4.08274899450686e-27
3.41085754224582 4.28093055135018e-27
3.4124388392056 4.48863595312866e-27
3.41402013616538 4.70631821779587e-27
3.41560143312516 4.93445168799269e-27
3.41718273008494 5.17353302420293e-27
3.41876402704472 5.42408224366394e-27
3.4203453240045 5.68664380711504e-27
3.42192662096428 5.96178775556178e-27
3.42350791792406 6.25011089932979e-27
3.42508921488384 6.5522380617947e-27
3.42667051184362 6.8688233802612e-27
3.4282518088034 7.20055166660298e-27
3.42983310576318 7.54813983036621e-27
3.43141440272296 7.91233836717987e-27
3.43299569968274 8.29393291542993e-27
3.43457699664252 8.69374588430403e-27
3.4361582936023 9.11263815642474e-27
3.43773959056208 9.55151086847431e-27
3.43932088752186 1.00113072733166e-26
3.44090218448164 1.04930146873279e-26
3.44248348144143 1.09976665267811e-26
3.44406477840121 1.15263444373087e-26
3.44564607536099 1.20801805206513e-26
3.44722737232077 1.26603596631008e-26
3.44880866928055 1.32681219702087e-26
3.45038996624033 1.39047653125669e-26
3.45197126320011 1.45716479876764e-26
3.45355256015989 1.52701915031166e-26
3.45513385711967 1.60018834865191e-26
3.45671515407945 1.67682807280094e-26
3.45829645103923 1.75710123611218e-26
3.45987774799901 1.8411783188397e-26
3.46145904495879 1.92923771581672e-26
3.46304034191857 2.021466099934e-26
3.46462163887835 2.11805880212693e-26
3.46620293583813 2.21922020861218e-26
3.46778423279791 2.32516417615004e-26
3.46936552975769 2.43611446613869e-26
3.47094682671747 2.55230519838631e-26
3.47252812367725 2.6739813254441e-26
3.47410942063703 2.80139912841686e-26
3.47569071759681 2.93482673521881e-26
3.47727201455659 3.07454466227424e-26
3.47885331151637 3.22084638071409e-26
3.48043460847615 3.37403890816153e-26
3.48201590543593 3.53444342725326e-26
3.48359720239571 3.7023959320881e-26
3.48517849935549 3.87824790384828e-26
3.48675979631527 4.06236701689837e-26
3.48834109327505 4.25513787672247e-26
3.48992239023483 4.45696279110663e-26
3.49150368719461 4.66826257606883e-26
3.49308498415439 4.88947739806234e-26
3.49466628111417 5.12106765407858e-26
3.49624757807395 5.36351489133728e-26
3.49782887503373 5.61732276831292e-26
3.49941017199351 5.88301805894724e-26
3.50099146895329 6.16115170195644e-26
3.50257276591307 6.45229989724096e-26
3.50415406287285 6.75706525148277e-26
3.50573535983263 7.07607797511912e-26
3.50731665679241 7.4099971329635e-26
3.50889795375219 7.75951195084888e-26
3.51047925071197 8.12534318078664e-26
3.51206054767175 8.50824452721627e-26
3.51364184463153 8.90900413705723e-26
3.51522314159131 9.32844615638501e-26
3.51680443855109 9.7674323566649e-26
3.51838573551087 1.0226863833636e-25
3.51996703247065 1.07076827820311e-25
3.52154832943043 1.12108743494955e-25
3.52312962639021 1.17374685731871e-25
3.52471092334999 1.22885424027175e-25
3.52629222030977 1.28652218132123e-25
3.52787351726955 1.34686840124956e-25
3.52945481422933 1.41001597465071e-25
3.53103611118911 1.47609357072992e-25
3.53261740814889 1.54523570481089e-25
3.53419870510867 1.6175830010223e-25
3.53578000206846 1.69328246665357e-25
3.53736129902824 1.77248777869376e-25
3.53894259598802 1.85535958308634e-25
3.5405238929478 1.94206580726046e-25
3.54210518990758 2.03278198651628e-25
3.54368648686736 2.12769160487793e-25
3.54526778382714 2.22698645104098e-25
3.54684908078692 2.33086699007964e-25
3.5484303777467 2.43954275160239e-25
3.55001167470648 2.55323273507471e-25
3.55159297166626 2.67216583305937e-25
3.55317426862604 2.79658127315718e-25
3.55475556558582 2.92672907946615e-25
3.5563368625456 3.06287055440803e-25
3.55791815950538 3.20527878181518e-25
3.55949945646516 3.35423915219918e-25
3.56108075342494 3.51004991117274e-25
3.56266205038472 3.67302273203015e-25
3.5642433473445 3.84348331354286e-25
3.56582464430428 4.02177200405844e-25
3.56740594126406 4.20824445305792e-25
3.56898723822384 4.40327229135596e-25
3.57056853518362 4.60724384119425e-25
3.5721498321434 4.82056485752402e-25
3.57373112910318 5.04365930183148e-25
3.57531242606296 5.27697014991657e-25
3.57689372302274 5.52096023510243e-25
3.57847501998252 5.77611312840551e-25
3.5800563169423 6.04293405726872e-25
3.58163761390208 6.3219508645301e-25
3.58321891086186 6.61371500936562e-25
3.58480020782164 6.91880261202368e-25
3.58638150478142 7.23781554423867e-25
3.5879628017412 7.5713825673061e-25
3.58954409870098 7.92016051987305e-25
3.59112539566076 8.28483555758697e-25
3.59270669262054 8.66612444684797e-25
3.59428798958032 9.06477591498849e-25
3.5958692865401 9.48157205932213e-25
3.59745058349988 9.91732981758883e-25
3.59903188045966 1.03729025024428e-24
3.60061317741944 1.08491814027477e-24
3.60219447437922 1.13470974545357e-24
3.603775771339 1.18676229846416e-24
3.60535706829878 1.24117735301257e-24
3.60693836525856 1.29806097367421e-24
3.60851966221834 1.3575239339851e-24
3.61010095917812 1.41968192313005e-24
3.6116822561379 1.48465576159803e-24
3.61326355309768 1.55257162618751e-24
3.61484485005746 1.62356128476342e-24
3.61642614701724 1.69776234118321e-24
3.61800744397702 1.77531849082575e-24
3.6195887409368 1.85637978717937e-24
3.62117003789658 1.94110291995886e-24
3.62275133485636 2.02965150524655e-24
3.62433263181614 2.12219638816916e-24
3.62591392877592 2.21891595864703e-24
3.6274952257357 2.31999648077218e-24
3.62907652269548 2.42563243639696e-24
3.63065781965526 2.53602688353948e-24
3.63223911661505 2.6513918302382e-24
3.63382041357483 2.7719486245072e-24
3.63540171053461 2.89792836108792e-24
3.63698300749439 3.02957230570179e-24
3.63856430445417 3.1671323375539e-24
3.64014560141395 3.31087141086169e-24
3.64172689837373 3.46106403621446e-24
3.64330819533351 3.61799678260993e-24
3.64488949229329 3.78196880104114e-24
3.64647078925307 3.95329237054964e-24
3.64805208621285 4.13229346769679e-24
3.64963338317263 4.31931236044578e-24
3.65121468013241 4.51470422748642e-24
3.65279597709219 4.7188398040803e-24
3.65437727405197 4.93210605555073e-24
3.65595857101175 5.15490687958087e-24
3.65753986797153 5.38766383854204e-24
3.65912116493131 5.63081692311936e-24
3.66070246189109 5.88482534855393e-24
3.66228375885087 6.15016838487952e-24
3.66386505581065 6.42734622258829e-24
3.66544635277043 6.71688087521736e-24
3.66702764973021 7.01931712040952e-24
3.66860894668999 7.33522348107465e-24
3.67019024364977 7.66519324833002e-24
3.67177154060955 8.00984554798912e-24
3.67335283756933 8.36982645241405e-24
3.67493413452911 8.74581013965629e-24
3.67651543148889 9.13850010185116e-24
3.67809672844867 9.54863040495655e-24
3.67967802540845 9.97696700196824e-24
3.68125932236823 1.042430910187e-23
3.68284061932801 1.08914905966413e-23
3.68442191628779 1.1379381548778e-23
3.68600321324757 1.18888897418217e-23
3.68758451020735 1.24209622965758e-23
3.68916580716713 1.29765873557272e-23
3.69074710412691 1.35567958397449e-23
3.69232840108669 1.41626632770306e-23
3.69390969804647 1.47953117114303e-23
3.69549099500625 1.54559116903171e-23
3.69707229196603 1.61456843366337e-23
3.69865358892581 1.68659035083664e-23
3.70023488588559 1.76178980491223e-23
3.70181618284537 1.84030541335806e-23
3.70339747980515 1.92228177117831e-23
3.70497877676493 2.00786970563821e-23
3.70656007372471 2.09722654171009e-23
3.70814137068449 2.19051637868953e-23
3.70972266764427 2.28791037844395e-23
3.71130396460405 2.38958706577679e-23
3.71288526156383 2.49573264141207e-23
3.71446655852361 2.60654130811808e-23
3.71604785548339 2.72221561052215e-23
3.71762915244317 2.84296678917734e-23
3.71921044940295 2.96901514947466e-23
3.72079174636273 3.10059044601624e-23
3.72237304332251 3.23793228308477e-23
3.72395434028229 3.38129053188107e-23
3.72553563724207 3.53092576521947e-23
3.72711693420186 3.68710971039868e-23
3.72869823116164 3.85012572100869e-23
3.73027952812142 4.02026926844416e-23
3.7318608250812 4.19784845394605e-23
3.73344212204098 4.38318454200969e-23
3.73502341900076 4.57661251604896e-23
3.73660471596054 4.77848165722496e-23
3.73818601292032 4.9891561473981e-23
3.7397673098801 5.20901569719227e-23
3.74134860683988 5.43845620020972e-23
3.74292990379966 5.67789041446269e-23
3.74451120075944 5.92774867214878e-23
3.74609249771922 6.18847961892856e-23
3.747673794679 6.46055098391624e-23
3.74925509163878 6.74445038164739e-23
3.75083638859856 7.04068614732881e-23
3.75241768555834 7.34978820673837e-23
3.75399898251812 7.67230898219492e-23
3.7555802794779 8.00882433606744e-23
3.75716157643768 8.35993455337116e-23
3.75874287339746 8.72626536503335e-23
3.76032417035724 9.1084690135104e-23
3.76190546731702 9.50722536246443e-23
3.7634867642768 9.92324305231955e-23
3.76506806123658 1.03572607035502e-22
3.76664935819636 1.08100481696664e-22
3.76823065515614 1.12824078419045e-22
3.76981195211592 1.17751760077483e-22
3.7713932490757 1.22892242654518e-22
3.77297454603548 1.28254609968669e-22
3.77455584299526 1.33848329009211e-22
3.77613713995504 1.39683265902341e-22
3.77771843691482 1.45769702534295e-22
3.7792997338746 1.52118353858071e-22
3.78088103083438 1.58740385911505e-22
3.78246232779416 1.65647434575716e-22
3.78404362475394 1.72851625103695e-22
3.78562492171372 1.80365592450434e-22
3.7872062186735 1.88202502437042e-22
3.78878751563328 1.96376073782545e-22
3.79036881259306 2.04900601038553e-22
3.79195010955284 2.1379097846321e-22
3.79353140651262 2.23062724872586e-22
3.7951127034724 2.32732009508858e-22
3.79669400043218 2.42815678966251e-22
3.79827529739196 2.53331285217715e-22
3.79985659435174 2.64297114786565e-22
3.80143789131152 2.75732219109092e-22
3.8030191882713 2.87656446136535e-22
3.80460048523108 3.00090473226049e-22
3.80618178219086 3.13055841372481e-22
3.80776307915064 3.26574990835271e-22
3.80934437611042 3.40671298216176e-22
3.8109256730702 3.55369115046482e-22
3.81250697002998 3.70693807943907e-22
3.81408826698976 3.86671800402811e-22
3.81566956394954 4.03330616282769e-22
3.81725086090932 4.20698925063713e-22
3.8188321578691 4.38806588938772e-22
3.82041345482889 4.57684711817983e-22
3.82199475178867 4.77365690319819e-22
3.82357604874845 4.97883266829773e-22
3.82515734570823 5.19272584708902e-22
3.82673864266801 5.41570245738244e-22
3.82831993962779 5.64814369888273e-22
3.82990123658757 5.89044657506643e-22
3.83148253354735 6.14302454020312e-22
3.83306383050713 6.4063081725295e-22
3.83464512746691 6.68074587461008e-22
3.83622642442669 6.96680460197893e-22
3.83780772138647 7.26497062118146e-22
3.83938901834625 7.57575029839018e-22
3.84097031530603 7.89967091980874e-22
3.84255161226581 8.23728154513089e-22
3.84413290922559 8.58915389536985e-22
3.84571420618537 8.95588327641654e-22
3.84729550314515 9.33808953975354e-22
3.84887680010493 9.73641808179695e-22
3.85045809706471 1.01515408833969e-21
3.85203939402449 1.05841575910898e-21
3.85362069098427 1.10349966417535e-21
3.85520198794405 1.15048164323978e-21
3.85678328490383 1.19944065368551e-21
3.85836458186361 1.25045889712444e-21
3.85994587882339 1.30362195101362e-21
3.86152717578317 1.35901890554081e-21
3.86310847274295 1.41674250598889e-21
3.86468976970273 1.47688930079454e-21
3.86627106666251 1.53955979552607e-21
3.86785236362229 1.60485861301387e-21
3.86943366058207 1.67289465987577e-21
3.87101495754185 1.74378129969032e-21
3.87259625450163 1.81763653307789e-21
3.87417755146141 1.89458318496273e-21
3.87575884842119 1.97474909929928e-21
3.87734014538097 2.05826734155319e-21
3.87892144234075 2.14527640924556e-21
3.88050273930053 2.23592045087418e-21
3.88208403626031 2.33034949354132e-21
3.88366533322009 2.42871967963074e-21
3.88524663017987 2.53119351288784e-21
3.88682792713965 2.63794011427052e-21
3.88840922409943 2.74913548795525e-21
3.88999052105921 2.8649627978948e-21
3.89157181801899 2.9856126553413e-21
3.89315311497877 3.1112834177624e-21
3.89473441193855 3.24218149959564e-21
3.89631570889833 3.37852169530541e-21
3.89789700585811 3.52052751522082e-21
3.89947830281789 3.66843153465537e-21
3.90105959977767 3.82247575682182e-21
3.90264089673745 3.98291199008711e-21
3.90422219369723 4.15000224011887e-21
3.90580349065701 4.32401911750874e-21
3.90738478761679 4.50524626147296e-21
3.90896608457657 4.69397878025249e-21
3.91054738153635 4.89052370886879e-21
3.91212867849613 5.09520048490207e-21
3.91370997545592 5.30834144299784e-21
3.9152912724157 5.53029232882409e-21
3.91687256937548 5.76141283323989e-21
3.91845386633526 6.00207714744923e-21
3.92003516329504 6.25267453996471e-21
3.92161646025482 6.51360995621466e-21
3.9231977572146 6.78530464168283e-21
3.92477905417438 7.06819678947771e-21
3.92636035113416 7.36274221328497e-21
3.92794164809394 7.66941504668234e-21
3.92952294505372 7.9887084698323e-21
3.9311042420135 8.32113546461611e-21
3.93268553897328 8.6672295992958e-21
3.93426683593306 9.02754584385474e-21
3.93584813289284 9.4026614171915e-21
3.93742942985262 9.79317666739928e-21
3.9390107268124 1.01997159863924e-20
3.94059202377218 1.06229287602289e-20
3.94217332073196 1.10634903564651e-20
3.94375461769174 1.15221031499997e-20
3.94533591465152 1.19994975888619e-20
3.9469172116113 1.24964333014932e-20
3.94849850857108 1.30137002471098e-20
3.95007980553086 1.35521199107881e-20
3.95166110249064 1.41125465450076e-20
3.95324239945042 1.46958684594196e-20
3.9548236964102 1.53030093606825e-20
3.95640499336998 1.59349297442963e-20
3.95798629032976 1.65926283404102e-20
3.95956758728954 1.72771436156805e-20
3.96114888424932 1.79895553333011e-20
3.9627301812091 1.87309861734569e-20
3.96431147816888 1.95026034164768e-20
3.96589277512866 2.03056206911e-20
3.96747407208844 2.11412997903272e-20
3.96905536904822 2.20109525574385e-20
3.970636666008 2.29159428448397e-20
3.97221796296778 2.38576885485271e-20
3.97379925992756 2.48376637210409e-20
3.97538055688734 2.58574007658693e-20
3.97696185384712 2.69184927164419e-20
3.9785431508069 2.8022595602895e-20
3.98012444776668 2.91714309099395e-20
3.98170574472646 3.03667881293153e-20
3.98328704168624 3.16105274103816e-20
3.98486833864602 3.29045823126001e-20
3.9864496356058 3.42509626637468e-20
3.98803093256558 3.56517575278611e-20
3.98961222952536 3.7109138287083e-20
3.99119352648514 3.86253618417029e-20
3.99277482344492 4.02027739328626e-20
3.9943561204047 4.18438125925696e-20
3.99593741736448 4.35510117258144e-20
3.99751871432426 4.53270048297711e-20
3.99910001128404 4.71745288552914e-20
4.00068130824382 4.90964282159893e-20
4.0022626052036 5.10956589505471e-20
4.00384390216338 5.31752930439651e-20
4.00542519912316 5.53385229137439e-20
4.00700649608295 5.75886660672374e-20
4.00858779304273 5.9929169936553e-20
4.01016909000251 6.23636168977371e-20
4.01175038696229 6.48957294810877e-20
4.01333168392207 6.75293757798772e-20
4.01491298088185 7.02685750647895e-20
4.01649427784163 7.31175036119035e-20
4.01807557480141 7.60805007521854e-20
4.01965687176119 7.91620751507306e-20
4.02123816872097 8.23669113244555e-20
4.02281946568075 8.56998764070755e-20
4.02440076264053 8.91660271706769e-20
4.02598205960031 9.27706173133668e-20
4.02756335656009 9.65191050231341e-20
4.02914465351987 1.00417160827993e-19
4.03072595047965 1.04470675743268e-19
4.03230724743943 1.08685769727023e-19
4.03388854439921 1.13068800455147e-19
4.03546984135899 1.17626372427943e-19
4.03705113831877 1.22365346420688e-19
4.03863243527855 1.27292849290739e-19
4.04021373223833 1.3241628415478e-19
4.04179502919811 1.37743340949572e-19
4.04337632615789 1.43282007390761e-19
4.04495762311767 1.49040580344353e-19
4.04653892007745 1.55027677626275e-19
4.04812021703723 1.61252250245777e-19
4.04970151399701 1.6772359510919e-19
4.05128281095679 1.74451368201161e-19
4.05286410791657 1.81445598260901e-19
4.05444540487635 1.88716700971814e-19
4.05602670183613 1.96275493683572e-19
4.05760799879591 2.04133210686143e-19
4.05918929575569 2.12301519056455e-19
4.06077059271547 2.20792535098353e-19
4.06235188967525 2.29618841398382e-19
4.06393318663503 2.38793504519371e-19
4.06551448359481 2.48330093356085e-19
4.06709578055459 2.58242698176643e-19
4.06867707751437 2.68545950375481e-19
4.07025837447415 2.79255042963637e-19
4.07183967143393 2.90385751823855e-19
4.07342096839371 3.01954457758232e-19
4.07500226535349 3.13978169357794e-19
4.07658356231327 3.26474546724128e-19
4.07816485927305 3.3946192607413e-19
4.07974615623283 3.52959345260636e-19
4.08132745319261 3.66986570242113e-19
4.08290875015239 3.8156412253645e-19
4.08449004711217 3.96713307694662e-19
4.08607134407195 4.12456244832039e-19
4.08765264103173 4.28815897255296e-19
4.08923393799151 4.45816104225739e-19
4.09081523495129 4.63481613899915e-19
4.09239653191107 4.81838117491174e-19
4.09397782887085 5.00912284695818e-19
4.09555912583063 5.20731800430789e-19
4.09714042279041 5.4132540293043e-19
4.09872171975019 5.6272292325152e-19
4.10030301670997 5.84955326238225e-19
4.10188431366976 6.08054753000047e-19
4.10346561062954 6.32054564957517e-19
4.10504690758932 6.56989389512841e-19
4.1066282045491 6.82895167404792e-19
4.10820950150888 7.09809201808028e-19
4.10979079846866 7.37770209241561e-19
4.11137209542844 7.66818372350472e-19
4.11295339238822 7.96995394630036e-19
4.114534689348 8.28344557161715e-19
4.11611598630778 8.60910777434435e-19
4.11769728326756 8.94740670326223e-19
4.11927858022734 9.2988261132473e-19
4.12085987718712 9.66386802066491e-19
4.1224411741469 1.00430533828074e-18
4.12402247110668 1.04369228022246e-18
4.12560376806646 1.08460372568509e-18
4.12718506502624 1.12709788568695e-18
4.12876636198602 1.17123516292677e-18
4.1303476589458 1.21707823310726e-18
4.13192895590558 1.26469212923255e-18
4.13351025286536 1.31414432898355e-18
4.13509154982514 1.3655048452837e-18
4.13667284678492 1.41884632016955e-18
4.1382541437447 1.47424412208394e-18
4.13983544070448 1.53177644671621e-18
4.14141673766426 1.59152442151477e-18
4.14299803462404 1.65357221400565e-18
4.14457933158382 1.71800714405179e-18
4.1461606285436 1.78491980019522e-18
4.14774192550338 1.85440416022814e-18
4.14932322246316 1.92655771614306e-18
4.15090451942294 2.00148160362104e-18
4.15248581638272 2.07928073621699e-18
4.1540671133425 2.1600639444129e-18
4.15564841030228 2.24394411971011e-18
4.15722970726206 2.33103836394212e-18
4.15881100422184 2.42146814399321e-18
4.16039230118162 2.51535945211647e-18
4.1619735981414 2.61284297204875e-18
4.16355489510118 2.71405425113095e-18
4.16513619206096 2.81913387864547e-18
4.16671748902074 2.928227670594e-18
4.16829878598052 3.04148686114206e-18
4.1698800829403 3.15906830096774e-18
4.17146137990008 3.28113466276192e-18
4.17304267685986 3.40785465412971e-18
4.17462397381964 3.53940323815866e-18
4.17620527077942 3.67596186192396e-18
4.1777865677392 3.81771869321177e-18
4.17936786469898 3.96486886575086e-18
4.18094916165876 4.117614733257e-18
4.18253045861854 4.27616613259491e-18
4.18411175557832 4.44074065638762e-18
4.1856930525381 4.61156393539897e-18
4.18727434949788 4.78886993104193e-18
4.18885564645766 4.97290123836401e-18
4.19043694341744 5.16390939988054e-18
4.19201824037722 5.36215523064019e-18
4.193599537337 5.56790915491384e-18
4.19518083429678 5.78145155492218e-18
4.19676213125656 6.00307313201555e-18
4.19834342821635 6.2330752807569e-18
4.19992472517613 6.47177047634649e-18
4.20150602213591 6.71948267586927e-18
4.20308731909569 6.97654773384178e-18
4.20466861605547 7.24331383256329e-18
4.20624991301525 7.52014192778941e-18
4.20783120997503 7.80740621026627e-18
4.20941250693481 8.10549458367267e-18
4.21099380389459 8.41480915956081e-18
4.21257510085437 8.7357667698697e-18
4.21415639781415 9.06879949763964e-18
4.21573769477393 9.41435522655881e-18
4.21731899173371 9.77289820999722e-18
4.21890028869349 1.01449096602105e-17
4.22048158565327 1.05308883584168e-17
4.22206288261305 1.09313512864704e-17
4.22364417957283 1.13468342808899e-17
4.22522547653261 1.17778927100117e-17
4.22680677349239 1.22251021750818e-17
4.22838807045217 1.26890592361089e-17
4.22996936741195 1.31703821633426e-17
4.23155066437173 1.36697117152726e-17
4.23313196133151 1.41877119440568e-17
4.23471325829129 1.47250710293408e-17
4.23629455525107 1.52825021414433e-17
4.23787585221085 1.58607443349358e-17
4.23945714917063 1.64605634736562e-17
4.24103844613041 1.70827531882511e-17
4.24261974309019 1.77281358673745e-17
4.24420104004997 1.83975636836961e-17
4.24578233700975 1.90919196559273e-17
4.24736363396953 1.98121187481155e-17
4.24894493092931 2.05591090074702e-17
4.25052622788909 2.13338727420824e-17
4.25210752484887 2.21374277398701e-17
4.25368882180865 2.29708285302124e-17
4.25527011876843 2.38351676897158e-17
4.25685141572821 2.47315771936213e-17
4.25843271268799 2.56612298144659e-17
4.26001400964777 2.66253405695554e-17
4.26159530660755 2.76251682189926e-17
4.26317660356733 2.86620168159467e-17
4.26475790052711 2.97372373109731e-17
4.26633919748689 3.08522292122447e-17
4.26792049444667 3.20084423035857e-17
4.26950179140645 3.32073784223192e-17
4.27108308836623 3.44505932989436e-17
4.27266438532601 3.57396984607648e-17
4.27424568228579 3.70763632016899e-17
4.27582697924557 3.84623166203862e-17
4.27740827620535 3.989934972922e-17
4.27898957316513 4.13893176362984e-17
4.28057087012491 4.29341418031932e-17
4.28215216708469 4.45358123808533e-17
4.28373346404447 4.6196390626416e-17
4.28531476100425 4.79180114036536e-17
4.28689605796403 4.97028857698913e-17
4.28847735492381 5.15533036523385e-17
4.29005865188359 5.34716366169067e-17
4.29163994884337 5.54603407325855e-17
4.29322124580315 5.75219595346666e-17
4.29480254276294 5.96591270901929e-17
4.29638383972272 6.18745711689965e-17
4.2979651366825 6.4171116524021e-17
4.29954643364228 6.65516882845685e-17
4.30112773060206 6.90193154662488e-17
4.30270902756184 7.15771346016955e-17
4.30429032452162 7.42283934959824e-17
4.3058716214814 7.69764551110926e-17
4.30745291844118 7.98248015836877e-17
4.30903421540096 8.27770383807037e-17
4.31061551236074 8.58368985975065e-17
4.31219680932052 8.9008247403203e-17
4.3137781062803 9.22950866383425e-17
4.31535940324008 9.57015595698483e-17
4.31694070019986 9.92319558086909e-17
4.31852199715964 1.02890716395668e-16
4.32010329411942 1.06682439060905e-16
4.3216845910792 1.10611883663018e-16
4.32326588803898 1.14683977813893e-16
4.32484718499876 1.18903822695267e-16
4.32642848195854 1.23276699073656e-16
4.32800977891832 1.27808073520104e-16
4.3295910758781 1.32503604841828e-16
4.33117237283788 1.37369150732645e-16
4.33275366979766 1.42410774649545e-16
4.33433496675744 1.47634752923082e-16
4.33591626371722 1.53047582109183e-16
4.337497560677 1.58655986590678e-16
4.33907885763678 1.64466926436603e-16
4.34066015459656 1.70487605528099e-16
4.34224145155634 1.76725479959689e-16
4.34382274851612 1.8318826672503e-16
4.3454040454759 1.89883952696764e-16
4.34698534243568 1.96820803910113e-16
4.34856663939546 2.04007375160332e-16
4.35014793635524 2.11452519924517e-16
4.35172923331502 2.19165400618416e-16
4.3533105302748 2.27155499199424e-16
4.35489182723458 2.35432628127302e-16
4.35647312419436 2.44006941694247e-16
4.35805442115414 2.52888947736828e-16
4.35963571811392 2.6208951974212e-16
4.3612170150737 2.71619909361434e-16
4.36279831203348 2.81491759344636e-16
4.36437960899326 2.91717116909448e-16
4.36596090595304 3.02308447559741e-16
4.36754220291282 3.1327864936764e-16
4.3691234998726 3.24641067735043e-16
4.37070479683238 3.36409510649907e-16
4.37228609379216 3.48598264454003e-16
4.37386739075194 3.61222110138583e-16
4.37544868771172 3.74296340185611e-16
4.3770299846715 3.87836775972362e-16
4.37861128163128 4.01859785757969e-16
4.38019257859106 4.1638230327082e-16
4.38177387555085 4.31421846916787e-16
4.38335517251062 4.46996539628405e-16
4.3849364694704 4.63125129376174e-16
4.38651776643018 4.79827010363495e-16
4.38809906338996 4.97122244927791e-16
4.38968036034975 5.1503158617073e-16
4.39126165730953 5.33576501341439e-16
4.39284295426931 5.52779195997489e-16
4.39442425122909 5.72662638968636e-16
4.39600554818887 5.93250588149804e-16
4.39758684514865 6.14567617150569e-16
4.39916814210843 6.36639142828066e-16
4.40074943906821 6.59491453733515e-16
4.40233073602799 6.8315173950092e-16
4.40391203298777 7.07648121208926e-16
4.40549332994755 7.33009682748118e-16
4.40707462690733 7.59266503224931e-16
4.40865592386711 7.86449690437574e-16
4.41023722082689 8.14591415457375e-16
4.41181851778667 8.43724948352015e-16
4.41339981474645 8.73884695087761e-16
4.41498111170623 9.05106235648191e-16
4.41656240866601 9.37426363409729e-16
4.41814370562579 9.7088312581349e-16
4.41972500258557 1.00551586637675e-15
4.42130629954535 1.04136526808592e-15
4.42288759650513 1.07847339821628e-15
4.42446889346491 1.11688375462462e-15
4.42605019042469 1.15664131356218e-15
4.42763148738447 1.1977925790563e-15
4.42921278434425 1.24038563391207e-15
4.43079408130403 1.28447019238605e-15
4.43237537826381 1.33009765458491e-15
4.43395667522359 1.37732116264547e-15
4.43553797218337 1.42619565875318e-15
4.43711926914315 1.47677794505738e-15
4.43870056610293 1.5291267455448e-15
4.44028186306271 1.58330276993388e-15
4.44186316002249 1.63936877965488e-15
4.44344445698227 1.69738965598192e-15
4.44502575394205 1.75743247038667e-15
4.44660705090183 1.81956655718412e-15
4.44818834786161 1.88386358854343e-15
4.44976964482139 1.95039765194045e-15
4.45135094178117 2.0192453301291e-15
4.45293223874095 2.09048578371137e-15
4.45451353570073 2.16420083639029e-15
4.45609483266051 2.24047506298959e-15
4.45767612962029 2.31939588033036e-15
4.45925742658007 2.4010536410523e-15
4.46083872353985 2.48554173047721e-15
4.46242002049963 2.57295666660772e-15
4.46400131745941 2.66339820336356e-15
4.46558261441919 2.75696943715547e-15
4.46716391137897 2.85377691690642e-15
4.46874520833875 2.95393075762474e-15
4.47032650529853 3.05754475764541e-15
4.47190780225831 3.16473651965324e-15
4.47348909921809 3.27562757560975e-15
4.47507039617788 3.39034351570448e-15
4.47665169313766 3.50901412146108e-15
4.47823299009743 3.63177350312567e-15
4.47981428705721 3.75876024147636e-15
4.48139558401699 3.89011753418982e-15
4.48297688097677 4.02599334691238e-15
4.48455817793656 4.16654056917905e-15
4.48613947489634 4.31191717533708e-15
4.48772077185612 4.46228639063134e-15
4.4893020688159 4.61781686260965e-15
4.49088336577568 4.77868283801944e-15
4.49246466273546 4.94506434536685e-15
4.49404595969524 5.11714738331664e-15
4.49562725665502 5.29512411511105e-15
4.4972085536148 5.47919306920612e-15
4.49878985057458 5.66955934631011e-15
4.50037114753436 5.86643483302979e-15
4.50195244449414 6.07003842232973e-15
4.50353374145392 6.28059624101884e-15
4.5051150384137 6.49834188448192e-15
4.50669633537348 6.72351665888225e-15
4.50827763233326 6.95636983106827e-15
4.50985892929304 7.19715888643055e-15
4.51144022625282 7.44614979494349e-15
4.5130215232126 7.70361728566078e-15
4.51460282017238 7.96984512991754e-15
4.51618411713216 8.24512643351689e-15
4.51776541409194 8.52976393817266e-15
4.51934671105172 8.82407033250369e-15
4.5209280080115 9.12836857287069e-15
4.52250930497128 9.44299221436156e-15
4.52409060193106 9.76828575224327e-15
4.52567189889084 1.01046049741957e-14
4.52725319585062 1.04523173236781e-14
4.5288344928104 1.08118022747484e-14
4.53041578977018 1.11834517187134e-14
4.53199708672996 1.15676703629579e-14
4.53357838368974 1.19648761423386e-14
4.53515968064952 1.23755006435263e-14
4.5367409776093 1.27999895426962e-14
4.53832227456908 1.32388030569766e-14
4.53990357152886 1.36924164100846e-14
4.54148486848864 1.4161320312576e-14
4.54306616544842 1.46460214571704e-14
4.5446474624082 1.51470430296019e-14
4.54622875936798 1.5664925235485e-14
4.54781005632776 1.62002258436792e-14
4.54939135328754 1.67535207466582e-14
4.55097265024732 1.73254045384104e-14
4.5525539472071 1.79164911103991e-14
4.55413524416688 1.85274142661476e-14
4.55571654112666 1.91588283550038e-14
4.55729783808644 1.98114089256864e-14
4.55887913504622 2.04858534002002e-14
4.560460432006 2.11828817687597e-14
4.56204172896578 2.19032373063462e-14
4.56362302592556 2.26476873115718e-14
4.56520432288534 2.34170238685176e-14
4.56678561984512 2.42120646322552e-14
4.5683669168049 2.50336536387655e-14
4.56994821376468 2.58826621400009e-14
4.57152951072447 2.67599894648586e-14
4.57311080768424 2.76665639068314e-14
4.57469210464402 2.86033436391862e-14
4.5762734016038 2.95713176584505e-14
4.57785469856359 3.05715067571152e-14
4.57943599552337 3.16049645264206e-14
4.58101729248315 3.26727783901035e-14
4.58259858944293 3.37760706701113e-14
4.58417988640271 3.4915999685185e-14
4.58576118336249 3.60937608833277e-14
4.58734248032227 3.7310588009199e-14
4.58892377728205 3.85677543074557e-14
4.59050507424183 3.98665737631497e-14
4.59208637120161 4.12084023802835e-14
4.59366766816139 4.25946394996817e-14
4.59524896512117 4.40267291573572e-14
4.59683026208095 4.55061614845778e-14
4.59841155904073 4.70344741509247e-14
4.59999285600051 4.8613253851574e-14
4.60157415296029 5.02441378401984e-14
4.60315544992007 5.19288155087728e-14
4.60473674687985 5.36690300157913e-14
4.60631804383963 5.54665799642477e-14
4.60789934079941 5.73233211309397e-14
4.60948063775919 5.92411682485689e-14
4.61106193471897 6.12220968423055e-14
4.61264323167875 6.32681451223265e-14
4.61422452863853 6.53814159341037e-14
4.61580582559831 6.75640787680991e-14
4.61738712255809 6.98183718306613e-14
4.61896841951787 7.21466041779556e-14
4.62054971647765 7.45511579147844e-14
4.62213101343743 7.70344904602217e-14
4.62371231039721 7.95991368820807e-14
4.62529360735699 8.22477123022498e-14
4.62687490431677 8.49829143749585e-14
4.62845620127655 8.78075258401872e-14
4.63003749823633 9.07244171544501e-14
4.63161879519611 9.37365492011819e-14
4.63320009215589 9.68469760831797e-14
4.63478138911567 1.00058847999408e-13
4.63636268607545 1.03375414208809e-13
4.63794398303523 1.06800026083526e-13
4.63952527999501 1.10336140254329e-13
4.64110657695479 1.13987321850857e-13
4.64268787391457 1.17757247839536e-13
4.64426917087435 1.21649710461975e-13
4.64585046783413 1.25668620776925e-13
4.64743176479391 1.29818012308728e-13
4.64901306175369 1.34102044805416e-13
4.65059435871347 1.38525008109732e-13
4.65217565567325 1.43091326146346e-13
4.65375695263303 1.4780556102868e-13
4.65533824959281 1.52672417288839e-13
4.65691954655259 1.57696746234305e-13
4.65850084351237 1.62883550435036e-13
4.66008214047215 1.68237988344829e-13
4.66166343743193 1.73765379060896e-13
4.66324473439171 1.79471207225597e-13
4.66482603135149 1.85361128074647e-13
4.66640732831127 1.91440972635821e-13
4.66798862527105 1.97716753082878e-13
4.66956992223083 2.04194668248867e-13
4.67115121919062 2.10881109303775e-13
4.6727325161504 2.17782665601061e-13
4.67431381311018 2.24906130698159e-13
4.67589511006996 2.32258508555863e-13
4.67747640702974 2.39847019921911e-13
4.67905770398952 2.4767910890406e-13
4.6806390009493 2.55762449738074e-13
4.68222029790908 2.64104953756494e-13
4.68380159486886 2.72714776563709e-13
4.68538289182864 2.81600325423545e-13
4.68696418878842 2.90770266865343e-13
4.6885454857482 3.00233534515042e-13
4.69012678270798 3.09999337157532e-13
4.69170807966776 3.20077167037061e-13
4.69328937662754 3.30476808402713e-13
4.69487067358732 3.41208346305638e-13
4.6964519705471 3.5228217565571e-13
4.69803326750688 3.63709010544852e-13
4.69961456446666 3.7549989384464e-13
4.70119586142644 3.87666207086222e-13
4.70277715838622 4.00219680630643e-13
4.704358455346 4.13172404137798e-13
4.70593975230578 4.2653683734272e-13
4.70752104926556 4.40325821147769e-13
4.70910234622534 4.54552589040243e-13
4.71068364318512 4.69230778844068e-13
4.7122649401449 4.8437444481574e-13
4.71384623710468 4.99998070094016e-13
4.71542753406446 5.16116579513406e-13
4.71700883102424 5.32745352792183e-13
4.71859012798402 5.49900238105189e-13
4.7201714249438 5.67597566052849e-13
4.72175272190358 5.85854164036978e-13
4.72333401886336 6.04687371056053e-13
4.72491531582314 6.24115052930513e-13
4.72649661278292 6.44155617971667e-13
4.7280779097427 6.64828033105687e-13
4.72965920670248 6.86151840466346e-13
4.73124050366226 7.08147174469489e-13
4.73282180062204 7.30834779382821e-13
4.73440309758182 7.54236027405142e-13
4.7359843945416 7.78372937269771e-13
4.73756569150138 8.0326819338607e-13
4.73914698846116 8.28945165535418e-13
4.74072828542094 8.55427929136547e-13
4.74230958238072 8.82741286096121e-13
4.7438908793405 9.10910786262154e-13
4.74547217630028 9.39962749495836e-13
4.74705347326006 9.69924288380437e-13
4.74863477021984 1.00082333158407e-12
4.75021606717962 1.03268864789584e-12
4.7517973641394 1.06554987095341e-12
4.75337866109918 1.09943752468174e-12
4.75495995805896 1.13438304946311e-12
4.75654125501874 1.17041882905847e-12
4.75812255197852 1.20757821830168e-12
4.7597038489383 1.24589557158803e-12
4.76128514589808 1.28540627217907e-12
4.76286644285786 1.32614676234714e-12
4.76444773981765 1.36815457438228e-12
4.76602903677743 1.41146836248619e-12
4.76761033373721 1.45612793557786e-12
4.76919163069699 1.50217429103626e-12
4.77077292765677 1.54964964940579e-12
4.77235422461655 1.5985974900922e-12
4.77393552157633 1.6490625880755e-12
4.77551681853611 1.7010910516687e-12
4.77709811549589 1.75473036135175e-12
4.77867941245567 1.81002940970955e-12
4.78026070941545 1.86703854250514e-12
4.78184200637523 1.92580960092047e-12
4.78342330333501 1.98639596499504e-12
4.78500460029479 2.04885259829757e-12
4.78658589725457 2.11323609386347e-12
4.78816719421435 2.17960472143393e-12
4.78974849117413 2.24801847603177e-12
4.79132978813391 2.31853912791171e-12
4.79291108509369 2.3912302739225e-12
4.79449238205347 2.46615739032009e-12
4.79607367901325 2.54338788707093e-12
4.79765497597303 2.62299116368822e-12
4.79923627293281 2.70503866664097e-12
4.80081756989259 2.78960394838136e-12
4.80239886685237 2.8767627280323e-12
4.80398016381215 2.96659295378331e-12
4.80556146077193 3.05917486704003e-12
4.80714275773171 3.15459106837552e-12
4.80872405469149 3.25292658533248e-12
4.81030535165127 3.3542689421285e-12
4.81188664861105 3.45870823131433e-12
4.81346794557083 3.5663371874395e-12
4.81504924253061 3.67725126278008e-12
4.81663053949039 3.79154870518554e-12
4.81821183645017 3.90933063809932e-12
4.81979313340995 4.03070114281811e-12
4.82137443036973 4.15576734304318e-12
4.82295572732951 4.28463949179385e-12
4.82453702428929 4.41743106074141e-12
4.82611832124907 4.55425883203114e-12
4.82769961820885 4.69524299266208e-12
4.82928091516863 4.84050723148941e-12
4.83086221212841 4.99017883892583e-12
4.83244350908819 5.14438880940885e-12
4.83402480604797 5.30327194671548e-12
4.83560610300775 5.46696697219573e-12
4.83718739996753 5.6356166360061e-12
4.83876869692731 5.80936783142482e-12
4.84034999388709 5.98837171233026e-12
4.84193129084687 6.17278381392826e-12
4.84351258780665 6.36276417681712e-12
4.84509388476643 6.55847747447742e-12
4.84667518172621 6.76009314428135e-12
4.84825647868599 6.96778552211526e-12
4.84983777564577 7.18173398071092e-12
4.85141907260555 7.40212307178757e-12
4.85300036956533 7.62914267210508e-12
4.85458166652511 7.8629881335325e-12
4.85616296348489 8.10386043724396e-12
4.85774426044467 8.35196635214232e-12
4.85932555740446 8.60751859763783e-12
4.86090685436424 8.87073601088441e-12
4.86248815132402 9.14184371860024e-12
4.8640694482838 9.42107331359255e-12
4.86565074524358 9.70866303611557e-12
4.86723204220336 1.00048579601809e-11
4.86881333916314 1.03099101849645e-11
4.87039463612292 1.06240790314344e-11
4.8719759330827 1.09476312443478e-11
4.87355723004248 1.12808411997508e-11
4.87513852700226 1.16239911181344e-11
4.87671982396204 1.19773712833891e-11
4.87830112092182 1.23412802677227e-11
4.8798824178816 1.2716025162685e-11
4.88146371484138 1.3101921816473e-11
4.88304501180116 1.34992950776749e-11
4.88462630876094 1.39084790456276e-11
4.88620760572072 1.43298173275568e-11
4.8877889026805 1.476366330269e-11
4.88937019964028 1.52103803935038e-11
4.89095149660006 1.56703423443238e-11
4.89253279355984 1.61439335074384e-11
4.89411409051962 1.6631549136954e-11
4.8956953874794 1.71335956905681e-11
4.89727668443918 1.76504911394872e-11
4.89885798139896 1.81826652866952e-11
4.90043927835874 1.87305600937908e-11
4.90202057531852 1.92946300166182e-11
4.9036018722783 1.98753423499281e-11
4.90518316923808 2.0473177581288e-11
4.90676446619786 2.10886297545089e-11
4.90834576315764 2.17222068428096e-11
4.90992706011742 2.23744311319915e-11
4.9115083570772 2.30458396138812e-11
4.91308965403698 2.37369843902948e-11
4.91467095099676 2.44484330878201e-11
4.91625224795654 2.51807692836787e-11
4.91783354491632 2.59345929429643e-11
4.9194148418761 2.67105208675571e-11
4.92099613883588 2.75091871569998e-11
4.92257743579566 2.83312436816646e-11
4.92415873275544 2.91773605685195e-11
4.92574002971522 3.00482266998286e-11
4.927321326675 3.09445502250901e-11
4.92890262363478 3.1867059086616e-11
4.93048392059456 3.28165015590257e-11
4.93206521755434 3.37936468030864e-11
4.93364651451412 3.47992854342216e-11
4.9352278114739 3.58342301060796e-11
4.93680910843368 3.68993161095628e-11
4.93839040539346 3.79954019876887e-11
4.93997170235324 3.91233701667228e-11
4.94155299931302 4.02841276039598e-11
4.9431342962728 4.1478606452618e-11
4.94471559323258 4.2707764744271e-11
4.94629689019236 4.39725870892536e-11
4.94787818715214 4.52740853955203e-11
4.94945948411192 4.66132996064267e-11
4.9510407810717 4.79912984578922e-11
4.95262207803149 4.94091802554781e-11
4.95420337499127 5.08680736718647e-11
4.95578467195105 5.2369138565227e-11
4.95736596891083 5.39135668191173e-11
4.95894726587061 5.55025832042849e-11
4.96052856283039 5.71374462631114e-11
4.96210985979017 5.88194492171448e-11
4.96369115674995 6.05499208983773e-11
4.96527245370973 6.23302267048245e-11
4.96685375066951 6.41617695810625e-11
4.96843504762929 6.60459910243227e-11
4.97001634458907 6.79843721168073e-11
4.97159764154885 6.99784345848905e-11
4.97317893850863 7.20297418858683e-11
4.97476023546841 7.41399003229734e-11
4.97634153242819 7.63105601893428e-11
4.97792282938797 7.85434169417022e-11
4.97950412634775 8.08402124044754e-11
4.98108542330753 8.3202736005115e-11
4.98266672026731 8.56328260414252e-11
4.98424801722709 8.81323709816901e-11
4.98582931418687 9.0703310798407e-11
4.98741061114665 9.33476383364942e-11
4.98899190810643 9.60674007168472e-11
4.99057320506621 9.8864700776053e-11
4.99215450202599 1.01741698543296e-10
4.99373579898577 1.04700612755234e-10
4.99531709594555 1.07743722409943e-10
4.99689839290533 1.10873368360759e-10
4.99847968986511 1.14091954951163e-10
5.00006098682489 1.17401951691584e-10
5.00164228378467 1.20805894979259e-10
5.00322358074445 1.24306389862224e-10
5.00480487770423 1.27906111848449e-10
5.00638617466401 1.31607808761324e-10
5.00796747162379 1.35414302642627e-10
5.00954876858357 1.39328491704088e-10
5.01113006554335 1.4335335232888e-10
5.01271136250313 1.47491941124095e-10
5.01429265946291 1.51747397025668e-10
5.01587395642269 1.56122943456875e-10
5.01745525338247 1.60621890541813e-10
5.01903655034225 1.65247637375212e-10
5.02061784730203 1.70003674349938e-10
5.02219914426181 1.74893585543648e-10
5.02378044122159 1.79921051166008e-10
5.02536173818137 1.85089850068001e-10
5.02694303514115 1.90403862314794e-10
5.02852433210093 1.95867071823856e-10
5.03010562906071 2.01483569069709e-10
5.03168692602049 2.0725755385718e-10
5.03326822298027 2.13193338164671e-10
5.03484951994005 2.19295349059195e-10
5.03643081689983 2.25568131684981e-10
5.03801211385961 2.32016352327404e-10
5.03959341081939 2.38644801554088e-10
5.04117470777917 2.45458397435002e-10
5.04275600473895 2.52462188843626e-10
5.04433730169873 2.59661358841013e-10
5.04591859865852 2.67061228144787e-10
5.04749989561829 2.74667258685238e-10
5.04908119257808 2.8248505725049e-10
5.05066248953786 2.90520379223026e-10
5.05224378649764 2.98779132409697e-10
5.05382508345742 3.07267380967522e-10
5.0554063804172 3.15991349427549e-10
5.05698767737698 3.24957426819267e-10
5.05856897433676 3.34172170897819e-10
5.06015027129654 3.43642312476667e-10
5.06173156825632 3.5337475986814e-10
5.0633128652161 3.63376603434496e-10
5.06489416217588 3.73655120252177e-10
5.06647545913566 3.84217778891943e-10
5.06805675609544 3.95072244317717e-10
5.06963805305522 4.06226382907001e-10
5.071219350015 4.17688267595624e-10
5.07280064697478 4.29466183150037e-10
5.07438194393456 4.41568631570049e-10
5.07596324089434 4.54004337625121e-10
5.07754453785412 4.66782254527628e-10
5.0791258348139 4.79911569745928e-10
5.08070713177368 4.93401710961092e-10
5.08228842873346 5.07262352170298e-10
5.08386972569324 5.21503419940604e-10
5.08545102265302 5.36135099816688e-10
5.0870323196128 5.51167842886038e-10
5.08861361657258 5.66612372505529e-10
5.09019491353236 5.8247969119313e-10
5.09177621049214 5.9878108768862e-10
5.09335750745192 6.15528144187479e-10
5.0949388044117 6.3273274375171e-10
5.09652010137148 6.50407077902332e-10
5.09810139833126 6.685636543973e-10
5.09968269529104 6.87215305199393e-10
5.10126399225082 7.06375194638709e-10
5.1028452892106 7.26056827774398e-10
5.10442658617038 7.46274058959885e-10
5.10600788313016 7.6704110061672e-10
5.10758918008994 7.88372532222251e-10
5.10917047704972 8.10283309515282e-10
5.1107517740095 8.32788773925678e-10
5.11233307096928 8.55904662232814e-10
5.11391436792906 8.79647116458039e-10
5.11549566488884 9.04032693997252e-10
5.11707696184862 9.29078377998337e-10
5.1186582588084 9.54801587989913e-10
5.12023955576818 9.8122019076705e-10
5.12182085272796 1.00835251153961e-09
5.12340214968774 1.03621734534997e-09
5.12498344664752 1.06483396876573e-09
5.1265647436073 1.09422215185435e-09
5.12814604056708 1.12440217044585e-09
5.12972733752686 1.15539481869069e-09
5.13130863448664 1.18722142191911e-09
5.13288993144642 1.21990384980943e-09
5.1344712284062 1.25346452987254e-09
5.13605252536598 1.287926461259e-09
5.13763382232576 1.32331322889755e-09
5.13921511928555 1.3596490179714e-09
5.14079641624533 1.39695862874101e-09
5.1423777132051 1.43526749172112e-09
5.14395901016489 1.47460168321948e-09
5.14554030712467 1.51498794124697e-09
5.14712160408445 1.55645368180653e-09
5.14870290104423 1.59902701556974e-09
5.15028419800401 1.64273676495067e-09
5.15186549496379 1.68761248158505e-09
5.15344679192357 1.73368446422525e-09
5.15502808888335 1.78098377705907e-09
5.15660938584313 1.82954226846428e-09
5.15819068280291 1.87939259020547e-09
5.15977197976269 1.93056821708759e-09
5.16135327672247 1.98310346707248e-09
5.16293457368225 2.03703352187199e-09
5.16451587064203 2.09239444802639e-09
5.16609716760181 2.14922321848112e-09
5.16767846456159 2.20755773467131e-09
5.16925976152137 2.26743684912686e-09
5.17084105848115 2.32890038860871e-09
5.17242235544093 2.39198917779052e-09
5.17400365240071 2.45674506349525e-09
5.17558494936049 2.52321093950147e-09
5.17716624632027 2.59143077193078e-09
5.17874754328005 2.66144962523069e-09
5.18032884023983 2.73331368876582e-09
5.18191013719961 2.80707030403008e-09
5.18349143415939 2.88276799249658e-09
5.18507273111917 2.9604564841157e-09
5.18665402807895 3.04018674648032e-09
5.18823532503873 3.12201101466937e-09
5.18981662199851 3.20598282178675e-09
5.19139791895829 3.29215703021161e-09
5.19297921591807 3.38058986357399e-09
5.19456051287785 3.4713389394751e-09
5.19614180983763 3.56446330296459e-09
5.19772310679741 3.66002346079742e-09
5.19930440375719 3.75808141648034e-09
5.20088570071697 3.85870070613418e-09
5.20246699767675 3.96194643518193e-09
5.20404829463653 4.06788531588743e-09
5.20562959159631 4.17658570575885e-09
5.20721088855609 4.28811764683893e-09
5.20879218551587 4.40255290590156e-09
5.21037348247565 4.51996501557302e-09
5.21195477943543 4.64042931639946e-09
5.21353607639521 4.76402299988227e-09
5.21511737335499 4.89082515250208e-09
5.21669867031477 5.02091680075115e-09
5.21827996727455 5.15438095720075e-09
5.21986126423433 5.29130266762248e-09
5.22144256119411 5.43176905918929e-09
5.22302385815389 5.57586938977678e-09
5.22460515511367 5.72369509839319e-09
5.22618645207345 5.87533985675966e-09
5.22776774903323 6.03089962206632e-09
5.22934904599301 6.19047269093303e-09
5.23093034295279 6.3541597545948e-09
5.23251163991258 6.52206395534619e-09
5.23409293687236 6.69429094426674e-09
5.23567423383214 6.87094894025784e-09
5.23725553079191 7.05214879041858e-09
5.23883682775169 7.23800403179091e-09
5.24041812471148 7.42863095450163e-09
5.24199942167126 7.6241486663359e-09
5.24358071863104 7.82467915876649e-09
5.24516201559082 8.03034737447852e-09
5.2467433125506 8.24128127641626e-09
5.24832460951038 8.457611918385e-09
5.24990590647016 8.67947351724745e-09
5.25148720342994 8.90700352674028e-09
5.25306850038972 9.14034271295357e-09
5.2546497973495 9.37963523150633e-09
5.25623109430928 9.6250287064506e-09
5.25781239126906 9.87667431094965e-09
5.25939368822884 1.0134726849761e-08
5.26097498518862 1.03993448435655e-08
5.2625562821484 1.06706906151855e-08
5.26413757910818 1.09489303777245e-08
5.26571887606796 1.12342343246797e-08
5.26730017302774 1.15267767220606e-08
5.26888146998752 1.18267360025629e-08
5.2704627669473 1.21342948618365e-08
5.27204406390708 1.24496403568985e-08
5.27362536086686 1.27729640067285e-08
5.27520665782664 1.3104461895101e-08
5.27678795478642 1.34443347756982e-08
5.2783692517462 1.37927881795519e-08
5.27995054870598 1.41500325248638e-08
5.28153184566576 1.45162832292563e-08
5.28311314262554 1.48917608245043e-08
5.28469443958532 1.52766910737971e-08
5.2862757365451 1.56713050915956e-08
5.28785703350488 1.60758394661202e-08
5.28943833046466 1.64905363845444e-08
5.29101962742444 1.69156437609388e-08
5.29260092438422 1.7351415367029e-08
5.294182221344 1.77981109658226e-08
5.29576351830378 1.82559964481715e-08
5.29734481526356 1.87253439723245e-08
5.29892611222334 1.92064321065354e-08
5.30050740918312 1.96995459747972e-08
5.3020887061429 2.02049774057498e-08
5.30367000310268 2.07230250848562e-08
5.30525130006246 2.12539947098796e-08
5.30683259702224 2.17981991497696e-08
5.30841389398202 2.23559586069903e-08
5.3099951909418 2.29276007833918e-08
5.31157648790158 2.35134610496829e-08
5.31315778486136 2.41138826185852e-08
5.31473908182114 2.47292167217423e-08
5.31632037878092 2.53598227904634e-08
5.3179016757407 2.60060686403845e-08
5.31948297270048 2.66683306601241e-08
5.32106426966026 2.73469940040057e-08
5.32264556662004 2.80424527889633e-08
5.32422686357982 2.87551102956713e-08
5.32580816053961 2.9485379174029e-08
5.32738945749939 3.02336816530544e-08
5.32897075445917 3.10004497553058e-08
5.33055205141895 3.17861255159002e-08
5.33213334837872 3.25911612062473e-08
5.3337146453385 3.34160195625691e-08
5.33529594229829 3.42611740193308e-08
5.33687723925807 3.51271089476549e-08
5.33845853621785 3.60143198988441e-08
5.34003983317763 3.69233138531139e-08
5.34162113013741 3.78546094736165e-08
5.34320242709719 3.88087373659052e-08
5.34478372405697 3.97862403429092e-08
5.34636502101675 4.07876736955602e-08
5.34794631797653 4.18136054691696e-08
5.34952761493631 4.28646167456781e-08
5.35110891189609 4.39413019319041e-08
5.35269020885587 4.50442690538893e-08
5.35427150581565 4.61741400574982e-08
5.35585280277543 4.73315511153618e-08
5.35743409973521 4.85171529403319e-08
5.35901539669499 4.9731611105534e-08
5.36059669365477 5.09756063711936e-08
5.36217799061455 5.22498350183515e-08
5.36375928757433 5.3555009189584e-08
5.36534058453411 5.48918572369363e-08
5.36692188149389 5.62611240771199e-08
5.36850317845367 5.76635715542187e-08
5.37008447541345 5.90999788099627e-08
5.37166577237323 6.05711426617932e-08
5.37324706933301 6.2077877988826e-08
5.37482836629279 6.36210181259013e-08
5.37640966325257 6.52014152658597e-08
5.37799096021235 6.68199408702263e-08
5.37957225717213 6.84774860884435e-08
5.38115355413191 7.01749621858676e-08
5.38273485109169 7.19133009806487e-08
5.38431614805147 7.36934552897057e-08
5.38589744501125 7.55163993839742e-08
5.38747874197103 7.73831294530896e-08
5.38906003893081 7.92946640797213e-08
5.39064133589059 8.12520447237117e-08
5.39222263285037 8.32563362162544e-08
5.39380392981015 8.53086272642718e-08
5.39538522676993 8.74100309652337e-08
5.39696652372971 8.95616853325561e-08
5.39854782068949 9.1764753831876e-08
5.40012911764927 9.40204259283387e-08
5.40171041460905 9.63299176451538e-08
5.40329171156883 9.86944721336109e-08
5.40487300852861 1.01115360254847e-07
5.40645430548839 1.03593881173468e-07
5.40803560244817 1.06131362963411e-07
5.40961689940795 1.08729163226159e-07
5.41119819636773 1.11388669721599e-07
5.41277949332751 1.14111301011782e-07
5.41436079028729 1.1689850711782e-07
5.41594208724707 1.19751770190149e-07
5.41752338420685 1.22672605192475e-07
5.41910468116663 1.25662560599608e-07
5.42068597812641 1.2872321910948e-07
5.4222672750862 1.31856198369647e-07
5.42384857204598 1.35063151718482e-07
5.42542986900576 1.38345768941409e-07
5.42701116596553 1.41705777042452e-07
5.42859246292532 1.45144941031379e-07
5.4301737598851 1.48665064726711e-07
5.43175505684488 1.52267991574996e-07
5.43333635380466 1.55955605486529e-07
5.43491765076444 1.59729831687974e-07
5.43649894772422 1.6359263759207e-07
5.438080244684 1.67546033684863e-07
5.43966154164378 1.71592074430695e-07
5.44124283860356 1.75732859195434e-07
5.44282413556334 1.7997053318808e-07
5.44440543252312 1.84307288421297e-07
5.4459867294829 1.88745364691153e-07
5.44756802644268 1.93287050576338e-07
5.44914932340246 1.97934684457437e-07
5.45073062036224 2.02690655556428e-07
5.45231191732202 2.07557404996897e-07
5.4538932142818 2.12537426885363e-07
5.45547451124158 2.17633269414053e-07
5.45705580820136 2.22847535985581e-07
5.45863710516114 2.28182886359928e-07
5.46021840212092 2.33642037824115e-07
5.4617996990807 2.39227766385038e-07
5.46338099604048 2.44942907985863e-07
5.46496229300026 2.50790359746482e-07
5.46654358996004 2.56773081228327e-07
5.46812488691982 2.62894095724198e-07
5.4697061838796 2.69156491573473e-07
5.47128748083938 2.75563423503098e-07
5.47286877779916 2.82118113994978e-07
5.47445007475894 2.88823854680194e-07
5.47603137171872 2.95684007760465e-07
5.4776126686785 3.0270200745753e-07
5.47919396563828 3.09881361490825e-07
5.48077526259806 3.17225652584042e-07
5.48235655955784 3.24738540001048e-07
5.48393785651762 3.32423761111786e-07
5.4855191534774 3.40285132988623e-07
5.48710045043718 3.48326554033847e-07
5.48868174739696 3.56552005638598e-07
5.49026304435674 3.64965553874227e-07
5.49184434131652 3.73571351216214e-07
5.4934256382763 3.82373638301668e-07
5.49500693523608 3.91376745720725e-07
5.49658823219586 4.00585095842545e-07
5.49816952915564 4.10003204676639e-07
5.49975082611542 4.19635683770037e-07
5.5013321230752 4.29487242140987e-07
5.50291342003498 4.39562688249889e-07
5.50449471699476 4.49866932008115e-07
5.50607601395454 4.60404986825336e-07
5.50765731091432 4.71181971696195e-07
5.5092386078741 4.82203113326915e-07
5.51081990483388 4.93473748302557e-07
5.51240120179366 5.04999325295847e-07
5.51398249875344 5.16785407317921e-07
5.51556379571322 5.28837674012326e-07
5.517145092673 5.41161923992427e-07
5.51872638963279 5.53764077223511e-07
5.52030768659257 5.66650177450039e-07
5.52188898355235 5.79826394669039e-07
5.52347028051213 5.93299027650458e-07
5.52505157747191 6.07074506505166e-07
5.52663287443169 6.21159395301609e-07
5.52821417139147 6.35560394732006e-07
5.52979546835125 6.50284344828707e-07
5.53137676531103 6.65338227731983e-07
5.53295806227081 6.80729170509868e-07
5.53453935923059 6.96464448031072e-07
5.53612065619037 7.12551485891875e-07
5.53770195315015 7.28997863398072e-07
5.53928325010993 7.45811316602772e-07
5.54086454706971 7.62999741401109e-07
5.54244584402949 7.80571196682911e-07
5.54402714098927 7.98533907544327e-07
5.54560843794905 8.16896268559257e-07
5.54718973490883 8.35666847112083e-07
5.54877103186861 8.54854386792196e-07
5.55035232882839 8.74467810851786e-07
5.55193362578817 8.94516225728106e-07
5.55351492274795 9.15008924630745e-07
5.55509621970773 9.35955391195794e-07
5.55667751666751 9.57365303207428e-07
5.55825881362729 9.79248536388569e-07
5.55984011058707 1.00161516826141e-06
5.56142140754685 1.02447548207931e-06
5.56300270450663 1.04783997083118e-06
5.56458400146641 1.07171934131959e-06
5.56616529842619 1.09612451831397e-06
5.56774659538597 1.12106664877992e-06
5.56932789234575 1.14655710618651e-06
5.57090918930553 1.17260749489208e-06
5.57249048626531 1.1992296546108e-06
5.57407178322509 1.22643566496059e-06
5.57565308018487 1.25423785009429e-06
5.57723437714465 1.28264878341522e-06
5.57881567410443 1.3116812923789e-06
5.58039697106421 1.34134846338189e-06
5.58197826802399 1.37166364673977e-06
5.58355956498377 1.40264046175533e-06
5.58514086194355 1.43429280187888e-06
5.58672215890333 1.4666348399619e-06
5.58830345586311 1.49968103360597e-06
5.58988475282289 1.53344613060811e-06
5.59146604978267 1.56794517450468e-06
5.59304734674245 1.60319351021503e-06
5.59462864370223 1.63920678978724e-06
5.59620994066201 1.67600097824649e-06
5.59779123762179 1.71359235954924e-06
5.59937253458157 1.75199754264394e-06
5.60095383154135 1.79123346764037e-06
5.60253512850113 1.83131741208955e-06
5.60411642546091 1.87226699737569e-06
5.60569772242069 1.91410019522309e-06
5.60727901938047 1.95683533431778e-06
5.60886031634025 2.00049110704847e-06
5.61044161330003 2.04508657636675e-06
5.61202291025981 2.09064118276954e-06
5.6136042072196 2.13717475140504e-06
5.61518550417938 2.18470749930554e-06
5.61676680113916 2.23326004274726e-06
5.61834809809894 2.28285340474137e-06
5.61992939505872 2.33350902265674e-06
5.6215106920185 2.38524875597737e-06
5.62309198897828 2.43809489419665e-06
5.62467328593806 2.49207016485049e-06
5.62625458289784 2.5471977416916e-06
5.62783587985762 2.60350125300771e-06
5.6294171768174 2.6610047900847e-06
5.63099847377718 2.71973291581961e-06
5.63257977073696 2.77971067348248e-06
5.63416106769674 2.84096359563284e-06
5.63574236465652 2.90351771319065e-06
5.6373236616163 2.96739956466626e-06
5.63890495857608 3.03263620555046e-06
5.64048625553586 3.09925521786801e-06
5.64206755249564 3.16728471989687e-06
5.64364884945542 3.23675337605659e-06
5.6452301464152 3.307690406967e-06
5.64681144337498 3.38012559968182e-06
5.64839274033476 3.45408931809874e-06
5.64997403729454 3.52961251354894e-06
5.65155533425432 3.60672673556947e-06
5.6531366312141 3.68546414286093e-06
5.65471792817388 3.76585751443335e-06
5.65629922513366 3.84794026094347e-06
5.65788052209344 3.93174643622707e-06
5.65946181905322 4.0173107490276e-06
5.661043116013 4.10466857492639e-06
5.66262441297278 4.19385596847659e-06
5.66420570993256 4.28490967554334e-06
5.66578700689234 4.3778671458554e-06
5.66736830385212 4.47276654576888e-06
5.6689496008119 4.56964677124934e-06
5.67053089777168 4.66854746107317e-06
5.67211219473146 4.7695090102537e-06
5.67369349169124 4.87257258369339e-06
5.67527478865102 4.97778013006814e-06
5.6768560856108 5.08517439594488e-06
5.67843738257058 5.19479894013832e-06
5.68001867953036 5.30669814830814e-06
5.68159997649014 5.42091724780368e-06
5.68318127344992 5.53750232275482e-06
5.6847625704097 5.65650032942048e-06
5.68634386736948 5.77795911178963e-06
5.68792516432926 5.90192741744666e-06
5.68950646128904 6.02845491369983e-06
5.69108775824882 6.15759220398074e-06
5.6926690552086 6.28939084451477e-06
5.69425035216838 6.4239033612704e-06
5.69583164912816 6.56118326719168e-06
5.69741294608794 6.70128507971286e-06
5.69899424304772 6.84426433856675e-06
5.7005755400075 6.99017762388681e-06
5.70215683696728 7.1390825746086e-06
5.70373813392706 7.29103790717421e-06
5.70531943088684 7.44610343454666e-06
5.70690072784662 7.60434008553501e-06
5.7084820248064 7.76580992444127e-06
5.71006332176619 7.93057617102489e-06
5.71164461872597 8.09870322079923e-06
5.71322591568575 8.27025666565693e-06
5.71480721264553 8.4453033148352e-06
5.71638850960531 8.62391121622151e-06
5.71796980656509 8.80614967800863e-06
5.71955110352487 8.99208929070129e-06
5.72113240048465 9.18180194948047e-06
5.72271369744443 9.37536087693153e-06
5.72429499440421 9.5728406461422e-06
5.72587629136399 9.77431720417233e-06
5.72745758832377 9.97986789590477e-06
5.72903888528355 1.0189571488282e-05
5.73062018224333 1.0403508194932e-05
5.73220147920311 1.06217597011935e-05
5.73378277616289 1.08444091895403e-05
5.73536407312267 1.10715413654174e-05
5.73694537008245 1.13032424834899e-05
5.73852666704223 1.15396003743124e-05
5.74010796400201 1.17807044714265e-05
5.74168926096179 1.20266458388876e-05
5.74327055792157 1.22775171992369e-05
5.74485185488135 1.25334129619122e-05
5.74643315184113 1.27944292521153e-05
5.74801444880091 1.30606639401375e-05
5.74959574576069 1.33322166711474e-05
5.75117704272047 1.36091888954537e-05
5.75275833968025 1.38916838992465e-05
5.75433963664003 1.41798068358208e-05
5.75592093359981 1.44736647572962e-05
5.75750223055959 1.47733666468365e-05
5.75908352751937 1.50790234513718e-05
5.76066482447915 1.53907481148381e-05
5.76224612143893 1.57086556119387e-05
5.76382741839871 1.60328629824305e-05
5.76540871535849 1.63634893659508e-05
5.76699001231827 1.67006560373836e-05
5.76857130927805 1.70444864427839e-05
5.77015260623783 1.73951062358511e-05
5.77173390319761 1.77526433149813e-05
5.77331520015739 1.81172278608854e-05
5.77489649711717 1.84889923747938e-05
5.77647779407695 1.88680717172542e-05
5.77805909103673 1.92546031475268e-05
5.77964038799651 1.96487263635874e-05
5.78122168495629 2.00505835427475e-05
5.78280298191607 2.04603193829001e-05
5.78438427887585 2.08780811443985e-05
5.78596557583563 2.13040186925778e-05
5.78754687279541 2.17382845409274e-05
5.78912816975519 2.21810338949236e-05
5.79070946671497 2.26324246965328e-05
5.79229076367475 2.30926176693932e-05
5.79387206063453 2.35617763646837e-05
5.79545335759431 2.40400672076889e-05
5.79703465455409 2.45276595450768e-05
5.79861595151387 2.50247256928836e-05
5.80019724847365 2.55314409852337e-05
5.80177854543343 2.60479838237936e-05
5.80335984239322 2.65745357279645e-05
5.804941139353 2.71112813858461e-05
5.80652243631278 2.7658408705952e-05
5.80810373327256 2.82161088697094e-05
5.80968503023234 2.87845763847479e-05
5.81126632719212 2.93640091389813e-05
5.8128476241519 2.99546084554981e-05
5.81442892111168 3.05565791482771e-05
5.81601021807146 3.11701295787256e-05
5.81759151503124 3.17954717130669e-05
5.81917281199102 3.2432821180574e-05
5.8207541089508 3.3082397332671e-05
5.82233540591058 3.37444233029054e-05
5.82391670287036 3.44191260678155e-05
5.82549799983014 3.51067365086866e-05
5.82707929678992 3.58074894742272e-05
5.8286605937497 3.65216238441573e-05
5.83024189070948 3.72493825937415e-05
5.83182318766926 3.79910128592632e-05
5.83340448462904 3.87467660044575e-05
5.83498578158882 3.95168976879162e-05
5.8365670785486 4.03016679314812e-05
5.83814837550838 4.11013411896305e-05
5.83972967246816 4.19161864198707e-05
5.84131096942794 4.27464771541676e-05
5.84289226638772 4.35924915713876e-05
5.8444735633475 4.44545125708174e-05
5.84605486030728 4.53328278467226e-05
5.84763615726706 4.62277299639997e-05
5.84921745422684 4.71395164349063e-05
5.85079875118662 4.80684897969025e-05
5.8523800481464 4.90149576916116e-05
5.85396134510618 4.99792329449064e-05
5.85554264206596 5.09616336481494e-05
5.85712393902574 5.19624832405906e-05
5.85870523598552 5.29821105929416e-05
5.8602865329453 5.40208500921391e-05
5.86186782990508 5.50790417273249e-05
5.86344912686486 5.61570311770254e-05
5.86503042382464 5.72551698975872e-05
5.86661172078442 5.83738152128579e-05
5.8681930177442 5.95133304051294e-05
5.86977431470398 6.06740848073682e-05
5.87135561166376 6.18564538967489e-05
5.87293690862354 6.30608193894866e-05
5.87451820558332 6.42875693370215e-05
5.8760995025431 6.55370982235397e-05
5.87768079950288 6.68098070648539e-05
5.87926209646266 6.81061035086762e-05
5.88084339342244 6.94264019362722e-05
5.88242469038222 7.07711235655544e-05
5.884005987342 7.21406965555775e-05
5.88558728430178 7.35355561125116e-05
5.88716858126156 7.49561445970562e-05
5.88874987822134 7.64029116333595e-05
5.89033117518112 7.78763142194303e-05
5.8919124721409 7.93768168390686e-05
5.89349376910068 8.09048915753446e-05
5.89507506606046 8.24610182256151e-05
5.89665636302025 8.40456844181383e-05
5.89823765998003 8.56593857302772e-05
5.89981895693981 8.73026258083016e-05
5.90140025389959 8.89759164888349e-05
5.90298155085937 9.06797779219591e-05
5.90456284781915 9.24147386959719e-05
5.90614414477893 9.41813359638562e-05
5.90772544173871 9.59801155714424e-05
5.90930673869849 9.78116321873043e-05
5.91088803565827 9.96764494344231e-05
5.91246933261805 0.000101575140023603
5.91405062957783 0.000103508285888675
5.91563192653761 0.000105476478323548
5.91721322349739 0.000107480318121048
5.91879452045717 0.000109520415713637
5.92037581741695 0.000111597391316008
5.92195711437673 0.000113711875069579
5.92353841133651 0.000115864507188885
5.92511970829629 0.000118055938109937
5.92670100525607 0.000120286828640541
5.92828230221585 0.000122557850112577
5.92986359917563 0.000124869684536317
5.93144489613541 0.000127223024756762
5.93302619309519 0.000129618574612015
5.93460749005497 0.000132057049093773
5.93618878701475 0.000134539174509865
5.93777008397453 0.00013706568864896
5.93935138093431 0.000139637340947395
5.94093267789409 0.000142254892658167
5.94251397485387 0.000144919117022164
5.94409527181365 0.000147630799441552
5.94567656877343 0.000150390737655454
5.94725786573321 0.000153199741917892
5.94883916269299 0.000156058635177961
5.95042045965277 0.000158968253262437
5.95200175661255 0.000161929445060609
5.95358305357233 0.000164943072711553
5.95516435053211 0.000168010011793765
5.95674564749189 0.000171131151517239
5.95832694445167 0.000174307394917972
5.95990824141145 0.000177539659054952
5.96148953837123 0.000180828875209623
5.96307083533101 0.000184175989087923
5.96465213229079 0.000187581961024808
5.96623342925057 0.000191047766191418
5.96781472621035 0.0001945743948048
5.96939602317013 0.000198162852340302
5.97097732012991 0.0002018141597466
5.97255861708969 0.000205529353663443
5.97413991404947 0.000209309486642087
5.97572121100925 0.000213155627368472
5.97730250796903 0.000217068860889231
5.97888380492881 0.000221050288840413
5.98046510188859 0.000225101029679107
5.98204639884837 0.000229222218917906
5.98362769580815 0.000233415009362238
5.98520899276793 0.000237680571350668
5.98679028972771 0.00024202009299808
5.98837158668749 0.00024643478044192
5.98995288364728 0.000250925858091371
5.99153418060706 0.000255494568879608
5.99311547756684 0.000260142174519135
5.99469677452662 0.000264869955760181
5.9962780714864 0.000269679212652283
5.99785936844618 0.000274571264808963
5.99944066540596 0.000279547451675661
6.00102196236574 0.000284609132800879
6.00260325932552 0.000289757688110561
6.0041845562853 0.00029499451818576
6.00576585324508 0.000300321044543685
6.00734715020486 0.000305738709922035
6.00892844716464 0.000311248978566728
6.01050974412442 0.000316853336523107
6.0120910410842 0.000322553291930549
6.01367233804398 0.000328350375320546
6.01525363500376 0.000334246139918326
6.01683493196354 0.000340242161948081
6.01841622892332 0.000346340040941695
6.0199975258831 0.000352541400051085
6.02157882284288 0.000358847886364341
6.02316011980266 0.000365261171225355
6.02474141676244 0.000371782950557325
6.02632271372222 0.000378414945189954
6.027904010682 0.000385158901190443
6.02948530764178 0.000392016590198313
6.03106660460156 0.000398989809764137
6.03264790156134 0.000406080383692085
6.03422919852112 0.000413290162386478
6.0358104954809 0.000420621023202291
6.03739179244068 0.000428074870799626
6.03897308940046 0.000435653637502298
6.04055438636024 0.000443359283660424
6.04213568332002 0.000451193798017203
6.0437169802798 0.000459159198079763
6.04529827723958 0.000467257530494308
6.04687957419936 0.000475490871425358
6.04846087115914 0.000483861326939377
6.05004216811892 0.000492371033392612
6.0516234650787 0.000501022157823328
6.05320476203848 0.00050981689834842
6.05478605899826 0.00051875748456434
6.05636735595804 0.000527846177952655
6.05794865291782 0.000537085272289925
6.0595299498776 0.000546477094062195
6.06111124683738 0.000556024002884095
6.06269254379716 0.000565728391922387
6.06427384075694 0.000575592688324372
6.06585513771672 0.000585619353650809
6.0674364346765 0.000595810884313632
6.06901773163628 0.000606169812018464
6.07059902859606 0.00061669870421179
6.07218032555584 0.000627400164533204
6.07376162251562 0.000638276833272306
6.0753429194754 0.000649331387830649
6.07692421643518 0.000660566543188654
6.07850551339496 0.00067198505237742
6.08008681035474 0.000683589706955716
6.08166810731452 0.000695383337491991
6.08324940427431 0.000707368814051431
6.08483070123409 0.000719549046688336
6.08641199819387 0.000731926985943597
6.08799329515365 0.000744505623347385
6.08957459211343 0.000757287991927278
6.09115588907321 0.000770277166721526
6.09273718603299 0.000783476265297883
6.09431848299277 0.000796888448277599
6.09589977995255 0.000810516919865172
6.09748107691233 0.000824364928383312
6.09906237387211 0.00083843576681358
6.10064367083189 0.000852732773342623
6.10222496779167 0.000867259331913898
6.10380626475145 0.000882018872785268
6.10538756171123 0.000897014873092064
6.10696885867101 0.000912250857415945
6.10855015563079 0.000927730398359786
6.11013145259057 0.000943457117128048
6.11171274955035 0.000959434684113159
6.11329404651013 0.000975666819487935
6.11487534346991 0.000992157293803674
6.11645664042969 0.0010089099285946
6.11803793738947 0.00102592859698795
6.11961923434925 0.00104321722432046
6.12120053130903 0.00106077978876083
6.12278182826881 0.00107862032193838
6.12436312522859 0.00109674290957786
6.12594442218837 0.00111515169214062
6.12752571914815 0.00113385086547193
6.12910701610793 0.00115284468145487
6.13068831306771 0.00117213744867023
6.13226961002749 0.00119173353306308
6.13385090698727 0.00121163735861594
6.13543220394705 0.00123185340802802
6.13701350090683 0.00125238622340136
6.13859479786661 0.00127324040693343
6.14017609482639 0.00129442062161642
6.14175739178617 0.00131593159194306
6.14333868874595 0.00133777810461938
6.14491998570573 0.00135996500928385
6.14650128266551 0.00138249721923384
6.14808257962529 0.0014053797121585
6.14966387658507 0.00142861753087855
6.15124517354485 0.0014522157840933
6.15282647050463 0.00147617964713434
6.15440776746441 0.0015005143627262
6.15598906442419 0.00152522524175443
6.15757036138397 0.00155031766404024
6.15915165834375 0.00157579707912273
6.16073295530353 0.00160166900704801
6.16231425226331 0.00162793903916567
6.16389554922309 0.00165461283893242
6.16547684618287 0.00168169614272301
6.16705814314265 0.00170919476064861
6.16863944010243 0.00173711457738237
6.17022073706221 0.00176546155299255
6.17180203402199 0.00179424172378307
6.17338333098177 0.00182346120314144
6.17496462794155 0.00185312618239429
6.17654592490134 0.00188324293167062
6.17812722186112 0.0019138178007724
6.1797085188209 0.00194485722005292
6.18128981578068 0.00197636770130289
6.18287111274046 0.00200835583864422
6.18445240970024 0.00204082830943149
6.18603370666002 0.00207379187516132
6.1876150036198 0.00210725338238961
6.18919630057958 0.00214121976365638
6.19077759753936 0.00217569803841899
6.19235889449914 0.0022106953139928
6.19394019145892 0.00224621878650014
6.1955214884187 0.00228227574182728
6.19710278537848 0.0023188735565893
6.19868408233826 0.00235601969910318
6.20026537929804 0.00239372173036893
6.20184667625782 0.00243198730505895
6.2034279732176 0.00247082417251556
6.20500927017738 0.00251024017775673
6.20659056713716 0.00255024326249018
6.20817186409694 0.00259084146613548
6.20975316105672 0.00263204292685505
6.2113344580165 0.00267385588259269
6.21291575497628 0.00271628867212141
6.21449705193606 0.002759349736099
6.21607834889584 0.00280304761813221
6.21765964585562 0.00284739096584986
6.2192409428154 0.00289238853198366
6.22082223977518 0.00293804917545847
6.22240353673496 0.00298438186249012
6.22398483369474 0.0030313956676931
6.22556613065452 0.00307909977519557
6.2271474276143 0.00312750347976383
6.22872872457408 0.00317661618793539
6.23031002153386 0.00322644741916042
6.23189131849364 0.00327700680695242
6.23347261545342 0.00332830410004706
6.2350539124132 0.00338034916357046
6.23663520937298 0.00343315198021567
6.23821650633276 0.00348672265142844
6.23979780329254 0.00354107139860148
6.24137910025232 0.00359620856427799
6.2429603972121 0.00365214461336388
6.24454169417188 0.00370889013434852
6.24612299113166 0.00376645584053555
6.24770428809144 0.00382485257128123
6.24928558505122 0.00388409129324293
6.250866882011 0.00394418310163585
6.25244817897078 0.00400513922149926
6.25402947593056 0.00406697100897158
6.25561077289034 0.00412968995257428
6.25719206985012 0.00419330767450531
6.2587733668099 0.00425783593194126
6.26035466376968 0.00432328661834867
6.26193596072946 0.00438967176480453
6.26351725768924 0.00445700354132591
6.26509855464902 0.00452529425820849
6.2666798516088 0.0045945563673746
6.26826114856858 0.00466480246372991
6.26984244552836 0.00473604528652981
6.27142374248814 0.00480829772075479
6.27300503944793 0.00488157279849464
6.27458633640771 0.00495588370034193
6.27616763336749 0.00503124375679544
6.27774893032727 0.00510766644967162
6.27933022728705 0.00518516541352597
6.28091152424683 0.00526375443708333
6.28249282120661 0.00534344746467758
6.28407411816639 0.0054242585977002
6.28565541512617 0.00550620209605841
6.28723671208595 0.00558929237964213
6.28881800904573 0.00567354402980021
6.29039930600551 0.00575897179082596
6.29198060296529 0.00584559057145236
6.29356189992507 0.00593341544635466
6.29514319688485 0.00602246165766474
6.29672449384463 0.00611274461649191
6.29830579080441 0.00620427990445531
6.29988708776419 0.00629708327522352
6.30146838472397 0.00639117065606448
6.30304968168375 0.00648655814940371
6.30463097864353 0.00658326203439278
6.30621227560331 0.00668129876848467
6.30779357256309 0.00678068498902137
6.30937486952287 0.00688143751482738
6.31095616648265 0.00698357334781398
6.31253746344243 0.00708710967459212
6.31411876040221 0.00719206386809456
6.31570005736199 0.00729845348920604
6.31728135432177 0.00740629628840338
6.31886265128155 0.00751561020740449
6.32044394824133 0.00762641338082466
6.32202524520111 0.0077387241378444
6.32360654216089 0.00785256100388293
6.32518783912067 0.00796794270228383
6.32676913608045 0.00808488815600622
6.32835043304023 0.00820341648932701
6.32993173000001 0.00832354702955061
6.33151302695979 0.00844529930872764
6.33309432391957 0.00856869306538256
6.33467562087935 0.00869374824624826
6.33625691783913 0.00882048500801251
6.33783821479891 0.00894892371906927
6.33941951175869 0.00907908496127924
6.34100080871847 0.00921098953174234
6.34258210567825 0.00934465844457179
6.34416340263803 0.00948011293268426
6.34574469959781 0.00961737444959126
6.34732599655759 0.00975646467120319
6.34890729351737 0.00989740549764017
6.35048859047715 0.01004021905505
6.35206988743693 0.0101849276974364
6.35365118439671 0.0103315540084915
6.35523248135649 0.0104801208034413
6.35681377831627 0.0106306511308938
6.35839507527605 0.0107831682746977
6.35997637223583 0.0109376957558097
6.36155766919561 0.0110942573341662
6.36313896615539 0.011252877010565
6.36472026311517 0.0114135790285542
6.36630156007496 0.011576387876328
6.36788285703473 0.0117413282886287
6.36946415399452 0.0119084252486595
6.3710454509543 0.0120777039899987
6.37262674791408 0.012249189998529
6.37420804487386 0.0124229090143647
6.37578934183364 0.0125988870337928
6.37737063879342 0.0127771503112182
6.3789519357532 0.0129577253611148
6.38053323271298 0.0131406389599851
6.38211452967276 0.0133259181483252
6.38369582663254 0.0135135902325972
6.38527712359232 0.0137036827872063
6.3868584205521 0.0138962236564855
6.38843971751188 0.0140912409566866
6.39002101447166 0.0142887630779752
6.39160231143144 0.0144888186864361
6.39318360839122 0.0146914367260781
6.394764905351 0.01489664642085
6.39634620231078 0.0151044772766605
6.39792749927056 0.0153149590834014
6.39950879623034 0.0155281219169801
6.40109009319012 0.0157439961413534
6.4026713901499 0.0159626124105705
6.40425268710968 0.016184001670816
6.40583398406946 0.0164081951624636
6.40741528102924 0.0166352244221288
6.40899657798902 0.016865121284731
6.4105778749488 0.0170979178855567
6.41215917190858 0.0173336466623284
6.41374046886836 0.0175723403572785
6.41532176582814 0.0178140320192259
6.41690306278792 0.0180587550056573
6.4184843597477 0.0183065429848103
6.42006565670748 0.0185574299377653
6.42164695366726 0.0188114501605345
6.42322825062704 0.0190686382661574
6.42480954758682 0.0193290291868014
6.4263908445466 0.0195926581758603
6.42797214150638 0.0198595608100606
6.42955343846616 0.0201297729915675
6.43113473542594 0.0204033309500951
6.43271603238572 0.020680271245019
6.4342973293455 0.020960630767487
6.43587862630528 0.0212444467425392
6.43745992326506 0.0215317567312237
6.43904122022484 0.0218225986327172
6.44062251718462 0.0221170106864448
6.4422038141444 0.0224150314742036
6.44378511110418 0.0227166999222869
6.44536640806396 0.0230220553036055
6.44694770502374 0.023331137239817
6.44852900198352 0.0236439857034474
6.4501102989433 0.0239606410200224
6.45169159590308 0.0242811438701872
6.45327289286286 0.0246055352918391
6.45485418982264 0.0249338566822486
6.45643548678242 0.0252661498001879
6.45801678374221 0.0256024567680542
6.45959808070198 0.0259428200739946
6.46117937766177 0.0262872825740294
6.46276067462154 0.026635887494171
6.46434197158133 0.0269886784325484
6.46592326854111 0.0273456993615216
6.46750456550089 0.0277069946298009
6.46908586246067 0.0280726089645596
6.47066715942045 0.0284425874735448
6.47224845638023 0.0288169756471907
6.47382975334001 0.0291958193607182
6.47541105029979 0.0295791648762457
6.47699234725957 0.029967058844883
6.47857364421935 0.03035954830883
6.48015494117913 0.0307566807034687
6.48173623813891 0.031158503859451
6.48331753509869 0.0315650660047838
6.48489883205847 0.0319764157669059
6.48648012901825 0.0323926021747663
6.48806142597803 0.0328136746608869
6.48964272293781 0.0332396830634356
6.49122401989759 0.0336706776282756
6.49280531685737 0.0341067090110229
6.49438661381715 0.0345478282790914
6.49596791077693 0.034994086913731
6.49754920773671 0.0354455368120641
6.49913050469649 0.0359022302891054
6.50071180165627 0.0363642200797878
6.50229309861605 0.0368315593409688
6.50387439557583 0.0373043016534338
6.50545569253561 0.037782501023892
6.50703698949539 0.038266211886963
6.50861828645517 0.0387554891071555
6.51019958341495 0.0392503879808333
6.51178088037473 0.0397509642381776
6.51336217733451 0.0402572740451334
6.51494347429429 0.0407693740053526
6.51652477125407 0.0412873211621232
6.51810606821385 0.0418111730002829
6.51968736517363 0.0423409874481372
6.52126866213341 0.0428768228793438
6.52284995909319 0.0434187381148097
6.52443125605297 0.0439667924245537
6.52601255301275 0.0445210455295777
6.52759384997253 0.0450815576037091
6.52917514693231 0.0456483892754369
6.53075644389209 0.0462216016297366
6.53233774085187 0.0468012562098767
6.53391903781165 0.0473874150192195
6.53550033477143 0.0479801405229937
6.53708163173121 0.0485794956500694
6.53866292869099 0.0491855437947033
6.54024422565077 0.0497983488182793
6.54182552261055 0.050417975051027
6.54340681957033 0.0510444872937276
6.54498811653011 0.0516779508194021
6.54656941348989 0.0523184313749851
6.54815071044967 0.0529659951829769
6.54973200740945 0.0536207089430813
6.55131330436923 0.0542826398338283
6.55289460132902 0.0549518555141727
6.55447589828879 0.0556284241250785
6.55605719524858 0.0563124142910853
6.55763849220835 0.0570038951218477
6.55921978916814 0.057702936213668
6.56080108612792 0.0584096076509933
6.5623823830877 0.0591239800079105
6.56396368004748 0.0598461243496032
6.56554497700726 0.0605761122337947
6.56712627396704 0.0613140157121741
6.56870757092682 0.0620599073317948
6.5702888678866 0.0628138601364481
6.57187016484638 0.0635759476680195
6.57345146180616 0.0643462439678233
6.57503275876594 0.0651248235779072
6.57661405572572 0.0659117615423346
6.5781953526855 0.0667071334084502
6.57977664964528 0.0675110152281053
6.58135794660506 0.0683234835588798
6.58293924356484 0.0691446154652526
6.58452054052462 0.0699744885197695
6.5861018374844 0.0708131808041719
6.58768313444418 0.0716607709104982
6.58926443140396 0.0725173379421704
6.59084572836374 0.0733829615150268
6.59242702532352 0.0742577217583651
6.5940083222833 0.0751416993159165
6.59558961924308 0.0760349753468224
6.59717091620286 0.0769376315265641
6.59875221316264 0.0778497500478676
6.60033351012242 0.0787714136215784
6.6019148070822 0.0797027054775048
6.60349610404198 0.0806437093652357
6.60507740100176 0.0815945095549118
6.60665869796154 0.0825551908379845
6.60823999492132 0.0835258385279285
6.6098212918811 0.0845065384609248
6.61140258884088 0.0854973769965154
6.61298388580066 0.0864984410182092
6.61456518276044 0.0875098179340823
6.61614647972022 0.0885315956773049
6.61772777668 0.0895638627066722
6.61930907363978 0.0906067080070691
6.62089037059956 0.0916602210899165
6.62247166755934 0.0927244919935766
6.62405296451912 0.0937996112837141
6.6256342614789 0.0948856700536359
6.62721555843868 0.0959827599245708
6.62879685539846 0.0970909730459397
6.63037815235824 0.0982104020955511
6.63195944931802 0.0993411402797975
6.6335407462778 0.100483281333773
6.63512204323758 0.101636919521378
6.63670334019736 0.102802149635377
6.63828463715714 0.103979066997411
6.63986593411692 0.10516776745796
6.6414472310767 0.106368347396289
6.64302852803648 0.107580903720327
6.64460982499626 0.108805533866518
6.64619112195604 0.110042335799607
6.64777241891583 0.111291408012425
6.6493537158756 0.112552849525576
6.65093501283539 0.113826759887117
6.65251630979516 0.115113239172186
6.65409760675495 0.116412387982572
6.65567890371473 0.117724307446242
6.65726020067451 0.119049099216842
6.65884149763429 0.120386865473115
6.66042279459407 0.121737708918307
6.66200409155385 0.123101732779497
6.66358538851363 0.124479040806893
6.66516668547341 0.125869737273084
6.66674798243319 0.127273926972222
6.66832927939297 0.128691715219171
6.66991057635275 0.130123207848611
6.67149187331253 0.131568511214061
6.67307317027231 0.133027732186896
6.67465446723209 0.134500978155256
6.67623576419187 0.135988357022966
6.67781706115165 0.137489977208347
6.67939835811143 0.139005947643007
6.68097965507121 0.140536377770574
6.68256095203099 0.142081377545353
6.68414224899077 0.143641057430967
6.68572354595055 0.145215528398901
6.68730484291033 0.146804901927026
6.68888613987011 0.148409289998037
6.69046743682989 0.150028805097866
6.69204873378967 0.151663560214007
6.69363003074945 0.153313668833802
6.69521132770923 0.154979244942671
6.69679262466901 0.156660403022264
6.69837392162879 0.158357258048589
6.69995521858857 0.160069925490035
6.70153651554835 0.161798521305382
6.70311781250813 0.163543161941712
6.70469910946791 0.1653039643323
6.70628040642769 0.167081045894388
6.70786170338747 0.168874524526956
6.70944300034725 0.170684518608406
6.71102429730703 0.172511146994163
6.71260559426681 0.174354529014257
6.71418689122659 0.176214784470805
6.71576818818637 0.178092033635448
6.71734948514615 0.179986397246715
6.71893078210593 0.181897996507335
6.72051207906571 0.18382695308147
6.72209337602549 0.185773389091892
6.72367467298527 0.187737427117095
6.72525596994505 0.189719190188328
6.72683726690483 0.191718801786578
6.72841856386461 0.193736385839483
6.72999986082439 0.195772066718157
6.73158115778417 0.197825969233996
6.73316245474395 0.199898218635353
6.73474375170373 0.201988940604197
6.73632504866351 0.204098261252663
6.73790634562329 0.206226307119579
6.73948764258307 0.208373205166878
6.74106893954285 0.210539082775959
6.74265023650264 0.212724067743991
6.74423153346241 0.214928288280111
6.7458128304222 0.217151873001606
6.74739412738198 0.219394950929956
6.74897542434176 0.221657651486864
6.75055672130154 0.223940104490179
6.75213801826132 0.226242440149768
6.7537193152211 0.228564789063292
6.75530061218088 0.230907282211927
6.75688190914066 0.233270050956018
6.75846320610044 0.235653227030623
6.76004450306022 0.238056942541038
6.76162580002 0.240481329958196
6.76320709697978 0.242926522114019
6.76478839393956 0.24539265219669
6.76636969089934 0.247879853745847
6.76795098785912 0.25038826064771
6.7695322848189 0.252918007130113
6.77111358177868 0.255469227757478
6.77269487873846 0.258042057425719
6.77427617569824 0.260636631357024
6.77585747265802 0.263253085094646
6.7774387696178 0.265891554497499
6.77902006657758 0.268552175734796
6.78060136353736 0.271235085280522
6.78218266049714 0.273940419907887
6.78376395745692 0.276668316683644
6.7853452544167 0.279418912962397
6.78692655137648 0.282192346380754
6.78850784833626 0.284988754851473
6.79008914529604 0.287808276557491
6.79167044225582 0.290651049945845
6.7932517392156 0.293517213721612
6.79483303617538 0.296406906841631
6.79641433313516 0.299320268508287
6.79799563009494 0.302257438163096
6.79957692705472 0.305218555480283
6.8011582240145 0.308203760360272
6.80273952097428 0.311213192923038
6.80432081793406 0.314246993501471
6.80590211489384 0.317305302634572
6.80748341185362 0.320388261060625
6.8090647088134 0.323496009710259
6.81064600577318 0.326628689699444
6.81222730273296 0.329786442322398
6.81380859969274 0.332969409044412
6.81538989665252 0.33617773149461
6.8169711936123 0.339411551458585
6.81855249057208 0.342671010871007
6.82013378753186 0.34595625180811
6.82171508449164 0.349267416480118
6.82329638145142 0.352604647223595
6.8248776784112 0.355968086493666
6.82645897537098 0.359357876856218
6.82804027233076 0.362774160979981
6.82962156929054 0.366217081628555
6.83120286625032 0.3696867816523
6.8327841632101 0.373183403980221
6.83436546016988 0.376707091611712
6.83594675712966 0.380257987608242
6.83752805408945 0.383836235084948
6.83910935104922 0.387441977202155
6.84069064800901 0.391075357156834
6.84227194496879 0.394736518173914
6.84385324192857 0.39842560349759
6.84543453888835 0.402142756382501
6.84701583584813 0.405888120084838
6.84859713280791 0.409661837853366
6.85017842976769 0.413464052920389
6.85175972672747 0.417294908492591
6.85334102368725 0.421154547741837
6.85492232064703 0.425043113795874
6.85650361760681 0.428960749728947
6.85808491456659 0.432907598552337
6.85966621152637 0.436883803204827
6.86124750848615 0.440889506543097
6.86282880544593 0.444924851331998
6.86441010240571 0.448989980234771
6.86599139936549 0.453085035803231
6.86757269632527 0.457210160467757
6.86915399328505 0.461365496527348
6.87073529024483 0.465551186139472
6.87231658720461 0.469767371309906
6.87389788416439 0.474014193882481
6.87547918112417 0.478291795528753
6.87706047808395 0.482600317737587
6.87864177504373 0.486939901804661
6.88022307200351 0.491310688821911
6.88180436896329 0.495712819666881
6.88338566592307 0.500146434991998
6.88496696288285 0.504611675213778
6.88654825984263 0.50910868050195
6.88812955680241 0.513637590768522
6.88971085376219 0.518198545656715
6.89129215072197 0.522791684529928
6.89287344768175 0.527417146460496
6.89445474464153 0.532075070218482
6.89603604160131 0.53676559426035
6.89761733856109 0.54148885671755
6.89919863552087 0.546244995385075
6.90077993248065 0.551034147709887
6.90236122944043 0.555856450779343
6.90394252640021 0.560712041309466
6.90552382335999 0.565601055633227
6.90710512031977 0.570523629688721
6.90868641727955 0.575479899007199
6.91026771423933 0.580469998701207
6.91184901119911 0.585494063452463
6.91343030815889 0.590552227499803
6.91501160511867 0.595644624626988
6.91659290207845 0.60077138815048
6.91817419903823 0.605932650907116
6.91975549599801 0.611128545241746
6.92133679295779 0.616359202994795
6.92291808991757 0.621624755489763
6.92449938687736 0.626925333520673
6.92608068383713 0.632261067339383
6.92766198079691 0.637632086642971
6.92924327775669 0.643038520560923
6.93082457471647 0.64848049764233
6.93240587167625 0.653958145843027
6.93398716863604 0.659471592512622
6.93556846559582 0.665020964381526
6.9371497625556 0.670606387547876
6.93873105951538 0.676227987464453
6.94031235647516 0.681885888925455
6.94189365343494 0.687580216053317
6.94347495039472 0.693311092285407
6.9450562473545 0.699078640360678
6.94663754431428 0.704882982306291
6.94821884127406 0.710724239424169
6.94980013823384 0.716602532277477
6.95138143519362 0.722517980677062
6.9529627321534 0.728470703667925
6.95454402911318 0.734460819515479
6.95612532607296 0.740488445691885
6.95770662303274 0.746553698862322
6.95928791999252 0.752656694871141
6.9608692169523 0.758797548728088
6.96245051391208 0.764976374594347
6.96403181087186 0.771193285768682
6.96561310783164 0.77744839467338
6.96719440479142 0.783741812840277
6.9687757017512 0.790073650896733
6.97035699871098 0.796444018551432
6.97193829567076 0.802853024580362
6.97351959263054 0.809300776812524
6.97510088959032 0.815787382115799
6.9766821865501 0.822312946382664
6.97826348350988 0.828877574515883
6.97984478046966 0.835481370414218
6.98142607742944 0.842124436958049
6.98300737438922 0.848806875995023
6.984588671349 0.855528788325593
6.98616996830878 0.862290273688573
6.98775126526856 0.869091430746693
6.98933256222834 0.875932357072064
6.99091385918812 0.882813149131656
6.9924951561479 0.889733902272736
6.99407645310768 0.896694710708291
6.99565775006746 0.903695667502433
6.99723904702724 0.910736864555743
6.99882034398702 0.917818392590652
7.0004016409468 0.924940341136762
7.00198293790658 0.932102798516164
7.00356423486636 0.93930585182872
7.00514553182614 0.946549586937397
7.00672682878592 0.953834088453457
7.0083081257457 0.961159439721766
7.00988942270548 0.968525722806047
7.01147071966526 0.975933018474054
7.01305201662504 0.983381406182861
7.01463331358482 0.990870964064027
7.0162146105446 0.998401768908816
7.01779590750438 1.00597389615343
7.01937720446417 1.01358741986419
7.02095850142394 1.02124241272268
7.02253979838372 1.02893894601102
7.0241210953435 1.03667708959706
7.02570239230328 1.0444569119195
7.02728368926307 1.05227847997318
7.02886498622285 1.06014185929419
7.03044628318263 1.06804711394517
7.03202758014241 1.07599430650047
7.03360887710219 1.08398349803143
7.03519017406197 1.09201474809152
7.03677147102175 1.10008811470168
7.03835276798153 1.10820365433557
7.03993406494131 1.11636142190477
7.04151536190109 1.12456147074417
7.04309665886087 1.13280385259718
7.04467795582065 1.14108861760115
7.04625925278043 1.14941581427266
7.04784054974021 1.15778548949288
7.04942184669999 1.16619768849304
7.05100314365977 1.17465245483972
7.05258444061955 1.18314983042042
7.05416573757933 1.19168985542897
7.05574703453911 1.20027256835105
7.05732833149889 1.20889800594968
7.05890962845867 1.21756620325084
7.06049092541845 1.2262771935291
7.06207222237823 1.23503100829312
7.06365351933801 1.24382767727146
7.06523481629779 1.25266722839824
7.06681611325757 1.26154968779891
7.06839741021735 1.27047507977603
7.06997870717713 1.27944342679509
7.07156000413691 1.28845474947045
7.07314130109669 1.29750906655121
7.07472259805647 1.30660639490729
7.07630389501625 1.31574674951532
7.07788519197603 1.32493014344486
7.07946648893581 1.33415658784445
7.08104778589559 1.34342609192785
7.08262908285537 1.35273866296029
7.08421037981515 1.36209430624472
7.08579167677493 1.37149302510829
7.08737297373471 1.38093482088867
7.08895427069449 1.39041969292063
7.09053556765427 1.39994763852254
7.09211686461405 1.40951865298307
7.09369816157383 1.41913272954777
7.09527945853361 1.42878985940602
7.09686075549339 1.43849003167771
7.09844205245317 1.44823323340018
7.10002334941295 1.45801944951534
7.10160464637273 1.46784866285655
7.10318594333251 1.47772085413591
7.10476724029229 1.48763600193143
7.10634853725207 1.49759408267435
7.10792983421185 1.50759507063654
7.10951113117163 1.51763893791802
7.11109242813141 1.5277256544344
7.11267372509119 1.53785518790473
7.11425502205097 1.54802750383908
7.11583631901075 1.55824256552648
7.11741761597053 1.56850033402282
7.11899891293031 1.57880076813895
7.12058020989009 1.58914382442872
7.12216150684988 1.59952945717724
7.12374280380966 1.60995761838927
7.12532410076944 1.62042825777757
7.12690539772922 1.63094132275155
7.128486694689 1.64149675840583
7.13006799164878 1.652094507509
7.13164928860856 1.6627345104926
7.13323058556834 1.67341670543996
7.13481188252812 1.68414102807536
7.1363931794879 1.69490741175326
7.13797447644768 1.70571578744758
7.13955577340746 1.71656608374122
7.14113707036724 1.72745822681551
7.14271836732702 1.73839214044003
7.1442996642868 1.74936774596233
7.14588096124658 1.76038496229793
7.14746225820636 1.77144370592031
7.14904355516614 1.78254389085118
7.15062485212592 1.79368542865084
7.1522061490857 1.80486822840852
7.15378744604548 1.81609219673302
7.15536874300526 1.82735723774354
7.15695003996504 1.83866325306041
7.15853133692482 1.85001014179616
7.1601126338846 1.86139780054664
7.16169393084438 1.87282612338241
7.16327522780416 1.88429500184001
7.16485652476394 1.89580432491371
7.16643782172372 1.90735397904707
7.1680191186835 1.91894384812499
7.16960041564328 1.93057381346562
7.17118171260306 1.94224375381257
7.17276300956284 1.95395354532728
7.17434430652262 1.96570306158146
7.1759256034824 1.97749217354978
7.17750690044218 1.98932074960267
7.17908819740196 2.00118865549927
7.18066949436174 2.01309575438057
7.18225079132152 2.0250419067627
7.1838320882813 2.03702697053044
7.18541338524108 2.04905080093078
7.18699468220086 2.06111325056671
7.18857597916064 2.07321416939123
7.19015727612042 2.08535340470149
7.1917385730802 2.09753080113309
7.19331987003998 2.1097462006545
7.19490116699976 2.12199944256181
7.19648246395954 2.13429036347356
7.19806376091932 2.14661879732566
7.1996450578791 2.15898457536668
7.20122635483888 2.17138752615327
7.20280765179866 2.18382747554555
7.20438894875844 2.196304246703
7.20597024571822 2.20881766008041
7.207551542678 2.22136753342382
7.20913283963778 2.23395368176711
7.21071413659756 2.2465759174282
7.21229543355734 2.25923405000594
7.21387673051712 2.27192788637701
7.2154580274769 2.28465723069277
7.21703932443669 2.2974218843768
7.21862062139647 2.31022164612225
7.22020191835625 2.32305631188952
7.22178321531603 2.33592567490406
7.22336451227581 2.34882952565459
7.22494580923559 2.36176765189124
7.22652710619537 2.3747398386241
7.22810840315515 2.38774586812189
7.22968970011493 2.40078551991076
7.23127099707471 2.41385857077354
7.23285229403449 2.42696479474886
7.23443359099427 2.4401039631308
7.23601488795405 2.45327584446855
7.23759618491383 2.46648020456634
7.23917748187361 2.47971680648364
7.24075877883339 2.4929854105354
7.24234007579317 2.50628577429273
7.24392137275295 2.51961765258362
7.24550266971273 2.53298079749406
7.24708396667251 2.54637495836902
7.24866526363229 2.5597998818142
7.25024656059207 2.57325531169748
7.25182785755185 2.5867409891508
7.25340915451163 2.60025665257241
7.25499045147141 2.61380203762907
7.25657174843119 2.62737687725865
7.25815304539097 2.64098090167283
7.25973434235075 2.65461383836026
7.26131563931053 2.66827541208961
7.26289693627031 2.68196534491307
7.26447823323009 2.69568335617016
7.26605953018987 2.70942916249142
7.26764082714965 2.72320247780272
7.26922212410943 2.73700301332951
7.27080342106921 2.7508304776016
7.27238471802899 2.76468457645766
7.27396601498877 2.77856501305066
7.27554731194855 2.79247148785289
7.27712860890833 2.8064036986616
7.27870990586811 2.82036134060476
7.28029120282789 2.83434410614699
7.28187249978767 2.84835168509587
7.28345379674745 2.86238376460839
7.28503509370723 2.87644002919757
7.28661639066701 2.89052016073953
7.28819768762679 2.9046238384805
7.28977898458657 2.91875073904445
7.29136028154635 2.9329005364405
7.29294157850613 2.947072902071
7.29452287546591 2.96126750473954
7.29610417242569 2.97548401065936
7.29768546938547 2.98972208346199
7.29926676634525 3.00398138420599
7.30084806330503 3.01826157138619
7.30242936026481 3.03256230094284
7.30401065722459 3.04688322627131
7.30559195418437 3.0612239982318
7.30717325114415 3.07558426515948
7.30875454810394 3.08996367287474
7.31033584506371 3.10436186469361
7.3119171420235 3.11877848143871
7.31349843898327 3.1332131614502
7.31507973594306 3.1476655405969
7.31666103290284 3.16213525228796
7.31824232986262 3.17662192748454
7.3198236268224 3.19112519471163
7.32140492378218 3.20564468007062
7.32298622074196 3.22018000725135
7.32456751770174 3.23473079754505
7.32614881466152 3.24929666985725
7.3277301116213 3.26387724072091
7.32931140858108 3.27847212430985
7.33089270554086 3.29308093245242
7.33247400250064 3.30770327464538
7.33405529946042 3.32233875806814
7.3356365964202 3.33698698759689
7.33721789337998 3.35164756581954
7.33879919033976 3.36632009305029
7.34038048729954 3.38100416734498
7.34196178425932 3.39569938451611
7.3435430812191 3.41040533814875
7.34512437817888 3.42512161961611
7.34670567513866 3.43984781809565
7.34828697209844 3.45458352058535
7.34986826905822 3.46932831192025
7.351449566018 3.48408177478921
7.35303086297778 3.49884348975184
7.35461215993756 3.51361303525571
7.35619345689734 3.52838998765386
7.35777475385712 3.54317392122244
7.3593560508169 3.55796440817862
7.36093734777668 3.57276101869876
7.36251864473646 3.58756332093675
7.36409994169624 3.60237088104265
7.36568123865602 3.61718326318145
7.3672625356158 3.63200002955219
7.36884383257558 3.64682074040728
7.37042512953536 3.66164495407187
7.37200642649514 3.67647222696376
7.37358772345492 3.69130211361317
7.3751690204147 3.70613416668311
7.37675031737448 3.72096793698963
7.37833161433426 3.73580297352254
7.37991291129404 3.75063882346622
7.38149420825382 3.76547503222064
7.3830755052136 3.78031114342277
7.38465680217338 3.79514669896784
7.38623809913316 3.80998123903134
7.38781939609294 3.82481430209069
7.38940069305272 3.8396454249475
7.3909819900125 3.85447414274999
7.39256328697228 3.86929998901533
7.39414458393206 3.88412249565264
7.39572588089184 3.89894119298579
7.39730717785162 3.91375560977665
7.3988884748114 3.92856527324851
7.40046977177118 3.94336970910959
7.40205106873096 3.95816844157687
7.40363236569075 3.97296099340009
7.40521366265052 3.98774688588592
7.40679495961031 4.00252563892232
7.40837625657008 4.01729677100315
7.40995755352987 4.03205979925297
7.41153885048965 4.04681423945194
7.41312014744943 4.06155960606102
7.41470144440921 4.07629541224727
7.41628274136899 4.09102116990947
7.41786403832877 4.10573638970381
7.41944533528855 4.12044058106963
7.42102663224833 4.1351332522558
7.42260792920811 4.1498139103467
7.42418922616789 4.16448206128889
7.42577052312767 4.17913720991751
7.42735182008745 4.19377885998328
7.42893311704723 4.20840651417937
7.43051441400701 4.22301967416847
7.43209571096679 4.23761784061022
7.43367700792657 4.2522005131886
7.43525830488635 4.2667671906396
7.43683960184613 4.28131737077906
7.43842089880591 4.29585055053046
7.44000219576569 4.31036622595335
7.44158349272547 4.32486389227125
7.44316478968525 4.33934304390039
7.44474608664503 4.35380317447813
7.44632738360481 4.36824377689172
7.44790868056459 4.3826643433072
7.44948997752437 4.39706436519845
7.45107127448415 4.41144333337632
7.45265257144393 4.42580073801789
7.45423386840371 4.44013606869608
7.45581516536349 4.45444881440903
7.45739646232327 4.46873846361002
7.45897775928305 4.48300450423716
7.46055905624283 4.49724642374348
7.46214035320261 4.51146370912696
7.46372165016239 4.52565584696083
7.46530294712217 4.53982232342395
7.46688424408195 4.55396262433114
7.46846554104173 4.56807623516391
7.47004683800151 4.58216264110116
7.47162813496129 4.59622132704992
7.47320943192107 4.61025177767633
7.47479072888085 4.62425347743674
7.47637202584063 4.63822591060875
7.47795332280041 4.65216856132247
7.47953461976019 4.66608091359193
7.48111591671997 4.67996245134644
7.48269721367975 4.69381265846226
7.48427851063953 4.70763101879403
7.48585980759931 4.72141701620662
7.48744110455909 4.73517013460697
7.48902240151887 4.74888985797584
7.49060369847865 4.76257567039989
7.49218499543843 4.77622705610364
7.49376629239821 4.7898434994817
7.49534758935799 4.80342448513086
7.49692888631777 4.81696949788237
7.49851018327756 4.83047802283439
7.50009148023733 4.84394954538416
7.50167277719712 4.85738355126069
7.50325407415689 4.87077952655714
7.50483537111668 4.88413695776338
7.50641666807646 4.89745533179867
7.50799796503624 4.91073413604437
7.50957926199602 4.92397285837653
7.5111605589558 4.93717098719878
7.51274185591558 4.95032801147509
7.51432315287536 4.96344342076256
7.51590444983514 4.97651670524442
7.51748574679492 4.98954735576282
7.5190670437547 5.00253486385182
7.52064834071448 5.01547872177038
7.52222963767426 5.02837842253535
7.52381093463404 5.0412334599544
7.52539223159382 5.05404332865917
7.5269735285536 5.06680752413827
7.52855482551338 5.07952554277023
7.53013612247316 5.09219688185673
7.53171741943294 5.1048210396556
7.53329871639272 5.1173975154138
7.5348800133525 5.12992580940069
7.53646131031228 5.1424054229409
7.53804260727206 5.15483585844748
7.53962390423184 5.16721661945497
7.54120520119162 5.17954721065242
7.5427864981514 5.19182713791635
7.54436779511118 5.20405590834383
7.54594909207096 5.21623303028547
7.54753038903074 5.22835801337828
7.54911168599052 5.2404303685787
7.5506929829503 5.25244960819541
7.55227427991008 5.26441524592229
7.55385557686986 5.27632679687112
7.55543687382964 5.28818377760449
7.55701817078942 5.29998570616841
7.5585994677492 5.31173210212513
7.56018076470898 5.32342248658571
7.56176206166876 5.33505638224254
7.56334335862854 5.34663331340207
7.56492465558832 5.35815280601706
7.5665059525481 5.36961438771919
7.56808724950788 5.3810175878512
7.56966854646766 5.39236193749933
7.57124984342744 5.4036469695255
7.57283114038722 5.41487221859936
7.574412437347 5.42603722123037
7.57599373430678 5.43714151579986
7.57757503126656 5.44818464259277
7.57915632822634 5.45916614382955
7.58073762518612 5.47008556369788
7.5823189221459 5.48094244838417
7.58390021910568 5.49173634610521
7.58548151606546 5.50246680713953
7.58706281302524 5.51313338385869
7.58864410998503 5.52373563075851
7.5902254069448 5.53427310449023
7.59180670390458 5.54474536389142
7.59338800086437 5.55515197001687
7.59496929782414 5.56549248616936
7.59655059478393 5.57576647793033
7.59813189174371 5.5859735131903
7.59971318870349 5.59611316217942
7.60129448566327 5.60618499749745
7.60287578262305 5.61618859414423
7.60445707958283 5.62612352954933
7.60603837654261 5.63598938360214
7.60761967350239 5.64578573868149
7.60920097046217 5.65551217968512
7.61078226742195 5.66516829405927
7.61236356438173 5.67475367182783
7.61394486134151 5.68426790562143
7.61552615830129 5.69371059070646
7.61710745526107 5.70308132501382
7.61868875222085 5.71237970916758
7.62027004918063 5.72160534651341
7.62185134614041 5.73075784314687
7.62343264310019 5.7398368079416
7.62501394005997 5.74884185257721
7.62659523701975 5.75777259156707
7.62817653397953 5.76662864228591
7.62975783093931 5.77540962499727
7.63133912789909 5.78411516288064
7.63292042485887 5.79274488205861
7.63450172181865 5.80129841162361
7.63608301877843 5.8097753836647
7.63766431573821 5.81817543329389
7.63924561269799 5.82649819867252
7.64082690965777 5.8347433210373
7.64240820661755 5.84291044472606
7.64398950357733 5.85099921720359
7.64557080053711 5.85900928908691
7.64715209749689 5.86694031417065
7.64873339445667 5.87479194945193
7.65031469141645 5.88256385515532
7.65189598837623 5.89025569475723
7.65347728533601 5.89786713501049
7.65505858229579 5.90539784596828
7.65663987925557 5.91284750100821
7.65822117621535 5.92021577685589
7.65980247317513 5.92750235360846
7.66138377013491 5.93470691475774
7.66296506709469 5.94182914721326
7.66454636405447 5.94886874132499
7.66612766101425 5.95582539090581
7.66770895797403 5.96269879325385
7.66929025493381 5.96948864917443
7.67087155189359 5.97619466300182
7.67245284885337 5.98281654262084
7.67403414581315 5.98935399948803
7.67561544277293 5.99580674865272
7.67719673973271 6.00217450877778
7.67877803669249 6.00845700216009
7.68035933365227 6.01465395475078
7.68194063061205 6.02076509617523
7.68352192757184 6.02679015975276
7.68510322453161 6.03272888251603
7.68668452149139 6.03858100523034
7.68826581845118 6.04434627241236
7.68984711541095 6.05002443234889
7.69142841237074 6.05561523711519
7.69300970933052 6.06111844259301
7.6945910062903 6.06653380848842
7.69617230325008 6.07186109834936
7.69775360020986 6.07710007958283
7.69933489716964 6.0822505234719
7.70091619412942 6.08731220519231
7.7024974910892 6.09228490382894
7.70407878804898 6.0971684023918
7.70566008500876 6.10196248783193
7.70724138196854 6.10666695105688
7.70882267892832 6.11128158694591
7.7104039758881 6.11580619436493
7.71198527284788 6.12024057618111
7.71356656980766 6.12458453927726
7.71514786676744 6.1288378945658
7.71672916372722 6.13300045700252
7.718310460687 6.1370720456
7.71989175764678 6.14105248344073
7.72147305460656 6.14494159768994
7.72305435156634 6.14873921960811
7.72463564852612 6.15244518456315
7.7262169454859 6.15605933204231
7.72779824244568 6.15958150566379
7.72937953940546 6.16301155318796
7.73096083636524 6.16634932652839
7.73254213332502 6.16959468176242
7.7341234302848 6.17274747914156
7.73570472724458 6.17580758310151
7.73728602420436 6.17877486227176
7.73886732116414 6.18164918948511
7.74044861812392 6.18443044178665
7.7420299150837 6.18711850044253
7.74361121204348 6.18971325094838
7.74519250900326 6.19221458303744
7.74677380596304 6.1946223906883
7.74835510292282 6.1969365721324
7.7499363998826 6.19915702986113
7.75151769684238 6.20128367063268
7.75309899380216 6.2033164054785
7.75468029076194 6.20525514970949
7.75626158772172 6.20709982292179
7.7578428846815 6.20885034900234
7.75942418164128 6.21050665613405
7.76100547860106 6.21206867680063
7.76258677556084 6.21353634779114
7.76416807252062 6.21490961020421
7.7657493694804 6.21618840945185
7.76733066644018 6.21737269526305
7.76891196339996 6.21846242168695
7.77049326035974 6.21945754709578
7.77207455731952 6.22035803418734
7.7736558542793 6.22116384998726
7.77523715123908 6.2218749658509
7.77681844819886 6.22249135746489
7.77839974515865 6.22301300484838
7.77998104211842 6.22343989235391
7.7815623390782 6.22377200866803
7.78314363603798 6.22400934681148
7.78472493299777 6.22415190413915
7.78630622995755 6.22419968233961
7.78788752691733 6.2241526874344
7.78946882387711 6.22401092977692
7.79105012083689 6.22377442405103
7.79263141779667 6.2234431892693
7.79421271475645 6.22301724877095
7.79579401171623 6.22249663021941
7.79737530867601 6.22188136559965
7.79895660563579 6.22117149121507
7.80053790259557 6.22036704768412
7.80211919955535 6.21946807993661
7.80370049651513 6.21847463720965
7.80528179347491 6.21738677304326
7.80686309043469 6.21620454527573
7.80844438739447 6.21492801603852
7.81002568435425 6.21355725175099
7.81160698131403 6.21209232311466
7.81318827827381 6.21053330510728
7.81476957523359 6.20888027697644
7.81635087219337 6.20713332223301
7.81793216915315 6.20529252864409
7.81951346611293 6.2033579882258
7.82109476307271 6.20132979723564
7.82267606003249 6.19920805616456
7.82425735699227 6.19699286972874
7.82583865395205 6.19468434686102
7.82741995091183 6.19228260070203
7.82900124787161 6.189787748591
7.83058254483139 6.18719991205625
7.83216384179117 6.18451921680537
7.83374513875095 6.18174579271511
7.83532643571073 6.17887977382091
7.83690773267051 6.17592129830617
7.83848902963029 6.17287050849118
7.84007032659007 6.16972755082179
7.84165162354985 6.16649257585766
7.84323292050963 6.16316573826036
7.84481421746941 6.15974719678104
7.84639551442919 6.15623711424788
7.84797681138897 6.1526356575532
7.84955810834875 6.14894299764025
7.85113940530853 6.14515930948974
7.85272070226831 6.1412847721061
7.85430199922809 6.13731956850337
7.85588329618787 6.13326388569084
7.85746459314765 6.12911791465839
7.85904589010743 6.12488185036157
7.86062718706721 6.12055589170634
7.86220848402699 6.11614024153354
7.86378978098677 6.11163510660311
7.86537107794655 6.10704069757798
7.86695237490633 6.1023572290077
7.86853367186611 6.0975849193118
7.8701149688259 6.09272399076283
7.87169626578567 6.08777466946921
7.87327756274546 6.08273718535768
7.87485885970523 6.0776117721556
7.87644015666501 6.07239866737288
7.8780214536248 6.06709811228374
7.87960275058458 6.06171035190811
7.88118404754436 6.05623563499281
7.88276534450414 6.0506742139925
7.88434664146392 6.04502634505028
7.8859279384237 6.03929228797812
7.88750923538348 6.03347230623699
7.88909053234326 6.02756666691672
7.89067182930304 6.02157564071569
7.89225312626282 6.01549950192013
7.8938344232226 6.00933852838333
7.89541572018238 6.00309300150448
7.89699701714216 5.99676320620732
7.89857831410194 5.99034943091857
7.90015961106172 5.98385196754605
7.9017409080215 5.97727111145668
7.90332220498128 5.97060716145405
7.90490350194106 5.96386041975605
7.90648479890084 5.95703119197193
7.90806609586062 5.95011978707946
7.9096473928204 5.94312651740158
7.91122868978018 5.93605169858304
7.91280998673996 5.92889564956672
7.91439128369974 5.92165869256972
7.91597258065952 5.91434115305933
7.9175538776193 5.90694335972866
7.91913517457908 5.89946564447216
7.92071647153886 5.89190834236088
7.92229776849864 5.88427179161754
7.92387906545842 5.87655633359146
7.9254603624182 5.86876231273313
7.92704165937798 5.86089007656875
7.92862295633776 5.8529399756745
7.93020425329754 5.84491236365066
7.93178555025732 5.83680759709539
7.9333668472171 5.82862603557863
7.93494814417688 5.82036804161544
7.93652944113666 5.81203398063949
7.93811073809644 5.80362422097615
7.93969203505622 5.79513913381553
7.941273332016 5.78657909318529
7.94285462897578 5.77794447592325
7.94443592593556 5.76923566164997
7.94601722289534 5.76045303274101
7.94759851985512 5.75159697429906
7.9491798168149 5.742667874126
7.95076111377468 5.73366612269476
7.95234241073446 5.72459211312094
7.95392370769424 5.71544624113441
7.95550500465402 5.70622890505072
7.9570863016138 5.69694050574226
7.95866759857358 5.68758144660949
7.96024889553336 5.67815213355185
7.96183019249314 5.66865297493857
7.96341148945292 5.65908438157942
7.9649927864127 5.64944676669532
7.96657408337248 5.63974054588867
7.96815538033227 5.62996613711378
7.96973667729204 5.62012396064703
7.97131797425182 5.61021443905696
7.97289927121161 5.60023799717419
7.97448056817139 5.59019506206142
7.97606186513117 5.58008606298303
7.97764316209095 5.56991143137476
7.97922445905073 5.55967160081329
7.98080575601051 5.54936700698566
7.98238705297029 5.53899808765858
7.98396834993007 5.52856528264773
7.98554964688985 5.51806903378687
7.98713094384963 5.50750978489693
7.98871224080941 5.496887981755
7.99029353776919 5.48620407206322
7.99187483472897 5.47545850541759
7.99345613168875 5.46465173327673
7.99503742864853 5.45378420893058
7.99661872560831 5.44285638746891
7.99820002256809 5.43186872574999
7.99978131952787 5.42082168236893
8.00136261648765 5.40971571762617
8.00294391344743 5.39855129349581
8.00452521040721 5.3873288735939
8.00610650736699 5.37604892314672
8.00768780432677 5.36471190895892
8.00926910128655 5.35331829938167
8.01085039824633 5.34186856428082
8.01243169520611 5.33036317500494
8.01401299216589 5.31880260435338
8.01559428912567 5.30718732654414
8.01717558608545 5.29551781718202
8.01875688304523 5.28379455322643
8.02033818000501 5.27201801295928
8.02191947696479 5.26018867595305
8.02350077392457 5.24830702303838
8.02508207088435 5.2363735362722
8.02666336784413 5.22438869890538
8.02824466480391 5.21235299535064
8.02982596176369 5.20026691115035
8.03140725872347 5.18813093294442
8.03298855568325 5.17594554843797
8.03456985264303 5.16371124636926
8.03615114960281 5.1514285164775
8.03773244656259 5.13909784947068
8.03931374352237 5.12671973699335
8.04089504048215 5.11429467159456
8.04247633744193 5.1018231466957
8.04405763440171 5.08930565655831
8.04563893136149 5.07674269625213
8.04722022832127 5.06413476162294
8.04880152528105 5.05148234926051
8.05038282224083 5.03878595646672
8.05196411920061 5.02604608122335
8.05354541616039 5.01326322216042
8.05512671312017 5.0004378785241
8.05670801007996 4.98757055014487
8.05828930703973 4.97466173740582
8.05987060399952 4.96171194121073
8.06145190095929 4.9487216629525
8.06303319791908 4.93569140448135
8.06461449487885 4.9226216680733
8.06619579183863 4.90951295639861
8.06777708879842 4.89636577249022
8.06935838575819 4.88318061971241
8.07093968271798 4.86995800172939
8.07252097967775 4.85669842247408
8.07410227663754 4.8434023861167
8.07568357359732 4.83007039703384
8.0772648705571 4.81670295977731
8.07884616751688 4.80330057904307
8.08042746447666 4.78986375964041
8.08200876143644 4.77639300646112
8.08359005839622 4.76288882444873
8.085171355356 4.74935171856776
8.08675265231578 4.73578219377344
8.08833394927556 4.7221807549809
8.08991524623534 4.70854790703503
8.09149654319512 4.69488415468018
8.0930778401549 4.68119000252987
8.09465913711468 4.66746595503696
8.09624043407446 4.65371251646338
8.09782173103424 4.63993019085061
8.09940302799402 4.62611948198965
8.1009843249538 4.61228089339168
8.10256562191358 4.59841492825825
8.10414691887336 4.58452208945218
8.10572821583314 4.57060287946807
8.10730951279292 4.55665780040329
8.1088908097527 4.5426873539289
8.11047210671248 4.52869204126079
8.11205340367226 4.51467236313079
8.11363470063204 4.50062881975828
8.11521599759182 4.48656191082147
8.1167972945516 4.47247213542912
8.11837859151138 4.45835999209229
8.11995988847116 4.44422597869631
8.12154118543094 4.43007059247281
8.12312248239072 4.41589432997183
8.1247037793505 4.40169768703429
8.12628507631028 4.38748115876447
8.12786637327006 4.37324523950258
8.12944767022984 4.35899042279755
8.13102896718962 4.34471720138013
8.1326102641494 4.3304260671358
8.13419156110918 4.31611751107818
8.13577285806896 4.30179202332236
8.13735415502874 4.28745009305854
8.13893545198852 4.27309220852576
8.1405167489483 4.25871885698581
8.14209804590808 4.24433052469729
8.14367934286786 4.22992769688989
8.14526063982764 4.21551085773882
8.14684193678742 4.20108049033935
8.1484232337472 4.18663707668158
8.15000453070698 4.17218109762547
8.15158582766676 4.15771303287581
8.15316712462654 4.14323336095761
8.15474842158632 4.12874255919155
8.1563297185461 4.11424110366966
8.15791101550588 4.09972946923116
8.15949231246566 4.0852081294384
8.16107360942545 4.07067755655311
8.16265490638523 4.05613822151292
8.16423620334501 4.0415905939078
8.16581750030479 4.02703514195678
8.16739879726457 4.01247233248519
8.16898009422435 3.99790263090151
8.17056139118413 3.98332650117495
8.17214268814391 3.96874440581285
8.17372398510369 3.95415680583857
8.17530528206347 3.93956416076924
8.17688657902325 3.92496692859415
8.17846787598303 3.9103655657529
8.18004917294281 3.89576052711402
8.18163046990259 3.88115226595378
8.18321176686237 3.86654123393498
8.18479306382215 3.85192788108629
8.18637436078193 3.83731265578151
8.18795565774171 3.82269600471917
8.18953695470149 3.80807837290231
8.19111825166127 3.79346020361847
8.19269954862105 3.77884193841994
8.19428084558083 3.76422401710403
8.19586214254061 3.74960687769389
8.19744343950039 3.7349909564191
8.19902473646017 3.720376687697
8.20060603341995 3.70576450411377
8.20218733037973 3.69115483640587
8.20376862733951 3.67654811344193
8.20534992429929 3.66194476220452
8.20693122125907 3.64734520777228
8.20851251821885 3.63274987330226
8.21009381517863 3.61815918001261
8.21167511213841 3.60357354716526
8.21325640909819 3.58899339204886
8.21483770605797 3.57441912996218
8.21641900301775 3.55985117419743
8.21800029997753 3.54528993602397
8.21958159693731 3.53073582467217
8.22116289389709 3.51618924731763
8.22274419085687 3.50165060906537
8.22432548781665 3.48712031293445
8.22590678477643 3.47259875984283
8.22748808173621 3.45808634859227
8.22906937869599 3.44358347585368
8.23065067565577 3.42909053615238
8.23223197261555 3.41460792185401
8.23381326957533 3.4001360231504
8.23539456653511 3.3856752280455
8.23697586349489 3.37122592234204
8.23855716045467 3.35678848962791
8.24013845741445 3.34236331126311
8.24171975437423 3.32795076636661
8.24330105133401 3.31355123180383
8.24488234829379 3.29916508217404
8.24646364525357 3.28479268979809
8.24804494221335 3.27043442470632
8.24962623917314 3.25609065462679
8.25120753613291 3.24176174497379
8.2527888330927 3.22744805883615
8.25437013005248 3.21314995696652
8.25595142701225 3.1988677977701
8.25753272397204 3.18460193729419
8.25911402093181 3.17035272921758
8.2606953178916 3.15612052484044
8.26227661485138 3.14190567307427
8.26385791181116 3.12770852043202
8.26543920877094 3.1135294110187
8.26702050573072 3.09936868652197
8.2686018026905 3.08522668620307
8.27018309965028 3.07110374688787
8.27176439661006 3.05700020295829
8.27334569356984 3.04291638634395
8.27492699052962 3.02885262651374
8.2765082874894 3.01480925046815
8.27808958444918 3.00078658273117
8.27967088140896 2.98678494534313
8.28125217836874 2.9728046578531
8.28283347532852 2.95884603731193
8.2844147722883 2.94490939826542
8.28599606924808 2.93099505274762
8.28757736620786 2.91710331027442
8.28915866316764 2.90323447783738
8.29073996012742 2.88938885989776
8.2923212570872 2.87556675838071
8.29390255404698 2.86176847266974
8.29548385100676 2.84799429960153
8.29706514796654 2.83424453346058
8.29864644492632 2.82051946597459
8.3002277418861 2.80681938630959
8.30180903884588 2.79314458106561
8.30339033580566 2.7794953342724
8.30497163276544 2.76587192738534
8.30655292972522 2.75227463928177
8.308134226685 2.73870374625727
8.30971552364478 2.72515952202234
8.31129682060456 2.71164223769922
8.31287811756434 2.69815216181888
8.31445941452412 2.68468956031834
8.3160407114839 2.67125469653803
8.31762200844368 2.65784783121952
8.31920330540346 2.64446922250345
8.32078460236324 2.63111912592742
8.32236589932302 2.61779779442445
8.3239471962828 2.60450547832138
8.32552849324258 2.59124242533759
8.32710979020236 2.57800888058384
8.32869108716214 2.56480508656144
8.33027238412192 2.55163128316142
8.3318536810817 2.53848770766421
8.33343497804148 2.52537459473912
8.33501627500126 2.5122921764444
8.33659757196105 2.49924068222717
8.33817886892082 2.48622033892389
8.3397601658806 2.47323137076058
8.34134146284038 2.46027399935373
8.34292275980016 2.44734844371101
8.34450405675994 2.43445492023234
8.34608535371972 2.42159364271119
8.34766665067951 2.4087648223359
8.34924794763928 2.39596866769141
8.35082924459907 2.38320538476094
8.35241054155884 2.37047517692807
8.35399183851863 2.35777824497885
8.35557313547841 2.34511478710418
8.35715443243819 2.33248499890232
8.35873572939797 2.31988907338159
8.36031702635775 2.30732720096332
8.36189832331753 2.29479956948476
8.36347962027731 2.28230636420257
8.36506091723709 2.26984776779602
8.36664221419687 2.25742396037067
8.36822351115665 2.24503511946212
8.36980480811643 2.2326814200399
8.37138610507621 2.22036303451167
8.37296740203599 2.20808013272743
8.37454869899577 2.19583288198393
8.37612999595555 2.18362144702931
8.37771129291533 2.17144599006785
8.37929258987511 2.15930667076495
8.38087388683489 2.14720364625209
8.38245518379467 2.13513707113228
8.38403648075445 2.12310709748522
8.38561777771423 2.11111387487316
8.38719907467401 2.09915755034636
8.38878037163379 2.08723826844903
8.39036166859357 2.07535617122549
8.39194296555335 2.06351139822619
8.39352426251313 2.05170408651415
8.39510555947291 2.03993437067131
8.39668685643269 2.02820238280536
8.39826815339247 2.01650825255622
8.39984945035225 2.00485210710324
8.40143074731203 1.99323407117211
8.40301204427181 1.98165426704201
8.40459334123159 1.9701128145531
8.40617463819137 1.95860983111385
8.40775593515115 1.94714543170872
8.40933723211093 1.9357197289059
8.41091852907071 1.9243328328652
8.41249982603049 1.912984851346
8.41408112299027 1.90167588971543
8.41566241995005 1.89040605095674
8.41724371690983 1.87917543567742
8.41882501386961 1.86798414211808
8.42040631082939 1.8568322661608
8.42198760778917 1.84571990133809
8.42356890474895 1.83464713884164
8.42515020170873 1.82361406753142
8.42673149866851 1.81262077394482
8.42831279562829 1.80166734230582
8.42989409258807 1.79075385453439
8.43147538954785 1.77988039025597
8.43305668650763 1.76904702681104
8.43463798346741 1.75825383926481
8.43621928042719 1.74750090041704
8.43780057738697 1.73678828081191
8.43938187434676 1.72611604874809
8.44096317130654 1.71548427028885
8.44254446826632 1.70489300927221
8.4441257652261 1.69434232732134
8.44570706218587 1.68383228385501
8.44728835914566 1.67336293609792
8.44886965610544 1.6629343390916
8.45045095306522 1.65254654570486
8.452032250025 1.64219960664476
8.45361354698478 1.6318935704674
8.45519484394456 1.62162848358897
8.45677614090434 1.61140439029676
8.45835743786412 1.60122133276042
8.4599387348239 1.59107935104305
8.46152003178368 1.58097848311267
8.46310132874346 1.57091876485355
8.46468262570324 1.5609002300777
8.46626392266302 1.55092291053648
8.4678452196228 1.54098683593217
8.46942651658258 1.5310920339298
8.47100781354236 1.52123853016879
8.47258911050214 1.51142634827498
8.47417040746192 1.50165550987246
8.4757517044217 1.4919260345956
8.47733300138148 1.48223794010114
8.47891429834126 1.47259124208032
8.48049559530104 1.46298595427108
8.48207689226082 1.45342208847033
8.4836581892206 1.44389965454629
8.48523948618038 1.43441866045088
8.48682078314016 1.42497911223217
8.48840208009994 1.41558101404684
8.48998337705972 1.40622436817283
8.4915646740195 1.39690917502187
8.49314597097928 1.38763543315223
8.49472726793906 1.37840313928133
8.49630856489884 1.36921228829866
8.49788986185862 1.36006287327844
8.4994711588184 1.35095488549261
8.50105245577818 1.34188831442363
8.50263375273796 1.33286314777757
8.50421504969774 1.32387937149695
8.50579634665752 1.31493696977393
8.5073776436173 1.30603592506324
8.50895894057708 1.2971762180954
8.51054023753686 1.28835782788984
8.51212153449664 1.27958073176805
8.51370283145642 1.27084490536685
8.5152841284162 1.26215032265163
8.51686542537598 1.25349695592963
8.51844672233576 1.2448847758632
8.52002801929554 1.23631375148323
8.52160931625532 1.22778385020244
8.5231906132151 1.21929503782884
8.52477191017488 1.21084727857906
8.52635320713467 1.20244053509189
8.52793450409444 1.19407476844164
8.52951580105422 1.18574993815169
8.531097098014 1.17746600220793
8.53267839497378 1.16922291707238
8.53425969193357 1.16102063769654
8.53584098889334 1.15285911753514
8.53742228585313 1.14473830855951
8.5390035828129 1.13665816127132
8.54058487977268 1.12861862471605
8.54216617673247 1.12061964649654
8.54374747369225 1.11266117278676
8.54532877065203 1.10474314834525
8.54691006761181 1.09686551652878
8.54849136457159 1.08902821930601
8.55007266153137 1.08123119727104
8.55165395849115 1.07347438965704
8.55323525545093 1.06575773434994
8.55481655241071 1.05808116790193
8.55639784937049 1.05044462554516
8.55797914633027 1.04284804120534
8.55956044329005 1.03529134751533
8.56114174024983 1.02777447582877
8.56272303720961 1.0202973562336
8.56430433416939 1.01285991756579
8.56588563112917 1.00546208742274
8.56746692808895 0.998103792177019
8.56904822504873 0.990784956989791
8.57062952200851 0.983505505824461
8.57221081896829 0.976265361460125
8.57379211592807 0.969064445505141
8.57537341288785 0.961902678410602
8.57695470984763 0.954779979483846
8.57853600680741 0.947696266901874
8.58011730376719 0.940651457724872
8.58169860072697 0.933645467909541
8.58327989768675 0.926678212322631
8.58486119464653 0.919749604754191
8.58644249160631 0.912859557931012
8.58802378856609 0.906007983529962
8.58960508552587 0.899194792191233
8.59118638248565 0.892419893531721
8.59276767944543 0.885683196158209
8.59434897640521 0.878984607680656
8.59593027336499 0.87232403472533
8.59751157032477 0.865701382948049
8.59909286728455 0.859116557047251
8.60067416424433 0.852569460777206
8.60225546120411 0.846059996960969
8.60383675816389 0.839588067503504
8.60541805512367 0.833153573404693
8.60699935208345 0.826756414772228
8.60858064904323 0.820396490834665
8.61016194600301 0.814073699954238
8.61174324296279 0.807787939639727
8.61332453992257 0.801539106559328
8.61490583688235 0.795327096553391
8.61648713384213 0.789151804647169
8.61806843080191 0.783013125063537
8.61964972776169 0.776910951235644
8.62123102472147 0.770845175819498
8.62281232168125 0.764815690706577
8.62439361864103 0.758822387036362
8.62597491560081 0.75286515520877
8.62755621256059 0.746943884896613
8.62913750952037 0.741058465058045
8.63071880648016 0.735208783948792
8.63230010343994 0.72939472913455
8.63388140039972 0.723616187503156
8.6354626973595 0.717873045276844
8.63704399431928 0.712165188024341
8.63862529127906 0.706492500672997
8.64020658823884 0.70085486752078
8.64178788519862 0.695252172248343
8.6433691821584 0.689684297930886
8.64495047911818 0.684151127050089
8.64653177607796 0.678652541505925
8.64811307303774 0.673188422628433
8.64969436999752 0.667758651189451
8.6512756669573 0.662363107414245
8.65285696391708 0.657001670993193
8.65443826087686 0.651674221093256
8.65601955783664 0.64638063636951
8.65760085479642 0.641120794976585
8.6591821517562 0.635894574580025
8.66076344871598 0.630701852367639
8.66234474567576 0.625542505060696
8.66392604263554 0.620416408925209
8.66550733959532 0.615323439782992
8.6670886365551 0.610263473022811
8.66866993351488 0.605236383611321
8.67025123047466 0.600242046104108
8.67183252743444 0.595280334656479
8.67341382439422 0.590351123034383
8.674995121354 0.585454284625128
8.67657641831378 0.580589692448093
8.67815771527356 0.575757219165363
8.67973901223334 0.570956737092296
8.68132030919312 0.566188118208044
8.6829016061529 0.561451234165985
8.68448290311268 0.556745956304114
8.68606420007246 0.552072155655329
8.68764549703224 0.547429702957702
8.68922679399202 0.542818468664648
8.6908080909518 0.538238322955019
8.69238938791158 0.533689135743187
8.69397068487136 0.529170776688968
8.69555198183114 0.524683115207573
8.69713327879092 0.520226020479442
8.6987145757507 0.51579936145998
8.70029587271048 0.511403006889325
8.70187716967026 0.507036825301901
8.70345846663004 0.502700685036071
8.70503976358982 0.498394454243542
8.7066210605496 0.494118000898868
8.70820235750938 0.489871192808771
8.70978365446916 0.485653897621411
8.71136495142894 0.481465982835633
8.71294624838872 0.477307315810083
8.7145275453485 0.47317776377233
8.71610884230828 0.469077193827807
8.71769013926806 0.465005472968781
8.71927143622784 0.460962468083203
8.72085273318763 0.4569480459635
8.7224340301474 0.452962073315305
8.72401532710719 0.449004416766081
8.72559662406696 0.445074942873708
8.72717792102675 0.441173518134977
8.72875921798652 0.437300008994061
8.7303405149463 0.433454281850797
8.73192181190609 0.429636203069043
8.73350310886586 0.425845638984878
8.73508440582565 0.422082455914695
8.73666570278543 0.418346520163352
8.73824699974521 0.414637698032108
8.73982829670499 0.410955855826558
8.74140959366477 0.407300859864513
8.74299089062455 0.403672576483755
8.74457218758433 0.400070872049747
8.74615348454411 0.396495612963275
8.74773478150389 0.392946665668022
8.74931607846367 0.389423896658021
8.75089737542345 0.385927172485114
8.75247867238323 0.382456359766256
8.75405996934301 0.37901132519085
8.75564126630279 0.375591935527866
8.75722256326257 0.372198057633023
8.75880386022235 0.368829558455829
8.76038515718213 0.36548630504657
8.76196645414191 0.362168164563199
8.76354775110169 0.358875004278207
8.76512904806147 0.355606691585359
8.76671034502125 0.352363094006403
8.76829164198103 0.349144079197675
8.76987293894081 0.345949514956688
8.77145423590059 0.342779269228565
8.77303553286037 0.339633210112463
8.77461682982015 0.336511205867907
8.77619812677993 0.333413124921072
8.77777942373971 0.330338835870932
8.77936072069949 0.327288207495423
8.78094201765927 0.324261108757464
8.78252331461905 0.321257408810945
8.78410461157883 0.318276977006652
8.78568590853861 0.315319682898065
8.78726720549839 0.312385396247154
8.78884850245817 0.309473987030074
8.79042979941795 0.306585325442774
8.79201109637773 0.303719281906577
8.79359239333751 0.300875727073634
8.79517369029729 0.298054531832369
8.79675498725707 0.295255567312817
8.79833628421685 0.2924787048919
8.79991758117663 0.289723816198619
8.80149887813641 0.286990773119236
8.80308017509619 0.284279447802301
8.80466147205597 0.281589712663676
8.80624276901575 0.278921440391483
8.80782406597553 0.27627450395094
8.80940536293531 0.273648776589176
8.81098665989509 0.271044131839966
8.81256795685487 0.268460443528392
8.81414925381465 0.265897585775435
8.81573055077443 0.263355433002509
8.81731184773421 0.260833859935931
8.81889314469399 0.258332741611316
8.82047444165378 0.255851953377907
8.82205573861355 0.253391370902831
8.82363703557334 0.25095087017532
8.82521833253312 0.248530327510841
8.8267996294929 0.246129619555153
8.82838092645268 0.243748623288329
8.82996222341246 0.241387216028689
8.83154352037224 0.23904527543669
8.83312481733202 0.236722679518725
8.8347061142918 0.234419306630882
8.83628741125158 0.232135035482637
8.83786870821136 0.229869745140463
8.83945000517114 0.227623315031415
8.84103130213092 0.225395624946609
8.8426125990907 0.223186555044678
8.84419389605048 0.220995985855129
8.84577519301026 0.218823798281689
8.84735648997004 0.216669873605524
8.84893778692982 0.214534093488472
8.8505190838896 0.212416339976141
8.85210038084938 0.210316495501002
8.85368167780916 0.208234442885417
8.85526297476894 0.206170065344556
8.85684427172872 0.204123246489331
8.8584255686885 0.202093870329223
8.86000686564828 0.200081821275057
8.86158816260806 0.19808698414172
8.86316945956784 0.196109244150836
8.86475075652762 0.194148486933382
8.8663320534874 0.192204598532216
8.86791335044718 0.190277465404585
8.86949464740696 0.188366974424558
8.87107594436674 0.186473012885424
8.87265724132652 0.184595468502003
8.8742385382863 0.182734229412913
8.87581983524608 0.180889184182824
8.87740113220586 0.179060221804569
8.87898242916564 0.177247231701298
8.88056372612542 0.175450103728517
8.8821450230852 0.173668728176087
8.88372632004498 0.171902995770188
8.88530761700476 0.170152797675207
8.88688891396454 0.168418025495588
8.88847021092432 0.166698571277619
8.8900515078841 0.164994327511199
8.89163280484388 0.163305187131498
8.89321410180366 0.161631043520634
8.89479539876344 0.159971790509231
8.89637669572322 0.158327322377994
8.897957992683 0.156697533859183
8.89953928964278 0.155082320138051
8.90112058660256 0.153481576854275
8.90270188356234 0.151895200103257
8.90428318052212 0.150323086437467
8.9058644774819 0.14876513286767
8.90744577444169 0.147221236864138
8.90902707140146 0.145691296357813
8.91060836836125 0.144175209741423
8.91218966532102 0.142672875870543
8.91377096228081 0.141184194064625
8.91535225924058 0.139709064107965
8.91693355620037 0.138247386250646
8.91851485316015 0.136799061209426
8.92009615011992 0.135363990168582
8.92167744707971 0.133942074780703
8.92325874403948 0.132533217167465
8.92484004099927 0.131137319920336
8.92642133795905 0.129754286101255
8.92800263491883 0.128384019243259
8.92958393187861 0.127026423351079
8.93116522883839 0.125681402901693
8.93274652579817 0.12434886284483
8.93432782275795 0.123028708603442
8.93590911971773 0.121720846074122
8.93749041667751 0.120425181627523
8.93907171363729 0.11914162210868
8.94065301059707 0.117870074837329
8.94223430755685 0.116610447608198
8.94381560451663 0.115362648691227
8.94539690147641 0.114126586831769
8.94697819843619 0.112902171250753
8.94855949539597 0.111689311644822
8.95014079235575 0.110487918186406
8.95172208931553 0.109297901523781
8.95330338627531 0.108119172781084
8.95488468323509 0.106951643558312
8.95646598019487 0.105795225931247
8.95804727715465 0.104649832451381
8.95962857411443 0.103515376145807
8.96120987107421 0.102391770517044
8.96279116803399 0.101278929542865
8.96437246499377 0.100176767676078
8.96595376195355 0.0990851998442682
8.96753505891333 0.0980041414495179
8.96911635587311 0.0969335083680888
8.97069765283289 0.0958732169500816
8.97227894979267 0.0948231840190528
8.97386024675245 0.0937833268716137
8.97544154371223 0.0927535632769798
8.97702284067201 0.0917338114765249
8.97860413763179 0.0907239901832634
8.98018543459157 0.0897240185813376
8.98176673155135 0.0887338163254591
8.98334802851113 0.087753303540325
8.98492932547091 0.0867824008200141
8.98651062243069 0.0858210292273448
8.98809191939047 0.0848691102932103
8.98967321635025 0.0839265660158879
8.99125451331003 0.0829933188603223
8.99283581026981 0.082069291757384
8.99441710722959 0.0811544081030939
8.99599840418937 0.0802485917578374
8.99757970114915 0.0793517670455326
8.99916099810893 0.078463858752803
9.00074229506872 0.0775847921280939
9.00232359202849 0.0767144928807907
9.00390488898827 0.0758528871802972
9.00548618594805 0.0749999016551001
9.00706748290783 0.0741554633918095
9.00864877986761 0.0733194999341686
9.01023007682739 0.0724919392820557
9.01181137378718 0.0716727098904488
9.01339267074696 0.0708617406683854
9.01497396770674 0.0700589609778841
9.01655526466652 0.0692643006328574
9.0181365616263 0.0684776898979999
9.01971785858608 0.0676990594876576
9.02129915554586 0.0669283405646811
9.02288045250564 0.0661654647392422
9.02446174946542 0.0654103640676601
9.0260430464252 0.0646629710511813
9.02762434338498 0.0639232186347621
9.02920564034476 0.0631910402058163
9.03078693730454 0.0624663695929577
9.03236823426432 0.0617491410647179
9.0339495312241 0.0610392893282488
9.03553082818388 0.0603367495280106
9.03711212514366 0.0596414572444409
9.03869342210344 0.0589533484926083
9.04027471906322 0.058272359720849
9.041856016023 0.0575984278093874
9.04343731298278 0.0569314900689498
9.04501860994256 0.0562714842393459
9.04659990690234 0.0556183484880541
9.04818120386212 0.0549720214087793
9.0497625008219 0.0543324420200063
9.05134379778168 0.0536995497635303
9.05292509474146 0.0530732845029813
9.05450639170124 0.0524535865223277
9.05608768866102 0.0518403965243792
9.0576689856208 0.0512336556292639
9.05925028258058 0.0506333053728994
9.06083157954036 0.0500392877054533
9.06241287650014 0.0494515449897868
9.06399417345992 0.0488700199998918
9.0655754704197 0.0482946559193165
9.06715676737948 0.0477253963395729
9.06873806433926 0.0471621852585444
9.07031936129904 0.046604967078875
9.07190065825882 0.0460536866063523
9.0734819552186 0.0455082890482795
9.07506325217838 0.0449687200118337
9.07664454913816 0.0444349255024259
9.07822584609794 0.0439068519220367
9.07980714305772 0.0433844460675593
9.0813884400175 0.0428676551291202
9.08296973697728 0.0423564266883999
9.08455103393706 0.0418507087169394
9.08613233089684 0.0413504495744503
9.08771362785662 0.0408555980070995
9.0892949248164 0.0403661031458004
9.09087622177618 0.0398819145045001
9.09245751873596 0.0394029819784375
9.09403881569574 0.0389292558424252
9.09562011265552 0.0384606867490984
9.0972014096153 0.0379972257271775
9.09878270657508 0.0375388241797093
9.10036400353487 0.0370854338823123
9.10194530049464 0.0366370069814154
9.10352659745443 0.0361934959924854
9.10510789441421 0.0357548537982579
9.10668919137399 0.0353210336469552
9.10827048833377 0.0348919891505062
9.10985178529354 0.0344676742827555
9.11143308225333 0.0340480433776775
9.11301437921311 0.0336330511275767
9.11459567617289 0.0332226525812886
9.11617697313267 0.0328168031423793
9.11775827009245 0.0324154585673364
9.11933956705223 0.0320185749637612
9.12092086401201 0.031626108788557
9.12250216097179 0.0312380168461133
9.12408345793157 0.0308542562864873
9.12566475489135 0.0304747846035842
9.12724605185113 0.0300995596333364
9.12882734881091 0.0297285395518767
9.13040864577069 0.0293616828737145
9.13198994273047 0.0289989484499069
9.13357123969025 0.0286402954662288
9.13515253665003 0.0282856834413448
9.13673383360981 0.027935072224972
9.13831513056959 0.0275884219960573
9.13989642752937 0.0272456932609324
9.14147772448915 0.0269068468514886
9.14305902144893 0.0265718439233384
9.14464031840871 0.0262406459539818
9.14622161536849 0.0259132147409714
9.14780291232827 0.0255895124000773
9.14938420928805 0.0252695013634542
9.15096550624783 0.0249531443778058
9.15254680320761 0.0246404045025517
9.15412810016739 0.0243312451079944
9.15570939712717 0.0240256298734875
9.15729069408695 0.0237235227856046
9.15887199104673 0.0234248881363087
9.16045328800651 0.0231296905211257
9.16203458496629 0.0228378948373149
9.16361588192607 0.022549466282043
9.16519717888585 0.0222643703505638
9.16677847584563 0.0219825728343911
9.16835977280541 0.0217040398194835
9.16994106976519 0.0214287376844217
9.17152236672497 0.0211566330985976
9.17310366368475 0.020887693020395
9.17468496064453 0.0206218846953843
9.17626625760431 0.0203591756545122
9.17784755456409 0.0200995337122941
9.17942885152387 0.0198429269650146
9.18101014848365 0.0195893237889253
9.18259144544343 0.0193386928384497
9.18417274240321 0.0190910030443898
9.18575403936299 0.018846223612135
9.18733533632277 0.0186043240198761
9.18891663328255 0.0183652740168228
9.19049793024234 0.0181290436214232
9.19207922720211 0.0178956031195898
9.19366052416189 0.0176649230629257
9.19524182112167 0.0174369742669586
9.19682311808145 0.0172117278093766
9.19840441504124 0.0169891550282676
9.19998571200101 0.016769227520367
9.2015670089608 0.016551917139303
9.20314830592057 0.0163371959938536
9.20472960288036 0.0161250364462034
9.20631089984014 0.0159154111102052
9.20789219679992 0.015708292849651
9.2094734937597 0.0155036547765405
9.21105479071948 0.0153014702493617
9.21263608767926 0.0151017128713713
9.21421738463904 0.0149043564888835
9.21579868159882 0.0147093751895606
9.2173799785586 0.0145167433007132
9.21896127551838 0.0143264353876023
9.22054257247816 0.0141384262517476
9.22212386943794 0.0139526909292419
9.22370516639772 0.0137692046890715
9.2252864633575 0.0135879430314398
9.22686776031728 0.0134088816860991
9.22844905727706 0.0132319966106883
9.23003035423684 0.0130572639890736
9.23161165119662 0.0128846602296975
9.2331929481564 0.0127141619639338
9.23477424511618 0.0125457460444475
9.23635554207596 0.0123793895435617
9.23793683903574 0.0122150697516291
9.23951813599552 0.0120527641754119
9.2410994329553 0.0118924505364663
9.24268072991508 0.0117341067695345
9.24426202687486 0.011577711020941
9.24584332383464 0.0114232416469987
9.24742462079442 0.0112706772124182
9.2490059177542 0.0111199964887251
9.25058721471398 0.0109711784526841
9.25216851167376 0.0108242022847285
9.25374980863354 0.0106790473673985
9.25533110559332 0.0105356932837837
9.2569124025531 0.0103941198159739
9.25849369951288 0.0102543069435167
9.26007499647266 0.010116234841881
9.26165629343244 0.00997988388092808
9.26323759039222 0.00984523462338948
9.264818887352 0.0097122678233522
9.26640018431178 0.00958096442474943
9.26798148127156 0.00945130555986043
9.26956277823134 0.00932327254781568
9.27114407519112 0.00919684689310959
9.2727253721509 0.00907201028412158
9.27430666911068 0.00894874459164215
9.27588796607046 0.00882703186740788
9.27746926303024 0.00870685434264233
9.27905055999002 0.00858819442660541
9.2806318569498 0.0084710347051496
9.28221315390958 0.00835535793928183
9.28379445086936 0.00824114706373587
9.28537574782914 0.00812838518554924
9.28695704478892 0.00801705558264846
9.2885383417487 0.00790714170244246
9.29011963870849 0.00779862716042062
9.29170093566827 0.00769149573876366
9.29328223262805 0.00758573138495388
9.29486352958783 0.00748131821040208
9.29644482654761 0.00737824048907342
9.29802612350739 0.00727648265612745
9.29960742046717 0.00717602930656061
9.30118871742695 0.00707686519385963
9.30277001438673 0.00697897522866092
9.30435131134651 0.00688234447741742
9.30593260830629 0.00678695816107355
9.30751390526607 0.00669280165374675
9.30909520222585 0.00659986048141855
9.31067649918563 0.00650812032063045
9.31225779614541 0.00641756699718975
9.31383909310519 0.00632818648488065
9.31542039006497 0.00623996490418602
9.31700168702475 0.00615288852101291
9.31858298398453 0.00606694374542925
9.32016428094431 0.00598211713040527
9.32174557790409 0.00589839537056444
9.32332687486387 0.00581576530094104
9.32490817182365 0.00573421389574492
9.32648946878343 0.00565372826713551
9.32807076574321 0.00557429566400116
9.32965206270299 0.00549590347074752
9.33123335966277 0.00541853920609387
9.33281465662255 0.00534219052187462
9.33439595358233 0.0052668452018517
9.33597725054211 0.00519249116053139
9.33755854750189 0.00511911644199097
9.33913984446167 0.00504670921871163
9.34072114142145 0.00497525779041939
9.34230243838123 0.00490475058293325
9.34388373534101 0.00483517614702104
9.34546503230079 0.00476652315726283
9.34704632926057 0.00469878041092173
9.34862762622035 0.00463193682682204
9.35020892318013 0.00456598144423497
9.35179022013991 0.00450090342177219
9.35337151709969 0.00443669203628573
9.35495281405947 0.00437333668177685
9.35653411101925 0.00431082686831092
9.35811540797903 0.00424915222094037
9.35969670493881 0.00418830247863531
9.36127800189859 0.00412826749322062
9.36285929885837 0.0040690372283212
9.36444059581815 0.00401060175831421
9.36602189277793 0.0039529512672886
9.36760318973771 0.00389607604801221
9.36918448669749 0.00383996650090588
9.37076578365727 0.00378461313302462
9.37234708061705 0.00373000655704707
9.37392837757683 0.00367613749027031
9.37550967453661 0.00362299675361422
9.3770909714964 0.00357057527063089
9.37867226845617 0.00351886406652282
9.38025356541596 0.00346785426716671
9.38183486237573 0.00341753709814635
9.38341615933551 0.00336790388379028
9.3849974562953 0.00331894604621877
9.38657875325507 0.00327065510439627
9.38816005021486 0.00322302267319158
9.38974134717463 0.00317604046244504
9.39132264413442 0.00312970027604221
9.3929039410942 0.00308399401099565
9.39448523805398 0.003038913656532
9.39606653501376 0.00299445129318727
9.39764783197354 0.00295059909190878
9.39922912893332 0.00290734931316338
9.4008104258931 0.00286469430605331
9.40239172285288 0.0028226265074382
9.40397301981266 0.00278113844106424
9.40555431677244 0.00274022271670025
9.40713561373222 0.00269987202927965
9.408716910692 0.00266007915805053
9.41029820765178 0.0026208369657309
9.41187950461156 0.00258213839767182
9.41346080157134 0.00254397648102623
9.41504209853112 0.00250634432392513
9.4166233954909 0.00246923511465991
9.41820469245068 0.00243264212087096
9.41978598941046 0.00239655868874353
9.42136728637024 0.00236097824220965
9.42294858333002 0.00232589428215615
9.4245298802898 0.00229130038563995
9.42611117724958 0.00225719020510877
9.42769247420936 0.0022235574676293
9.42927377116914 0.00219039597412049
9.43085506812892 0.00215769959859426
9.4324363650887 0.00212546228740153
9.43401766204848 0.00209367805848548
9.43559895900826 0.00206234100064
9.43718025596804 0.0020314452727751
9.43876155292782 0.00200098510318805
9.4403428498876 0.00197095478884103
9.44192414684738 0.00194134869464388
9.44350544380716 0.00191216125274482
9.44508674076694 0.00188338696182484
9.44666803772672 0.00185502038639998
9.4482493346865 0.00182705615612876
9.44983063164628 0.00179948896512517
9.45141192860606 0.00177231357127868
9.45299322556584 0.00174552479557886
9.45457452252562 0.00171911752144684
9.4561558194854 0.00169308669407206
9.45773711644518 0.00166742731975463
9.45931841340496 0.00164213446525395
9.46089971036474 0.00161720325714283
9.46248100732452 0.00159262888116697
9.4640623042843 0.0015684065816104
9.46564360124408 0.00154453166066657
9.46722489820386 0.00152099947781481
9.46880619516364 0.00149780544920236
9.47038749212342 0.00147494504703213
9.4719687890832 0.0014524137989556
9.47355008604298 0.00143020728747144
9.47513138300276 0.00140832114932931
9.47671267996254 0.00138675107493941
9.47829397692232 0.00136549280778667
9.4798752738821 0.00134454214385116
9.48145657084189 0.00132389493103313
9.48303786780167 0.00130354706858336
9.48461916476145 0.00128349450653907
9.48620046172123 0.00126373324516457
9.48778175868101 0.0012442593343974
9.48936305564079 0.00122506887329933
9.49094435260057 0.00120615800951264
9.49252564956035 0.00118752293872144
9.49410694652013 0.00116915990411754
9.49568824347991 0.00115106519587222
9.49726954043969 0.00113323515061189
9.49885083739947 0.00111566615089958
9.50043213435925 0.0010983546247207
9.50201343131903 0.00108129704497373
9.50359472827881 0.00106448992896627
9.50517602523859 0.00104792983791493
9.50675732219837 0.0010316133764509
9.50833861915815 0.00101553719212961
9.50991991611793 0.000999697974945386
9.51150121307771 0.000984092456850541
9.51308251003749 0.000968717411279335
9.51466380699727 0.000953569652676308
9.51624510395705 0.000938646036029239
9.51782640091683 0.000923943456406718
9.51940769787661 0.000909458848499975
9.52098899483639 0.000895189186169423
9.52257029179617 0.000881131481995508
9.52415158875595 0.000867282786833921
9.52573288571573 0.000853640189375129
9.52731418267551 0.000840200815708433
9.52889547963529 0.000826961828890164
9.53047677659507 0.000813920428516105
9.53205807355485 0.000801073850298257
9.53363937051463 0.000788419365645807
9.53522066747441 0.00077595428125013
9.53680196443419 0.000763675938674085
9.53838326139397 0.000751581713945341
9.53996455835375 0.000739669017153773
9.54154585531353 0.0007279352920528
9.54312715227331 0.000716378015665155
9.54470844923309 0.000704994697892
9.54628974619287 0.000693782881126524
9.54787104315265 0.000682740139871126
9.54945234011243 0.000671864080358808
9.55103363707221 0.000661152340177972
9.55261493403199 0.000650602587901588
9.55419623099177 0.000640212522719675
9.55577752795155 0.000629979874075881
9.55735882491133 0.000619902401307606
9.55894012187111 0.000609977893289902
9.56052141883089 0.00060020416808316
9.56210271579067 0.000590579072584192
9.56368401275045 0.000581100482181138
9.56526530971023 0.000571766300411912
9.56684660667001 0.000562574458626161
9.56842790362979 0.000553522915650796
9.57000920058958 0.000544609657459062
9.57159049754936 0.000535832696842976
9.57317179450913 0.000527190073089251
9.57475309146892 0.000518679851658678
9.57633438842869 0.000510300123868882
9.57791568538848 0.000502049006580358
9.57949698234825 0.000493924641885993
9.58107827930804 0.000485925196803617
9.58265957626782 0.000478048862972195
9.58424087322759 0.000470293856350928
9.58582217018738 0.000462658416921743
9.58740346714716 0.000455140808394992
9.58898476410694 0.000447739317918172
9.59056606106672 0.000440452255787937
9.5921473580265 0.000433277955165077
9.59372865498628 0.000426214771792762
9.59530995194606 0.000419261083717539
9.59689124890584 0.000412415291013733
9.59847254586562 0.000405675815510523
9.6000538428254 0.000399041100522169
9.60163513978518 0.000392509610581089
9.60321643674496 0.000386079831174012
9.60479773370474 0.000379750268480783
9.60637903066452 0.000373519449116267
9.6079603276243 0.000367385919874973
9.60954162458408 0.000361348247478483
9.61112292154386 0.000355405018325728
9.61270421850364 0.000349554838246083
9.61428551546342 0.00034379633225501
9.6158668124232 0.000338128144312627
9.61744810938298 0.000332548937084844
9.61902940634276 0.000327057391707203
9.62061070330254 0.000321652207551362
9.62219200026232 0.000316332101994172
9.6237732972221 0.000311095810189435
9.62535459418188 0.00030594208484201
9.62693589114166 0.000300869695984794
9.62851718810144 0.000295877430757922
9.63009848506122 0.000290964093190649
9.631679782021 0.000286128503985581
9.63326107898078 0.000281369500305477
9.63484237594056 0.000276685935562407
9.63642367290034 0.000272076679209298
9.63800496986012 0.000267540616533893
9.6395862668199 0.00026307664845511
9.64116756377968 0.000258683691321633
9.64274886073946 0.000254360676712915
9.64433015769924 0.000250106551242396
9.64591145465902 0.000245920276363042
9.6474927516188 0.00024180082817511
9.64907404857858 0.000237747197236167
9.65065534553836 0.000233758388373223
9.65223664249814 0.000229833420497165
9.65381793945792 0.000225971326419259
9.6553992364177 0.000222171152669872
9.65698053337748 0.000218431959319186
9.65856183033726 0.000214752819800163
9.66014312729704 0.000211132820733482
9.66172442425682 0.000207571061754566
9.6633057212166 0.000204066655342604
9.66488701817639 0.000200618726651699
9.66646831513616 0.000197226413343842
9.66804961209594 0.000193888865424024
9.66963090905572 0.000190605245077181
9.67121220601551 0.000187374726507156
9.67279350297528 0.000184196495777515
9.67437479993507 0.000181069750654317
9.67595609689485 0.000177993700450693
9.67753739385463 0.00017496756587334
9.67911869081441 0.000171990578870838
9.68069998777419 0.000169061982483746
9.68228128473397 0.000166181030696573
9.68386258169375 0.000163346988291464
9.68544387865353 0.000160559130703676
9.68702517561331 0.000157816743878808
9.68860647257309 0.000155119124131744
9.69018776953287 0.000152465578007318
9.69176906649265 0.000149855422142626
9.69335036345243 0.000147287983131111
9.69493166041221 0.000144762597388173
9.69651295737199 0.000142278611018522
9.69809425433177 0.000139835379685118
9.69967555129155 0.000137432268479696
9.70125684825133 0.000135068651794883
9.70283814521111 0.000132743913197945
9.70441944217089 0.000130457445305979
9.70600073913067 0.000128208649662732
9.70758203609045 0.000125996936616922
9.70916333305023 0.000123821725202032
9.71074463001001 0.000121682443017603
9.71232592696979 0.000119578526112034
9.71390722392957 0.000117509418866798
9.71548852088935 0.000115474573882116
9.71706981784913 0.000113473451864035
9.71865111480891 0.00011150552151295
9.72023241176869 0.000109570259413513
9.72181370872847 0.000107667149925867
9.72339500568825 0.000105795685078337
9.72497630264803 0.00010395536446139
9.72655759960781 0.000102145695122949
9.72813889656759 0.000100366191465056
9.72972019352737 9.86163751418244e-05
9.73130149048715 9.68957749586493e-05
9.73288278744693 9.52039267727276e-05
9.73446408440671 9.35403733948409e-05
9.73604538136649 9.19046644923863e-05
9.73762667832627 9.02963564935901e-05
9.73920797528605 8.87150124930426e-05
9.74078927224583 8.71602021583166e-05
9.74237056920561 8.56315016378966e-05
9.74395186616539 8.41284934701894e-05
9.74553316312517 8.2650766493772e-05
9.74711446008495 8.11979157587463e-05
9.74869575704473 7.97695424392494e-05
9.75027705400451 7.83652537471122e-05
9.75185835096429 7.69846628465847e-05
9.75343964792407 7.56273887702041e-05
9.75502094488385 7.42930563357378e-05
9.75660224184363 7.29812960641859e-05
9.75818353880342 7.16917440988886e-05
9.7597648357632 7.04240421256307e-05
9.76134613272298 6.91778372938326e-05
9.76292742968275 6.7952782138747e-05
9.76450872664254 6.67485345046726e-05
9.76609002360231 6.55647574691733e-05
9.7676713205621 6.44011192682899e-05
9.76925261752188 6.32572932227393e-05
9.77083391448166 6.21329576650598e-05
9.77241521144144 6.10277958677486e-05
9.77399650840121 5.99414959723168e-05
9.775577805361 5.88737509192968e-05
9.77715910232078 5.78242583791609e-05
9.77874039928056 5.67927206841685e-05
9.78032169624034 5.57788447611117e-05
9.78190299320012 5.47823420649352e-05
9.7834842901599 5.38029285132737e-05
9.78506558711968 5.28403244218154e-05
9.78664688407946 5.18942544405788e-05
9.78822818103924 5.09644474909898e-05
9.78980947799902 5.00506367038281e-05
9.7913907749588 4.91525593580043e-05
9.79297207191858 4.82699568201399e-05
9.79455336887836 4.74025744849756e-05
9.79613466583814 4.65501617165734e-05
9.79771596279792 4.57124717903068e-05
9.7992972597577 4.48892618356388e-05
9.80087855671748 4.40802927796648e-05
9.80245985367726 4.3285329291429e-05
9.80404115063704 4.25041397269869e-05
9.80562244759682 4.17364960752039e-05
9.8072037445566 4.09821739043207e-05
9.80878504151638 4.02409523091979e-05
9.81036633847616 3.95126138593227e-05
9.81194763543594 3.87969445474955e-05
9.81352893239572 3.80937337392333e-05
9.8151102293555 3.74027741228508e-05
9.81669152631528 3.67238616602357e-05
9.81827282327506 3.60567955382926e-05
9.81985412023484 3.54013781210589e-05
9.82143541719462 3.47574149024675e-05
9.8230167141544 3.41247144597721e-05
9.82459801111418 3.35030884076042e-05
9.82617930807396 3.28923513526705e-05
9.82776060503374 3.22923208490765e-05
9.82934190199352 3.17028173542611e-05
9.8309231989533 3.11236641855429e-05
9.83250449591308 3.05546874772809e-05
9.83408579287286 2.9995716138617e-05
9.83566708983264 2.94465818118068e-05
9.83724838679242 2.89071188311382e-05
9.8388296837522 2.8377164182423e-05
9.84041098071198 2.78565574630407e-05
9.84199227767176 2.73451408425594e-05
9.84357357463154 2.68427590238934e-05
9.84515487159132 2.63492592050104e-05
9.8467361685511 2.58644910411857e-05
9.84831746551088 2.53883066077622e-05
9.84989876247066 2.49205603634663e-05
9.85148005943045 2.44611091142136e-05
9.85306135639022 2.40098119774414e-05
9.85464265335001 2.35665303469385e-05
9.85622395030978 2.3131127858172e-05
9.85780524726956 2.27034703541145e-05
9.85938654422934 2.22834258515373e-05
9.86096784118912 2.18708645078066e-05
9.86254913814891 2.14656585881267e-05
9.86413043510869 2.10676824332736e-05
9.86571173206847 2.06768124277669e-05
9.86729302902825 2.02929269685113e-05
9.86887432598803 1.9915906433882e-05
9.87045562294781 1.95456331532475e-05
9.87203691990759 1.9181991376936e-05
9.87361821686737 1.88248672466281e-05
9.87519951382715 1.84741487661795e-05
9.87678081078693 1.81297257728556e-05
9.87836210774671 1.77914899089924e-05
9.87994340470649 1.74593345940504e-05
9.88152470166627 1.7133154997086e-05
9.88310599862605 1.6812848009615e-05
9.88468729558583 1.64983122188651e-05
9.88626859254561 1.61894478814266e-05
9.88784988950539 1.58861568972708e-05
9.88943118646517 1.55883427841625e-05
9.89101248342495 1.52959106524299e-05
9.89259378038473 1.50087671801095e-05
9.89417507734451 1.47268205884539e-05
9.89575637430429 1.44499806177936e-05
9.89733767126407 1.41781585037545e-05
9.89891896822385 1.39112669538211e-05
9.90050026518363 1.36492201242464e-05
9.90208156214341 1.33919335972961e-05
9.90366285910319 1.31393243588324e-05
9.90524415606297 1.28913107762208e-05
9.90682545302275 1.26478125765702e-05
9.90840674998253 1.24087508252868e-05
9.90998804694231 1.21740479049475e-05
9.91156934390209 1.19436274944877e-05
9.91315064086187 1.17174145486913e-05
9.91473193782165 1.14953352779922e-05
9.91631323478143 1.12773171285653e-05
9.91789453174121 1.10632887627253e-05
9.91947582870099 1.08531800396059e-05
9.92105712566077 1.06469219961329e-05
9.92263842262055 1.04444468282816e-05
9.92421971958033 1.02456878726047e-05
9.92580101654011 1.00505795880512e-05
9.92738231349989 9.85905753804263e-06
9.92896361045967 9.6710583728268e-06
9.93054490741945 9.48651981209207e-06
9.93212620437923 9.30538062784472e-06
9.93370750133901 9.12758062754128e-06
9.93528879829879 8.9530606374756e-06
9.93687009525857 8.7817624864195e-06
9.93845139221835 8.61362898950164e-06
9.94003268917813 8.44860393233997e-06
9.94161398613791 8.28663205540634e-06
9.94319528309769 8.12765903863169e-06
9.94477658005747 7.97163148624231e-06
9.94635787701725 7.81849691182724e-06
9.94793917397703 7.66820372363335e-06
9.94952047093681 7.52070121008051e-06
9.9511017678966 7.3759395255013e-06
9.95268306485637 7.23386967609452e-06
9.95426436181616 7.09444350609574e-06
9.95584565877594 6.95761368415806e-06
9.95742695573572 6.82333368993939e-06
9.9590082526955 6.69155780089736e-06
9.96058954965528 6.56224107928612e-06
9.96217084661506 6.43533935935092e-06
9.96375214357484 6.31080923472205e-06
9.96533344053462 6.1886080459999e-06
9.9669147374944 6.06869386853284e-06
9.96849603445418 5.9510255003827e-06
9.97007733141396 5.83556245047757e-06
9.97165862837374 5.7222649269437e-06
9.97323992533352 5.61109382562246e-06
9.9748212222933 5.50201071876063e-06
9.97640251925308 5.39497784388051e-06
9.97798381621286 5.28995809281928e-06
9.97956511317264 5.18691500093819e-06
9.98114641013242 5.0858127365041e-06
9.9827277070922 4.98661609022974e-06
9.98430900405198 4.88929046498288e-06
9.98589030101176 4.79380186565219e-06
9.98747159797154 4.70011688917308e-06
9.98905289493132 4.60820271470865e-06
9.9906341918911 4.51802709398527e-06
9.99221548885088 4.42955834177917e-06
9.99379678581066 4.34276532655058e-06
9.99537808277044 4.25761746122867e-06
9.99695937973022 4.17408469413687e-06
9.99854067669 4.09213750006537e-06
10.0001219736498 4.01174687148e-06
10.0017032706096 3.93288430987353e-06
10.0032845675693 3.85552181725082e-06
10.0048658645291 3.77963188775e-06
10.0064471614889 3.70518749939546e-06
10.0080284584487 3.63216210598188e-06
10.0096097554085 3.56052962908736e-06
10.0111910523682 3.49026445021131e-06
10.012772349328 3.42134140304e-06
10.0143536462878 3.35373576583398e-06
10.0159349432476 3.287423253935e-06
10.0175162402074 3.22238001239589e-06
10.0190975371671 3.1585826087243e-06
10.0206788341269 3.09600802574603e-06
10.0222601310867 3.03463365457884e-06
10.0238414280465 2.97443728772138e-06
10.0254227250063 2.91539711225173e-06
10.027004021966 2.85749170313524e-06
10.0285853189258 2.80070001664048e-06
10.0301666158856 2.74500138385906e-06
10.0317479128454 2.69037550433264e-06
10.0333292098052 2.63680243977984e-06
10.0349105067649 2.58426260792586e-06
10.0364918037247 2.53273677643197e-06
10.0380731006845 2.48220605692116e-06
10.0396543976443 2.43265189910316e-06
10.0412356946041 2.384056084992e-06
10.0428169915638 2.33640072321926e-06
10.0443982885236 2.28966824343807e-06
10.0459795854834 2.24384139081945e-06
10.0475608824432 2.19890322063695e-06
10.049142179403 2.1548370929399e-06
10.0507234763627 2.11162666731374e-06
10.0523047733225 2.06925589772499e-06
10.0538860702823 2.02770902745114e-06
10.0554673672421 1.98697058409367e-06
10.0570486642019 1.94702537467113e-06
10.0586299611616 1.90785848079406e-06
10.0602112581214 1.86945525391872e-06
10.0617925550812 1.83180131067851e-06
10.063373852041 1.79488252829131e-06
10.0649551490008 1.75868504004417e-06
10.0665364459605 1.72319523085022e-06
10.0681177429203 1.68839973288064e-06
10.0696990398801 1.65428542126737e-06
10.0712803368399 1.62083940987719e-06
10.0728616337997 1.58804904715586e-06
10.0744429307594 1.55590191204066e-06
10.0760242277192 1.52438580994098e-06
10.077605524679 1.49348876878499e-06
10.0791868216388 1.46319903513246e-06
10.0807681185986 1.4335050703518e-06
10.0823494155583 1.40439554686075e-06
10.0839307125181 1.37585934442954e-06
10.0855120094779 1.34788554654596e-06
10.0870933064377 1.32046343684065e-06
10.0886746033975 1.29358249557207e-06
10.0902559003572 1.26723239617076e-06
10.091837197317 1.24140300184013e-06
10.0934184942768 1.21608436221589e-06
10.0949997912366 1.19126671008011e-06
10.0965810881964 1.16694045813053e-06
10.0981623851562 1.143096195805e-06
10.0997436821159 1.11972468615824e-06
10.1013249790757 1.09681686279185e-06
10.1029062760355 1.07436382683543e-06
10.1044875729953 1.05235684397922e-06
10.1060688699551 1.03078734155615e-06
10.1076501669148 1.00964690567395e-06
10.1092314638746 9.88927278394659e-07
10.1108127608344 9.68620354962943e-07
10.1123940577942 9.48718181080801e-07
10.113975354754 9.29212950228254e-07
10.1155566517137 9.10097001030301e-07
10.1171379486735 8.91362814667411e-07
10.1187192456333 8.7300301233137e-07
10.1203005425931 8.55010352723472e-07
10.1218818395529 8.37377729595426e-07
10.1234631365126 8.20098169332836e-07
10.1250444334724 8.03164828578971e-07
10.1266257304322 7.86570991899991e-07
10.128207027392 7.703100694896e-07
10.1297883243518 7.54375594912971e-07
10.1313696213115 7.38761222889685e-07
10.1329509182713 7.23460727114212e-07
10.1345322152311 7.08467998114242e-07
10.1361135121909 6.93777041145527e-07
10.1376948091507 6.79381974123001e-07
10.1392761061104 6.65277025587343e-07
10.1408574030702 6.51456532707052e-07
10.14243870003 6.37914939314424e-07
10.1440199969898 6.24646793975727e-07
10.1456012939496 6.11646748094583e-07
10.1471825909093 5.9890955404835e-07
10.1487638878691 5.86430063356477e-07
10.1503451848289 5.74203224880763e-07
10.1519264817887 5.62224083056944e-07
10.1535077787485 5.50487776156483e-07
10.1550890757082 5.38989534579335e-07
10.156670372668 5.27724679175547e-07
10.1582516696278 5.16688619596754e-07
10.1598329665876 5.05876852676025e-07
10.1614142635474 4.95284960836041e-07
10.1629955605071 4.84908610525029e-07
10.1645768574669 4.74743550680183e-07
10.1661581544267 4.64785611217737e-07
10.1677394513865 4.55030701549472e-07
10.1693207483463 4.45474809125446e-07
10.170902045306 4.36113998002015e-07
10.1724833422658 4.26944407435061e-07
10.1740646392256 4.17962250498048e-07
10.1756459361854 4.0916381272411e-07
10.1772272331452 4.00545450772387e-07
10.1788085301049 3.92103591117484e-07
10.1803898270647 3.83834728762301e-07
10.1819711240245 3.75735425973472e-07
10.1835524209843 3.67802311039068e-07
10.1851337179441 3.60032077048426e-07
10.1867150149038 3.52421480693474e-07
10.1882963118636 3.44967341091148e-07
10.1898776088234 3.37666538626909e-07
10.1914589057832 3.30516013818718e-07
10.193040202743 3.23512766201027e-07
10.1946214997027 3.16653853228743e-07
10.1962027966625 3.09936389200749e-07
10.1977840936223 3.0335754420237e-07
10.1993653905821 2.96914543066859e-07
10.2009466875419 2.90604664355378e-07
10.2025279845016 2.84425239355147e-07
10.2041092814614 2.78373651095475e-07
10.2056905784212 2.72447333381437e-07
10.207271875381 2.66643769844869e-07
10.2088531723408 2.60960493012231e-07
10.2104344693005 2.5539508338936e-07
10.2120157662603 2.49945168562476e-07
10.2135970632201 2.44608422315452e-07
10.2151783601799 2.39382563762963e-07
10.2167596571397 2.34265356499061e-07
10.2183409540994 2.29254607761317e-07
10.2199222510592 2.24348167609849e-07
10.221503548019 2.19543928121274e-07
10.2230848449788 2.14839822597075e-07
10.2246661419386 2.1023382478647e-07
10.2262474388983 2.05723948123148e-07
10.2278287358581 2.01308244975931e-07
10.2294100328179 1.9698480591298e-07
10.2309913297777 1.92751758979312e-07
10.2325726267375 1.88607268987489e-07
10.2341539236972 1.84549536821169e-07
10.235735220657 1.80576798751304e-07
10.2373165176168 1.76687325764754e-07
10.2388978145766 1.72879422905202e-07
10.2404791115364 1.69151428626016e-07
10.2420604084961 1.65501714154961e-07
10.2436417054559 1.61928682870476e-07
10.2452230024157 1.58430769689334e-07
10.2468042993755 1.55006440465592e-07
10.2483855963353 1.51654191400425e-07
10.249966893295 1.48372548462834e-07
10.2515481902548 1.45160066820999e-07
10.2531294872146 1.42015330283991e-07
10.2547107841744 1.38936950753823e-07
10.2562920811342 1.35923567687508e-07
10.2578733780939 1.32973847569049e-07
10.2594546750537 1.30086483391113e-07
10.2610359720135 1.27260194146362e-07
10.2626172689733 1.24493724327987e-07
10.2641985659331 1.21785843439627e-07
10.2657798628928 1.19135345514277e-07
10.2673611598526 1.16541048642065e-07
10.2689424568124 1.14001794506838e-07
10.2705237537722 1.11516447931233e-07
10.272105050732 1.09083896430296e-07
10.2736863476917 1.06703049773289e-07
10.2752676446515 1.04372839553673e-07
10.2768489416113 1.02092218767085e-07
10.2784302385711 9.98601613971646e-08
10.2800115355309 9.76756620090609e-08
10.2815928324907 9.55377353505351e-08
10.2831741294504 9.34454159605312e-08
10.2847554264102 9.13977577849655e-08
10.28633672337 8.93938337997916e-08
10.2879180203298 8.74327356410485e-08
10.2894993172896 8.5513573241817e-08
10.2910806142493 8.36354744760489e-08
10.2926619112091 8.17975848089764e-08
10.2942432081689 7.99990669541474e-08
10.2958245051287 7.82391005368673e-08
10.2974058020885 7.65168817639619e-08
10.2989870990482 7.48316230997461e-08
10.300568396008 7.3182552948122e-08
10.3021496929678 7.15689153406025e-08
10.3037309899276 6.9989969630278e-08
10.3053122868874 6.84449901915061e-08
10.3068935838471 6.69332661252885e-08
10.3084748808069 6.54541009702344e-08
10.3100561777667 6.40068124189454e-08
10.3116374747265 6.25907320397831e-08
10.3132187716863 6.12052050039392e-08
10.314800068646 5.98495898176241e-08
10.3163813656058 5.85232580593785e-08
10.3179626625656 5.72255941223285e-08
10.3195439595254 5.59559949613925e-08
10.3211252564852 5.47138698452445e-08
10.3227065534449 5.3498640113008e-08
10.3242878504047 5.23097389356194e-08
10.3258691473645 5.1146611081685e-08
10.3274504443243 5.00087126878438e-08
10.3290317412841 4.88955110334866e-08
10.3306130382438 4.78064843198147e-08
10.3321943352036 4.67411214530719e-08
10.3337756321634 4.56989218319722e-08
10.3353569291232 4.46793951391725e-08
10.336938226083 4.36820611367473e-08
10.3385195230427 4.27064494655761e-08
10.3401008200025 4.17520994486052e-08
10.3416821169623 4.08185598978786e-08
10.3432634139221 3.99053889252483e-08
10.3448447108819 3.90121537567838e-08
10.3464260078416 3.81384305507043e-08
10.3480073048014 3.72838042188464e-08
10.3495886017612 3.64478682515678e-08
10.351169898721 3.56302245460334e-08
10.3527511956808 3.48304832378088e-08
10.3543324926405 3.40482625357199e-08
10.3559137896003 3.32831885599021e-08
10.3574950865601 3.25348951829888e-08
10.3590763835199 3.18030238743617e-08
10.3606576804797 3.10872235474545e-08
10.3622389774394 3.038715040998e-08
10.3638202743992 2.97024678170945e-08
10.365401571359 2.90328461274049e-08
10.3669828683188 2.83779625617763e-08
10.3685641652786 2.77375010648899e-08
10.3701454622383 2.71111521694979e-08
10.3717267591981 2.64986128633304e-08
10.3733080561579 2.58995864585821e-08
10.3748893531177 2.53137824639728e-08
10.3764706500775 2.47409164592829e-08
10.3780519470372 2.41807099723548e-08
10.379633243997 2.36328903585073e-08
10.3812145409568 2.30971906823017e-08
10.3827958379166 2.25733496016234e-08
10.3843771348764 2.20611112540463e-08
10.3859584318361 2.1560225145428e-08
10.3875397287959 2.10704460406829e-08
10.3891210257557 2.0591533856714e-08
10.3907023227155 2.01232535574464e-08
10.3922836196753 1.96653750509251e-08
10.393864916635 1.92176730884501e-08
10.3954462135948 1.87799271656856e-08
10.3970275105546 1.8351921425739e-08
10.3986088075144 1.79334445641373e-08
10.4001901044742 1.75242897356906e-08
10.4017714014339 1.71242544632008e-08
10.4033526983937 1.67331405479651e-08
10.4049339953535 1.63507539820648e-08
10.4065152923133 1.59769048623921e-08
10.4080965892731 1.56114073063675e-08
10.4096778862328 1.52540793693537e-08
10.4112591831926 1.49047429636923e-08
10.4128404801524 1.45632237793558e-08
10.4144217771122 1.42293512061851e-08
10.416003074072 1.39029582576646e-08
10.4175843710317 1.35838814962223e-08
10.4191656679915 1.32719609600224e-08
10.4207469649513 1.29670400912102e-08
10.4223282619111 1.26689656656029e-08
10.4239095588709 1.23775877237709e-08
10.4254908558306 1.209275950351e-08
10.4270721527904 1.18143373736602e-08
10.4286534497502 1.15421807692463e-08
10.43023474671 1.12761521279295e-08
10.4318160436698 1.10161168277238e-08
10.4333973406295 1.07619431259659e-08
10.4349786375893 1.05135020995139e-08
10.4365599345491 1.02706675861439e-08
10.4381412315089 1.00333161271333e-08
10.4397225284687 9.80132691098787e-09
10.4413038254284 9.57458171831673e-09
10.4428851223882 9.35296486780772e-09
10.444466419348 9.13636316329977e-09
10.4460477163078 8.92466584192172e-09
10.4476290132676 8.71776452327788e-09
10.4492103102273 8.51555315966522e-09
10.4507916071871 8.31792798729357e-09
10.4523729041469 8.12478747849549e-09
10.4539542011067 7.93603229490782e-09
10.4555354980665 7.75156524159783e-09
10.4571167950262 7.57129122212282e-09
10.458698091986 7.39511719450423e-09
10.4602793889458 7.22295212809327e-09
10.4618606859056 7.0547069613165e-09
10.4634419828654 6.89029456028108e-09
10.4650232798252 6.72962967822094e-09
10.4666045767849 6.5726289157751e-09
10.4681858737447 6.41921068206868e-09
10.4697671707045 6.26929515659666e-09
10.4713484676643 6.122804251879e-09
10.4729297646241 5.97966157688567e-09
10.4745110615838 5.83979240120298e-09
10.4760923585436 5.7031236199408e-09
10.4776736555034 5.56958371935361e-09
10.4792549524632 5.43910274316842e-09
10.480836249423 5.31161225960359e-09
10.4824175463827 5.18704532906348e-09
10.4839988433425 5.06533647249995e-09
10.4855801403023 4.94642164041958e-09
10.4871614372621 4.830238182533e-09
10.4887427342219 4.7167248180271e-09
10.4903240311816 4.60582160644976e-09
10.4919053281414 4.49746991919524e-09
10.4934866251012 4.39161241157814e-09
10.495067922061 4.28819299548425e-09
10.4966492190208 4.18715681258473e-09
10.4982305159805 4.08845020810617e-09
10.4998118129403 3.99202070514267e-09
10.5013931099001 3.89781697950021e-09
10.5029744068599 3.80578883506094e-09
10.5045557038197 3.71588717965966e-09
10.5061370007794 3.62806400146046e-09
10.5077182977392 3.54227234582418e-09
10.509299594699 3.4584662926556e-09
10.5108808916588 3.37660093422224e-09
10.5124621886186 3.29663235343512e-09
10.5140434855783 3.21851760258176e-09
10.5156247825381 3.14221468250033e-09
10.5172060794979 3.06768252219192e-09
10.5187873764577 2.99488095885367e-09
10.5203686734175 2.92377071833238e-09
10.5219499703772 2.85431339598552e-09
10.523531267337 2.78647143794056e-09
10.5251125642968 2.7202081227497e-09
10.5266938612566 2.65548754342628e-09
10.5282751582164 2.59227458985764e-09
10.5298564551761 2.53053493158833e-09
10.5314377521359 2.47023500096356e-09
10.5330190490957 2.41134197662568e-09
10.5346003460555 2.35382376735947e-09
10.5361816430153 2.29764899627477e-09
10.537762939975 2.24278698532415e-09
10.5393442369348 2.18920774014469e-09
10.5409255338946 2.13688193521972e-09
10.5425068308544 2.08578089935413e-09
10.5440881278142 2.03587660145506e-09
10.5456694247739 1.98714163661305e-09
10.5472507217337 1.93954921247756e-09
10.5488320186935 1.89307313592031e-09
10.5504133156533 1.8476877999808e-09
10.5519946126131 1.80336817108751e-09
10.5535759095728 1.76008977655109e-09
10.5551572065326 1.71782869232149e-09
10.5567385034924 1.67656153100563e-09
10.5583198004522 1.63626543013838e-09
10.559901097412 1.59691804070371e-09
10.5614823943717 1.55849751589926e-09
10.5630636913315 1.52098250013987e-09
10.5646449882913 1.48435211829552e-09
10.5662262852511 1.44858596515786e-09
10.5678075822109 1.41366409513191e-09
10.5693888791706 1.37956701214704e-09
10.5709701761304 1.34627565978322e-09
10.5725514730902 1.31377141160911e-09
10.57413277005 1.28203606172498e-09
10.5757140670098 1.25105181550918e-09
10.5772953639695 1.22080128056218e-09
10.5788766609293 1.19126745784439e-09
10.5804579578891 1.16243373300374e-09
10.5820392548489 1.13428386788975e-09
10.5836205518087 1.10680199224893e-09
10.5852018487684 1.07997259559922e-09
10.5867831457282 1.05378051927849e-09
10.588364442688 1.02821094866379e-09
10.5899457396478 1.00324940555869e-09
10.5915270366076 9.78881740743774e-10
10.5931083335673 9.55094126688153e-10
10.5946896305271 9.31873050417453e-10
10.5962709274869 9.0920530653614e-10
10.5978522244467 8.87077990400496e-10
10.5994335214065 8.65478491438338e-10
10.6010148183662 8.44394486613855e-10
10.602596115326 8.23813934033621e-10
10.6041774122858 8.03725066690296e-10
10.6057587092456 7.84116386343032e-10
10.6073400062054 7.64976657529053e-10
10.6089213031651 7.46294901706269e-10
10.6105026001249 7.28060391522228e-10
10.6120838970847 7.10262645207968e-10
10.6136651940445 6.92891421093002e-10
10.6152464910043 6.75936712240455e-10
10.616827787964 6.59388741198034e-10
10.6184090849238 6.43237954863784e-10
10.6199903818836 6.27475019463453e-10
10.6215716788434 6.12090815637244e-10
10.6231529758032 5.97076433634227e-10
10.6247342727629 5.8242316861069e-10
10.6263155697227 5.68122516032086e-10
10.6278968666825 5.54166167174979e-10
10.6294781636423 5.40546004727398e-10
10.6310594606021 5.27254098485368e-10
10.6326407575618 5.14282701144081e-10
10.6342220545216 5.01624244180645e-10
10.6358033514814 4.89271333827478e-10
10.6373846484412 4.77216747134133e-10
10.638965945401 4.65453428115128e-10
10.6405472423607 4.53974483982765e-10
10.6421285393205 4.42773181462719e-10
10.6437098362803 4.31842943190176e-10
10.6452911332401 4.21177344186184e-10
10.6468724301999 4.10770108410552e-10
10.6484537271596 4.00615105391534e-10
10.6500350241194 3.90706346929333e-10
10.6516163210792 3.81037983872565e-10
10.653197618039 3.71604302965834e-10
10.6547789149988 3.62399723766774e-10
10.6563602119585 3.53418795631553e-10
10.6579415089183 3.44656194766783e-10
10.6595228058781 3.36106721346818e-10
10.6611041028379 3.27765296694853e-10
10.6626853997977 3.19626960526454e-10
10.6642666967574 3.11686868254225e-10
10.6658479937172 3.03940288352334e-10
10.667429290677 2.96382599779532e-10
10.6690105876368 2.89009289459371e-10
10.6705918845966 2.81815949816438e-10
10.6721731815564 2.74798276367416e-10
10.6737544785161 2.6795206536591e-10
10.6753357754759 2.61273211499353e-10
10.6769170724357 2.5475770563766e-10
10.6784983693955 2.48401632631806e-10
10.6800796663553 2.42201169161616e-10
10.681660963315 2.36152581631652e-10
10.6832422602748 2.30252224113987e-10
10.6848235572346 2.24496536337162e-10
10.6864048541944 2.18882041719893e-10
10.6879861511542 2.13405345448937e-10
10.6895674481139 2.0806313260004e-10
10.6911487450737 2.02852166300886e-10
10.6927300420335 1.97769285935296e-10
10.6943113389933 1.9281140538773e-10
10.6958926359531 1.87975511327166e-10
10.6974739329128 1.83258661529587e-10
10.6990552298726 1.78657983238188e-10
10.7006365268324 1.74170671560328e-10
10.7022178237922 1.69793987900811e-10
10.703799120752 1.65525258430194e-10
10.7053804177117 1.61361872587757e-10
10.7069617146715 1.57301281618294e-10
10.7085430116313 1.53340997141717e-10
10.7101243085911 1.49478589755115e-10
10.7117056055509 1.45711687666358e-10
10.7132869025106 1.42037975358568e-10
10.7148681994704 1.38455192284826e-10
10.7164494964302 1.34961131592354e-10
10.71803079339 1.31553638875707e-10
10.7196120903498 1.28230610958125e-10
10.7211933873095 1.2498999470052e-10
10.7227746842693 1.21829785837572e-10
10.7243559812291 1.18748027840123e-10
10.7259372781889 1.15742810803492e-10
10.7275185751487 1.12812270361074e-10
10.7290998721084 1.09954586622596e-10
10.7306811690682 1.07167983136532e-10
10.732262466028 1.04450725876213e-10
10.7338437629878 1.01801122248965e-10
10.7354250599476 9.92175201278565e-11
10.7370063569073 9.66983069055817e-11
10.7385876538671 9.42419085698519e-11
10.7401689508269 9.18467888000089e-11
10.7417502477867 8.95114480842028e-11
10.7433315447465 8.72344228567801e-11
10.7449128417062 8.50142846554086e-11
10.746494138666 8.28496392975536e-11
10.7480754356258 8.07391260757077e-11
10.7496567325856 7.86814169711794e-11
10.7512380295454 7.6675215885856e-11
10.7528193265051 7.47192578915931e-11
10.7544006234649 7.28123084968948e-11
10.7559819204247 7.09531629303591e-11
10.7575632173845 6.91406454406812e-11
10.7591445143443 6.73736086127135e-11
10.760725811304 6.56509326992788e-11
10.7623071082638 6.39715249683616e-11
10.7638884052236 6.23343190653959e-11
10.7654697021834 6.07382743901623e-11
10.7670509991432 5.91823754881752e-11
10.7686322961029 5.76656314560186e-11
10.7702135930627 5.61870753605028e-11
10.7717948900225 5.47457636711974e-11
10.7733761869823 5.33407757060779e-11
10.7749574839421 5.19712130900631e-11
10.7765387809018 5.06361992260324e-11
10.7781200778616 4.93348787781118e-11
10.7797013748214 4.8066417166963e-11
10.7812826717812 4.68300000767491e-11
10.782863968741 4.56248329735702e-11
10.7844452657007 4.44501406350508e-11
10.7860265626605 4.33051666908965e-11
10.7876078596203 4.21891731741109e-11
10.7891891565801 4.1101440082642e-11
10.7907704535399 4.00412649512765e-11
10.7923517504996 3.90079624334393e-11
10.7939330474594 3.80008638928109e-11
10.7955143444192 3.7019317004414e-11
10.797095641379 3.60626853650334e-11
10.7986769383388 3.51303481127309e-11
10.8002582352985 3.42216995552299e-11
10.8018395322583 3.33361488070217e-11
10.8034208292181 3.24731194349051e-11
10.8050021261779 3.16320491118825e-11
10.8065834231377 3.08123892791134e-11
10.8081647200974 3.00136048158033e-11
10.8097460170572 2.92351737168407e-11
10.811327314017 2.84765867779745e-11
10.8129086109768 2.77373472884041e-11
10.8144899079366 2.70169707305629e-11
10.8160712048963 2.63149844869765e-11
10.8176525018561 2.56309275539979e-11
10.8192337988159 2.49643502622946e-11
10.8208150957757 2.43148140038875e-11
10.8223963927355 2.36818909656443e-11
10.8239776896952 2.30651638690382e-11
10.825558986655 2.24642257160459e-11
10.8271402836148 2.18786795410404e-11
10.8287215805746 2.13081381685395e-11
10.8303028775344 2.07522239766781e-11
10.8318841744941 2.02105686662666e-11
10.8334654714539 1.96828130353111e-11
10.8350467684137 1.91686067588714e-11
10.8366280653735 1.86676081741228e-11
10.8382093623333 1.81794840705174e-11
10.839790659293 1.77039094849103e-11
10.8413719562528 1.72405675015511e-11
10.8429532532126 1.67891490568164e-11
10.8445345501724 1.63493527485754e-11
10.8461158471322 1.59208846500959e-11
10.847697144092 1.55034581283532e-11
10.8492784410517 1.50967936666805e-11
10.8508597380115 1.47006186916202e-11
10.8524410349713 1.43146674039165e-11
10.8540223319311 1.39386806135122e-11
10.8556036288909 1.35724055784987e-11
10.8571849258506 1.32155958478957e-11
10.8587662228104 1.28680111081784e-11
10.8603475197702 1.25294170334817e-11
10.86192881673 1.21995851393712e-11
10.8635101136898 1.18782926401144e-11
10.8650914106495 1.15653223093645e-11
10.8666727076093 1.12604623441753e-11
10.8682540045691 1.09635062322759e-11
10.8698353015289 1.06742526225246e-11
10.8714165984887 1.0392505198459e-11
10.8729978954484 1.01180725548938e-11
10.8745791924082 9.850768077467e-12
10.876160489368 9.59040982508012e-12
10.8777417863278 9.33682041516883e-12
10.8793230832876 9.0898269117265e-12
10.8809043802473 8.84926071601751e-12
10.8824856772071 8.61495745992646e-12
10.8840669741669 8.38675690187286e-12
10.8856482711267 8.16450282522989e-12
10.8872295680865 7.94804293919718e-12
10.8888108650462 7.73722878205743e-12
10.890392162006 7.53191562677444e-12
10.8919734589658 7.33196238886599e-12
10.8935547559256 7.13723153649901e-12
10.8951360528854 6.94758900276745e-12
10.8967173498451 6.76290410008166e-12
10.8982986468049 6.58304943663358e-12
10.8998799437647 6.40790083488462e-12
10.9014612407245 6.23733725202695e-12
10.9030425376843 6.07124070237013e-12
10.904623834644 5.90949618161509e-12
10.9062051316038 5.75199159296227e-12
10.9077864285636 5.5986176750121e-12
10.9093677255234 5.44926793141956e-12
10.9109490224832 5.30383856225677e-12
10.9125303194429 5.16222839704479e-12
10.9141116164027 5.02433882941489e-12
10.9156929133625 4.89007375336047e-12
10.9172742103223 4.75933950104141e-12
10.9188555072821 4.6320447821043e-12
10.9204368042418 4.508100624479e-12
10.9220181012016 4.38742031662773e-12
10.9235993981614 4.26991935119347e-12
10.9251806951212 4.15551537003235e-12
10.926761992081 4.04412811058568e-12
10.9283432890407 3.93567935356316e-12
10.9299245860005 3.83009287190784e-12
10.9315058829603 3.72729438100844e-12
10.9330871799201 3.62721149012962e-12
10.9346684768799 3.5297736550366e-12
10.9362497738396 3.4349121317774e-12
10.9378310707994 3.34255993160038e-12
10.9394123677592 3.25265177697565e-12
10.940993664719 3.16512405870152e-12
10.9425749616788 3.07991479405954e-12
10.9441562586385 2.99696358600129e-12
10.9457375555983 2.91621158333735e-12
10.9473188525581 2.8376014419061e-12
10.9489001495179 2.76107728670026e-12
10.9504814464777 2.68658467492426e-12
10.9520627434374 2.61407055996278e-12
10.9536440403972 2.54348325623867e-12
10.955225337357 2.47477240493723e-12
10.9568066343168 2.40788894057651e-12
10.9583879312766 2.34278505840405e-12
10.9599692282363 2.2794141825985e-12
10.9615505251961 2.21773093525851e-12
10.9631318221559 2.15769110615752e-12
10.9647131191157 2.09925162324826e-12
10.9662944160755 2.04237052389799e-12
10.9678757130352 1.98700692683474e-12
10.969457009995 1.93312100479158e-12
10.9710383069548 1.88067395782755e-12
10.9726196039146 1.82962798731117e-12
10.9742009008744 1.77994627055052e-12
10.9757821978341 1.73159293605329e-12
10.9773634947939 1.6845330394017e-12
10.9789447917537 1.63873253972784e-12
10.9805260887135 1.59415827677382e-12
10.9821073856733 1.55077794852374e-12
10.983688682633 1.50856008939248e-12
10.9852699795928 1.46747404895802e-12
10.9868512765526 1.42748997122457e-12
10.9884325735124 1.38857877440233e-12
10.9900138704722 1.35071213119351e-12
10.9915951674319 1.31386244956862e-12
10.9931764643917 1.27800285402472e-12
10.9947577613515 1.24310716731193e-12
10.9963390583113 1.20914989261705e-12
10.9979203552711 1.17610619619252e-12
10.9995016522308 1.14395189042158e-12
11.0010829491906 1.11266341730658e-12
11.0026642461504 1.08221783237167e-12
11.0042455431102 1.05259278896963e-12
11.00582684007 1.02376652298186e-12
11.0074081370297 9.95717837902821e-13
11.0089894339895 9.68426090299351e-13
11.0105707309493 9.41871175634715e-13
11.0121520279091 9.16033514450516e-13
11.0137333248689 8.90894038894569e-13
11.0153146218286 8.66434179589367e-13
11.0168959187884 8.42635852830312e-13
11.0184772157482 8.19481448107184e-13
11.020058512708 7.96953815939873e-13
11.0216398096678 7.75036256020708e-13
11.0232211066275 7.53712505656904e-13
11.0248024035873 7.32966728504071e-13
11.0263837005471 7.12783503584569e-13
11.0279649975069 6.93147814583699e-13
11.0295462944667 6.7404503941623e-13
11.0311275914264 6.55460940057244e-13
11.0327088883862 6.37381652630399e-13
11.034290185346 6.19793677746844e-13
11.0358714823058 6.02683871089609e-13
11.0374527792656 5.86039434236254e-13
11.0390340762254 5.698479057146e-13
11.0406153731851 5.54097152285239e-13
11.0421966701449 5.38775360445797e-13
11.0437779671047 5.23871028150593e-13
11.0453592640645 5.09372956740994e-13
11.0469405610243 4.95270243081548e-13
11.048521857984 4.81552271894964e-13
11.0501031549438 4.68208708293545e-13
11.0516844519036 4.55229490500237e-13
11.0532657488634 4.4260482275508e-13
11.0548470458232 4.30325168403031e-13
11.0564283427829 4.18381243157503e-13
11.0580096397427 4.06764008536392e-13
11.0595909367025 3.95464665465518e-13
11.0611722336623 3.84474648045404e-13
11.0627535306221 3.73785617477563e-13
11.0643348275818 3.63389456146132e-13
11.0659161245416 3.532782618507e-13
11.0674974215014 3.43444342187227e-13
11.0690787184612 3.33880209072442e-13
11.070660015421 3.24578573408874e-13
11.0722413123807 3.15532339886695e-13
11.0738226093405 3.06734601918539e-13
11.0754039063003 2.98178636704926e-13
11.0769852032601 2.89857900425821e-13
11.0785665002199 2.81766023556205e-13
11.0801477971796 2.73896806301686e-13
11.0817290941394 2.66244214151821e-13
11.0833103910992 2.58802373547598e-13
11.084891688059 2.51565567660709e-13
11.0864729850188 2.44528232281271e-13
11.0880542819785 2.37684951811706e-13
11.0896355789383 2.31030455363905e-13
11.0912168758981 2.24559612957046e-13
11.0927981728579 2.18267431813413e-13
11.0943794698177 2.121490527501e-13
11.0959607667774 2.0619974666376e-13
11.0975420637372 2.00414911106326e-13
11.099123360697 1.94790066949165e-13
11.1007046576568 1.89320855133636e-13
11.1022859546166 1.84003033505836e-13
11.1038672515763 1.78832473733057e-13
11.1054485485361 1.73805158300522e-13
11.1070298454959 1.68917177585581e-13
11.1086111424557 1.64164727008162e-13
11.1101924394155 1.595441042549e-13
11.1117737363752 1.55051706575497e-13
11.113355033335 1.50684028149211e-13
11.1149363302948 1.46437657519939e-13
11.1165176272546 1.42309275097749e-13
11.1180989242144 1.38295650725659e-13
11.1196802211741 1.34393641309629e-13
11.1212615181339 1.30600188510259e-13
11.1228428150937 1.26912316494646e-13
11.1244241120535 1.233271297469e-13
11.1260054090133 1.19841810935668e-13
11.127586705973 1.16453618837363e-13
11.1291680029328 1.13159886313524e-13
11.1307492998926 1.09958018341202e-13
11.1323305968524 1.06845490094522e-13
11.1339118938122 1.03819845076669e-13
11.1354931907719 1.00878693300521e-13
11.1370744877317 9.80197095171168e-14
11.1386557846915 9.52406314902505e-14
11.1402370816513 9.25392583164739e-14
11.1418183786111 8.99134487890284e-14
11.1433996755708 8.73611198046926e-14
11.1449809725306 8.48802448124086e-14
11.1465622694904 8.2468852302671e-14
11.1481435664502 8.01250243365226e-14
11.14972486341 7.78468951132398e-14
11.1513061603697 7.56326495756713e-14
11.1528874573295 7.34805220521766e-14
11.1544687542893 7.13887949344105e-14
11.1560500512491 6.93557973898238e-14
11.1576313482089 6.73799041080855e-14
11.1592126451686 6.54595340805655e-14
11.1607939421284 6.35931494119831e-14
11.1623752390882 6.17792541633396e-14
11.163956536048 6.00163932254902e-14
11.1655378330078 5.83031512223444e-14
11.1671191299675 5.66381514430971e-14
11.1687004269273 5.5020054802643e-14
11.1702817238871 5.34475588295302e-14
11.1718630208469 5.19193966805918e-14
11.1734443178067 5.04343361817381e-14
11.1750256147664 4.89911788940992e-14
11.1766069117262 4.75887592049007e-14
11.178188208686 4.62259434424807e-14
11.1797695056458 4.49016290146996e-14
11.1813508026056 4.36147435702504e-14
11.1829320995653 4.23642441822322e-14
11.1845133965251 4.11491165533701e-14
11.1860946934849 3.99683742423604e-14
11.1876759904447 3.88210579107995e-14
11.1892572874045 3.77062345901094e-14
11.1908385843642 3.6622996967967e-14
11.192419881324 3.55704626937316e-14
11.1940011782838 3.454777370238e-14
11.1955824752436 3.35540955564303e-14
11.1971637722034 3.25886168054171e-14
11.1987450691631 3.16505483624387e-14
11.2003263661229 3.0739122897355e-14
11.2019076630827 2.98535942461571e-14
11.2034889600425 2.89932368361332e-14
11.2050702570023 2.81573451263638e-14
11.206651553962 2.73452330632123e-14
11.2082328509218 2.65562335503315e-14
11.2098141478816 2.5789697932882e-14
11.2113954448414 2.50449954955429e-14
11.2129767418012 2.43215129739684e-14
11.2145580387609 2.36186540793341e-14
11.2161393357207 2.29358390356314e-14
11.2177206326805 2.22725041293625e-14
11.2193019296403 2.16281012713147e-14
11.2208832266001 2.10020975701239e-14
11.2224645235598 2.03939749172518e-14
11.2240458205196 1.98032295831417e-14
11.2256271174794 1.92293718242231e-14
11.2272084144392 1.86719255004797e-14
11.228789711399 1.81304277033146e-14
11.2303710083588 1.76044283934208e-14
11.2319523053185 1.70934900484276e-14
11.2335336022783 1.65971873200113e-14
11.2351148992381 1.61151067002742e-14
11.2366961961979 1.56468461971033e-14
11.2382774931577 1.51920150182993e-14
11.2398587901174 1.47502332642298e-14
11.2414400870772 1.4321131628772e-14
11.243021384037 1.39043511083628e-14
11.2446026809968 1.34995427188761e-14
11.2461839779566 1.31063672201929e-14
11.2477652749163 1.27244948482006e-14
11.2493465718761 1.23536050540551e-14
11.2509278688359 1.19933862505075e-14
11.2525091657957 1.16435355650929e-14
11.2540904627555 1.13037586000258e-14
11.2556717597152 1.09737691985903e-14
11.257253056675 1.06532892178795e-14
11.2588343536348 1.03420483077014e-14
11.2604156505946 1.00397836954878e-14
11.2619969475544 9.74623997705062e-15
11.2635782445141 9.46116891301907e-15
11.2651595414739 9.18432923081934e-15
11.2667408384337 8.91548643204049e-15
11.2683221353935 8.65441260504302e-15
11.2699034323533 8.40088624266823e-15
11.271484729313 8.15469206492074e-15
11.2730660262728 7.91562084647688e-15
11.2746473232326 7.6834692489004e-15
11.2762286201924 7.45803965744078e-15
11.2778099171522 7.23914002227161e-15
11.2793912141119 7.02658370408393e-15
11.2809725110717 6.8201893238802e-15
11.2825538080315 6.61978061688837e-15
11.2841351049913 6.42518629045734e-15
11.2857164019511 6.23623988585118e-15
11.2872976989108 6.05277964382095e-15
11.2888789958706 5.8746483738552e-15
11.2904602928304 5.70169332702065e-15
11.2920415897902 5.5337660722792e-15
11.29362288675 5.37072237619791e-15
11.2952041837097 5.21242208596877e-15
11.2967854806695 5.0587290156202e-15
11.2983667776293 4.90951083537408e-15
11.2999480745891 4.76463896402678e-15
11.3015293715489 4.62398846429123e-15
11.3031106685086 4.4874379410239e-15
11.3046919654684 4.35486944224154e-15
11.3062732624282 4.22616836286751e-15
11.307854559388 4.101223351126e-15
11.3094358563478 3.97992621751669e-15
11.3110171533075 3.86217184629653e-15
11.3125984502673 3.74785810940118e-15
11.3141797472271 3.63688578274155e-15
11.3157610441869 3.52915846481084e-15
11.3173423411467 3.42458249753738e-15
11.3189236381064 3.32306688932397e-15
11.3205049350662 3.22452324021377e-15
11.322086232026 3.12886566912485e-15
11.3236675289858 3.03601074309735e-15
11.3252488259456 2.94587740849907e-15
11.3268301229053 2.85838692413279e-15
11.3284114198651 2.77346279619879e-15
11.3299927168249 2.69103071506013e-15
11.3315740137847 2.61101849375564e-15
11.3331553107445 2.53335600822421e-15
11.3347366077042 2.45797513918379e-15
11.336317904664 2.38480971562381e-15
11.3378992016238 2.31379545986927e-15
11.3394804985836 2.24486993416636e-15
11.3410617955434 2.17797248875817e-15
11.3426430925031 2.11304421140005e-15
11.3442243894629 2.05002787828034e-15
11.3458056864227 1.98886790630922e-15
11.3473869833825 1.92951030673173e-15
11.3489682803423 1.87190264003731e-15
11.350549577302 1.81599397212288e-15
11.3521308742618 1.76173483167936e-15
11.3537121712216 1.70907716876667e-15
11.3552934681814 1.65797431454401e-15
11.3568747651412 1.60838094212642e-15
11.3584560621009 1.56025302853083e-15
11.3600373590607 1.51354781768912e-15
11.3616186560205 1.46822378449298e-15
11.3631999529803 1.42424059984581e-15
11.3647812499401 1.38155909669019e-15
11.3663625468998 1.34014123698868e-15
11.3679438438596 1.29995007962794e-15
11.3695251408194 1.26094974922223e-15
11.3711064377792 1.22310540579136e-15
11.372687734739 1.18638321528892e-15
11.3742690316987 1.15075032095767e-15
11.3758503286585 1.11617481548755e-15
11.3774316256183 1.08262571395711e-15
11.3790129225781 1.05007292753373e-15
11.3805942195379 1.0184872379136e-15
11.3821755164976 9.87840272479902e-16
11.3837568134574 9.58104480160054e-16
11.3853381104172 9.29253107962054e-16
11.386919407377 9.01260178171165e-16
11.3885007043368 8.74100466189642e-16
11.3900820012965 8.47749478999798e-16
11.3916632982563 8.2218343423474e-16
11.3932445952161 7.97379239839383e-16
11.3948258921759 7.73314474304854e-16
11.3964071891357 7.49967367461439e-16
11.3979884860954 7.27316781813145e-16
11.3995697830552 7.05342194399891e-16
11.401151080015 6.84023679172308e-16
11.4027323769748 6.63341889865145e-16
11.4043136739346 6.4327804335448e-16
11.4058949708943 6.23813903486606e-16
11.4074762678541 6.04931765363918e-16
11.4090575648139 5.86614440076801e-16
11.4106388617737 5.68845239867672e-16
11.4122201587335 5.51607963715108e-16
11.4138014556932 5.34886883327785e-16
11.415382752653 5.18666729535241e-16
11.4169640496128 5.02932679064875e-16
11.4185453465726 4.87670341694506e-16
11.4201266435324 4.72865747770174e-16
11.4217079404922 4.58505336078229e-16
11.4232892374519 4.44575942062896e-16
11.4248705344117 4.31064786378046e-16
11.4264518313715 4.1795946376593e-16
11.4280331283313 4.05247932251512e-16
11.4296144252911 3.92918502645174e-16
11.4311957222508 3.80959828344255e-16
11.4327770192106 3.69360895425578e-16
11.4343583161704 3.58111013020106e-16
11.4359396131302 3.47199803962674e-16
11.43752091009 3.3661719570839e-16
11.4391022070497 3.26353411508255e-16
11.4406835040095 3.16398961837201e-16
11.4422648009693 3.06744636067068e-16
11.4438460979291 2.97381494377385e-16
11.4454273948889 2.8830085989767e-16
11.4470086918486 2.79494311074946e-16
11.4485899888084 2.70953674259112e-16
11.4501712857682 2.62671016501208e-16
11.451752582728 2.54638638557858e-16
11.4533338796878 2.46849068096089e-16
11.4549151766475 2.39295053093291e-16
11.4564964736073 2.31969555426329e-16
11.4580777705671 2.24865744644677e-16
11.4596590675269 2.1797699192251e-16
11.4612403644867 2.11296864184314e-16
11.4628216614464 2.04819118399455e-16
11.4644029584062 1.98537696040649e-16
11.465984255366 1.92446717702124e-16
11.4675655523258 1.86540477872146e-16
11.4691468492856 1.80813439856495e-16
11.4707281462453 1.75260230847949e-16
11.4723094432051 1.69875637137685e-16
11.4738907401649 1.6465459946501e-16
11.4754720371247 1.59592208500868e-16
11.4770533340845 1.54683700461905e-16
11.4786346310442 1.49924452850903e-16
11.480215928004 1.45309980320326e-16
11.4817972249638 1.40835930655262e-16
11.4833785219236 1.36498080872529e-16
11.4849598188834 1.32292333432396e-16
11.4865411158431 1.28214712560082e-16
11.4881224128029 1.24261360673503e-16
11.4897037097627 1.20428534914443e-16
11.4912850067225 1.1671260378027e-16
11.4928663036823 1.13110043853077e-16
11.494447600642 1.09617436623788e-16
11.4960288976018 1.0623146540817e-16
11.4976101945616 1.02948912352422e-16
11.4991914915214 9.97666555255869e-17
11.5007727884812 9.66816660964059e-17
11.5023540854409 9.36910055920768e-17
11.5039353824007 9.07918232368564e-17
11.5055166793605 8.79813533677036e-17
11.5070979763203 8.52569129253977e-17
11.5086792732801 8.26158990184143e-17
11.5102605702398 8.00557865577434e-17
11.5118418671996 7.75741259606726e-17
11.5134231641594 7.5168540921305e-17
11.5150044611192 7.28367262461197e-17
11.516585758079 7.05764457526174e-17
11.5181670550387 6.83855302292188e-17
11.5197483519985 6.62618754547224e-17
11.5213296489583 6.42034402755116e-17
11.5229109459181 6.22082447389854e-17
11.5244922428779 6.02743682813893e-17
11.5260735398376 5.8399947968736e-17
11.5276548367974 5.65831767890549e-17
11.5292361337572 5.4822301994652e-17
11.530817430717 5.31156234927846e-17
11.5323987276768 5.14614922835662e-17
11.5339800246365 4.98583089434956e-17
11.5355613215963 4.83045221534838e-17
11.5371426185561 4.67986272699827e-17
11.5387239155159 4.53391649380343e-17
11.5403052124757 4.39247197449575e-17
11.5418865094354 4.25539189136009e-17
11.5434678063952 4.12254310338878e-17
11.545049103355 3.99379648316438e-17
11.5466304003148 3.86902679736207e-17
11.5482116972746 3.74811259075939e-17
11.5497929942343 3.63093607365797e-17
11.5513742911941 3.51738301261754e-17
11.5529555881539 3.40734262440559e-17
11.5545368851137 3.30070747306737e-17
11.5561181820735 3.19737337002806e-17
11.5576994790332 3.09723927713895e-17
11.559280775993 3.0002072125797e-17
11.5608620729528 2.90618215953679e-17
11.5624433699126 2.81507197757364e-17
11.5640246668724 2.72678731661967e-17
11.5656059638321 2.64124153349492e-17
11.5671872607919 2.55835061090208e-17
11.5687685577517 2.47803307881345e-17
11.5703498547115 2.40020993817679e-17
11.5719311516713 2.32480458688253e-17
11.573512448631 2.25174274791729e-17
11.5750937455908 2.18095239964641e-17
11.5766750425506 2.1123637081581e-17
11.5782563395104 2.04590896161282e-17
11.5798376364702 1.98152250653779e-17
11.5814189334299 1.91914068600924e-17
11.5830002303897 1.85870177966977e-17
11.5845815273495 1.80014594552047e-17
11.5861628243093 1.74341516344721e-17
11.5877441212691 1.68845318041803e-17
11.5893254182288 1.63520545731023e-17
11.5909067151886 1.58361911731859e-17
11.5924880121484 1.53364289589519e-17
11.5940693091082 1.4852270921793e-17
11.595650606068 1.43832352187156e-17
11.5972319030277 1.39288547151077e-17
11.5988131999875 1.34886765411194e-17
11.6003944969473 1.30622616612644e-17
11.6019757939071 1.26491844568316e-17
11.6035570908669 1.22490323207527e-17
11.6051383878266 1.18614052645651e-17
11.6067196847864 1.14859155370681e-17
11.6083009817462 1.11221872543887e-17
11.609882278706 1.07698560410796e-17
11.6114635756658 1.04285686819421e-17
11.6130448726256 1.00979827842485e-17
11.6146261695853 9.77776645005834e-18
11.6162074665451 9.46759795834991e-18
11.6177887635049 9.16716545663629e-18
11.6193700604647 8.87616666183705e-18
11.6209513574245 8.59430857008495e-18
11.6225326543842 8.32130717523474e-18
11.624113951344 8.05688719580217e-18
11.6256952483038 7.80078181009699e-18
11.6272765452636 7.55273239928205e-18
11.6288578422234 7.31248829815686e-18
11.6304391391831 7.07980655341438e-18
11.6320204361429 6.85445168914882e-18
11.6336017331027 6.63619547941857e-18
11.6351830300625 6.42481672763342e-18
11.6367643270223 6.22010105257808e-18
11.638345623982 6.02184068087054e-18
11.6399269209418 5.82983424565352e-18
11.6415082179016 5.64388659136252e-18
11.6430895148614 5.4638085843553e-18
11.6446708118212 5.28941692925079e-18
11.6462521087809 5.12053399080485e-18
11.6478334057407 4.95698762114768e-18
11.6494147027005 4.79861099223709e-18
11.6509959996603 4.64524243336319e-18
11.6525772966201 4.49672527355562e-18
11.6541585935798 4.35290768874841e-18
11.6557398905396 4.21364255356696e-18
11.6573211874994 4.07878729758161e-18
11.6589024844592 3.9482037659139e-18
11.660483781419 3.8217580840554e-18
11.6620650783787 3.69932052677641e-18
11.6636463753385 3.5807653909999e-18
11.6652276722983 3.46597087252308e-18
11.6668089692581 3.35481894647518e-18
11.6683902662179 3.24719525139426e-18
11.6699715631776 3.14298897681965e-18
11.6715528601374 3.04209275428621e-18
11.6731341570972 2.94440255163715e-18
11.674715454057 2.8498175705287e-18
11.6762967510168 2.75824014705661e-18
11.6778780479765 2.66957565539733e-18
11.6794593449363 2.58373241437345e-18
11.6810406418961 2.50062159686347e-18
11.6826219388559 2.42015714196075e-18
11.6842032358157 2.34225566980755e-18
11.6857845327754 2.26683639901912e-18
11.6873658297352 2.19382106661946e-18
11.688947126695 2.12313385041801e-18
11.6905284236548 2.0547012937477e-18
11.6921097206146 1.98845223249903e-18
11.6936910175743 1.92431772437554e-18
11.6952723145341 1.8622309803107e-18
11.6968536114939 1.8021272979709e-18
11.6984349084537 1.74394399729517e-18
11.7000162054135 1.68762035799684e-18
11.7015975023732 1.63309755897829e-18
11.703178799333 1.58031861959282e-18
11.7047600962928 1.52922834270617e-18
11.7063413932526 1.4797732594961e-18
11.7079226902124 1.43190157594103e-18
11.7095039871721 1.38556312094673e-18
11.7110852841319 1.34070929606167e-18
11.7126665810917 1.29729302673032e-18
11.7142478780515 1.25526871504119e-18
11.7158291750113 1.21459219392347e-18
11.717410471971 1.17522068274618e-18
11.7189917689308 1.13711274428172e-18
11.7205730658906 1.10022824298725e-18
11.7221543628504 1.06452830456889e-18
11.7237356598102 1.02997527678536e-18
11.7253169567699 9.96532691457925e-19
11.7268982537297 9.64165227645888e-19
11.7284795506895 9.32838675955733e-19
11.7300608476493 9.02519903945713e-19
11.7316421446091 8.73176822597767e-19
11.7332234415688 8.44778353818221e-19
11.7348047385286 8.17294398941108e-19
11.7363860354884 7.90695808201292e-19
11.7379673324482 7.64954351147328e-19
11.739548629408 7.40042687967163e-19
11.7411299263677 7.15934341697205e-19
11.7427112233275 6.92603671290175e-19
11.7442925202873 6.70025845511881e-19
11.7458738172471 6.48176817645564e-19
11.7474551142069 6.27033300976682e-19
11.7490364111666 6.06572745034981e-19
11.7506177081264 5.86773312571215e-19
11.7521990050862 5.67613857245118e-19
11.753780302046 5.49073902004223e-19
11.7553615990058 5.31133618130518e-19
11.7569428959655 5.13773804937235e-19
11.7585241929253 4.96975870092529e-19
11.7601054898851 4.80721810553816e-19
11.7616867868449 4.64994194092559e-19
11.7632680838047 4.4977614139179e-19
11.7648493807644 4.35051308698625e-19
11.7664306777242 4.20803871015212e-19
11.768011974684 4.07018505810814e-19
11.7695932716438 3.93680377240274e-19
11.7711745686036 3.80775120851937e-19
11.7727558655633 3.68288828771297e-19
11.7743371625231 3.56208035344224e-19
11.7759184594829 3.44519703227566e-19
11.7774997564427 3.33211209911864e-19
11.7790810534025 3.22270334663246e-19
11.7806623503622 3.11685245872298e-19
11.782243647322 3.01444488796306e-19
11.7838249442818 2.91536973683739e-19
11.7854062412416 2.81951964268464e-19
11.7869875382014 2.72679066623018e-19
11.7885688351612 2.63708218359019e-19
11.7901501321209 2.55029678164934e-19
11.7917314290807 2.46634015669905e-19
11.7933127260405 2.38512101624318e-19
11.7948940230003 2.30655098387174e-19
11.7964753199601 2.23054450709971e-19
11.7980566169198 2.15701876809561e-19
11.7996379138796 2.08589359719491e-19
11.8012192108394 2.01709138911845e-19
11.8028005077992 1.95053702181642e-19
11.804381804759 1.88615777784895e-19
11.8059631017187 1.82388326822923e-19
11.8075443986785 1.76364535865292e-19
11.8091256956383 1.70537809803838e-19
11.8107069925981 1.64901764930763e-19
11.8122882895579 1.59450222233673e-19
11.8138695865176 1.54177200901019e-19
11.8154508834774 1.49076912031474e-19
11.8170321804372 1.44143752540524e-19
11.818613477397 1.39372299258506e-19
11.8201947743568 1.3475730321436e-19
11.8217760713165 1.30293684098468e-19
11.8233573682763 1.25976524900147e-19
11.8249386652361 1.21801066713353e-19
11.8265199621959 1.17762703706095e-19
11.8281012591557 1.13856978248033e-19
11.8296825561154 1.10079576191484e-19
11.8312638530752 1.06426322301223e-19
11.832845150035 1.02893175828038e-19
11.8344264469948 9.94762262220025e-20
11.8360077439546 9.61716889807981e-20
11.8375890409143 9.29759016290619e-20
11.8391703378741 8.98853198245495e-20
11.8407516348339 8.68965135872746e-20
11.8423329317937 8.40061636476939e-20
11.8439142287535 8.1211057910122e-20
11.8454955257132 7.85080880282176e-20
11.847076822673 7.58942460883464e-20
11.8486581196328 7.33666213981e-20
11.8502394165926 7.09223973763376e-20
11.8518207135524 6.8558848541538e-20
11.8534020105121 6.62733375957121e-20
11.8549833074719 6.40633126004052e-20
11.8565646044317 6.19263042424289e-20
11.8581459013915 5.98599231860025e-20
11.8597271983513 5.78618575090308e-20
11.861308495311 5.59298702206091e-20
11.8628897922708 5.40617968573078e-20
11.8644710892306 5.2255543155686e-20
11.8660523861904 5.05090827988397e-20
11.8676336831502 4.88204552343587e-20
11.8692149801099 4.71877635617709e-20
11.8707962770697 4.5609172486987e-20
11.8723775740295 4.40829063418945e-20
11.8739588709893 4.2607247166901e-20
11.8755401679491 4.11805328544715e-20
11.8771214649088 3.98011553517817e-20
11.8787027618686 3.84675589206078e-20
11.8802840588284 3.717823845263e-20
11.8818653557882 3.5931737838405e-20
11.883446652748 3.47266483883498e-20
11.8850279497077 3.35616073040904e-20
11.8866092466675 3.24352961985242e-20
11.8881905436273 3.13464396631601e-20
11.8897718405871 3.02938038811551e-20
11.8913531375469 2.92761952846627e-20
11.8929344345066 2.82924592550559e-20
11.8945157314664 2.73414788647055e-20
11.8960970284262 2.6422173658961e-20
11.897678325386 2.55334984770833e-20
11.8992596223458 2.46744423109187e-20
11.9008409193055 2.38440272000785e-20
11.9024222162653 2.30413071624911e-20
11.9040035132251 2.22653671591994e-20
11.9055848101849 2.15153220923203e-20
11.9071661071447 2.07903158351446e-20
11.9087474041044 2.00895202932872e-20
11.9103287010642 1.94121344959805e-20
11.911909998024 1.87573837165002e-20
11.9134912949838 1.81245186208417e-20
11.9150725919436 1.75128144436953e-20
11.9166538889033 1.69215701909282e-20
11.9182351858631 1.63501078676374e-20
11.9198164828229 1.5797771731067e-20
11.9213977797827 1.52639275675003e-20
11.9229790767425 1.4747961992432e-20
11.9245603737022 1.42492817732453e-20
11.926141670662 1.37673131736999e-20
11.9277229676218 1.33015013195031e-20
11.9293042645816 1.28513095843419e-20
11.9308855615414 1.24162189956815e-20
11.9324668585011 1.19957276597016e-20
11.9340481554609 1.15893502048049e-20
11.9356294524207 1.11966172430467e-20
11.9372107493805 1.08170748489506e-20
11.9387920463403 1.04502840551546e-20
11.9403733433 1.00958203643237e-20
11.9419546402598 9.7532732768396e-21
11.9435359372196 9.42224583374338e-21
11.9451172341794 9.10235417446259e-21
11.9466985311392 8.79322710881806e-21
11.9482798280989 8.49450570289573e-21
11.9498611250587 8.20584287829506e-21
11.9514424220185 7.92690302437261e-21
11.9530237189783 7.6573616230177e-21
11.9546050159381 7.39690488559613e-21
11.9561863128978 7.14522940165189e-21
11.9577676098576 6.90204179899623e-21
11.9593489068174 6.66705841480952e-21
11.9609302037772 6.44000497742821e-21
11.962511500737 6.22061629844094e-21
11.9640927976967 6.00863597478176e-21
11.9656740946565 5.80381610050317e-21
11.9672553916163 5.60591698789977e-21
11.9688366885761 5.41470689770265e-21
11.9704179855359 5.22996177803459e-21
11.9719992824957 5.05146501186029e-21
11.9735805794554 4.87900717264736e-21
11.9751618764152 4.71238578797501e-21
11.976743173375 4.55140511084203e-21
11.9783244703348 4.39587589841413e-21
11.9799057672946 4.24561519798598e-21
11.9814870642543 4.10044613990738e-21
11.9830683612141 3.96019773726597e-21
11.9846496581739 3.82470469209838e-21
11.9862309551337 3.69380720792019e-21
11.9878122520935 3.56735080837712e-21
11.9893935490532 3.44518616180985e-21
11.990974846013 3.32716891155019e-21
11.9925561429728 3.21315951175811e-21
11.9941374399326 3.10302306862303e-21
11.9957187368924 2.99662918675592e-21
11.9973000338521 2.89385182060084e-21
11.9988813308119 2.79456913071068e-21
12.0004626277717 2.6986633447207e-21
12.0020439247315 2.60602062287271e-21
12.0036252216913 2.51653092794686e-21
12.005206518651 2.43008789944601e-21
12.0067878156108 2.34658873190834e-21
12.0083691125706 2.26593405720287e-21
12.0099504095304 2.18802783068929e-21
12.0115317064902 2.11277722110692e-21
12.0131130034499 2.04009250407609e-21
12.0146943004097 1.96988695909974e-21
12.0162755973695 1.90207676993962e-21
12.0178568943293 1.83658092827056e-21
12.0194381912891 1.77332114049273e-21
12.0210194882488 1.71222173761504e-21
12.0226007852086 1.65320958809319e-21
12.0241820821684 1.59621401353912e-21
12.0257633791282 1.54116670720097e-21
12.027344676088 1.48800165512771e-21
12.0289259730477 1.43665505992592e-21
12.0305072700075 1.38706526703133e-21
12.0320885669673 1.33917269340538e-21
12.0336698639271 1.29291975858407e-21
12.0352511608869 1.24825081799834e-21
12.0368324578466 1.20511209849378e-21
12.0384137548064 1.16345163597805e-21
12.0399950517662 1.12321921512397e-21
12.041576348726 1.08436631106504e-21
12.0431576456858 1.04684603301454e-21
12.0447389426455 1.01061306974864e-21
12.0463202396053 9.75623636888848e-22
12.0479015365651 9.41835425929604e-22
12.0494828335249 9.09207554948523e-22
12.0510641304847 8.77700520949518e-22
12.0526454274444 8.47276153780755e-22
12.0542267244042 8.17897571579054e-22
12.055808021364 7.89529137689498e-22
12.0573893183238 7.62136419011535e-22
12.0589706152836 7.35686145724967e-22
12.0605519122433 7.10146172351757e-22
12.0621332092031 6.85485440107748e-22
12.0637145061629 6.61673940503963e-22
12.0652958031227 6.38682680154638e-22
12.0668771000825 6.16483646753791e-22
12.0684583970422 5.95049776181547e-22
12.070039694002 5.74354920702006e-22
12.0716209909618 5.5437381821936e-22
12.0732022879216 5.35082062553051e-22
12.0747835848814 5.16456074703871e-22
12.0763648818411 4.98473075074229e-22
12.0779461788009 4.81111056612291e-22
12.0795274757607 4.6434875885096e-22
12.0811087727205 4.48165642809957e-22
12.0826900696803 4.3254186673432e-22
12.08427136664 4.17458262641054e-22
12.0858526635998 4.02896313647035e-22
12.0874339605596 3.8883813205281e-22
12.0890152575194 3.75266438157257e-22
12.0905965544792 3.62164539778713e-22
12.0921778514389 3.49516312459798e-22
12.0937591483987 3.37306180332487e-22
12.0953404453585 3.25519097622343e-22
12.0969217423183 3.14140530770931e-22
12.0985030392781 3.03156441154398e-22
12.1000843362378 2.92553268381107e-22
12.1016656331976 2.82317914146481e-22
12.1032469301574 2.72437726628612e-22
12.1048282271172 2.62900485405471e-22
12.106409524077 2.53694386877251e-22
12.1079908210367 2.44808030176537e-22
12.1095721179965 2.36230403550215e-22
12.1111534149563 2.27950871197979e-22
12.1127347119161 2.1995916055161e-22
12.1143160088759 2.1224534998085e-22
12.1158973058356 2.04799856911235e-22
12.1174786027954 1.97613426341179e-22
12.1190598997552 1.90677119743622e-22
12.120641196715 1.83982304340706e-22
12.1222224936748 1.77520642738393e-22
12.1238037906345 1.71284082909467e-22
12.1253850875943 1.65264848512757e-22
12.1269663845541 1.59455429538133e-22
12.1285476815139 1.53848573265807e-22
12.1301289784737 1.48437275529726e-22
12.1317102754334 1.43214772275013e-22
12.1332915723932 1.38174531399538e-22
12.134872869353 1.33310244870011e-22
12.1364541663128 1.28615821103794e-22
12.1380354632726 1.2408537760734e-22
12.1396167602323 1.19713233862402e-22
12.1411980571921 1.15493904452635e-22
12.1427793541519 1.11422092421456e-22
12.1443606511117 1.07492682854289e-22
12.1459419480715 1.03700736677191e-22
12.1475232450312 1.00041484664964e-22
12.149104541991 9.65103216515057e-23
12.1506858389508 9.31028009356549e-23
12.1522671359106 8.98146288763408e-23
12.1538484328704 8.66416596699827e-23
12.1554297298301 8.35798903049111e-23
12.1570110267899 8.06254556860946e-23
12.1585923237497 7.77746239250757e-23
12.1601736207095 7.50237917891573e-23
12.1617549176693 7.23694803046667e-23
12.163336214629 6.9808330509223e-23
12.1649175115888 6.73370993478058e-23
12.1664988085486 6.49526557079388e-23
12.1680801055084 6.26519765893027e-23
12.1696614024682 6.04321434032023e-23
12.1712426994279 5.8290338397586e-23
12.1728239963877 5.62238412033232e-23
12.1744052933475 5.42300254978333e-23
12.1759865903073 5.23063557818165e-23
12.1775678872671 5.04503842656744e-23
12.1791491842269 4.86597478615437e-23
12.1807304811866 4.69321652777148e-23
12.1823117781464 4.52654342116434e-23
12.1838930751062 4.36574286386669e-23
12.185474372066 4.21060961927729e-23
12.1870556690258 4.06094556365579e-23
12.1886369659855 3.91655944173871e-23
12.1902182629453 3.7772666306675e-23
12.1917995599051 3.64288891196285e-23
12.1933808568649 3.51325425127294e-23
12.1949621538247 3.38819658561989e-23
12.1965434507844 3.2675556179107e-23
12.1981247477442 3.15117661845105e-23
12.199706044704 3.0389102332344e-23
12.2012873416638 2.9306122987726e-23
12.2028686386236 2.82614366324871e-23
12.2044499355833 2.72537001377846e-23
12.2060312325431 2.62816170957555e-23
12.2076125295029 2.53439362081179e-23
12.2091938264627 2.44394497299485e-23
12.2107751234225 2.35669919665921e-23
12.2123564203822 2.27254378220546e-23
12.213937717342 2.19137013970415e-23
12.2155190143018 2.11307346349734e-23
12.2171003112616 2.03755260143805e-23
12.2186816082214 1.96470992860724e-23
12.2202629051811 1.89445122536187e-23
12.2218442021409 1.82668555955328e-23
12.2234254991007 1.76132517279563e-23
12.2250067960605 1.69828537062383e-23
12.2265880930203 1.63748441642825e-23
12.22816938998 1.57884342902441e-23
12.2297506869398 1.522286283739e-23
12.2313319838996 1.46773951689636e-23
12.2329132808594 1.41513223358222e-23
12.2344945778192 1.3643960185775e-23
12.2360758747789 1.3154648503545e-23
12.2376571717387 1.26827501803008e-23
12.2392384686985 1.22276504117383e-23
12.2408197656583 1.17887559237663e-23
12.2424010626181 1.13654942248422e-23
12.2439823595778 1.09573128840288e-23
12.2455636565376 1.05636788339345e-23
12.2471449534974 1.01840776976574e-23
12.2487262504572 9.8180131389233e-24
12.250307547417 9.46500623461879e-24
12.2518888443767 9.12459486897395e-24
12.2534701413365 8.79633314863455e-24
12.2550514382963 8.47979083790239e-24
12.2566327352561 8.17455281349387e-24
12.2582140322159 7.88021853810953e-24
12.2597953291756 7.59640155217764e-24
12.2613766261354 7.32272898316847e-24
12.2629579230952 7.05884107186104e-24
12.264539220055 6.80439071498638e-24
12.2661205170148 6.55904302368723e-24
12.2677018139745 6.32247489724612e-24
12.2692831109343 6.09437461156942e-24
12.2708644078941 5.87444142191227e-24
12.2724457048539 5.66238517936175e-24
12.2740270018137 5.45792596059232e-24
12.2756082987734 5.26079371046122e-24
12.2771895957332 5.0707278969856e-24
12.278770892693 4.88747717827759e-24
12.2803521896528 4.71079908103063e-24
12.2819334866126 4.54045969015881e-24
12.2835147835723 4.37623334921377e-24
12.2850960805321 4.2179023711827e-24
12.2866773774919 4.06525675934301e-24
12.2882586744517 3.91809393780785e-24
12.2898399714115 3.77621849143186e-24
12.2914212683712 3.63944191475428e-24
12.293002565331 3.50758236967898e-24
12.2945838622908 3.38046445156834e-24
12.2961651592506 3.25791896348479e-24
12.2977464562104 3.1397826982845e-24
12.2993277531701 3.02589822829261e-24
12.3009090501299 2.91611370230716e-24
12.3024903470897 2.81028264967086e-24
12.3040716440495 2.7082637911667e-24
12.3056529410093 2.60992085651139e-24
12.307234237969 2.51512240820268e-24
12.3088155349288 2.42374167151587e-24
12.3103968318886 2.33565637042818e-24
12.3119781288484 2.25074856926917e-24
12.3135594258082 2.16890451989876e-24
12.3151407227679 2.09001451422018e-24
12.3167220197277 2.01397274184549e-24
12.3183033166875 1.94067715273436e-24
12.3198846136473 1.87002932463197e-24
12.3214659106071 1.80193433514211e-24
12.3230472075668 1.73630063827404e-24
12.3246285045266 1.67303994530853e-24
12.3262098014864 1.61206710983076e-24
12.3277910984462 1.55330001679068e-24
12.329372395406 1.49665947544406e-24
12.3309536923657 1.44206911604632e-24
12.3325349893255 1.3894552901643e-24
12.3341162862853 1.33874697448157e-24
12.3356975832451 1.28987567797754e-24
12.3372788802049 1.2427753523595e-24
12.3388601771646 1.19738230563943e-24
12.3404414741244 1.15363511874029e-24
12.3420227710842 1.11147456503104e-24
12.343604068044 1.07084353268788e-24
12.3451853650038 1.03168694978035e-24
12.3467666619635 9.93951711990593e-25
12.3483479589233 9.57586612872484e-25
12.3499292558831 9.22542276562766e-25
12.3515105528429 8.88771092857997e-25
12.3530918498027 8.5622715457546e-25
12.3546731467624 8.24866197118468e-25
12.3562544437222 7.94645540167721e-25
12.357835740682 7.65524031427375e-25
12.3594170376418 7.3746199235091e-25
12.3609983346016 7.10421165779838e-25
12.3625796315614 6.84364665426701e-25
12.3641609285211 6.59256927140534e-25
12.3657422254809 6.35063661889303e-25
12.3673235224407 6.11751810401142e-25
12.3689048194005 5.89289499407205e-25
12.3704861163603 5.67645999426775e-25
12.37206741332 5.46791684044901e-25
12.3736487102798 5.26697990626508e-25
12.3752300072396 5.07337382420075e-25
12.3768113041994 4.88683311998601e-25
12.3783926011592 4.70710185994518e-25
12.3799738981189 4.53393331080367e-25
12.3815551950787 4.36708961153418e-25
12.3831364920385 4.20634145681295e-25
12.3847177889983 4.05146779167556e-25
12.3862990859581 3.90225551698203e-25
12.3878803829178 3.75849920532096e-25
12.3894616798776 3.62000082696489e-25
12.3910429768374 3.48656948554491e-25
12.3926242737972 3.35802116309527e-25
12.394205570757 3.23417847412821e-25
12.3957868677167 3.11487042844059e-25
12.3973681646765 2.99993220233314e-25
12.3989494616363 2.88920491794518e-25
12.4005307585961 2.78253543042528e-25
12.4021120555559 2.67977612266152e-25
12.4036933525156 2.58078470730011e-25
12.4052746494754 2.48542403579658e-25
12.4068559464352 2.39356191425982e-25
12.408437243395 2.30507092583673e-25
12.4100185403548 2.21982825941974e-25
12.4115998373145 2.13771554444044e-25
12.4131811342743 2.05861869155016e-25
12.4147624312341 1.98242773896533e-25
12.4163437281939 1.90903670428543e-25
12.4179250251537 1.83834344159317e-25
12.4195063221134 1.77024950363677e-25
12.4210876190732 1.70466000893282e-25
12.422668916033 1.64148351360222e-25
12.4242502129928 1.58063188777687e-25
12.4258315099526 1.5220201964156e-25
12.4274128069123 1.46556658437113e-25
12.4289941038721 1.41119216556324e-25
12.4305754008319 1.35882091610225e-25
12.4321566977917 1.30837957123659e-25
12.4337379947515 1.25979752597589e-25
12.4353192917112 1.21300673926844e-25
12.436900588671 1.16794164160298e-25
12.4384818856308 1.12453904591393e-25
12.4400631825906 1.08273806167384e-25
12.4416444795504 1.04248001205899e-25
12.4432257765101 1.00370835407932e-25
12.4448070734699 9.66368601568573e-26
12.4463883704297 9.3040825092944e-26
12.4479696673895 8.95776709542749e-26
12.4495509643493 8.62425226737399e-26
12.451132261309 8.30306827237513e-26
12.4527135582688 7.99376246993929e-26
12.4542948552286 7.69589871317826e-26
12.4558761521884 7.40905675233316e-26
12.4574574491482 7.13283165969667e-26
12.4590387461079 6.8668332752e-26
12.4606200430677 6.61068567187465e-26
12.4622013400275 6.36402664054296e-26
12.4637826369873 6.12650719299647e-26
12.4653639339471 5.89779108304642e-26
12.4669452309068 5.67755434478177e-26
12.4685265278666 5.46548484743348e-26
12.4701078248264 5.26128186625086e-26
12.4716891217862 5.06465566881733e-26
12.473270418746 4.8753271162495e-26
12.4748517157057 4.69302727876192e-26
12.4764330126655 4.51749706507141e-26
12.4780143096253 4.34848686514551e-26
12.4795956065851 4.18575620584131e-26
12.4811769035449 4.02907341892786e-26
12.4827582005046 3.87821532111064e-26
12.4843394974644 3.7329669055662e-26
12.4859207944242 3.59312104462353e-26
12.487502091384 3.45847820316912e-26
12.4890833883438 3.32884616239324e-26
12.4906646853035 3.20403975351702e-26
12.4922459822633 3.08388060113011e-26
12.4938272792231 2.96819687580937e-26
12.4954085761829 2.85682305566883e-26
12.4969898731427 2.74959969653427e-26
12.4985711701024 2.64637321043039e-26
12.5001524670622 2.54699565207325e-26
12.501733764022 2.45132451309511e-26
12.5033150609818 2.35922252371005e-26
12.5048963579416 2.27055746156656e-26
12.5064776549013 2.18520196751603e-26
12.5080589518611 2.10303336805683e-26
12.5096402488209 2.02393350421608e-26
12.5112215457807 1.94778856662618e-26
12.5128028427405 1.87448893658455e-26
12.5143841397002 1.80392903287972e-26
12.51596543666 1.73600716417e-26
12.5175467336198 1.67062538672085e-26
12.5191280305796 1.6076893673053e-26
12.5207093275394 1.54710825108301e-26
12.5222906244991 1.48879453427764e-26
12.5238719214589 1.43266394147885e-26
12.5254532184187 1.37863530740378e-26
12.5270345153785 1.32663046295777e-26
12.5286158123383 1.27657412543498e-26
12.530197109298 1.22839379271563e-26
12.5317784062578 1.18201964131126e-26
12.5333597032176 1.13738442812046e-26
12.5349410001774 1.09442339576056e-26
12.5365222971372 1.05307418134655e-26
12.5381035940969 1.01327672859548e-26
12.5396848910567 9.74973203128188e-27
12.5412661880165 9.38107910862539e-27
12.5428474849763 9.02627219379153e-27
12.5444287819361 8.68479482155583e-27
12.5460100788959 8.35614965563249e-27
12.5475913758556 8.03985778530493e-27
12.5491726728154 7.73545804769471e-27
12.5507539697752 7.44250637479742e-27
12.552335266735 7.16057516436017e-27
12.5539165636948 6.88925267372791e-27
12.5554978606545 6.62814243585951e-27
12.5570791576143 6.37686269667019e-27
12.5586604545741 6.13504587295616e-27
12.5602417515339 5.90233803014359e-27
12.5618230484937 5.67839837913337e-27
12.5634043454534 5.46289879157003e-27
12.5649856424132 5.25552333284652e-27
12.566566939373 5.05596781221017e-27
12.5681482363328 4.86393934934226e-27
12.5697295332926 4.67915595682051e-27
12.5713108302523 4.50134613787706e-27
12.5728921272121 4.33024849890928e-27
12.5744734241719 4.16561137619016e-27
12.5760547211317 4.00719247627123e-27
12.5776360180915 3.85475852958373e-27
12.5792173150512 3.70808495674629e-27
12.580798612011 3.56695554712389e-27
12.5823799089708 3.43116214919135e-27
12.5839612059306 3.30050437226557e-27
12.5855425028904 3.17478929920025e-27
12.5871237998501 3.05383120963672e-27
12.5887050968099 2.93745131342993e-27
12.5902863937697 2.82547749387595e-27
12.5918676907295 2.71774406038399e-27
12.5934489876893 2.61409151024839e-27
12.595030284649 2.51436629918567e-27
12.5966115816088 2.4184206203265e-27
12.5981928785686 2.32611219133565e-27
12.5997741755284 2.23730404938165e-27
12.6013554724882 2.15186435365691e-27
12.6029367694479 2.06966619517455e-27
12.6045180664077 1.99058741358135e-27
12.6060993633675 1.91451042072329e-27
12.6076806603273 1.84132203072101e-27
12.6092619572871 1.7709132963099e-27
12.6108432542468 1.70317935122939e-27
12.6124245512066 1.63801925842248e-27
12.6140058481664 1.57533586384488e-27
12.6155871451262 1.51503565567498e-27
12.617168442086 1.457028628724e-27
12.6187497390457 1.40122815385833e-27
12.6203310360055 1.34755085224965e-27
12.6219123329653 1.29591647427453e-27
12.6234936299251 1.2462477828948e-27
12.6250749268849 1.19847044135281e-27
12.6266562238446 1.15251290502209e-27
12.6282375208044 1.10830631726376e-27
12.6298188177642 1.06578440913779e-27
12.631400114724 1.02488340283182e-27
12.6329814116838 9.85541918665409e-28
12.6345627086435 9.47700885543477e-28
12.6361440056033 9.11303454728477e-28
12.6377253025631 8.76294916810194e-28
12.6393065995229 8.42622621757029e-28
12.6408878964827 8.10235901931805e-28
12.6424691934424 7.79085997966229e-28
12.6440504904022 7.49125987387535e-28
12.645631787362 7.20310715895519e-28
12.6472130843218 6.92596731191303e-28
12.6487943812816 6.65942219267129e-28
12.6503756782413 6.40306943062293e-28
12.6519569752011 6.15652183400786e-28
12.6535382721609 5.91940682124951e-28
12.6551195691207 5.69136587344588e-28
12.6567008660805 5.4720540072415e-28
12.6582821630402 5.26113926729831e-28
12.65986346 5.05830223769737e-28
12.6614447569598 4.86323557149716e-28
12.6630260539196 4.67564353784678e-28
12.6646073508794 4.49524158596098e-28
12.6661886478391 4.32175592534741e-28
12.6677699447989 4.15492312169065e-28
12.6693512417587 3.9944897077968e-28
12.6709325387185 3.8402118090625e-28
12.6725138356783 3.69185478291482e-28
12.674095132638 3.54919287170377e-28
12.6756764295978 3.41200886856208e-28
12.6772577265576 3.28009379573761e-28
12.6788390235174 3.15324659494896e-28
12.6804203204772 3.03127382929965e-28
12.6820016174369 2.91398939634543e-28
12.6835829143967 2.80121425188624e-28
12.6851642113565 2.69277614407816e-28
12.6867455083163 2.58850935750856e-28
12.6883268052761 2.48825446683017e-28
12.6899081022358 2.39185809962972e-28
12.6914893991956 2.29917270816349e-28
12.6930706961554 2.21005634965336e-28
12.6946519931152 2.12437247479817e-28
12.696233290075 2.04198972422387e-28
12.6978145870347 1.96278173255301e-28
12.6993958839945 1.88662693982346e-28
12.7009771809543 1.81340840997912e-28
12.7025584779141 1.74301365616824e-28
12.7041397748739 1.67533447259698e-28
12.7057210718336 1.61026677269581e-28
12.7073023687934 1.54771043335825e-28
12.7088836657532 1.48756914503165e-28
12.710464962713 1.42975026743566e-28
12.7120462596728 1.37416469070832e-28
12.7136275566325 1.32072670176157e-28
12.7152088535923 1.26935385566932e-28
12.7167901505521 1.21996685188718e-28
12.7183714475119 1.17248941512997e-28
12.7199527444717 1.12684818072932e-28
12.7215340414315 1.08297258430919e-28
12.7231153383912 1.04079475561231e-28
12.724696635351 1.00024941632304e-28
12.7262779323108 9.61273781743151e-29
12.7278592292706 9.23807466169833e-29
12.7294405262303 8.87792391837606e-29
12.7310218231901 8.53172701297355e-29
12.7326031201499 8.19894673096045e-29
12.7341844171097 7.87906640637393e-29
12.7357657140695 7.57158914104974e-29
12.7373470110293 7.27603705330616e-29
12.738928307989 6.99195055498994e-29
12.7405096049488 6.71888765583608e-29
12.7420909019086 6.45642329407198e-29
12.7436721988684 6.20414869234232e-29
12.7452534958282 5.9616707379576e-29
12.7468347927879 5.72861138656275e-29
12.7484160897477 5.50460708837587e-29
12.7499973867075 5.28930823610078e-29
12.7515786836673 5.08237863375233e-29
12.7531599806271 4.88349498555403e-29
12.7547412775868 4.69234640420804e-29
12.7563225745466 4.50863393776631e-29
12.7579038715064 4.33207011442549e-29
12.7594851684662 4.16237850456739e-29
12.761066465426 3.99929329939477e-29
12.7626477623857 3.84255890553321e-29
12.7642290593455 3.69192955501132e-29
12.7658103563053 3.54716893002857e-29
12.7673916532651 3.40804980195189e-29
12.7689729502249 3.2743536840178e-29
12.7705542471846 3.14587049721568e-29
12.7721355441444 3.02239824884915e-29
12.7737168411042 2.90374272330859e-29
12.775298138064 2.7897171845934e-29
12.7768794350238 2.68014209013167e-29
12.7784607319835 2.57484481547339e-29
12.7800420289433 2.47365938946407e-29
12.7816233259031 2.37642623947052e-29
12.7832046228629 2.2829919463114e-29
12.7847859198227 2.19320900850308e-29
12.7863672167824 2.10693561548591e-29
12.7879485137422 2.02403542947306e-29
12.789529810702 1.94437737561757e-29
12.7911111076618 1.86783544016039e-29
12.7926924046216 1.7942884762765e-29
12.7942737015813 1.72362001731866e-29
12.7958549985411 1.65571809717508e-29
12.7974362955009 1.59047507748318e-29
12.7990175924607 1.52778748143077e-29
12.8005988894205 1.46755583389533e-29
12.8021801863802 1.40968450768721e-29
12.80376148334 1.35408157565899e-29
12.8053427802998 1.30065866846355e-29
12.8069240772596 1.24933083774297e-29
12.8085053742194 1.20001642454377e-29
12.8100866711791 1.15263693276107e-29
12.8116679681389 1.10711690741865e-29
12.8132492650987 1.06338381760288e-29
12.8148305620585 1.02136794387537e-29
12.8164118590183 9.81002269988988e-30
12.817993155978 9.42222378749185e-30
12.8195744529378 9.04966351860037e-30
12.8211557498976 8.69174673606059e-30
12.8227370468574 8.34790138220326e-30
12.8243183438172 8.01757760801245e-30
12.8258996407769 7.70024691642624e-30
12.8274809377367 7.39540133847877e-30
12.8290622346965 7.10255264099928e-30
12.8306435316563 6.82123156471165e-30
12.8322248286161 6.55098709155482e-30
12.8338061255758 6.29138574009745e-30
12.8353874225356 6.04201088800675e-30
12.8369687194954 5.80246212051358e-30
12.8385500164552 5.57235460389518e-30
12.840131313415 5.35131848302671e-30
12.8417126103747 5.13899830206114e-30
12.8432939073345 4.93505244738984e-30
12.8448752042943 4.73915261199086e-30
12.8464565012541 4.55098328038996e-30
12.8480377982139 4.37024123341467e-30
12.8496190951736 4.19663507200627e-30
12.8512003921334 4.02988475935225e-30
12.8527816890932 3.86972118063605e-30
12.854362986053 3.71588571974063e-30
12.8559442830128 3.56812985225146e-30
12.8575255799725 3.42621475413081e-30
12.8591068769323 3.28991092546931e-30
12.8606881738921 3.1589978287479e-30
12.8622694708519 3.03326354103004e-30
12.8638507678117 2.91250441956876e-30
12.8654320647714 2.79652478031766e-30
12.8670133617312 2.68513658883312e-30
12.868594658691 2.57815916311409e-30
12.8701759556508 2.4754188879029e-30
12.8717572526106 2.37674894002385e-30
12.8733385495703 2.28198902432758e-30
12.8749198465301 2.19098511982699e-30
12.8765011434899 2.10358923565788e-30
12.8780824404497 2.01965917645546e-30
12.8796637374095 1.93905831681591e-30
12.8812450343692 1.86165538446171e-30
12.882826331329 1.7873242518165e-30
12.8844076282888 1.7159437356219e-30
12.8859889252486 1.64739740432353e-30
12.8875702222084 1.58157339290892e-30
12.8891515191681 1.5183642249114e-30
12.8907328161279 1.45766664131575e-30
12.8923141130877 1.39938143608187e-30
12.8938954100475 1.34341329805132e-30
12.8954767070073 1.28967065897837e-30
12.897058003967 1.23806554744814e-30
12.8986393009268 1.18851344846869e-30
12.9002205978866 1.14093316850476e-30
12.9018018948464 1.09524670574539e-30
12.9033831918062 1.05137912541459e-30
12.9049644887659 1.0092584399157e-30
12.9065457857257 9.68815493632787e-31
12.9081270826855 9.2998385220696e-31
12.9097083796453 8.92699696112729e-31
12.9112896766051 8.56901718371734e-31
12.9128709735648 8.22531026242275e-31
12.9144522705246 7.89531046731081e-31
12.9160335674844 7.5784743577912e-31
12.9176148644442 7.27427990982702e-31
12.919196161404 6.98222567707592e-31
12.9207774583637 6.70182998471721e-31
12.9223587553235 6.43263015462932e-31
12.9239400522833 6.17418176077057e-31
12.9255213492431 5.92605791354941e-31
12.9271026462029 5.68784857208351e-31
12.9286839431627 5.45915988325863e-31
12.9302652401224 5.2396135465551e-31
12.9318465370822 5.02884620364312e-31
12.933427834042 4.82650885178033e-31
12.9350091310018 4.63226628010996e-31
12.9365904279616 4.44579652792928e-31
12.9381717249213 4.26679036413617e-31
12.9397530218811 4.09495078697249e-31
12.9413343188409 3.9299925433234e-31
12.9429156158007 3.77164166678042e-31
12.9444969127605 3.61963503377115e-31
12.9460782097202 3.47371993701735e-31
12.94765950668 3.33365367568269e-31
12.9492408036398 3.1992031615448e-31
12.9508221005996 3.07014454056419e-31
12.9524033975594 2.94626282927203e-31
12.9539846945191 2.82735156537331e-31
12.9555659914789 2.71321247204e-31
12.9571472884387 2.60365513534008e-31
12.9587285853985 2.49849669430042e-31
12.9603098823583 2.39756154311736e-31
12.961891179318 2.3006810450307e-31
12.9634724762778 2.20769325741459e-31
12.9650537732376 2.11844266764239e-31
12.9666350701974 2.03277993931904e-31
12.9682163671572 1.95056166845438e-31
12.9697976641169 1.87165014921518e-31
12.9713789610767 1.79591314886146e-31
12.9729602580365 1.72322369152282e-31
12.9745415549963 1.65345985046267e-31
12.9761228519561 1.58650454850186e-31
12.9777041489158 1.52224536628321e-31
12.9792854458756 1.46057435806978e-31
12.9808667428354 1.40138787478252e-31
12.9824480397952 1.34458639399696e-31
12.984029336755 1.29007435662411e-31
12.9856106337147 1.23776001001635e-31
12.9871919306745 1.18755525724673e-31
12.9887732276343 1.13937551231613e-31
12.9903545245941 1.09313956106829e-31
12.9919358215539 1.04876942757182e-31
12.9935171185136 1.00619024577376e-31
12.9950984154734 9.65330136201805e-32
12.9966797124332 9.26120087530735e-32
12.998261009393 8.88493842813952e-32
12.9998423063528 8.52387790201636e-32
13.0014236033125 8.17740857968194e-32
13.0030049002723 7.84494413679971e-32
13.0045861972321 7.5259216734284e-32
13.0061674941919 7.21980078370437e-32
13.0077487911517 6.92606266226293e-32
13.0093300881114 6.64420924592625e-32
13.0109113850712 6.37376238930828e-32
13.012492682031 6.11426307299057e-32
13.0140739789908 5.86527064295251e-32
13.0156552759506 5.62636208012113e-32
13.0172365729103 5.39713129875015e-32
13.0188178698701 5.1771884725643e-32
13.0203991668299 4.96615938756739e-32
13.0219804637897 4.7636848204354e-32
13.0235617607495 4.56941994153161e-32
13.0251430577092 4.38303374154441e-32
13.026724354669 4.20420848082274e-32
13.0283056516288 4.03263916053073e-32
13.0298869485886 3.86803301474862e-32
13.0314682455484 3.7101090226963e-32
13.0330495425081 3.55859744030176e-32
13.0346308394679 3.41323935032169e-32
13.0362121364277 3.27378623032441e-32
13.0377934333875 3.13999953779084e-32
13.0393747303473 3.01165031168839e-32
13.040956027307 2.88851878984964e-32
13.0425373242668 2.77039404154353e-32
13.0441186212266 2.65707361463764e-32
13.0456999181864 2.54836319676612e-32
13.0472812151462 2.44407628996314e-32
13.0488625121059 2.34403389822264e-32
13.0504438090657 2.24806422748489e-32
13.0520251060255 2.15600239753337e-32
13.0536064029853 2.06769016536167e-32
13.0551876999451 1.98297565954456e-32
13.0567689969048 1.90171312516231e-32
13.0583502938646 1.82376267889452e-32
13.0599315908244 1.74899007385123e-32
13.0615128877842 1.6772664737668e-32
13.063094184744 1.60846823619506e-32
13.0646754817037 1.54247670433044e-32
13.0662567786635 1.47917800713411e-32
13.0678380756233 1.41846286741771e-32
13.0694193725831 1.36022641758228e-32
13.0710006695429 1.30436802270315e-32
13.0725819665026 1.25079111067276e-32
13.0741632634624 1.19940300911779e-32
13.0757445604222 1.15011478882459e-32
13.077325857382 1.10284111341536e-32
13.0789071543418 1.05750009502509e-32
13.0804884513015 1.01401315574151e-32
13.0820697482613 9.72304894580585e-33
13.0836510452211 9.32302959777368e-33
13.0852323421809 8.93937926179293e-33
13.0868136391407 8.57143177541041e-33
13.0883949361004 8.21854793527092e-33
13.0899762330602 7.88011441231071e-33
13.09155753002 7.55554271036929e-33
13.0931388269798 7.2442681664676e-33
13.0947201239396 6.94574899107622e-33
13.0963014208993 6.659465346851e-33
13.0978827178591 6.38491846420994e-33
13.0994640148189 6.12162979236595e-33
13.1010453117787 5.86914018436502e-33
13.1026266087385 5.62700911477532e-33
13.1042079056982 5.39481392874366e-33
13.105789202658 5.1721491211575e-33
13.1073704996178 4.9586256447114e-33
13.1089517965776 4.75387024572639e-33
13.1105330935374 4.5575248266339e-33
13.1121143904972 4.36924583401918e-33
13.1136956874569 4.18870367126414e-33
13.1152769844167 4.01558213473848e-33
13.1168582813765 3.84957787266039e-33
13.1184395783363 3.69039986568857e-33
13.1200208752961 3.53776892837739e-33
13.1216021722558 3.3914172306873e-33
13.1231834692156 3.25108783871088e-33
13.1247647661754 3.11653427388323e-33
13.1263460631352 2.98752008991696e-33
13.127927360095 2.86381846675396e-33
13.1295086570547 2.74521182086056e-33
13.1310899540145 2.63149143121155e-33
13.1326712509743 2.52245708032798e-33
13.1342525479341 2.41791670977211e-33
13.1358338448939 2.31768608952109e-33
13.1374151418536 2.22158850066397e-33
13.1389964388134 2.12945443087757e-33
13.1405777357732 2.04112128218833e-33
13.142159032733 1.95643309051287e-33
13.1437403296928 1.87524025650722e-33
13.1453216266525 1.79739928727897e-33
13.1469029236123 1.72277254851697e-33
13.1484842205721 1.65122802662881e-33
13.1500655175319 1.58263910047734e-33
13.1516468144917 1.51688432233833e-33
13.1532281114514 1.45384720770149e-33
13.1548094084112 1.39341603356325e-33
13.156390705371 1.33548364487839e-33
13.1579720023308 1.27994726882129e-33
13.1595532992906 1.22670833656888e-33
13.1611345962503 1.17567231228453e-33
13.1627158932101 1.12674852901916e-33
13.1642971901699 1.07985003125365e-33
13.1658784871297 1.03489342381252e-33
13.1674597840895 9.91798726893042e-34
13.1690410810492 9.50489236964676e-34
13.170622378009 9.10891393302399e-34
13.1722036749688 8.72934649923133e-34
13.1737849719286 8.36551352716543e-34
13.1753662688884 8.01676621549519e-34
13.1769475658481 7.68248237155049e-34
13.1785288628079 7.36206532604318e-34
13.1801101597677 7.05494289181273e-34
13.1816914567275 6.76056636481027e-34
13.1832727536873 6.47840956562244e-34
13.184854050647 6.20796791990488e-34
13.1864353476068 5.94875757613336e-34
13.1880166445666 5.70031455917499e-34
13.1895979415264 5.46219395826237e-34
13.1911792384862 5.23396914793493e-34
13.1927605354459 5.01523104065143e-34
13.1943418324057 4.80558736976817e-34
13.1959231293655 4.60466200168191e-34
13.1975044263253 4.41209427593598e-34
13.1990857232851 4.22753837216373e-34
13.2006670202448 4.05066270280697e-34
13.2022483172046 3.8811493305173e-34
13.2038296141644 3.71869340930433e-34
13.2054109111242 3.5630026484125e-34
13.206992208084 3.4137967980468e-34
13.2085735050437 3.27080715603462e-34
13.2101548020035 3.13377609459998e-34
13.2117360989633 3.00245660641201e-34
13.2133173959231 2.8766118691471e-34
13.2148986928829 2.75601482780358e-34
13.2164799898426 2.64044779404513e-34
13.2180612868024 2.5297020618941e-34
13.2196425837622 2.42357753910266e-34
13.221223880722 2.32188239357113e-34
13.2228051776818 2.22443271419627e-34
13.2243864746415 2.13105218557253e-34
13.2259677716013 2.04157177597662e-34
13.2275490685611 1.9558294380957e-34
13.2291303655209 1.87366982199123e-34
13.2307116624807 1.79494399978613e-34
13.2322929594404 1.71950920161363e-34
13.2338742564002 1.6472285623612e-34
13.23545555336 1.57797087876939e-34
13.2370368503198 1.5116103764726e-34
13.2386181472796 1.44802648657215e-34
13.2401994442393 1.38710363135009e-34
13.2417807411991 1.32873101875953e-34
13.2433620381589 1.27280244532933e-34
13.2449433351187 1.2192161071417e-34
13.2465246320785 1.16787441855464e-34
13.2481059290382 1.11868383835113e-34
13.249687225998 1.07155470301368e-34
13.2512685229578 1.0264010668396e-34
13.2528498199176 9.83140548605221e-35
13.2544311168774 9.41694184525559e-35
13.2560124138371 9.01986287243796e-35
13.2575937107969 8.63944310608732e-35
13.2591750077567 8.27498720000573e-35
13.2607563047165 7.92582867984388e-35
13.2623376016763 7.59132875065602e-35
13.263918898636 7.27087515348955e-35
13.2655001955958 6.96388106888243e-35
13.2670814925556 6.66978406550382e-35
13.2686627895154 6.38804509193932e-35
13.2702440864752 6.11814750997889e-35
13.2718253834349 5.85959616762345e-35
13.2734066803947 5.61191651026096e-35
13.2749879773545 5.37465372837789e-35
13.2765692743143 5.14737194036917e-35
13.2781505712741 4.92965340897305e-35
13.2797318682338 4.7210977899811e-35
13.2813131651936 4.5213214118729e-35
13.2828944621534 4.32995658514061e-35
13.2844757591132 4.14665094006549e-35
13.286057056073 3.97106679177756e-35
13.2876383530327 3.80288053150008e-35
13.2892196499925 3.64178204289372e-35
13.2908009469523 3.48747414247235e-35
13.2923822439121 3.3396720430825e-35
13.2939635408719 3.1981028395596e-35
13.2955448378317 3.06250501556931e-35
13.2971261347914 2.9326279708406e-35
13.2987074317512 2.80823156789419e-35
13.300288728711 2.68908569751305e-35
13.3018700256708 2.57496986214507e-35
13.3034513226305 2.46567277652809e-35
13.3050326195903 2.36099198482049e-35
13.3066139165501 2.26073349355985e-35
13.3081952135099 2.16471141979407e-35
13.3097765104697 2.07274765376939e-35
13.3113578074295 1.98467153556848e-35
13.3129391043892 1.90031954513318e-35
13.314520401349 1.81953500511525e-35
13.3161016983088 1.7421677960229e-35
13.3176829952686 1.66807408316917e-35
13.3192642922284 1.59711605492571e-35
13.3208455891881 1.52916167182152e-35
13.3224268861479 1.46408442603511e-35
13.3240081831077 1.40176311085712e-35
13.3255894800675 1.34208159971027e-35
13.3271707770273 1.28492863432922e-35
13.328752073987 1.23019762173018e-35
13.3303333709468 1.17778643959772e-35
13.3319146679066 1.12759724975379e-35
13.3334959648664 1.07953631935925e-35
13.3350772618262 1.03351384954782e-35
13.3366585587859 9.89443811169249e-36
13.3382398557457 9.47243787354099e-36
13.3398211527055 9.06834822625441e-36
13.3414024496653 8.681412782725e-36
13.3429837466251 8.3109069373935e-36
13.3445650435848 7.95613653775437e-36
13.3461463405446 7.61643661109812e-36
13.3477276375044 7.29117014420936e-36
13.3493089344642 6.97972691382758e-36
13.350890231424 6.68152236577833e-36
13.3524715283837 6.39599654075424e-36
13.3540528253435 6.12261304480555e-36
13.3556341223033 5.86085806271336e-36
13.3572154192631 5.61023941244071e-36
13.3587967162229 5.3702856389873e-36
13.3603780131826 5.14054514599835e-36
13.3619593101424 4.92058536354681e-36
13.3635406071022 4.70999195063855e-36
13.365121904062 4.50836803095283e-36
13.3667032010218 4.31533346046138e-36
13.3682844979815 4.13052412560172e-36
13.3698657949413 3.95359127072531e-36
13.3714470919011 3.78420085363866e-36
13.3730283888609 3.62203292801669e-36
13.3746096858207 3.46678105162513e-36
13.3761909827804 3.31815171925585e-36
13.3777722797402 3.17586381933913e-36
13.3793535767 3.03964811327535e-36
13.3809348736598 2.90924673651923e-36
13.3825161706196 2.78441272051741e-36
13.3840974675793 2.66490953464649e-36
13.3856787645391 2.55051064729705e-36
13.3872600614989 2.44099910532514e-36
13.3888413584587 2.33616713109702e-36
13.3904226554185 2.23581573640018e-36
13.3920039523782 2.13975435251374e-36
13.393585249338 2.04780047577079e-36
13.3951665462978 1.95977932796527e-36
13.3967478432576 1.87552353098039e-36
13.3983291402174 1.79487279505611e-36
13.3999104371771 1.71767362011085e-36
13.4014917341369 1.64377900959635e-36
13.4030730310967 1.5730481963409e-36
13.4046543280565 1.5053463798924e-36
13.4062356250163 1.44054447488171e-36
13.407816921976 1.37851886994144e-36
13.4093982189358 1.31915119674225e-36
13.4109795158956 1.26232810872384e-36
13.4125608128554 1.20794106912114e-36
13.4141421098152 1.15588614788296e-36
13.4157234067749 1.10606382713144e-36
13.4173047037347 1.05837881478784e-36
13.4188860006945 1.01273986603193e-36
13.4204672976543 9.69059612270589e-37
13.4220485946141 9.27254397291419e-37
13.4236298915738 8.87244120309956e-37
13.4252111885336 8.48952085618256e-37
13.4267924854934 8.12304858557149e-37
13.4283737824532 7.77232127553836e-37
13.429955079413 7.43666571961601e-37
13.4315363763727 7.11543735468324e-37
13.4331176733325 6.80801904829418e-37
13.4346989702923 6.51381993717495e-37
13.4362802672521 6.23227431457479e-37
13.4378615642119 5.96284056454117e-37
13.4394428611716 5.7050001411108e-37
13.4410241581314 5.45825659054079e-37
13.4426054550912 5.22213461475032e-37
13.444186752051 4.99617917428735e-37
13.4457680490108 4.77995462912569e-37
13.4473493459705 4.57304391572979e-37
13.4489306429303 4.37504775883368e-37
13.4505119398901 4.18558391651835e-37
13.4520932368499 4.00428645714301e-37
13.4536745338097 3.83080506684131e-37
13.4552558307694 3.6648043862502e-37
13.4568371277292 3.50596337527679e-37
13.458418424689 3.3539747047053e-37
13.4599997216488 3.20854417353295e-37
13.4615810186086 3.06939015093556e-37
13.4631623155683 2.93624304183178e-37
13.4647436125281 2.8088447750641e-37
13.4663249094879 2.68694831322714e-37
13.4679062064477 2.57031718324896e-37
13.4694875034075 2.45872502683324e-37
13.4710688003672 2.35195516994303e-37
13.472650097327 2.24980021052216e-37
13.4742313942868 2.15206162366342e-37
13.4758126912466 2.05854938352195e-37
13.4773939882064 1.96908160124875e-37
13.4789752851661 1.88348417826007e-37
13.4805565821259 1.80159047422254e-37
13.4821378790857 1.72324098911044e-37
13.4837191760455 1.64828305874662e-37
13.4853004730053 1.5765705632705e-37
13.486881769965 1.50796364796243e-37
13.4884630669248 1.44232845593526e-37
13.4900443638846 1.37953687216301e-37
13.4916256608444 1.31946627837818e-37
13.4932069578042 1.26199931838945e-37
13.494788254764 1.20702367336128e-37
13.4963695517237 1.15443184664262e-37
13.4979508486835 1.10412095774896e-37
13.4995321456433 1.05599254509225e-37
13.5011134426031 1.00995237710604e-37
13.5026947395629 9.65910271401743e-38
13.5042760365226 9.23779921618942e-38
13.5058573334824 8.8347873164015e-38
13.5074386304422 8.44927656866164e-38
13.509019927402 8.08051052245724e-38
13.5106012243618 7.72776526773651e-38
13.5121825213215 7.39034804191512e-38
13.5137638182813 7.06759589615804e-38
13.5153451152411 6.75887441853676e-38
13.5169264122009 6.46357651157332e-38
13.5185077091607 6.18112122190861e-38
13.5200890061204 5.9109526198603e-38
13.5216703030802 5.65253872676338e-38
13.52325160004 5.4053704880725e-38
13.5248328969998 5.16896079026469e-38
13.5264141939596 4.94284351971727e-38
13.5279954909193 4.72657266171891e-38
13.5295767878791 4.51972143798407e-38
13.5311580848389 4.32188148097817e-38
13.5327393817987 4.13266204351706e-38
13.5343206787585 3.95168924212112e-38
13.5359019757182 3.77860533272146e-38
13.537483272678 3.61306801730212e-38
13.5390645696378 3.45474978020621e-38
13.5406458665976 3.30333725279332e-38
13.5422271635574 3.15853060530163e-38
13.5438084605171 3.02004296469334e-38
13.5453897574769 2.88759985743512e-38
13.5469710544367 2.76093867611581e-38
13.5485523513965 2.63980816889339e-38
13.5501336483563 2.5239679508082e-38
13.551714945316 2.41318803602115e-38
13.5532962422758 2.30724839008902e-38
13.5548775392356 2.20593850142842e-38
13.5564588361954 2.10905697113243e-38
13.5580401331552 2.01641112038137e-38
13.5596214301149 1.92781661467828e-38
13.5612027270747 1.8430971042011e-38
13.5627840240345 1.76208387958088e-38
13.5643653209943 1.68461554244315e-38
13.5659466179541 1.61053769009535e-38
13.5675279149138 1.53970261374075e-38
13.5691092118736 1.47196900965121e-38
13.5706905088334 1.40720170274128e-38
13.5722718057932 1.34527138201285e-38
13.573853102753 1.28605434737025e-38
13.5754343997127 1.22943226730751e-38
13.5770156966725 1.17529194701439e-38
13.5785969936323 1.12352510644706e-38
13.5801782905921 1.07402816794615e-38
13.5817595875519 1.0267020529824e-38
13.5833408845116 9.81451987650818e-39
13.5849221814714 9.38187316529139e-39
13.5865034784312 8.96821324549992e-39
13.588084775391 8.57271066538927e-39
13.5896660723508 8.19457204088829e-39
13.5912473693105 7.83303849466889e-39
13.5928286662703 7.48738416234681e-39
13.5944099632301 7.15691476310872e-39
13.5959912601899 6.84096623190627e-39
13.5975725571497 6.53890341060138e-39
13.5991538541094 6.25011879556243e-39
13.6007351510692 5.97403133920814e-39
13.602316448029 5.71008530331078e-39
13.6038977449888 5.45774916170432e-39
13.6054790419486 5.21651455037377e-39
13.6070603389083 4.98589526284228e-39
13.6086416358681 4.76542628892438e-39
13.6102229328279 4.55466289499081e-39
13.6118042297877 4.35317974393522e-39
13.6133855267475 4.16057005317878e-39
13.6149668237072 3.97644478902779e-39
13.616548120667 3.8004318958518e-39
13.6181294176268 3.63217555860314e-39
13.6197107145866 3.47133549717927e-39
13.6212920115464 3.31758629132985e-39
13.6228733085061 3.17061673475598e-39
13.6244546054659 3.03012921713422e-39
13.6260359024257 2.89583913290581e-39
13.6276171993855 2.76747431563697e-39
13.6291984963453 2.64477449687092e-39
13.630779793305 2.52749078840707e-39
13.6323610902648 2.41538518700438e-39
13.6339423872246 2.30823010054694e-39
13.6355236841844 2.20580789471738e-39
13.6371049811442 2.10791045934298e-39
13.6386862781039 2.01433879351927e-39
13.6402675750637 1.92490260872902e-39
13.6418488720235 1.8394199491696e-39
13.6434301689833 1.75771682854498e-39
13.6450114659431 1.67962688262475e-39
13.6465927629028 1.60499103686787e-39
13.6481740598626 1.53365718847586e-39
13.6497553568224 1.46547990225652e-39
13.6513366537822 1.4003201196801e-39
13.652917950742 1.3380448805809e-39
13.6544992477017 1.27852705694609e-39
13.6560805446615 1.22164509826636e-39
13.6576618416213 1.16728278795943e-39
13.6592431385811 1.11532901038075e-39
13.6608244355409 1.0656775279565e-39
13.6624057325006 1.01822676801844e-39
13.6639870294604 9.72879618903191e-40
13.6655683264202 9.29543234925942e-40
13.66714962338 8.88128849840323e-40
13.6687309203398 8.4855159841398e-40
13.6703122172995 8.1073034577742e-40
13.6718935142593 7.7458752419622e-40
13.6734748112191 7.40048976959978e-40
13.6750561081789 7.07043809066231e-40
13.6766374051387 6.75504244410836e-40
13.6782187020984 6.453654892047e-40
13.6797999990582 6.16565601341449e-40
13.681381296018 5.89045365462125e-40
13.6829625929778 5.62748173466671e-40
13.6845438899376 5.37619910238675e-40
13.6861251868974 5.13608844355523e-40
13.6877064838571 4.90665523565816e-40
13.6892877808169 4.68742674831502e-40
13.6908690777767 4.4779510873103e-40
13.6924503747365 4.27779628038183e-40
13.6940316716963 4.08654940293966e-40
13.695612968656 3.90381574196581e-40
13.6971942656158 3.72921799644641e-40
13.6987755625756 3.56239551275587e-40
13.7003568595354 3.40300355345905e-40
13.7019381564952 3.25071259807061e-40
13.7035194534549 3.1052076744184e-40
13.7051007504147 2.96618771921331e-40
13.7066820473745 2.83336496664639e-40
13.7082633443343 2.70646436367971e-40
13.7098446412941 2.58522301098382e-40
13.7114259382538 2.46938962830791e-40
13.7130072352136 2.3587240432823e-40
13.7145885321734 2.25299670259895e-40
13.7161698291332 2.15198820461689e-40
13.717751126093 2.05548885242429e-40
13.7193324230527 1.96329822650977e-40
13.7209137200125 1.87522477615274e-40
13.7224950169723 1.7910854287285e-40
13.7240763139321 1.710705216148e-40
13.7256576108919 1.63391691768632e-40
13.7272389078516 1.56056071847019e-40
13.7288202048114 1.49048388295956e-40
13.7304015017712 1.42354044275911e-40
13.731982798731 1.35959089813051e-40
13.7335640956908 1.29850193260767e-40
13.7351453926505 1.24014614015902e-40
13.7367266896103 1.18440176431736e-40
13.7383079865701 1.13115244878233e-40
13.7398892835299 1.08028699898035e-40
13.7414705804897 1.03169915409961e-40
13.7430518774494 9.85287369157481e-41
13.7446331744092 9.40954606640862e-41
13.746214471369 8.98608137315559e-41
13.7477957683288 8.58159349800353e-41
13.7493770652886 8.19523568513248e-41
13.7509583622483 7.82619879636224e-41
13.7525396592081 7.47370964739733e-41
13.7541209561679 7.13702941728283e-41
13.7557022531277 6.81545212796949e-41
13.7572835500875 6.50830319078389e-41
13.7588648470472 6.21493801700244e-41
13.760446144007 5.93474068958175e-41
13.7620274409668 5.66712269349464e-41
13.7636087379266 5.41152170200608e-41
13.7651900348864 5.16740041647601e-41
13.7667713318461 4.93424545731749e-41
13.7683526288059 4.71156630389865e-41
13.7699339257657 4.4988942812e-41
13.7715152227255 4.29578159121043e-41
13.7730965196853 4.10180038705237e-41
13.774677816645 3.91654188800682e-41
13.7762591136048 3.73961553360458e-41
13.7778404105646 3.57064817508616e-41
13.7794217075244 3.40928330257868e-41
13.7810030044842 3.25518030641984e-41
13.7825843014439 3.10801377113349e-41
13.7841655984037 2.96747280061004e-41
13.7857468953635 2.83326037312267e-41
13.7873281923233 2.70509272487488e-41
13.7889094892831 2.58269876080807e-41
13.7904907862428 2.46581949148341e-41
13.7920720832026 2.35420749487337e-41
13.7936533801624 2.24762640198302e-41
13.7952346771222 2.1458504052413e-41
13.796815974082 2.04866378865822e-41
13.7983972710417 1.95586047878914e-41
13.7999785680015 1.86724361560076e-41
13.8015598649613 1.7826251423365e-41
13.8031411619211 1.70182541356892e-41
13.8047224588809 1.62467282062048e-41
13.8063037558406 1.55100343359324e-41
13.8078850528004 1.48066065927004e-41
13.8094663497602 1.41349491419164e-41
13.81104764672 1.34936331223557e-41
13.8126289436798 1.28812936606131e-41
13.8142102406395 1.22966270179878e-41
13.8157915375993 1.1738387864097e-41
13.8173728345591 1.12053866714928e-41
13.8189541315189 1.06964872259907e-41
13.8205354284787 1.02106042475986e-41
13.8221167254384 9.74670111714027e-42
13.8236980223982 9.30378770390568e-42
13.825279319358 8.88091828979592e-42
13.8268606163178 8.47718958586499e-42
13.8284419132776 8.09173883696097e-42
13.8300232102373 7.72374201068413e-42
13.8316045071971 7.37241206691986e-42
13.8331858041569 7.03699730438216e-42
13.8347671011167 6.71677978068031e-42
13.8363483980765 6.41107380276892e-42
13.8379296950362 6.11922448457586e-42
13.839510991996 5.84060636884991e-42
13.8410922889558 5.57462211042824e-42
13.8426735859156 5.32070121811083e-42
13.8442548828754 5.0782988526314e-42
13.8458361798351 4.84689467818562e-42
13.8474174767949 4.62599176515101e-42
13.8489987737547 4.41511554173191e-42
13.8505800707145 4.21381279235505e-42
13.8521613676743 4.02165070074444e-42
13.853742664634 3.83821593567812e-42
13.8553239615938 3.66311377753911e-42
13.8569052585536 3.4959672838771e-42
13.8584865555134 3.3364164921665e-42
13.8600678524732 3.18411765821756e-42
13.8616491494329 3.03874252856588e-42
13.8632304463927 2.89997764536457e-42
13.8648117433525 2.76752368235134e-42
13.8663930403123 2.64109481046028e-42
13.8679743372721 2.52041809182153e-42
13.8695556342319 2.40523290081694e-42
13.8711369311916 2.29529037105271e-42
13.8727182281514 2.19035286704462e-42
13.8742995251112 2.09019347955045e-42
13.875880822071 1.99459554347093e-42
13.8774621190308 1.90335217733141e-42
13.8790434159905 1.81626584337908e-42
13.8806247129503 1.73314792736114e-42
13.8822060099101 1.65381833713923e-42
13.8837873068699 1.57810511926665e-42
13.8853686038297 1.50584409274442e-42
13.8869499007894 1.43687849918923e-42
13.8885311977492 1.37105866868155e-42
13.890112494709 1.30824170059001e-42
13.8916937916688 1.24829115870203e-42
13.8932750886286 1.19107678002905e-42
13.8948563855883 1.13647419667562e-42
13.8964376825481 1.08436467017782e-42
13.8980189795079 1.03463483777129e-42
13.8996002764677 9.8717647003895e-43
13.9011815734275 9.41886239442226e-43
13.9027628703872 8.9866549924438e-43
13.904344167347 8.57420072357402e-43
13.9059254643068 8.18060049681228e-43
13.9075067612666 7.80499597495208e-43
13.9090880582264 7.44656773509251e-43
13.9106693551861 7.10453351178e-43
13.9122506521459 6.77814651918202e-43
13.9138319491057 6.46669384864989e-43
13.9154132460655 6.16949493838177e-43
13.9169945430253 5.8859001118917e-43
13.918575839985 5.61528918225506e-43
13.9201571369448 5.35707011915759e-43
13.9217384339046 5.11067777592598e-43
13.9233197308644 4.87557267389153e-43
13.9249010278242 4.65123984144388e-43
13.9264823247839 4.43718770543072e-43
13.9280636217437 4.23294703242957e-43
13.9296449187035 4.03806991778184e-43
13.9312262156633 3.85212882012984e-43
13.9328075126231 3.6747156395062e-43
13.9343888095828 3.50544083696834e-43
13.9359701065426 3.34393259393983e-43
13.9375514035024 3.18983600945523e-43
13.9391327004622 3.04281233361751e-43
13.940713997422 2.90253823565138e-43
13.9422952943817 2.76870510497351e-43
13.9438765913415 2.64101838382525e-43
13.9454578883013 2.519196930018e-43
13.9470391852611 2.40297240846391e-43
13.9486204822209 2.29208871019268e-43
13.9502017791806 2.18630139759524e-43
13.9517830761404 2.08537717475209e-43
13.9533643731002 1.98909338168983e-43
13.95494567006 1.89723751149111e-43
13.9565269670198 1.80960674925017e-43
13.9581082639795 1.72600753187095e-43
13.9596895609393 1.64625512776196e-43
13.9612708578991 1.57017323556809e-43
13.9628521548589 1.49759360104106e-43
13.9644334518187 1.42835565125221e-43
13.9660147487784 1.36230614536862e-43
13.9675960457382 1.2992988412322e-43
13.969177342698 1.23919417703929e-43
13.9707586396578 1.18185896744643e-43
13.9723399366176 1.12716611342607e-43
13.9739212335773 1.07499432528556e-43
13.9755025305371 1.02522785822876e-43
13.9770838274969 9.77756259905659e-44
13.9786651244567 9.3247412941448e-44
13.9802464214165 8.89280887220175e-44
13.9818277183762 8.48080555521622e-44
13.983409015336 8.08781548572586e-44
13.9849903122958 7.71296472522615e-44
13.9865716092556 7.35541934337953e-44
13.9881529062154 7.01438359400652e-44
13.9897342031751 6.68909817383273e-44
13.9913155001349 6.37883856035621e-44
13.9928967970947 6.08291342519481e-44
13.9944780940545 5.80066311949568e-44
13.9960593910143 5.53145822819855e-44
13.997640687974 5.27469818997792e-44
13.9992219849338 5.02980997990796e-44
14.0008032818936 4.79624685207368e-44
14.0023845788534 4.57348713930772e-44
14.0039658758132 4.36103310752924e-44
14.0055471727729 4.15840986224224e-44
14.0071284697327 3.96516430472931e-44
14.0087097666925 3.78086413580045e-44
14.0102910636523 3.60509690487485e-44
14.0118723606121 3.43746910234246e-44
14.0134536575718 3.27760529328499e-44
14.0150349545316 3.1251472906341e-44
14.0166162514914 2.97975336600285e-44
14.0181975484512 2.84109749648548e-44
14.019778845411 2.7088686457678e-44
14.0213601423707 2.58277007802692e-44
14.0229414393305 2.46251870309072e-44
14.0245227362903 2.34784445147932e-44
14.0261040332501 2.23848967794327e-44
14.0276853302099 2.13420859220614e-44
14.0292666271696 2.03476671569989e-44
14.0308479241294 1.93994036307514e-44
14.0324292210892 1.84951614738792e-44
14.034010518049 1.76329050788239e-44
14.0355918150088 1.68106925932753e-44
14.0371731119685 1.60266716194898e-44
14.0387544089283 1.52790751099861e-44
14.0403357058881 1.45662174508697e-44
14.0419170028479 1.38864907240457e-44
14.0434982998077 1.32383611404033e-44
14.0450795967674 1.26203656360133e-44
14.0466608937272 1.20311086240277e-44
14.048242190687 1.14692588950378e-44
14.0498234876468 1.09335466594198e-44
14.0514047846066 1.04227607248021e-44
14.0529860815663 9.93574580285917e-45
14.0545673785261 9.47139993934214e-45
14.0561486754859 9.02867206173178e-45
14.0577299724457 8.60655963927043e-45
14.0593112694055 8.20410645010427e-45
14.0608925663653 7.82040045073071e-45
14.062473863325 7.45457174312194e-45
14.0640551602848 7.10579063491076e-45
14.0656364572446 6.77326578858838e-45
14.0672177542044 6.45624245552528e-45
14.0687990511642 6.15400079095772e-45
14.0703803481239 5.86585424627264e-45
14.0719616450837 5.59114803504966e-45
14.0735429420435 5.32925766948273e-45
14.0751242390033 5.0795875639761e-45
14.0767055359631 4.84156970280913e-45
14.0782868329228 4.61466236902756e-45
14.0798681298826 4.39834893163529e-45
14.0814494268424 4.19213668854733e-45
14.0830307238022 3.99555576265231e-45
14.084612020762 3.80815804864087e-45
14.0861933177217 3.6295162081894e-45
14.0877746146815 3.45922271136391e-45
14.0893559116413 3.2968889220667e-45
14.0909372086011 3.14214422557917e-45
14.0925185055609 2.99463519617743e-45
14.0940998025206 2.85402480308705e-45
14.0956810994804 2.7199916529382e-45
14.0972623964402 2.59222926710736e-45
14.0988436934 2.4704453923007e-45
14.1004249903598 2.35436134289556e-45
14.1020062873195 2.24371137355305e-45
14.1035875842793 2.13824208072768e-45
14.1051688812391 2.03771183175064e-45
14.1067501781989 1.94189022021305e-45
14.1083314751587 1.85055754644586e-45
14.1099127721184 1.76350432195417e-45
14.1114940690782 1.68053079668516e-45
14.113075366038 1.6014465081057e-45
14.1146566629978 1.52606985106279e-45
14.1162379599576 1.45422766750053e-45
14.1178192569173 1.38575485509485e-45
14.1194005538771 1.32049399395258e-45
14.1209818508369 1.25829499054528e-45
14.1225631477967 1.19901473806525e-45
14.1241444447565 1.14251679248432e-45
14.1257257417162 1.08867106355792e-45
14.127307038676 1.03735352010864e-45
14.1288883356358 9.88445908922135e-46
14.1304696325956 9.41835486636997e-46
14.1320509295554 8.9741476402449e-46
14.1336322265151 8.55081262086141e-46
14.1352135234749 8.14737279435625e-46
14.1367948204347 7.76289670430083e-46
14.1383761173945 7.39649633570641e-46
14.1399574143543 7.04732509687432e-46
14.141538711314 6.7145758946758e-46
14.1431200082738 6.39747929887157e-46
14.1447013052336 6.0953017914091e-46
14.1462826021934 5.80734409681827e-46
14.1478638991532 5.53293958987312e-46
14.1494451961129 5.27145277703263e-46
14.1510264930727 5.02227784822354e-46
14.1526077900325 4.78483729574061e-46
14.1541890869923 4.55858059713607e-46
14.1557703839521 4.34298295917192e-46
14.1573516809118 4.13754411999705e-46
14.1589329778716 3.94178720687848e-46
14.1605142748314 3.75525764691365e-46
14.1620955717912 3.57752212826109e-46
14.163676868751 3.4081676095818e-46
14.1652581657107 3.24680037544017e-46
14.1668394626705 3.09304513556366e-46
14.1684207596303 2.94654416589788e-46
14.1700020565901 2.80695648957403e-46
14.1715833535499 2.67395709588665e-46
14.1731646505096 2.54723619557559e-46
14.1747459474694 2.42649851069681e-46
14.1763272444292 2.31146259749055e-46
14.177908541389 2.20186020073539e-46
14.1794898383488 2.09743563810427e-46
14.1810711353085 1.99794521315008e-46
14.1826524322683 1.90315665559564e-46
14.1842337292281 1.81284858765314e-46
14.1858150261879 1.72681001518409e-46
14.1873963231477 1.64483984251279e-46
14.1889776201074 1.56674640985207e-46
14.1905589170672 1.49234705224188e-46
14.192140214027 1.42146767902907e-46
14.1937215109868 1.35394237293358e-46
14.1953028079466 1.28961300778722e-46
14.1968841049063 1.22832888408015e-46
14.1984654018661 1.16994638149054e-46
14.2000466988259 1.11432862760979e-46
14.2016279957857 1.06134518210573e-46
14.2032092927455 1.0108717356167e-46
14.2047905897052 9.62789822678088e-47
14.206371886665 9.16986548052397e-47
14.2079531836248 8.73354325810785e-47
14.2095344805846 8.31790630597293e-47
14.2111157775444 7.9219776050356e-47
14.2126970745041 7.5448261100141e-47
14.2142783714639 7.18556459440601e-47
14.2158596684237 6.84334759603657e-47
14.2174409653835 6.5173694585557e-47
14.2190222623433 6.20686246446942e-47
14.220603559303 5.91109505532535e-47
14.2221848562628 5.62937013514319e-47
14.2237661532226 5.36102345310138e-47
14.2253474501824 5.10542206182589e-47
14.2269287471422 4.86196284781053e-47
14.2285100441019 4.63007113051191e-47
14.2300913410617 4.4091993270025e-47
14.2316726380215 4.19882567908074e-47
14.2332539349813 3.9984530399747e-47
14.2348352319411 3.80760771778551e-47
14.2364165289008 3.625838373107e-47
14.2379978258606 3.45271496825178e-47
14.2395791228204 3.28782776566662e-47
14.2411604197802 3.13078637328556e-47
14.24274171674 2.98121883458351e-47
14.2443230136998 2.83877076127676e-47
14.2459043106595 2.70310450668485e-47
14.2474856076193 2.57389837779409e-47
14.2490669045791 2.45084588432149e-47
14.2506482015389 2.33365502294626e-47
14.2522294984987 2.22204759513092e-47
14.2538107954584 2.11575855693468e-47
14.2553920924182 2.01453539934706e-47
14.256973389378 1.91813755768619e-47
14.2585546863378 1.82633584871644e-47
14.2601359832976 1.73891193421132e-47
14.2617172802573 1.65565780967967e-47
14.2632985772171 1.57637531711806e-47
14.2648798741769 1.50087568064718e-47
14.2664611711367 1.42897906396022e-47
14.2680424680965 1.36051414857256e-47
14.2696237650562 1.29531773189274e-47
14.271205062016 1.2332343441815e-47
14.2727863589758 1.17411588352371e-47
14.2743676559356 1.11782126797275e-47
14.2759489528954 1.06421610404615e-47
14.2775302498551 1.01317237081657e-47
14.2791115468149 9.64568118877874e-48
14.2806928437747 9.18287183467933e-48
14.2822741407345 8.74218911096236e-48
14.2838554376943 8.32257899046444e-48
14.285436734654 7.92303747141759e-48
14.2870180316138 7.54260821202153e-48
14.2885993285736 7.18038027643691e-48
14.2901806255334 6.83548598698722e-48
14.2917619224932 6.50709887757709e-48
14.2933432194529 6.1944317435371e-48
14.2949245164127 5.89673478344316e-48
14.2965058133725 5.61329382853851e-48
14.2980871103323 5.34342865564628e-48
14.2996684072921 5.08649137966066e-48
14.3012497042518 4.84186492188397e-48
14.3028310012116 4.60896155062953e-48
14.3044122981714 4.38722149071486e-48
14.3059935951312 4.17611159856822e-48
14.307574892091 3.97512409991424e-48
14.3091561890507 3.78377538703698e-48
14.3107374860105 3.60160487289135e-48
14.3123187829703 3.42817389930433e-48
14.3139000799301 3.26306469678078e-48
14.3154813768899 3.10587939348019e-48
14.3170626738496 2.95623907100517e-48
14.3186439708094 2.81378286484398e-48
14.3202252677692 2.67816710735581e-48
14.321806564729 2.54906451127723e-48
14.3233878616888 2.42616339183372e-48
14.3249691586485 2.30916692569651e-48
14.3265504556083 2.19779244496776e-48
14.3281317525681 2.09177076458633e-48
14.3297130495279 1.99084554158903e-48
14.3312943464877 1.89477266469766e-48
14.3328756434474 1.80331967280261e-48
14.3344569404072 1.71626520101289e-48
14.336038237367 1.63339845293049e-48
14.3376195343268 1.5545186979255e-48
14.3392008312866 1.47943479225948e-48
14.3407821282463 1.40796472288009e-48
14.3423634252061 1.33993517286508e-48
14.3439447221659 1.27518110745302e-48
14.3455260191257 1.21354537972515e-48
14.3471073160855 1.15487835498007e-48
14.3486886130452 1.09903755293288e-48
14.350269910005 1.04588730689051e-48
14.3518512069648 9.95298439112314e-49
14.3534325039246 9.4714795156822e-49
14.3550138008844 9.01318731387241e-49
14.3565950978441 8.57699270298313e-49
14.3581763948039 8.16183397382191e-49
14.3597576917637 7.76670024536485e-49
14.3613389887235 7.39062904022137e-49
14.3629202856833 7.0327039753817e-49
14.364501582643 6.69205256271617e-49
14.3660828796028 6.36784411405214e-49
14.3676641765626 6.05928774582972e-49
14.3692454735224 5.76563047870587e-49
14.3708267704822 5.4861554275164e-49
14.3724080674419 5.22018007737824e-49
14.3739893644017 4.96705464180687e-49
14.3755706613615 4.72616049899197e-49
14.3771519583213 4.49690870251448e-49
14.3787332552811 4.27873856294666e-49
14.3803145522408 4.07111629704092e-49
14.3818958492006 3.87353374120337e-49
14.3834771461604 3.68550712631853e-49
14.3850584431202 3.50657591089072e-49
14.38663974008 3.33630166984287e-49
14.3882210370397 3.1742670362488e-49
14.3898023339995 3.02007469353234e-49
14.3913836309593 2.8733464157188e-49
14.3929649279191 2.73372215345651e-49
14.3945462248789 2.60085916364496e-49
14.3961275218386 2.47443118057854e-49
14.3977088187984 2.35412762663715e-49
14.3992901157582 2.23965286066468e-49
14.400871412718 2.13072546222014e-49
14.4024527096778 2.02707754999052e-49
14.4040340066375 1.92845413277936e-49
14.4056153035973 1.83461249145906e-49
14.4071966005571 1.74532159048048e-49
14.4087778975169 1.660361517475e-49
14.4103591944767 1.57952294965812e-49
14.4119404914364 1.50260664572869e-49
14.4135217883962 1.42942296205435e-49
14.415103085356 1.35979139199983e-49
14.4166843823158 1.29354012727949e-49
14.4182656792756 1.23050564030076e-49
14.4198469762353 1.17053228647834e-49
14.4214282731951 1.11347192558845e-49
14.4230095701549 1.05918356123439e-49
14.4245908671147 1.00753299758161e-49
14.4261721640745 9.58392512515185e-50
14.4277534610342 9.11640546465259e-50
14.429334757994 8.67161406116048e-50
14.4309160549538 8.24844982327798e-50
14.4324973519136 7.84586481556928e-50
14.4340786488734 7.46286170160502e-50
14.4356599458331 7.09849130948587e-50
14.4372412427929 6.75185031407785e-50
14.4388225397527 6.4220790304482e-50
14.4404038367125 6.10835931300784e-50
14.4419851336723 5.80991255552906e-50
14.4435664306321 5.52599778704171e-50
14.4451477275918 5.25590985914454e-50
14.4467290245516 4.99897772026409e-50
14.4483103215114 4.75456277278417e-50
14.4498916184712 4.52205730904693e-50
14.451472915431 4.30088302243536e-50
14.4530542123907 4.0904895899811e-50
14.4546355093505 3.89035332305087e-50
14.4562168063103 3.69997588288344e-50
14.4577981032701 3.51888305779498e-50
14.4593794002299 3.3466235992282e-50
14.4609606971896 3.18276811368138e-50
14.4625419941494 3.02690800798306e-50
14.4641232911092 2.8786544852288e-50
14.465704588069 2.73763758904447e-50
14.4672858850288 2.6035052938251e-50
14.4688671819885 2.47592263872464e-50
14.4704484789483 2.35457090335749e-50
14.4720297759081 2.23914682313724e-50
14.4736110728679 2.12936184242013e-50
14.4751923698277 2.02494140360436e-50
14.4767736667874 1.92562427044664e-50
14.4783549637472 1.83116188399701e-50
14.479936260707 1.74131774955485e-50
14.4815175576668 1.65586685316026e-50
14.4830988546266 1.57459510620549e-50
14.4846801515863 1.49729881683846e-50
14.4862614485461 1.42378418681829e-50
14.4878427455059 1.35386683266476e-50
14.4894240424657 1.2873713298795e-50
14.4910053394255 1.22413077916473e-50
14.4925866363852 1.16398639356817e-50
14.494167933345 1.10678710555266e-50
14.4957492303048 1.05238919302639e-50
14.4973305272646 1.00065592342563e-50
14.4989118242244 9.51457214991661e-51
14.5004931211841 9.04669314390876e-51
14.5020744181439 8.60174489917126e-51
14.5036557151037 8.17860739507706e-51
14.5052370120635 7.77621512874096e-51
14.5068183090233 7.39355447053804e-51
14.508399605983 7.02966114750665e-51
14.5099809029428 6.68361784837203e-51
14.5115621999026 6.35455194438199e-51
14.5131434968624 6.04163332038325e-51
14.5147247938222 5.74407231079118e-51
14.5163060907819 5.46111773543065e-51
14.5178873877417 5.19205503038388e-51
14.5194686847015 4.93620446935633e-51
14.5210499816613 4.69291947106805e-51
14.5226312786211 4.46158498866239e-51
14.5242125755808 4.2416159770509e-51
14.5257938725406 4.03245593449457e-51
14.5273751695004 3.83357551486776e-51
14.5289564664602 3.64447120711191e-51
14.53053776342 3.46466407869637e-51
14.5321190603797 3.29369858000054e-51
14.5337003573395 3.13114140661892e-51
14.5352816542993 2.97658041684309e-51
14.5368629512591 2.829623601643e-51
14.5384442482189 2.68989810459724e-51
14.5400255451786 2.55704928937674e-51
14.5416068421384 2.43073985244744e-51
14.5431881390982 2.31064897887761e-51
14.544769436058 2.19647153905968e-51
14.5463507330178 2.08791732449516e-51
14.5479320299775 1.98471032062177e-51
14.5495133269373 1.88658801499286e-51
14.5510946238971 1.7933007390542e-51
14.5526759208569 1.70461104188546e-51
14.5542572178167 1.62029309438139e-51
14.5558385147764 1.54013212238078e-51
14.5574198117362 1.4639238673607e-51
14.559001108696 1.39147407333752e-51
14.5605824056558 1.32259799871901e-51
14.5621637026156 1.25711995190505e-51
14.5637449995753 1.19487284946618e-51
14.5653262965351 1.13569779582317e-51
14.5669075934949 1.07944368337966e-51
14.5684888904547 1.02596681211031e-51
14.5700701874145 9.75130527669397e-52
14.5716514843742 9.26804877120691e-52
14.573232781334 8.8086628142657e-52
14.5748140782938 8.37197223891232e-52
14.5763953752536 7.95685953774813e-52
14.5779766722134 7.56226204356016e-52
14.5795579691731 7.18716924724895e-52
14.5811392661329 6.83062024653915e-52
14.5827205630927 6.49170131901971e-52
14.5843018600525 6.169543613501e-52
14.5858831570123 5.86332095399217e-52
14.587464453972 5.57224775074761e-52
14.5890457509318 5.29557701322264e-52
14.5906270478916 5.03259846000634e-52
14.5922083448514 4.78263672091893e-52
14.5937896418112 4.54504962695068e-52
14.5953709387709 4.31922658359612e-52
14.5969522357307 4.10458702367175e-52
14.5985335326905 3.90057893563859e-52
14.6001148296503 3.70667746385895e-52
14.6016961266101 3.52238357717215e-52
14.6032774235698 3.34722280256462e-52
14.6048587205296 3.180744020718e-52
14.6064400174894 3.02251832040889e-52
14.6080213144492 2.87213790894488e-52
14.609602611409 2.72921507582837e-52
14.6111839083687 2.59338120714083e-52
14.6127652053285 2.46428584812304e-52
14.6143465022883 2.34159581160055e-52
14.6159277992481 2.22499433006373e-52
14.6175090962079 2.11418024920691e-52
14.6190903931677 2.00886726097029e-52
14.6206716901274 1.90878317410974e-52
14.6222529870872 1.8136692205001e-52
14.623834284047 1.72327939539212e-52
14.6254155810068 1.6373798300025e-52
14.6269968779665 1.55574819482553e-52
14.6285781749263 1.47817313218777e-52
14.6301594718861 1.40445371662153e-52
14.6317407688459 1.33439894167294e-52
14.6333220658057 1.26782723187822e-52
14.6349033627655 1.204565978667e-52
14.6364846597252 1.14445109903301e-52
14.638065956685 1.08732661583752e-52
14.6396472536448 1.03304425872114e-52
14.6412285506046 9.81463084583977e-53
14.6428098475644 9.32449116696402e-53
14.6443911445241 8.85875001530696e-53
14.6459724414839 8.4161968242931e-53
14.6475537384437 7.99568089304602e-53
14.6491350354035 7.59610843579129e-53
14.6507163323633 7.21643977610332e-53
14.652297629323 6.85568667910543e-53
14.6538789262828 6.51290981470555e-53
14.6554602232426 6.18721634549551e-53
14.6570415202024 5.87775763327495e-53
14.6586228171622 5.58372705825196e-53
14.6602041141219 5.30435794554729e-53
14.6617854110817 5.0389215936607e-53
14.6633667080415 4.78672539987304e-53
14.6649480050013 4.54711107795642e-53
14.6665293019611 4.31945296349115e-53
14.6681105989208 4.10315640270192e-53
14.6696918958806 3.89765622048109e-53
14.6712731928404 3.70241526393864e-53
14.6728544898002 3.51692301760576e-53
14.67443578676 3.34069428688308e-53
14.6760170837197 3.1732679463059e-53
14.6775983806795 3.0142057495084e-53
14.6791796776393 2.86309119781556e-53
14.6807609745991 2.71952846460342e-53
14.6823422715589 2.58314137267648e-53
14.6839235685186 2.45357242206906e-53
14.6855048654784 2.33048186577522e-53
14.6870861624382 2.21354683109285e-53
14.688667459398 2.10246048427707e-53
14.6902487563578 1.996931236421e-53
14.6918300533175 1.89668198853532e-53
14.6934113502773 1.80144941386642e-53
14.6949926472371 1.71098327565807e-53
14.6965739441969 1.62504577859214e-53
14.6981552411567 1.54341095224775e-53
14.6997365381164 1.46586406502604e-53
14.7013178350762 1.39220106701013e-53
14.702899132036 1.32222806036153e-53
14.7044804289958 1.255760795892e-53
14.7060617259556 1.19262419450446e-53
14.7076430229153 1.13265189229179e-53
14.7092243198751 1.07568580814099e-53
14.7108056168349 1.02157573270464e-53
14.7123869137947 9.70178937705541e-54
14.7139682107545 9.21359804572012e-54
14.7155495077142 8.74989471440937e-54
14.717130804674 8.30945497633718e-54
14.7187121016338 7.89111544734028e-54
14.7202933985936 7.49377073460455e-54
14.7218746955534 7.11637055537273e-54
14.7234559925131 6.75791699840638e-54
14.7250372894729 6.41746192104399e-54
14.7266185864327 6.09410447524151e-54
14.7281998833925 5.78698875612602e-54
14.7297811803523 5.49530156712085e-54
14.731362477312 5.21827029582855e-54
14.7329437742718 4.95516089521302e-54
14.7345250712316 4.70527596481845e-54
14.7361063681914 4.4679529272561e-54
14.7376876651512 4.24256229498301e-54
14.7392689621109 4.02850602321149e-54
14.7408502590707 3.82521594440904e-54
14.7424315560305 3.63215228055673e-54
14.7440128529903 3.44880222923913e-54
14.7455941499501 3.27467861989126e-54
14.7471754469098 3.10931863678578e-54
14.7487567438696 2.95228260545136e-54
14.7503380408294 2.80315283929774e-54
14.7519193377892 2.66153254362965e-54
14.753500634749 2.52704477402681e-54
14.7550819317087 2.39933144653598e-54
14.7566632286685 2.2780523970395e-54
14.7582445256283 2.16288448738968e-54
14.7598258225881 2.05352075597249e-54
14.7614071195479 1.94966961051888e-54
14.7629884165076 1.85105406106593e-54
14.7645697134674 1.75741099107242e-54
14.7661510104272 1.66849046478161e-54
14.767732307387 1.58405506907892e-54
14.7693136043468 1.50387928807623e-54
14.7708949013065 1.42774890885762e-54
14.7724761982663 1.35546045678311e-54
14.7740574952261 1.28682065893295e-54
14.7756387921859 1.22164593426102e-54
14.7772200891457 1.1597619091566e-54
14.7788013861054 1.1010029571332e-54
14.7803826830652 1.04521176145997e-54
14.781963980025 9.92238899581932e-55
14.7835452769848 9.41942448270667e-55
14.7851265739446 8.94187608450063e-55
14.7867078709043 8.48846348729649e-55
14.7882891678641 8.05797066721176e-55
14.7898704648239 7.64924267251365e-55
14.7914517617837 7.26118256615167e-55
14.7930330587435 6.89274852102741e-55
14.7946143557032 6.54295106013659e-55
14.796195652663 6.21085043447739e-55
14.7977769496228 5.89555413189566e-55
14.7993582465826 5.59621451029466e-55
14.8009395435424 5.31202654907378e-55
14.8025208405021 5.04222571287066e-55
14.8041021374619 4.78608592201894e-55
14.8056834344217 4.54291762443589e-55
14.8072647313815 4.31206596386917e-55
14.8088460283413 4.09290903969386e-55
14.810427325301 3.8848562537144e-55
14.8120086222608 3.68734673963431e-55
14.8135899192206 3.49984787105727e-55
14.8151712161804 3.32185384413388e-55
14.8167525131402 3.15288433110372e-55
14.8183338101 2.99248320121074e-55
14.8199151070597 2.84021730564441e-55
14.8214964040195 2.69567532327889e-55
14.8230777009793 2.55846666421694e-55
14.8246589979391 2.42822042821361e-55
14.8262402948989 2.30458441527731e-55
14.8278215918586 2.18722418583985e-55
14.8294028888184 2.07582216797042e-55
14.8309841857782 1.97007680936169e-55
14.832565482738 1.86970177179103e-55
14.8341467796978 1.77442516596905e-55
14.8357280766575 1.68398882473951e-55
14.8373093736173 1.59814761271957e-55
14.8388906705771 1.51666877057852e-55
14.8404719675369 1.43933129216956e-55
14.8420532644967 1.36592533294571e-55
14.8436345614564 1.29625164803509e-55
14.8452158584162 1.23012105852667e-55
14.846797155376 1.16735394453201e-55
14.8483784523358 1.10777976371348e-55
14.8499597492956 1.05123659396107e-55
14.8515410462553 9.97570699063137e-56
14.8531223432151 9.46636116168843e-56
14.8547036401749 8.98294263987484e-56
14.8562849371347 8.52413570662135e-56
14.8578662340945 8.08869120358587e-56
14.8594475310542 7.67542317598706e-56
14.861028828014 7.28320568483568e-56
14.8626101249738 6.91096977930114e-56
14.8641914219336 6.55770062143012e-56
14.8657727188934 6.22243475539356e-56
14.8673540158531 5.90425751420295e-56
14.8689353128129 5.60230055674692e-56
14.8705166097727 5.31573952891954e-56
14.8720979067325 5.04379184235104e-56
14.8736792036923 4.78571456500449e-56
14.875260500652 4.54080241796889e-56
14.8768417976118 4.30838587309956e-56
14.8784230945716 4.08782934645996e-56
14.8800043915314 3.8785294828304e-56
14.8815856884912 3.67991352654551e-56
14.8831669854509 3.49143777449534e-56
14.8847482824107 3.31258610706191e-56
14.8863295793705 3.14286859311697e-56
14.8879108763303 2.98182016532485e-56
14.8894921732901 2.82899936226384e-56
14.8910734702498 2.68398713397582e-56
14.8926547672096 2.54638570776988e-56
14.8942360641694 2.41581751122575e-56
14.8958173611292 2.29192414955849e-56
14.897398658089 2.17436543458947e-56
14.8989799550487 2.06281846271332e-56
14.9005612520085 1.95697673943256e-56
14.9021425489683 1.85654934807341e-56
14.9037238459281 1.76126016050907e-56
14.9053051428879 1.67084708771452e-56
14.9068864398476 1.58506136821146e-56
14.9084677368074 1.50366689245111e-56
14.9100490337672 1.42643956132852e-56
14.911630330727 1.35316667714439e-56
14.9132116276868 1.28364636532652e-56
14.9147929246465 1.2176870254138e-56
14.9163742216063 1.15510680978371e-56
14.9179555185661 1.09573312875762e-56
14.9195368155259 1.03940218073165e-56
14.9211181124857 9.85958506078282e-57
14.9226994094454 9.35254563638536e-57
14.9242807064052 8.87150328623903e-57
14.925862003365 8.41512910889337e-57
14.9274433003248 7.98216192529215e-57
14.9290245972846 7.57140483818189e-57
14.9306058942443 7.18172196585737e-57
14.9321871912041 6.8120353412355e-57
14.9337684881639 6.46132196818721e-57
14.9353497851237 6.1286110268645e-57
14.9369310820835 5.81298122079739e-57
14.9385123790432 5.51355825833106e-57
14.940093676003 5.22951246188191e-57
14.9416749729628 4.96005649828367e-57
14.9432562699226 4.70444322434174e-57
14.9448375668824 4.46196364157771e-57
14.9464188638421 4.23194495482863e-57
14.9480001608019 4.01374872922401e-57
14.9495814577617 3.8067691408205e-57
14.9511627547215 3.61043131595137e-57
14.9527440516813 3.42418975487757e-57
14.954325348641 3.24752683550323e-57
14.9559066456008 3.07995139309135e-57
14.9574879425606 2.9209973720332e-57
14.9590692395204 2.77022254621527e-57
14.9606505364802 2.62720730431296e-57
14.9622318334399 2.49155349685521e-57
14.9638131303997 2.36288334188071e-57
14.9653944273595 2.24083838619867e-57
14.9669757243193 2.12507851950438e-57
14.9685570212791 2.01528103857269e-57
14.9701383182388 1.91113975908977e-57
14.9717196151986 1.81236417265244e-57
14.9733009121584 1.71867864662993e-57
14.9748822091182 1.62982166476277e-57
14.976463506078 1.54554510642796e-57
14.9780448030377 1.46561356253484e-57
14.9796260999975 1.38980368630853e-57
14.9812073969573 1.31790357708205e-57
14.9827886939171 1.24971219550285e-57
14.9843699908769 1.18503880850928e-57
14.9859512878366 1.12370246258551e-57
14.9875325847964 1.06553148385101e-57
14.9891138817562 1.01036300364212e-57
14.990695178716 9.58042508245574e-58
14.9922764756758 9.0842341161019e-58
14.9938577726355 8.61366649842243e-58
14.9954390695953 8.16740296355809e-58
14.9970203665551 7.74419196686324e-58
14.9986016635149 7.34284621902312e-58
15.0001829604747 6.96223939721746e-58
15.0017642574345 6.60130302395149e-58
15.0033455543942 6.25902350527018e-58
15.004926851354 5.9344393201684e-58
15.0065081483138 5.62663835341261e-58
15.0080894452736 5.33475536463551e-58
15.0096707422334 5.05796958664616e-58
15.0112520391931 4.79550244641898e-58
15.0128333361529 4.54661540252009e-58
15.0144146331127 4.3106078930557e-58
15.0159959300725 4.0868153884263e-58
15.0175772270323 3.87460754369153e-58
15.019158523992 3.67338644531336e-58
15.0207398209518 3.48258494761183e-58
15.0223211179116 3.30166509425937e-58
15.0239024148714 3.13011662047922e-58
15.0254837118312 2.9674555319473e-58
15.0270650087909 2.81322275632241e-58
15.0286463057507 2.66698286383484e-58
15.0302276027105 2.52832285331576e-58
15.0318088996703 2.39685100041579e-58
15.0333901966301 2.27219576475409e-58
15.0349714935898 2.15400475304623e-58
15.0365527905496 2.04194373532165e-58
15.0381340875094 1.93569571157259e-58
15.0397153844692 1.83496002616071e-58
15.041296681429 1.73945152765825e-58
15.0428779783887 1.64889977171048e-58
15.0444592753485 1.56304826478136e-58
15.0460405723083 1.48165374663909e-58
15.0476218692681 1.40448550967231e-58
15.0492031662279 1.3313247530803e-58
15.0507844631876 1.26196397020775e-58
15.0523657601474 1.19620636728826e-58
15.0539470571072 1.13386531204649e-58
15.055528354067 1.07476381055379e-58
15.0571096510268 1.01873401096826e-58
15.0586909479865 9.65616732732454e-59
15.0602722449463 9.15261019949409e-59
15.0618535419061 8.67523717691596e-59
15.0634348388659 8.22269070069395e-59
15.0650161358257 7.79368338948317e-59
15.0665974327854 7.38699442251893e-59
15.0681787297452 7.00146610856481e-59
15.069760026705 6.6360006311124e-59
15.0713413236648 6.28955696094423e-59
15.0729226206246 5.96114792740985e-59
15.0745039175843 5.64983744025292e-59
15.0760852145441 5.35473785438558e-59
15.0776665115039 5.07500747012155e-59
15.0792478084637 4.80984816211035e-59
15.0808291054235 4.55850313016801e-59
15.0824104023832 4.32025476589802e-59
15.083991699343 4.09442262913283e-59
15.0855729963028 3.88036152850766e-59
15.0871542932626 3.67745970090337e-59
15.0887355902224 3.4851370845747e-59
15.0903168871821 3.30284368127712e-59
15.0918981841419 3.13005800275419e-59
15.0934794811017 2.9662855972059e-59
15.0950607780615 2.81105765178635e-59
15.0966420750213 2.66392966703382e-59
15.098223371981 2.52448019965052e-59
15.0998046689408 2.39230967016348e-59
15.1013859659006 2.26703923194854e-59
15.1029672628604 2.14830969868784e-59
15.1045485598202 2.03578052708109e-59
15.1061298567799 1.92912885207984e-59
15.1077111537397 1.82804857184919e-59
15.1092924506995 1.73224948001067e-59
15.1108737476593 1.64145644262435e-59
15.1124550446191 1.55540861769143e-59
15.1140363415788 1.47385871491078e-59
15.1156176385386 1.39657229372212e-59
15.1171989354984 1.32332709753162e-59
15.1187802324582 1.25391242240078e-59
15.120361529418 1.18812851829281e-59
15.1219428263777 1.12578602128242e-59
15.1235241233375 1.06670541512606e-59
15.1251054202973 1.01071652062163e-59
15.1266867172571 9.57658011409582e-60
15.1282680142169 9.07376954781155e-60
15.1298493111766 8.59728376249512e-60
15.1314306081364 8.14574846633138e-60
15.1330119050962 7.7178609050866e-60
15.134593202056 7.31238614909708e-60
15.1361744990158 6.92815357256748e-60
15.1377557959755 6.56405351495597e-60
15.1393370929353 6.21903411522071e-60
15.1409183898951 5.89209830997985e-60
15.1424996868549 5.58230098716899e-60
15.1440809838147 5.28874628695357e-60
15.1456622807744 5.01058504263417e-60
15.1472435777342 4.74701235400999e-60
15.148824874694 4.49726528653535e-60
15.1504061716538 4.26062068968787e-60
15.1519874686136 4.0363931284546e-60
15.1535687655733 3.82393292199127e-60
15.1551500625331 3.62262428404784e-60
15.1567313594929 3.43188355976986e-60
15.1583126564527 3.25115755397968e-60
15.1598939534125 3.07992194617665e-60
15.1614752503722 2.91767978776687e-60
15.163056547332 2.76396007726244e-60
15.1646378442918 2.61831640945796e-60
15.1662191412516 2.48032569470057e-60
15.1678004382114 2.34958694466405e-60
15.1693817351711 2.22572012116144e-60
15.1709630321309 2.10836504475433e-60
15.1725443290907 1.99718036005063e-60
15.1741256260505 1.89184255475226e-60
15.1757069230103 1.79204502966455e-60
15.1772882199701 1.69749721705698e-60
15.1788695169298 1.60792374482571e-60
15.1804508138896 1.52306364410417e-60
15.1820321108494 1.44266959811131e-60
15.1836134078092 1.36650723001338e-60
15.1851947047689 1.29435442783594e-60
15.1867760017287 1.22600070452192e-60
15.1883572986885 1.16124659124542e-60
15.1899385956483 1.09990306231287e-60
15.1915198926081 1.04179098999844e-60
15.1931011895679 9.8674062774134e-61
15.1946824865276 9.34591120259666e-61
15.1962637834874 8.8519003916853e-61
15.1978450804472 8.38392942785519e-61
15.199426377407 7.94062958853377e-61
15.2010076743667 7.52070389009775e-61
15.2025889713265 7.12292333862286e-61
15.2041702682863 6.74612337599932e-61
15.2057515652461 6.38920051135174e-61
15.2073328622059 6.05110912783603e-61
15.2089141591657 5.73085845622184e-61
15.2104954561254 5.42750970605031e-61
15.2120767530852 5.14017334647476e-61
15.213658050045 4.86800652900586e-61
15.2152393470048 4.61021064459183e-61
15.2168206439646 4.36602900828636e-61
15.2184019409243 4.13474466464257e-61
15.2199832378841 3.91567830771772e-61
15.2215645348439 3.70818630962136e-61
15.2231458318037 3.51165885203779e-61
15.2247271287635 3.32551815528383e-61
15.2263084257232 3.1492167998773e-61
15.227889722683 2.98223613574785e-61
15.2294710196428 2.82408477464393e-61
15.2310523166026 2.67429716120813e-61
15.2326336135624 2.53243221879781e-61
15.2342149105221 2.39807206609303e-61
15.2357962074819 2.27082080074796e-61
15.2373775044417 2.15030334669578e-61
15.2389588014015 2.03616436170352e-61
15.2405400983613 1.92806720207375e-61
15.242121395321 1.82569294149939e-61
15.2437026922808 1.72873944127287e-61
15.2452839892406 1.63692046912124e-61
15.2468652862004 1.54996486418438e-61
15.2484465831602 1.46761574567766e-61
15.2500278801199 1.38962976301831e-61
15.2516091770797 1.3157763851837e-61
15.2531904740395 1.24583722730554e-61
15.2547717709993 1.17960541253007e-61
15.2563530679591 1.11688496731979e-61
15.2579343649188 1.05749024841196e-61
15.2595156618786 1.00124539984446e-61
15.2610969588384 9.47983838406e-62
15.2626782557982 8.97547766085934e-62
15.264259552758 8.49787708068709e-62
15.2658408497177 8.04562074959028e-62
15.2674221466775 7.6173674797941e-62
15.2690034436373 7.21184685904067e-62
15.2705847405971 6.82785552630155e-62
15.2721660375569 6.4642536429405e-62
15.2737473345166 6.11996154885573e-62
15.2753286314764 5.79395659437336e-62
15.2769099284362 5.48527013835363e-62
15.278491225396 5.1929847038709e-62
15.2800725223558 4.91623128335634e-62
15.2816538193155 4.65418678516225e-62
15.2832351162753 4.40607161439498e-62
15.2848164132351 4.17114738072949e-62
15.2863977101949 3.9487147267396e-62
15.2879790071547 3.73811127031358e-62
15.2895603041144 3.53870965529315e-62
15.2911416010742 3.34991570450236e-62
15.292722898034 3.17116666997989e-62
15.2943041949938 3.00192957514659e-62
15.2958854919536 2.84169964426844e-62
15.2974667889133 2.68999881442417e-62
15.2990480858731 2.54637432586954e-62
15.3006293828329 2.41039738650165e-62
15.3022106797927 2.28166190666187e-62
15.3037919767525 2.15978330051213e-62
15.3053732737122 2.0443973505276e-62
15.306954570672 1.93515913177619e-62
15.3085358676318 1.83174199284688e-62
15.3101171645916 1.73383659046727e-62
15.3116984615514 1.64114997494904e-62
15.3132797585111 1.5534047238715e-62
15.3148610554709 1.47033812134981e-62
15.3164423524307 1.3917013806386e-62
15.3180236493905 1.31725890763588e-62
15.3196049463503 1.24678760328622e-62
15.32118624331 1.18007620271855e-62
15.3227675402698 1.11692464927554e-62
15.3243488372296 1.05714350151837e-62
15.3259301341894 1.000553371565e-62
15.3275114311492 9.46984393028258e-63
15.3290927281089 8.96275717040994e-63
15.3306740250687 8.48275034895024e-63
15.3322553220285 8.02838125856957e-63
15.3338366189883 7.59828428875257e-63
15.3354179159481 7.1911663690391e-63
15.3369992129078 6.80580312637851e-63
15.3385805098676 6.44103524564775e-63
15.3401618068274 6.0957650222293e-63
15.3417431037872 5.76895309701304e-63
15.343324400747 5.45961536370942e-63
15.3449056977067 5.16682003973227e-63
15.3464869946665 4.88968489199359e-63
15.3480682916263 4.62737460922006e-63
15.3496495885861 4.37909831336538e-63
15.3512308855459 4.14410720257411e-63
15.3528121825056 3.9216923188587e-63
15.3543934794654 3.71118243383289e-63
15.3559747764252 3.51194204641295e-63
15.357556073385 3.32336948636441e-63
15.3591373703448 3.14489511833228e-63
15.3607186673045 2.97597964089952e-63
15.3622999642643 2.81611247572445e-63
15.3638812612241 2.66481024197315e-63
15.3654625581839 2.52161531155876e-63
15.3670438551437 2.38609444092231e-63
15.3686251521034 2.25783747528219e-63
15.3702064490632 2.1364561215703e-63
15.371787746023 2.02158278636946e-63
15.3733690429828 1.91286947549514e-63
15.3749503399426 1.80998675185523e-63
15.3765316369024 1.71262274862547e-63
15.3781129338621 1.62048223470893e-63
15.3796942308219 1.53328572980861e-63
15.3812755277817 1.45076866639004e-63
15.3828568247415 1.37268059617209e-63
15.3844381217012 1.29878443866229e-63
15.386019418661 1.22885576961806e-63
15.3876007156208 1.16268214725356e-63
15.3891820125806 1.10006247424138e-63
15.3907633095404 1.0408063935561e-63
15.3923446065002 9.84733716440301e-64
15.3939259034599 9.31673880728338e-64
15.3955072004197 8.81465437950706e-64
15.3970884973795 8.33955567698796e-64
15.3986697943393 7.88999617786232e-64
15.4002510912991 7.46460668854491e-64
15.4018323882588 7.06209122118407e-64
15.4034136852186 6.68122309034467e-64
15.4049949821784 6.32084121719102e-64
15.4065762791382 5.9798466302773e-64
15.408157576098 5.65719915240098e-64
15.4097388730577 5.35191426371471e-64
15.4113201700175 5.06306013181763e-64
15.4129014669773 4.78975479976346e-64
15.4144827639371 4.53116352383672e-64
15.4160640608969 4.28649625301036e-64
15.4176453578566 4.05500524254338e-64
15.4192266548164 3.83598279477124e-64
15.4208079517762 3.62875912006412e-64
15.422389248736 3.43270031181875e-64
15.4239705456958 3.2472064293401e-64
15.4255518426555 3.07170968278247e-64
15.4271331396153 2.90567271487918e-64
15.4287144365751 2.74858697426378e-64
15.4302957335349 2.59997117544023e-64
15.4318770304947 2.45936984091703e-64
15.4334583274544 2.32635192104839e-64
15.4350396244142 2.20050948750706e-64
15.436620921374 2.08145649640809e-64
15.4382022183338 1.96882761744396e-64
15.4397835152936 1.86227712550133e-64
15.4413648122533 1.76147785139008e-64
15.4429461092131 1.66612018861965e-64
15.4445274061729 1.57591115314256e-64
15.4461087031327 1.49057349335112e-64
15.4476900000925 1.40984484756603e-64
15.4492712970522 1.33347694652171e-64
15.450852594012 1.26123485845613e-64
15.4524338909718 1.192896274532e-64
15.4540151879316 1.12825083243978e-64
15.4555964848914 1.06709947613587e-64
15.4571777818511 1.00925384980466e-64
15.4587590788109 9.54535724237006e-65
15.4603403757707 9.02776453840765e-65
15.4619216727305 8.53816462713081e-65
15.4635029696903 8.0750475818995e-65
15.46508426665 7.63698470418316e-65
15.4666655636098 7.22262416550973e-65
15.4682468605696 6.83068688269829e-65
15.4698281575294 6.45996261374038e-65
15.4714094544892 6.10930626272794e-65
15.4729907514489 5.77763438249128e-65
15.4745720484087 5.46392186453147e-65
15.4761533453685 5.16719880620344e-65
15.4777346423283 4.88654754559041e-65
15.4793159392881 4.62109985535747e-65
15.4808972362478 4.37003428679842e-65
15.4824785332076 4.1325736562401e-65
15.4840598301674 3.9079826661533e-65
15.4856411271272 3.69556565376239e-65
15.487222424087 3.49466446031903e-65
15.4888037210467 3.30465641462755e-65
15.4903850180065 3.12495242470264e-65
15.4919663149663 2.95499517177518e-65
15.4935476119261 2.7942574011388e-65
15.4951289088859 2.64224030470114e-65
15.4967102058456 2.49847199032972e-65
15.4982915028054 2.36250603335386e-65
15.4998727997652 2.23392010575214e-65
15.501454096725 2.11231467897345e-65
15.5030353936848 1.99731179638589e-65
15.5046166906445 1.88855391163315e-65
15.5061979876043 1.78570278940595e-65
15.5077792845641 1.68843846520477e-65
15.5093605815239 1.59645826102961e-65
15.5109418784837 1.50947585394653e-65
15.5125231754434 1.42722039468648e-65
15.5141044724032 1.34943567364831e-65
15.515685769363 1.27587933169121e-65
15.5172670663228 1.20632211341685e-65
15.5188483632826 1.14054716052532e-65
15.5204296602423 1.07834934324718e-65
15.5220109572021 1.01953462769838e-65
15.5235922541619 9.63919477258718e-66
15.5251735511217 9.11330286196458e-66
15.5267548480815 8.61602843731503e-66
15.5283361450412 8.14581826969632e-66
15.529917442001 7.70120321118509e-66
15.5314987389608 7.28079365538961e-66
15.5330800359206 6.88327524238846e-66
15.5346613328804 6.50740479490563e-66
15.5362426298401 6.15200647348177e-66
15.5378239267999 5.81596813868374e-66
15.5394052237597 5.49823790935158e-66
15.5409865207195 5.19782090630666e-66
15.5425678176793 4.9137761715059e-66
15.544149114639 4.64521375332956e-66
15.5457304115988 4.39129194902561e-66
15.5473117085586 4.15121469571337e-66
15.5488930055184 3.92422910221524e-66
15.5504743024782 3.7096231139859e-66
15.5520555994379 3.50672330392279e-66
15.5536368963977 3.31489278249676e-66
15.5552181933575 3.13352922051834e-66
15.5567994903173 2.96206297875601e-66
15.5583807872771 2.79995533838238e-66
15.5599620842368 2.64669682704002e-66
15.5615433811966 2.50180563524699e-66
15.5631246781564 2.36482611832304e-66
15.5647059751162 2.23532737927526e-66
15.566287272076 2.1129019281479e-66
15.5678685690358 1.9971644138763e-66
15.5694498659955 1.88775042464062e-66
15.5710311629553 1.78431535304916e-66
15.5726124599151 1.68653332267217e-66
15.5741937568749 1.59409617258916e-66
15.5757750538347 1.50671249685221e-66
15.5773563507944 1.4241067359063e-66
15.5789376477542 1.34601831711035e-66
15.580518944714 1.27220084179805e-66
15.5821002416738 1.20242131627707e-66
15.5836815386336 1.13645942447846e-66
15.5852628355933 1.0741068399261e-66
15.5868441325531 1.01516657498155e-66
15.5884254295129 9.59452365308049e-67
15.5900067264727 9.06788087645508e-67
15.5915880234325 8.57007209134291e-67
15.5931693203922 8.09952266456142e-67
15.594750617352 7.65474373182005e-67
15.5963319143118 7.23432753816972e-67
15.5979132112716 6.83694303093506e-67
15.5994945082314 6.46133169136023e-67
15.6010758051911 6.10630359242009e-67
15.6026571021509 5.77073367000463e-67
15.6042383991107 5.45355819655185e-67
15.6058196960705 5.15377144578617e-67
15.6074009930303 4.87042253830953e-67
15.60898228999 4.60261245833091e-67
15.6105635869498 4.34949123226507e-67
15.6121448839096 4.11025526037345e-67
15.6137261808694 3.88414479316934e-67
15.6153074778292 3.6704415449429e-67
15.6168887747889 3.46846643662954e-67
15.6184700717487 3.27757746138404e-67
15.6200513687085 3.09716766595191e-67
15.6216326656683 2.92666324173888e-67
15.6232139626281 2.76552171949273e-67
15.6247952595878 2.6132302621228e-67
15.6263765565476 2.46930405025254e-67
15.6279578535074 2.33328475547612e-67
15.6295391504672 2.20473909663027e-67
15.631120447427 2.08325747450793e-67
15.6327017443867 1.96845268085983e-67
15.6342830413465 1.85995867748529e-67
15.6358643383063 1.75742944182429e-67
15.6374456352661 1.66053787528431e-67
15.6390269322259 1.56897477095458e-67
15.6406082291856 1.48244783749165e-67
15.6421895261454 1.400680776123e-67
15.6437708231052 1.32341240788762e-67
15.645352120065 1.2503958483501e-67
15.6469334170248 1.18139772729471e-67
15.6485147139845 1.1161974508572e-67
15.6500960109443 1.05458650385641e-67
15.6516773079041 9.96367790145996e-68
15.6532586048639 9.41355008852401e-68
15.6548399018237 8.89372064633183e-68
15.6564211987834 8.40252510066816e-68
15.6580024957432 7.93839018396983e-68
15.659583792703 7.49982885067316e-68
15.6611650896628 7.0854355638195e-68
15.6627463866226 6.69388183894186e-68
15.6643276835823 6.32391203076548e-68
15.6659089805421 5.9743393498713e-68
15.6674902775019 5.64404209642435e-68
15.6690715744617 5.33196009955079e-68
15.6706528714215 5.03709135092016e-68
15.6722341683812 4.75848882201633e-68
15.673815465341 4.49525745515558e-68
15.6753967623008 4.24655131872657e-68
15.6769780592606 4.01157091780963e-68
15.6785593562204 3.789560651559e-68
15.6801406531801 3.57980640946883e-68
15.6817219501399 3.38163329899665e-68
15.6833032470997 3.19440349722545e-68
15.6848845440595 3.01751421999748e-68
15.6864658410193 2.85039580193698e-68
15.688047137979 2.69250988147733e-68
15.6896284349388 2.5433476850563e-68
15.6912097318986 2.40242840513877e-68
15.6927910288584 2.26929766690254e-68
15.6943723258182 2.14352607878306e-68
15.6959536227779 2.02470786232387e-68
15.6975349197377 1.91245955691971e-68
15.6991162166975 1.80641879548991e-68
15.7006975136573 1.70624314709139e-68
15.7022788106171 1.6116090228998e-68
15.7038601075768 1.52221064207807e-68
15.7054414045366 1.43775905422815e-68
15.7070227014964 1.35798121539793e-68
15.7086039984562 1.28261911466495e-68
15.710185295416 1.21142894856847e-68
15.7117665923757 1.14418034074612e-68
15.7133478893355 1.08065560435021e-68
15.7149291862953 1.0206490448462e-68
15.7165104832551 9.63966301038162e-69
15.7180917802149 9.10423722224018e-69
15.7196730771746 8.59847779455961e-69
15.7212543741344 8.12074509114623e-69
15.7228356710942 7.66948986976857e-69
15.724416968054 7.24324831134527e-69
15.7259982650138 6.84063732168036e-69
15.7275795619735 6.46035009109107e-69
15.7291608589333 6.1011518975164e-69
15.7307421558931 5.76187614004028e-69
15.7323234528529 5.44142058999535e-69
15.7339047498127 5.13874384802208e-69
15.7354860467724 4.85286199541503e-69
15.7370673437322 4.58284542956858e-69
15.738648640692 4.3278158729549e-69
15.7402299376518 4.0869435466455e-69
15.7418112346116 3.85944449886648e-69
15.7433925315713 3.64457808050453e-69
15.7449738285311 3.44164455919023e-69
15.7465551254909 3.24998286462744e-69
15.7481364224507 3.06896845774213e-69
15.7497177194105 2.89801131703859e-69
15.7512990163703 2.73655403566501e-69
15.75288031333 2.58407002309309e-69
15.7544616102898 2.44006180570543e-69
15.7560429072496 2.30405942091344e-69
15.7576242042094 2.17561889952858e-69
15.7592055011692 2.05432083172419e-69
15.7607867981289 1.93976901187257e-69
15.7623680950887 1.83158915795757e-69
15.7639493920485 1.72942770153814e-69
15.7655306890083 1.63295064424653e-69
15.7671119859681 1.54184247731102e-69
15.7686932829278 1.45580516059281e-69
15.7702745798876 1.37455715779163e-69
15.7718558768474 1.29783252486649e-69
15.7734371738072 1.22538004864829e-69
15.775018470767 1.15696243292887e-69
15.7765997677267 1.09235552940093e-69
15.7781810646865 1.03134761099e-69
15.7797623616463 9.73738685254764e-70
15.7813436586061 9.19339845638734e-70
15.7829249555659 8.67972658493429e-70
15.7845062525256 8.19468583918583e-70
15.7860875494854 7.73668428537468e-70
15.7876688464452 7.30421828489601e-70
15.789250143405 6.89586760905693e-70
15.7908314403648 6.51029082389014e-70
15.7924127373245 6.14622092940959e-70
15.7939940342843 5.80246123971299e-70
15.7955753312441 5.47788149045946e-70
15.7971566282039 5.17141416144312e-70
15.7987379251637 4.88205100209215e-70
15.8003192221234 4.60883974896943e-70
15.8019005190832 4.35088102457513e-70
15.803481816043 4.10732540756271e-70
15.8050631130028 3.8773706647763e-70
15.8066444099626 3.66025913633133e-70
15.8082257069223 3.45527526517946e-70
15.8098070038821 3.26174326327431e-70
15.8113883008419 3.07902490682898e-70


==> Figures/AWGN/dist95_latex.txt <==
% x y
0 0
0.00158129695978017 0
0.00316259391956034 0
0.0047438908793405 0
0.00632518783912067 0
0.00790648479890084 5.81988868107006e-292
0.00948778175868101 2.2977792304245e-284
0.0110690787184612 4.50089635811221e-278
0.0126503756782413 1.26923031017706e-272
0.0142316726380215 8.14482717270809e-268
0.0158129695978017 1.62590900372906e-263
0.0173942665575818 1.26189962701883e-259
0.018975563517362 4.48922762986505e-256
0.0205568604771422 8.29540563299835e-253
0.0221381574369223 8.7746902640958e-250
0.0237194543967025 5.73871481434111e-247
0.0253007513564827 2.46922366214038e-244
0.0268820483162629 7.35414784617378e-242
0.028463345276043 1.58127290984097e-239
0.0300446422358232 2.54268968610835e-237
0.0316259391956034 3.15024188438182e-235
0.0332072361553835 3.08470307852543e-233
0.0347885331151637 2.440129791696e-231
0.0363698300749439 1.58922247539204e-229
0.037951127034724 8.66398976180897e-228
0.0395324239945042 4.01163152009949e-226
0.0411137209542844 1.59793773356815e-224
0.0426950179140645 5.53821497362726e-223
0.0442763148738447 1.68712659700174e-221
0.0458576118336249 4.55855487115175e-220
0.047438908793405 1.10139194736528e-218
0.0490202057531852 2.3970530883361e-217
0.0506015027129654 4.73060604640837e-216
0.0521827996727455 8.51678072657761e-215
0.0537640966325257 1.40648635953759e-213
0.0553453935923059 2.14127084712325e-212
0.056926690552086 3.01907934502315e-211
0.0585079875118662 3.95887184238406e-210
0.0600892844716464 4.84666825296657e-209
0.0616705814314265 5.5595547156629e-208
0.0632518783912067 5.99506331047578e-207
0.0648331753509869 6.09579937353703e-206
0.066414472310767 5.8611235747641e-205
0.0679957692705472 5.34303174920322e-204
0.0695770662303274 4.6293047485585e-203
0.0711583631901075 3.82082924330617e-202
0.0727396601498877 3.010513402781e-201
0.0743209571096679 2.2689868835883e-200
0.075902254069448 1.63886999511402e-199
0.0774835510292282 1.13642417337602e-198
0.0790648479890084 7.57767535988883e-198
0.0806461449487886 4.86636506017865e-197
0.0822274419085687 3.01426113684195e-196
0.0838087388683489 1.80327786120561e-195
0.0853900358281291 1.04331286456061e-194
0.0869713327879092 5.84480567218442e-194
0.0885526297476894 3.17419658854757e-193
0.0901339267074696 1.67295256023269e-192
0.0917152236672497 8.56588797089503e-192
0.0932965206270299 4.26510555067359e-191
0.0948778175868101 2.06711105283641e-190
0.0964591145465902 9.7602791261987e-190
0.0980404115063704 4.49359494555003e-189
0.0996217084661506 2.01887769081735e-188
0.101203005425931 8.85819125964047e-188
0.102784302385711 3.79855175288182e-187
0.104365599345491 1.59306455522563e-186
0.105946896305271 6.53855353009409e-186
0.107528193265051 2.62809284638336e-185
0.109109490224832 1.03508497019315e-184
0.110690787184612 3.99706932557907e-184
0.112272084144392 1.51419227832217e-183
0.113853381104172 5.63024276712231e-183
0.115434678063952 2.05590668020665e-182
0.117015975023732 7.37605540291063e-182
0.118597271983513 2.60132803817177e-181
0.120178568943293 9.02222727767357e-181
0.121759865903073 3.07871762268185e-180
0.123341162862853 1.03406020071509e-179
0.124922459822633 3.41992912514614e-179
0.126503756782413 1.11417274504547e-178
0.128085053742194 3.57696450311167e-178
0.129666350701974 1.13203526237946e-177
0.131247647661754 3.53296521721122e-177
0.132828944621534 1.0876728466151e-176
0.134410241581314 3.30428122493918e-176
0.135991538541094 9.908567233606e-176
0.137572835500875 2.93380008287752e-175
0.139154132460655 8.57950332316246e-175
0.140735429420435 2.47872102406627e-174
0.142316726380215 7.07692902488287e-174
0.143898023339995 1.99722789390528e-173
0.145479320299775 5.57296314878425e-173
0.147060617259556 1.53789641360947e-172
0.148641914219336 4.19810735261694e-172
0.150223211179116 1.1338756835151e-171
0.151804508138896 3.03081587759546e-171
0.153385805098676 8.01917390945036e-171
0.154967102058456 2.10071215164124e-170
0.156548399018237 5.44952192202764e-170
0.158129695978017 1.40020185226617e-169
0.159710992937797 3.56406958992726e-169
0.161292289897577 8.98887688026702e-169
0.162873586857357 2.24670736648084e-168
0.164454883817137 5.56602605099325e-168
0.166036180776918 1.36702122835346e-167
0.167617477736698 3.32895663410665e-167
0.169198774696478 8.03921071254674e-167
0.170780071656258 1.92556720677116e-166
0.172361368616038 4.57519570347101e-166
0.173942665575818 1.07852527023024e-165
0.175523962535599 2.52280000706623e-165
0.177105259495379 5.85635899299906e-165
0.178686556455159 1.34934757840779e-164
0.180267853414939 3.08623222672513e-164
0.181849150374719 7.00806048344426e-164
0.183430447334499 1.58010500417694e-163
0.18501174429428 3.53790297486971e-163
0.18659304125406 7.867366701927e-163
0.18817433821384 1.73774764160637e-162
0.18975563517362 3.81300111907584e-162
0.1913369321334 8.31223699976294e-162
0.19291822909318 1.80047182423117e-161
0.194499526052961 3.87541033947336e-161
0.196080823012741 8.29003623339472e-161
0.197662119972521 1.76256800867191e-160
0.199243416932301 3.72501794516155e-160
0.200824713892081 7.82609644375465e-160
0.202406010851861 1.63469486613441e-159
0.203987307811642 3.39501950385563e-159
0.205568604771422 7.01132990365026e-159
0.207149901731202 1.43995421277443e-158
0.208731198690982 2.9411952390221e-158
0.210312495650762 5.97532903431002e-158
0.211893792610542 1.20752935008264e-157
0.213475089570323 2.42753658549436e-157
0.215056386530103 4.85511642029491e-157
0.216637683489883 9.66122305504002e-157
0.218218980449663 1.91291322931592e-156
0.219800277409443 3.76895144028971e-156
0.221381574369223 7.38990161395613e-156
0.222962871329004 1.44204791567471e-155
0.224544168288784 2.80074188049967e-155
0.226125465248564 5.41436661774657e-155
0.227706762208344 1.04191341459322e-154
0.229288059168124 1.99596364844955e-154
0.230869356127904 3.80660412904307e-154
0.232450653087685 7.22792100816702e-154
0.234031950047465 1.36648744358447e-153
0.235613247007245 2.57240829335079e-153
0.237194543967025 4.82215424025821e-153
0.238775840926805 9.00188935364079e-153
0.240357137886585 1.67356109767034e-152
0.241938434846366 3.09876243594987e-152
0.243519731806146 5.71474457796181e-152
0.245101028765926 1.04975939811573e-151
0.246682325725706 1.92083147391647e-151
0.248263622685486 3.50120076378968e-151
0.249844919645266 6.35761648715697e-151
0.251426216605047 1.15011719449528e-150
0.253007513564827 2.0729118267867e-150
0.254588810524607 3.72246520490247e-150
0.256170107484387 6.66056846246558e-150
0.257751404444167 1.1875233603064e-149
0.259332701403947 2.10980476588733e-149
0.260913998363728 3.7353413832179e-149
0.262495295323508 6.59059453940632e-149
0.264076592283288 1.15889253330987e-148
0.265657889243068 2.03097089389364e-148
0.267239186202848 3.54750954070347e-148
0.268820483162628 6.17617863365538e-148
0.270401780122409 1.0717889981288e-147
0.271983077082189 1.85399424994763e-147
0.273564374041969 3.19693126573377e-147
0.275145671001749 5.49540809507811e-147
0.276726967961529 9.41724709486007e-147
0.27830826492131 1.60886911349616e-146
0.27988956188109 2.74034535530432e-146
0.28147085884087 4.65363768675827e-146
0.28305215580065 7.87947207798114e-146
0.28463345276043 1.33025013887855e-145
0.28621474972021 2.23931536803267e-145
0.287796046679991 3.75886602799851e-145
0.289377343639771 6.2917539031391e-145
0.290958640599551 1.05020318913404e-144
0.292539937559331 1.74813463334636e-144
0.294121234519111 2.90194621769629e-144
0.295702531478891 4.80429393254581e-144
0.297283828438672 7.93246373586849e-144
0.298865125398452 1.30628313582838e-143
0.300446422358232 2.14550451997233e-143
0.302027719318012 3.51476613816409e-143
0.303609016277792 5.7431495995273e-143
0.305190313237572 9.36056676450492e-143
0.306771610197352 1.52182224185509e-142
0.308352907157133 2.46800902350583e-142
0.309934204116913 3.99265411703918e-142
0.311515501076693 6.44346821340735e-142
0.313096798036473 1.037364800687e-141
0.314678094996253 1.66612560279641e-141
0.316259391956034 2.66967761363049e-141
0.317840688915814 4.26771131649332e-141
0.319421985875594 6.80654172253715e-141
0.321003282835374 1.08308671258262e-140
0.322584579795154 1.71955082450005e-140
0.324165876754934 2.72390254033762e-140
0.325747173714715 4.3052900719459e-140
0.327328470674495 6.78980001224245e-140
0.328909767634275 1.06847540786544e-139
0.330491064594055 1.67777685803816e-139
0.332072361553835 2.6289056285158e-139
0.333653658513615 4.11051084741926e-139
0.335234955473396 6.41365152149253e-139
0.336816252433176 9.98647702503835e-139
0.338397549392956 1.55176213309245e-138
0.339978846352736 2.40631387703134e-138
0.341560143312516 3.72393383821539e-138
0.343141440272296 5.75151622557051e-138
0.344722737232077 8.86546457623245e-138
0.346304034191857 1.36385229567043e-137
0.347885331151637 2.09405312638678e-137
0.349466628111417 3.20900421508929e-137
0.351047925071197 4.90820540638415e-137
0.352629222030977 7.49294480062049e-137
0.354210518990758 1.14173971944538e-136
0.355791815950538 1.7364959353155e-136
0.357373112910318 2.63620835272539e-136
0.358954409870098 3.99477304539801e-136
0.360535706829878 6.04251773111153e-136
0.362117003789658 9.1235558002018e-136
0.363698300749439 1.37511034830763e-135
0.365279597709219 2.06892591697129e-135
0.366860894668999 3.10736998911071e-135
0.368442191628779 4.658951732631e-135
0.370023488588559 6.97328101780745e-135
0.371604785548339 1.04194848474163e-134
0.37318608250812 1.55425324127273e-134
0.3747673794679 2.31456840280682e-134
0.37634867642768 3.44109873054227e-134
0.37792997338746 5.10750987426856e-134
0.37951127034724 7.56854298084087e-134
0.38109256730702 1.11972732152411e-133
0.382673864266801 1.65392215105447e-133
0.384255161226581 2.43908223291428e-133
0.385836458186361 3.59130372390481e-133
0.387417755146141 5.27956081686733e-133
0.388999052105921 7.74941663616082e-133
0.390580349065701 1.13572005187235e-132
0.392161646025482 1.66191992743832e-132
0.393742942985262 2.42823547591236e-132
0.395324239945042 3.54257232906586e-132
0.396905536904822 5.1605873036746e-132
0.398486833864602 7.506495058457e-132
0.400068130824382 1.09028008005203e-131
0.401649427784163 1.58127288113901e-131
0.403230724743943 2.29006837751902e-131
0.404812021703723 3.31182903954431e-131
0.406393318663503 4.78266648429137e-131
0.407974615623283 6.8969939792401e-131
0.409555912583063 9.93211960480995e-131
0.411137209542844 1.42830548381533e-130
0.412718506502624 2.05117165355782e-130
0.414299803462404 2.94163825866998e-130
0.415881100422184 4.21296106520291e-130
0.417462397381964 6.02561055596376e-130
0.419043694341744 8.60665842354063e-130
0.420624991301525 1.22770035250117e-129
0.422206288261305 1.7489559045932e-129
0.423787585221085 2.4882746651663e-129
0.425368882180865 3.53553399627467e-129
0.426950179140645 5.01710483578902e-129
0.428531476100425 7.11044796445203e-129
0.430112773060206 1.00644605221968e-128
0.431694070019986 1.42278038289907e-128
0.433275366979766 2.00882960197675e-128
0.434856663939546 2.83276261784653e-128
0.436437960899326 3.9897259354986e-128
0.438019257859106 5.61236162055477e-128
0.439600554818887 7.88536480164595e-128
0.441181851778667 1.10656088493734e-127
0.442763148738447 1.55099357245995e-127
0.444344445698227 2.171348724879e-127
0.445925742658007 3.03625156918586e-127
0.447507039617787 4.24070614274178e-127
0.449088336577568 5.91608600522527e-127
0.450669633537348 8.24385287883472e-127
0.452250930497128 1.14743735547555e-126
0.453832227456908 1.5952701579371e-126
0.455413524416688 2.21538633580887e-126
0.456994821376468 3.07311005344669e-126
0.458576118336249 4.25817554601851e-126
0.460157415296029 5.89371567183938e-126
0.461738712255809 8.14851180435524e-126
0.463320009215589 1.12536709254756e-125
0.464901306175369 1.5525306365155e-125
0.466482603135149 2.13953516501042e-125
0.46806390009493 2.94533810452837e-125
0.46964519705471 4.05033106426585e-125
0.47122649401449 5.56401971216482e-125
0.47280779097427 7.63541534322125e-125
0.47438908793405 1.04670816026505e-124
0.47597038489383 1.43341032455853e-124
0.477551681853611 1.96096764582931e-124
0.479132978813391 2.67995984712078e-124
0.480714275773171 3.6588706203434e-124
0.482295572732951 4.99033434863412e-124
0.483876869692731 6.79953088270718e-124
0.485458166652512 9.25545629759224e-124
0.487039463612292 1.25860406299411e-123
0.488620760572072 1.70984066441913e-123
0.490202057531852 2.32059926226147e-123
0.491783354491632 3.14648312200558e-123
0.493364651451412 4.26220306512717e-123
0.494945948411192 5.76805032604326e-123
0.496527245370973 7.79853079863814e-123
0.498108542330753 1.05338720096876e-122
0.499689839290533 1.4215344875029e-122
0.501271136250313 1.91656467541416e-122
0.502852433210093 2.58159937427042e-122
0.504433730169873 3.47420989600126e-122
0.506015027129654 4.6711909633815e-122
0.507596324089434 6.2748891169965e-122
0.509177621049214 8.4215849226796e-122
0.510758918008994 1.12925860035931e-121
0.512340214968774 1.51288950896051e-121
0.513921511928554 2.02505888227054e-121
0.515502808888335 2.70823986969491e-121
0.517084105848115 3.6187450908185e-121
0.518665402807895 4.83117304221686e-121
0.520246699767675 6.44426296271227e-121
0.521827996727455 8.58859798580107e-121
0.523409293687236 1.14367317981413e-120
0.524990590647016 1.52164904912074e-120
0.526571887606796 2.02284311233614e-120
0.528153184566576 2.68687376037022e-120
0.529734481526356 3.56592234418768e-120
0.531315778486136 4.72866162730695e-120
0.532897075445917 6.26539552229165e-120
0.534478372405697 8.29477834620501e-120
0.536059669365477 1.09725921918922e-119
0.537640966325257 1.4503203978397e-119
0.539222263285037 1.91545088101277e-119
0.540803560244817 2.52774056597594e-119
0.542384857204598 3.33311608102066e-119
0.543966154164378 4.39164141411458e-119
0.545547451124158 5.78180991650439e-119
0.547128748083938 7.60612129895287e-119
0.548710045043718 9.99832297922964e-119
0.550291342003498 1.31328055646706e-118
0.551872638963279 1.72367843678917e-118
0.553453935923059 2.26060816221113e-118
0.555035232882839 2.962555895009e-118
0.556616529842619 3.87955512975923e-118
0.558197826802399 5.07660406827152e-118
0.559779123762179 6.63808046132947e-118
0.561360420721959 8.67344103468262e-118
0.56294171768174 1.13245741124144e-117
0.56452301464152 1.47752783547099e-117
0.5661043116013 1.92634739315585e-117
0.56768560856108 2.50969229648138e-117
0.56926690552086 3.26734538628158e-117
0.57084820248064 4.25069621721704e-117
0.572429499440421 5.52608151892115e-117
0.574010796400201 7.17907396312564e-117
0.575592093359981 9.31998475595491e-117
0.577173390319761 1.20909188924593e-116
0.578754687279541 1.56748151920652e-116
0.580335984239322 2.03070218393458e-116
0.581917281199102 2.62901088632843e-116
0.583498578158882 3.40128103674409e-116
0.585079875118662 4.39742321964531e-116
0.586661172078442 5.68147687525222e-116
0.588242469038222 7.3355563094966e-116
0.589823765998003 9.46488389973288e-116
0.591405062957783 1.22042059686014e-115
0.592986359917563 1.57259660018258e-115
0.594567656877343 2.02507100286123e-115
0.596148953837123 2.60603255234356e-115
0.597730250796903 3.35148749882899e-115
0.599311547756684 4.30739870552721e-115
0.600892844716464 5.53240223363925e-115
0.602474141676244 7.10125519223532e-115
0.604055438636024 9.10920904322939e-115
0.605636735595804 1.16775534191132e-114
0.607218032555584 1.49606395215098e-114
0.608799329515365 1.91547726696713e-114
0.610380626475145 2.45094647514393e-114
0.611961923434925 3.13416644341013e-114
0.613543220394705 4.0053742569675e-114
0.615124517354485 5.11562104594721e-114
0.616705814314265 6.52963997417584e-114
0.618287111274046 8.32946473813012e-114
0.619868408233826 1.06189923462298e-113
0.621449705193606 1.35297333037896e-113
0.623031002153386 1.72280540844115e-113
0.624612299113166 2.19242939981191e-113
0.626193596072946 2.78842350948099e-113
0.627774893032727 3.54435243241993e-113
0.629356189992507 4.50257977245287e-113
0.630937486952287 5.71654442779884e-113
0.632518783912067 7.25361813735157e-113
0.634100080871847 9.19869058806147e-113
0.635681377831627 1.16586648707185e-112
0.637262674791408 1.47680913804144e-112
0.638843971751188 1.86962246470619e-112
0.640425268710968 2.36558577237231e-112
0.642006565670748 2.99143759644531e-112
0.643587862630528 3.78075803847307e-112
0.645169159590308 4.77569653770305e-112
0.646750456550089 6.0291302613882e-112
0.648331753509869 7.60735902403666e-112
0.649913050469649 9.59346834874219e-112
0.651494347429429 1.20915241410872e-111
0.653075644389209 1.52318019118938e-111
0.654656941348989 1.91773023517624e-111
0.656238238308769 2.41318655368467e-111
0.65781953526855 3.03502708546326e-111
0.65940083222833 3.81508022288942e-111
0.66098212918811 4.79308725207171e-111
0.66256342614789 6.01864421587604e-111
0.66414472310767 7.55361413421751e-111
0.665726020067451 9.47512202299624e-111
0.667307317027231 1.18792716793523e-110
0.668888613987011 1.48857559019743e-110
0.670469910946791 1.86435721102095e-110
0.672051207906571 2.33381049530469e-110
0.673632504866351 2.91998985930964e-110
0.675213801826132 3.6515516524468e-110
0.676795098785912 4.56409792390731e-110
0.678376395745692 5.70183837138201e-110
0.679957692705472 7.11964483486531e-110
0.681538989665252 8.88558985115283e-110
0.683120286625032 1.10840818417021e-109
0.684701583584813 1.38197353450048e-109
0.686282880544593 1.72221463960223e-109
0.687864177504373 2.14517820073077e-109
0.689445474464153 2.67072403173676e-109
0.691026771423933 3.32341962870089e-109
0.692608068383713 4.13364192231117e-109
0.694189365343494 5.13893357844509e-109
0.695770662303274 6.38567190048848e-109
0.697351959263054 7.93112145548754e-109
0.698933256222834 9.84595751808644e-109
0.700514553182614 1.22173669382793e-108
0.702095850142394 1.51528568655329e-108
0.703677147102175 1.87849308442149e-108
0.705258444061955 2.32768272779712e-108
0.706839741021735 2.88295585335189e-108
0.708421037981515 3.56905417055592e-108
0.710002334941295 4.41641763427078e-108
0.711583631901075 5.46248027262272e-108
0.713164928860856 6.75325696129865e-108
0.714746225820636 8.34528563581196e-108
0.716327522780416 1.03080035450082e-107
0.717908819740196 1.27266533088137e-107
0.719490116699976 1.57058354005974e-107
0.721071413659756 1.93738490162426e-107
0.722652710619537 2.3887994069324e-107
0.724234007579317 2.94410444156952e-107
0.725815304539097 3.62691477527252e-107
0.727396601498877 4.46614626395052e-107
0.728977898458657 5.49719097753432e-107
0.730559195418437 6.76334955087171e-107
0.732140492378218 8.31757634859568e-107
0.733721789337998 1.02246048961948e-106
0.735303086297778 1.25635353892902e-106
0.736884383257558 1.54309834704748e-106
0.738465680217338 1.89449104847442e-106
0.740046977177118 2.32492808438128e-106
0.741628274136899 2.85197228560059e-106
0.743209571096679 3.49704065042677e-106
0.744790868056459 4.28623964969771e-106
0.746372165016239 5.25137930572398e-106
0.747953461976019 6.43120382601389e-106
0.749534758935799 7.87288445619029e-106
0.75111605589558 9.63382972397634e-106
0.75269735285536 1.17838797080332e-105
0.75427864981514 1.440796477812e-105
0.75585994677492 1.76093258929466e-105
0.7574412437347 2.15134135796944e-105
0.75902254069448 2.62726068406634e-105
0.760603837654261 3.20719222580462e-105
0.762185134614041 3.91359184832083e-105
0.763766431573821 4.77370432809209e-105
0.765347728533601 5.82057207651629e-105
0.766929025493381 7.09425371036138e-105
0.768510322453162 8.64329558059398e-105
0.770091619412942 1.05265081172621e-104
0.771672916372722 1.28151093460584e-104
0.773254213332502 1.55953105286233e-104
0.774835510292282 1.89714339877729e-104
0.776416807252062 2.30696712953093e-104
0.777998104211842 2.80426117148907e-104
0.779579401171623 3.40746968119535e-104
0.781160698131403 4.13887883078305e-104
0.782741995091183 5.02540735735554e-104
0.784323292050963 6.09955778260265e-104
0.785904589010743 7.40056055385863e-104
0.787485885970523 8.97574975103255e-104
0.789067182930304 1.08822166487659e-103
0.790648479890084 1.31887965613621e-103
0.792229776849864 1.59784553178706e-103
0.793811073809644 1.93511547590684e-103
0.795392370769424 2.34272922247873e-103
0.796973667729204 2.83518275954388e-103
0.798554964688985 3.42992336416559e-103
0.800136261648765 4.14794319097141e-103
0.801717558608545 5.01449079406523e-103
0.803298855568325 6.05992372602767e-103
0.804880152528105 7.32072984351319e-103
0.806461449487885 8.84075029347558e-103
0.808042746447666 1.06726435194461e-102
0.809624043407446 1.28796372065196e-102
0.811205340367226 1.55376241046674e-102
0.812786637327006 1.87376684045273e-102
0.814367934286786 2.25890021080706e-102
0.815949231246566 2.72226060205874e-102
0.817530528206347 3.27954880399099e-102
0.819111825166127 3.94957928695301e-102
0.820693122125907 4.7548902765596e-102
0.822274419085687 5.72247191935668e-102
0.823855716045467 6.88463512047768e-102
0.825437013005248 8.28004789938442e-102
0.827018309965028 9.95497117063267e-102
0.828599606924808 1.19647318597149e-101
0.830180903884588 1.43754783826524e-101
0.831762200844368 1.72662719572277e-101
0.833343497804148 2.0731577214761e-101
0.834924794763928 2.48842274306962e-101
0.836506091723709 2.98589537261529e-101
0.838087388683489 3.58165842099184e-101
0.839668685643269 4.29490386999611e-101
0.841249982603049 5.1485267939937e-101
0.842831279562829 6.1698313761368e-101
0.844412576522609 7.39136992080127e-101
0.84599387348239 8.85193961402645e-101
0.84757517044217 1.05977663346236e-100
0.84915646740195 1.26839101958197e-100
0.85073776436173 1.51759338494502e-100
0.85231906132151 1.81518820861297e-100
0.853900358281291 2.1704630120972e-100
0.855481655241071 2.59446684068525e-100
0.857062952200851 3.10034041506841e-100
0.858644249160631 3.70370742561722e-100
0.860225546120411 4.42313815720394e-100
0.861806843080191 5.28069865514171e-100
0.863388140039972 6.30260102643532e-100
0.864969436999752 7.51997327935531e-100
0.866550733959532 8.96977041278533e-100
0.868132030919312 1.0695852362885e-99
0.869713327879092 1.27502590014186e-99
0.871294624838872 1.51947177786068e-99
0.872875921798653 1.81024259553906e-99
0.874457218758433 2.15601568420194e-99
0.876038515718213 2.5670748247012e-99
0.877619812677993 3.05560416712059e-99
0.879201109637773 3.63603529239788e-99
0.880782406597553 4.32545691065713e-99
0.882363703557334 5.14409836682842e-99
0.883945000517114 6.11590009249259e-99
0.885526297476894 7.26918645409093e-99
0.887107594436674 8.63745916032293e-99
0.888688891396454 1.02603325749522e-98
0.890270188356234 1.21846360159742e-98
0.891851485316015 1.4465712502111e-98
0.893432782275795 1.71689485441302e-98
0.895014079235575 2.03715755986265e-98
0.896595376195355 2.41647908587585e-98
0.898176673155135 2.86562533229267e-98
0.899757970114915 3.39730207668028e-98
0.901339267074696 4.02650045837338e-98
0.902920564034476 4.77090327354849e-98
0.904501860994256 5.65136265943443e-98
0.906083157954036 6.69246156411131e-98
0.907664454913816 7.92317352559781e-98
0.909245751873596 9.37763777175895e-98
0.910827048833377 1.10960695616124e-97
0.912408345793157 1.31258290892371e-97
0.913989642752937 1.55226762456337e-97
0.915570939712717 1.8352243177299e-97
0.917152236672497 2.16917620044423e-97
0.918733533632277 2.56320913959709e-97
0.920314830592058 3.02800930938627e-97
0.921896127551838 3.57614181119254e-97
0.923477424511618 4.22237724077434e-97
0.925058721471398 4.98407435791188e-97
0.926640018431178 5.88162838448507e-97
0.928221315390958 6.93899605551773e-97
0.929802612350738 8.18431041137476e-97
0.931383909310519 9.65060049148928e-97
0.932965206270299 1.13766336212359e-96
0.934546503230079 1.3407900932346e-96
0.936127800189859 1.57977701921191e-96
0.937709097149639 1.860883401574e-96
0.93929039410942 2.1914486192587e-96
0.9408716910692 2.58007642762655e-96
0.94245298802898 3.03685028942987e-96
0.94403428498876 3.57358495695675e-96
0.94561558194854 4.2041203378208e-96
0.94719687890832 4.94466466908993e-96
0.948778175868101 5.81419517788268e-96
0.950359472827881 6.83492574732765e-96
0.951940769787661 8.03285266463252e-96
0.953522066747441 9.43839133794095e-96
0.955103363707221 1.1087118970952e-95
0.956684660667001 1.30206406253102e-95
0.958265957626782 1.52875989350251e-95
0.959847254586562 1.79448510267283e-95
0.961428551546342 2.10588400170254e-95
0.963009848506122 2.47071928871337e-95
0.964591145465902 2.89805816722775e-95
0.966172442425682 3.39848908609921e-95
0.967753739385463 3.98437408068023e-95
0.969335036345243 4.67014249615432e-95
0.970916333305023 5.47263280186977e-95
0.972497630264803 6.41149028068766e-95
0.974078927224583 7.50962962274956e-95
0.975660224184363 8.79377289555298e-95
0.977241521144144 1.02950750323592e-94
0.978822818103924 1.20498509145156e-94
0.980404115063704 1.41004203611106e-94
0.981985412023484 1.64960899288471e-94
0.983566708983264 1.92942934210394e-94
0.985148005943045 2.25619164697951e-94
0.986729302902825 2.63768345626637e-94
0.988310599862605 3.0829698518164e-94
0.989891896822385 3.60260067702928e-94
0.991473193782165 4.20885100111264e-94
0.993054490741945 4.91600008925976e-94
0.994635787701726 5.7406549749564e-94
0.996217084661506 6.70212568481102e-94
0.997798381621286 7.82286026813558e-94
0.999379678581066 9.12894905548675e-94
1.00096097554085 1.06507090386561e-93
1.00254227250063 1.24233609589697e-93
1.00412356946041 1.44878136456172e-93
1.00570486642019 1.68915724010389e-93
1.00728616337997 1.96897908308565e-93
1.00886746033975 2.29464885153848e-93
1.01044875729953 2.6735960376419e-93
1.01203005425931 3.11444075785855e-93
1.01361135121909 3.62718243964708e-93
1.01519264817887 4.22341807695723e-93
1.01677394513865 4.91659463624581e-93
1.01835524209843 5.72230089659883e-93
1.01993653905821 6.6586048158881e-93
1.02151783601799 7.74644344530061e-93
1.02309913297777 9.01007348566174e-93
1.02468042993755 1.04775918114168e-92
1.02626172689733 1.21815367062438e-92
1.02784302385711 1.41595821856151e-92
1.02942432081689 1.64553396575461e-92
1.03100561777667 1.91192833304914e-92
1.03258691473645 2.22098182573771e-92
1.03416821169623 2.57945127557436e-92
1.03574950865601 2.99515202206243e-92
1.03733080561579 3.47712191111124e-92
1.03891210257557 4.03581042167996e-92
1.04049339953535 4.68329672772118e-92
1.04207469649513 5.43354107321137e-92
1.04365599345491 6.3026744929832e-92
1.04523729041469 7.30933266389676e-92
1.04681858737447 8.47504053378901e-92
1.04839988433425 9.82465536575949e-92
1.04998118129403 1.13868769714187e-91
1.05156247825381 1.31948352096823e-91
1.05314377521359 1.5286766322269e-91
1.05472507217337 1.77067913905205e-91
1.05630636913315 2.0505812162816e-91
1.05788766609293 2.37425417536101e-91
1.05946896305271 2.74846902956644e-91
1.06105026001249 3.18103285842283e-91
1.06263155697227 3.68094561389066e-91
1.06421285393205 4.25858039894557e-91
1.06579415089183 4.92589069345046e-91
1.06737544785161 5.69664851103669e-91
1.06895674481139 6.58671805303142e-91
1.07053804177117 7.61437009218016e-91
1.07211933873095 8.80064308167848e-91
1.07370063569073 1.01697578578895e-90
1.07528193265051 1.17495938036426e-90
1.07686322961029 1.35722354809756e-90
1.07844452657007 1.56746000481961e-90
1.08002582352985 1.80991572694381e-90
1.08160712048963 2.08947556316928e-90
1.08318841744941 2.41175700355902e-90
1.0847697144092 2.78321887554239e-90
1.08635101136898 3.21128599118235e-90
1.08793230832876 3.70449206100315e-90
1.08951360528854 4.27264352211145e-90
1.09109490224832 4.92700730789592e-90
1.0926761992081 5.68052601997431e-90
1.09425749616788 6.54806445784761e-90
1.09583879312766 7.54669202641355e-90
1.09742009008744 8.69600618594745e-90
1.09900138704722 1.00185028444725e-89
1.100582684007 1.1540000431379e-89
1.10216398096678 1.32901253478579e-89
1.10374527792656 1.53028675810714e-89
1.10532657488634 1.7617216513113e-89
1.10690787184612 2.02778883744365e-89
1.1084891688059 2.33361584080897e-89
1.11007046576568 2.68508126542059e-89
1.11165176272546 3.08892363636421e-89
1.11323305968524 3.55286584420971e-89
1.11481435664502 4.0857574051194e-89
1.1163956536048 4.69773705964439e-89
1.11797695056458 5.40041858664731e-89
1.11955824752436 6.20710311120284e-89
1.12113954448414 7.13302164335919e-89
1.12272084144392 8.19561210605247e-89
1.1243021384037 9.41483570383474e-89
1.12588343536348 1.08135381590694e-88
1.12746473232326 1.24178621104554e-88
1.12904602928304 1.42577178421401e-88
1.13062732624282 1.63673205053571e-88
1.1322086232026 1.87858031242321e-88
1.13378992016238 2.15579159617487e-88
1.13537121712216 2.47348242820179e-88
1.13695251408194 2.83750182042941e-88
1.13853381104172 3.25453502301168e-88
1.1401151080015 3.7322218167303e-88
1.14169640496128 4.27929136088456e-88
1.14327770192106 4.90571588890371e-88
1.14485899888084 5.62288585795096e-88
1.14644029584062 6.44380951528271e-88
1.1480215928004 7.38334024884387e-88
1.14960288976018 8.4584355491886e-88
1.15118418671996 9.68845193114362e-88
1.15276548367974 1.10954807555444e-87
1.15434678063952 1.27047305628022e-87
1.1559280775993 1.45449622917339e-87
1.15750937455908 1.66489846212284e-87
1.15909067151886 1.90542176521759e-87
1.16067196847864 2.18033342582217e-87
1.16225326543842 2.49449896937493e-87
1.1638345623982 2.85346514757302e-87
1.16541585935798 3.26355431743935e-87
1.16699715631776 3.731971758252e-87
1.16857845327754 4.26692768114231e-87
1.17015975023732 4.877775921659e-87
1.1717410471971 5.57517157232231e-87
1.17332234415688 6.37125011436937e-87
1.17490364111666 7.27983094993155e-87
1.17648493807644 8.31664862332424e-87
1.17806623503622 9.49961545867096e-87
1.17964753199601 1.0849119837426e-86
1.18122882895579 1.23883649012773e-86
1.18281012591557 1.41437531015808e-86
1.18439142287535 1.6145322735829e-86
1.18597271983513 1.84272434254092e-86
1.18755401679491 2.1028378409354e-86
1.18913531375469 2.39929225697251e-86
1.19071661071447 2.73711262815306e-86
1.19229790767425 3.12201165107653e-86
1.19387920463403 3.56048280890006e-86
1.19546050159381 4.05990597932184e-86
1.19704179855359 4.62866717820807e-86
1.19862309551337 5.27629431107985e-86
1.20020439247315 6.01361105014949e-86
1.20178568943293 6.85291123170162e-86
1.20336698639271 7.80815648181728e-86
1.20494828335249 8.89520013189265e-86
1.20652958031227 1.01320408848942e-85
1.20811087727205 1.15391101439021e-85
1.20969217423183 1.31395974235672e-85
1.21127347119161 1.49598188395274e-85
1.21285476815139 1.70296343190314e-85
1.21443606511117 1.93829199077401e-85
1.21601736207095 2.20581023730109e-85
1.21759865903073 2.5098764235085e-85
1.21917995599051 2.85543284080242e-85
1.22076125295029 3.24808328167744e-85
1.22234254991007 3.69418066924667e-85
1.22392384686985 4.20092617543245e-85
1.22550514382963 4.77648131842999e-85
1.22708644078941 5.43009472147978e-85
1.22866773774919 6.17224543066153e-85
1.23024903470897 7.01480493254265e-85
1.23183033166875 7.97122028637917e-85
1.23341162862853 9.05672109420595e-85
1.23499292558831 1.02885533796879e-84
1.23657422254809 1.16862438381471e-84
1.23815551950787 1.32718983611217e-84
1.23973681646765 1.50705392351716e-84
1.24131811342743 1.71104859737383e-84
1.24289941038721 1.94237853700336e-84
1.24448070734699 2.20466970670366e-84
1.24606200430677 2.50202417381487e-84
1.24764330126655 2.83908198684245e-84
1.24922459822633 3.22109101361761e-84
1.25080589518611 3.65398575293169e-84
1.25238719214589 4.14447626086256e-84
1.25396848910567 4.7001484765904e-84
1.25554978606545 5.3295773940475e-84
1.25713108302523 6.04245470738211e-84
1.25871237998501 6.8497327623756e-84
1.26029367694479 7.76378687553111e-84
1.26187497390457 8.79859834053783e-84
1.26345627086435 9.96996073175156e-84
1.26503756782413 1.12957124402325e-83
1.26661886478391 1.27959987438506e-83
1.26820016174369 1.44935671244291e-83
1.26978145870347 1.64141000066393e-83
1.27136275566325 1.85865896124921e-83
1.27294405262303 2.10437602078125e-83
1.27452534958282 2.38225436713812e-83
1.2761066465426 2.69646150522094e-83
1.27768794350238 3.05169956048571e-83
1.27926924046216 3.45327317185365e-83
1.28085053742194 3.90716591945087e-83
1.28243183438172 4.42012634922147e-83
1.2840131313415 4.99976478726265e-83
1.28559442830128 5.65466228347188e-83
1.28717572526106 6.39449318878712e-83
1.28875702222084 7.23016305483597e-83
1.29033831918062 8.17396375206767e-83
1.2919196161404 9.23974793448352e-83
1.29350091310018 1.04431252396437e-82
1.29508221005996 1.18016829043583e-82
1.29666350701974 1.33352338038904e-82
1.29824480397952 1.5066095289051e-82
1.2998261009393 1.70194026068064e-82
1.30140739789908 1.92234611504734e-82
1.30298869485886 2.17101423016244e-82
1.30456999181864 2.45153282041845e-82
1.30615128877842 2.76794114585065e-82
1.3077325857382 3.12478564488615e-82
1.30931388269798 3.52718298299881e-82
1.31089517965776 3.98089086080132e-82
1.31247647661754 4.49238752696994e-82
1.31405777357732 5.06896105537991e-82
1.3156390705371 5.71880957353366e-82
1.31722036749688 6.45115377214187e-82
1.31880166445666 7.27636318566865e-82
1.32038296141644 8.20609791251475e-82
1.32196425837622 9.25346764365792e-82
1.323545555336 1.04332100926357e-81
1.32512685229578 1.176189117005e-81
1.32670814925556 1.32581295262223e-81
1.32828944621534 1.49428483987456e-81
1.32987074317512 1.68395580522394e-81
1.3314520401349 1.89746724893537e-81
1.33303333709468 2.1377864550153e-81
1.33461463405446 2.40824640065033e-81
1.33619593101424 2.71259038056258e-81
1.33777722797402 3.05502202284823e-81
1.3393585249338 3.44026134122194e-81
1.34093982189358 3.87360754497911e-81
1.34252111885336 4.3610094132991e-81
1.34410241581314 4.90914413586018e-81
1.34568371277292 5.52550562819711e-81
1.3472650097327 6.21850344915585e-81
1.34884630669248 6.99757358064468e-81
1.35042760365226 7.8733024780781e-81
1.35200890061204 8.85756596562826e-81
1.35359019757182 9.96368473510509e-81
1.3551714945316 1.12065984137144e-80
1.35675279149138 1.26030603961738e-80
1.35833408845116 1.4171855893743e-80
1.35991538541094 1.59340459394765e-80
1.36149668237072 1.79132404091099e-80
1.3630779793305 2.01359034738502e-80
1.36465927629028 2.263169529983e-80
1.36624057325006 2.54338542530657e-80
1.36782187020985 2.85796243643228e-80
1.36940316716963 3.21107333608426e-80
1.37098446412941 3.60739271878242e-80
1.37256576108919 4.05215676299177e-80
1.37414705804897 4.55123004083026e-80
1.37572835500875 5.11118019830435e-80
1.37730965196853 5.73936142415985e-80
1.37889094892831 6.44400773150299e-80
1.38047224588809 7.23433719451925e-80
1.38205354284787 8.12066841426369e-80
1.38363483980765 9.11455063422542e-80
1.38521613676743 1.02289090897855e-79
1.38679743372721 1.1478207357748e-79
1.38837873068699 1.28786286748317e-79
1.38996002764677 1.44482784198696e-79
1.39154132460655 1.6207410205876e-79
1.39312262156633 1.8178678308153e-79
1.39470391852611 2.03874194661943e-79
1.39628521548589 2.28619674443153e-79
1.39786651244567 2.56340041220033e-79
1.39944780940545 2.87389513149469e-79
1.40102910636523 3.22164080060963e-79
1.40261040332501 3.61106381983359e-79
1.40419170028479 4.0471115192958e-79
1.40577299724457 4.53531287566149e-79
1.40735429420435 5.08184623730817e-79
1.40893559116413 5.69361485909281e-79
1.41051688812391 6.37833113856931e-79
1.41209818508369 7.14461054630838e-79
1.41367948204347 8.00207635519188e-79
1.41526077900325 8.96147639816464e-79
1.41684207596303 1.00348132226365e-78
1.41842337292281 1.12354891637769e-78
1.42000466988259 1.25784680303066e-78
1.42158596684237 1.40804552866922e-78
1.42316726380215 1.57600988273384e-78
1.42474856076193 1.76382126734028e-78
1.42632985772171 1.97380261841399e-78
1.42791115468149 2.20854616649378e-78
1.42949245164127 2.47094435765435e-78
1.43107374860105 2.76422429082835e-78
1.43265504556083 3.09198606756563e-78
1.43423634252061 3.45824549446452e-78
1.43581763948039 3.86748162755341e-78
1.43739893644017 4.3246897023696e-78
1.43898023339995 4.83544005397705e-78
1.44056153035973 5.40594369827413e-78
1.44214282731951 6.04312532048873e-78
1.44372412427929 6.75470449946422e-78
1.44530542123907 7.54928608815915e-78
1.44688671819885 8.43646077260646e-78
1.44846801515863 9.42691694472368e-78
1.45004931211841 1.05325651496379e-77
1.45163060907819 1.1766676507523e-77
1.45321190603797 1.31440366640807e-77
1.45479320299775 1.46811169952172e-77
1.45637449995753 1.63962649812218e-77
1.45795579691731 1.83099158763442e-77
1.45953709387709 2.04448280332926e-77
1.46111839083687 2.28263445009725e-77
1.46269968779666 2.54826838008167e-77
1.46428098475644 2.84452631055713e-77
1.46586228171622 3.17490573966662e-77
1.467443578676 3.54329985678714e-77
1.46902487563578 3.95404188756129e-77
1.47060617259556 4.41195436171938e-77
1.47218746955534 4.92240384496453e-77
1.47376876651512 5.49136173519174e-77
1.4753500634749 6.12547178859404e-77
1.47693136043468 6.83212511359971e-77
1.47851265739446 7.61954345067547e-77
1.48009395435424 8.49687164484125e-77
1.48167525131402 9.47428031603591e-77
1.4832565482738 1.0563079841308e-76
1.48483784523358 1.17758468833785e-76
1.48641914219336 1.31265648335529e-76
1.48800043915314 1.46307796847022e-76
1.48958173611292 1.63057730136542e-76
1.4911630330727 1.81707539332147e-76
1.49274433003248 2.02470720745732e-76
1.49432562699226 2.25584538824861e-76
1.49590692395204 2.51312647510447e-76
1.49748822091182 2.79947997992e-76
1.4990695178716 3.11816063859406e-76
1.50065081483138 3.47278417968464e-76
1.50223211179116 3.86736699018193e-76
1.50381340875094 4.30637009900539e-76
1.50539470571072 4.79474794382136e-76
1.5069760026705 5.33800243650643e-76
1.50855729963028 5.94224289756906e-76
1.51013859659006 6.61425249066528e-76
1.51171989354984 7.36156185557058e-76
1.51330119050962 8.19253071229179e-76
1.5148824874694 9.11643829117078e-76
1.51646378442918 1.01435835346752e-75
1.51804508138896 1.1285396116863e-75
1.51962637834874 1.25545594375686e-75
1.52120767530852 1.39651468708058e-75
1.5227889722683 1.55327726824491e-75
1.52437026922808 1.72747591817844e-75
1.52595156618786 1.92103218369902e-75
1.52753286314764 2.13607742671284e-75
1.52911416010742 2.37497552249881e-75
1.5306954570672 2.64034799080651e-75
1.53227675402698 2.93510181807596e-75
1.53385805098676 3.26246025630053e-75
1.53543934794654 3.62599691402079e-75
1.53702064490632 4.02967348809346e-75
1.5386019418661 4.47788152146273e-75
1.54018323882588 4.975488612492e-75
1.54176453578566 5.52788954607479e-75
1.54334583274544 6.14106286581859e-75
1.54492712970522 6.82163346103152e-75
1.546508426665 7.57694180201291e-75
1.54808972362478 8.41512052343023e-75
1.54967102058456 9.34517912833258e-75
1.55125231754434 1.03770976660476e-74
1.55283361450412 1.15219303258341e-74
1.5544149114639 1.27919199862136e-74
1.55599620842368 1.42006248679438e-74
1.55757750538347 1.57630585577372e-74
1.55915880234325 1.749584480128e-74
1.56074009930303 1.94173886090172e-74
1.56232139626281 2.15480653780453e-74
1.56390269322259 2.39104299095738e-74
1.56548399018237 2.65294473956942e-74
1.56706528714215 2.94327486635471e-74
1.56864658410193 3.26509122006577e-74
1.57022788106171 3.62177757458843e-74
1.57180917802149 4.01707805168722e-74
1.57339047498127 4.45513514610184e-74
1.57497177194105 4.94053172654743e-74
1.57655306890083 5.47833742451052e-74
1.57813436586061 6.07415986504289e-74
1.57971566282039 6.73420124032458e-74
1.58129695978017 7.46532077809608e-74
1.58287825673995 8.2751037135816e-74
1.58445955369973 9.17193743576947e-74
1.58604085065951 1.01650955475104e-73
1.58762214761929 1.12648306544347e-73
1.58920344457907 1.24824767807521e-73
1.59078474153885 1.3830562401695e-73
1.59236603849863 1.5322935183078e-73
1.59394733545841 1.69748996294634e-73
1.59552863241819 1.88033689646764e-73
1.59710992937797 2.0827032702754e-73
1.59869122633775 2.30665415156077e-73
1.60027252329753 2.5544711166553e-73
1.60185382025731 2.82867474580656e-73
1.60343511721709 3.13204943395682e-73
1.60501641417687 3.46767075381011e-73
1.60659771113665 3.83893563136199e-73
1.60817900809643 4.24959562033133e-73
1.60976030505621 4.70379359087713e-73
1.61134160201599 5.20610417974201e-73
1.61292289897577 5.76157838398643e-73
1.61450419593555 6.37579271890119e-73
1.61608549289533 7.05490340305798e-73
1.61766678985511 7.80570607989823e-73
1.61924808681489 8.63570163651977e-73
1.62082938377467 9.55316873647428e-73
1.62241068073445 1.05672437453096e-72
1.62399197769423 1.16880087955328e-72
1.62557327465401 1.29265888124113e-72
1.62715457161379 1.42952584041969e-72
1.62873586857357 1.58075596106215e-72
1.63031716553335 1.74784316027697e-72
1.63189846249313 1.93243535364238e-72
1.63347975945291 2.13635018809261e-72
1.63506105641269 2.36159236770642e-72
1.63664235337247 2.61037273223578e-72
1.63822365033225 2.88512926409049e-72
1.63980494729203 3.18855021696016e-72
1.64138624425181 3.52359957841903e-72
1.64296754121159 3.89354509995051e-72
1.64454883817137 4.30198915092124e-72
1.64613013513115 4.75290267848352e-72
1.64771143209093 5.25066258325208e-72
1.64929272905071 5.80009285124627e-72
1.6508740260105 6.4065098162343e-72
1.65245532297027 7.0757719635414e-72
1.65403661993006 7.81433472689225e-72
1.65561791688984 8.62931077444005e-72
1.65719921384962 9.52853632888209e-72
1.6587805108094 1.05206441202959e-71
1.66036180776918 1.1615143629051e-71
1.66194310472896 1.28225093408358e-71
1.66352440168874 1.41542778066412e-71
1.66510569864852 1.56231543783649e-71
1.6666869956083 1.72431305758743e-71
1.66826829256808 1.90296131352011e-71
1.66984958952786 2.09995658900121e-71
1.67143088648764 2.31716657511957e-71
1.67301218344742 2.55664741731148e-71
1.6745934804072 2.82066256303164e-71
1.67617477736698 3.1117034777369e-71
1.67775607432676 3.43251241273675e-71
1.67933737128654 3.78610742633704e-71
1.68091866824632 4.17580987930373e-71
1.6824999652061 4.60527464717299e-71
1.68408126216588 5.07852331546352e-71
1.68566255912566 5.59998064970369e-71
1.68724385608544 6.17451466049207e-71
1.68882515304522 6.80748061481157e-71
1.690406450005 7.50476937888175e-71
1.69198774696478 8.27286051505734e-71
1.69356904392456 9.11888059619487e-71
1.69515034088434 1.00506672455959e-70
1.69673163784412 1.10768394597806e-70
1.6983129348039 1.22068748250194e-70
1.69989423176368 1.3451194297459e-70
1.70147552872346 1.48212552812301e-70
1.70305682568324 1.63296538095009e-70
1.70463812264302 1.79902367109419e-70
1.7062194196028 1.98182247288239e-70
1.70780071656258 2.18303476527887e-70
1.70938201352236 2.40449926250522e-70
1.71096331048214 2.64823668942485e-70
1.71254460744192 2.91646764119121e-70
1.7141259044017 3.21163218002811e-70
1.71570720136148 3.53641133661582e-70
1.71728849832126 3.89375069957107e-70
1.71886979528104 4.28688629403056e-70
1.72045109224082 4.71937296951369e-70
1.7220323892006 5.19511553825326e-70
1.72361368616038 5.7184029281532e-70
1.72519498312016 6.29394563964879e-70
1.72677628007994 6.92691682333748e-70
1.72835757703972 7.62299732527066e-70
1.7299388739995 8.38842507983177e-70
1.73152017095928 9.23004926612027e-70
1.73310146791906 1.01553896832437e-69
1.73468276487884 1.11727018430539e-69
1.73626406183862 1.2291048326071e-69
1.7378453587984 1.35203769980093e-69
1.73942665575818 1.48716067407408e-69
1.74100795271796 1.63567214133338e-69
1.74258924967774 1.79888728264512e-69
1.74417054663753 1.97824935870515e-69
1.74575184359731 2.17534207513928e-69
1.74733314055709 2.39190313124961e-69
1.74891443751687 2.62983906448692e-69
1.75049573447665 2.89124151348713e-69
1.75207703143643 3.17840503405992e-69
1.75365832839621 3.49384661513106e-69
1.75523962535599 3.84032705543014e-69
1.75682092231577 4.22087437680841e-69
1.75840221927555 4.63880946654034e-69
1.75998351623533 5.09777415895378e-69
1.76156481319511 5.60176198646681e-69
1.76314611015489 6.15515185154512e-69
1.76472740711467 6.7627448946571e-69
1.76630870407445 7.42980485893652e-69
1.76789000103423 8.16210228033246e-69
1.76947129799401 8.96596286267928e-69
1.77105259495379 9.84832043054973e-69
1.77263389191357 1.08167748894019e-68
1.77421518887335 1.18796556623991e-68
1.77579648583313 1.30460911169213e-68
1.77737778279291 1.43260845414806e-68
1.77895907975269 1.57305972857021e-68
1.78054037671247 1.72716397328932e-68
1.78212167367225 1.89623708367955e-68
1.78370297063203 2.08172070217326e-68
1.78528426759181 2.28519413194775e-68
1.78686556455159 2.50838736967639e-68
1.78844686151137 2.75319536155558e-68
1.79002815847115 3.02169359645025e-68
1.79160945543093 3.31615516046907e-68
1.79319075239071 3.63906938879878e-68
1.79477204935049 3.99316226306945e-68
1.79635334631027 4.38141871622782e-68
1.79793464327005 4.80710702177291e-68
1.79951594022983 5.27380546045842e-68
1.80109723718961 5.78543147530447e-68
1.80267853414939 6.3462735451478e-68
1.80425983110917 6.96102602800474e-68
1.80584112806895 7.63482724863761e-68
1.80742242502873 8.37330112976007e-68
1.80900372198851 9.18260269380647e-68
1.81058501894829 1.0069467792004e-67
1.81216631590807 1.10412674501495e-67
1.81374761286785 1.21060672560501e-67
1.81532890982763 1.32726922523065e-67
1.81691020678741 1.4550797840492e-67
1.81849150374719 1.59509472488187e-67
1.82007280070697 1.74846961657061e-67
1.82165409766675 1.91646851964274e-67
1.82323539462653 2.10047408598693e-67
1.82481669158631 2.30199859074556e-67
1.82639798854609 2.52269598173928e-67
1.82797928550587 2.76437503948384e-67
1.82956058246565 3.02901374928247e-67
1.83114187942543 3.31877499608423e-67
1.83272317638521 3.63602370282779e-67
1.83430447334499 3.98334554388622e-67
1.83588577030477 4.36356737715436e-67
1.83746706726455 4.77977955128548e-67
1.83904836422433 5.23536025869761e-67
1.84062966118412 5.73400212037318e-67
1.8422109581439 6.27974120527112e-67
1.84379225510368 6.87698870538989e-67
1.84537355206346 7.53056550748213e-67
1.84695484902324 8.24573992404412e-67
1.84853614598302 9.02826886988298e-67
1.8501174429428 9.88444279619408e-67
1.85169873990258 1.08211347221995e-66
1.85328003686236 1.18458537348177e-66
1.85486133382214 1.29668033600494e-66
1.85644263078192 1.41929452460318e-66
1.8580239277417 1.5534068636954e-66
1.85960522470148 1.70008661600341e-66
1.86118652166126 1.86050164943265e-66
1.86276781862104 2.03592745410679e-66
1.86434911558082 2.22775697704594e-66
1.8659304125406 2.4375113480122e-66
1.86751170950038 2.66685157659337e-66
1.86909300646016 2.9175913077288e-66
1.87067430341994 3.19171073065478e-66
1.87225560037972 3.49137174468542e-66
1.8738368973395 3.81893449444674e-66
1.87541819429928 4.17697539717868e-66
1.87699949125906 4.56830679562907e-66
1.87858078821884 4.99599838187498e-66
1.88016208517862 5.46340055032647e-66
1.8817433821384 5.97416985216853e-66
1.88332467909818 6.53229673875038e-66
1.88490597605796 7.14213579804967e-66
1.88648727301774 7.80843870633746e-66
1.88806856997752 8.5363901368477e-66
1.8896498669373 9.33164688856371e-66
1.89123116389708 1.02003805215074e-65
1.89281246085686 1.11493238100853e-65
1.89439375781664 1.2185821353581e-65
1.89597505477642 1.33178847127246e-65
1.8975563517362 1.45542524736607e-65
1.89913764869598 1.59044556760742e-65
1.90071894565576 1.73788890804465e-65
1.90230024261554 1.89888887912724e-65
1.90388153957532 2.0746816798345e-65
1.9054628365351 2.26661530475082e-65
1.90704413349488 2.47615957059193e-65
1.90862543045466 2.70491703450569e-65
1.91020672741444 2.95463488280373e-65
1.91178802437422 3.22721787565586e-65
1.913369321334 3.52474244076421e-65
1.91495061829378 3.84947201714685e-65
1.91653191525356 4.20387375899591e-65
1.91811321221334 4.59063671916731e-65
1.91969450917312 5.01269164227603e-65
1.9212758061329 5.47323250870188e-65
1.92285710309268 5.97573998309176e-65
1.92443840005246 6.52400693434864e-65
1.92601969701224 7.12216620855248e-65
1.92760099397202 7.77472085207451e-65
1.9291822909318 8.48657699927763e-65
1.93076358789158 9.26307965771023e-65
1.93234488485136 1.01100516440385e-64
1.93392618181115 1.1033835945756e-64
1.93550747877093 1.20413418076589e-64
1.93708877573071 1.31400948678265e-64
1.93867007269049 1.43382916960173e-64
1.94025136965027 1.5644859117879e-64
1.94183266661005 1.70695187414019e-64
1.94341396356983 1.86228571380987e-64
1.94499526052961 2.03164021703319e-64
1.94657655748939 2.21627059986324e-64
1.94815785444917 2.41754353487573e-64
1.94973915140895 2.63694696681828e-64
1.95132044836873 2.8761007855993e-64
1.95290174532851 3.13676843086229e-64
1.95448304228829 3.42086950881257e-64
1.95606433924807 3.73049350884483e-64
1.95764563620785 4.06791471507089e-64
1.95922693316763 4.43560841596127e-64
1.96080823012741 4.8362685242019e-64
1.96238952708719 5.27282672841844e-64
1.96397082404697 5.74847330887262e-64
1.96555212100675 6.26667976050695e-64
1.96713341796653 6.83122337897205e-64
1.96871471492631 7.44621397856289e-64
1.97029601188609 8.11612292542682e-64
1.97187730884587 8.84581468499406e-64
1.97345860580565 9.64058109960894e-64
1.97503990276543 1.05061786306744e-63
1.97662119972521 1.14488688196209e-63
1.97820249668499 1.24754622435905e-63
1.97978379364477 1.35933662652355e-63
1.98136509060455 1.48106369014528e-63
1.98294638756433 1.61360351634023e-63
1.98452768452411 1.75790882501495e-63
1.98610898148389 1.91501560106264e-63
1.98769027844367 2.08605031237399e-63
1.98927157540345 2.2722377484631e-63
1.99085287236323 2.47490953262548e-63
1.99243416932301 2.69551336504106e-63
1.99401546628279 2.93562305905798e-63
1.99559676324257 3.19694943818779e-63
1.99717806020235 3.48135216700979e-63
1.99875935716213 3.79085259537485e-63
2.00034065412191 4.12764770198705e-63
2.00192195108169 4.49412523070335e-63
2.00350324804147 4.89288012073234e-63
2.00508454500125 5.32673234044313e-63
2.00666584196103 5.79874624371576e-63
2.00824713892081 6.31225157776515e-63
2.00982843588059 6.8708662821859e-63
2.01140973284037 7.47852123070553e-63
2.01299102980015 8.13948707984677e-63
2.01457232675993 8.85840340243565e-63
2.01615362371971 9.6403102988615e-63
2.01773492067949 1.04906826950238e-62
2.01931621763927 1.14154675535695e-62
2.02089751459905 1.24211242437612e-62
2.02247881155883 1.35146683359693e-62
2.02406010851861 1.47037191089689e-62
2.02564140547839 1.59965510821855e-62
2.02722270243817 1.74021499111922e-62
2.02880399939795 1.89302730128616e-62
2.03038529635774 2.05915153171533e-62
2.03196659331752 2.23973805755546e-62
2.0335478902773 2.436035869194e-62
2.03512918723708 2.64940095803665e-62
2.03671048419686 2.88130540962592e-62
2.03829178115664 3.13334726328045e-62
2.03987307811642 3.40726120233968e-62
2.0414543750762 3.70493014443278e-62
2.04303567203598 4.02839780693015e-62
2.04461696899576 4.3798823289496e-62
2.04619826595554 4.76179103807318e-62
2.04777956291532 5.17673645714642e-62
2.0493608598751 5.6275536545106e-62
2.05094215683488 6.11731904945622e-62
2.05252345379466 6.64937079402969e-62
2.05410475075444 7.22733086219649e-62
2.05568604771422 7.85512898829501e-62
2.057267344674 8.53702860830123e-62
2.05884864163378 9.27765497016773e-62
2.06042993859356 1.00820255930917e-61
2.06201123555334 1.09555832704703e-61
2.06359253251312 1.19042318271985e-61
2.0651738294729 1.29343748593792e-61
2.06675512643268 1.4052957703176e-61
2.06833642339246 1.52675128998125e-61
2.06991772035224 1.65862094456079e-61
2.07149901731202 1.80179061396816e-61
2.0730803142718 1.9572209367397e-61
2.07466161123158 2.12595356855862e-61
2.07624290819136 2.30911796051835e-61
2.07782420515114 2.50793869995927e-61
2.07940550211092 2.72374346018141e-61
2.0809867990707 2.95797160914364e-61
2.08256809603048 3.21218353133104e-61
2.08414939299026 3.48807072138998e-61
2.08573068995004 3.7874667129372e-61
2.08731198690982 4.11235891106562e-61
2.0888932838696 4.46490140269611e-61
2.09047458082938 4.84742882492765e-61
2.09205587778916 5.26247137807137e-61
2.09363717474894 5.71277107708783e-61
2.09521847170872 6.20129934277202e-61
2.0967997686685 6.73127604223949e-61
2.09838106562828 7.30619009717864e-61
2.09996236258806 7.92982178791561e-61
2.10154365954784 8.60626689171666e-61
2.10312495650762 9.33996280498756e-61
2.1047062534674 1.01357168110951e-60
2.10628755042718 1.09987366686585e-60
2.10786884738696 1.19346637092882e-60
2.10945014434674 1.29496086489522e-60
2.11103144130652 1.40501903337546e-60
2.1126127382663 1.52435776585951e-60
2.11419403522608 1.6537534916487e-60
2.11577533218586 1.79404708571e-60
2.11735662914564 1.94614917554051e-60
2.11893792610542 2.11104588157334e-60
2.1205192230652 2.28980502624664e-60
2.12210052002498 2.48358284970598e-60
2.12368181698477 2.69363127314608e-60
2.12526311394455 2.92130575408685e-60
2.12684441090433 3.16807378145841e-60
2.12842570786411 3.43552406217383e-60
2.13000700482389 3.72537645504116e-60
2.13158830178367 4.03949271232193e-60
2.13316959874345 4.37988809408321e-60
2.13475089570323 4.74874392569472e-60
2.13633219266301 5.1484211744467e-60
2.13791348962279 5.58147512735474e-60
2.13949478658257 6.0506712587422e-60
2.14107608354235 6.55900238328487e-60
2.14265738050213 7.10970719784e-60
2.14423867746191 7.70629032359633e-60
2.14581997442169 8.35254396897843e-60
2.14740127138147 9.05257134335662e-60
2.14898256834125 9.81081196192503e-60
2.15056386530103 1.06320689932784e-59
2.15214516226081 1.15215388133102e-59
2.15372645922059 1.24848429420027e-59
2.15530775618037 1.35280625537072e-59
2.15688905314015 1.46577757666708e-59
2.15847035009993 1.58810979338551e-59
2.16005164705971 1.72057251746979e-59
2.16163294401949 1.86399814064442e-59
2.16321424097927 2.01928691541719e-59
2.16479553793905 2.1874124440739e-59
2.16637683489883 2.36942760815899e-59
2.16795813185861 2.56647097351953e-59
2.16953942881839 2.77977370875099e-59
2.17112072577817 3.01066705787087e-59
2.17270202273795 3.26059041126872e-59
2.17428331969773 3.53110002245414e-59
2.17586461665751 3.82387842186989e-59
2.17744591361729 4.14074458307602e-59
2.17902721057707 4.48366490095262e-59
2.18060850753685 4.8547650462845e-59
2.18218980449663 5.25634276612192e-59
2.18377110145641 5.69088170479504e-59
2.18535239841619 6.16106632630895e-59
2.18693369537597 6.66979802520593e-59
2.18851499233575 7.22021251980344e-59
2.19009628929553 7.81569862906966e-59
2.19167758625531 8.45991854235036e-59
2.19325888321509 9.1568296997017e-59
2.19484018017487 9.91070840978397e-59
2.19642147713465 1.07261753422412e-58
2.19800277409443 1.16082230421391e-58
2.19958407105421 1.25622456256413e-58
2.20116536801399 1.35940708284082e-58
2.20274666497377 1.47099945917432e-58
2.20432796193355 1.59168183857837e-58
2.20590925889333 1.72218894847156e-58
2.20749055585311 1.8633144425581e-58
2.20907185281289 2.01591559004118e-58
2.21065314977267 2.18091833508254e-58
2.21223444673245 2.35932275550096e-58
2.21381574369223 2.5522089519838e-58
2.21539704065201 2.76074340148119e-58
2.2169783376118 2.98618581109808e-58
2.21855963457158 3.22989651158978e-58
2.22014093153136 3.49334443262214e-58
2.22172222849114 3.77811570520599e-58
2.22330352545092 4.08592294024902e-58
2.2248848224107 4.41861523593911e-58
2.22646611937048 4.77818897077242e-58
2.22804741633026 5.166799443415e-58
2.22962871329004 5.58677342532176e-58
2.23121001024982 6.04062269713606e-58
2.2327913072096 6.53105864535356e-58
2.23437260416938 7.06100800166691e-58
2.23595390112916 7.63362981373972e-58
2.23753519808894 8.25233374298388e-58
2.23911649504872 8.92079979233326e-58
2.2406977920085 9.64299957485342e-58
2.24227908896828 1.0423219242627e-57
2.24386038592806 1.12660842044921e-57
2.24544168288784 1.21765857711193e-57
2.24702297984762 1.31601098765203e-57
2.2486042768074 1.42224680365444e-57
2.25018557376718 1.53699307172605e-57
2.25176687072696 1.66092632993304e-57
2.25334816768674 1.79477648387258e-57
2.25492946464652 1.93933098396181e-57
2.2565107616063 2.09543932716032e-57
2.25809205856608 2.26401790813091e-57
2.25967335552586 2.44605524675553e-57
2.26125465248564 2.64261762096811e-57
2.26283594944542 2.85485513609717e-57
2.2644172464052 3.08400826427349e-57
2.26599854336498 3.3314148900289e-57
2.26757984032476 3.59851790096102e-57
2.26916113728454 3.88687336531191e-57
2.27074243424432 4.19815934147615e-57
2.2723237312041 4.53418536790306e-57
2.27390502816388 4.8969026855261e-57
2.27548632512366 5.28841524883212e-57
2.27706762208344 5.71099158592584e-57
2.27864891904322 6.16707757256034e-57
2.280230216003 6.65931019001036e-57
2.28181151296278 7.19053234196352e-57
2.28339280992256 7.76380881134036e-57
2.28497410688234 8.38244344403944e-57
2.28655540384212 9.0499976532208e-57
2.2881367008019 9.77031034483373e-57
2.28971799776168 1.05475193726878e-56
2.29129929472146 1.13860846395649e-56
2.29288059168124 1.2290812969705e-56
2.29446188864102 1.32668848874173e-56
2.2960431856008 1.43198834467472e-56
2.29762448256058 1.5455825268141e-56
2.29920577952036 1.66811939496644e-56
2.30078707648014 1.8002976033134e-56
2.30236837343992 1.94286997189194e-56
2.3039496703997 2.09664765379632e-56
2.30553096735948 2.26250462050538e-56
2.30711226431926 2.44138248944021e-56
2.30869356127904 2.63429571965918e-56
2.31027485823882 2.84233720354739e-56
2.31185615519861 3.06668428444652e-56
2.31343745215839 3.3086052324218e-56
2.31501874911817 3.56946621277528e-56
2.31660004607795 3.85073878450942e-56
2.31818134303773 4.154007968726e-56
2.31976263999751 4.48098092995651e-56
2.32134393695729 4.83349631661711e-56
2.32292523391707 5.21353431024583e-56
2.32450653087685 5.62322743689642e-56
2.32608782783663 6.06487219804454e-56
2.32766912479641 6.54094158264191e-56
2.32925042175619 7.05409852656082e-56
2.33083171871597 7.60721039061903e-56
2.33241301567575 8.20336453365595e-56
2.33399431263553 8.84588506286325e-56
2.33557560959531 9.53835084966744e-56
2.33715690655509 1.02846149060466e-55
2.33873820351487 1.10888252232326e-55
2.34031950047465 1.19554471822915e-55
2.34190079743443 1.2889287654265e-55
2.34348209439421 1.38955209162479e-55
2.34506339135399 1.49797165191936e-55
2.34664468831377 1.61478692532776e-55
2.34822598527355 1.74064313675275e-55
2.34980728223333 1.87623472119228e-55
2.35138857919311 2.0223090482773e-55
2.35296987615289 2.17967042654887e-55
2.35455117311267 2.34918440831497e-55
2.35613247007245 2.53178241749191e-55
2.35771376703223 2.72846672445708e-55
2.35929506399201 2.94031579375233e-55
2.36087636095179 3.16849003235346e-55
2.36245765791157 3.41423796828727e-55
2.36403895487135 3.67890289155526e-55
2.36562025183113 3.96392999171078e-55
2.36720154879091 4.27087402892346e-55
2.36878284575069 4.60140757811022e-55
2.37036414271047 4.95732988862343e-55
2.37194543967025 5.34057640508303e-55
2.37352673663003 5.75322899833272e-55
2.37510803358981 6.19752695906165e-55
2.37668933054959 6.67587881052041e-55
2.37827062750937 7.190875000887e-55
2.37985192446915 7.74530154027268e-55
2.38143322142893 8.34215465215295e-55
2.38301451838871 8.98465651409554e-55
2.38459581534849 9.67627216814075e-55
2.38617711230827 1.04207276871034e-54
2.38775840926805 1.12220296893343e-54
2.38933970622783 1.20844863012937e-54
2.39092100318761 1.30127296744836e-54
2.39250230014739 1.40117401711666e-54
2.39408359710717 1.50868723415591e-54
2.39566489406695 1.62438828241813e-54
2.39724619102673 1.74889603106893e-54
2.39882748798651 1.88287577267068e-54
2.40040878494629 2.0270426791363e-54
2.40199008190607 2.18216551299622e-54
2.40357137886586 2.349070612696e-54
2.40515267582563 2.52864617200453e-54
2.40673397278541 2.72184683507546e-54
2.4083152697452 2.92969863025674e-54
2.40989656670498 3.15330426743839e-54
2.41147786366476 3.39384882551871e-54
2.41305916062454 3.6526058584922e-54
2.41464045758432 3.93094395074594e-54
2.4162217545441 4.2303337543501e-54
2.41780305150388 4.55235554351704e-54
2.41938434846366 4.89870732394112e-54
2.42096564542344 5.27121353746274e-54
2.42254694238322 5.67183440543131e-54
2.424128239343 6.10267595727058e-54
2.42570953630278 6.56600079411275e-54
2.42729083326256 7.06423964096003e-54
2.42887213022234 7.60000374471184e-54
2.43045342718212 8.17609817951739e-54
2.4320347241419 8.79553612532473e-54
2.43361602110168 9.46155419030339e-54
2.43519731806146 1.01776288528462e-53
2.43677861502124 1.09474941043273e-53
2.43835991198102 1.17751603796578e-53
2.4399412089408 1.26649348689108e-53
2.44152250590058 1.36214433099889e-53
2.44310380286036 1.46496533695387e-53
2.44468509982014 1.575489972692e-53
2.44626639677992 1.69429109843963e-53
2.4478476937397 1.82198385354519e-53
2.44942899069948 1.9592287532622e-53
2.45101028765926 2.10673501064093e-53
2.45259158461904 2.26526409976041e-53
2.45417288157882 2.43563357770964e-53
2.4557541785386 2.61872118395286e-53
2.45733547549838 2.815469237067e-53
2.45891677245816 3.0268893502559e-53
2.46049806941794 3.2540674885678e-53
2.46207936637772 3.4981693924076e-53
2.4636606633375 3.76044639364889e-53
2.46524196029728 4.04224165257158e-53
2.46682325725706 4.34499684582493e-53
2.46840455421684 4.67025933778829e-53
2.46998585117662 5.01968987001059e-53
2.4715671481364 5.39507080586053e-53
2.47314844509618 5.7983149701654e-53
2.47472974205596 6.23147512647821e-53
2.47631103901574 6.69675413757854e-53
2.47789233597552 7.19651585811088e-53
2.4794736329353 7.73329681171355e-53
2.48105492989508 8.30981870870103e-53
2.48263622685486 8.92900186433849e-53
2.48421752381464 9.59397958203134e-53
2.48579882077442 1.03081135702553e-52
2.4873801177342 1.10750104669912e-52
2.48896141469398 1.18985395505947e-52
2.49054271165376 1.27828517216547e-52
2.49212400861354 1.37323998463362e-52
2.49370530557332 1.47519605581326e-52
2.4952866025331 1.58466576217909e-52
2.49686789949288 1.70219869704719e-52
2.49844919645267 1.82838435350735e-52
2.50003049341244 1.96385499930401e-52
2.50161179037223 2.10928875729105e-52
2.50319308733201 2.26541290605285e-52
2.50477438429179 2.43300741630115e-52
2.50635568125157 2.61290873976984e-52
2.50793697821135 2.80601386849255e-52
2.50951827517113 3.01328468361524e-52
2.51109957213091 3.23575261423369e-52
2.51268086909069 3.47452362819838e-52
2.51426216605047 3.7307835783474e-52
2.51584346301025 4.00580392930446e-52
2.51742475997003 4.30094789170598e-52
2.51900605692981 4.61767699264775e-52
2.52058735388959 4.95755811310959e-52
2.52216865084937 5.32227102531613e-52
2.52374994780915 5.7136164652676e-52
2.52533124476893 6.13352477815412e-52
2.52691254172871 6.58406517700054e-52
2.52849383868849 7.06745565770503e-52
2.53007513564827 7.58607361665738e-52
2.53165643260805 8.14246722034411e-52
2.53323772956783 8.73936757979091e-52
2.53481902652761 9.37970178637921e-52
2.53640032348739 1.00666068695381e-51
2.53798162044717 1.08034447409727e-51
2.53956291740695 1.15938181946817e-51
2.54114421436673 1.24415880367272e-51
2.54272551132651 1.33508914239784e-51
2.54430680828629 1.4326161496457e-51
2.54588810524607 1.53721483938897e-51
2.54746940220585 1.64939417532807e-51
2.54905069916563 1.76969947911024e-51
2.55063199612541 1.89871500808641e-51
2.55221329308519 2.03706671444991e-51
2.55379459004497 2.18542519842488e-51
2.55537588700475 2.34450886904594e-51
2.55695718396453 2.51508732701095e-51
2.55853848092431 2.69798498509394e-51
2.56011977788409 2.89408494267125e-51
2.56170107484387 3.10433313206156e-51
2.56328237180365 3.32974275560642e-51
2.56486366876343 3.57139903372094e-51
2.56644496572321 3.83046428554244e-51
2.56802626268299 4.10818336530338e-51
2.56960755964277 4.4058894791406e-51
2.57118885660255 4.72501040876436e-51
2.57277015356233 5.06707517022885e-51
2.57435145052211 5.43372113799074e-51
2.57593274748189 5.82670166652487e-51
2.57751404444167 6.2478942439782e-51
2.57909534140145 6.69930921472563e-51
2.58067663836123 7.18309911021816e-51
2.58225793532101 7.70156863021744e-51
2.58383923228079 8.25718531941852e-51
2.58542052924057 8.85259098753603e-51
2.58700182620035 9.49061392421153e-51
2.58858312316013 1.01742819636878e-50
2.59016442011991 1.09068364578643e-50
2.59174571707969 1.16917472204524e-50
2.59332701403947 1.25327285091967e-50
2.59490831099926 1.34337561177117e-50
2.59648960795904 1.4399085653413e-50
2.59807090491882 1.54332720831987e-50
2.5996522018786 1.65411906341724e-50
2.60123349883838 1.7728059142604e-50
2.60281479579816 1.89994619507712e-50
2.60439609275794 2.03613754580116e-50
2.60597738971772 2.18201954396664e-50
2.6075586866775 2.33827662552863e-50
2.60913998363728 2.50564120758206e-50
2.61072128059706 2.68489702681851e-50
2.61230257755684 2.87688270852261e-50
2.61388387451662 3.0824955819029e-50
2.6154651714764 3.3026957586297e-50
2.61704646843618 3.53851049260282e-50
2.61862776539596 3.79103884019152e-50
2.62020906235574 4.06145664150189e-50
2.62179035931552 4.35102184460973e-50
2.6233716562753 4.66108019620606e-50
2.62495295323508 4.9930713236715e-50
2.62653425019486 5.34853523530069e-50
2.62811554715464 5.7291192672093e-50
2.62969684411442 6.13658550738867e-50
2.6312781410742 6.5728187294265e-50
2.63285943803398 7.03983487062115e-50
2.63444073499376 7.53979009155743e-50
2.63602203195354 8.07499045673062e-50
2.63760332891332 8.64790227845821e-50
2.6391846258731 9.26116316918344e-50
2.64076592283288 9.91759385033305e-50
2.64234721979266 1.06202107690818e-49
2.64392851675244 1.13722395779467e-49
2.64550981371222 1.21771295356932e-49
2.647091110672 1.30385688921162e-49
2.64867240763178 1.39605013233382e-49
2.65025370459156 1.49471434888921e-49
2.65183500155134 1.60030037864801e-49
2.65341629851112 1.71329023855955e-49
2.6549975954709 1.8341992626449e-49
2.65657889243068 1.96357838766262e-49
2.65816018939046 2.10201659439605e-49
2.65974148635024 2.25014351508242e-49
2.66132278331002 2.40863221820103e-49
2.6629040802698 2.57820218259716e-49
2.66448537722958 2.7596224737128e-49
2.66606667418936 2.95371513555611e-49
2.66764797114914 3.16135881295358e-49
2.66922926810892 3.38349261959951e-49
2.6708105650687 3.62112026845184e-49
2.67239186202848 3.87531448213992e-49
2.67397315898826 4.14722170221912e-49
2.67555445594804 4.43806711736574e-49
2.67713575290782 4.74916003195413e-49
2.6787170498676 5.08189959788424e-49
2.68029834682738 5.43778093404399e-49
2.68187964378716 5.81840165943178e-49
2.68346094074694 6.22546886768368e-49
2.68504223770672 6.6608065726068e-49
2.6866235346665 7.1263636562793e-49
2.68820483162628 7.6242223533901e-49
2.68978612858607 8.15660730771881e-49
2.69136742554585 8.72589523904884e-49
2.69294872250563 9.3346252613386e-49
2.69453001946541 9.98550989570355e-49
2.69611131642519 1.06814468246391e-48
2.69769261338497 1.14255314369833e-48
2.69927391034475 1.22210702164457e-48
2.70085520730453 1.30715950299418e-48
2.70243650426431 1.39808783758057e-48
2.70401780122409 1.49529496558449e-48
2.70559909818387 1.59921125394487e-48
2.70718039514365 1.71029634925326e-48
2.70876169210343 1.82904115488009e-48
2.71034298906321 1.95596994060692e-48
2.71192428602299 2.09164259356834e-48
2.71350558298277 2.23665701990866e-48
2.71508687994255 2.39165170715417e-48
2.71666817690233 2.55730845798911e-48
2.71824947386211 2.73435530680209e-48
2.71983077082189 2.92356963113495e-48
2.72141206778167 3.12578147096238e-48
2.72299336474145 3.34187706957193e-48
2.72457466170123 3.57280265073338e-48
2.72615595866101 3.81956844780201e-48
2.72773725562079 4.08325300143416e-48
2.72931855258057 4.36500774368516e-48
2.73089984954035 4.66606188743092e-48
2.73248114650013 4.98772764128966e-48
2.73406244345991 5.33140577155636e-48
2.73564374041969 5.6985915340622e-48
2.73722503737947 6.09088100036501e-48
2.73880633433925 6.50997780431563e-48
2.74038763129903 6.95770033668086e-48
2.74196892825881 7.43598941739265e-48
2.74355022521859 7.94691647686338e-48
2.74513152217837 8.49269227990188e-48
2.74671281913815 9.07567622794464e-48
2.74829411609793 9.69838627763349e-48
2.74987541305771 1.03635095162881e-47
2.75145671001749 1.10739134374277e-47
2.75303800697727 1.18326579623464e-47
2.75461930393705 1.26430082567318e-47
2.75620060089683 1.35084483944811e-47
2.75778189785661 1.44326959243257e-47
2.75936319481639 1.54197173984429e-47
2.76094449177617 1.64737449261016e-47
2.76252578873595 1.75992938195004e-47
2.76410708569573 1.88011814032966e-47
2.76568838265551 2.00845470640082e-47
2.76726967961529 2.1454873620371e-47
2.76885097657507 2.29180101010452e-47
2.77043227353485 2.44801960216214e-47
2.77201357049463 2.6148087258902e-47
2.77359486745441 2.7928783626692e-47
2.77517616441419 2.982985826424e-47
2.77675746137397 3.185938895543e-47
2.77833875833375 3.40259915047679e-47
2.77992005529353 3.63388553040706e-47
2.78150135225331 3.8807781232659e-47
2.7830826492131 4.14432220429364e-47
2.78466394617288 4.42563253930433e-47
2.78624524313266 4.72589796989951e-47
2.78782654009244 5.04638629892956e-47
2.78940783705222 5.38844949574015e-47
2.790989134012 5.75352924197186e-47
2.79257043097178 6.14316284001082e-47
2.79415172793156 6.55898950764001e-47
2.79573302489134 7.0027570839354e-47
2.79731432185112 7.47632917307351e-47
2.7988956188109 7.98169275442002e-47
2.80047691577068 8.52096628912539e-47
2.80205821273046 9.09640835533925e-47
2.80363950969024 9.71042684628692e-47
2.80522080665002 1.0365588767596e-46
2.8068021036098 1.10646306726236e-46
2.80838340056958 1.18104697770144e-46
2.80996469752936 1.26062157963624e-46
2.81154599448914 1.34551835536656e-46
2.81312729144892 1.43609064062409e-46
2.8147085884087 1.53271505449819e-46
2.81628988536848 1.6357930222169e-46
2.81787118232826 1.74575239676998e-46
2.81945247928804 1.86304918573943e-46
2.82103377624782 1.98816939011138e-46
2.8226150732076 2.12163096227578e-46
2.82419637016738 2.26398589088006e-46
2.82577766712716 2.41582242069474e-46
2.82735896408694 2.57776741616352e-46
2.82894026104672 2.75048887787292e-46
2.8305215580065 2.93469862175234e-46
2.83210285496628 3.13115513145567e-46
2.83368415192606 3.34066659502796e-46
2.83526544888584 3.56409413767214e-46
2.83684674584562 3.80235526318865e-46
2.8384280428054 4.05642751744664e-46
2.84000933976518 4.32735238810981e-46
2.84159063672496 4.61623945573547e-46
2.84317193368474 4.92427081231631e-46
2.84475323064452 5.25270576438213e-46
2.8463345276043 5.60288583883166e-46
2.84791582456408 5.97624011083979e-46
2.84949712152386 6.37429087440266e-46
2.85107841848364 6.79865967738761e-46
2.85265971544342 7.25107374434226e-46
2.8542410124032 7.73337281177401e-46
2.85582230936298 8.24751640221263e-46
2.85740360632276 8.79559156497468e-46
2.85898490328254 9.37982111337431e-46
2.86056620024232 1.00025723899553e-45
2.8621474972021 1.06663665933443e-45
2.86372879416188 1.13738887024374e-45
2.86531009112166 1.2127998035868e-45
2.86689138808144 1.29317394871305e-45
2.86847268504122 1.37883554782499e-45
2.870053982001 1.47012986776121e-45
2.87163527896078 1.56742455304151e-45
2.87321657592056 1.67111106532732e-45
2.87479787288034 1.7816062147772e-45
2.87637916984013 1.89935378911289e-45
2.87796046679991 2.02482628659071e-45
2.87954176375968 2.15852675944606e-45
2.88112306071947 2.30099077480956e-45
2.88270435767925 2.45278850051234e-45
2.88428565463903 2.61452692368611e-45
2.88586695159881 2.78685221053272e-45
2.88744824855859 2.97045221619429e-45
2.88902954551837 3.16605915418258e-45
2.89061084247815 3.37445243544487e-45
2.89219213943793 3.59646168775727e-45
2.89377343639771 3.83296996681353e-45
2.89535473335749 4.08491717109156e-45
2.89693603031727 4.35330367331658e-45
2.89851732727705 4.63919418217168e-45
2.90009862423683 4.94372184873209e-45
2.90167992119661 5.26809263300507e-45
2.90326121815639 5.61358994695109e-45
2.90484251511617 5.98157959132342e-45
2.90642381207595 6.37351500480892e-45
2.90800510903573 6.79094284505005e-45
2.90958640599551 7.23550892238735e-45
2.91116770295529 7.70896450843391e-45
2.91274899991507 8.2131730429839e-45
2.91433029687485 8.75011726420408e-45
2.91591159383463 9.32190678863407e-45
2.91749289079441 9.93078616913817e-45
2.91907418775419 1.05791434607161e-44
2.92065548471397 1.12695193259526e-44
2.92223678167375 1.20046167138122e-44
2.92381807863353 1.27873111476294e-44
2.92539937559331 1.36206616603324e-44
2.92698067255309 1.45079224173081e-44
2.92856196951287 1.54525550698085e-44
2.93014326647265 1.64582418844928e-44
2.93172456343243 1.75288996974398e-44
2.93330586039221 1.86686947440619e-44
2.93488715735199 1.98820584194504e-44
2.93646845431177 2.117370402707e-44
2.93804975127155 2.25486445773341e-44
2.93963104823133 2.40122117013388e-44
2.94121234519111 2.55700757491095e-44
2.94279364215089 2.72282671459455e-44
2.94437493911067 2.89931990850562e-44
2.94595623607045 3.08716916393993e-44
2.94753753303023 3.28709973808287e-44
2.94911882999001 3.49988286000763e-44
2.95070012694979 3.72633862267847e-44
2.95228142390957 3.96733905549249e-44
2.95386272086935 4.22381138855709e-44
2.95544401782913 4.49674152055858e-44
2.95702531478891 4.78717770283189e-44
2.95860661174869 5.0962344530054e-44
2.96018790870847 5.42509671241776e-44
2.96176920566825 5.77502426236424e-44
2.96335050262803 6.14735641517907e-44
2.96493179958781 6.54351699711083e-44
2.96651309654759 6.96501964100539e-44
2.96809439350737 7.41347340791719e-44
2.96967569046715 7.89058875792012e-44
2.97125698742693 8.39818389165182e-44
2.97283828438672 8.93819148543639e-44
2.9744195813465 9.51266584420033e-44
2.97600087830628 1.0123790497938e-43
2.97758217526606 1.07738862689769e-43
2.97916347222584 1.14654198390252e-43
2.98074476918562 1.22010128467118e-43
2.9823260661454 1.29834515482123e-43
2.98390736310518 1.38156970755594e-43
2.98548866006496 1.47008963293017e-43
2.98706995702474 1.56423935444698e-43
2.98865125398452 1.66437425711095e-43
2.9902325509443 1.7708719913222e-43
2.99181384790408 1.88413385725551e-43
2.99339514486386 2.0045862746572e-43
2.99497644182364 2.13268234328626e-43
2.99655773878342 2.26890349954981e-43
2.9981390357432 2.41376127521386e-43
2.99972033270298 2.56779916443234e-43
3.00130162966276 2.73159460571294e-43
3.00288292662254 2.90576108584204e-43
3.00446422358232 3.09095037321239e-43
3.0060455205421 3.2878548884531e-43
3.00762681750188 3.49721022073995e-43
3.00920811446166 3.71979779866051e-43
3.01078941142144 3.95644772506582e-43
3.01237070838122 4.20804178588816e-43
3.013952005341 4.47551664352165e-43
3.01553330230078 4.75986722600354e-43
3.01711459926056 5.06215032390101e-43
3.01869589622034 5.3834884075371e-43
3.02027719318012 5.72507367795182e-43
3.0218584901399 6.08817236579388e-43
3.02343978709968 6.47412929320027e-43
3.02502108405946 6.88437271463495e-43
3.02660238101924 7.32041945359917e-43
3.02818367797902 7.78388035316451e-43
3.0297649749388 8.27646605935652e-43
3.03134627189858 8.79999315755105e-43
3.03292756885836 9.35639068325257e-43
3.03450886581814 9.94770702995153e-43
3.03609016277792 1.05761172780462e-42
3.0376714597377 1.1243930970333e-42
3.03925275669748 1.19536003610355e-42
3.04083405365726 1.27077291670053e-42
3.04241535061704 1.35090818514258e-42
3.04399664757682 1.43605934721435e-42
3.0455779445366 1.52653801287469e-42
3.04715924149638 1.62267500444686e-42
3.04874053845616 1.7248215321203e-42
3.05032183541594 1.83335044082051e-42
3.05190313237572 1.9486575327463e-42
3.0534844293355 2.07116297013049e-42
3.05506572629528 2.20131276305165e-42
3.05664702325506 2.33958034741522e-42
3.05822832021484 2.48646825852314e-42
3.05980961717462 2.64250990598167e-42
3.0613909141344 2.80827145602888e-42
3.06297221109419 2.98435382774223e-42
3.06455350805396 3.17139480994966e-42
3.06613480501374 3.37007130609794e-42
3.06771610197353 3.58110171474424e-42
3.06929739893331 3.80524845380287e-42
3.07087869589309 4.04332063716056e-42
3.07245999285287 4.29617691278648e-42
3.07404128981265 4.56472847200412e-42
3.07562258677243 4.84994224016606e-42
3.07720388373221 5.15284425957962e-42
3.07878518069199 5.4745232761842e-42
3.08036647765177 5.81613454214389e-42
3.08194777461155 6.17890384726558e-42
3.08352907157133 6.56413179289035e-42
3.08511036853111 6.97319832273916e-42
3.08669166549089 7.40756752603626e-42
3.08827296245067 7.8687927291392e-42
3.08985425941045 8.35852189287781e-42
3.09143555637023 8.87850333381077e-42
3.09301685333001 9.43059178868328e-42
3.09459815028979 1.00167548425164e-41
3.09617944724957 1.06390797419548e-41
3.09776074420935 1.12997806167895e-41
3.09934204116913 1.20012061339158e-41
3.10092333812891 1.27458476094079e-41
3.10250463508869 1.35363476059262e-41
3.10408593204847 1.43755090442582e-41
3.10566722900825 1.52663048595084e-41
3.10724852596803 1.62118882342167e-41
3.10882982292781 1.72156034426378e-41
3.11041111988759 1.8280997342346e-41
3.11199241684737 1.9411831551562e-41
3.11357371380715 2.06120953527486e-41
3.11515501076693 2.18860193654696e-41
3.11673630772671 2.32380900340199e-41
3.11831760468649 2.46730649779802e-41
3.11989890164627 2.61959892566865e-41
3.12148019860605 2.7812212601642e-41
3.12306149556583 2.95274076739478e-41
3.12464279252561 3.13475894072988e-41
3.12622408948539 3.32791355005826e-41
3.12780538644517 3.53288081278013e-41
3.12938668340495 3.75037769371745e-41
3.13096798036473 3.98116434152515e-41
3.13254927732451 4.22604666964749e-41
3.13413057428429 4.48587909032645e-41
3.13571187124407 4.76156741066953e-41
3.13729316820385 5.05407190029448e-41
3.13887446516363 5.36441054065665e-41
3.14045576212341 5.69366246671242e-41
3.14203705908319 6.04297161223156e-41
3.14361835604297 6.41355057069912e-41
3.14519965300275 6.80668468446842e-41
3.14678094996253 7.22373637554282e-41
3.14836224692231 7.66614973215711e-41
3.14994354388209 8.13545536614166e-41
3.15152484084187 8.63327555694362e-41
3.15310613780165 9.16132969906401e-41
3.15468743476143 9.72144007069041e-41
3.15626873172121 1.03155379422984e-40
3.15785002868099 1.09456700451053e-40
3.15943132564077 1.16140054204027e-40
3.16101262260056 1.23228426720185e-40
3.16259391956034 1.30746176454531e-40
3.16417521652012 1.38719115585778e-40
3.1657565134799 1.47174596102603e-40
3.16733781043968 1.56141600947574e-40
3.16891910739946 1.65650840513895e-40
3.17050040435924 1.75734854806451e-40
3.17208170131902 1.86428121597401e-40
3.1736629982788 1.97767170924867e-40
3.17524429523858 2.09790706304126e-40
3.17682559219836 2.22539733041474e-40
3.17840688915814 2.36057694063605e-40
3.17998818611792 2.50390613699661e-40
3.1815694830777 2.65587249877025e-40
3.18315078003748 2.81699255220154e-40
3.18473207699726 2.98781347568539e-40
3.18631337395704 3.16891490460441e-40
3.18789467091682 3.36091084160013e-40
3.1894759678766 3.56445167838732e-40
3.19105726483638 3.78022633557813e-40
3.19263856179616 4.00896452733893e-40
3.19421985875594 4.25143915811765e-40
3.19580115571572 4.50846885906874e-40
3.1973824526755 4.78092067226297e-40
3.19896374963528 5.06971289122024e-40
3.20054504659506 5.37581806679373e-40
3.20212634355484 5.70026618796589e-40
3.20370764051462 6.0441480476294e-40
3.2052889374744 6.40861880405703e-40
3.20687023443418 6.79490174931457e-40
3.20845153139396 7.20429229657289e-40
3.21003282835374 7.63816219891244e-40
3.21161412531352 8.09796401296396e-40
3.2131954222733 8.58523582147386e-40
3.21477671923308 9.10160622970548e-40
3.21635801619286 9.64879965140626e-40
3.21793931315264 1.02286419010105e-39
3.21952061011242 1.08430661096613e-39
3.2211019070722 1.14941189836589e-39
3.22268320403198 1.21839674249989e-39
3.22426450099176 1.29149055347737e-39
3.22584579795154 1.36893620214029e-39
3.22742709491132 1.45099080369144e-39
3.2290083918711 1.53792654657964e-39
3.23058968883088 1.63003156923556e-39
3.23217098579066 1.72761088739952e-39
3.23375228275044 1.83098737493366e-39
3.23533357971022 1.94050280118186e-39
3.23691487667 2.05651892811191e-39
3.23849617362978 2.17941867065209e-39
3.24007747058956 2.30960732384002e-39
3.24165876754934 2.44751386059414e-39
3.24324006450912 2.59359230414224e-39
3.2448213614689 2.74832317936658e-39
3.24640265842868 2.91221504756811e-39
3.24798395538846 3.08580612940103e-39
3.24956525234824 3.26966602101047e-39
3.25114654930802 3.46439750867281e-39
3.2527278462678 3.6706384875584e-39
3.25430914322759 3.8890639905282e-39
3.25589044018737 4.12038833323901e-39
3.25747173714714 4.36536738215936e-39
3.25905303410693 4.62480095248904e-39
3.26063433106671 4.89953534335775e-39
3.26221562802649 5.19046601810126e-39
3.26379692498627 5.49854043784975e-39
3.26537822194605 5.82476105712432e-39
3.26695951890583 6.17018849063642e-39
3.26854081586561 6.53594486098371e-39
3.27012211282539 6.92321733750474e-39
3.27170340978517 7.33326187710983e-39
3.27328470674495 7.76740717852654e-39
3.27486600370473 8.2270588620372e-39
3.27644730066451 8.71370388746372e-39
3.27802859762429 9.22891522386165e-39
3.27960989458407 9.77435678515817e-39
3.28119119154385 1.03517886467517e-38
3.28277248850363 1.09630725589383e-38
3.28435378546341 1.16101777739218e-38
3.28593508242319 1.22951872040744e-38
3.28751637938297 1.30203039301751e-38
3.28909767634275 1.37878580792945e-38
3.29067897330253 1.46003140931978e-38
3.29226027026231 1.5460278409222e-38
3.29384156722209 1.6370507576883e-38
3.29542286418187 1.73339168346896e-38
3.29700416114165 1.83535891730746e-38
3.29858545810143 1.94327849107541e-38
3.30016675506121 2.05749518133759e-38
3.30174805202099 2.178373578491e-38
3.30332934898077 2.30629921639347e-38
3.30491064594055 2.44167976587555e-38
3.30649194290033 2.58494629572151e-38
3.30807323986011 2.73655460489936e-38
3.30965453681989 2.8969866300332e-38
3.31123583377967 3.06675193233626e-38
3.31281713073945 3.24638926844856e-38
3.31439842769923 3.4364682498793e-38
3.31597972465901 3.63759109600908e-38
3.31756102161879 3.85039448588492e-38
3.31914231857857 4.07555151432709e-38
3.32072361553835 4.31377375818036e-38
3.32230491249813 4.56581345885669e-38
3.32388620945791 4.83246582766237e-38
3.32546750641769 5.11457148076234e-38
3.32704880337747 5.4130190110084e-38
3.32863010033725 5.72874770425975e-38
3.33021139729703 6.0627504082601e-38
3.33179269425681 6.41607656254454e-38
3.33337399121659 6.78983539837161e-38
3.33495528817637 7.1851993181101e-38
3.33653658513615 7.60340746409347e-38
3.33811788209593 8.04576948745226e-38
3.33969917905571 8.5136695280513e-38
3.34128047601549 9.00857041725833e-38
3.34286177297527 9.53201811590917e-38
3.34444306993505 1.00856464005359e-37
3.34602436689483 1.06711818116172e-37
3.34760566385461 1.12904488783954e-37
3.3491869608144 1.1945375635579e-37
3.35076825777418 1.26379994481098e-37
3.35234955473396 1.33704731610474e-37
3.35393085169374 1.41450715925828e-37
3.35551214865352 1.49641983891488e-37
3.3570934456133 1.58303932626736e-37
3.35867474257308 1.67463396310833e-37
3.36025603953286 1.77148726843579e-37
3.36183733649264 1.8738987899632e-37
3.36341863345242 1.98218500301302e-37
3.3649999304122 2.09668025941062e-37
3.36658122737198 2.21773778913362e-37
3.36816252433176 2.34573075762975e-37
3.36974382129154 2.48105338186569e-37
3.37132511825132 2.6241221083488e-37
3.3729064152111 2.77537685652816e-37
3.37448771217088 2.93528233117961e-37
3.37606900913066 3.10432940756274e-37
3.37765030609044 3.28303659336057e-37
3.37923160305022 3.47195157161536e-37
3.38081290001 3.67165282911276e-37
3.38239419696978 3.88275137491037e-37
3.38397549392956 4.10589255395517e-37
3.38555679088934 4.34175796101234e-37
3.38713808784912 4.59106746039685e-37
3.3887193848089 4.85458131732692e-37
3.39030068176868 5.13310244699534e-37
3.39188197872846 5.4274787878242e-37
3.39346327568824 5.73860580568947e-37
3.39504457264802 6.0674291362924e-37
3.3966258696078 6.41494737322873e-37
3.39820716656758 6.78221500972587e-37
3.39978846352736 7.17034554244869e-37
3.40136976048714 7.5805147462184e-37
3.40295105744692 8.01396412899469e-37
3.4045323544067 8.4720045769389e-37
3.40611365136648 8.95602019995495e-37
3.40769494832626 9.46747238861194e-37
3.40927624528604 1.0007904094003e-36
3.41085754224582 1.05789443426532e-36
3.4124388392056 1.11823129993193e-36
3.41402013616538 1.18198257911264e-36
3.41560143312516 1.24933996073185e-36
3.41718273008494 1.32050580895671e-36
3.41876402704472 1.39569375286601e-36
3.4203453240045 1.47512930842162e-36
3.42192662096428 1.5590505344972e-36
3.42350791792406 1.64770872481258e-36
3.42508921488384 1.7413691377248e-36
3.42667051184362 1.84031176592583e-36
3.4282518088034 1.94483214821515e-36
3.42983310576318 2.05524222562433e-36
3.43141440272296 2.17187124429869e-36
3.43299569968274 2.2950667076661e-36
3.43457699664252 2.42519538056439e-36
3.4361582936023 2.56264434813301e-36
3.43773959056208 2.70782213243822e-36
3.43932088752186 2.86115986994451e-36
3.44090218448164 3.02311255312731e-36
3.44248348144143 3.19416033968811e-36
3.44406477840121 3.37480993302098e-36
3.44564607536099 3.56559603777577e-36
3.44722737232077 3.76708289457308e-36
3.44880866928055 3.97986589813199e-36
3.45038996624033 4.20457330330938e-36
3.45197126320011 4.44186802378878e-36
3.45355256015989 4.69244952839977e-36
3.45513385711967 4.95705584033639e-36
3.45671515407945 5.23646564479293e-36
3.45829645103923 5.53150051086255e-36
3.45987774799901 5.84302723383245e-36
3.46145904495879 6.17196030434423e-36
3.46304034191857 6.51926451123713e-36
3.46462163887835 6.88595768524735e-36
3.46620293583813 7.2731135911193e-36
3.46778423279791 7.68186497609543e-36
3.46936552975769 8.11340678315933e-36
3.47094682671747 8.56899953786602e-36
3.47252812367725 9.04997291806192e-36
3.47410942063703 9.5577295162689e-36
3.47569071759681 1.00937488050674e-35
3.47727201455659 1.06595913163178e-35
3.47885331151637 1.12569030456635e-35
3.48043460847615 1.18874200943481e-35
3.48201590543593 1.25529735610376e-35
3.48359720239571 1.32554946969868e-35
3.48517849935549 1.39970203386019e-35
3.48675979631527 1.47796986322111e-35
3.48834109327505 1.5605795066634e-35
3.48992239023483 1.64776988299036e-35
3.49150368719461 1.73979295075042e-35
3.49308498415439 1.83691441402205e-35
3.49466628111417 1.93941446607928e-35
3.49624757807395 2.04758857295427e-35
3.49782887503373 2.16174829901412e-35
3.49941017199351 2.28222217679117e-35
3.50099146895329 2.40935662341422e-35
3.50257276591307 2.54351690611858e-35
3.50415406287285 2.68508815943853e-35
3.50573535983263 2.83447645682822e-35
3.50731665679241 2.99210993959538e-35
3.50889795375219 3.15844000618579e-35
3.51047925071197 3.33394256502303e-35
3.51206054767175 3.51911935426352e-35
3.51364184463153 3.71449933201424e-35
3.51522314159131 3.92064014074336e-35
3.51680443855109 4.13812964980369e-35
3.51838573551087 4.36758758020956e-35
3.51996703247065 4.60966721600435e-35
3.52154832943043 4.86505720680224e-35
3.52312962639021 5.13448346631338e-35
3.52471092334999 5.41871117192788e-35
3.52629222030977 5.71854687067713e-35
3.52787351726955 6.03484069720195e-35
3.52945481422933 6.36848870961518e-35
3.53103611118911 6.72043534948377e-35
3.53261740814889 7.09167603246111e-35
3.53419870510867 7.48325987645381e-35
3.53578000206846 7.89629257455557e-35
3.53736129902824 8.33193942037149e-35
3.53894259598802 8.79142849373516e-35
3.5405238929478 9.27605401526447e-35
3.54210518990758 9.78717987860108e-35
3.54368648686736 1.03262433697e-34
3.54526778382714 1.08947590829503e-34
3.54684908078692 1.14943230444773e-34
3.5484303777467 1.21266170534886e-34
3.55001167470648 1.27934132530889e-34
3.55159297166626 1.34965789425869e-34
3.55317426862604 1.42380816439443e-34
3.55475556558582 1.50199944356785e-34
3.5563368625456 1.58445015681972e-34
3.55791815950538 1.6713904375311e-34
3.55949945646516 1.76306274973773e-34
3.56108075342494 1.85972254323879e-34
3.56266205038472 1.96163894321133e-34
3.5642433473445 2.06909547613471e-34
3.56582464430428 2.18239083391484e-34
3.56740594126406 2.3018396782075e-34
3.56898723822384 2.42777348703138e-34
3.57056853518362 2.56054144587855e-34
3.5721498321434 2.70051138563939e-34
3.57373112910318 2.84807076977952e-34
3.57531242606296 3.0036277333318e-34
3.57689372302274 3.16761217640245e-34
3.57847501998252 3.34047691502279e-34
3.5800563169423 3.52269889232827e-34
3.58163761390208 3.71478045320172e-34
3.58321891086186 3.91725068567481e-34
3.58480020782164 4.13066683255525e-34
3.58638150478142 4.35561577691967e-34
3.5879628017412 4.59271560530957e-34
3.58954409870098 4.84261725265587e-34
3.59112539566076 5.10600623316517e-34
3.59270669262054 5.38360446162632e-34
3.59428798958032 5.67617216981222e-34
3.5958692865401 5.98450992290574e-34
3.59745058349988 6.30946074111753e-34
3.59903188045966 6.65191233193739e-34
3.60061317741944 7.01279943874338e-34
3.60219447437922 7.3931063117678e-34
3.603775771339 7.79386930775047e-34
3.60535706829878 8.21617962491483e-34
3.60693836525856 8.66118618025064e-34
3.60851966221834 9.13009863644577e-34
3.61010095917812 9.62419058617305e-34
3.6116822561379 1.01448029018516e-33
3.61326355309768 1.06933472593935e-33
3.61484485005746 1.12713098449014e-33
3.61642614701724 1.18802552537308e-33
3.61800744397702 1.25218305917989e-33
3.6195887409368 1.3197769789562e-33
3.62117003789658 1.39098981395645e-33
3.62275133485636 1.46601370690658e-33
3.62433263181614 1.5450509159797e-33
3.62591392877592 1.62831434275469e-33
3.6274952257357 1.71602808748917e-33
3.62907652269548 1.80842803310804e-33
3.63065781965526 1.90576245937983e-33
3.63223911661505 2.00829268882852e-33
3.63382041357483 2.11629376600006e-33
3.63540171053461 2.23005517180076e-33
3.63698300749439 2.34988157469243e-33
3.63856430445417 2.47609362063509e-33
3.64014560141395 2.60902876375627e-33
3.64172689837373 2.74904213982583e-33
3.64330819533351 2.89650748472659e-33
3.64488949229329 3.05181810021414e-33
3.64647078925307 3.21538786938064e-33
3.64805208621285 3.38765232435752e-33
3.64963338317263 3.5690697689208e-33
3.65121468013241 3.76012245879527e-33
3.65279597709219 3.96131784259748e-33
3.65437727405197 4.17318986650736e-33
3.65595857101175 4.3963003459066e-33
3.65753986797153 4.63124040739496e-33
3.65912116493131 4.87863200476176e-33
3.66070246189109 5.13912951266944e-33
3.66228375885087 5.41342140199879e-33
3.66386505581065 5.7022320010038e-33
3.66544635277043 6.00632334662979e-33
3.66702764973021 6.32649713056723e-33
3.66860894668999 6.66359674485229e-33
3.67019024364977 7.01850943205e-33
3.67177154060955 7.39216854533237e-33
3.67335283756933 7.7855559239996e-33
3.67493413452911 8.19970439030886e-33
3.67651543148889 8.63570037372604e-33
3.67809672844867 9.09468666907034e-33
3.67967802540845 9.57786533529685e-33
3.68125932236823 1.00865007420407e-32
3.68284061932801 1.06219227713722e-32
3.68442191628779 1.11855301826244e-32
3.68600321324757 1.1778794148481e-32
3.68758451020735 1.24032619710083e-32
3.68916580716713 1.30605609866734e-32
3.69074710412691 1.3752402669885e-32
3.69232840108669 1.44805869450545e-32
3.69390969804647 1.5247006717686e-32
3.69549099500625 1.6053652635497e-32
3.69707229196603 1.69026180911742e-32
3.69865358892581 1.77961044788813e-32
3.70023488588559 1.87364267173044e-32
3.70181618284537 1.97260190525996e-32
3.70339747980515 2.07674411553165e-32
3.70497877676493 2.18633845260598e-32
3.70656007372471 2.30166792253479e-32
3.70814137068449 2.42303009439653e-32
3.70972266764427 2.5507378430857e-32
3.71130396460405 2.68512012964803e-32
3.71288526156383 2.82652282104434e-32
3.71446655852361 2.97530955131083e-32
3.71604785548339 3.13186262619668e-32
3.71762915244317 3.29658397344474e-32
3.71921044940295 3.46989614100196e-32
3.72079174636273 3.65224334555576e-32
3.72237304332251 3.84409257390407e-32
3.72395434028229 4.0459347398055e-32
3.72553563724207 4.25828589907402e-32
3.72711693420186 4.481688525818e-32
3.72869823116164 4.71671285288723e-32
3.73027952812142 4.96395827971187e-32
3.7318608250812 5.22405485090358e-32
3.73344212204098 5.49766480913063e-32
3.73502341900076 5.78548422597711e-32
3.73660471596054 6.08824471465433e-32
3.73818601292032 6.40671522864228e-32
3.7397673098801 6.74170395052708e-32
3.74134860683988 7.09406027552451e-32
3.74292990379966 7.46467689437885e-32
3.74451120075944 7.85449198058346e-32
3.74609249771922 8.2644914870915e-32
3.747673794679 8.69571155794713e-32
3.74925509163878 9.14924106054091e-32
3.75083638859856 9.62622424445743e-32
3.75241768555834 1.01278635331919e-31
3.75399898251812 1.0655422455315e-31
3.7555802794779 1.12102287219764e-31
3.75716157643768 1.1793677458002e-31
3.75874287339746 1.24072345941573e-31
3.76032417035724 1.30524404285696e-31
3.76190546731702 1.3730913365633e-31
3.7634867642768 1.44443538411915e-31
3.76506806123658 1.51945484431637e-31
3.76664935819636 1.59833742372783e-31
3.76823065515614 1.6812803308008e-31
3.76981195211592 1.76849075253366e-31
3.7713932490757 1.8601863548451e-31
3.77297454603548 1.95659580780671e-31
3.77455584299526 2.05795933695807e-31
3.77613713995504 2.16452930199141e-31
3.77771843691482 2.27657080415052e-31
3.7792997338746 2.39436232375451e-31
3.78088103083438 2.51819638932677e-31
3.78246232779416 2.6483802798838e-31
3.78404362475394 2.78523676200748e-31
3.78562492171372 2.92910486341055e-31
3.7872062186735 3.08034068478508e-31
3.78878751563328 3.23931825180879e-31
3.79036881259306 3.40643040927902e-31
3.79195010955284 3.58208975943516e-31
3.79353140651262 3.76672964663704e-31
3.7951127034724 3.96080519066454e-31
3.79669400043218 4.16479437101505e-31
3.79827529739196 4.37919916469765e-31
3.79985659435174 4.60454674013504e-31
3.80143789131152 4.84139070991036e-31
3.8030191882713 5.0903124452407e-31
3.80460048523108 5.35192245518339e-31
3.80618178219086 5.62686183373155e-31
3.80776307915064 5.91580377811703e-31
3.80934437611042 6.21945518178205e-31
3.8109256730702 6.53855830566569e-31
3.81250697002998 6.87389253160802e-31
3.81408826698976 7.22627620188272e-31
3.81566956394954 7.59656854903705e-31
3.81725086090932 7.98567172043264e-31
3.8188321578691 8.39453290209744e-31
3.82041345482889 8.82414654670325e-31
3.82199475178867 9.27555671073533e-31
3.82357604874845 9.7498595061467e-31
3.82515734570823 1.02482056720573e-30
3.82673864266801 1.07718032723183e-30
3.82831993962779 1.13219205250386e-30
3.82990123658757 1.18998887704775e-30
3.83148253354735 1.25071055839933e-30
3.83306383050713 1.31450380410846e-30
3.83464512746691 1.38152261418616e-30
3.83622642442669 1.45192864026852e-30
3.83780772138647 1.52589156230361e-30
3.83938901834625 1.60358948360915e-30
3.84097031530603 1.68520934518749e-30
3.84255161226581 1.77094736022839e-30
3.84413290922559 1.86100946977412e-30
3.84571420618537 1.95561182056582e-30
3.84729550314515 2.05498126614274e-30
3.84887680010493 2.15935589231423e-30
3.85045809706471 2.26898556817821e-30
3.85203939402449 2.38413252391641e-30
3.85362069098427 2.50507195665413e-30
3.85520198794405 2.63209266573803e-30
3.85678328490383 2.76549771884124e-30
3.85836458186361 2.90560515038127e-30
3.85994587882339 3.05274869380346e-30
3.86152717578317 3.2072785493521e-30
3.86310847274295 3.36956218903711e-30
3.86468976970273 3.53998520057798e-30
3.86627106666251 3.71895217219535e-30
3.86785236362229 3.90688762020733e-30
3.86943366058207 4.10423696148137e-30
3.87101495754185 4.31146753289265e-30
3.87259625450163 4.52906966003344e-30
3.87417755146141 4.75755777753399e-30
3.87575884842119 4.99747160346546e-30
3.87734014538097 5.24937737040114e-30
3.87892144234075 5.51386911585508e-30
3.88050273930053 5.7915700349245e-30
3.88208403626031 6.08313389810842e-30
3.88366533322009 6.38924653741541e-30
3.88524663017987 6.71062740401489e-30
3.88682792713965 7.0480312008399e-30
3.88840922409943 7.40224959371811e-30
3.88999052105921 7.7741130047685e-30
3.89157181801899 8.16449249198213e-30
3.89315311497877 8.57430171908582e-30
3.89473441193855 9.00449901998138e-30
3.89631570889833 9.45608956226397e-30
3.89789700585811 9.93012761452109e-30
3.89947830281789 1.04277189223489e-29
3.90105959977767 1.09500231982325e-29
3.90264089673745 1.14982567307173e-29
3.90422219369723 1.20736951185067e-29
3.90580349065701 1.26776761354264e-29
3.90738478761679 1.33116027324522e-29
3.90896608457657 1.39769461832836e-29
3.91054738153635 1.46752493802819e-29
3.91212867849613 1.54081302878661e-29
3.91370997545592 1.6177285560833e-29
3.9152912724157 1.69844943353867e-29
3.91687256937548 1.78316222010593e-29
3.91845386633526 1.87206253620369e-29
3.92003516329504 1.96535549968724e-29
3.92161646025482 2.06325618259106e-29
3.9231977572146 2.16599008962699e-29
3.92477905417438 2.27379365945913e-29
3.92636035113416 2.38691478983218e-29
3.92794164809394 2.50561338767658e-29
3.92952294505372 2.63016194536532e-29
3.9311042420135 2.76084614435613e-29
3.93268553897328 2.89796548750312e-29
3.93426683593306 3.04183396139094e-29
3.93584813289284 3.19278073009938e-29
3.93742942985262 3.35115086187752e-29
3.9390107268124 3.51730609026771e-29
3.94059202377218 3.69162561130775e-29
3.94217332073196 3.87450691848891e-29
3.94375461769174 4.06636667725418e-29
3.94533591465152 4.26764164088096e-29
3.9469172116113 4.47878960969311e-29
3.94849850857108 4.70029043562964e-29
3.95007980553086 4.93264707428948e-29
3.95166110249064 5.17638668668166e-29
3.95324239945042 5.43206179300067e-29
3.9548236964102 5.7002514808573e-29
3.95640499336998 5.98156267051552e-29
3.95798629032976 6.27663143979185e-29
3.95956758728954 6.5861244114088e-29
3.96114888424932 6.91074020570727e-29
3.9627301812091 7.2512109617799e-29
3.96431147816888 7.60830393020141e-29
3.96589277512866 7.98282314070207e-29
3.96747407208844 8.37561114827062e-29
3.96905536904822 8.78755086133964e-29
3.970636666008 9.21956745586937e-29
3.97221796296778 9.67263037933282e-29
3.97379925992756 1.01477554487792e-28
3.97538055688734 1.06460070473364e-28
3.97696185384712 1.11685004237463e-28
3.9785431508069 1.17164040997011e-28
3.98012444776668 1.2290942389983e-28
3.98170574472646 1.28933980406534e-28
3.98328704168624 1.35251149907461e-28
3.98486833864602 1.41875012632059e-28
3.9864496356058 1.48820319910494e-28
3.98803093256558 1.56102525850098e-28
3.98961222952536 1.63737820492136e-28
3.99119352648514 1.71743164517456e-28
3.99277482344492 1.80136325572487e-28
3.9943561204047 1.88935916290613e-28
3.99593741736448 1.98161434087156e-28
3.99751871432426 2.07833302809834e-28
3.99910001128404 2.17972916330529e-28
4.00068130824382 2.28602684167579e-28
4.0022626052036 2.39746079232594e-28
4.00384390216338 2.51427687799443e-28
4.00542519912316 2.63673261797841e-28
4.00700649608295 2.76509773538742e-28
4.00858779304273 2.89965472983159e-28
4.01016909000251 3.04069947671781e-28
4.01175038696229 3.18854185437287e-28
4.01333168392207 3.34350640027903e-28
4.01491298088185 3.50593299775123e-28
4.01649427784163 3.67617759446082e-28
4.01807557480141 3.85461295426537e-28
4.01965687176119 4.04162944386895e-28
4.02123816872097 4.23763585591639e-28
4.02281946568075 4.44306027018628e-28
4.02440076264053 4.65835095463188e-28
4.02598205960031 4.88397730808833e-28
4.02756335656009 5.1204308465653e-28
4.02914465351987 5.36822623510431e-28
4.03072595047965 5.62790236729568e-28
4.03230724743943 5.90002349462799e-28
4.03388854439921 6.18518040794999e-28
4.03546984135899 6.4839916734194e-28
4.03705113831877 6.79710492543446e-28
4.03863243527855 7.12519821913437e-28
4.04021373223833 7.46898144520524e-28
4.04179502919811 7.829197809808e-28
4.04337632615789 8.20662538261316e-28
4.04495762311767 8.60207871603554e-28
4.04653892007745 9.01641053891428e-28
4.04812021703723 9.45051352801981e-28
4.04970151399701 9.90532216092895e-28
4.05128281095679 1.03818146539737e-27
4.05286410791657 1.08810149891179e-27
4.05444540487635 1.14039950338036e-27
4.05602670183613 1.19518767579944e-27
4.05760799879591 1.25258345528115e-27
4.05918929575569 1.31270976553926e-27
4.06077059271547 1.37569526847522e-27
4.06235188967525 1.44167462937195e-27
4.06393318663503 1.51078879421583e-27
4.06551448359481 1.58318527970114e-27
4.06709578055459 1.65901847648605e-27
4.06867707751437 1.73844996630311e-27
4.07025837447415 1.82164885354756e-27
4.07183967143393 1.90879211200045e-27
4.07342096839371 2.00006494736722e-27
4.07500226535349 2.09566117634748e-27
4.07658356231327 2.19578362298187e-27
4.07816485927305 2.30064453305303e-27
4.07974615623283 2.41046600735797e-27
4.08132745319261 2.52548045469873e-27
4.08290875015239 2.64593106548155e-27
4.08449004711217 2.77207230685044e-27
4.08607134407195 2.90417044032587e-27
4.08765264103173 3.04250406295961e-27
4.08923393799151 3.18736467306244e-27
4.09081523495129 3.33905726160846e-27
4.09239653191107 3.49790093047301e-27
4.09397782887085 3.66422953870091e-27
4.09555912583063 3.83839237807011e-27
4.09714042279041 4.02075487926194e-27
4.09872171975019 4.21169935000748e-27
4.10030301670997 4.41162574664562e-27
4.10188431366976 4.62095248058904e-27
4.10346561062954 4.84011726125795e-27
4.10504690758932 5.06957797711529e-27
4.1066282045491 5.30981361650981e-27
4.10820950150888 5.56132523009741e-27
4.10979079846866 5.8246369367115e-27
4.11137209542844 6.10029697460892e-27
4.11295339238822 6.38887880012825e-27
4.114534689348 6.69098223586768e-27
4.11611598630778 7.00723467059612e-27
4.11769728326756 7.33829231319978e-27
4.11927858022734 7.68484150307565e-27
4.12085987718712 8.04760007947507e-27
4.1224411741469 8.42731881244154e-27
4.12402247110668 8.82478289806203e-27
4.12560376806646 9.24081352089837e-27
4.12718506502624 9.67626948659306e-27
4.12876636198602 1.01320489277612e-26
4.1303476589458 1.06090910864103e-26
4.13192895590558 1.11083781763135e-26
4.13351025286536 1.16309373288544e-26
4.13509154982514 1.21778426260586e-26
4.13667284678492 1.27502172246802e-26
4.1382541437447 1.33492355753623e-26
4.13983544070448 1.39761257411008e-26
4.14141673766426 1.46321718193855e-26
4.14299803462404 1.53187164726256e-26
4.14457933158382 1.60371635716306e-26
4.1461606285436 1.67889809571539e-26
4.14774192550338 1.75757033247138e-26
4.14932322246316 1.83989352381222e-26
4.15090451942294 1.92603542774293e-26
4.15248581638272 2.01617143271785e-26
4.1540671133425 2.1104849011192e-26
4.15564841030228 2.20916752803171e-26
4.15722970726206 2.31241971598897e-26
4.15881100422184 2.42045096639378e-26
4.16039230118162 2.53348028834755e-26
4.1619735981414 2.65173662565234e-26
4.16355489510118 2.77545930278679e-26
4.16513619206096 2.9048984906881e-26
4.16671748902074 3.04031569321223e-26
4.16829878598052 3.18198425517758e-26
4.1698800829403 3.33018989294009e-26
4.17146137990008 3.48523124849089e-26
4.17304267685986 3.64742046810293e-26
4.17462397381964 3.81708380660646e-26
4.17620527077942 3.994562258414e-26
4.1777865677392 4.18021221646642e-26
4.17936786469898 4.37440616032063e-26
4.18094916165876 4.57753337465856e-26
4.18253045861854 4.7900006995385e-26
4.18411175557832 5.01223331378603e-26
4.1856930525381 5.24467555296162e-26
4.18727434949788 5.48779176342499e-26
4.18885564645766 5.74206719406345e-26
4.19043694341744 6.00800892732888e-26
4.19201824037722 6.28614685130017e-26
4.193599537337 6.57703467455289e-26
4.19518083429678 6.88125098570924e-26
4.19676213125656 7.19940035959986e-26
4.19834342821635 7.5321145120841e-26
4.19992472517613 7.88005350562443e-26
4.20150602213591 8.24390700783915e-26
4.20308731909569 8.62439560532375e-26
4.20466861605547 9.02227217514595e-26
4.20624991301525 9.43832331651699e-26
4.20783120997503 9.87337084525266e-26
4.20941250693481 1.03282733537349e-25
4.21099380389459 1.08039278392386e-25
4.21257510085437 1.1301271403555e-25
4.21415639781415 1.18212830270206e-25
4.21573769477393 1.23649854201657e-25
4.21731899173371 1.29334469563377e-25
4.21890028869349 1.35277836888037e-25
4.22048158565327 1.4149161455986e-25
4.22206288261305 1.47987980786307e-25
4.22364417957283 1.54779656528887e-25
4.22522547653261 1.61879929434384e-25
4.22680677349239 1.69302678809781e-25
4.22838807045217 1.77062401685748e-25
4.22996936741195 1.85174240015669e-25
4.23155066437173 1.93654009059219e-25
4.23313196133151 2.02518227001292e-25
4.23471325829129 2.11784145859653e-25
4.23629455525107 2.21469783736544e-25
4.23787585221085 2.31593958472278e-25
4.23945714917063 2.42176322760799e-25
4.24103844613041 2.53237400790178e-25
4.24261974309019 2.64798626473523e-25
4.24420104004997 2.76882383338427e-25
4.24578233700975 2.89512046146144e-25
4.24736363396953 3.02712024314827e-25
4.24894493092931 3.16507807223708e-25
4.25052622788909 3.3092601147939e-25
4.25210752484887 3.45994430227495e-25
4.25368882180865 3.61742084597946e-25
4.25527011876843 3.78199277374708e-25
4.25685141572821 3.95397648984851e-25
4.25843271268799 4.13370235906926e-25
4.26001400964777 4.32151531600677e-25
4.26159530660755 4.51777550067042e-25
4.26317660356733 4.72285892149703e-25
4.26475790052711 4.93715814695455e-25
4.26633919748689 5.16108302695417e-25
4.26792049444667 5.39506144533608e-25
4.26950179140645 5.63954010475818e-25
4.27108308836623 5.89498534536142e-25
4.27266438532601 6.16188399865039e-25
4.27424568228579 6.44074427809131e-25
4.27582697924557 6.73209670797629e-25
4.27740827620535 7.03649509219617e-25
4.27898957316513 7.3545175245975e-25
4.28057087012491 7.68676744270671e-25
4.28215216708469 8.0338747266458e-25
4.28373346404447 8.39649684516573e-25
4.28531476100425 8.77532005079095e-25
4.28689605796403 9.17106062615301e-25
4.28847735492381 9.58446618368153e-25
4.29005865188359 1.00163170209179e-24
4.29163994884337 1.04674275337897e-24
4.29322124580315 1.09386476903057e-24
4.29480254276294 1.14308645672316e-24
4.29638383972272 1.19450039523828e-24
4.2979651366825 1.24820320153309e-24
4.29954643364228 1.30429570493984e-24
4.30112773060206 1.36288312879371e-24
4.30270902756184 1.42407527980491e-24
4.30429032452162 1.48798674549796e-24
4.3058716214814 1.5547371000611e-24
4.30745291844118 1.62445111895737e-24
4.30903421540096 1.69725900266656e-24
4.31061551236074 1.77329660994426e-24
4.31219680932052 1.85270570099279e-24
4.3137781062803 1.93563419096743e-24
4.31535940324008 2.02223641424474e-24
4.31694070019986 2.11267339991019e-24
4.31852199715964 2.20711315893316e-24
4.32010329411942 2.30573098351851e-24
4.3216845910792 2.40870975914778e-24
4.32326588803898 2.5162402898396e-24
4.32484718499876 2.62852163718212e-24
4.32642848195854 2.74576147371617e-24
4.32800977891832 2.86817645126581e-24
4.3295910758781 2.99599258484613e-24
4.33117237283788 3.12944565279446e-24
4.33275366979766 3.26878161380373e-24
4.33433496675744 3.4142570415664e-24
4.33591626371722 3.56613957775852e-24
4.337497560677 3.72470840413546e-24
4.33907885763678 3.89025473452803e-24
4.34066015459656 4.06308232757499e-24
4.34224145155634 4.24350802105231e-24
4.34382274851612 4.43186228869654e-24
4.3454040454759 4.62848982046206e-24
4.34698534243568 4.83375012718353e-24
4.34856663939546 5.04801817065759e-24
4.35014793635524 5.27168502020283e-24
4.35172923331502 5.50515853679326e-24
4.3533105302748 5.74886408591185e-24
4.35489182723458 6.00324528031769e-24
4.35647312419436 6.26876475395969e-24
4.35805442115414 6.54590496833662e-24
4.35963571811392 6.83516905263777e-24
4.3612170150737 7.13708167907435e-24
4.36279831203348 7.4521899748421e-24
4.36437960899326 7.78106447224685e-24
4.36596090595304 8.12430009855859e-24
4.36754220291282 8.48251720723651e-24
4.3691234998726 8.85636265224309e-24
4.37070479683238 9.24651090721154e-24
4.37228609379216 9.6536652313305e-24
4.37386739075194 1.00785588838598e-23
4.37544868771172 1.05219563892909e-23
4.3770299846715 1.09846548552339e-23
4.37861128163128 1.14674853452055e-23
4.38019257859106 1.19713143085698e-23
4.38177387555085 1.24970450699916e-23
4.38335517251062 1.30456193808421e-23
4.3849364694704 1.36180190351077e-23
4.38651776643018 1.42152675524457e-23
4.38809906338996 1.4838431931149e-23
4.38968036034975 1.54886244738837e-23
4.39126165730953 1.61670046891835e-23
4.39284295426931 1.68747812718157e-23
4.39442425122909 1.7613214165233e-23
4.39600554818887 1.83836167094858e-23
4.39758684514865 1.91873578780986e-23
4.39916814210843 2.00258646075154e-23
4.40074943906821 2.09006242229515e-23
4.40233073602799 2.18131869645477e-23
4.40391203298777 2.27651686179365e-23
4.40549332994755 2.375825325351e-23
4.40707462690733 2.47941960787652e-23
4.40865592386711 2.5874826408409e-23
4.41023722082689 2.70020507569699e-23
4.41181851778667 2.81778560589312e-23
4.41339981474645 2.94043130215852e-23
4.41498111170623 3.06835796159836e-23
4.41656240866601 3.20179047116393e-23
4.41814370562579 3.34096318607811e-23
4.41972500258557 3.48612032382953e-23
4.42130629954535 3.63751637436242e-23
4.42288759650513 3.79541652712233e-23
4.42446889346491 3.96009711564233e-23
4.42605019042469 4.13184608038091e-23
4.42763148738447 4.31096345054889e-23
4.42921278434425 4.49776184569852e-23
4.43079408130403 4.69256699787467e-23
4.43237537826381 4.8957182951565e-23
4.43395667522359 5.10756934745989e-23
4.43553797218337 5.32848857550002e-23
4.43711926914315 5.5588598238471e-23
4.43870056610293 5.79908299905181e-23
4.44028186306271 6.04957473385156e-23
4.44186316002249 6.31076907851131e-23
4.44344445698227 6.58311822039068e-23
4.44502575394205 6.86709323287969e-23
4.44660705090183 7.16318485488329e-23
4.44818834786161 7.47190430208448e-23
4.44976964482139 7.79378411126994e-23
4.45135094178117 8.12937901904617e-23
4.45293223874095 8.47926687632448e-23
4.45451353570073 8.84404960002238e-23
4.45609483266051 9.22435416346626e-23
4.45767612962029 9.62083362706153e-23
4.45925742658007 1.00341682108298e-22
4.46083872353985 1.04650664105127e-22
4.46242002049963 1.09142661589709e-22
4.46400131745941 1.13825360347078e-22
4.46558261441919 1.18706765193915e-22
4.46716391137897 1.23795213063567e-22
4.46874520833875 1.29099386621028e-22
4.47032650529853 1.34628328429268e-22
4.47190780225831 1.40391455688828e-22
4.47348909921809 1.46398575573701e-22
4.47507039617788 1.52659901187174e-22
4.47665169313766 1.59186068162536e-22
4.47823299009743 1.65988151934199e-22
4.47981428705721 1.73077685706152e-22
4.48139558401699 1.80466679145353e-22
4.48297688097677 1.8816763782916e-22
4.48455817793656 1.96193583476539e-22
4.48613947489634 2.04558074994482e-22
4.48772077185612 2.13275230372046e-22
4.4893020688159 2.22359749455466e-22
4.49088336577568 2.31826937639617e-22
4.49246466273546 2.41692730512116e-22
4.49404595969524 2.51973719487941e-22
4.49562725665502 2.62687178473563e-22
4.4972085536148 2.73851091601995e-22
4.49878985057458 2.85484182080623e-22
4.50037114753436 2.97605942196197e-22
4.50195244449414 3.10236664522737e-22
4.50353374145392 3.23397474380009e-22
4.5051150384137 3.3711036359195e-22
4.50669633537348 3.51398225596417e-22
4.50827763233326 3.66284891959647e-22
4.50985892929304 3.81795170351303e-22
4.51144022625282 3.97954884036897e-22
4.5130215232126 4.14790912948384e-22
4.51460282017238 4.32331236394487e-22
4.51618411713216 4.50604977475848e-22
4.51776541409194 4.69642449271672e-22
4.51934671105172 4.89475202868129e-22
4.5209280080115 5.10136077300643e-22
4.52250930497128 5.31659251485379e-22
4.52409060193106 5.54080298218369e-22
4.52567189889084 5.77436240322922e-22
4.52725319585062 6.01765609030832e-22
4.5288344928104 6.2710850468344e-22
4.53041578977018 6.53506659845148e-22
4.53199708672996 6.81003504922847e-22
4.53357838368974 7.09644236390113e-22
4.53515968064952 7.39475887717903e-22
4.5367409776093 7.70547403117785e-22
4.53832227456908 8.02909714207666e-22
4.53990357152886 8.36615819714664e-22
4.54148486848864 8.71720868333232e-22
4.54306616544842 9.08282244862536e-22
4.5446474624082 9.46359659750317e-22
4.54622875936798 9.86015242177089e-22
4.54781005632776 1.02731363681814e-21
4.54939135328754 1.07032210442681e-21
4.55097265024732 1.1151106263883e-21
4.5525539472071 1.16175201339804e-21
4.55413524416688 1.21032201842614e-21
4.55571654112666 1.26089945413349e-21
4.55729783808644 1.3135663149139e-21
4.55887913504622 1.36840790374073e-21
4.560460432006 1.42551296400605e-21
4.56204172896578 1.48497381654492e-21
4.56362302592556 1.54688650204715e-21
4.56520432288534 1.61135092906451e-21
4.56678561984512 1.67847102783098e-21
4.5683669168049 1.74835491012101e-21
4.56994821376468 1.82111503537959e-21
4.57152951072447 1.89686838336764e-21
4.57311080768424 1.97573663357271e-21
4.57469210464402 2.05784635165021e-21
4.5762734016038 2.14332918316215e-21
4.57785469856359 2.23232205489972e-21
4.57943599552337 2.32496738408077e-21
4.58101729248315 2.42141329572337e-21
4.58259858944293 2.52181384851684e-21
4.58417988640271 2.62632926951204e-21
4.58576118336249 2.73512619797294e-21
4.58734248032227 2.84837793874367e-21
4.58892377728205 2.96626472549446e-21
4.59050507424183 3.08897399422879e-21
4.59208637120161 3.21670066744491e-21
4.59366766816139 3.34964744936192e-21
4.59524896512117 3.48802513263522e-21
4.59683026208095 3.63205291700095e-21
4.59841155904073 3.78195874031097e-21
4.59999285600051 3.93797962242778e-21
4.60157415296029 4.10036202247896e-21
4.60315544992007 4.26936220997473e-21
4.60473674687985 4.44524665032952e-21
4.60631804383963 4.62829240532894e-21
4.60789934079941 4.8187875491209e-21
4.60948063775919 5.01703160031808e-21
4.61106193471897 5.22333597083647e-21
4.61264323167875 5.43802443209707e-21
4.61422452863853 5.66143359926435e-21
4.61580582559831 5.89391343420281e-21
4.61738712255809 6.13582776786762e-21
4.61896841951787 6.38755484287109e-21
4.62054971647765 6.64948787699126e-21
4.62213101343743 6.92203564841907e-21
4.62371231039721 7.20562310357483e-21
4.62529360735699 7.50069198835129e-21
4.62687490431677 7.8077015036689e-21
4.62845620127655 8.12712898627244e-21
4.63003749823633 8.4594706157277e-21
4.63161879519611 8.80524214860532e-21
4.63320009215589 9.16497968089375e-21
4.63478138911567 9.53924043969781e-21
4.63636268607545 9.92860360534937e-21
4.63794398303523 1.03336711650629e-20
4.63952527999501 1.07550687993469e-20
4.64110657695479 1.11934468023991e-20
4.64268787391457 1.16494810377761e-20
4.64426917087435 1.21238739306617e-20
4.64585046783413 1.26173554981336e-20
4.64743176479391 1.31306844188435e-20
4.64901306175369 1.36646491436075e-20
4.65059435871347 1.4220069048449e-20
4.65217565567325 1.47977956316942e-20
4.65375695263303 1.53987137567762e-20
4.65533824959281 1.60237429424693e-20
4.65691954655259 1.66738387023448e-20
4.65850084351237 1.7349993935288e-20
4.66008214047215 1.80532403690049e-20
4.66166343743193 1.87846500585081e-20
4.66324473439171 1.95453369416374e-20
4.66482603135149 2.03364584537757e-20
4.66640732831127 2.11592172039471e-20
4.66798862527105 2.20148627146433e-20
4.66956992223083 2.29046932277168e-20
4.67115121919062 2.38300575788597e-20
4.6727325161504 2.47923571432012e-20
4.67431381311018 2.57930478547067e-20
4.67589511006996 2.68336423021217e-20
4.67747640702974 2.79157119043348e-20
4.67905770398952 2.90408891681183e-20
4.6806390009493 3.02108700313135e-20
4.68222029790908 3.14274162946779e-20
4.68380159486886 3.26923581456578e-20
4.68538289182864 3.40075967775502e-20
4.68696418878842 3.53751071075782e-20
4.6885454857482 3.67969405975943e-20
4.69012678270798 3.82752281811962e-20
4.69170807966776 3.98121833012263e-20
4.69328937662754 4.14101050617826e-20
4.69487067358732 4.30713814989369e-20
4.6964519705471 4.47984929746316e-20
4.69803326750688 4.65940156982934e-20
4.69961456446666 4.84606253808893e-20
4.70119586142644 5.040110102636e-20
4.70277715838622 5.24183288655188e-20
4.704358455346 5.45153064376701e-20
4.70593975230578 5.66951468254428e-20
4.70752104926556 5.89610830484604e-20
4.70910234622534 6.13164726218035e-20
4.71068364318512 6.37648022852416e-20
4.7122649401449 6.63096929096449e-20
4.71384623710468 6.89549045870593e-20
4.71542753406446 7.17043419112108e-20
4.71700883102424 7.45620594555171e-20
4.71859012798402 7.75322674558168e-20
4.7201714249438 8.06193377054323e-20
4.72175272190358 8.3827809670261e-20
4.72333401886336 8.71623968321822e-20
4.72491531582314 9.06279932689356e-20
4.72649661278292 9.42296804793988e-20
4.7280779097427 9.79727344630842e-20
4.72965920670248 1.01862633063317e-19
4.73124050366226 1.05905063583715e-19
4.73282180062204 1.10105930687982e-19
4.73440309758182 1.14471364593419e-19
4.7359843945416 1.19007729568967e-19
4.73756569150138 1.23721632748768e-19
4.73914698846116 1.28619933273001e-19
4.74072828542094 1.33709751767827e-19
4.74230958238072 1.38998480176786e-19
4.7438908793405 1.44493791956727e-19
4.74547217630028 1.5020365265127e-19
4.74705347326006 1.56136330855852e-19
4.74863477021984 1.623004095884e-19
4.75021606717962 1.68704798080653e-19
4.7517973641394 1.75358744005258e-19
4.75337866109918 1.82271846154616e-19
4.75495995805896 1.89454067587921e-19
4.75654125501874 1.96915749263334e-19
4.75812255197852 2.04667624173044e-19
4.7597038489383 2.12720831999418e-19
4.76128514589808 2.21086934311161e-19
4.76286644285786 2.2977793031915e-19
4.76444773981765 2.38806273212133e-19
4.76602903677743 2.48184887093403e-19
4.76761033373721 2.57927184540223e-19
4.76919163069699 2.68047084808543e-19
4.77077292765677 2.7855903270627e-19
4.77235422461655 2.89478018159477e-19
4.77393552157633 3.00819596496399e-19
4.77551681853611 3.12599909475244e-19
4.77709811549589 3.24835707082805e-19
4.77867941245567 3.37544370131414e-19
4.78026070941545 3.50743933683211e-19
4.78184200637523 3.64453111331736e-19
4.78342330333501 3.78691320371282e-19
4.78500460029479 3.93478707886446e-19
4.78658589725457 4.08836177794699e-19
4.78816719421435 4.24785418876438e-19
4.78974849117413 4.41348933827885e-19
4.79132978813391 4.58550069373719e-19
4.79291108509369 4.76413047477423e-19
4.79449238205347 4.94962997688845e-19
4.79607367901325 5.14225990669508e-19
4.79765497597303 5.34229072938396e-19
4.79923627293281 5.55000302881359e-19
4.80081756989259 5.76568788070008e-19
4.80239886685237 5.98964723936296e-19
4.80398016381215 6.22219433851969e-19
4.80556146077193 6.46365410662744e-19
4.80714275773171 6.71436359729215e-19
4.80872405469149 6.97467243528285e-19
4.81030535165127 7.24494327871196e-19
4.81188664861105 7.52555229795326e-19
4.81346794557083 7.8168896718969e-19
4.81504924253061 8.11936010215954e-19
4.81663053949039 8.43338334589098e-19
4.81821183645017 8.75939476783077e-19
4.81979313340995 9.097845912316e-19
4.82137443036973 9.44920509592845e-19
4.82295572732951 9.81395802153638e-19
4.82453702428929 1.01926084144748e-18
4.82611832124907 1.0585678681655e-18
4.82769961820885 1.0993710594424e-18
4.82928091516863 1.14172659960021e-18
4.83086221212841 1.18569275343863e-18
4.83244350908819 1.23132994216026e-18
4.83402480604797 1.27870082202613e-18
4.83560610300775 1.32787036583624e-18
4.83718739996753 1.37890594733598e-18
4.83876869692731 1.43187742865191e-18
4.84034999388709 1.48685725086346e-18
4.84193129084687 1.5439205278214e-18
4.84351258780665 1.60314514332802e-18
4.84509388476643 1.66461185179683e-18
4.84667518172621 1.72840438251506e-18
4.84825647868599 1.79460954763581e-18
4.84983777564577 1.86331735403049e-18
4.85141907260555 1.93462111913837e-18
4.85300036956533 2.00861759095297e-18
4.85458166652511 2.08540707229089e-18
4.85616296348489 2.16509354949459e-18
4.85774426044467 2.24778482572179e-18
4.85932555740446 2.33359265898692e-18
4.86090685436424 2.42263290511693e-18
4.86248815132402 2.51502566579602e-18
4.8640694482838 2.61089544187703e-18
4.86565074524358 2.71037129214484e-18
4.86723204220336 2.81358699771954e-18
4.86881333916314 2.92068123230068e-18
4.87039463612292 3.03179773845285e-18
4.8719759330827 3.14708551014732e-18
4.87355723004248 3.26669898177422e-18
4.87513852700226 3.39079822385476e-18
4.87671982396204 3.51954914568328e-18
4.87830112092182 3.65312370514553e-18
4.8798824178816 3.79170012595754e-18
4.88146371484138 3.9354631225877e-18
4.88304501180116 4.08460413312725e-18
4.88462630876094 4.23932156038619e-18
4.88620760572072 4.39982102149956e-18
4.8877889026805 4.56631560634334e-18
4.88937019964028 4.73902614505724e-18
4.89095149660006 4.91818148500266e-18
4.89253279355984 5.10401877746973e-18
4.89411409051962 5.29678377448362e-18
4.8956953874794 5.49673113604886e-18
4.89727668443918 5.70412474820117e-18
4.89885798139896 5.91923805223665e-18
4.90043927835874 6.14235438550552e-18
4.90202057531852 6.37376733416951e-18
4.9036018722783 6.6137810983388e-18
4.90518316923808 6.86271087000943e-18
4.90676446619786 7.12088322425236e-18
4.90834576315764 7.38863652410062e-18
4.90992706011742 7.6663213396136e-18
4.9115083570772 7.95430088160617e-18
4.91308965403698 8.25295145054048e-18
4.91467095099676 8.56266290111259e-18
4.91625224795654 8.88383912306461e-18
4.91783354491632 9.21689853878354e-18
4.9194148418761 9.56227461826538e-18
4.92099613883588 9.92041641203275e-18
4.92257743579566 1.02917891026303e-17
4.92415873275544 1.06768745753303e-17
4.92574002971522 1.10761720087104e-17
4.927321326675 1.14901984857701e-17
4.92890262363478 1.19194896263172e-17
4.93048392059456 1.23646002413141e-17
4.93206521755434 1.282610500997e-17
4.93364651451412 1.3304599180332e-17
4.9352278114739 1.38006992941855e-17
4.93680910843368 1.43150439370983e-17
4.93839040539346 1.48482945144533e-17
4.93997170235324 1.5401136054373e-17
4.94155299931302 1.59742780384292e-17
4.9431342962728 1.65684552611046e-17
4.94471559323258 1.71844287189759e-17
4.94629689019236 1.78229865306234e-17
4.94787818715214 1.84849448883205e-17
4.94945948411192 1.91711490425813e-17
4.9510407810717 1.98824743206689e-17
4.95262207803149 2.06198271802374e-17
4.95420337499127 2.13841462992843e-17
4.95578467195105 2.21764037036356e-17
4.95736596891083 2.29976059332712e-17
4.95894726587061 2.38487952487467e-17
4.96052856283039 2.47310508791295e-17
4.96210985979017 2.56454903128043e-17
4.96369115674995 2.65932706326287e-17
4.96527245370973 2.75755898969106e-17
4.96685375066951 2.85936885677779e-17
4.96843504762929 2.96488509885184e-17
4.97001634458907 3.07424069115521e-17
4.97159764154885 3.18757330787408e-17
4.97317893850863 3.30502548557889e-17
4.97476023546841 3.42674479225665e-17
4.97634153242819 3.55288400212212e-17
4.97792282938797 3.68360127640409e-17
4.97950412634775 3.81906035030506e-17
4.98108542330753 3.95943072634326e-17
4.98266672026731 4.10488787429059e-17
4.98424801722709 4.25561343792783e-17
4.98582931418687 4.41179544884436e-17
4.98741061114665 4.57362854751986e-17
4.98899190810643 4.74131421193235e-17
4.99057320506621 4.91506099393949e-17
4.99215450202599 5.09508476370136e-17
4.99373579898577 5.28160896240356e-17
4.99531709594555 5.47486486356735e-17
4.99689839290533 5.67509184322433e-17
4.99847968986511 5.88253765926056e-17
5.00006098682489 6.09745874022646e-17
5.00164228378467 6.32012048393406e-17
5.00322358074445 6.55079756616735e-17
5.00480487770423 6.78977425983698e-17
5.00638617466401 7.03734476493199e-17
5.00796747162379 7.29381354962696e-17
5.00954876858357 7.55949570290904e-17
5.01113006554335 7.83471729911806e-17
5.01271136250313 8.11981577478101e-17
5.01429265946291 8.41514031816333e-17
5.01587395642269 8.72105227194668e-17
5.01745525338247 9.03792554947243e-17
5.01903655034225 9.3661470650017e-17
5.02061784730203 9.70611717845126e-17
5.02219914426181 1.00582501550877e-16
5.02378044122159 1.04229746406712e-16
5.02536173818137 1.08007341525599e-16
5.02694303514115 1.1191987587301e-16
5.02852433210093 1.15972097452564e-16
5.03010562906071 1.20168918728144e-16
5.03168692602049 1.24515422227795e-16
5.03326822298027 1.29016866335281e-16
5.03484951994005 1.33678691275517e-16
5.03643081689983 1.38506525300258e-16
5.03801211385961 1.4350619108062e-16
5.03959341081939 1.48683712313214e-16
5.04117470777917 1.54045320546868e-16
5.04275600473895 1.59597462237285e-16
5.04433730169873 1.65346806036993e-16
5.04591859865852 1.7130025032832e-16
5.04749989561829 1.77464931007415e-16
5.04908119257808 1.83848229527436e-16
5.05066248953786 1.90457781209459e-16
5.05224378649764 1.97301483829807e-16
5.05382508345742 2.04387506492849e-16
5.0554063804172 2.11724298798544e-16
5.05698767737698 2.19320600314463e-16
5.05856897433676 2.27185450362045e-16
5.06015027129654 2.35328198127486e-16
5.06173156825632 2.43758513107714e-16
5.0633128652161 2.52486395902419e-16
5.06489416217588 2.61522189363364e-16
5.06647545913566 2.70876590112595e-16
5.06805675609544 2.80560660441552e-16
5.06963805305522 2.9058584060347e-16
5.071219350015 3.00963961511677e-16
5.07280064697478 3.11707257857176e-16
5.07438194393456 3.22828381658941e-16
5.07596324089434 3.34340416260942e-16
5.07754453785412 3.46256890790554e-16
5.0791258348139 3.58591795092881e-16
5.08070713177368 3.71359595156848e-16
5.08228842873346 3.84575249048568e-16
5.08386972569324 3.98254223368556e-16
5.08545102265302 4.12412510249712e-16
5.0870323196128 4.27066644913335e-16
5.08861361657258 4.42233723801335e-16
5.09019491353236 4.57931423303138e-16
5.09177621049214 4.74178019096352e-16
5.09335750745192 4.90992406121133e-16
5.0949388044117 5.08394119208254e-16
5.09652010137148 5.26403354382456e-16
5.09810139833126 5.45040990862201e-16
5.09968269529104 5.64328613778356e-16
5.10126399225082 5.84288537635012e-16
5.1028452892106 6.0494383053627e-16
5.10442658617038 6.26318339203089e-16
5.10600788313016 6.48436714805812e-16
5.10758918008994 6.71324439638813e-16
5.10917047704972 6.95007854663253e-16
5.1107517740095 7.1951418794658e-16
5.11233307096928 7.4487158402704e-16
5.11391436792906 7.71109134232517e-16
5.11549566488884 7.98256907984796e-16
5.11707696184862 8.26345985119706e-16
5.1186582588084 8.55408489256333e-16
5.12023955576818 8.85477622248435e-16
5.12182085272796 9.16587699752126e-16
5.12340214968774 9.48774187946026e-16
5.12498344664752 9.82073741439791e-16
5.1265647436073 1.01652424240922e-15
5.12814604056708 1.0521648409967e-15
5.12972733752686 1.0890359970172e-15
5.13130863448664 1.12717952301089e-15
5.13288993144642 1.16663862868548e-15
5.1344712284062 1.20745796679236e-15
5.13605252536598 1.24968368048085e-15
5.13763382232576 1.29336345217893e-15
5.13921511928555 1.3385465540471e-15
5.14079641624533 1.38528390005624e-15
5.1423777132051 1.43362809974026e-15
5.14395901016489 1.48363351367565e-15
5.14554030712467 1.53535631074406e-15
5.14712160408445 1.58885452723254e-15
5.14870290104423 1.64418812782954e-15
5.15028419800401 1.70141906857736e-15
5.15186549496379 1.76061136184087e-15
5.15344679192357 1.8218311433578e-15
5.15502808888335 1.88514674143368e-15
5.15660938584313 1.95062874835184e-15
5.15819068280291 2.01835009406347e-15
5.15977197976269 2.08838612223474e-15
5.16135327672247 2.16081466871951e-15
5.16293457368225 2.23571614253743e-15
5.16451587064203 2.31317360943318e-15
5.16609716760181 2.39327287809998e-15
5.16767846456159 2.47610258914832e-15
5.16925976152137 2.56175430690712e-15
5.17084105848115 2.65032261414414e-15
5.17242235544093 2.74190520979988e-15
5.17400365240071 2.83660300982463e-15
5.17558494936049 2.93452025121872e-15
5.17716624632027 3.03576459937344e-15
5.17874754328005 3.14044725881716e-15
5.18032884023983 3.24868308747161e-15
5.18191013719961 3.36059071452584e-15
5.18349143415939 3.47629266204423e-15
5.18507273111917 3.59591547041885e-15
5.18665402807895 3.71958982779145e-15
5.18823532503873 3.84745070356312e-15
5.18981662199851 3.97963748612013e-15
5.19139791895829 4.11629412490788e-15
5.19297921591807 4.25756927698375e-15
5.19456051287785 4.4036164581927e-15
5.19614180983763 4.5545941991011e-15
5.19772310679741 4.71066620584514e-15
5.19930440375719 4.87200152603348e-15
5.20088570071697 5.03877471987377e-15
5.20246699767675 5.21116603667088e-15
5.20404829463653 5.38936159687263e-15
5.20562959159631 5.5735535798261e-15
5.20721088855609 5.76394041742454e-15
5.20879218551587 5.96072699382604e-15
5.21037348247565 6.1641248514272e-15
5.21195477943543 6.37435240328585e-15
5.21353607639521 6.59163515219179e-15
5.21511737335499 6.81620591658826e-15
5.21669867031477 7.04830506355048e-15
5.21827996727455 7.28818074904473e-15
5.21986126423433 7.53608916568426e-15
5.22144256119411 7.7922947982155e-15
5.22302385815389 8.05707068696531e-15
5.22460515511367 8.33069869949979e-15
5.22618645207345 8.6134698107399e-15
5.22776774903323 8.90568439179161e-15
5.22934904599301 9.20765250776287e-15
5.23093034295279 9.51969422482841e-15
5.23251163991258 9.8421399268384e-15
5.23409293687236 1.0175330641751e-14
5.23567423383214 1.05196183781918e-14
5.23725553079191 1.08753664724468e-14
5.23883682775169 1.12429499462055e-14
5.24041812471148 1.16227558753794e-14
5.24199942167126 1.2015183770337e-14
5.24358071863104 1.24206459678893e-14
5.24516201559082 1.28395680353973e-14
5.2467433125506 1.32723891873576e-14
5.24832460951038 1.37195627148414e-14
5.24990590647016 1.418155642819e-14
5.25148720342994 1.46588531133464e-14
5.25306850038972 1.51519510022528e-14
5.2546497973495 1.5661364257731e-14
5.25623109430928 1.61876234732748e-14
5.25781239126906 1.67312761882209e-14
5.25939368822884 1.72928874187452e-14
5.26097498518862 1.78730402051665e-14
5.2625562821484 1.84723361760535e-14
5.26413757910818 1.90913961296254e-14
5.26571887606796 1.97308606329851e-14
5.26730017302774 2.03913906397005e-14
5.26888146998752 2.10736681262993e-14
5.2704627669473 2.17783967482323e-14
5.27204406390708 2.25063025159017e-14
5.27362536086686 2.32581344913351e-14
5.27520665782664 2.4034665506145e-14
5.27678795478642 2.48366929013948e-14
5.2783692517462 2.56650392900327e-14
5.27995054870598 2.65205533425586e-14
5.28153184566576 2.74041105966306e-14
5.28311314262554 2.83166142913122e-14
5.28469443958532 2.92589962266956e-14
5.2862757365451 3.02322176496779e-14
5.28785703350488 3.12372701666224e-14
5.28943833046466 3.2275176683756e-14
5.29101962742444 3.33469923760908e-14
5.29260092438422 3.44538056857343e-14
5.294182221344 3.5596739350449e-14
5.29576351830378 3.67769514633728e-14
5.29734481526356 3.79956365648082e-14
5.29892611222334 3.9254026767034e-14
5.30050740918312 4.05533929131362e-14
5.3020887061429 4.18950457708153e-14
5.30367000310268 4.32803372622789e-14
5.30525130006246 4.47106617311933e-14
5.30683259702224 4.61874572478872e-14
5.30841389398202 4.77122069538392e-14
5.3099951909418 4.92864404466816e-14
5.31157648790158 5.09117352068774e-14
5.31315778486136 5.25897180673034e-14
5.31473908182114 5.43220667270016e-14
5.31632037878092 5.61105113103979e-14
5.3179016757407 5.79568359733332e-14
5.31948297270048 5.98628805572716e-14
5.32106426966026 6.18305422930695e-14
5.32264556662004 6.38617775558477e-14
5.32422686357982 6.59586036723406e-14
5.32580816053961 6.81231007823761e-14
5.32738945749939 7.03574137559747e-14
5.32897075445917 7.26637541677721e-14
5.33055205141895 7.50444023303697e-14
5.33213334837872 7.75017093884065e-14
5.3337146453385 8.00380994750471e-14
5.33529594229829 8.26560719327815e-14
5.33687723925807 8.53582036003353e-14
5.33845853621785 8.81471511676759e-14
5.34003983317763 9.10256536010969e-14
5.34162113013741 9.39965346403343e-14
5.34320242709719 9.70627053699402e-14
5.34478372405697 1.00227166866942e-13
5.34636502101675 1.03493012927094e-13
5.34794631797653 1.06863432871951e-13
5.34952761493631 1.10341714439118e-13
5.35110891189609 1.13931246758115e-13
5.35269020885587 1.17635523414255e-13
5.35427150581565 1.21458145603201e-13
5.35585280277543 1.25402825378676e-13
5.35743409973521 1.29473388996186e-13
5.35901539669499 1.33673780355347e-13
5.36059669365477 1.38008064543816e-13
5.36217799061455 1.42480431485687e-13
5.36375928757433 1.47095199697277e-13
5.36534058453411 1.51856820153634e-13
5.36692188149389 1.56769880268615e-13
5.36850317845367 1.61839107992163e-13
5.37008447541345 1.67069376027805e-13
5.37166577237323 1.72465706174108e-13
5.37324706933301 1.78033273793444e-13
5.37482836629279 1.83777412411852e-13
5.37640966325257 1.89703618453649e-13
5.37799096021235 1.95817556114748e-13
5.37957225717213 2.02125062378508e-13
5.38115355413191 2.08632152178408e-13
5.38273485109169 2.15345023711498e-13
5.38431614805147 2.22270063907083e-13
5.38589744501125 2.29413854055067e-13
5.38747874197103 2.3678317559841e-13
5.38906003893081 2.44385016094508e-13
5.39064133589059 2.52226575350137e-13
5.39222263285037 2.60315271735097e-13
5.39380392981015 2.6865874867945e-13
5.39538522676993 2.77264881359757e-13
5.39696652372971 2.86141783579412e-13
5.39854782068949 2.95297814848925e-13
5.40012911764927 3.04741587671526e-13
5.40171041460905 3.14481975040064e-13
5.40329171156883 3.24528118151064e-13
5.40487300852861 3.34889434342375e-13
5.40645430548839 3.45575625260196e-13
5.40803560244817 3.56596685262603e-13
5.40961689940795 3.67962910065761e-13
5.41119819636773 3.79684905639818e-13
5.41277949332751 3.91773597361643e-13
5.41436079028729 4.04240239431531e-13
5.41594208724707 4.1709642456122e-13
5.41752338420685 4.3035409394112e-13
5.41910468116663 4.44025547494283e-13
5.42068597812641 4.58123454425387e-13
5.4222672750862 4.72660864073032e-13
5.42384857204598 4.87651217073635e-13
5.42542986900576 5.03108356845873e-13
5.42701116596553 5.19046541404658e-13
5.42859246292532 5.35480455513752e-13
5.4301737598851 5.52425223186408e-13
5.43175505684488 5.69896420544165e-13
5.43333635380466 5.87910089043248e-13
5.43491765076444 6.06482749079453e-13
5.43649894772422 6.25631413981441e-13
5.438080244684 6.45373604403809e-13
5.43966154164378 6.657273631306e-13
5.44124283860356 6.86711270301357e-13
5.44282413556334 7.08344459070473e-13
5.44440543252312 7.30646631712841e-13
5.4459867294829 7.53638076187857e-13
5.44756802644268 7.77339683174015e-13
5.44914932340246 8.01772963588181e-13
5.45073062036224 8.26960066601943e-13
5.45231191732202 8.52923798169399e-13
5.4538932142818 8.7968764008046e-13
5.45547451124158 9.07275769554042e-13
5.45705580820136 9.35713079386199e-13
5.45863710516114 9.65025198668529e-13
5.46021840212092 9.95238514092487e-13
5.4617996990807 1.02638019185586e-12
5.46338099604048 1.05847820018801e-12
5.46496229300026 1.09156133251103e-12
5.46654358996004 1.12565923125371e-12
5.46812488691982 1.16080241233722e-12
5.4697061838796 1.19702229035045e-12
5.47128748083938 1.23435120443364e-12
5.47286877779916 1.2728224448904e-12
5.47445007475894 1.3124702805478e-12
5.47603137171872 1.35332998688461e-12
5.4776126686785 1.39543787494959e-12
5.47919396563828 1.43883132109079e-12
5.48077526259806 1.48354879751835e-12
5.48235655955784 1.5296299037231e-12
5.48393785651762 1.57711539877512e-12
5.4855191534774 1.62604723452546e-12
5.48710045043718 1.67646858973674e-12
5.48868174739696 1.72842390516589e-12
5.49026304435674 1.78195891962796e-12
5.49184434131652 1.83712070706435e-12
5.4934256382763 1.89395771464581e-12
5.49500693523608 1.9525198019362e-12
5.49658823219586 2.01285828114651e-12
5.49816952915564 2.07502595850925e-12
5.49975082611542 2.13907717680274e-12
5.5013321230752 2.20506785905676e-12
5.50291342003498 2.2730555534718e-12
5.50449471699476 2.34309947958439e-12
5.50607601395454 2.41526057571215e-12
5.50765731091432 2.48960154771362e-12
5.5092386078741 2.56618691909788e-12
5.51081990483388 2.6450830825202e-12
5.51240120179366 2.72635835270231e-12
5.51398249875344 2.81008302081293e-12
5.51556379571322 2.89632941035206e-12
5.517145092673 2.98517193457476e-12
5.51872638963279 3.07668715549974e-12
5.52030768659257 3.17095384454272e-12
5.52188898355235 3.26805304481931e-12
5.52347028051213 3.36806813516239e-12
5.52505157747191 3.47108489589873e-12
5.52663287443169 3.57719157643307e-12
5.52821417139147 3.68647896468818e-12
5.52979546835125 3.79904045844858e-12
5.53137676531103 3.9149721386618e-12
5.53295806227081 4.03437284474684e-12
5.53453935923059 4.15734425196453e-12
5.53612065619037 4.28399095090424e-12
5.53770195315015 4.41442052914435e-12
5.53928325010993 4.54874365514299e-12
5.54086454706971 4.68707416441891e-12
5.54244584402949 4.82952914808376e-12
5.54402714098927 4.97622904378801e-12
5.54560843794905 5.12729772914314e-12
5.54718973490883 5.28286261768917e-12
5.54877103186861 5.44305475747063e-12
5.55035232882839 5.60800893229282e-12
5.55193362578817 5.77786376573039e-12
5.55351492274795 5.95276182795607e-12
5.55509621970773 6.13284974547021e-12
5.55667751666751 6.31827831380258e-12
5.55825881362729 6.50920261326867e-12
5.55984011058707 6.70578212785772e-12
5.56142140754685 6.90818086733746e-12
5.56300270450663 7.11656749265895e-12
5.56458400146641 7.33111544474897e-12
5.56616529842619 7.55200307677832e-12
5.56774659538597 7.7794137899967e-12
5.56932789234575 8.01353617323128e-12
5.57090918930553 8.25456414613849e-12
5.57249048626531 8.50269710631547e-12
5.57407178322509 8.75814008036429e-12
5.57565308018487 9.02110387901851e-12
5.57723437714465 9.29180525643378e-12
5.57881567410443 9.57046707375597e-12
5.58039697106421 9.8573184670722e-12
5.58197826802399 1.01525950198659e-11
5.58355956498377 1.04565389400871e-11
5.58514086194355 1.07693992419631e-11
5.58672215890333 1.10914319326695e-11
5.58830345586311 1.14229002039905e-11
5.58988475282289 1.17640746290944e-11
5.59146604978267 1.2115233364562e-11
5.59304734674245 1.2476662357799e-11
5.59462864370223 1.28486555599791e-11
5.59620994066201 1.32315151446491e-11
5.59779123762179 1.36255517321571e-11
5.59937253458157 1.40310846200437e-11
5.60095383154135 1.44484420195539e-11
5.60253512850113 1.48779612984285e-11
5.60411642546091 1.53199892301332e-11
5.60569772242069 1.5774882249703e-11
5.60727901938047 1.6243006716349e-11
5.60886031634025 1.67247391830299e-11
5.61044161330003 1.72204666731467e-11
5.61202291025981 1.77305869645537e-11
5.6136042072196 1.82555088810652e-11
5.61518550417938 1.87956525916654e-11
5.61676680113916 1.93514499175973e-11
5.61834809809894 1.99233446475555e-11
5.61992939505872 2.05117928611721e-11
5.6215106920185 2.11172632610176e-11
5.62309198897828 2.17402375133324e-11
5.62467328593806 2.23812105977102e-11
5.62625458289784 2.30406911659631e-11
5.62783587985762 2.37192019104059e-11
5.6294171768174 2.44172799417852e-11
5.63099847377718 2.51354771771288e-11
5.63257977073696 2.5874360737727e-11
5.63416106769674 2.66345133575434e-11
5.63574236465652 2.74165338022884e-11
5.6373236616163 2.822103729945e-11
5.63890495857608 2.90486559795423e-11
5.64048625553586 2.99000393288659e-11
5.64206755249564 3.07758546540663e-11
5.64364884945542 3.16767875587981e-11
5.6452301464152 3.26035424327829e-11
5.64681144337498 3.35568429535963e-11
5.64839274033476 3.45374326014897e-11
5.64997403729454 3.55460751875782e-11
5.65155533425432 3.65835553957381e-11
5.6531366312141 3.76506793385528e-11
5.65471792817388 3.87482751276605e-11
5.65629922513366 3.98771934588686e-11
5.65788052209344 4.10383082124129e-11
5.65946181905322 4.2232517068718e-11
5.661043116013 4.34607421400771e-11
5.66262441297278 4.47239306186354e-11
5.66420570993256 4.6023055441077e-11
5.66578700689234 4.73591159704577e-11
5.66736830385212 4.87331386955788e-11
5.6689496008119 5.01461779483786e-11
5.67053089777168 5.15993166397567e-11
5.67211219473146 5.30936670143197e-11
5.67369349169124 5.46303714244884e-11
5.67527478865102 5.62106031244862e-11
5.6768560856108 5.78355670846656e-11
5.67843738257058 5.95065008267123e-11
5.68001867953036 6.12246752802117e-11
5.68159997649014 6.29913956611533e-11
5.68318127344992 6.48080023728438e-11
5.6847625704097 6.66758719298982e-11
5.68634386736948 6.85964179057414e-11
5.68792516432926 7.05710919043244e-11
5.68950646128904 7.26013845565716e-11
5.69108775824882 7.46888265422311e-11
5.6926690552086 7.68349896376863e-11
5.69425035216838 7.90414877904338e-11
5.69583164912816 8.13099782208788e-11
5.69741294608794 8.36421625520388e-11
5.69899424304772 8.60397879679612e-11
5.7005755400075 8.85046484014821e-11
5.70215683696728 9.10385857520743e-11
5.70373813392706 9.3643491134499e-11
5.70531943088684 9.63213061590644e-11
5.70690072784662 9.90740242441926e-11
5.7084820248064 1.01903691962201e-10
5.71006332176619 1.04812410418951e-10
5.71164461872597 1.07802336668355e-10
5.71322591568575 1.10875685162464e-10
5.71480721264553 1.14034729238097e-10
5.71638850960531 1.17281802640835e-10
5.71796980656509 1.20619301087339e-10
5.71955110352487 1.24049683866905e-10
5.72113240048465 1.27575475483184e-10
5.72271369744443 1.31199267337093e-10
5.72429499440421 1.3492371945191e-10
5.72587629136399 1.38751562241519e-10
5.72745758832377 1.42685598322909e-10
5.72903888528355 1.46728704374012e-10
5.73062018224333 1.50883833037884e-10
5.73220147920311 1.55154014874498e-10
5.73378277616289 1.5954236036112e-10
5.73536407312267 1.64052061942614e-10
5.73694537008245 1.68686396132763e-10
5.73852666704223 1.73448725667876e-10
5.74010796400201 1.78342501713973e-10
5.74168926096179 1.83371266128723e-10
5.74327055792157 1.88538653779657e-10
5.74485185488135 1.93848394919744e-10
5.74643315184113 1.99304317621936e-10
5.74801444880091 2.04910350274004e-10
5.74959574576069 2.10670524135048e-10
5.75117704272047 2.16588975955274e-10
5.75275833968025 2.22669950660515e-10
5.75433963664003 2.28917804102935e-10
5.75592093359981 2.35337005879687e-10
5.75750223055959 2.41932142221027e-10
5.75908352751937 2.48707918949503e-10
5.76066482447915 2.55669164512016e-10
5.76224612143893 2.62820833086473e-10
5.76382741839871 2.70168007764679e-10
5.76540871535849 2.77715903813477e-10
5.76699001231827 2.85469872015795e-10
5.76857130927805 2.93435402093728e-10
5.77015260623783 3.01618126215247e-10
5.77173390319761 3.10023822586999e-10
5.77331520015739 3.18658419134738e-10
5.77489649711717 3.27527997273781e-10
5.77647779407695 3.36638795771555e-10
5.77805909103673 3.45997214704336e-10
5.77964038799651 3.55609819510422e-10
5.78122168495629 3.65483345142046e-10
5.78280298191607 3.75624700318372e-10
5.78438427887585 3.86040971881867e-10
5.78596557583563 3.96739429260569e-10
5.78754687279541 4.0772752903866e-10
5.78912816975519 4.19012919637935e-10
5.79070946671497 4.30603446112756e-10
5.79229076367475 4.42507155061172e-10
5.79387206063453 4.54732299654851e-10
5.79545335759431 4.67287344790623e-10
5.79703465455409 4.80180972366658e-10
5.79861595151387 4.93422086685754e-10
5.80019724847365 5.07019819989235e-10
5.80177854543343 5.20983538124159e-10
5.80335984239322 5.3532284634683e-10
5.804941139353 5.50047595266372e-10
5.80652243631278 5.65167886930802e-10
5.80810373327256 5.80694081059574e-10
5.80968503023234 5.9663680142574e-10
5.81126632719212 6.13006942391118e-10
5.8128476241519 6.29815675598063e-10
5.81442892111168 6.47074456821686e-10
5.81601021807146 6.64795032985787e-10
5.81759151503124 6.82989449346791e-10
5.81917281199102 7.01670056849099e-10
5.8207541089508 7.20849519656162e-10
5.82233540591058 7.40540822860997e-10
5.82391670287036 7.60757280380744e-10
5.82549799983014 7.81512543038891e-10
5.82707929678992 8.028206068401e-10
5.8286605937497 8.24695821441409e-10
5.83024189070948 8.47152898825004e-10
5.83182318766926 8.70206922176648e-10
5.83340448462904 8.93873354974618e-10
5.83498578158882 9.1816805029407e-10
5.8365670785486 9.43107260331775e-10
5.83814837550838 9.68707646156061e-10
5.83972967246816 9.94986287687098e-10
5.84131096942794 1.02196069391336e-09
5.84289226638772 1.04964881334837e-09
5.8444735633475 1.07806904473492e-09
5.84605486030728 1.10724024800067e-09
5.84763615726706 1.13718175547222e-09
5.84921745422684 1.16791338335249e-09
5.85079875118662 1.19945544346806e-09
5.8523800481464 1.23182875529241e-09
5.85396134510618 1.26505465825093e-09
5.85554264206596 1.29915502431472e-09
5.85712393902574 1.33415227088911e-09
5.85870523598552 1.37006937400392e-09
5.8602865329453 1.40692988181201e-09
5.86186782990508 1.44475792840369e-09
5.86344912686486 1.48357824794267e-09
5.86503042382464 1.52341618913264e-09
5.86661172078442 1.56429773002058e-09
5.8681930177442 1.60624949314475e-09
5.86977431470398 1.64929876103511e-09
5.87135561166376 1.69347349207436e-09
5.87293690862354 1.73880233672667e-09
5.87451820558332 1.78531465414391e-09
5.8760995025431 1.83304052915641e-09
5.87768079950288 1.88201078965734e-09
5.87926209646266 1.93225702438979e-09
5.88084339342244 1.98381160114474e-09
5.88242469038222 2.03670768538042e-09
5.884005987342 2.0909792592705e-09
5.88558728430178 2.14666114119281e-09
5.88716858126156 2.20378900566623e-09
5.88874987822134 2.26239940374764e-09
5.89033117518112 2.32252978389773e-09
5.8919124721409 2.38421851332662e-09
5.89349376910068 2.44750489983009e-09
5.89507506606046 2.51242921412628e-09
5.89665636302025 2.57903271270557e-09
5.89823765998003 2.64735766120375e-09
5.89981895693981 2.71744735830967e-09
5.90140025389959 2.78934616022034e-09
5.90298155085937 2.86309950565514e-09
5.90456284781915 2.93875394144044e-09
5.90614414477893 3.01635714867882e-09
5.90772544173871 3.0959579695142e-09
5.90930673869849 3.17760643450651e-09
5.91088803565827 3.2613537906302e-09
5.91246933261805 3.3472525299084e-09
5.91405062957783 3.4353564186975e-09
5.91563192653761 3.52572052763787e-09
5.91721322349739 3.61840126228175e-09
5.91879452045717 3.71345639441644e-09
5.92037581741695 3.81094509409627e-09
5.92195711437673 3.9109279623996e-09
5.92353841133651 4.01346706492462e-09
5.92511970829629 4.11862596604336e-09
5.92670100525607 4.2264697639275e-09
5.92828230221585 4.33706512636332e-09
5.92986359917563 4.45048032737401e-09
5.93144489613541 4.56678528466598e-09
5.93302619309519 4.686051597916e-09
5.93460749005497 4.80835258792019e-09
5.93618878701475 4.93376333661943e-09
5.93777008397453 5.06236072802423e-09
5.93935138093431 5.19422349005531e-09
5.94093267789409 5.32943223732004e-09
5.94251397485387 5.46806951484835e-09
5.94409527181365 5.61021984280198e-09
5.94567656877343 5.75596976218514e-09
5.94725786573321 5.90540788157354e-09
5.94883916269299 6.05862492488262e-09
5.95042045965277 6.2157137802046e-09
5.95200175661255 6.37676954972624e-09
5.95358305357233 6.54188960075975e-09
5.95516435053211 6.71117361790491e-09
5.95674564749189 6.88472365637032e-09
5.95832694445167 7.06264419647502e-09
5.95990824141145 7.24504219935823e-09
5.96148953837123 7.4320271639204e-09
5.96307083533101 7.62371118502569e-09
5.96465213229079 7.82020901298681e-09
5.96623342925057 8.02163811436534e-09
5.96781472621035 8.22811873411082e-09
5.96939602317013 8.43977395906982e-09
5.97097732012991 8.65672978289216e-09
5.97255861708969 8.87911517236511e-09
5.97413991404947 9.10706213520427e-09
5.97572121100925 9.34070578933138e-09
5.97730250796903 9.58018443367543e-09
5.97888380492881 9.82563962051998e-09
5.98046510188859 1.00772162294375e-08
5.98204639884837 1.03350625428405e-08
5.98362769580815 1.05993303231817e-08
5.98520899276793 1.08701748918425e-08
5.98679028972771 1.11477552097388e-08
5.98837158668749 1.14322339596874e-08
5.98995288364728 1.17237776305616e-08
5.99153418060706 1.20225566032799e-08
5.99311547756684 1.23287452386638e-08
5.99469677452662 1.26425219672015e-08
5.9962780714864 1.29640693807614e-08
5.99785936844618 1.32935743262894e-08
5.99944066540596 1.36312280015397e-08
6.00102196236574 1.39772260528747e-08
6.00260325932552 1.43317686751777e-08
6.0041845562853 1.46950607139236e-08
6.00576585324508 1.50673117694551e-08
6.00734715020486 1.54487363035017e-08
6.00892844716464 1.58395537479944e-08
6.01050974412442 1.62399886162243e-08
6.0120910410842 1.66502706163883e-08
6.01367233804398 1.70706347675713e-08
6.01525363500376 1.75013215182192e-08
6.01683493196354 1.79425768671554e-08
6.01841622892332 1.83946524871826e-08
6.0199975258831 1.88578058513286e-08
6.02157882284288 1.93323003618018e-08
6.02316011980266 1.98184054816866e-08
6.02474141676244 2.03163968694582e-08
6.02632271372222 2.08265565163633e-08
6.027904010682 2.13491728867235e-08
6.02948530764178 2.18845410612266e-08
6.03106660460156 2.24329628832665e-08
6.03264790156134 2.29947471083846e-08
6.03422919852112 2.3570209556888e-08
6.0358104954809 2.41596732697018e-08
6.03739179244068 2.47634686675182e-08
6.03897308940046 2.53819337133197e-08
6.04055438636024 2.60154140783317e-08
6.04213568332002 2.66642633114851e-08
6.0437169802798 2.73288430124486e-08
6.04529827723958 2.8009523008317e-08
6.04687957419936 2.87066815340099e-08
6.04846087115914 2.94207054164753e-08
6.05004216811892 3.01519902627592e-08
6.0516234650787 3.09009406520279e-08
6.05320476203848 3.16679703316207e-08
6.05478605899826 3.24535024172018e-08
6.05636735595804 3.32579695971196e-08
6.05794865291782 3.40818143410276e-08
6.0595299498776 3.49254891128703e-08
6.06111124683738 3.57894565883232e-08
6.06269254379716 3.66741898767523e-08
6.06427384075694 3.75801727478196e-08
6.06585513771672 3.85078998627912e-08
6.0674364346765 3.94578770106637e-08
6.06901773163628 4.04306213492001e-08
6.07059902859606 4.1426661650958e-08
6.07218032555584 4.24465385544412e-08
6.07376162251562 4.34908048204339e-08
6.0753429194754 4.45600255936547e-08
6.07692421643518 4.56547786698214e-08
6.07850551339496 4.67756547682239e-08
6.08008681035474 4.79232578099378e-08
6.08166810731452 4.90982052017678e-08
6.08324940427431 5.03011281260343e-08
6.08483070123409 5.15326718363401e-08
6.08641199819387 5.27934959594069e-08
6.08799329515365 5.40842748031106e-08
6.08957459211343 5.54056976708523e-08
6.09115588907321 5.67584691823551e-08
6.09273718603299 5.81433096010538e-08
6.09431848299277 5.95609551681556e-08
6.09589977995255 6.10121584435634e-08
6.09748107691233 6.24976886537315e-08
6.09906237387211 6.40183320466336e-08
6.10064367083189 6.55748922539679e-08
6.10222496779167 6.71681906607238e-08
6.10380626475145 6.87990667822899e-08
6.10538756171123 7.04683786491991e-08
6.10696885867101 7.21770031996923e-08
6.10855015563079 7.39258366802702e-08
6.11013145259057 7.57157950543233e-08
6.11171274955035 7.7547814419049e-08
6.11329404651013 7.94228514308156e-08
6.11487534346991 8.13418837390855e-08
6.11645664042969 8.33059104291394e-08
6.11803793738947 8.53159524736786e-08
6.11961923434925 8.73730531935622e-08
6.12120053130903 8.9478278727801e-08
6.12278182826881 9.16327185129938e-08
6.12436312522859 9.38374857723996e-08
6.12594442218837 9.6093718014819e-08
6.12752571914815 9.84025775434708e-08
6.12910701610793 1.00765251975078e-07
6.13068831306771 1.03182954769294e-07
6.13226961002749 1.05656925768739e-07
6.13385090698727 1.08188431749833e-07
6.13543220394705 1.1077876698456e-07
6.13701350090683 1.13429253813471e-07
6.13859479786661 1.16141243230066e-07
6.14017609482639 1.18916115476809e-07
6.14175739178617 1.21755280652969e-07
6.14333868874595 1.24660179334528e-07
6.14491998570573 1.27632283206358e-07
6.14650128266551 1.30673095706954e-07
6.14808257962529 1.33784152685891e-07
6.14966387658507 1.36967023074259e-07
6.15124517354485 1.40223309568381e-07
6.15282647050463 1.43554649326977e-07
6.15440776746441 1.46962714682049e-07
6.15598906442419 1.50449213863821e-07
6.15757036138397 1.54015891739841e-07
6.15915165834375 1.57664530568682e-07
6.16073295530353 1.61396950768376e-07
6.16231425226331 1.65215011699933e-07
6.16389554922309 1.69120612466199e-07
6.16547684618287 1.73115692726322e-07
6.16705814314265 1.77202233526157e-07
6.16863944010243 1.81382258144859e-07
6.17022073706221 1.85657832957995e-07
6.17180203402199 1.90031068317469e-07
6.17338333098177 1.9450411944855e-07
6.17496462794155 1.99079187364352e-07
6.17654592490134 2.03758519798089e-07
6.17812722186112 2.08544412153371e-07
6.1797085188209 2.13439208472942e-07
6.18128981578068 2.18445302426166e-07
6.18287111274046 2.2356513831561e-07
6.18445240970024 2.28801212103057e-07
6.18603370666002 2.34156072455333e-07
6.1876150036198 2.39632321810294e-07
6.18919630057958 2.45232617463311e-07
6.19077759753936 2.50959672674706e-07
6.19235889449914 2.56816257798411e-07
6.19394019145892 2.62805201432321e-07
6.1955214884187 2.68929391590721e-07
6.19710278537848 2.75191776899133e-07
6.19868408233826 2.81595367812053e-07
6.20026537929804 2.88143237853943e-07
6.20184667625782 2.94838524883935e-07
6.2034279732176 3.01684432384651e-07
6.20500927017738 3.0868423077558e-07
6.20659056713716 3.15841258751453e-07
6.20817186409694 3.23158924646039e-07
6.20975316105672 3.30640707821917e-07
6.2113344580165 3.38290160086484e-07
6.21291575497628 3.46110907134952e-07
6.21449705193606 3.5410665002055e-07
6.21607834889584 3.62281166652538e-07
6.21765964585562 3.70638313322622e-07
6.2192409428154 3.79182026260007e-07
6.22082223977518 3.87916323215938e-07
6.22240353673496 3.9684530507789e-07
6.22398483369474 4.0597315751434e-07
6.22556613065452 4.15304152650221e-07
6.2271474276143 4.24842650773948e-07
6.22872872457408 4.34593102076447e-07
6.23031002153386 4.44560048422683e-07
6.23189131849364 4.5474812515642e-07
6.23347261545342 4.65162062938588e-07
6.2350539124132 4.75806689620107e-07
6.23663520937298 4.8668693214949e-07
6.23821650633276 4.97807818516079e-07
6.23979780329254 5.09174479729366e-07
6.24137910025232 5.20792151835157e-07
6.2429603972121 5.32666177969148e-07
6.24454169417188 5.44802010448479e-07
6.24612299113166 5.57205212902268e-07
6.24770428809144 5.69881462441277e-07
6.24928558505122 5.82836551867913e-07
6.250866882011 5.96076391926866e-07
6.25244817897078 6.09607013597366e-07
6.25402947593056 6.23434570427618e-07
6.25561077289034 6.37565340912135e-07
6.25719206985012 6.52005730912893e-07
6.2587733668099 6.66762276124823e-07
6.26035466376968 6.81841644586561e-07
6.26193596072946 6.97250639237197e-07
6.26351725768924 7.12996200519801e-07
6.26509855464902 7.29085409032504e-07
6.2666798516088 7.4552548822804e-07
6.26826114856858 7.62323807162422e-07
6.26984244552836 7.79487883293793e-07
6.27142374248814 7.97025385332184e-07
6.27300503944793 8.14944136140962e-07
6.27458633640771 8.3325211569099e-07
6.27616763336749 8.51957464068523e-07
6.27774893032727 8.71068484537331e-07
6.27933022728705 8.90593646656379e-07
6.28091152424683 9.10541589453781e-07
6.28249282120661 9.30921124658114e-07
6.28407411816639 9.51741239987906e-07
6.28565541512617 9.73011102500448e-07
6.28723671208595 9.94740062000784e-07
6.28881800904573 1.01693765451195e-06
6.29039930600551 1.03961360580756e-06
6.29198060296529 1.06277783500778e-06
6.29356189992507 1.08644045823934e-06
6.29514319688485 1.1106117923616e-06
6.29672449384463 1.13530235875848e-06
6.29830579080441 1.16052288719877e-06
6.29988708776419 1.18628431976464e-06
6.30146838472397 1.21259781485049e-06
6.30304968168375 1.23947475123261e-06
6.30463097864353 1.26692673221154e-06
6.30621227560331 1.29496558982725e-06
6.30779357256309 1.32360338914989e-06
6.30937486952287 1.35285243264564e-06
6.31095616648265 1.38272526462023e-06
6.31253746344243 1.41323467574079e-06
6.31411876040221 1.44439370763759e-06
6.31570005736199 1.47621565758648e-06
6.31728135432177 1.50871408327415e-06
6.31886265128155 1.54190280764699e-06
6.32044394824133 1.57579592384473e-06
6.32202524520111 1.61040780022128e-06
6.32360654216089 1.64575308545264e-06
6.32518783912067 1.68184671373512e-06
6.32676913608045 1.71870391007339e-06
6.32835043304023 1.75634019566162e-06
6.32993173000001 1.79477139335788e-06
6.33151302695979 1.83401363325409e-06
6.33309432391957 1.87408335834287e-06
6.33467562087935 1.91499733028227e-06
6.33625691783913 1.9567726352616e-06
6.33783821479891 1.99942668996772e-06
6.33941951175869 2.04297724765479e-06
6.34100080871847 2.08744240432016e-06
6.34258210567825 2.13284060498458e-06
6.34416340263803 2.17919065008329e-06
6.34574469959781 2.22651170196494e-06
6.34732599655759 2.27482329150356e-06
6.34890729351737 2.32414532482393e-06
6.35048859047715 2.37449809014184e-06
6.35206988743693 2.42590226472247e-06
6.35365118439671 2.47837892195635e-06
6.35523248135649 2.53194953855848e-06
6.35681377831627 2.58663600188816e-06
6.35839507527605 2.6424606173949e-06
6.35997637223583 2.6994461161912e-06
6.36155766919561 2.75761566275331e-06
6.36313896615539 2.81699286275359e-06
6.36472026311517 2.87760177102549e-06
6.36630156007496 2.93946689966373e-06
6.36788285703473 3.00261322626071e-06
6.36946415399452 3.06706620228386e-06
6.3710454509543 3.13285176159223e-06
6.37262674791408 3.19999632909941e-06
6.37420804487386 3.26852682957931e-06
6.37578934183364 3.33847069662262e-06
6.37737063879342 3.40985588174238e-06
6.3789519357532 3.48271086363257e-06
6.38053323271298 3.5570646575821e-06
6.38211452967276 3.63294682504621e-06
6.38369582663254 3.71038748337803e-06
6.38527712359232 3.78941731572221e-06
6.3868584205521 3.8700675810738e-06
6.38843971751188 3.95237012450473e-06
6.39002101447166 4.03635738755987e-06
6.39160231143144 4.12206241882708e-06
6.39318360839122 4.20951888468032e-06
6.394764905351 4.29876108020308e-06
6.39634620231078 4.3898239402914e-06
6.39792749927056 4.48274305094005e-06
6.39950879623034 4.57755466071616e-06
6.40109009319012 4.67429569242054e-06
6.4026713901499 4.77300375494269e-06
6.40425268710968 4.87371715530844e-06
6.40583398406946 4.97647491092811e-06
6.40741528102924 5.08131676204275e-06
6.40899657798902 5.18828318437663e-06
6.4105778749488 5.29741540199499e-06
6.41215917190858 5.40875540037233e-06
6.41374046886836 5.52234593967442e-06
6.41532176582814 5.638230568256e-06
6.41690306278792 5.75645363637844e-06
6.4184843597477 5.87706031014938e-06
6.42006565670748 6.00009658569092e-06
6.42164695366726 6.12560930353478e-06
6.42322825062704 6.25364616325119e-06
6.42480954758682 6.38425573831616e-06
6.4263908445466 6.51748749121522e-06
6.42797214150638 6.65339178879401e-06
6.42955343846616 6.79201991785373e-06
6.43113473542594 6.93342410099885e-06
6.43271603238572 7.0776575127386e-06
6.4342973293455 7.22477429584532e-06
6.43587862630528 7.37482957797776e-06
6.43745992326506 7.52787948856774e-06
6.43904122022484 7.68398117597752e-06
6.44062251718462 7.84319282493017e-06
6.4422038141444 8.00557367421854e-06
6.44378511110418 8.17118403469561e-06
6.44536640806396 8.34008530754883e-06
6.44694770502374 8.51234000286798e-06
6.44852900198352 8.68801175850288e-06
6.4501102989433 8.86716535922447e-06
6.45169159590308 9.04986675618189e-06
6.45327289286286 9.23618308667449e-06
6.45485418982264 9.42618269422795e-06
6.45643548678242 9.61993514899143e-06
6.45801678374221 9.81751126845261e-06
6.45959808070198 1.00189831384787e-05
6.46117937766177 1.02244241346872e-05
6.46276067462154 1.04339089441494e-05
6.46434197158133 1.06475135874367e-05
6.46592326854111 1.08653154410063e-05
6.46750456550089 1.10873932599395e-05
6.46908586246067 1.13138272010318e-05
6.47066715942045 1.15446988462416e-05
6.47224845638023 1.17800912265058e-05
6.47382975334001 1.2020088845918e-05
6.47541105029979 1.226477770629e-05
6.47699234725957 1.25142453320834e-05
6.47857364421935 1.27685807957324e-05
6.48015494117913 1.30278747433542e-05
6.48173623813891 1.32922194208549e-05
6.48331753509869 1.35617087004381e-05
6.48489883205847 1.38364381075174e-05
6.48648012901825 1.41165048480454e-05
6.48806142597803 1.44020078362542e-05
6.48964272293781 1.46930477228298e-05
6.49122401989759 1.49897269235046e-05
6.49280531685737 1.52921496480941e-05
6.49438661381715 1.56004219299725e-05
6.49596791077693 1.59146516559944e-05
6.49754920773671 1.62349485968741e-05
6.49913050469649 1.65614244380192e-05
6.50071180165627 1.68941928108388e-05
6.50229309861605 1.72333693245165e-05
6.50387439557583 1.75790715982662e-05
6.50545569253561 1.79314192940737e-05
6.50703698949539 1.82905341499305e-05
6.50861828645517 1.86565400135665e-05
6.51019958341495 1.90295628766866e-05
6.51178088037473 1.94097309097234e-05
6.51336217733451 1.97971744971043e-05
6.51494347429429 2.01920262730516e-05
6.51652477125407 2.05944211579114e-05
6.51810606821385 2.10044963950207e-05
6.51968736517363 2.14223915881336e-05
6.52126866213341 2.18482487393857e-05
6.52284995909319 2.22822122878393e-05
6.52443125605297 2.27244291485813e-05
6.52601255301275 2.31750487524157e-05
6.52759384997253 2.36342230861275e-05
6.52917514693231 2.41021067333451e-05
6.53075644389209 2.45788569160055e-05
6.53233774085187 2.50646335364243e-05
6.53391903781165 2.55595992199886e-05
6.53550033477143 2.60639193584635e-05
6.53708163173121 2.65777621539458e-05
6.53866292869099 2.71012986634465e-05
6.54024422565077 2.76347028441318e-05
6.54182552261055 2.8178151599217e-05
6.54340681957033 2.87318248245292e-05
6.54498811653011 2.92959054557451e-05
6.54656941348989 2.98705795163139e-05
6.54815071044967 3.04560361660698e-05
6.54973200740945 3.10524677505486e-05
6.55131330436923 3.16600698510173e-05
6.55289460132902 3.22790413352187e-05
6.55447589828879 3.2909584408849e-05
6.55605719524858 3.35519046677746e-05
6.55763849220835 3.42062111509899e-05
6.55921978916814 3.4872716394344e-05
6.56080108612792 3.55516364850205e-05
6.5623823830877 3.62431911168112e-05
6.56396368004748 3.69476036461597e-05
6.56554497700726 3.76651011490091e-05
6.56712627396704 3.83959144784598e-05
6.56870757092682 3.91402783232398e-05
6.5702888678866 3.98984312669984e-05
6.57187016484638 4.06706158484432e-05
6.57345146180616 4.14570786223264e-05
6.57503275876594 4.22580702212827e-05
6.57661405572572 4.30738454185378e-05
6.5781953526855 4.39046631915051e-05
6.57977664964528 4.47507867862572e-05
6.58135794660506 4.56124837829207e-05
6.58293924356484 4.64900261619581e-05
6.58452054052462 4.73836903713981e-05
6.5861018374844 4.82937573949874e-05
6.58768313444418 4.92205128212893e-05
6.58926443140396 5.01642469137544e-05
6.59084572836374 5.11252546817327e-05
6.59242702532352 5.21038359525098e-05
6.5940083222833 5.31002954442932e-05
6.59558961924308 5.41149428402386e-05
6.59717091620286 5.51480928634752e-05
6.59875221316264 5.62000653531674e-05
6.60033351012242 5.72711853416186e-05
6.6019148070822 5.83617831324307e-05
6.60349610404198 5.94721943797366e-05
6.60507740100176 6.06027601684983e-05
6.60665869796154 6.17538270959188e-05
6.60823999492132 6.29257473539476e-05
6.6098212918811 6.41188788129069e-05
6.61140258884088 6.53335851062599e-05
6.61298388580066 6.65702357165046e-05
6.61456518276044 6.78292060622649e-05
6.61614647972022 6.91108775865067e-05
6.61772777668 7.04156378459901e-05
6.61930907363978 7.1743880601884e-05
6.62089037059956 7.30960059116206e-05
6.62247166755934 7.4472420221971e-05
6.62405296451912 7.58735364633572e-05
6.6256342614789 7.72997741454426e-05
6.62721555843868 7.87515594539661e-05
6.62879685539846 8.0229325348902e-05
6.63037815235824 8.17335116638749e-05
6.63195944931802 8.3264565206945e-05
6.6335407462778 8.4822939862674e-05
6.63512204323758 8.6409096695572e-05
6.63670334019736 8.80235040549106e-05
6.63828463715714 8.96666376808859e-05
6.63986593411692 9.13389808121943e-05
6.6414472310767 9.30410242950235e-05
6.64302852803648 9.47732666934604e-05
6.64460982499626 9.65362144013398e-05
6.64619112195604 9.83303817555447e-05
6.64777241891583 0.000100156291150817
6.6493537158756 0.000102014473156002
6.65093501283539 0.000103905466631845
6.65251630979516 0.000105829818850302
6.65409760675495 0.000107788085615385
6.65567890371473 0.00010978083138555
6.65726020067451 0.000111808629397713
6.65884149763429 0.000113872061792791
6.66042279459407 0.000115971719742911
6.66200409155385 0.000118108203580206
6.66358538851363 0.000120282122927279
6.66516668547341 0.00012249409682933
6.66674798243319 0.00012474475388795
6.66832927939297 0.000127034732396624
6.66991057635275 0.000129364680477968
6.67149187331253 0.000131735256222662
6.67307317027231 0.000134147127830194
6.67465446723209 0.000136600973751301
6.67623576419187 0.000139097482832307
6.67781706115165 0.000141637354461169
6.67939835811143 0.000144221298715423
6.68097965507121 0.00014685003651196
6.68256095203099 0.000149524299758651
6.68414224899077 0.000152244831507912
6.68572354595055 0.000155012386112123
6.68730484291033 0.000157827729381016
6.68888613987011 0.000160691638740994
6.69046743682989 0.000163604903396435
6.69204873378967 0.000166568324492972
6.69363003074945 0.000169582715282783
6.69521132770923 0.000172648901291938
6.69679262466901 0.00017576772048976
6.69837392162879 0.000178940023460314
6.69995521858857 0.000182166673575913
6.70153651554835 0.000185448547172831
6.70311781250813 0.000188786533729078
6.70469910946791 0.000192181536044403
6.70628040642769 0.00019563447042239
6.70786170338747 0.000199146266854852
6.70944300034725 0.000202717869208411
6.71102429730703 0.000206350235413285
6.71260559426681 0.000210044337654429
6.71418689122659 0.000213801162564899
6.71576818818637 0.000217621711421561
6.71734948514615 0.000221507000343138
6.71893078210593 0.000225458060490615
6.72051207906571 0.000229475938270035
6.72209337602549 0.000233561695537691
6.72367467298527 0.000237716409807769
6.72525596994505 0.000241941174462413
6.72683726690483 0.00024623709896431
6.72841856386461 0.000250605309071763
6.72999986082439 0.000255046947056245
6.73158115778417 0.000259563171922626
6.73316245474395 0.000264155159631816
6.73474375170373 0.000268824103326147
6.73632504866351 0.00027357121355727
6.73790634562329 0.00027839771851682
6.73948764258307 0.000283304864269647
6.74106893954285 0.000288293914989788
6.74265023650264 0.000293366153199202
6.74423153346241 0.000298522880009171
6.7458128304222 0.000303765415364602
6.74739412738198 0.000309095098290982
6.74897542434176 0.000314513287144286
6.75055672130154 0.000320021359863667
6.75213801826132 0.000325620714227082
6.7537193152211 0.000331312768109745
6.75530061218088 0.000337098959745594
6.75688190914066 0.000342980747991693
6.75846320610044 0.000348959612595569
6.76004450306022 0.000355037054465663
6.76162580002 0.000361214595944727
6.76320709697978 0.000367493781086336
6.76478839393956 0.000373876175934481
6.76636969089934 0.000380363368806297
6.76795098785912 0.000386956970577944
6.7695322848189 0.000393658614973615
6.77111358177868 0.000400469958857825
6.77269487873846 0.000407392682530907
6.77427617569824 0.000414428490027695
6.77585747265802 0.000421579109419678
6.7774387696178 0.000428846293120206
6.77902006657758 0.000436231818193331
6.78060136353736 0.000443737486665789
6.78218266049714 0.000451365125842563
6.78376395745692 0.000459116588625713
6.7853452544167 0.000466993753836841
6.78692655137648 0.000474998526542867
6.78850784833626 0.000483132838385495
6.79008914529604 0.00049139864791415
6.79167044225582 0.000499797940922378
6.7932517392156 0.000508332730788179
6.79483303617538 0.000517005058817547
6.79641433313516 0.000525816994592088
6.79799563009494 0.000534770636320029
6.79957692705472 0.00054386811119112
6.8011582240145 0.000553111575735295
6.80273952097428 0.000562503216184962
6.80432081793406 0.00057204524884136
6.80590211489384 0.000581739920444539
6.80748341185362 0.000591589508547351
6.8090647088134 0.000601596321893297
6.81064600577318 0.000611762700798345
6.81222730273296 0.000622091017536701
6.81380859969274 0.000632583676730581
6.81538989665252 0.000643243115744064
6.8169711936123 0.000654071805080887
6.81855249057208 0.000665072248786483
6.82013378753186 0.000676246984854055
6.82171508449164 0.000687598585634843
6.82329638145142 0.000699129658252619
6.8248776784112 0.000710842845022249
6.82645897537098 0.000722740823872693
6.82804027233076 0.000734826308774187
6.82962156929054 0.000747102050169818
6.83120286625032 0.000759570835411283
6.8327841632101 0.000772235489199241
6.83436546016988 0.000785098874027949
6.83594675712966 0.000798163890634347
6.83752805408945 0.00081143347845163
6.83910935104922 0.000824910616067341
6.84069064800901 0.000838598321686074
6.84227194496879 0.000852499653596519
6.84385324192857 0.000866617710643395
6.84543453888835 0.000880955632703836
6.84701583584813 0.00089551660116849
6.84859713280791 0.0009103038394273
6.85017842976769 0.000925320613360115
6.85175972672747 0.000940570231831889
6.85334102368725 0.000956056047192855
6.85492232064703 0.000971781455783424
6.85650361760681 0.000987749898443971
6.85808491456659 0.00100396486102947
6.85966621152637 0.00102042987492916
6.86124750848615 0.00103714851759111
6.86282880544593 0.00105412441305174
6.86441010240571 0.0010713612324703
6.86599139936549 0.00108886269466876
6.86757269632527 0.00110663256667619
6.86915399328505 0.00112467466427891
6.87073529024483 0.00114299285257527
6.87231658720461 0.00116159104653585
6.87389788416439 0.00118047321156889
6.87547918112417 0.00119964336409093
6.87706047808395 0.00121910557210267
6.87864177504373 0.00123886395577021
6.88022307200351 0.00125892268801163
6.88180436896329 0.00127928599508895
6.88338566592307 0.00129995815720539
6.88496696288285 0.00132094350910825
6.88654825984263 0.0013422464406971
6.88812955680241 0.00136387139763764
6.88971085376219 0.00138582288198079
6.89129215072197 0.00140810545278785
6.89287344768175 0.00143072372676064
6.89445474464153 0.00145368237887777
6.89603604160131 0.00147698614303637
6.89761733856109 0.00150063981269941
6.89919863552087 0.00152464824154899
6.90077993248065 0.00154901634414507
6.90236122944043 0.00157374909659035
6.90394252640021 0.00159885153720056
6.90552382335999 0.00162432876718097
6.90710512031977 0.00165018595130864
6.90868641727955 0.00167642831862011
6.91026771423933 0.00170306116310609
6.91184901119911 0.00173008984441092
6.91343030815889 0.00175751978853886
6.91501160511867 0.00178535648856604
6.91659290207845 0.00181360550535856
6.91817419903823 0.00184227246829657
6.91975549599801 0.00187136307600456
6.92133679295779 0.00190088309708781
6.92291808991757 0.00193083837087491
6.92449938687736 0.00196123480816662
6.92608068383713 0.00199207839199055
6.92766198079691 0.00202337517836285
6.92924327775669 0.00205513129705534
6.93082457471647 0.00208735295236946
6.93240587167625 0.0021200464239165
6.93398716863604 0.00215321806740393
6.93556846559582 0.00218687431542846
6.9371497625556 0.0022210216782752
6.93873105951538 0.00225566674472361
6.94031235647516 0.0022908161828594
6.94189365343494 0.00232647674089352
6.94347495039472 0.00236265524798719
6.9450562473545 0.00239935861508369
6.94663754431428 0.00243659383574671
6.94821884127406 0.00247436798700527
6.94980013823384 0.00251268823020513
6.95138143519362 0.00255156181186684
6.9529627321534 0.00259099606455106
6.95454402911318 0.00263099840772945
6.95612532607296 0.00267157634866309
6.95770662303274 0.00271273748328757
6.95928791999252 0.00275448949710426
6.9608692169523 0.00279684016607923
6.96245051391208 0.00283979735754805
6.96403181087186 0.00288336903112823
6.96561310783164 0.00292756323963764
6.96719440479142 0.00297238813002049
6.9687757017512 0.00301785194428016
6.97035699871098 0.00306396302041802
6.97193829567076 0.00311072979338064
6.97351959263054 0.0031581607960123
6.97510088959032 0.0032062646600159
6.9766821865501 0.0032550501169199
6.97826348350988 0.00330452599905238
6.97984478046966 0.0033547012405225
6.98142607742944 0.0034055848782085
6.98300737438922 0.00345718605275321
6.984588671349 0.00350951400956598
6.98616996830878 0.00356257809983206
6.98775126526856 0.00361638778152924
6.98933256222834 0.00367095262045106
6.99091385918812 0.00372628229123744
6.9924951561479 0.00378238657841235
6.99407645310768 0.00383927537742857
6.99565775006746 0.00389695869571974
6.99723904702724 0.00395544665375909
6.99882034398702 0.00401474948612592
7.0004016409468 0.00407487754257879
7.00198293790658 0.00413584128913609
7.00356423486636 0.00419765130916356
7.00514553182614 0.0042603183044696
7.00672682878592 0.00432385309640659
7.0083081257457 0.00438826662698067
7.00988942270548 0.0044535699599682
7.01147071966526 0.00451977428203887
7.01305201662504 0.00458689090388715
7.01463331358482 0.00465493126136986
7.0162146105446 0.0047239069166515
7.01779590750438 0.00479382955935707
7.01937720446417 0.00486471100773133
7.02095850142394 0.00493656320980553
7.02253979838372 0.00500939824457212
7.0241210953435 0.00508322832316572
7.02570239230328 0.00515806579005135
7.02728368926307 0.00523392312422066
7.02886498622285 0.00531081294039437
7.03044628318263 0.00538874799023268
7.03202758014241 0.0054677411635523
7.03360887710219 0.00554780548955163
7.03519017406197 0.00562895413804125
7.03677147102175 0.00571120042068362
7.03835276798153 0.00579455779223921
7.03993406494131 0.00587903985181862
7.04151536190109 0.00596466034414399
7.04309665886087 0.00605143316081566
7.04467795582065 0.00613937234158712
7.04625925278043 0.00622849207564639
7.04784054974021 0.00631880670290462
7.04942184669999 0.00641033071529269
7.05100314365977 0.00650307875806263
7.05258444061955 0.00659706563109888
7.05416573757933 0.00669230629023429
7.05574703453911 0.00678881584857497
7.05732833149889 0.00688660957782954
7.05890962845867 0.00698570290964888
7.06049092541845 0.00708611143697015
7.06207222237823 0.00718785091536773
7.06365351933801 0.00729093726441293
7.06523481629779 0.00739538656903886
7.06681611325757 0.00750121508091348
7.06839741021735 0.00760843921981752
7.06997870717713 0.00771707557503134
7.07156000413691 0.00782714090672712
7.07314130109669 0.00793865214736859
7.07472259805647 0.00805162640311702
7.07630389501625 0.00816608095524358
7.07788519197603 0.00828203326154938
7.07946648893581 0.00839950095779053
7.08104778589559 0.00851850185911171
7.08262908285537 0.00863905396148438
7.08421037981515 0.00876117544315245
7.08579167677493 0.0088848846660848
7.08737297373471 0.00901020017743238
7.08895427069449 0.00913714071099424
7.09053556765427 0.00926572518868746
7.09211686461405 0.00939597272202563
7.09369816157383 0.0095279026136002
7.09527945853361 0.00966153435857291
7.09686075549339 0.00979688764616939
7.09844205245317 0.00993398236118143
7.10002334941295 0.0100728385854761
7.10160464637273 0.0102134765995075
7.10318594333251 0.010355916883838
7.10476724029229 0.0105001801206634
7.10634853725207 0.0106462871953444
7.10792983421185 0.0107942591979434
7.10951113117163 0.0109441174247679
7.11109242813141 0.0110958833799175
7.11267372509119 0.0112495787768402
7.11425502205097 0.0114052255398895
7.11583631901075 0.011562845805891
7.11741761597053 0.0117224619257114
7.11899891293031 0.0118840964658356
7.12058020989009 0.0120477722099457
7.12216150684988 0.0122135121605079
7.12374280380966 0.0123813395403634
7.12532410076944 0.0125512777943241
7.12690539772922 0.0127233505907743
7.128486694689 0.0128975818232753
7.13006799164878 0.0130739956121764
7.13164928860856 0.0132526163062313
7.13323058556834 0.0134334684842161
7.13481188252812 0.0136165769565545
7.1363931794879 0.0138019667669468
7.13797447644768 0.0139896631940025
7.13955577340746 0.0141796917528792
7.14113707036724 0.0143720781969214
7.14271836732702 0.0145668485193095
7.1442996642868 0.0147640289547065
7.14588096124658 0.0149636459809138
7.14746225820636 0.015165726320527
7.14904355516614 0.0153702969425977
7.15062485212592 0.0155773850642988
7.1522061490857 0.0157870181525914
7.15378744604548 0.0159992239258961
7.15536874300526 0.0162140303557701
7.15695003996504 0.0164314656685831
7.15853133692482 0.0166515583471989
7.1601126338846 0.0168743371326587
7.16169393084438 0.0170998310258717
7.16327522780416 0.0173280692892987
7.16485652476394 0.0175590814486502
7.16643782172372 0.017792897294577
7.1680191186835 0.01802954688437
7.16960041564328 0.0182690605436585
7.17118171260306 0.0185114688681113
7.17276300956284 0.018756802725142
7.17434430652262 0.0190050932556124
7.1759256034824 0.0192563718755413
7.17750690044218 0.019510670277813
7.17908819740196 0.0197680204338879
7.18066949436174 0.0200284545955129
7.18225079132152 0.0202920052964362
7.1838320882813 0.020558705354121
7.18541338524108 0.0208285878714599
7.18699468220086 0.0211016862384907
7.18857597916064 0.0213780341341133
7.19015727612042 0.0216576655278076
7.1917385730802 0.0219406146813502
7.19331987003998 0.0222269161505313
7.19490116699976 0.0225166047868737
7.19648246395954 0.0228097157393505
7.19806376091932 0.0231062844561014
7.1996450578791 0.0234063466861507
7.20122635483888 0.0237099384811251
7.20280765179866 0.0240170961969663
7.20438894875844 0.0243278564956486
7.20597024571822 0.0246422563468939
7.207551542678 0.0249603330298796
7.20913283963778 0.0252821241349568
7.21071413659756 0.0256076675653539
7.21229543355734 0.0259370015388889
7.21387673051712 0.0262701645896756
7.2154580274769 0.0266071955698242
7.21703932443669 0.0269481336511472
7.21862062139647 0.0272930183268587
7.22020191835625 0.0276418894132702
7.22178321531603 0.0279947870514836
7.22336451227581 0.0283517517090863
7.22494580923559 0.0287128241818362
7.22652710619537 0.029078045595348
7.22810840315515 0.029447457406775
7.22968970011493 0.0298211014064845
7.23127099707471 0.0301990197197343
7.23285229403449 0.0305812548083401
7.23443359099427 0.0309678494723414
7.23601488795405 0.0313588468516631
7.23759618491383 0.0317542904277708
7.23917748187361 0.0321542240253229
7.24075877883339 0.0325586918138139
7.24234007579317 0.0329677383092178
7.24392137275295 0.0333814083756219
7.24550266971273 0.0337997472268583
7.24708396667251 0.0342228004281217
7.24866526363229 0.0346506138975937
7.25024656059207 0.0350832339080492
7.25182785755185 0.0355207070884593
7.25340915451163 0.0359630804255929
7.25499045147141 0.0364104012656036
7.25657174843119 0.0368627173156138
7.25815304539097 0.0373200766452873
7.25973434235075 0.0377825276884023
7.26131563931053 0.0382501192444052
7.26289693627031 0.0387229004799632
7.26447823323009 0.0392009209305116
7.26605953018987 0.0396842305017799
7.26764082714965 0.0401728794713233
7.26922212410943 0.0406669184900346
7.27080342106921 0.0411663985836556
7.27238471802899 0.0416713711542645
7.27396601498877 0.0421818879817739
7.27554731194855 0.0426980012253983
7.27712860890833 0.0432197634251245
7.27870990586811 0.0437472275031663
7.28029120282789 0.0442804467654073
7.28187249978767 0.0448194749028354
7.28345379674745 0.0453643659929665
7.28503509370723 0.045915174501248
7.28661639066701 0.0464719552824641
7.28819768762679 0.047034763582115
7.28977898458657 0.047603655037796
7.29136028154635 0.0481786856805512
7.29294157850613 0.0487599119362266
7.29452287546591 0.0493473906267991
7.29610417242569 0.0499411789716992
7.29768546938547 0.0505413345891175
7.29926676634525 0.0511479154972933
7.30084806330503 0.0517609801157983
7.30242936026481 0.0523805872667913
7.30401065722459 0.0530067961762722
7.30559195418437 0.0536396664753114
7.30717325114415 0.0542792582012681
7.30875454810394 0.054925631798991
7.31033584506371 0.0555788481219983
7.3119171420235 0.0562389684336533
7.31349843898327 0.0569060544083131
7.31507973594306 0.057580168132457
7.31666103290284 0.0582613721058123
7.31824232986262 0.0589497292424488
7.3198236268224 0.0596453028718557
7.32140492378218 0.0603481567400184
7.32298622074196 0.0610583550104451
7.32456751770174 0.0617759622652044
7.32614881466152 0.0625010435059282
7.3277301116213 0.063233664154798
7.32931140858108 0.0639738900555101
7.33089270554086 0.0647217874742256
7.33247400250064 0.0654774231004932
7.33405529946042 0.0662408640481622
7.3356365964202 0.0670121778562525
7.33721789337998 0.0677914324898347
7.33879919033976 0.0685786963408568
7.34038048729954 0.0693740382289778
7.34196178425932 0.0701775274023469
7.3435430812191 0.070989233538396
7.34512437817888 0.0718092267445801
7.34670567513866 0.0726375775591065
7.34828697209844 0.0734743569516399
7.34986826905822 0.0743196363239848
7.351449566018 0.0751734875107413
7.35303086297778 0.0760359827799323
7.35461215993756 0.0769071948336139
7.35619345689734 0.0777871968084544
7.35777475385712 0.0786760622762919
7.3593560508169 0.0795738652446611
7.36093734777668 0.0804806801572994
7.36251864473646 0.0813965818946201
7.36409994169624 0.0823216457741675
7.36568123865602 0.0832559475510301
7.3672625356158 0.084199563418244
7.36884383257558 0.0851525700071564
7.37042512953536 0.0861150443877619
7.37200642649514 0.0870870640690155
7.37358772345492 0.0880687069991081
7.3751690204147 0.0890600515657251
7.37675031737448 0.0900611765962618
7.37833161433426 0.0910721613580167
7.37991291129404 0.0920930855583548
7.38149420825382 0.0931240293448341
7.3830755052136 0.0941650733053099
7.38465680217338 0.0952162984679934
7.38623809913316 0.096277786301502
7.38781939609294 0.0973496187148494
7.38940069305272 0.0984318780574218
7.3909819900125 0.0995246471189258
7.39256328697228 0.100628009129276
7.39414458393206 0.101742047758486
7.39572588089184 0.10286684711649
7.39730717785162 0.104002491752956
7.3988884748114 0.105149066657056
7.40046977177118 0.106306657257193
7.40205106873096 0.10747534942071
7.40363236569075 0.108655229453544
7.40521366265052 0.10984638409986
7.40679495961031 0.11104890054164
7.40837625657008 0.112262866398239
7.40995755352987 0.113488369725899
7.41153885048965 0.114725499017234
7.41312014744943 0.115974343200671
7.41470144440921 0.117234991639849
7.41628274136899 0.118507534132996
7.41786403832877 0.119792060912252
7.41944533528855 0.121088662642944
7.42102663224833 0.122397430422861
7.42260792920811 0.123718455781436
7.42418922616789 0.125051830678939
7.42577052312767 0.126397647505582
7.42735182008745 0.127755999080626
7.42893311704723 0.129126978651421
7.43051441400701 0.130510679892403
7.43209571096679 0.131907196904067
7.43367700792657 0.133316624211882
7.43525830488635 0.134739056765175
7.43683960184613 0.136174589935962
7.43842089880591 0.137623319517734
7.44000219576569 0.139085341724228
7.44158349272547 0.140560753188097
7.44316478968525 0.142049650959603
7.44474608664503 0.143552132505213
7.44632738360481 0.145068295706178
7.44790868056459 0.146598238857054
7.44948997752437 0.148142060664189
7.45107127448415 0.149699860244152
7.45265257144393 0.151271737122114
7.45423386840371 0.15285779123021
7.45581516536349 0.154458122905807
7.45739646232327 0.156072832889776
7.45897775928305 0.157702022324671
7.46055905624283 0.159345792752896
7.46214035320261 0.161004246114799
7.46372165016239 0.162677484746729
7.46530294712217 0.164365611379054
7.46688424408195 0.166068729134094
7.46846554104173 0.167786941524051
7.47004683800151 0.169520352448858
7.47162813496129 0.171269066193984
7.47320943192107 0.173033187428194
7.47479072888085 0.174812821201264
7.47637202584063 0.176608072941624
7.47795332280041 0.178419048453966
7.47953461976019 0.180245853916803
7.48111591671997 0.18208859587996
7.48269721367975 0.18394738126204
7.48427851063953 0.185822317347796
7.48585980759931 0.187713511785493
7.48744110455909 0.189621072584198
7.48902240151887 0.191545108111007
7.49060369847865 0.193485727088238
7.49218499543843 0.195443038590553
7.49376629239821 0.197417152042044
7.49534758935799 0.199408177213244
7.49692888631777 0.201416224218097
7.49851018327756 0.203441403510882
7.50009148023733 0.205483825883038
7.50167277719712 0.207543602460006
7.50325407415689 0.209620844697944
7.50483537111668 0.211715664380423
7.50641666807646 0.213828173615064
7.50799796503624 0.21595848483012
7.50957926199602 0.218106710770982
7.5111605589558 0.220272964496652
7.51274185591558 0.22245735937615
7.51432315287536 0.224660009084849
7.51590444983514 0.226881027600788
7.51748574679492 0.22912052920088
7.5190670437547 0.2313786284571
7.52064834071448 0.233655440232606
7.52222963767426 0.235951079677786
7.52381093463404 0.238265662226262
7.52539223159382 0.240599303590833
7.5269735285536 0.242952119759356
7.52855482551338 0.245324226990551
7.53013612247316 0.247715741809791
7.53171741943294 0.250126781004789
7.53329871639272 0.252557461621231
7.5348800133525 0.25500790095839
7.53646131031228 0.257478216564609
7.53804260727206 0.259968526232788
7.53962390423184 0.262478947995782
7.54120520119162 0.265009600121743
7.5427864981514 0.267560601109386
7.54436779511118 0.270132069683218
7.54594909207096 0.272724124788706
7.54753038903074 0.275336885587347
7.54911168599052 0.277970471451732
7.5506929829503 0.280625001960488
7.55227427991008 0.283300596893224
7.55385557686986 0.285997376225347
7.55543687382964 0.288715460122879
7.55701817078942 0.291454968937151
7.5585994677492 0.294216023199502
7.56018076470898 0.296998743615856
7.56176206166876 0.299803251061253
7.56334335862854 0.302629666574359
7.56492465558832 0.305478111351845
7.5665059525481 0.308348706742769
7.56808724950788 0.311241574242821
7.56966854646766 0.314156835488597
7.57124984342744 0.317094612251742
7.57283114038722 0.320055026433038
7.574412437347 0.323038200056447
7.57599373430678 0.326044255263108
7.57757503126656 0.329073314305215
7.57915632822634 0.332125499539884
7.58073762518612 0.335200933422938
7.5823189221459 0.33829973850262
7.58390021910568 0.34142203741326
7.58548151606546 0.344567952868873
7.58706281302524 0.347737607656676
7.58864410998503 0.350931124630577
7.5902254069448 0.354148626704575
7.59180670390458 0.357390236846102
7.59338800086437 0.360656078069299
7.59496929782414 0.363946273428243
7.59655059478393 0.367260946010104
7.59813189174371 0.370600218928218
7.59971318870349 0.373964215315158
7.60129448566327 0.37735305831563
7.60287578262305 0.380766871079465
7.60445707958283 0.38420577675438
7.60603837654261 0.387669898478809
7.60761967350239 0.391159359374609
7.60920097046217 0.394674282539676
7.61078226742195 0.398214791040605
7.61236356438173 0.401781007905167
7.61394486134151 0.405373056114794
7.61552615830129 0.408991058596978
7.61710745526107 0.412635138217633
7.61868875222085 0.416305417773361
7.62027004918063 0.420002019983683
7.62185134614041 0.423725067483182
7.62343264310019 0.427474682813626
7.62501394005997 0.431250988415994
7.62659523701975 0.435054106622447
7.62817653397953 0.438884159648261
7.62975783093931 0.442741269583673
7.63133912789909 0.446625558385664
7.63292042485887 0.450537147869732
7.63450172181865 0.454476159701525
7.63608301877843 0.458442715388502
7.63766431573821 0.462436936271447
7.63924561269799 0.466458943516
7.64082690965777 0.470508858104095
7.64240820661755 0.474586800825313
7.64398950357733 0.478692892268242
7.64557080053711 0.482827252811712
7.64715209749689 0.486990002616033
7.64873339445667 0.49118126161411
7.65031469141645 0.495401149502584
7.65189598837623 0.499649785732792
7.65347728533601 0.503927289501863
7.65505858229579 0.508233779743501
7.65663987925557 0.512569375118982
7.65822117621535 0.516934194007874
7.65980247317513 0.521328354498867
7.66138377013491 0.525751974380404
7.66296506709469 0.53020517113139
7.66454636405447 0.534688061911758
7.66612766101425 0.539200763553005
7.66770895797403 0.543743392548705
7.66929025493381 0.548316065044927
7.67087155189359 0.552918896830598
7.67245284885337 0.557552003327884
7.67403414581315 0.562215499582411
7.67561544277293 0.566909500253542
7.67719673973271 0.57163411960454
7.67877803669249 0.576389471492669
7.68035933365227 0.581175669359307
7.68194063061205 0.585992826219949
7.68352192757184 0.590841054654201
7.68510322453161 0.595720466795692
7.68668452149139 0.600631174322017
7.68826581845118 0.605573288444474
7.68984711541095 0.610546919897922
7.69142841237074 0.615552178930536
7.69300970933052 0.62058917529345
7.6945910062903 0.625658018230436
7.69617230325008 0.630758816467518
7.69775360020986 0.635891678202528
7.69933489716964 0.64105671109464
7.70091619412942 0.646254022253801
7.7024974910892 0.651483718230242
7.70407878804898 0.656745905003786
7.70566008500876 0.662040687973268
7.70724138196854 0.667368171945802
7.70882267892832 0.672728461126094
7.7104039758881 0.678121659105623
7.71198527284788 0.683547868851863
7.71356656980766 0.689007192697479
7.71514786676744 0.694499732329343
7.71672916372722 0.700025588777729
7.718310460687 0.705584862405255
7.71989175764678 0.711177652895995
7.72147305460656 0.716804059244368
7.72305435156634 0.722464179744144
7.72463564852612 0.728158111977293
7.7262169454859 0.733885952802929
7.72779824244568 0.739647798346084
7.72937953940546 0.745443743986572
7.73096083636524 0.751273884347773
7.73254213332502 0.757138313285329
7.7341234302848 0.763037123875951
7.73570472724458 0.768970408406074
7.73728602420436 0.774938258360488
7.73886732116414 0.780940764411073
7.74044861812392 0.786978016405319
7.7420299150837 0.793050103354998
7.74361121204348 0.799157113424697
7.74519250900326 0.805299133920364
7.74677380596304 0.81147625127784
7.74835510292282 0.817688551051343
7.7499363998826 0.823936117901974
7.75151769684238 0.830219035586182
7.75309899380216 0.836537386944164
7.75468029076194 0.842891253888344
7.75626158772172 0.849280717391759
7.7578428846815 0.855705857476408
7.75942418164128 0.862166753201723
7.76100547860106 0.868663482652834
7.76258677556084 0.875196122928961
7.76416807252062 0.881764750131782
7.7657493694804 0.88836943935366
7.76733066644018 0.895010264666069
7.76891196339996 0.9016872991078
7.77049326035974 0.908400614673335
7.77207455731952 0.915150282301104
7.7736558542793 0.921936371861693
7.77523715123908 0.928758952146257
7.77681844819886 0.93561809085465
7.77839974515865 0.942513854583787
7.77998104211842 0.949446308815862
7.7815623390782 0.956415517906605
7.78314363603798 0.963421545073531
7.78472493299777 0.970464452384252
7.78630622995755 0.97754430074468
7.78788752691733 0.98466114988729
7.78946882387711 0.99181505835942
7.79105012083689 0.999006083511523
7.79263141779667 1.00623428148541
7.79421271475645 1.01349970720257
7.79579401171623 1.02080241435244
7.79737530867601 1.02814245538073
7.79895660563579 1.03551988147763
7.80053790259557 1.04293474256626
7.80211919955535 1.05038708729091
7.80370049651513 1.05787696300536
7.80528179347491 1.06540441576135
7.80686309043469 1.0729694902968
7.80844438739447 1.08057223002432
7.81002568435425 1.0882126770195
7.81160698131403 1.09589087200943
7.81318827827381 1.10360685436107
7.81476957523359 1.11136066206975
7.81635087219337 1.11915233174761
7.81793216915315 1.12698189861217
7.81951346611293 1.13484939647476
7.82109476307271 1.14275485772916
7.82267606003249 1.15069831334018
7.82425735699227 1.15867979283216
7.82583865395205 1.16669932427775
7.82741995091183 1.17475693428645
7.82900124787161 1.18285264799341
7.83058254483139 1.1909864890481
7.83216384179117 1.19915847960305
7.83374513875095 1.2073686403027
7.83532643571073 1.21561699027221
7.83690773267051 1.22390354710634
7.83848902963029 1.23222832685831
7.84007032659007 1.24059134402884
7.84165162354985 1.24899261155502
7.84323292050963 1.25743214079944
7.84481421746941 1.2659099415392
7.84639551442919 1.27442602195509
7.84797681138897 1.28298038862064
7.84955810834875 1.29157304649145
7.85113940530853 1.30020399889438
7.85272070226831 1.30887324751689
7.85430199922809 1.31758079239631
7.85588329618787 1.32632663190941
7.85746459314765 1.33511076276172
7.85904589010743 1.34393317997706
7.86062718706721 1.3527938768872
7.86220848402699 1.3616928451214
7.86378978098677 1.37063007459609
7.86537107794655 1.37960555350472
7.86695237490633 1.38861926830746
7.86853367186611 1.39767120372109
7.8701149688259 1.40676134270895
7.87169626578567 1.41588966647089
7.87327756274546 1.42505615443342
7.87485885970523 1.43426078423973
7.87644015666501 1.44350353173998
7.8780214536248 1.45278437098144
7.87960275058458 1.46210327419898
7.88118404754436 1.47146021180536
7.88276534450414 1.48085515238174
7.88434664146392 1.49028806266822
7.8859279384237 1.49975890755452
7.88750923538348 1.50926765007063
7.88909053234326 1.51881425137765
7.89067182930304 1.52839867075856
7.89225312626282 1.53802086560929
7.8938344232226 1.54768079142959
7.89541572018238 1.55737840181432
7.89699701714216 1.5671136484445
7.89857831410194 1.57688648107867
7.90015961106172 1.5866968475442
7.9017409080215 1.59654469372876
7.90332220498128 1.60642996357197
7.90490350194106 1.61635259905679
7.90648479890084 1.62631254020156
7.90806609586062 1.63630972505153
7.9096473928204 1.64634408967099
7.91122868978018 1.65641556813514
7.91280998673996 1.66652409252228
7.91439128369974 1.67666959290602
7.91597258065952 1.6868519973475
7.9175538776193 1.69707123188786
7.91913517457908 1.70732722054079
7.92071647153886 1.71761988528503
7.92229776849864 1.72794914605722
7.92387906545842 1.73831492074456
7.9254603624182 1.74871712517791
7.92704165937798 1.75915567312471
7.92862295633776 1.76963047628218
7.93020425329754 1.78014144427051
7.93178555025732 1.79068848462637
7.9333668472171 1.8012715027962
7.93494814417688 1.81189040212998
7.93652944113666 1.82254508387481
7.93811073809644 1.83323544716885
7.93969203505622 1.84396138903517
7.941273332016 1.85472280437584
7.94285462897578 1.86551958596618
7.94443592593556 1.87635162444896
7.94601722289534 1.8872188083289
7.94759851985512 1.89812102396719
7.9491798168149 1.90905815557622
7.95076111377468 1.92003008521426
7.95234241073446 1.93103669278051
7.95392370769424 1.94207785601013
7.95550500465402 1.95315345046933
7.9570863016138 1.96426334955088
7.95866759857358 1.97540742446933
7.96024889553336 1.98658554425672
7.96183019249314 1.99779757575834
7.96341148945292 2.00904338362844
7.9649927864127 2.02032283032627
7.96657408337248 2.03163577611227
7.96815538033227 2.04298207904421
7.96973667729204 2.05436159497368
7.97131797425182 2.06577417754257
7.97289927121161 2.07721967817982
7.97448056817139 2.0886979460981
7.97606186513117 2.10020882829089
7.97764316209095 2.11175216952959
7.97922445905073 2.12332781236069
7.98080575601051 2.13493559710323
7.98238705297029 2.14657536184633
7.98396834993007 2.15824694244685
7.98554964688985 2.1699501725273
7.98713094384963 2.18168488347372
7.98871224080941 2.19345090443392
7.99029353776919 2.20524806231573
7.99187483472897 2.21707618178548
7.99345613168875 2.22893508526654
7.99503742864853 2.24082459293806
7.99661872560831 2.25274452273399
7.99820002256809 2.26469469034201
7.99978131952787 2.27667490920286
8.00136261648765 2.28868499050963
8.00294391344743 2.30072474320735
8.00452521040721 2.31279397399265
8.00610650736699 2.32489248731362
8.00768780432677 2.33702008536988
8.00926910128655 2.3491765681127
8.01085039824633 2.36136173324537
8.01243169520611 2.37357537622367
8.01401299216589 2.38581729025652
8.01559428912567 2.39808726630695
8.01717558608545 2.41038509309293
8.01875688304523 2.42271055708858
8.02033818000501 2.43506344252565
8.02191947696479 2.4474435313947
8.02350077392457 2.45985060344715
8.02508207088435 2.47228443619677
8.02666336784413 2.48474480492195
8.02824466480391 2.4972314826677
8.02982596176369 2.50974424024811
8.03140725872347 2.52228284624871
8.03298855568325 2.53484706702939
8.03456985264303 2.54743666672709
8.03615114960281 2.56005140725886
8.03773244656259 2.57269104832508
8.03931374352237 2.58535534741288
8.04089504048215 2.59804405979966
8.04247633744193 2.61075693855678
8.04405763440171 2.62349373455359
8.04563893136149 2.63625419646136
8.04722022832127 2.64903807075764
8.04880152528105 2.6618451017307
8.05038282224083 2.67467503148401
8.05196411920061 2.6875275999413
8.05354541616039 2.7004025448512
8.05512671312017 2.7132996017926
8.05670801007996 2.72621850417997
8.05828930703973 2.73915898326872
8.05987060399952 2.75212076816109
8.06145190095929 2.76510358581179
8.06303319791908 2.77810716103424
8.06461449487885 2.79113121650668
8.06619579183863 2.80417547277859
8.06777708879842 2.81723964827732
8.06935838575819 2.83032345931481
8.07093968271798 2.84342662009455
8.07252097967775 2.85654884271864
8.07410227663754 2.8696898371953
8.07568357359732 2.88284931144614
8.0772648705571 2.89602697131388
8.07884616751688 2.90922252057034
8.08042746447666 2.92243566092434
8.08200876143644 2.93566609202992
8.08359005839622 2.94891351149481
8.085171355356 2.96217761488902
8.08675265231578 2.9754580957534
8.08833394927556 2.98875464560896
8.08991524623534 3.00206695396565
8.09149654319512 3.01539470833181
8.0930778401549 3.02873759422371
8.09465913711468 3.04209529517508
8.09624043407446 3.05546749274718
8.09782173103424 3.06885386653856
8.09940302799402 3.08225409419558
8.1009843249538 3.0956678514225
8.10256562191358 3.10909481199236
8.10414691887336 3.12253464775749
8.10572821583314 3.13598702866064
8.10730951279292 3.14945162274595
8.1088908097527 3.16292809617038
8.11047210671248 3.1764161132151
8.11205340367226 3.18991533629725
8.11363470063204 3.20342542598166
8.11521599759182 3.21694604099294
8.1167972945516 3.23047683822772
8.11837859151138 3.24401747276697
8.11995988847116 3.25756759788854
8.12154118543094 3.27112686507992
8.12312248239072 3.28469492405123
8.1247037793505 3.29827142274815
8.12628507631028 3.31185600736529
8.12786637327006 3.32544832235963
8.12944767022984 3.33904801046411
8.13102896718962 3.3526547127014
8.1326102641494 3.3662680683979
8.13419156110918 3.37988771519787
8.13577285806896 3.39351328907777
8.13735415502874 3.40714442436065
8.13893545198852 3.42078075373092
8.1405167489483 3.4344219082491
8.14209804590808 3.44806751736686
8.14367934286786 3.46171720894219
8.14526063982764 3.47537060925469
8.14684193678742 3.48902734302111
8.1484232337472 3.50268703341105
8.15000453070698 3.51634930206274
8.15158582766676 3.5300137690991
8.15316712462654 3.54368005314392
8.15474842158632 3.55734777133814
8.1563297185461 3.57101653935637
8.15791101550588 3.58468597142357
8.15949231246566 3.59835568033192
8.16107360942545 3.61202527745778
8.16265490638523 3.62569437277874
8.16423620334501 3.63936257489105
8.16581750030479 3.65302949102715
8.16739879726457 3.66669472707303
8.16898009422435 3.6803578875863
8.17056139118413 3.69401857581395
8.17214268814391 3.70767639371053
8.17372398510369 3.72133094195631
8.17530528206347 3.73498181997585
8.17688657902325 3.74862862595629
8.17846787598303 3.7622709568663
8.18004917294281 3.77590840847477
8.18163046990259 3.78954057536984
8.18321176686237 3.80316705097814
8.18479306382215 3.81678742758394
8.18637436078193 3.8304012963487
8.18795565774171 3.84400824733055
8.18953695470149 3.85760786950411
8.19111825166127 3.87119975078028
8.19269954862105 3.88478347802623
8.19428084558083 3.89835863708566
8.19586214254061 3.91192481279889
8.19744343950039 3.92548158902351
8.19902473646017 3.93902854865468
8.20060603341995 3.95256527364596
8.20218733037973 3.96609134503014
8.20376862733951 3.97960634294008
8.20534992429929 3.99310984662983
8.20693122125907 4.00660143449587
8.20851251821885 4.02008068409845
8.21009381517863 4.03354717218291
8.21167511213841 4.04700047470136
8.21325640909819 4.06044016683441
8.21483770605797 4.0738658230129
8.21641900301775 4.08727701693988
8.21800029997753 4.10067332161265
8.21958159693731 4.11405430934499
8.22116289389709 4.12741955178929
8.22274419085687 4.14076861995913
8.22432548781665 4.1541010842517
8.22590678477643 4.16741651447038
8.22748808173621 4.18071447984755
8.22906937869599 4.1939945490673
8.23065067565577 4.20725629028859
8.23223197261555 4.22049927116803
8.23381326957533 4.2337230588831
8.23539456653511 4.24692722015556
8.23697586349489 4.26011132127453
8.23855716045467 4.2732749281201
8.24013845741445 4.28641760618672
8.24171975437423 4.29953892060704
8.24330105133401 4.31263843617539
8.24488234829379 4.32571571737166
8.24646364525357 4.33877032838523
8.24804494221335 4.35180183313892
8.24962623917314 4.36480979531304
8.25120753613291 4.37779377836942
8.2527888330927 4.39075334557593
8.25437013005248 4.4036880600304
8.25595142701225 4.41659748468531
8.25753272397204 4.42948118237198
8.25911402093181 4.44233871582532
8.2606953178916 4.45516964770821
8.26227661485138 4.4679735406363
8.26385791181116 4.48074995720272
8.26543920877094 4.49349846000281
8.26702050573072 4.506218611659
8.2686018026905 4.51890997484571
8.27018309965028 4.53157211231439
8.27176439661006 4.5442045869185
8.27334569356984 4.55680696163851
8.27492699052962 4.56937879960723
8.2765082874894 4.58191966413474
8.27808958444918 4.59442911873398
8.27967088140896 4.60690672714559
8.28125217836874 4.61935205336366
8.28283347532852 4.63176466166082
8.2844147722883 4.64414411661375
8.28599606924808 4.65648998312864
8.28757736620786 4.66880182646668
8.28915866316764 4.68107921226953
8.29073996012742 4.69332170658489
8.2923212570872 4.70552887589211
8.29390255404698 4.71770028712784
8.29548385100676 4.72983550771148
8.29706514796654 4.74193410557111
8.29864644492632 4.75399564916895
8.3002277418861 4.76601970752718
8.30180903884588 4.77800585025362
8.30339033580566 4.78995364756742
8.30497163276544 4.80186267032495
8.30655292972522 4.81373249004538
8.308134226685 4.82556267893659
8.30971552364478 4.83735280992085
8.31129682060456 4.8491024566606
8.31287811756434 4.86081119358434
8.31445941452412 4.87247859591225
8.3160407114839 4.88410423968212
8.31762200844368 4.89568770177504
8.31920330540346 4.90722855994108
8.32078460236324 4.91872639282529
8.32236589932302 4.93018077999322
8.3239471962828 4.94159130195673
8.32552849324258 4.95295754019975
8.32710979020236 4.96427907720394
8.32869108716214 4.97555549647434
8.33027238412192 4.98678638256512
8.3318536810817 4.9979713211051
8.33343497804148 5.00910989882345
8.33501627500126 5.02020170357523
8.33659757196105 5.03124632436694
8.33817886892082 5.042243351382
8.3397601658806 5.05319237600634
8.34134146284038 5.0640929908537
8.34292275980016 5.0749447897911
8.34450405675994 5.08574736796425
8.34608535371972 5.09650032182275
8.34766665067951 5.10720324914545
8.34924794763928 5.11785574906563
8.35082924459907 5.1284574220962
8.35241054155884 5.13900787015473
8.35399183851863 5.14950669658865
8.35557313547841 5.1599535062001
8.35715443243819 5.17034790527099
8.35873572939797 5.18068950158782
8.36031702635775 5.19097790446647
8.36189832331753 5.2012127247771
8.36347962027731 5.21139357496857
8.36506091723709 5.22152006909327
8.36664221419687 5.23159182283157
8.36822351115665 5.24160845351629
8.36980480811643 5.2515695801571
8.37138610507621 5.26147482346477
8.37296740203599 5.27132380587542
8.37454869899577 5.28111615157469
8.37612999595555 5.29085148652175
8.37771129291533 5.30052943847327
8.37929258987511 5.31014963700726
8.38087388683489 5.31971171354695
8.38245518379467 5.32921530138432
8.38403648075445 5.33866003570386
8.38561777771423 5.34804555360585
8.38719907467401 5.35737149412993
8.38878037163379 5.36663749827835
8.39036166859357 5.37584320903901
8.39194296555335 5.38498827140869
8.39352426251313 5.39407233241592
8.39510555947291 5.40309504114387
8.39668685643269 5.41205604875297
8.39826815339247 5.4209550085038
8.39984945035225 5.42979157577922
8.40143074731203 5.43856540810701
8.40301204427181 5.44727616518208
8.40459334123159 5.4559235088885
8.40617463819137 5.46450710332161
8.40775593515115 5.47302661480988
8.40933723211093 5.48148171193661
8.41091852907071 5.48987206556155
8.41249982603049 5.49819734884243
8.41408112299027 5.5064572372563
8.41566241995005 5.51465140862061
8.41724371690983 5.5227795431145
8.41882501386961 5.53084132329949
8.42040631082939 5.53883643414043
8.42198760778917 5.54676456302599
8.42356890474895 5.5546253997893
8.42515020170873 5.5624186367282
8.42673149866851 5.57014396862534
8.42831279562829 5.57780109276838
8.42989409258807 5.58538970896977
8.43147538954785 5.59290951958642
8.43305668650763 5.6003602295394
8.43463798346741 5.60774154633318
8.43621928042719 5.61505318007496
8.43780057738697 5.62229484349376
8.43938187434676 5.62946625195922
8.44096317130654 5.63656712350038
8.44254446826632 5.64359717882435
8.4441257652261 5.65055614133455
8.44570706218587 5.65744373714897
8.44728835914566 5.66425969511836
8.44886965610544 5.67100374684383
8.45045095306522 5.67767562669483
8.452032250025 5.68427507182645
8.45361354698478 5.69080182219687
8.45519484394456 5.69725562058444
8.45677614090434 5.70363621260471
8.45835743786412 5.7099433467271
8.4599387348239 5.71617677429166
8.46152003178368 5.72233624952527
8.46310132874346 5.72842152955802
8.46468262570324 5.73443237443911
8.46626392266302 5.74036854715274
8.4678452196228 5.74622981363373
8.46942651658258 5.7520159427829
8.47100781354236 5.75772670648241
8.47258911050214 5.76336187961066
8.47417040746192 5.76892124005724
8.4757517044217 5.77440456873748
8.47733300138148 5.77981164960693
8.47891429834126 5.78514226967556
8.48049559530104 5.79039621902176
8.48207689226082 5.79557329080621
8.4836581892206 5.8006732812854
8.48523948618038 5.80569598982507
8.48682078314016 5.81064121891338
8.48840208009994 5.81550877417386
8.48998337705972 5.82029846437819
8.4915646740195 5.82501010145872
8.49314597097928 5.82964350052078
8.49472726793906 5.83419847985482
8.49630856489884 5.83867486094824
8.49788986185862 5.84307246849714
8.4994711588184 5.84739113041766
8.50105245577818 5.85163067785733
8.50263375273796 5.85579094520592
8.50421504969774 5.85987177010638
8.50579634665752 5.86387299346526
8.5073776436173 5.86779445946312
8.50895894057708 5.87163601556461
8.51054023753686 5.87539751252834
8.51212153449664 5.87907880441653
8.51370283145642 5.88267974860443
8.5152841284162 5.88620020578949
8.51686542537598 5.88964004000034
8.51844672233576 5.89299911860552
8.52002801929554 5.89627731232195
8.52160931625532 5.89947449522322
8.5231906132151 5.90259054474754
8.52477191017488 5.90562534170569
8.52635320713467 5.90857877028838
8.52793450409444 5.91145071807372
8.52951580105422 5.91424107603424
8.531097098014 5.91694973854375
8.53267839497378 5.91957660338394
8.53425969193357 5.92212157175078
8.53584098889334 5.92458454826062
8.53742228585313 5.92696544095608
8.5390035828129 5.92926416131175
8.54058487977268 5.93148062423953
8.54216617673247 5.93361474809389
8.54374747369225 5.93566645467672
8.54532877065203 5.93763566924206
8.54691006761181 5.93952232050053
8.54849136457159 5.94132634062357
8.55007266153137 5.94304766524735
8.55165395849115 5.94468623347653
8.55323525545093 5.94624198788769
8.55481655241071 5.94771487453264
8.55639784937049 5.94910484294132
8.55797914633027 5.95041184612459
8.55956044329005 5.95163584057674
8.56114174024983 5.95277678627771
8.56272303720961 5.95383464669512
8.56430433416939 5.95480938878603
8.56588563112917 5.9557009829985
8.56746692808895 5.95650940327279
8.56904822504873 5.95723462704245
8.57062952200851 5.9578766352351
8.57221081896829 5.95843541227294
8.57379211592807 5.95891094607309
8.57537341288785 5.95930322804762
8.57695470984763 5.95961225310334
8.57853600680741 5.9598380196414
8.58011730376719 5.95998052955657
8.58169860072697 5.96003978823635
8.58327989768675 5.96001580455977
8.58486119464653 5.95990859089598
8.58644249160631 5.95971816310263
8.58802378856609 5.95944454052389
8.58960508552587 5.9590877459884
8.59118638248565 5.95864780580678
8.59276767944543 5.9581247497691
8.59434897640521 5.95751861114192
8.59593027336499 5.95682942666524
8.59751157032477 5.95605723654908
8.59909286728455 5.95520208446996
8.60067416424433 5.95426401756697
8.60225546120411 5.95324308643777
8.60383675816389 5.95213934513423
8.60541805512367 5.95095285115787
8.60699935208345 5.94968366545507
8.60858064904323 5.94833185241204
8.61016194600301 5.94689747984954
8.61174324296279 5.94538061901736
8.61332453992257 5.94378134458861
8.61490583688235 5.94209973465366
8.61648713384213 5.94033587071401
8.61806843080191 5.93848983767578
8.61964972776169 5.93656172384303
8.62123102472147 5.93455162091087
8.62281232168125 5.93245962395826
8.62439361864103 5.93028583144067
8.62597491560081 5.92803034518244
8.62755621256059 5.92569327036893
8.62913750952037 5.92327471553846
8.63071880648016 5.92077479257403
8.63230010343994 5.91819361669472
8.63388140039972 5.915531306447
8.6354626973595 5.91278798369572
8.63704399431928 5.90996377361492
8.63862529127906 5.90705880467836
8.64020658823884 5.9040732086499
8.64178788519862 5.90100712057364
8.6433691821584 5.89786067876379
8.64495047911818 5.89463402479434
8.64653177607796 5.89132730348859
8.64811307303774 5.88794066290834
8.64969436999752 5.88447425434296
8.6512756669573 5.88092823229817
8.65285696391708 5.87730275448468
8.65443826087686 5.87359798180654
8.65601955783664 5.86981407834937
8.65760085479642 5.86595121136828
8.6591821517562 5.86200955127566
8.66076344871598 5.85798927162871
8.66234474567576 5.85389054911678
8.66392604263554 5.84971356354854
8.66550733959532 5.84545849783888
8.6670886365551 5.84112553799566
8.66866993351488 5.83671487310624
8.67025123047466 5.83222669532379
8.67183252743444 5.82766119985343
8.67341382439422 5.82301858493819
8.674995121354 5.8182990518447
8.67657641831378 5.81350280484877
8.67815771527356 5.80863005122073
8.67973901223334 5.80368100121055
8.68132030919312 5.79865586803289
8.6829016061529 5.7935548678518
8.68448290311268 5.78837821976534
8.68606420007246 5.78312614579001
8.68764549703224 5.77779887084492
8.68922679399202 5.77239662273588
8.6908080909518 5.76691963213924
8.69238938791158 5.76136813258556
8.69397068487136 5.7557423604431
8.69555198183114 5.7500425549012
8.69713327879092 5.74426895795338
8.6987145757507 5.7384218143803
8.70029587271048 5.73250137173266
8.70187716967026 5.7265078803137
8.70345846663004 5.72044159316184
8.70503976358982 5.71430276603278
8.7066210605496 5.70809165738184
8.70820235750938 5.7018085283458
8.70978365446916 5.69545364272476
8.71136495142894 5.68902726696379
8.71294624838872 5.68252967013445
8.7145275453485 5.67596112391611
8.71610884230828 5.66932190257715
8.71769013926806 5.662612282956
8.71927143622784 5.65583254444198
8.72085273318763 5.64898296895612
8.7224340301474 5.64206384093171
8.72401532710719 5.63507544729474
8.72559662406696 5.62801807744423
8.72717792102675 5.62089202323233
8.72875921798652 5.61369757894449
8.7303405149463 5.60643504127915
8.73192181190609 5.59910470932765
8.73350310886586 5.59170688455381
8.73508440582565 5.58424187077335
8.73666570278543 5.57670997413336
8.73824699974521 5.56911150309145
8.73982829670499 5.56144676839488
8.74140959366477 5.55371608305953
8.74299089062455 5.54591976234883
8.74457218758433 5.53805812375237
8.74615348454411 5.53013148696465
8.74773478150389 5.52214017386355
8.74931607846367 5.51408450848867
8.75089737542345 5.5059648170197
8.75247867238323 5.49778142775449
8.75405996934301 5.48953467108727
8.75564126630279 5.48122487948645
8.75722256326257 5.47285238747256
8.75880386022235 5.46441753159598
8.76038515718213 5.45592065041464
8.76196645414191 5.44736208447151
8.76354775110169 5.43874217627213
8.76512904806147 5.43006127026195
8.76671034502125 5.42131971280359
8.76829164198103 5.41251785215405
8.76987293894081 5.40365603844186
8.77145423590059 5.39473462364401
8.77303553286037 5.38575396156296
8.77461682982015 5.37671440780342
8.77619812677993 5.36761631974924
8.77777942373971 5.35846005654001
8.77936072069949 5.3492459790477
8.78094201765927 5.33997444985328
8.78252331461905 5.3306458332231
8.78410461157883 5.32126049508543
8.78568590853861 5.31181880300668
8.78726720549839 5.30232112616777
8.78884850245817 5.29276783534037
8.79042979941795 5.28315930286295
8.79201109637773 5.27349590261704
8.79359239333751 5.26377801000314
8.79517369029729 5.25400600191683
8.79675498725707 5.24418025672465
8.79833628421685 5.23430115424003
8.79991758117663 5.22436907569908
8.80149887813641 5.21438440373651
8.80308017509619 5.20434752236129
8.80466147205597 5.1942588169324
8.80624276901575 5.18411867413458
8.80782406597553 5.17392748195389
8.80940536293531 5.16368562965334
8.81098665989509 5.1533935077485
8.81256795685487 5.14305150798308
8.81414925381465 5.13266002330435
8.81573055077443 5.12221944783874
8.81731184773421 5.11173017686728
8.81889314469399 5.10119260680103
8.82047444165378 5.09060713515659
8.82205573861355 5.07997416053136
8.82363703557334 5.06929408257912
8.82521833253312 5.05856730198531
8.8267996294929 5.04779422044243
8.82838092645268 5.03697524062542
8.82996222341246 5.02611076616697
8.83154352037224 5.01520120163297
8.83312481733202 5.00424695249778
8.8347061142918 4.99324842511959
8.83628741125158 4.98220602671582
8.83786870821136 4.97112016533841
8.83945000517114 4.95999124984926
8.84103130213092 4.9488196898955
8.8426125990907 4.93760589588497
8.84419389605048 4.92635027896149
8.84577519301026 4.91505325098041
8.84735648997004 4.90371522448388
8.84893778692982 4.89233661267643
8.8505190838896 4.88091782940026
8.85210038084938 4.86945928911084
8.85368167780916 4.85796140685241
8.85526297476894 4.84642459823339
8.85684427172872 4.83484927940202
8.8584255686885 4.823235867022
8.86000686564828 4.81158477824797
8.86158816260806 4.79989643070119
8.86316945956784 4.78817124244525
8.86475075652762 4.77640963196185
8.8663320534874 4.76461201812641
8.86791335044718 4.75277882018396
8.86949464740696 4.74091045772492
8.87107594436674 4.72900735066111
8.87265724132652 4.71706991920154
8.8742385382863 4.70509858382837
8.87581983524608 4.69309376527318
8.87740113220586 4.68105588449269
8.87898242916564 4.66898536264518
8.88056372612542 4.65688262106658
8.8821450230852 4.64474808124666
8.88372632004498 4.63258216480547
8.88530761700476 4.62038529346956
8.88688891396454 4.60815788904852
8.88847021092432 4.59590037341136
8.8900515078841 4.58361316846325
8.89163280484388 4.57129669612192
8.89321410180366 4.5589513782946
8.89479539876344 4.54657763685453
8.89637669572322 4.53417589361806
8.897957992683 4.52174657032139
8.89953928964278 4.50929008859756
8.90112058660256 4.49680686995371
8.90270188356234 4.48429733574795
8.90428318052212 4.47176190716689
8.9058644774819 4.45920100520271
8.90744577444169 4.44661505063069
8.90902707140146 4.43400446398665
8.91060836836125 4.42136966554457
8.91218966532102 4.4087110752942
8.91377096228081 4.39602911291888
8.91535225924058 4.38332419777329
8.91693355620037 4.37059674886145
8.91851485316015 4.35784718481482
8.92009615011992 4.34507592387035
8.92167744707971 4.33228338384867
8.92325874403948 4.31946998213256
8.92484004099927 4.30663613564526
8.92642133795905 4.29378226082912
8.92800263491883 4.2809087736241
8.92958393187861 4.26801608944663
8.93116522883839 4.25510462316844
8.93274652579817 4.24217478909552
8.93432782275795 4.22922700094719
8.93590911971773 4.21626167183519
8.93749041667751 4.20327921424322
8.93907171363729 4.19028004000608
8.94065301059707 4.17726456028934
8.94223430755685 4.16423318556896
8.94381560451663 4.1511863256111
8.94539690147641 4.13812438945184
8.94697819843619 4.12504778537732
8.94855949539597 4.11195692090388
8.95014079235575 4.09885220275821
8.95172208931553 4.08573403685775
8.95330338627531 4.07260282829114
8.95488468323509 4.059458981299
8.95646598019487 4.04630289925447
8.95804727715465 4.03313498464415
8.95962857411443 4.01995563904926
8.96120987107421 4.00676526312653
8.96279116803399 3.9935642565896
8.96437246499377 3.98035301819044
8.96595376195355 3.96713194570081
8.96753505891333 3.95390143589399
8.96911635587311 3.94066188452649
8.97069765283289 3.92741368632013
8.97227894979267 3.91415723494401
8.97386024675245 3.90089292299681
8.97544154371223 3.88762114198897
8.97702284067201 3.87434228232548
8.97860413763179 3.86105673328826
8.98018543459157 3.84776488301907
8.98176673155135 3.83446711850238
8.98334802851113 3.82116382554848
8.98492932547091 3.80785538877667
8.98651062243069 3.79454219159866
8.98809191939047 3.78122461620202
8.98967321635025 3.76790304353384
8.99125451331003 3.75457785328459
8.99283581026981 3.74124942387203
8.99441710722959 3.72791813242529
8.99599840418937 3.71458435476922
8.99757970114915 3.70124846540858
8.99916099810893 3.68791083751291
9.00074229506872 3.67457184290094
9.00232359202849 3.66123185202563
9.00390488898827 3.64789123395912
9.00548618594805 3.63455035637788
9.00706748290783 3.62120958554811
9.00864877986761 3.60786928631113
9.01023007682739 3.59452982206909
9.01181137378718 3.58119155477067
9.01339267074696 3.56785484489718
9.01497396770674 3.55452005144848
9.01655526466652 3.5411875319294
9.0181365616263 3.52785764233604
9.01971785858608 3.51453073714245
9.02129915554586 3.50120716928741
9.02288045250564 3.4878872901611
9.02446174946542 3.47457144959245
9.0260430464252 3.46125999583616
9.02762434338498 3.44795327556023
9.02920564034476 3.43465163383336
9.03078693730454 3.42135541411278
9.03236823426432 3.40806495823205
9.0339495312241 3.39478060638911
9.03553082818388 3.38150269713449
9.03711212514366 3.36823156735964
9.03869342210344 3.35496755228549
9.04027471906322 3.34171098545111
9.041856016023 3.3284621987025
9.04343731298278 3.31522152218178
9.04501860994256 3.30198928431614
9.04659990690234 3.28876581180733
9.04818120386212 3.27555142962111
9.0497625008219 3.26234646097695
9.05134379778168 3.24915122733784
9.05292509474146 3.23596604840032
9.05450639170124 3.22279124208454
9.05608768866102 3.20962712452475
9.0576689856208 3.19647401005969
9.05925028258058 3.18333221122324
9.06083157954036 3.17020203873531
9.06241287650014 3.15708380149277
9.06399417345992 3.14397780656061
9.0655754704197 3.13088435916334
9.06715676737948 3.11780376267631
9.06873806433926 3.10473631861753
9.07031936129904 3.09168232663938
9.07190065825882 3.07864208452062
9.0734819552186 3.06561588815856
9.07506325217838 3.05260403156128
9.07664454913816 3.0396068068402
9.07822584609794 3.02662450420263
9.07980714305772 3.01365741194467
9.0813884400175 3.00070581644409
9.08296973697728 2.98777000215351
9.08455103393706 2.97485025159356
9.08613233089684 2.96194684534664
9.08771362785662 2.94906006205015
9.0892949248164 2.93619017839049
9.09087622177618 2.92333746909712
9.09245751873596 2.91050220693631
9.09403881569574 2.89768466270575
9.09562011265552 2.88488510522875
9.0972014096153 2.87210380134902
9.09878270657508 2.85934101592525
9.10036400353487 2.84659701182606
9.10194530049464 2.8338720499252
9.10352659745443 2.8211663890966
9.10510789441421 2.80848028620991
9.10668919137399 2.79581399612593
9.10827048833377 2.78316777169243
9.10985178529354 2.77054186373986
9.11143308225333 2.75793652107759
9.11301437921311 2.74535199048993
9.11459567617289 2.73278851673251
9.11617697313267 2.7202463425288
9.11775827009245 2.70772570856672
9.11933956705223 2.69522685349547
9.12092086401201 2.6827500139225
9.12250216097179 2.67029542441064
9.12408345793157 2.65786331747532
9.12566475489135 2.64545392358199
9.12724605185113 2.63306747114379
9.12882734881091 2.62070418651915
9.13040864577069 2.60836429400977
9.13198994273047 2.5960480158586
9.13357123969025 2.58375557224801
9.13515253665003 2.5714871812982
9.13673383360981 2.55924305906549
9.13831513056959 2.54702341954127
9.13989642752937 2.5348284746504
9.14147772448915 2.52265843425042
9.14305902144893 2.51051350613048
9.14464031840871 2.49839389601059
9.14622161536849 2.48629980754096
9.14780291232827 2.47423144230153
9.14938420928805 2.46218899980161
9.15096550624783 2.45017267747967
9.15254680320761 2.43818267070326
9.15412810016739 2.42621917276909
9.15570939712717 2.41428237490324
9.15729069408695 2.40237246626152
9.15887199104673 2.39048963392995
9.16045328800651 2.37863406292546
9.16203458496629 2.36680593619653
9.16361588192607 2.35500543462417
9.16519717888585 2.34323273702302
9.16677847584563 2.33148802014238
9.16835977280541 2.31977145866769
9.16994106976519 2.30808322522179
9.17152236672497 2.2964234903667
9.17310366368475 2.2847924226051
9.17468496064453 2.27319018838238
9.17626625760431 2.2616169520885
9.17784755456409 2.25007287606009
9.17942885152387 2.23855812058269
9.18101014848365 2.22707284389311
9.18259144544343 2.2156172021819
9.18417274240321 2.20419134959599
9.18575403936299 2.19279543824133
9.18733533632277 2.18142961818584
9.18891663328255 2.17009403746236
9.19049793024234 2.15878884207169
9.19207922720211 2.14751417598591
9.19366052416189 2.13627018115161
9.19524182112167 2.12505699749345
9.19682311808145 2.11387476291766
9.19840441504124 2.10272361331572
9.19998571200101 2.09160368256832
9.2015670089608 2.08051510254905
9.20314830592057 2.06945800312864
9.20472960288036 2.05843251217901
9.20631089984014 2.04743875557752
9.20789219679992 2.03647685721145
9.2094734937597 2.02554693898233
9.21105479071948 2.0146491208107
9.21263608767926 2.00378352064067
9.21421738463904 1.99295025444486
9.21579868159882 1.98214943622916
9.2173799785586 1.97138117803788
9.21896127551838 1.96064558995885
9.22054257247816 1.94994278012859
9.22212386943794 1.93927285473771
9.22370516639772 1.9286359180363
9.2252864633575 1.91803207233947
9.22686776031728 1.90746141803296
9.22844905727706 1.89692405357894
9.23003035423684 1.88642007552175
9.23161165119662 1.87594957849384
9.2331929481564 1.86551265522181
9.23477424511618 1.85510939653253
9.23635554207596 1.84473989135932
9.23793683903574 1.83440422674819
9.23951813599552 1.82410248786433
9.2410994329553 1.8138347579985
9.24268072991508 1.80360111857365
9.24426202687486 1.79340164915149
9.24584332383464 1.78323642743931
9.24742462079442 1.77310552929677
9.2490059177542 1.76300902874276
9.25058721471398 1.75294699796248
9.25216851167376 1.74291950731438
9.25374980863354 1.73292662533747
9.25533110559332 1.72296841875837
9.2569124025531 1.71304495249879
9.25849369951288 1.70315628968281
9.26007499647266 1.69330249164436
9.26165629343244 1.68348361793477
9.26323759039222 1.67369972633039
9.264818887352 1.66395087284028
9.26640018431178 1.65423711171391
9.26798148127156 1.64455849544909
9.26956277823134 1.63491507479978
9.27114407519112 1.62530689878406
9.2727253721509 1.61573401469225
9.27430666911068 1.60619646809494
9.27588796607046 1.59669430285119
9.27746926303024 1.58722756111671
9.27905055999002 1.57779628335222
9.2806318569498 1.56840050833182
9.28221315390958 1.55904027315131
9.28379445086936 1.54971561323678
9.28537574782914 1.54042656235311
9.28695704478892 1.53117315261255
9.2885383417487 1.52195541448342
9.29011963870849 1.51277337679869
9.29170093566827 1.50362706676505
9.29328223262805 1.49451650997129
9.29486352958783 1.4854417303976
9.29644482654761 1.4764027504242
9.29802612350739 1.4673995908405
9.29960742046717 1.45843227085397
9.30118871742695 1.44950080809934
9.30277001438673 1.44060521864767
9.30435131134651 1.43174551701553
9.30593260830629 1.42292171617418
9.30751390526607 1.41413382755884
9.30909520222585 1.40538186107805
9.31067649918563 1.39666582512295
9.31225779614541 1.38798572657669
9.31383909310519 1.3793415708238
9.31542039006497 1.37073336175978
9.31700168702475 1.36216110180044
9.31858298398453 1.35362479189161
9.32016428094431 1.34512443151855
9.32174557790409 1.33666001871568
9.32332687486387 1.32823155007621
9.32490817182365 1.31983902076172
9.32648946878343 1.31148242451202
9.32807076574321 1.30316175365478
9.32965206270299 1.29487699911531
9.33123335966277 1.28662815042646
9.33281465662255 1.2784151957383
9.33439595358233 1.27023812182809
9.33597725054211 1.26209691411009
9.33755854750189 1.25399155664554
9.33913984446167 1.24592203215253
9.34072114142145 1.23788832201597
9.34230243838123 1.22989040629758
9.34388373534101 1.22192826374588
9.34546503230079 1.21400187180618
9.34704632926057 1.20611120663069
9.34862762622035 1.19825624308849
9.35020892318013 1.19043695477565
9.35179022013991 1.18265331402535
9.35337151709969 1.17490529191788
9.35495281405947 1.1671928582909
9.35653411101925 1.15951598174947
9.35811540797903 1.1518746296762
9.35969670493881 1.1442687682415
9.36127800189859 1.13669836241366
9.36285929885837 1.12916337596903
9.36444059581815 1.12166377150229
9.36602189277793 1.11419951043655
9.36760318973771 1.10677055303363
9.36918448669749 1.09937685840423
9.37076578365727 1.09201838451813
9.37234708061705 1.08469508821452
9.37392837757683 1.07740692521205
9.37550967453661 1.07015385011922
9.3770909714964 1.06293581644452
9.37867226845617 1.05575277660672
9.38025356541596 1.04860468194503
9.38183486237573 1.04149148272943
9.38341615933551 1.0344131281708
9.3849974562953 1.02736956643122
9.38657875325507 1.02036074463419
9.38816005021486 1.01338660887484
9.38974134717463 1.00644710423012
9.39132264413442 0.999542174769075
9.3929039410942 0.992671763563046
9.39448523805398 0.985835812695812
9.39606653501376 0.979034263273833
9.39764783197354 0.972267055436452
9.39922912893332 0.965534128366021
9.4008104258931 0.958835420298122
9.40239172285288 0.952170868531681
9.40397301981266 0.945540409439138
9.40555431677244 0.938943978476601
9.40713561373222 0.932381510193888
9.408716910692 0.925852938244754
9.41029820765178 0.919358195396873
9.41187950461156 0.912897213541997
9.41346080157134 0.906469923705961
9.41504209853112 0.90007625605878
9.4166233954909 0.893716139924671
9.41820469245068 0.88738950379201
9.41978598941046 0.881096275323395
9.42136728637024 0.874836381365615
9.42294858333002 0.868609747959549
9.4245298802898 0.86241630035018
9.42611117724958 0.856255962996423
9.42769247420936 0.850128659581125
9.42927377116914 0.844034313020829
9.43085506812892 0.837972845475709
9.4324363650887 0.831944178359307
9.43401766204848 0.825948232348444
9.43559895900826 0.819984927392897
9.43718025596804 0.814054182725205
9.43876155292782 0.808155916870373
9.4403428498876 0.80229004765561
9.44192414684738 0.796456492219881
9.44350544380716 0.790655167023751
9.44508674076694 0.784885987858803
9.44666803772672 0.77914886985734
9.4482493346865 0.773443727501949
9.44983063164628 0.767770474634926
9.45141192860606 0.762129024467905
9.45299322556584 0.756519289591213
9.45457452252562 0.750941181983387
9.4561558194854 0.74539461302056
9.45773711644518 0.739879493485778
9.45931841340496 0.734395733578393
9.46089971036474 0.728943242923381
9.46248100732452 0.723521930580572
9.4640623042843 0.718131705053882
9.46564360124408 0.712772474300563
9.46722489820386 0.707444145740335
9.46880619516364 0.702146626264513
9.47038749212342 0.696879822245132
9.4719687890832 0.691643639543974
9.47355008604298 0.686437983521614
9.47513138300276 0.681262759046368
9.47671267996254 0.676117870503309
9.47829397692232 0.671003221803059
9.4798752738821 0.665918716390772
9.48145657084189 0.660864257254922
9.48303786780167 0.655839746936058
9.48461916476145 0.650845087535612
9.48620046172123 0.645880180724563
9.48778175868101 0.640944927752133
9.48936305564079 0.636039229454391
9.49094435260057 0.631162986262858
9.49252564956035 0.626316098213077
9.49410694652013 0.62149846495302
9.49568824347991 0.616709985751679
9.49726954043969 0.611950559507358
9.49885083739947 0.607220084756154
9.50043213435925 0.602518459680222
9.50201343131903 0.597845582116042
9.50359472827881 0.593201349562765
9.50517602523859 0.588585659190273
9.50675732219837 0.583998407847447
9.50833861915815 0.579439492070215
9.50991991611793 0.574908808089643
9.51150121307771 0.570406251839916
9.51308251003749 0.565931718966356
9.51466380699727 0.561485104833316
9.51624510395705 0.557066304532063
9.51782640091683 0.552675212888636
9.51940769787661 0.548311724471588
9.52098899483639 0.54397573359976
9.52257029179617 0.539667134349969
9.52415158875595 0.535385820564649
9.52573288571573 0.531131685859419
9.52731418267551 0.526904623630671
9.52889547963529 0.522704527063066
9.53047677659507 0.51853128913696
9.53205807355485 0.514384802635821
9.53363937051463 0.510264960153602
9.53522066747441 0.506171654102018
9.53680196443419 0.502104776717819
9.53838326139397 0.498064220070002
9.53996455835375 0.494049876066963
9.54154585531353 0.490061636463565
9.54312715227331 0.486099392868304
9.54470844923309 0.482163036750202
9.54628974619287 0.478252459445839
9.54787104315265 0.474367552166215
9.54945234011243 0.470508206003672
9.55103363707221 0.466674311938614
9.55261493403199 0.462865760846359
9.55419623099177 0.459082443503776
9.55577752795155 0.455324250595984
9.55735882491133 0.451591072722933
9.55894012187111 0.447882800405962
9.56052141883089 0.444199324094338
9.56210271579067 0.440540534171663
9.56368401275045 0.436906320962295
9.56526530971023 0.433296574737706
9.56684660667001 0.429711185722771
9.56842790362979 0.426150044102017
9.57000920058958 0.422613040025843
9.57159049754936 0.419100063616642
9.57317179450913 0.415611004974891
9.57475309146892 0.412145754185208
9.57633438842869 0.408704201322349
9.57791568538848 0.405286236457126
9.57949698234825 0.401891749662339
9.58107827930804 0.398520631018538
9.58265957626782 0.395172770619894
9.58424087322759 0.391848058579873
9.58582217018738 0.388546385036935
9.58740346714716 0.385267640160184
9.58898476410694 0.382011714154914
9.59056606106672 0.378778497268166
9.5921473580265 0.375567879794171
9.59372865498628 0.372379752079832
9.59530995194606 0.369214004530014
9.59689124890584 0.366070527612947
9.59847254586562 0.362949211865448
9.6000538428254 0.359849947898152
9.60163513978518 0.356772626400665
9.60321643674496 0.353717138146725
9.60479773370474 0.350683373999209
9.60637903066452 0.347671224915188
9.6079603276243 0.34468058195088
9.60954162458408 0.341711336266543
9.61112292154386 0.338763379131343
9.61270421850364 0.335836601928201
9.61428551546342 0.332930896158489
9.6158668124232 0.330046153446786
9.61744810938298 0.327182265545514
9.61902940634276 0.324339124339548
9.62061070330254 0.321516621850775
9.62219200026232 0.318714650242591
9.6237732972221 0.31593310182439
9.62535459418188 0.313171869055896
9.62693589114166 0.310430844551604
9.62851718810144 0.307709921085032
9.63009848506122 0.305008991593
9.631679782021 0.302327949179806
9.63326107898078 0.299666687121418
9.63484237594056 0.297025098869565
9.63642367290034 0.29440307805579
9.63800496986012 0.291800518495451
9.6395862668199 0.289217314191709
9.64116756377968 0.286653359339411
9.64274886073946 0.284108548328964
9.64433015769924 0.281582775750137
9.64591145465902 0.279075936395832
9.6474927516188 0.276587925265797
9.64907404857858 0.27411863757031
9.65065534553836 0.271667968733766
9.65223664249814 0.269235814398273
9.65381793945792 0.266822070427166
9.6553992364177 0.264426632908503
9.65698053337748 0.262049398158449
9.65856183033726 0.259690262724704
9.66014312729704 0.257349123389816
9.66172442425682 0.255025877174479
9.6633057212166 0.252720421340747
9.66488701817639 0.250432653395278
9.66646831513616 0.248162471092428
9.66804961209594 0.245909772437396
9.66963090905572 0.243674455689251
9.67121220601551 0.241456419363966
9.67279350297528 0.23925556223736
9.67437479993507 0.237071783348046
9.67595609689485 0.234904982000273
9.67753739385463 0.232755057766782
9.67911869081441 0.230621910491582
9.68069998777419 0.228505440292681
9.68228128473397 0.226405547564799
9.68386258169375 0.224322132982015
9.68544387865353 0.222255097500361
9.68702517561331 0.220204342360407
9.68860647257309 0.218169769089772
9.69018776953287 0.216151279505609
9.69176906649265 0.214148775717016
9.69335036345243 0.212162160127474
9.69493166041221 0.210191335437145
9.69651295737199 0.20823620464521
9.69809425433177 0.206296671052138
9.69967555129155 0.204372638261893
9.70125684825133 0.202464010184108
9.70283814521111 0.200570691036268
9.70441944217089 0.198692585345756
9.70600073913067 0.19682959795194
9.70758203609045 0.194981634008196
9.70916333305023 0.193148598983872
9.71074463001001 0.19133039866622
9.71232592696979 0.189526939162307
9.71390722392957 0.187738126900868
9.71548852088935 0.185963868634127
9.71706981784913 0.184204071439558
9.71865111480891 0.182458642721639
9.72023241176869 0.180727490213566
9.72181370872847 0.179010521978877
9.72339500568825 0.177307646413119
9.72497630264803 0.175618772245411
9.72655759960781 0.173943808539984
9.72813889656759 0.172282664697707
9.72972019352737 0.170635250457572
9.73130149048715 0.169001475898105
9.73288278744693 0.16738125143877
9.73446408440671 0.165774487841343
9.73604538136649 0.164181096211252
9.73762667832627 0.162600987998821
9.73920797528605 0.161034075000589
9.74078927224583 0.159480269360469
9.74237056920561 0.157939483570984
9.74395186616539 0.156411630474379
9.74553316312517 0.154896623263765
9.74711446008495 0.15339437548418
9.74869575704473 0.151904801033639
9.75027705400451 0.150427814164164
9.75185835096429 0.148963329482744
9.75343964792407 0.147511261952287
9.75502094488385 0.146071526892541
9.75660224184363 0.144644039980959
9.75818353880342 0.143228717253569
9.7597648357632 0.141825475105764
9.76134613272298 0.140434230293102
9.76292742968275 0.139054899932056
9.76450872664254 0.137687401500734
9.76609002360231 0.136331652839563
9.7676713205621 0.13498757215195
9.76925261752188 0.133655078004919
9.77083391448166 0.132334089329687
9.77241521144144 0.131024525422252
9.77399650840121 0.129726305943921
9.775577805361 0.128439350921818
9.77715910232078 0.12716358074936
9.77874039928056 0.12589891618671
9.78032169624034 0.124645278361204
9.78190299320012 0.12340258876772
9.7834842901599 0.122170769269073
9.78506558711968 0.120949742096317
9.78664688407946 0.119739429849086
9.78822818103924 0.11853975549585
9.78980947799902 0.117350642374174
9.7913907749588 0.116172014190955
9.79297207191858 0.115003795022605
9.79455336887836 0.113845909315235
9.79613466583814 0.112698281884799
9.79771596279792 0.111560837917217
9.7992972597577 0.110433502968467
9.80087855671748 0.109316202964653
9.80245985367726 0.108208864202057
9.80404115063704 0.107111413347157
9.80562244759682 0.106023777436611
9.8072037445566 0.104945883877255
9.80878504151638 0.103877660446017
9.81036633847616 0.102819035289866
9.81194763543594 0.101769936925697
9.81352893239572 0.100730294240219
9.8151102293555 0.099700036489797
9.81669152631528 0.0986790933002883
9.81827282327506 0.0976673946668506
9.81985412023484 0.096664870953732
9.82143541719462 0.0956714528940259
9.8230167141544 0.0946870715894204
9.82459801111418 0.0937116585099139
9.82617930807396 0.0927451454935177
9.82776060503374 0.0917874647459383
9.82934190199352 0.0908385488402294
9.8309231989533 0.0898983307164239
9.83250449591308 0.0889667436811654
9.83408579287286 0.0880437214072975
9.83566708983264 0.087129197933436
9.83724838679242 0.0862231076635322
9.8388296837522 0.0853253853664179
9.84041098071198 0.0844359661753096
9.84199227767176 0.0835547855873249
9.84357357463154 0.0826817794629536
9.84515487159132 0.081816884025523
9.8467361685511 0.080960035860658
9.84831746551088 0.0801111719156826
9.84989876247066 0.0792702294990592
9.85148005943045 0.0784371462797617
9.85306135639022 0.0776118602866615
9.85464265335001 0.0767943099078839
9.85622395030978 0.0759844338901475
9.85780524726956 0.0751821713381035
9.85938654422934 0.074387461713625
9.86096784118912 0.0736002448351255
9.86254913814891 0.0728204608768138
9.86413043510869 0.0720480503679808
9.86571173206847 0.0712829541922269
9.86729302902825 0.0705251135867069
9.86887432598803 0.0697744701413485
9.87045562294781 0.0690309657980496
9.87203691990759 0.0682945428498731
9.87361821686737 0.067565143940218
9.87519951382715 0.0668427120619885
9.87678081078693 0.0661271905567299
9.87836210774671 0.0654185231137803
9.87994340470649 0.064716653769372
9.88152470166627 0.0640215269057539
9.88310599862605 0.0633330872502841
9.88468729558583 0.0626512798745057
9.88626859254561 0.0619760501932315
9.88784988950539 0.0613073439635842
9.88943118646517 0.0606451072840622
9.89101248342495 0.0599892865935606
9.89259378038473 0.0593398286703975
9.89417507734451 0.0586966806313297
9.89575637430429 0.0580597899305507
9.89733767126407 0.0574291043586812
9.89891896822385 0.0568045720417481
9.90050026518363 0.0561861414401557
9.90208156214341 0.0555737613476391
9.90366285910319 0.0549673808902205
9.90524415606297 0.0543669495251373
9.90682545302275 0.0537724170397812
9.90840674998253 0.0531837335506122
9.90998804694231 0.0526008495020664
9.91156934390209 0.0520237156654652
9.91315064086187 0.0514522831378966
9.91473193782165 0.0508865033411112
9.91631323478143 0.0503263280203808
9.91789453174121 0.0497717092433804
9.91947582870099 0.0492225993990366
9.92105712566077 0.0486789511963795
9.92263842262055 0.0481407176633929
9.92421971958033 0.0476078521458314
9.92580101654011 0.0470803083060682
9.92738231349989 0.0465580401219003
9.92896361045967 0.0460410018853681
9.93054490741945 0.0455291482015589
9.93212620437923 0.0450224339874085
9.93370750133901 0.0445208144704911
9.93528879829879 0.0440242451878045
9.93687009525857 0.0435326819845587
9.93845139221835 0.043046081012935
9.94003268917813 0.042564398730868
9.94161398613791 0.0420875919007996
9.94319528309769 0.0416156175884398
9.94477658005747 0.0411484331615149
9.94635787701725 0.0406859962885145
9.94793917397703 0.0402282649374361
9.94952047093681 0.0397751973745146
9.9511017678966 0.039326752162959
9.95268306485637 0.0388828881616742
9.95426436181616 0.0384435645239871
9.95584565877594 0.0380087406963649
9.95742695573572 0.0375783764171246
9.9590082526955 0.0371524317151448
9.96058954965528 0.0367308669085739
9.96217084661506 0.0363136426035269
9.96375214357484 0.0359007196927898
9.96533344053462 0.0354920593545099
9.9669147374944 0.0350876230508894
9.96849603445418 0.0346873725268733
9.97007733141396 0.0342912698088395
9.97165862837374 0.0338992772032738
9.97323992533352 0.0335113572954572
9.9748212222933 0.0331274729481356
9.97640251925308 0.0327475873002034
9.97798381621286 0.0323716637653724
9.97956511317264 0.0319996660308371
9.98114641013242 0.0316315580559546
9.9827277070922 0.0312673040708987
9.98430900405198 0.030906868575334
9.98589030101176 0.0305502163370736
9.98747159797154 0.030197312390743
9.98905289493132 0.0298481220364377
9.9906341918911 0.0295026108383846
9.99221548885088 0.0291607446236002
9.99379678581066 0.0288224894805408
9.99537808277044 0.0284878117577671
9.99695937973022 0.0281566780625899
9.99854067669 0.0278290552597327
10.0001219736498 0.0275049104699766
10.0017032706096 0.0271842110688196
10.0032845675693 0.0268669246851258
10.0048658645291 0.0265530191997787
10.0064471614889 0.0262424627443323
10.0080284584487 0.0259352236996638
10.0096097554085 0.0256312706946279
10.0111910523682 0.0253305726047025
10.012772349328 0.0250330985506473
10.0143536462878 0.0247388178971565
10.0159349432476 0.0244477002515059
10.0175162402074 0.0241597154622148
10.0190975371671 0.0238748336176927
10.0206788341269 0.023593025044903
10.0222601310867 0.0233142603080111
10.0238414280465 0.023038510207046
10.0254227250063 0.0227657457765568
10.027004021966 0.0224959382842718
10.0285853189258 0.0222290592297621
10.0301666158856 0.021965080343097
10.0317479128454 0.0217039735835142
10.0333292098052 0.0214457111380792
10.0349105067649 0.0211902654203527
10.0364918037247 0.0209376090690624
10.0380731006845 0.0206877149467653
10.0396543976443 0.0204405561385266
10.0412356946041 0.0201961059505876
10.0428169915638 0.0199543379090446
10.0443982885236 0.0197152257585228
10.0459795854834 0.0194787434608598
10.0475608824432 0.0192448651937848
10.049142179403 0.0190135653496027
10.0507234763627 0.0187848185338823
10.0523047733225 0.0185585995641425
10.0538860702823 0.0183348834685448
10.0554673672421 0.0181136454845904
10.0570486642019 0.0178948610578112
10.0586299611616 0.0176785058404718
10.0602112581214 0.0174645556902728
10.0617925550812 0.017252986669056
10.063373852041 0.0170437750415077
10.0649551490008 0.0168368972738758
10.0665364459605 0.0166323300326783
10.0681177429203 0.0164300501834247
10.0696990398801 0.0162300347893338
10.0712803368399 0.016032261110057
10.0728616337997 0.0158367066004061
10.0744429307594 0.0156433489090824
10.0760242277192 0.0154521658774117
10.077605524679 0.0152631355380792
10.0791868216388 0.0150762361138714
10.0807681185986 0.0148914460164195
10.0823494155583 0.0147087438449472
10.0839307125181 0.014528108385021
10.0855120094779 0.0143495186073072
10.0870933064377 0.0141729536663296
10.0886746033975 0.0139983928992309
10.0902559003572 0.013825815824543
10.091837197317 0.0136552021409506
10.0934184942768 0.0134865317260731
10.0949997912366 0.0133197846352388
10.0965810881964 0.0131549411002661
10.0981623851562 0.012991981528254
10.0997436821159 0.0128308865003692
10.1013249790757 0.0126716367706436
10.1029062760355 0.0125142132647699
10.1044875729953 0.0123585970789086
10.1060688699551 0.012204769478492
10.1076501669148 0.0120527118970402
10.1092314638746 0.0119024059349724
10.1108127608344 0.0117538333584312
10.1123940577942 0.0116069760981072
10.113975354754 0.011461816248066
10.1155566517137 0.0113183360645864
10.1171379486735 0.0111765179649936
10.1187192456333 0.0110363445265078
10.1203005425931 0.0108977984850889
10.1218818395529 0.0107608627342881
10.1234631365126 0.010625520324108
10.1250444334724 0.0104917544598607
10.1266257304322 0.010359548501037
10.128207027392 0.0102288859601766
10.1297883243518 0.0100997505017427
10.1313696213115 0.00997212594100515
10.1329509182713 0.00984599624292337
10.1345322152311 0.00972134552103869
10.1361135121909 0.00959815803636882
10.1376948091507 0.00947641819630795
10.1392761061104 0.00935611055353036
10.1408574030702 0.00923721980490294
10.14243870003 0.00911973079039815
10.1440199969898 0.00900362849201434
10.1456012939496 0.0088888980327
10.1471825909093 0.00877552467528476
10.1487638878691 0.00866349382141289
10.1503451848289 0.0085527910104834
10.1519264817887 0.0084434019185963
10.1535077787485 0.00833531235749941
10.1550890757082 0.00822850827354734
10.156670372668 0.00812297574665787
10.1582516696278 0.00801870098927961
10.1598329665876 0.00791567034536143
10.1614142635474 0.00781387028932783
10.1629955605071 0.0077132874250591
10.1645768574669 0.0076139084848783
10.1661581544267 0.00751572032854128
10.1677394513865 0.00741870994223206
10.1693207483463 0.00732286443756552
10.170902045306 0.00722817105059297
10.1724833422658 0.00713461714081352
10.1740646392256 0.00704219019019188
10.1756459361854 0.00695087780217874
10.1772272331452 0.00686066770073998
10.1788085301049 0.00677154772938731
10.1803898270647 0.00668350585021689
10.1819711240245 0.00659653014295221
10.1835524209843 0.00651060880399141
10.1851337179441 0.00642573014546158
10.1867150149038 0.00634188259427751
10.1882963118636 0.006259054691204
10.1898776088234 0.00617723508992605
10.1914589057832 0.00609641255612365
10.193040202743 0.00601657596655012
10.1946214997027 0.00593771430811715
10.1962027966625 0.00585981667698597
10.1977840936223 0.00578287227766114
10.1993653905821 0.00570687042209163
10.2009466875419 0.00563180052877685
10.2025279845016 0.00555765212187746
10.2041092814614 0.00548441483033131
10.2056905784212 0.00541207838697495
10.207271875381 0.00534063262767101
10.2088531723408 0.00527006749043898
10.2104344693005 0.00520037301459335
10.2120157662603 0.00513153933988507
10.2135970632201 0.00506355670564957
10.2151783601799 0.00499641544995999
10.2167596571397 0.00493010600878376
10.2183409540994 0.00486461891514712
10.2199222510592 0.00479994479830258
10.221503548019 0.00473607438290315
10.2230848449788 0.00467299848817986
10.2246661419386 0.004610708027127
10.2262474388983 0.00454919400569012
10.2278287358581 0.00448844752196057
10.2294100328179 0.0044284597653748
10.2309913297777 0.00436922201591833
10.2325726267375 0.00431072564333567
10.2341539236972 0.00425296210634509
10.235735220657 0.00419592295185821
10.2373165176168 0.00413959981420443
10.2388978145766 0.00408398441436132
10.2404791115364 0.0040290685591894
10.2420604084961 0.00397484414067228
10.2436417054559 0.00392130313516174
10.2452230024157 0.00386843760262721
10.2468042993755 0.00381623968591208
10.2483855963353 0.00376470160999278
10.249966893295 0.00371381568124421
10.2515481902548 0.00366357428671023
10.2531294872146 0.00361396989337808
10.2547107841744 0.00356499504745898
10.2562920811342 0.00351664237367282
10.2578733780939 0.0034689045745381
10.2594546750537 0.00342177442966639
10.2610359720135 0.00337524479506317
10.2626172689733 0.00332930860243087
10.2641985659331 0.00328395885847926
10.2657798628928 0.00323918864423983
10.2673611598526 0.00319499111438435
10.2689424568124 0.00315135949654958
10.2705237537722 0.00310828709066512
10.272105050732 0.00306576726828789
10.2736863476917 0.00302379347193991
10.2752676446515 0.00298235921445143
10.2768489416113 0.00294145807830895
10.2784302385711 0.00290108371500784
10.2800115355309 0.0028612298444093
10.2815928324907 0.00282189025410229
10.2831741294504 0.00278305879877075
10.2847554264102 0.00274472939956391
10.28633672337 0.00270689604347307
10.2879180203298 0.00266955278271185
10.2894993172896 0.00263269373410082
10.2910806142493 0.0025963130784581
10.2926619112091 0.00256040505999281
10.2942432081689 0.00252496398570437
10.2958245051287 0.00248998422478576
10.2974058020885 0.00245546020803126
10.2989870990482 0.00242138642724866
10.300568396008 0.00238775743467654
10.3021496929678 0.00235456784240491
10.3037309899276 0.00232181232180144
10.3053122868874 0.00228948560294116
10.3068935838471 0.002257582474041
10.3084748808069 0.00222609778089905
10.3100561777667 0.00219502642633729
10.3116374747265 0.00216436336964906
10.3132187716863 0.00213410362605148
10.314800068646 0.00210424226614107
10.3163813656058 0.00207477441535455
10.3179626625656 0.00204569525343296
10.3195439595254 0.00201700001389125
10.3211252564852 0.00198868398349092
10.3227065534449 0.00196074250171722
10.3242878504047 0.00193317096026115
10.3258691473645 0.00190596480250459
10.3274504443243 0.00187911952301026
10.3290317412841 0.00185263066701535
10.3306130382438 0.00182649382992994
10.3321943352036 0.00180070465683834
10.3337756321634 0.00177525884200563
10.3353569291232 0.0017501521283876
10.336938226083 0.0017253803071448
10.3385195230427 0.00170093921716037
10.3401008200025 0.0016768247445624
10.3416821169623 0.00165303282224996
10.3432634139221 0.00162955942942231
10.3448447108819 0.00160640059111343
10.3464260078416 0.00158355237772918
10.3480073048014 0.0015610109045889
10.3495886017612 0.00153877233147077
10.351169898721 0.00151683286216102
10.3527511956808 0.00149518874400668
10.3543324926405 0.00147383626747234
10.3559137896003 0.0014527717657006
10.3574950865601 0.0014319916140763
10.3590763835199 0.00141149222979401
10.3606576804797 0.00139127007143019
10.3622389774394 0.00137132163851782
10.3638202743992 0.00135164347112557
10.365401571359 0.00133223214944014
10.3669828683188 0.00131308429335231
10.3685641652786 0.00129419656204654
10.3701454622383 0.00127556565359415
10.3717267591981 0.00125718830455017
10.3733080561579 0.00123906128955327
10.3748893531177 0.00122118142092978
10.3764706500775 0.00120354554830063
10.3780519470372 0.0011861505581919
10.379633243997 0.00116899337364912
10.3812145409568 0.0011520709538546
10.3827958379166 0.00113538029374805
10.3843771348764 0.0011189184236509
10.3859584318361 0.00110268240889392
10.3875397287959 0.00108666934944783
10.3891210257557 0.00107087637955753
10.3907023227155 0.00105530066737949
10.3922836196753 0.00103993941462225
10.393864916635 0.00102478985619058
10.3954462135948 0.00100984925983215
10.3970275105546 0.000995114925788212
10.3986088075144 0.000980584186446734
10.4001901044742 0.000966254405999046
10.4017714014339 0.000952122980099677
10.4033526983937 0.000938187335528919
10.4049339953535 0.000924444929858839
10.4065152923133 0.000910893251122375
10.4080965892731 0.000897529817484912
10.4096778862328 0.000884352176919714
10.4112591831926 0.000871357906885677
10.4128404801524 0.000858544614008297
10.4144217771122 0.000845909933763794
10.416003074072 0.000833451530165785
10.4175843710317 0.000821167095455104
10.4191656679915 0.000809054349792593
10.4207469649513 0.000797111040954449
10.4223282619111 0.000785334944030915
10.4239095588709 0.000773723861127228
10.4254908558306 0.000762275621067843
10.4270721527904 0.000750988079103266
10.4286534497502 0.000739859116619514
10.43023474671 0.000728886640850717
10.4318160436698 0.00071806858459408
10.4333973406295 0.000707402905927672
10.4349786375893 0.000696887587931001
10.4365599345491 0.00068652063840809
10.4381412315089 0.000676300089613521
10.4397225284687 0.000666223997980576
10.4413038254284 0.000656290443852598
10.4428851223882 0.000646497531216466
10.444466419348 0.000636843387438922
10.4460477163078 0.000627326163005363
10.4476290132676 0.000617944031261102
10.4492103102273 0.000608695188155314
10.4507916071871 0.000599577851987292
10.4523729041469 0.000590590263155235
10.4539542011067 0.000581730683907648
10.4555354980665 0.000572997398096949
10.4571167950262 0.000564388710935597
10.458698091986 0.000555902948754708
10.4602793889458 0.000547538458764883
10.4618606859056 0.000539293608819529
10.4634419828654 0.000531166787180494
10.4650232798252 0.000523156402285925
10.4666045767849 0.000515260882520692
10.4681858737447 0.000507478675988722
10.4697671707045 0.00049980825028803
10.4713484676643 0.00049224809228761
10.4729297646241 0.000484796707906912
10.4745110615838 0.000477452621897158
10.4760923585436 0.000470214377625244
10.4776736555034 0.000463080536859551
10.4792549524632 0.000456049679558023
10.480836249423 0.0004491204036584
10.4824175463827 0.000442291324870497
10.4839988433425 0.000435561076470769
10.4855801403023 0.000428928309098707
10.4871614372621 0.000422391690555546
10.4887427342219 0.000415949905604928
10.4903240311816 0.000409601655775597
10.4919053281414 0.000403345659166141
10.4934866251012 0.000397180650251752
10.495067922061 0.000391105379692995
10.4966492190208 0.000385118614146439
10.4982305159805 0.000379219136077373
10.4998118129403 0.000373405743574409
10.5013931099001 0.000367677250166043
10.5029744068599 0.000362032484639036
10.5045557038197 0.000356470290858768
10.5061370007794 0.000350989527591444
10.5077182977392 0.000345589068328176
10.509299594699 0.000340267801110856
10.5108808916588 0.000335024628359876
10.5124621886186 0.0003298584667037
10.5140434855783 0.000324768246810223
10.5156247825381 0.000319752913219782
10.5172060794979 0.000314811424180186
10.5187873764577 0.000309942751483189
10.5203686734175 0.000305145880302936
10.5219499703772 0.000300419809036058
10.523531267337 0.000295763549143347
10.5251125642968 0.000291176124993328
10.5266938612566 0.000286656573707354
10.5282751582164 0.000282203945006348
10.5298564551761 0.000277817301059308
10.5314377521359 0.000273495716333361
10.5330190490957 0.000269238277445375
10.5346003460555 0.000265044083015312
10.5361816430153 0.000260912243521003
10.537762939975 0.000256841881154646
10.5393442369348 0.000252832129680737
10.5409255338946 0.000248882134295578
10.5425068308544 0.00024499105148837
10.5440881278142 0.000241158048903741
10.5456694247739 0.000237382305205788
10.5472507217337 0.00023366300994364
10.5488320186935 0.000229999363418466
10.5504133156533 0.000226390576551953
10.5519946126131 0.000222835870756167
10.5535759095728 0.000219334477804957
10.5551572065326 0.000215885639706677
10.5567385034924 0.00021248860857838
10.5583198004522 0.000209142646521323
10.559901097412 0.000205847025497933
10.5614823943717 0.000202601027210089
10.5630636913315 0.00019940394297876
10.5646449882913 0.000196255073625013
10.5662262852511 0.000193153729352288
10.5678075822109 0.00019009922963005
10.5693888791706 0.000187090903078699
10.5709701761304 0.000184128087355757
10.5725514730902 0.00018121012904342
10.57413277005 0.000178336383537233
10.5757140670098 0.00017550621493613
10.5772953639695 0.000172718995933679
10.5788766609293 0.000169974107710543
10.5804579578891 0.000167270939828138
10.5820392548489 0.000164608890123558
10.5836205518087 0.000161987364605615
10.5852018487684 0.000159405777352131
10.5867831457282 0.000156863550408355
10.588364442688 0.000154360113686515
10.5899457396478 0.00015189490486659
10.5915270366076 0.000149467369298139
10.5931083335673 0.000147076959903319
10.5946896305271 0.000144723137080946
10.5962709274869 0.000142405368611706
10.5978522244467 0.000140123129564474
10.5994335214065 0.000137875902203625
10.6010148183662 0.000135663175897505
10.602596115326 0.000133484447027935
10.6041774122858 0.000131339218900694
10.6057587092456 0.000129227001657177
10.6073400062054 0.000127147312186911
10.6089213031651 0.000125099674041233
10.6105026001249 0.000123083617347879
10.6120838970847 0.00012109867872663
10.6136651940445 0.000119144401205866
10.6152464910043 0.000117220334140198
10.616827787964 0.000115326033128969
10.6184090849238 0.000113461059935766
10.6199903818836 0.000111624982408862
10.6215716788434 0.000109817374402575
10.6231529758032 0.000108037815699613
10.6247342727629 0.000106285891934235
10.6263155697227 0.000104561194516416
10.6278968666825 0.000102863320556863
10.6294781636423 0.000101191872792917
10.6310594606021 9.95464595153355e-05
10.6326407575618 9.79266944959821e-05
10.6342220545216 9.6332196916313e-05
10.6358033514814 9.47625912967539e-05
10.6373846484412 9.32175074269375e-05
10.638965945401 9.16965802967183e-05
10.6405472423607 9.019945002806e-05
10.6421285393205 8.87257618077387e-05
10.6437098362803 8.72751658207892e-05
10.6452911332401 8.58473171848703e-05
10.6468724301999 8.4441875885283e-05
10.6484537271596 8.3058506710882e-05
10.6500350241194 8.16968791906941e-05
10.6516163210792 8.03566675313356e-05
10.653197618039 7.90375505551789e-05
10.6547789149988 7.77392116392453e-05
10.6563602119585 7.6461338654882e-05
10.6579415089183 7.52036239081365e-05
10.6595228058781 7.39657640808752e-05
10.6611041028379 7.27474601726128e-05
10.6626853997977 7.15484174430491e-05
10.6642666967574 7.03683453553069e-05
10.6658479937172 6.92069575198746e-05
10.667429290677 6.80639716392313e-05
10.6690105876368 6.69391094531451e-05
10.6705918845966 6.58320966846421e-05
10.6721731815564 6.47426629866437e-05
10.6737544785161 6.36705418892854e-05
10.6753357754759 6.26154707478255e-05
10.6769170724357 6.15771906912645e-05
10.6784983693955 6.05554465715546e-05
10.6800796663553 5.95499869134536e-05
10.681660963315 5.85605638650072e-05
10.6832422602748 5.75869331486254e-05
10.6848235572346 5.66288540128013e-05
10.6864048541944 5.56860891843889e-05
10.6879861511542 5.47584048215032e-05
10.6895674481139 5.38455704670106e-05
10.6911487450737 5.29473590025853e-05
10.6927300420335 5.20635466033468e-05
10.6943113389933 5.11939126930691e-05
10.6958926359531 5.03382398999444e-05
10.6974739329128 4.94963140129123e-05
10.6990552298726 4.86679239385395e-05
10.7006365268324 4.78528616584177e-05
10.7022178237922 4.7050922187143e-05
10.703799120752 4.62619035307802e-05
10.7053804177117 4.54856066458772e-05
10.7069617146715 4.47218353990101e-05
10.7085430116313 4.39703965268056e-05
10.7101243085911 4.32310995964982e-05
10.7117056055509 4.25037569669834e-05
10.7132869025106 4.17881837503624e-05
10.7148681994704 4.10841977739822e-05
10.7164494964302 4.0391619542946e-05
10.71803079339 3.97102722031276e-05
10.7196120903498 3.90399815046373e-05
10.7211933873095 3.83805757657597e-05
10.7227746842693 3.77318858373689e-05
10.7243559812291 3.70937450677756e-05
10.7259372781889 3.64659892680446e-05
10.7275185751487 3.58484566777586e-05
10.7290998721084 3.52409879312148e-05
10.7306811690682 3.46434260240566e-05
10.732262466028 3.40556162803506e-05
10.7338437629878 3.34774063200733e-05
10.7354250599476 3.29086460270247e-05
10.7370063569073 3.23491875171661e-05
10.7385876538671 3.17988851073513e-05
10.7401689508269 3.12575952844871e-05
10.7417502477867 3.07251766750765e-05
10.7433315447465 3.02014900151643e-05
10.7449128417062 2.96863981206744e-05
10.746494138666 2.91797658581469e-05
10.7480754356258 2.86814601158324e-05
10.7496567325856 2.81913497751902e-05
10.7512380295454 2.7709305682747e-05
10.7528193265051 2.72352006223235e-05
10.7544006234649 2.67689092876392e-05
10.7559819204247 2.63103082552574e-05
10.7575632173845 2.58592759579065e-05
10.7591445143443 2.54156926581422e-05
10.760725811304 2.49794404223597e-05
10.7623071082638 2.45504030951466e-05
10.7638884052236 2.41284662739884e-05
10.7654697021834 2.3713517284285e-05
10.7670509991432 2.33054451547271e-05
10.7686322961029 2.29041405929739e-05
10.7702135930627 2.25094959616757e-05
10.7717948900225 2.21214052548027e-05
10.7733761869823 2.1739764074287e-05
10.7749574839421 2.13644696069919e-05
10.7765387809018 2.09954206019748e-05
10.7781200778616 2.06325173480563e-05
10.7797013748214 2.02756616516976e-05
10.7812826717812 1.99247568151646e-05
10.782863968741 1.95797076149942e-05
10.7844452657007 1.92404202807396e-05
10.7860265626605 1.89068024740132e-05
10.7876078596203 1.85787632678055e-05
10.7891891565801 1.82562131260788e-05
10.7907704535399 1.79390638836502e-05
10.7923517504996 1.76272287263269e-05
10.7939330474594 1.73206221713306e-05
10.7955143444192 1.70191600479723e-05
10.797095641379 1.6722759478596e-05
10.7986769383388 1.64313388597817e-05
10.8002582352985 1.61448178437976e-05
10.8018395322583 1.58631173203167e-05
10.8034208292181 1.55861593983646e-05
10.8050021261779 1.53138673885345e-05
10.8065834231377 1.50461657854287e-05
10.8081647200974 1.47829802503463e-05
10.8097460170572 1.45242375942109e-05
10.811327314017 1.4269865760725e-05
10.8129086109768 1.40197938097639e-05
10.8144899079366 1.37739519009888e-05
10.8160712048963 1.3532271277693e-05
10.8176525018561 1.32946842508646e-05
10.8192337988159 1.30611241834754e-05
10.8208150957757 1.28315254749772e-05
10.8223963927355 1.26058235460215e-05
10.8239776896952 1.2383954823385e-05
10.825558986655 1.21658567251051e-05
10.8271402836148 1.19514676458216e-05
10.8287215805746 1.17407269423213e-05
10.8303028775344 1.15335749192845e-05
10.8318841744941 1.13299528152276e-05
10.8334654714539 1.11298027886429e-05
10.8350467684137 1.09330679043322e-05
10.8366280653735 1.07396921199275e-05
10.8382093623333 1.05496202726047e-05
10.839790659293 1.03627980659783e-05
10.8413719562528 1.01791720571836e-05
10.8429532532126 9.99868964413702e-06
10.8445345501724 9.82129905297507e-06
10.8461158471322 9.64694932567392e-06
10.847697144092 9.47559030783492e-06
10.8492784410517 9.30717263665083e-06
10.8508597380115 9.14164772903353e-06
10.8524410349713 8.9789677699169e-06
10.8540223319311 8.81908570071621e-06
10.8556036288909 8.66195520795856e-06
10.8571849258506 8.5075307120701e-06
10.8587662228104 8.35576735631991e-06
10.8603475197702 8.20662099592648e-06
10.86192881673 8.06004818731326e-06
10.8635101136898 7.91600617751975e-06
10.8650914106495 7.77445289376219e-06
10.8666727076093 7.63534693314228e-06
10.8682540045691 7.49864755250376e-06
10.8698353015289 7.36431465843423e-06
10.8714165984887 7.23230879740512e-06
10.8729978954484 7.10259114606001e-06
10.8745791924082 6.97512350163559e-06
10.876160489368 6.84986827252138e-06
10.8777417863278 6.72678846895715e-06
10.8793230832876 6.60584769386208e-06
10.8809043802473 6.487010133794e-06
10.8824856772071 6.37024055004171e-06
10.8840669741669 6.25550426984435e-06
10.8856482711267 6.14276717773587e-06
10.8872295680865 6.03199570701709e-06
10.8888108650462 5.92315683134748e-06
10.890392162006 5.81621805646218e-06
10.8919734589658 5.71114741200669e-06
10.8935547559256 5.60791344348811e-06
10.8951360528854 5.50648520434827e-06
10.8967173498451 5.40683224814672e-06
10.8982986468049 5.30892462085954e-06
10.8998799437647 5.21273285329047e-06
10.9014612407245 5.11822795359184e-06
10.9030425376843 5.02538139989327e-06
10.904623834644 4.93416513304071e-06
10.9062051316038 4.84455154943993e-06
10.9077864285636 4.75651349400358e-06
10.9093677255234 4.67002425320318e-06
10.9109490224832 4.58505754822193e-06
10.9125303194429 4.50158752820805e-06
10.9141116164027 4.41958876362715e-06
10.9156929133625 4.33903623971245e-06
10.9172742103223 4.25990535001111e-06
10.9188555072821 4.18217189002566e-06
10.9204368042418 4.10581205094724e-06
10.9220181012016 4.03080241348616e-06
10.9235993981614 3.9571199417873e-06
10.9251806951212 3.88474197744013e-06
10.926761992081 3.81364623357513e-06
10.9283432890407 3.74381078904771e-06
10.9299245860005 3.67521408270943e-06
10.9315058829603 3.60783490776321e-06
10.9330871799201 3.54165240620146e-06
10.9346684768799 3.47664606332966e-06
10.9362497738396 3.41279570236892e-06
10.9378310707994 3.35008147914011e-06
10.9394123677592 3.28848387682533e-06
10.940993664719 3.2279837008112e-06
10.9425749616788 3.16856207360549e-06
10.9441562586385 3.11020042983194e-06
10.9457375555983 3.05288051129887e-06
10.9473188525581 2.99658436214169e-06
10.9489001495179 2.94129432403952e-06
10.9504814464777 2.88699303150193e-06
10.9520627434374 2.83366340722703e-06
10.9536440403972 2.78128865752988e-06
10.955225337357 2.72985226783914e-06
10.9568066343168 2.6793379982615e-06
10.9583879312766 2.62972987921347e-06
10.9599692282363 2.58101220711847e-06
10.9615505251961 2.53316954016964e-06
10.9631318221559 2.48618669415574e-06
10.9647131191157 2.44004873835102e-06
10.9662944160755 2.39474099146754e-06
10.9678757130352 2.35024901766744e-06
10.969457009995 2.30655862263775e-06
10.9710383069548 2.26365584972327e-06
10.9726196039146 2.22152697611859e-06
10.9742009008744 2.18015850911852e-06
10.9757821978341 2.13953718242527e-06
10.9773634947939 2.09964995251194e-06
10.9789447917537 2.06048399504173e-06
10.9805260887135 2.02202670134137e-06
10.9821073856733 1.98426567492911e-06
10.983688682633 1.9471887280954e-06
10.9852699795928 1.91078387853591e-06
10.9868512765526 1.87503934603658e-06
10.9884325735124 1.83994354920881e-06
10.9900138704722 1.80548510227619e-06
10.9915951674319 1.77165281190868e-06
10.9931764643917 1.73843567410694e-06
10.9947577613515 1.70582287113432e-06
10.9963390583113 1.67380376849612e-06
10.9979203552711 1.64236791196493e-06
10.9995016522308 1.61150502465306e-06
11.0010829491906 1.58120500412901e-06
11.0026642461504 1.55145791957915e-06
11.0042455431102 1.52225400901356e-06
11.00582684007 1.49358367651471e-06
11.0074081370297 1.46543748952896e-06
11.0089894339895 1.43780617620044e-06
11.0105707309493 1.41068062274554e-06
11.0121520279091 1.38405187086966e-06
11.0137333248689 1.35791111522245e-06
11.0153146218286 1.3322497008942e-06
11.0168959187884 1.30705912095028e-06
11.0184772157482 1.28233101400472e-06
11.020058512708 1.25805716183137e-06
11.0216398096678 1.23422948701212e-06
11.0232211066275 1.21084005062284e-06
11.0248024035873 1.18788104995476e-06
11.0263837005471 1.16534481627178e-06
11.0279649975069 1.14322381260322e-06
11.0295462944667 1.12151063157086e-06
11.0311275914264 1.10019799325055e-06
11.0327088883862 1.07927874306729e-06
11.034290185346 1.05874584972314e-06
11.0358714823058 1.03859240315845e-06
11.0374527792656 1.0188116125447e-06
11.0390340762254 9.99396804309369e-07
11.0406153731851 9.8034142019173e-07
11.0421966701449 9.61639015329818e-07
11.0437779671047 9.43283256377162e-07
11.0453592640645 9.25267919649584e-07
11.0469405610243 9.07586889302061e-07
11.048521857984 8.90234155532959e-07
11.0501031549438 8.73203812818419e-07
11.0516844519036 8.56490058174025e-07
11.0532657488634 8.40087189444012e-07
11.0548470458232 8.23989603618349e-07
11.0564283427829 8.08191795175843e-07
11.0580096397427 7.92688354454389e-07
11.0595909367025 7.77473966046963e-07
11.0611722336623 7.6254340722312e-07
11.0627535306221 7.47891546375969e-07
11.0643348275818 7.33513341494008e-07
11.0659161245416 7.19403838657111e-07
11.0674974215014 7.05558170557221e-07
11.0690787184612 6.91971555042171e-07
11.070660015421 6.78639293683309e-07
11.0722413123807 6.65556770366188e-07
11.0738226093405 6.52719449903389e-07
11.0754039063003 6.40122876670542e-07
11.0769852032601 6.27762673263485e-07
11.0785665002199 6.15634539177776e-07
11.0801477971796 6.03734249508967e-07
11.0817290941394 5.92057653674353e-07
11.0833103910992 5.80600674155013e-07
11.084891688059 5.69359305258585e-07
11.0864729850188 5.58329611901689e-07
11.0880542819785 5.47507728412351e-07
11.0896355789383 5.36889857351877e-07
11.0912168758981 5.26472268355808e-07
11.0927981728579 5.16251296993509e-07
11.0943794698177 5.0622334364669e-07
11.0959607667774 4.96384872405895e-07
11.0975420637372 4.86732409985172e-07
11.099123360697 4.77262544654224e-07
11.1007046576568 4.67971925188151e-07
11.1022859546166 4.58857259834472e-07
11.1038672515763 4.49915315296581e-07
11.1054485485361 4.41142915734484e-07
11.1070298454959 4.32536941781202e-07
11.1086111424557 4.24094329575936e-07
11.1101924394155 4.1581206981262e-07
11.1117737363752 4.07687206804375e-07
11.113355033335 3.99716837563135e-07
11.1149363302948 3.91898110894703e-07
11.1165176272546 3.84228226508241e-07
11.1180989242144 3.76704434140883e-07
11.1196802211741 3.69324032696559e-07
11.1212615181339 3.62084369399012e-07
11.1228428150937 3.5498283895882e-07
11.1244241120535 3.48016882754314e-07
11.1260054090133 3.41183988025844e-07
11.127586705973 3.34481687083517e-07
11.1291680029328 3.27907556527883e-07
11.1307492998926 3.21459216483957e-07
11.1323305968524 3.15134329847339e-07
11.1339118938122 3.08930601543409e-07
11.1354931907719 3.02845777798412e-07
11.1370744877317 2.9687764542309e-07
11.1386557846915 2.91024031107742e-07
11.1402370816513 2.85282800729452e-07
11.1418183786111 2.79651858670658e-07
11.1433996755708 2.74129147149136e-07
11.1449809725306 2.68712645559128e-07
11.1465622694904 2.63400369823587e-07
11.1481435664502 2.58190371757126e-07
11.14972486341 2.5308073843972e-07
11.1513061603697 2.48069591600915e-07
11.1528874573295 2.43155087014198e-07
11.1544687542893 2.38335413901777e-07
11.1560500512491 2.33608794349164e-07
11.1576313482089 2.28973482729624e-07
11.1592126451686 2.24427765138381e-07
11.1607939421284 2.19969958836321e-07
11.1623752390882 2.15598411702936e-07
11.163956536048 2.11311501698743e-07
11.1655378330078 2.07107636336518e-07
11.1671191299675 2.02985252161601e-07
11.1687004269273 1.98942814240913e-07
11.1702817238871 1.94978815660739e-07
11.1718630208469 1.91091777032791e-07
11.1734443178067 1.87280246008852e-07
11.1750256147664 1.83542796803523e-07
11.1766069117262 1.79878029725069e-07
11.178188208686 1.7628457071434e-07
11.1797695056458 1.72761070891357e-07
11.1813508026056 1.69306206109712e-07
11.1829320995653 1.65918676518568e-07
11.1845133965251 1.62597206132038e-07
11.1860946934849 1.5934054240593e-07
11.1876759904447 1.5614745582177e-07
11.1892572874045 1.53016739477858e-07
11.1908385843642 1.49947208687304e-07
11.192419881324 1.46937700582956e-07
11.1940011782838 1.43987073729126e-07
11.1955824752436 1.41094207739895e-07
11.1971637722034 1.38258002903991e-07
11.1987450691631 1.35477379816081e-07
11.2003263661229 1.32751279014429e-07
11.2019076630827 1.30078660624717e-07
11.2034889600425 1.27458504010051e-07
11.2050702570023 1.24889807426899e-07
11.206651553962 1.22371587687079e-07
11.2082328509218 1.1990287982543e-07
11.2098141478816 1.174827367733e-07
11.2113954448414 1.15110229037636e-07
11.2129767418012 1.12784444385614e-07
11.2145580387609 1.10504487534723e-07
11.2161393357207 1.08269479848216e-07
11.2177206326805 1.06078559035803e-07
11.2193019296403 1.03930878859522e-07
11.2208832266001 1.01825608844783e-07
11.2224645235598 9.97619339963066e-08
11.2240458205196 9.77390545190732e-08
11.2256271174794 9.57561855441032e-08
11.2272084144392 9.38125568589788e-08
11.228789711399 9.19074126430798e-08
11.2303710083588 9.00400112073852e-08
11.2319523053185 8.8209624738889e-08
11.2335336022783 8.64155390493652e-08
11.2351148992381 8.46570533286078e-08
11.2366961961979 8.29334799019103e-08
11.2382774931577 8.12441439918255e-08
11.2398587901174 7.95883834840789e-08
11.2414400870772 7.7965548697536e-08
11.243021384037 7.63750021583001e-08
11.2446026809968 7.4816118377624e-08
11.2461839779566 7.3288283633853e-08
11.2477652749163 7.1790895758103e-08
11.2493465718761 7.0323363923737e-08
11.2509278688359 6.88851084395494e-08
11.2525091657957 6.74755605465452e-08
11.2540904627555 6.609416221836e-08
11.2556717597152 6.47403659651254e-08
11.257253056675 6.3413634640837e-08
11.2588343536348 6.21134412541049e-08
11.2604156505946 6.0839268782245e-08
11.2619969475544 5.95906099886609e-08
11.2635782445141 5.83669672434289e-08
11.2651595414739 5.7167852347082e-08
11.2667408384337 5.59927863575063e-08
11.2683221353935 5.48412994199007e-08
11.2699034323533 5.37129305997397e-08
11.271484729313 5.2607227718727e-08
11.2730660262728 5.15237471936297e-08
11.2746473232326 5.04620538779891e-08
11.2762286201924 4.94217209066684e-08
11.2778099171522 4.84023295430989e-08
11.2793912141119 4.74034690293351e-08
11.2809725110717 4.6424736438698e-08
11.2825538080315 4.54657365311138e-08
11.2841351049913 4.45260816109697e-08
11.2857164019511 4.36053913875596e-08
11.2872976989108 4.27032928379987e-08
11.2888789958706 4.18194200725772e-08
11.2904602928304 4.09534142025628e-08
11.2920415897902 4.01049232103273e-08
11.29362288675 3.92736018218057e-08
11.2952041837097 3.84591113812937e-08
11.2967854806695 3.76611197283942e-08
11.2983667776293 3.68793010772821e-08
11.2999480745891 3.61133358980584e-08
11.3015293715489 3.53629108002555e-08
11.3031106685086 3.46277184184754e-08
11.3046919654684 3.3907457300037e-08
11.3062732624282 3.32018317946758e-08
11.307854559388 3.25105519462204e-08
11.3094358563478 3.18333333862352e-08
11.3110171533075 3.11698972295754e-08
11.3125984502673 3.05199699718254e-08
11.3141797472271 2.98832833885954e-08
11.3157610441869 2.92595744366442e-08
11.3173423411467 2.86485851567855e-08
11.3189236381064 2.80500625785553e-08
11.3205049350662 2.7463758626608e-08
11.322086232026 2.688943002881e-08
11.3236675289858 2.63268382260024e-08
11.3252488259456 2.57757492834074e-08
11.3268301229053 2.52359338036302e-08
11.3284114198651 2.47071668412592e-08
11.3299927168249 2.41892278190251e-08
11.3315740137847 2.36819004454577e-08
11.3331553107445 2.31849726340801e-08
11.3347366077042 2.26982364240556e-08
11.336317904664 2.22214879022826e-08
11.3378992016238 2.17545271269312e-08
11.3394804985836 2.12971580523447e-08
11.3410617955434 2.08491884553533e-08
11.3426430925031 2.04104298629075e-08
11.3442243894629 1.99806974810446e-08
11.3458056864227 1.95598101251723e-08
11.3473869833825 1.91475901516008e-08
11.3489682803423 1.87438633903629e-08
11.350549577302 1.83484590792473e-08
11.3521308742618 1.79612097990517e-08
11.3537121712216 1.75819514100275e-08
11.3552934681814 1.72105229894884e-08
11.3568747651412 1.68467667705831e-08
11.3584560621009 1.64905280821694e-08
11.3600373590607 1.61416552898237e-08
11.3616186560205 1.57999997379234e-08
11.3631999529803 1.54654156928105e-08
11.3647812499401 1.51377602869881e-08
11.3663625468998 1.48168934643672e-08
11.3679438438596 1.45026779265158e-08
11.3695251408194 1.41949790799061e-08
11.3711064377792 1.38936649841378e-08
11.372687734739 1.35986063011229e-08
11.3742690316987 1.33096762452161e-08
11.3758503286585 1.30267505342603e-08
11.3774316256183 1.27497073415554e-08
11.3790129225781 1.24784272487096e-08
11.3805942195379 1.22127931993732e-08
11.3821755164976 1.1952690453831e-08
11.3837568134574 1.16980065444415e-08
11.3853381104172 1.14486312319068e-08
11.386919407377 1.1204456462355e-08
11.3885007043368 1.0965376325231e-08
11.3900820012965 1.07312870119649e-08
11.3916632982563 1.05020867754175e-08
11.3932445952161 1.02776758900848e-08
11.3948258921759 1.00579566130436e-08
11.3964071891357 9.84283314563443e-09
11.3979884860954 9.63221159585488e-09
11.3995697830552 9.42599994146216e-09
11.401151080015 9.22410799376713e-09
11.4027323769748 9.026447362111e-09
11.4043136739346 8.83293141900315e-09
11.4058949708943 8.64347526592099e-09
11.4074762678541 8.45799569974532e-09
11.4090575648139 8.27641117983645e-09
11.4106388617737 8.09864179572581e-09
11.4122201587335 7.92460923541172e-09
11.4138014556932 7.75423675426281e-09
11.415382752653 7.58744914450268e-09
11.4169640496128 7.42417270527029e-09
11.4185453465726 7.26433521324678e-09
11.4201266435324 7.10786589384029e-09
11.4217079404922 6.95469539291121e-09
11.4232892374519 6.80475574903936e-09
11.4248705344117 6.65798036630648e-09
11.4264518313715 6.51430398760719e-09
11.4280331283313 6.37366266845523e-09
11.4296144252911 6.23599375129329e-09
11.4311957222508 6.10123584028792e-09
11.4327770192106 5.96932877660615e-09
11.4343583161704 5.84021361415776e-09
11.4359396131302 5.71383259580415e-09
11.43752091009 5.59012913001792e-09
11.4391022070497 5.46904776798504e-09
11.4406835040095 5.35053418114752e-09
11.4422648009693 5.23453513917383e-09
11.4438460979291 5.12099848834681e-09
11.4454273948889 5.00987313036557e-09
11.4470086918486 4.90110900155728e-09
11.4485899888084 4.79465705247837e-09
11.4501712857682 4.69046922791272e-09
11.451752582728 4.58849844725089e-09
11.4533338796878 4.48869858524325e-09
11.4549151766475 4.39102445312562e-09
11.4564964736073 4.29543178010468e-09
11.4580777705671 4.20187719519886e-09
11.4596590675269 4.11031820943029e-09
11.4612403644867 4.02071319835625e-09
11.4628216614464 3.93302138493844e-09
11.4644029584062 3.84720282274022e-09
11.465984255366 3.76321837945157e-09
11.4675655523258 3.68102972072478e-09
11.4691468492856 3.60059929432824e-09
11.4707281462453 3.52189031460336e-09
11.4723094432051 3.44486674721964e-09
11.4738907401649 3.36949329422873e-09
11.4754720371247 3.29573537940268e-09
11.4770533340845 3.2235591338599e-09
11.4786346310442 3.15293138196609e-09
11.480215928004 3.08381962751038e-09
11.4817972249638 3.01619204014801e-09
11.4833785219236 2.95001744210718e-09
11.4849598188834 2.88526529515171e-09
11.4865411158431 2.82190568779999e-09
11.4881224128029 2.75990932278954e-09
11.4897037097627 2.69924750478568e-09
11.4912850067225 2.63989212833085e-09
11.4928663036823 2.58181566602602e-09
11.494447600642 2.52499115694511e-09
11.4960288976018 2.46939219527237e-09
11.4976101945616 2.41499291916345e-09
11.4991914915214 2.36176799982251e-09
11.5007727884812 2.30969263079342e-09
11.5023540854409 2.25874251745861e-09
11.5039353824007 2.20889386674666e-09
11.5055166793605 2.16012337703583e-09
11.5070979763203 2.11240822826079e-09
11.5086792732801 2.06572607220923e-09
11.5102605702398 2.02005502300944e-09
11.5118418671996 1.97537364780619e-09
11.5134231641594 1.93166095761701e-09
11.5150044611192 1.88889639836941e-09
11.516585758079 1.84705984211394e-09
11.5181670550387 1.80613157840954e-09
11.5197483519985 1.76609230587895e-09
11.5213296489583 1.72692312392941e-09
11.5229109459181 1.68860552463776e-09
11.5244922428779 1.6511213847932e-09
11.5260735398376 1.61445295809939e-09
11.5276548367974 1.57858286752858e-09
11.5292361337572 1.54349409782782e-09
11.530817430717 1.50916998817154e-09
11.5323987276768 1.47559422496167e-09
11.5339800246365 1.44275083476783e-09
11.5355613215963 1.4106241774087e-09
11.5371426185561 1.37919893916953e-09
11.5387239155159 1.34846012615464e-09
11.5403052124757 1.31839305777075e-09
11.5418865094354 1.28898336034085e-09
11.5434678063952 1.26021696084338e-09
11.545049103355 1.23208008077642e-09
11.5466304003148 1.20455923014428e-09
11.5482116972746 1.1776412015627e-09
11.5497929942343 1.15131306448156e-09
11.5513742911941 1.12556215952278e-09
11.5529555881539 1.10037609293104e-09
11.5545368851137 1.0757427311347e-09
11.5561181820735 1.0516501954154e-09
11.5576994790332 1.02808685668406e-09
11.559280775993 1.00504133036091e-09
11.5608620729528 9.82502471358058e-10
11.5624433699126 9.60459369161866e-10
11.5640246668724 9.38901343014427e-10
11.5656059638321 9.17817937190602e-10
11.5671872607919 8.97198916370073e-10
11.5687685577517 8.77034261102464e-10
11.5703498547115 8.57314163362157e-10
11.5719311516713 8.38029022193592e-10
11.573512448631 8.19169439442998e-10
11.5750937455908 8.00726215576526e-10
11.5766750425506 7.82690345581764e-10
11.5782563395104 7.65053014952004e-10
11.5798376364702 7.47805595751239e-10
11.5814189334299 7.30939642758186e-10
11.5830002303897 7.1444688968849e-10
11.5845815273495 6.98319245491778e-10
11.5861628243093 6.82548790725163e-10
11.5877441212691 6.67127773998396e-10
11.5893254182288 6.52048608491272e-10
11.5909067151886 6.37303868541729e-10
11.5924880121484 6.2288628630229e-10
11.5940693091082 6.08788748464537e-10
11.595650606068 5.95004293049628e-10
11.5972319030277 5.81526106263841e-10
11.5988131999875 5.68347519417745e-10
11.6003944969473 5.55462005908042e-10
11.6019757939071 5.42863178260182e-10
11.6035570908669 5.30544785231213e-10
11.6051383878266 5.1850070897184e-10
11.6067196847864 5.06724962245189e-10
11.6083009817462 4.95211685702933e-10
11.609882278706 4.83955145216414e-10
11.6114635756658 4.72949729262227e-10
11.6130448726256 4.62189946360909e-10
11.6146261695853 4.51670422567678e-10
11.6162074665451 4.41385899014828e-10
11.6177887635049 4.31331229503453e-10
11.6193700604647 4.2150137814516e-10
11.6209513574245 4.11891417051238e-10
11.6225326543842 4.02496524069372e-10
11.624113951344 3.93311980566475e-10
11.6256952483038 3.84333169257155e-10
11.6272765452636 3.75555572076052e-10
11.6288578422234 3.66974768094303e-10
11.6304391391831 3.58586431478472e-10
11.6320204361429 3.50386329491076e-10
11.6336017331027 3.42370320532553e-10
11.6351830300625 3.34534352223058e-10
11.6367643270223 3.26874459523832e-10
11.638345623982 3.19386762897178e-10
11.6399269209418 3.12067466503874e-10
11.6415082179016 3.04912856438346e-10
11.6430895148614 2.97919298999545e-10
11.6446708118212 2.91083238997654e-10
11.6462521087809 2.84401198095796e-10
11.6478334057407 2.77869773185642e-10
11.6494147027005 2.71485634796771e-10
11.6509959996603 2.6524552553875e-10
11.6525772966201 2.59146258575334e-10
11.6541585935798 2.53184716130187e-10
11.6557398905396 2.47357848023751e-10
11.6573211874994 2.41662670239911e-10
11.6589024844592 2.36096263522648e-10
11.660483781419 2.30655772001657e-10
11.6620650783787 2.25338401846476e-10
11.6636463753385 2.20141419948447e-10
11.6652276722983 2.15062152629969e-10
11.6668089692581 2.10097984380676e-10
11.6683902662179 2.05246356619733e-10
11.6699715631776 2.00504766483945e-10
11.6715528601374 1.9587076564078e-10
11.6731341570972 1.91341959126626e-10
11.674715454057 1.86916004208552e-10
11.6762967510168 1.82590609270234e-10
11.6778780479765 1.78363532720978e-10
11.6794593449363 1.74232581927319e-10
11.6810406418961 1.70195612167151e-10
11.6826219388559 1.6625052560543e-10
11.6842032358157 1.62395270291443e-10
11.6857845327754 1.58627839176954e-10
11.6873658297352 1.54946269154799e-10
11.688947126695 1.51348640117734e-10
11.6905284236548 1.47833074036809e-10
11.6921097206146 1.44397734059185e-10
11.6936910175743 1.41040823624686e-10
11.6952723145341 1.37760585601076e-10
11.6968536114939 1.34555301437148e-10
11.6984349084537 1.31423290333951e-10
11.7000162054135 1.28362908433108e-10
11.7015975023732 1.25372548022388e-10
11.703178799333 1.22450636757768e-10
11.7047600962928 1.19595636902073e-10
11.7063413932526 1.16806044579473e-10
11.7079226902124 1.1408038904569e-10
11.7095039871721 1.11417231973611e-10
11.7110852841319 1.08815166753982e-10
11.7126665810917 1.06272817810739e-10
11.7142478780515 1.03788839930846e-10
11.7158291750113 1.01361917608303e-10
11.717410471971 9.89907644018988e-11
11.7189917689308 9.66741223066821e-11
11.7205730658906 9.44107611385591e-11
11.7221543628504 9.21994779320398e-11
11.7237356598102 9.00390963505962e-11
11.7253169567699 8.79284661096398e-11
11.7268982537297 8.58664624116028e-11
11.7284795506895 8.38519853930969e-11
11.7300608476493 8.18839595836523e-11
11.7316421446091 7.99613333761327e-11
11.7332234415688 7.80830785081921e-11
11.7348047385286 7.62481895548741e-11
11.7363860354884 7.44556834319744e-11
11.7379673324482 7.27045989099052e-11
11.739548629408 7.0993996137957e-11
11.7411299263677 6.93229561786312e-11
11.7427112233275 6.76905805519929e-11
11.7442925202873 6.6095990789581e-11
11.7458738172471 6.45383279979506e-11
11.7474551142069 6.30167524314717e-11
11.7490364111666 6.15304430742378e-11
11.7506177081264 6.00785972309314e-11
11.7521990050862 5.8660430126387e-11
11.753780302046 5.72751745137697e-11
11.7553615990058 5.59220802910488e-11
11.7569428959655 5.46004141257954e-11
11.7585241929253 5.33094590878787e-11
11.7601054898851 5.20485142901185e-11
11.7616867868449 5.08168945366114e-11
11.7632680838047 4.96139299786006e-11
11.7648493807644 4.84389657777142e-11
11.7664306777242 4.72913617764534e-11
11.768011974684 4.61704921757159e-11
11.7695932716438 4.50757452193059e-11
11.7711745686036 4.40065228851713e-11
11.7727558655633 4.29622405833337e-11
11.7743371625231 4.19423268602422e-11
11.7759184594829 4.09462231095757e-11
11.7774997564427 3.99733832892316e-11
11.7790810534025 3.90232736444e-11
11.7806623503622 3.80953724366541e-11
11.782243647322 3.71891696788362e-11
11.7838249442818 3.63041668757029e-11
11.7854062412416 3.54398767701431e-11
11.7869875382014 3.45958230949132e-11
11.7885688351612 3.37715403296984e-11
11.7901501321209 3.29665734634693e-11
11.7917314290807 3.21804777619406e-11
11.7933127260405 3.1412818540092e-11
11.7948940230003 3.06631709396304e-11
11.7964753199601 2.99311197112091e-11
11.7980566169198 2.92162590014596e-11
11.7996379138796 2.85181921445834e-11
11.8012192108394 2.78365314584667e-11
11.8028005077992 2.71708980452646e-11
11.804381804759 2.65209215962816e-11
11.8059631017187 2.58862402011035e-11
11.8075443986785 2.52665001608876e-11
11.8091256956383 2.46613558057094e-11
11.8107069925981 2.40704693158924e-11
11.8122882895579 2.34935105472189e-11
11.8138695865176 2.29301568599577e-11
11.8154508834774 2.2380092951633e-11
11.8170321804372 2.18430106934149e-11
11.818613477397 2.13186089700888e-11
11.8201947743568 2.08065935235534e-11
11.8217760713165 2.03066767996771e-11
11.8233573682763 1.98185777985651e-11
11.8249386652361 1.93420219280519e-11
11.8265199621959 1.88767408604326e-11
11.8281012591557 1.84224723923147e-11
11.8296825561154 1.79789603075391e-11
11.8312638530752 1.75459542431243e-11
11.832845150035 1.71232095581226e-11
11.8344264469948 1.67104872053754e-11
11.8360077439546 1.63075536060701e-11
11.8375890409143 1.59141805270604e-11
11.8391703378741 1.5530144960875e-11
11.8407516348339 1.51552290083728e-11
11.8423329317937 1.47892197639745e-11
11.8439142287535 1.44319092034046e-11
11.8454955257132 1.40830940739436e-11
11.847076822673 1.37425757870502e-11
11.8486581196328 1.34101603133845e-11
11.8502394165926 1.30856580801358e-11
11.8518207135524 1.27688838706028e-11
11.8534020105121 1.24596567260167e-11
11.8549833074719 1.21577998494994e-11
11.8565646044317 1.18631405121775e-11
11.8581459013915 1.15755099613387e-11
11.8597271983513 1.1294743330645e-11
11.861308495311 1.10206795523212e-11
11.8628897922708 1.07531612712893e-11
11.8644710892306 1.0492034761197e-11
11.8660523861904 1.02371498423251e-11
11.8676336831502 9.98835980129173e-12
11.8692149801099 9.74552131256124e-12
11.8707962770697 9.50849436167236e-12
11.8723775740295 9.27714217018761e-12
11.8739588709893 9.05133112230356e-12
11.8755401679491 8.83093069308935e-12
11.8771214649088 8.6158133783246e-12
11.8787027618686 8.40585462589899e-12
11.8802840588284 8.20093276873666e-12
11.8818653557882 8.00092895921189e-12
11.883446652748 7.80572710502923e-12
11.8850279497077 7.61521380653523e-12
11.8866092466675 7.42927829542002e-12
11.8881905436273 7.2478123747953e-12
11.8897718405871 7.07071036060366e-12
11.8913531375469 6.8978690243402e-12
11.8929344345066 6.72918753705104e-12
11.8945157314664 6.56456741458718e-12
11.8960970284262 6.40391246407943e-12
11.897678325386 6.24712873161099e-12
11.8992596223458 6.09412445106556e-12
11.9008409193055 5.94480999411775e-12
11.9024222162653 5.79909782134476e-12
11.9040035132251 5.65690243443366e-12
11.9055848101849 5.51814032946011e-12
11.9071661071447 5.38272995122077e-12
11.9087474041044 5.25059164858288e-12
11.9103287010642 5.12164763084332e-12
11.911909998024 4.99582192506435e-12
11.9134912949838 4.87304033437303e-12
11.9150725919436 4.75323039719247e-12
11.9166538889033 4.63632134739872e-12
11.9182351858631 4.52224407536496e-12
11.9198164828229 4.41093108989394e-12
11.9213977797827 4.30231648099982e-12
11.9229790767425 4.19633588353396e-12
11.9245603737022 4.0929264416291e-12
11.926141670662 3.99202677394866e-12
11.9277229676218 3.89357693971608e-12
11.9293042645816 3.79751840551761e-12
11.9308855615414 3.70379401285243e-12
11.9324668585011 3.61234794641354e-12
11.9340481554609 3.52312570309333e-12
11.9356294524207 3.43607406168462e-12
11.9372107493805 3.35114105327008e-12
11.9387920463403 3.26827593228444e-12
11.9403733433 3.18742914822901e-12
11.9419546402598 3.10855231803022e-12
11.9435359372196 3.03159819902401e-12
11.9451172341794 2.95652066255602e-12
11.9466985311392 2.88327466817688e-12
11.9482798280989 2.81181623842895e-12
11.9498611250587 2.74210243420093e-12
11.9514424220185 2.67409133064873e-12
11.9530237189783 2.60774199365894e-12
11.9546050159381 2.54301445685163e-12
11.9561863128978 2.47986969910569e-12
11.9577676098576 2.41826962259663e-12
11.9593489068174 2.35817703133293e-12
11.9609302037772 2.29955561018642e-12
11.962511500737 2.24236990439718e-12
11.9640927976967 2.18658529954725e-12
11.9656740946565 2.13216800199361e-12
11.9672553916163 2.07908501974536e-12
11.9688366885761 2.02730414378083e-12
11.9704179855359 1.97679392978953e-12
11.9719992824957 1.92752368033407e-12
11.9735805794554 1.87946342741948e-12
11.9751618764152 1.83258391546113e-12
11.976743173375 1.78685658464449e-12
11.9783244703348 1.74225355466447e-12
11.9799057672946 1.69874760884012e-12
11.9814870642543 1.65631217859116e-12
11.9830683612141 1.61492132827294e-12
11.9846496581739 1.57454974035907e-12
11.9862309551337 1.53517270096384e-12
11.9878122520935 1.49676608569906e-12
11.9893935490532 1.45930634585453e-12
11.990974846013 1.42277049489756e-12
11.9925561429728 1.3871360952828e-12
11.9941374399326 1.35238124556608e-12
11.9957187368924 1.31848456781539e-12
11.9973000338521 1.28542519531133e-12
11.9988813308119 1.25318276053253e-12
12.0004626277717 1.22173738341701e-12
12.0020439247315 1.19106965989465e-12
12.0036252216913 1.16116065068611e-12
12.005206518651 1.13199187035822e-12
12.0067878156108 1.10354527663442e-12
12.0083691125706 1.07580325995071e-12
12.0099504095304 1.04874863325505e-12
12.0115317064902 1.02236462204152e-12
12.0131130034499 9.96634854615109e-13
12.0146943004097 9.7154335258396e-13
12.0162755973695 9.47074521569646e-13
12.0178568943293 9.23213142135047e-13
12.0194381912891 8.99944360920213e-13
12.0210194882488 8.77253681987097e-13
12.0226007852086 8.55126958362416e-13
12.0241820821684 8.33550383778844e-13
12.0257633791282 8.12510484607273e-13
12.027344676088 7.91994111977458e-13
12.0289259730477 7.71988434080774e-13
12.0305072700075 7.5248092865369e-13
12.0320885669673 7.33459375634848e-13
12.0336698639271 7.14911849994175e-13
12.0352511608869 6.96826714728636e-13
12.0368324578466 6.79192614021474e-13
12.0384137548064 6.6199846656135e-13
12.0399950517662 6.45233459016645e-13
12.041576348726 6.28887039662977e-13
12.0431576456858 6.12948912158915e-13
12.0447389426455 5.97409029467809e-13
12.0463202396053 5.82257587920908e-13
12.0479015365651 5.67485021420444e-13
12.0494828335249 5.53081995777175e-13
12.0510641304847 5.39039403181625e-13
12.0526454274444 5.25348356803929e-13
12.0542267244042 5.12000185520744e-13
12.055808021364 4.9898642876577e-13
12.0573893183238 4.86298831500879e-13
12.0589706152836 4.73929339305147e-13
12.0605519122433 4.6187009357963e-13
12.0621332092031 4.5011342686426e-13
12.0637145061629 4.3865185826522e-13
12.0652958031227 4.27478088989395e-13
12.0668771000825 4.16584997984102e-13
12.0684583970422 4.05965637679518e-13
12.070039694002 3.95613229830881e-13
12.0716209909618 3.8552116145947e-13
12.0732022879216 3.75682980887863e-13
12.0747835848814 3.66092393870036e-13
12.0763648818411 3.56743259812018e-13
12.0779461788009 3.47629588081565e-13
12.0795274757607 3.38745534405514e-13
12.0811087727205 3.30085397351627e-13
12.0826900696803 3.21643614893879e-13
12.08427136664 3.13414761058912e-13
12.0858526635998 3.05393542651629e-13
12.0874339605596 2.9757479605832e-13
12.0890152575194 2.89953484125481e-13
12.0905965544792 2.82524693112427e-13
12.0921778514389 2.75283629716282e-13
12.0937591483987 2.68225618167205e-13
12.0953404453585 2.61346097392612e-13
12.0969217423183 2.54640618248906e-13
12.0985030392781 2.48104840818205e-13
12.1000843362378 2.41734531770106e-13
12.1016656331976 2.35525561785376e-13
12.1032469301574 2.29473903041324e-13
12.1048282271172 2.23575626756666e-13
12.106409524077 2.17826900794991e-13
12.1079908210367 2.12223987325094e-13
12.1095721179965 2.0676324053694e-13
12.1111534149563 2.01441104412229e-13
12.1127347119161 1.96254110547896e-13
12.1143160088759 1.91198876031585e-13
12.1158973058356 1.86272101367554e-13
12.1174786027954 1.81470568452506e-13
12.1190598997552 1.76791138599209e-13
12.120641196715 1.72230750607624e-13
12.1222224936748 1.67786418881965e-13
12.1238037906345 1.63455231592899e-13
12.1253850875943 1.5923434888343e-13
12.1269663845541 1.55121001117956e-13
12.1285476815139 1.51112487173054e-13
12.1301289784737 1.47206172769179e-13
12.1317102754334 1.43399488842395e-13
12.1332915723932 1.39689929955098e-13
12.134872869353 1.36075052744721e-13
12.1364541663128 1.32552474409779e-13
12.1380354632726 1.29119871232218e-13
12.1396167602323 1.25774977134976e-13
12.1411980571921 1.22515582274616e-13
12.1427793541519 1.19339531667353e-13
12.1443606511117 1.16244723848345e-13
12.1459419480715 1.13229109563065e-13
12.1475232450312 1.10290690490271e-13
12.149104541991 1.07427517995622e-13
12.1506858389508 1.0463769191525e-13
12.1522671359106 1.0191935936884e-13
12.1538484328704 9.92707136009623e-14
12.1554297298301 9.66899928506793e-14
12.1570110267899 9.41754792481274e-14
12.1585923237497 9.17254977379304e-14
12.1601736207095 8.93384150284617e-14
12.1617549176693 8.70126385664781e-14
12.163336214629 8.47466155366069e-14
12.1649175115888 8.25388318849202e-14
12.1664988085486 8.03878113661465e-14
12.1680801055084 7.82921146139434e-14
12.1696614024682 7.62503382336339e-14
12.1712426994279 7.42611139169213e-14
12.1728239963877 7.2323107577995e-14
12.1744052933475 7.04350185106741e-14
12.1759865903073 6.85955785658058e-14
12.1775678872671 6.68035513488041e-14
12.1791491842269 6.50577314364857e-14
12.1807304811866 6.3356943613054e-14
12.1823117781464 6.1700042124443e-14
12.1838930751062 6.00859099510034e-14
12.185474372066 5.8513458097676e-14
12.1870556690258 5.69816249014695e-14
12.1886369659855 5.54893753558507e-14
12.1902182629453 5.40357004514671e-14
12.1917995599051 5.26196165329606e-14
12.1933808568649 5.12401646714798e-14
12.1949621538247 4.98964100523775e-14
12.1965434507844 4.85874413779344e-14
12.1981247477442 4.73123702845782e-14
12.199706044704 4.60703307743476e-14
12.2012873416638 4.48604786602092e-14
12.2028686386236 4.3681991024915e-14
12.2044499355833 4.25340656930801e-14
12.2060312325431 4.14159207161839e-14
12.2076125295029 4.03267938700821e-14
12.2091938264627 3.92659421649064e-14
12.2107751234225 3.82326413668526e-14
12.2123564203822 3.72261855317474e-14
12.213937717342 3.62458865500037e-14
12.2155190143018 3.52910737027048e-14
12.2171003112616 3.43610932285863e-14
12.2186816082214 3.34553079016171e-14
12.2202629051811 3.25730966189909e-14
12.2218442021409 3.1713853999109e-14
12.2234254991007 3.0876989989577e-14
12.2250067960605 3.00619294846902e-14
12.2265880930203 2.92681119524187e-14
12.22816938998 2.84949910704986e-14
12.2297506869398 2.77420343714668e-14
12.2313319838996 2.70087228964775e-14
12.2329132808594 2.62945508575861e-14
12.2344945778192 2.55990253083552e-14
12.2360758747789 2.49216658225839e-14
12.2376571717387 2.42620041809507e-14
12.2392384686985 2.36195840653598e-14
12.2408197656583 2.29939607608419e-14
12.2424010626181 2.23847008648093e-14
12.2439823595778 2.17913820034585e-14
12.2455636565376 2.12135925552028e-14
12.2471449534974 2.06509313809225e-14
12.2487262504572 2.01030075608786e-14
12.250307547417 1.95694401381217e-14
12.2518888443767 1.90498578682624e-14
12.2534701413365 1.85438989754235e-14
12.2550514382963 1.80512109142087e-14
12.2566327352561 1.75714501376034e-14
12.2582140322159 1.71042818706037e-14
12.2597953291756 1.66493798894414e-14
12.2613766261354 1.62064263063009e-14
12.2629579230952 1.57751113593661e-14
12.264539220055 1.53551332080762e-14
12.2661205170148 1.49461977334631e-14
12.2677018139745 1.45480183434386e-14
12.2692831109343 1.41603157829275e-14
12.2708644078941 1.3782817948713e-14
12.2724457048539 1.34152597088912e-14
12.2740270018137 1.30573827267957e-14
12.2756082987734 1.27089352893244e-14
12.2771895957332 1.23696721395316e-14
12.278770892693 1.2039354313382e-14
12.2803521896528 1.17177489805732e-14
12.2819334866126 1.1404629289324e-14
12.2835147835723 1.10997742150473e-14
12.2850960805321 1.08029684127635e-14
12.2866773774919 1.05140020732246e-14
12.2882586744517 1.02326707826196e-14
12.2898399714115 9.95877538578066e-15
12.2914212683712 9.69212185280207e-15
12.293002565331 9.4325211490089e-15
12.2945838622908 9.17978910815119e-15
12.2961651592506 8.93374630879007e-15
12.2977464562104 8.69421795376948e-15
12.2993277531701 8.46103375269729e-15
12.3009090501299 8.2340278073796e-15
12.3024903470897 8.01303850011962e-15
12.3040716440495 7.79790838481007e-15
12.3056529410093 7.58848408077089e-15
12.307234237969 7.38461616923072e-15
12.3088155349288 7.18615909241825e-15
12.3103968318886 6.99297105518081e-15
12.3119781288484 6.80491392907407e-15
12.3135594258082 6.62185315886164e-15
12.3151407227679 6.44365767136133e-15
12.3167220197277 6.27019978658555e-15
12.3183033166875 6.10135513111701e-15
12.3198846136473 5.93700255366015e-15
12.3214659106071 5.77702404271974e-15
12.3230472075668 5.62130464635206e-15
12.3246285045266 5.46973239393884e-15
12.3262098014864 5.32219821992769e-15
12.3277910984462 5.17859588950236e-15
12.329372395406 5.0388219261184e-15
12.3309536923657 4.90277554087429e-15
12.3325349893255 4.77035856366132e-15
12.3341162862853 4.64147537605123e-15
12.3356975832451 4.51603284588282e-15
12.3372788802049 4.39394026349546e-15
12.3388601771646 4.27510927958211e-15
12.3404414741244 4.15945384460561e-15
12.3420227710842 4.04689014975151e-15
12.343604068044 3.93733656937789e-15
12.3451853650038 3.83071360491699e-15
12.3467666619635 3.7269438302005e-15
12.3483479589233 3.62595183816963e-15
12.3499292558831 3.52766418893626e-15
12.3515105528429 3.43200935916018e-15
12.3530918498027 3.33891769271094e-15
12.3546731467624 3.24832135258258e-15
12.3562544437222 3.16015427402594e-15
12.357835740682 3.07435211887621e-15
12.3594170376418 2.99085223103676e-15
12.3609983346016 2.90959359309661e-15
12.3625796315614 2.83051678404796e-15
12.3641609285211 2.75356393808431e-15
12.3657422254809 2.67867870444235e-15
12.3673235224407 2.60580620826704e-15
12.3689048194005 2.53489301247707e-15
12.3704861163603 2.46588708059505e-15
12.37206741332 2.39873774053167e-15
12.3736487102798 2.33339564928775e-15
12.3752300072396 2.26981275856223e-15
12.3768113041994 2.20794228123144e-15
12.3783926011592 2.14773865868936e-15
12.3799738981189 2.08915752901804e-15
12.3815551950787 2.03215569597319e-15
12.3831364920385 1.97669109876239e-15
12.3847177889983 1.9227227825947e-15
12.3862990859581 1.87021086998317e-15
12.3878803829178 1.81911653278469e-15
12.3894616798776 1.76940196495099e-15
12.3910429768374 1.72103035598034e-15
12.3926242737972 1.67396586504974e-15
12.394205570757 1.62817359580636e-15
12.3957868677167 1.58361957180873e-15
12.3973681646765 1.54027071259691e-15
12.3989494616363 1.4980948103751e-15
12.4005307585961 1.45706050729367e-15
12.4021120555559 1.41713727331527e-15
12.4036933525156 1.37829538464826e-15
12.4052746494754 1.34050590273346e-15
12.4068559464352 1.30374065377351e-15
12.408437243395 1.2679722087859e-15
12.4100185403548 1.23317386417163e-15
12.4115998373145 1.19931962278089e-15
12.4131811342743 1.16638417546941e-15
12.4147624312341 1.1343428831273e-15
12.4163437281939 1.1031717591714e-15
12.4179250251537 1.07284745249075e-15
12.4195063221134 1.04334723082791e-15
12.4210876190732 1.01464896459274e-15
12.422668916033 9.86731111091869e-16
12.4242502129928 9.5957269916534e-16
12.4258315099526 9.33153314220321e-16
12.4274128069123 9.07453083650661e-16
12.4289941038721 8.82452662634996e-16
12.4305754008319 8.58133220299134e-16
12.4321566977917 8.34476426239467e-16
12.4337379947515 8.11464437392403e-16
12.4353192917112 7.8907988524502e-16
12.436900588671 7.67305863376456e-16
12.4384818856308 7.46125915321831e-16
12.4400631825906 7.25524022750847e-16
12.4416444795504 7.05484593952656e-16
12.4432257765101 6.85992452619193e-16
12.4448070734699 6.67032826919959e-16
12.4463883704297 6.48591338858981e-16
12.4479696673895 6.30653993910135e-16
12.4495509643493 6.13207170919443e-16
12.451132261309 5.9623761227123e-16
12.4527135582688 5.79732414308979e-16
12.4542948552286 5.63679018005676e-16
12.4558761521884 5.48065199876586e-16
12.4574574491482 5.32879063128056e-16
12.4590387461079 5.18109029037901e-16
12.4606200430677 5.03743828558497e-16
12.4622013400275 4.89772494140258e-16
12.4637826369873 4.7618435176674e-16
12.4653639339471 4.62969013198356e-16
12.4669452309068 4.50116368417795e-16
12.4685265278666 4.37616578272656e-16
12.4701078248264 4.25460067310131e-16
12.4716891217862 4.13637516798716e-16
12.473270418746 4.02139857931845e-16
12.4748517157057 3.90958265209567e-16
12.4764330126655 3.80084149992925e-16
12.4780143096253 3.69509154226497e-16
12.4795956065851 3.59225144326201e-16
12.4811769035449 3.49224205225247e-16
12.4827582005046 3.3949863457799e-16
12.4843394974644 3.30040937113659e-16
12.4859207944242 3.20843819139171e-16
12.487502091384 3.11900183185639e-16
12.4890833883438 3.03203122794954e-16
12.4906646853035 2.94745917443461e-16
12.4922459822633 2.8652202759836e-16
12.4938272792231 2.78525089904375e-16
12.4954085761829 2.70748912496186e-16
12.4969898731427 2.63187470434264e-16
12.4985711701024 2.55834901260771e-16
12.5001524670622 2.48685500671733e-16
12.501733764022 2.41733718303532e-16
12.5033150609818 2.34974153629715e-16
12.5048963579416 2.28401551966252e-16
12.5064776549013 2.22010800581472e-16
12.5080589518611 2.1579692490857e-16
12.5096402488209 2.09755084858166e-16
12.5112215457807 2.03880571227465e-16
12.5128028427405 1.98168802204338e-16
12.5143841397002 1.92615319963766e-16
12.51596543666 1.87215787353722e-16
12.5175467336198 1.81965984668662e-16
12.5191280305796 1.76861806508122e-16
12.5207093275394 1.71899258718306e-16
12.5222906244991 1.6707445541447e-16
12.5238719214589 1.62383616081894e-16
12.5254532184187 1.57823062753547e-16
12.5270345153785 1.53389217262471e-16
12.5286158123383 1.49078598566611e-16
12.530197109298 1.44887820144667e-16
12.5317784062578 1.40813587460797e-16
12.5333597032176 1.3685269549644e-16
12.5349410001774 1.33002026347501e-16
12.5365222971372 1.29258546885198e-16
12.5381035940969 1.2561930647918e-16
12.5396848910567 1.22081434780566e-16
12.5412661880165 1.18642139564206e-16
12.5428474849763 1.15298704627993e-16
12.5444287819361 1.1204848774801e-16
12.5460100788959 1.0888891868791e-16
12.5475913758556 1.05817497261401e-16
12.5491726728154 1.02831791445912e-16
12.5507539697752 9.99294355466395e-17
12.552335266735 9.71081284093828e-17
12.5539165636948 9.43656316808051e-17
12.5554978606545 9.16997681152014e-17
12.5570791576143 8.91084199261637e-17
12.5586604545741 8.65895271822569e-17
12.5602417515339 8.41410862454374e-17
12.5618230484937 8.1761148250997e-17
12.5634043454534 7.94478176281636e-17
12.5649856424132 7.71992506600909e-17
12.566566939373 7.50136540822984e-17
12.5681482363328 7.28892837184852e-17
12.5697295332926 7.08244431528186e-17
12.5713108302523 6.88174824376301e-17
12.5728921272121 6.68667968357339e-17
12.5744734241719 6.49708255962715e-17
12.5760547211317 6.31280507633058e-17
12.5776360180915 6.13369960163474e-17
12.5792173150512 5.95962255418439e-17
12.580798612011 5.79043429348993e-17
12.5823799089708 5.62599901304221e-17
12.5839612059306 5.46618463628586e-17
12.5855425028904 5.31086271538494e-17
12.5871237998501 5.15990833269967e-17
12.5887050968099 5.01320000490686e-17
12.5902863937697 4.87061958969162e-17
12.5918676907295 4.73205219494295e-17
12.5934489876893 4.59738609038703e-17
12.595030284649 4.46651262159057e-17
12.5966115816088 4.33932612628422e-17
12.5981928785686 4.21572385292104e-17
12.5997741755284 4.09560588143565e-17
12.6013554724882 3.97887504612898e-17
12.6029367694479 3.8654368606259e-17
12.6045180664077 3.75519944485766e-17
12.6060993633675 3.64807345400666e-17
12.6076806603273 3.54397200936728e-17
12.6092619572871 3.44281063106211e-17
12.6108432542468 3.34450717258403e-17
12.6124245512066 3.24898175709106e-17
12.6140058481664 3.15615671542467e-17
12.6155871451262 3.06595652580123e-17
12.617168442086 2.97830775512826e-17
12.6187497390457 2.89313900190616e-17
12.6203310360055 2.81038084067239e-17
12.6219123329653 2.72996576794513e-17
12.6234936299251 2.65182814962974e-17
12.6250749268849 2.57590416984658e-17
12.6266562238446 2.50213178114097e-17
12.6282375208044 2.43045065604279e-17
12.6298188177642 2.36080213993412e-17
12.631400114724 2.29312920519703e-17
12.6329814116838 2.22737640659815e-17
12.6345627086435 2.16348983788617e-17
12.6361440056033 2.10141708956341e-17
12.6377253025631 2.04110720780205e-17
12.6393065995229 1.982510654477e-17
12.6408878964827 1.92557926827956e-17
12.6424691934424 1.87026622688848e-17
12.6440504904022 1.81652601016843e-17
12.645631787362 1.76431436436744e-17
12.6472130843218 1.71358826728491e-17
12.6487943812816 1.66430589439025e-17
12.6503756782413 1.61642658585926e-17
12.6519569752011 1.56991081450877e-17
12.6535382721609 1.52472015460277e-17
12.6551195691207 1.48081725150747e-17
12.6567008660805 1.43816579217404e-17
12.6582821630402 1.39673047642117e-17
12.65986346 1.35647698900662e-17
12.6614447569598 1.3173719724524e-17
12.6630260539196 1.27938300061647e-17
12.6646073508794 1.24247855298258e-17
12.6661886478391 1.20662798965157e-17
12.6677699447989 1.17180152701638e-17
12.6693512417587 1.13797021409908e-17
12.6709325387185 1.10510590953636e-17
12.6725138356783 1.07318125919287e-17
12.674095132638 1.04216967438517e-17
12.6756764295978 1.01204531070276e-17
12.6772577265576 9.82783047406926e-18
12.6788390235174 9.54358467394724e-18
12.6804203204772 9.26747837708695e-18
12.6820016174369 8.99928090582684e-18
12.6835829143967 8.73876805006107e-18
12.6851642113565 8.48572188791055e-18
12.6867455083163 8.23993061134709e-18
12.6883268052761 8.00118835655762e-18
12.6899081022358 7.76929503899148e-18
12.6914893991956 7.54405619290656e-18
12.6930706961554 7.32528281534756e-18
12.6946519931152 7.11279121437155e-18
12.696233290075 6.90640286147586e-18
12.6978145870347 6.70594424805573e-18
12.6993958839945 6.51124674581539e-18
12.7009771809543 6.32214647101582e-18
12.7025584779141 6.13848415245283e-18
12.7041397748739 5.96010500306669e-18
12.7057210718336 5.78685859508977e-18
12.7073023687934 5.61859873862185e-18
12.7088836657532 5.45518336355636e-18
12.710464962713 5.29647440474961e-18
12.7120462596728 5.14233769037137e-18
12.7136275566325 4.99264283330771e-18
12.7152088535923 4.84726312558082e-18
12.7167901505521 4.70607543566761e-18
12.7183714475119 4.56896010865659e-18
12.7199527444717 4.4358008691547e-18
12.7215340414315 4.3064847268844e-18
12.7231153383912 4.18090188488128e-18
12.724696635351 4.05894565022278e-18
12.7262779323108 3.94051234723707e-18
12.7278592292706 3.82550123310413e-18
12.7294405262303 3.7138144157848e-18
12.7310218231901 3.60535677423361e-18
12.7326031201499 3.50003588080976e-18
12.7341844171097 3.39776192583752e-18
12.7357657140695 3.29844764425961e-18
12.7373470110293 3.20200824431841e-18
12.738928307989 3.10836133821379e-18
12.7405096049488 3.01742687468807e-18
12.7420909019086 2.92912707347082e-18
12.7436721988684 2.84338636155215e-18
12.7452534958282 2.76013131121919e-18
12.7468347927879 2.67929057981e-18
12.7484160897477 2.60079485114807e-18
12.7499973867075 2.52457677859437e-18
12.7515786836673 2.45057092969104e-18
12.7531599806271 2.37871373233363e-18
12.7547412775868 2.30894342244937e-18
12.7563225745466 2.24119999312456e-18
12.7579038715064 2.17542514514926e-18
12.7594851684662 2.11156223893879e-18
12.761066465426 2.04955624779369e-18
12.7626477623857 1.98935371245949e-18
12.7642290593455 1.93090269695551e-18
12.7658103563053 1.87415274563337e-18
12.7673916532651 1.81905484143052e-18
12.7689729502249 1.76556136529087e-18
12.7705542471846 1.71362605671725e-18
12.7721355441444 1.66320397542206e-18
12.7737168411042 1.61425146405019e-18
12.775298138064 1.56672611194426e-18
12.7768794350238 1.52058671991991e-18
12.7784607319835 1.47579326602393e-18
12.7800420289433 1.43230687225558e-18
12.7816233259031 1.39008977221064e-18
12.7832046228629 1.34910527963647e-18
12.7847859198227 1.30931775786297e-18
12.7863672167824 1.27069259009278e-18
12.7879485137422 1.23319615051881e-18
12.789529810702 1.19679577625577e-18
12.7911111076618 1.16145974005307e-18
12.7926924046216 1.127157223776e-18
12.7942737015813 1.09385829262979e-18
12.7958549985411 1.06153387010421e-18
12.7974362955009 1.03015571362403e-18
12.7990175924607 9.99696390881634e-19
12.8005988894205 9.70129256832966e-19
12.8021801863802 9.41428431341074e-19
12.80376148334 9.13568777446418e-19
12.8053427802998 8.86525880248804e-19
12.8069240772596 8.602760263822e-19
12.8085053742194 8.34796184066679e-19
12.8100866711791 8.10063983721941e-19
12.8116679681389 7.8605769912563e-19
12.8132492650987 7.62756229102135e-19
12.8148305620585 7.40139079727977e-19
12.8164118590183 7.18186347036529e-19
12.817993155978 6.96878700211219e-19
12.8195744529378 6.76197365251793e-19
12.8211557498976 6.56124109101987e-19
12.8227370468574 6.36641224223713e-19
12.8243183438172 6.17731513606681e-19
12.8258996407769 5.99378276201179e-19
12.8274809377367 5.8156529276261e-19
12.8290622346965 5.64276812094322e-19
12.8306435316563 5.47497537680214e-19
12.8322248286161 5.31212614694992e-19
12.8338061255758 5.15407617380717e-19
12.8353874225356 5.00068536781211e-19
12.8369687194954 4.85181768822746e-19
12.8385500164552 4.70734102732066e-19
12.840131313415 4.56712709782655e-19
12.8417126103747 4.43105132358669e-19
12.8432939073345 4.29899273329835e-19
12.8448752042943 4.17083385725924e-19
12.8464565012541 4.04646062705038e-19
12.8480377982139 3.92576227805413e-19
12.8496190951736 3.80863125474143e-19
12.8512003921334 3.69496311864456e-19
12.8527816890932 3.58465645893806e-19
12.854362986053 3.47761280556158e-19
12.8559442830128 3.37373654480896e-19
12.8575255799725 3.27293483731138e-19
12.8591068769323 3.17511753835086e-19
12.8606881738921 3.08019712044612e-19
12.8622694708519 2.98808859812945e-19
12.8638507678117 2.89870945486548e-19
12.8654320647714 2.81197957205438e-19
12.8670133617312 2.72782116004684e-19
12.868594658691 2.64615869113038e-19
12.8701759556508 2.56691883441701e-19
12.8717572526106 2.49003039259115e-19
12.8733385495703 2.41542424045877e-19
12.8749198465301 2.34303326524131e-19
12.8765011434899 2.27279230858401e-19
12.8780824404497 2.20463811020562e-19
12.8796637374095 2.13850925316736e-19
12.8812450343692 2.07434611068942e-19
12.882826331329 2.01209079450417e-19
12.8844076282888 1.95168710466596e-19
12.8859889252486 1.89308048080669e-19
12.8875702222084 1.83621795478056e-19
12.8891515191681 1.78104810465954e-19
12.8907328161279 1.72752101005088e-19
12.8923141130877 1.67558820868379e-19
12.8938954100475 1.62520265424626e-19
12.8954767070073 1.57631867542578e-19
12.897058003967 1.52889193611821e-19
12.8986393009268 1.48287939678409e-19
12.9002205978866 1.43823927690746e-19
12.9018018948464 1.39493101852778e-19
12.9033831918062 1.35291525082452e-19
12.9049644887659 1.31215375571074e-19
12.9065457857257 1.27260943441631e-19
12.9081270826855 1.23424627503028e-19
12.9097083796453 1.19702932097303e-19
12.9112896766051 1.16092464037521e-19
12.9128709735648 1.12589929633575e-19
12.9144522705246 1.09192131803396e-19
12.9160335674844 1.0589596726711e-19
12.9176148644442 1.02698423822083e-19
12.919196161404 9.95965776959953e-20
12.9207774583637 9.65875909764244e-20
12.9223587553235 9.36687091140011e-20
12.9239400522833 9.08372584977471e-20
12.9255213492431 8.80906441000537e-20
12.9271026462029 8.54263471895486e-20
12.9286839431627 8.28419231098138e-20
12.9302652401224 8.03349991221381e-20
12.9318465370822 7.79032723104733e-20
12.933427834042 7.5544507546739e-20
12.9350091310018 7.32565355149949e-20
12.9365904279616 7.10372507923066e-20
12.9381717249213 6.88846099853818e-20
12.9397530218811 6.67966299206817e-20
12.9413343188409 6.47713858870311e-20
12.9429156158007 6.28070099288269e-20
12.9444969127605 6.09016891887792e-20
12.9460782097202 5.90536642983171e-20
12.94765950668 5.72612278147148e-20
12.9492408036398 5.55227227033971e-20
12.9508221005996 5.38365408640621e-20
12.9524033975594 5.2201121699633e-20
12.9539846945191 5.06149507264557e-20
12.9555659914789 4.90765582249198e-20
12.9571472884387 4.75845179290598e-20
12.9587285853985 4.61374457541367e-20
12.9603098823583 4.47339985611873e-20
12.961891179318 4.33728729573274e-20
12.9634724762778 4.20528041308844e-20
12.9650537732376 4.07725647202766e-20
12.9666350701974 3.95309637158573e-20
12.9682163671572 3.83268453934567e-20
12.9697976641169 3.71590882790715e-20
12.9713789610767 3.60266041435045e-20
12.9729602580365 3.49283370262966e-20
12.9745415549963 3.38632622879993e-20
12.9761228519561 3.28303856900154e-20
12.9777041489158 3.18287425012119e-20
12.9792854458756 3.08573966305194e-20
12.9808667428354 2.99154397847655e-20
12.9824480397952 2.90019906510547e-20
12.984029336755 2.811619410294e-20
12.9856106337147 2.72572204297339e-20
12.9871919306745 2.64242645882827e-20
12.9887732276343 2.56165454764899e-20
12.9903545245941 2.48333052281547e-20
12.9919358215539 2.40738085282197e-20
12.9935171185136 2.33373419481485e-20
12.9950984154734 2.26232133005703e-20
12.9966797124332 2.19307510128619e-20
12.998261009393 2.12593035189708e-20
12.9998423063528 2.06082386690264e-20
13.0014236033125 1.99769431561974e-20
13.0030049002723 1.93648219602945e-20
13.0045861972321 1.87712978076686e-20
13.0061674941919 1.81958106468745e-20
13.0077487911517 1.76378171397017e-20
13.0093300881114 1.70967901670683e-20
13.0109113850712 1.65722183494128e-20
13.012492682031 1.60636055811356e-20
13.0140739789908 1.55704705786103e-20
13.0156552759506 1.50923464415508e-20
13.0172365729103 1.46287802271378e-20
13.0188178698701 1.41793325366693e-20
13.0203991668299 1.37435771143514e-20
13.0219804637897 1.33211004578168e-20
13.0235617607495 1.29115014401157e-20
13.0251430577092 1.25143909427846e-20
13.026724354669 1.2129391499679e-20
13.0283056516288 1.17561369512877e-20
13.0298869485886 1.13942721091955e-20
13.0314682455484 1.10434524303994e-20
13.0330495425081 1.07033437012267e-20
13.0346308394679 1.03736217305044e-20
13.0362121364277 1.00539720518049e-20
13.0377934333875 9.74408963441297e-21
13.0393747303473 9.44367860282499e-21
13.040956027307 9.15245196449291e-21
13.0425373242668 8.87013134559505e-21
13.0441186212266 8.59644673459761e-21
13.0456999181864 8.33113623335516e-21
13.0472812151462 8.07394581556107e-21
13.0488625121059 7.82462909231536e-21
13.0504438090657 7.58294708462889e-21
13.0520251060255 7.34866800259874e-21
13.0536064029853 7.12156703113405e-21
13.0551876999451 6.90142612201147e-21
13.0567689969048 6.68803379203297e-21
13.0583502938646 6.48118492719495e-21
13.0599315908244 6.2806805926148e-21
13.0615128877842 6.08632784807419e-21
13.063094184744 5.89793956903933e-21
13.0646754817037 5.71533427294636e-21
13.0662567786635 5.53833595065396e-21
13.0678380756233 5.36677390286083e-21
13.0694193725831 5.20048258137808e-21
13.0710006695429 5.03930143509788e-21
13.0725819665026 4.88307476052949e-21
13.0741632634624 4.73165155675782e-21
13.0757445604222 4.58488538470218e-21
13.077325857382 4.44263423055102e-21
13.0789071543418 4.30476037324424e-21
13.0804884513015 4.17113025588482e-21
13.0820697482613 4.0416143609692e-21
13.0836510452211 3.91608708932199e-21
13.0852323421809 3.79442664262142e-21
13.0868136391407 3.67651490941498e-21
13.0883949361004 3.56223735452572e-21
13.0899762330602 3.4514829117374e-21
13.09155753002 3.34414387967659e-21
13.0931388269798 3.2401158207897e-21
13.0947201239396 3.13929746331724e-21
13.0963014208993 3.0415906061999e-21
13.0978827178591 2.94690002679805e-21
13.0994640148189 2.85513339136928e-21
13.1010453117787 2.76620116820918e-21
13.1026266087385 2.68001654337708e-21
13.1042079056982 2.59649533893619e-21
13.105789202658 2.51555593362987e-21
13.1073704996178 2.43711918592169e-21
13.1089517965776 2.3611083593296e-21
13.1105330935374 2.2874490499933e-21
13.1121143904972 2.21606911639348e-21
13.1136956874569 2.14689861118147e-21
13.1152769844167 2.07986971503094e-21
13.1168582813765 2.01491667247487e-21
13.1184395783363 1.95197572965661e-21
13.1200208752961 1.89098507393804e-21
13.1216021722558 1.83188477532002e-21
13.1231834692156 1.77461672960625e-21
13.1247647661754 1.71912460327352e-21
13.1263460631352 1.66535377998945e-21
13.127927360095 1.61325130872936e-21
13.1295086570547 1.5627658534476e-21
13.1310899540145 1.51384764425713e-21
13.1326712509743 1.46644843006957e-21
13.1342525479341 1.42052143265481e-21
13.1358338448939 1.37602130207818e-21
13.1374151418536 1.33290407347465e-21
13.1389964388134 1.29112712511535e-21
13.1405777357732 1.25064913773669e-21
13.142159032733 1.21143005508787e-21
13.1437403296928 1.17343104566135e-21
13.1453216266525 1.13661446557485e-21
13.1469029236123 1.10094382256603e-21
13.1484842205721 1.06638374107048e-21
13.1500655175319 1.03289992834761e-21
13.1516468144917 1.00045914162647e-21
13.1532281114514 9.69029156237781e-22
13.1548094084112 9.38578734704174e-22
13.156390705371 9.09077596764435e-22
13.1579720023308 8.80496390293035e-22
13.1595532992906 8.52806663101315e-22
13.1611345962503 8.25980835584773e-22
13.1627158932101 7.9999217419408e-22
13.1642971901699 7.74814765706455e-22
13.1658784871297 7.50423492272002e-22
13.1674597840895 7.26794007212136e-22
13.1690410810492 7.03902711548192e-22
13.170622378009 6.81726731238324e-22
13.1722036749688 6.60243895099352e-22
13.1737849719286 6.39432713398019e-22
13.1753662688884 6.19272357085243e-22
13.1769475658481 5.99742637660397e-22
13.1785288628079 5.80823987642063e-22
13.1801101597677 5.62497441629356e-22
13.1816914567275 5.44744617935538e-22
13.1832727536873 5.27547700777062e-22
13.184854050647 5.10889423001767e-22
13.1864353476068 4.94753049338724e-22
13.1880166445666 4.79122360154617e-22
13.1895979415264 4.63981635703286e-22
13.1911792384862 4.49315640850759e-22
13.1927605354459 4.35109610263731e-22
13.1943418324057 4.2134923404596e-22
13.1959231293655 4.08020643810794e-22
13.1975044263253 3.95110399175308e-22
13.1990857232851 3.82605474663653e-22
13.2006670202448 3.704932470089e-22
13.2022483172046 3.58761482838064e-22
13.2038296141644 3.47398326733034e-22
13.2054109111242 3.36392289652225e-22
13.206992208084 3.2573223770487e-22
13.2085735050437 3.15407381265393e-22
13.2101548020035 3.0540726441933e-22
13.2117360989633 2.95721754729173e-22
13.2133173959231 2.86341033311942e-22
13.2148986928829 2.77255585218375e-22
13.2164799898426 2.68456190104279e-22
13.2180612868024 2.59933913186159e-22
13.2196425837622 2.51680096471859e-22
13.221223880722 2.43686350258352e-22
13.2228051776818 2.35944544888101e-22
13.2243864746415 2.28446802756883e-22
13.2259677716013 2.21185490564915e-22
13.2275490685611 2.14153211803903e-22
13.2291303655209 2.07342799473697e-22
13.2307116624807 2.00747309020351e-22
13.2322929594404 1.94360011490142e-22
13.2338742564002 1.88174386892282e-22
13.23545555336 1.82184117763888e-22
13.2370368503198 1.76383082931812e-22
13.2386181472796 1.70765351464933e-22
13.2401994442393 1.65325176810802e-22
13.2417807411991 1.60056991111763e-22
13.2433620381589 1.54955399694683e-22
13.2449433351187 1.50015175729139e-22
13.2465246320785 1.45231255049019e-22
13.2481059290382 1.40598731132359e-22
13.249687225998 1.36112850234726e-22
13.2512685229578 1.31769006672037e-22
13.2528498199176 1.27562738247065e-22
13.2544311168774 1.2348972181657e-22
13.2560124138371 1.19545768993921e-22
13.2575937107969 1.15726821983524e-22
13.2591750077567 1.1202894954269e-22
13.2607563047165 1.08448343067671e-22
13.2623376016763 1.04981312799262e-22
13.263918898636 1.01624284145341e-22
13.2655001955958 9.83737941155125e-23
13.2670814925556 9.52264878660175e-23
13.2686627895154 9.21791153499644e-23
13.2702440864752 8.92285280709422e-23
13.2718253834349 8.63716759359514e-23
13.2734066803947 8.36056042054384e-23
13.2749879773545 8.09274505366847e-23
13.2765692743143 7.83344421183428e-23
13.2781505712741 7.58238928929318e-23
13.2797318682338 7.3393200864912e-23
13.2813131651936 7.10398454913996e-23
13.2828944621534 6.87613851533658e-23
13.2844757591132 6.65554547046194e-23
13.286057056073 6.44197630961556e-23
13.2876383530327 6.23520910738112e-23
13.2892196499925 6.03502889468498e-23
13.2908009469523 5.84122744253269e-23
13.2923822439121 5.65360305238704e-23
13.2939635408719 5.47196035305922e-23
13.2955448378317 5.29611010381151e-23
13.2971261347914 5.12586900357754e-23
13.2987074317512 4.96105950603791e-23
13.300288728711 4.80150964043273e-23
13.3018700256708 4.64705283788352e-23
13.3034513226305 4.49752776309088e-23
13.3050326195903 4.35277815123154e-23
13.3066139165501 4.21265264989714e-23
13.3081952135099 4.07700466591295e-23
13.3097765104697 3.9456922168992e-23
13.3113578074295 3.81857778741786e-23
13.3129391043892 3.69552818957672e-23
13.314520401349 3.57641442794563e-23
13.3161016983088 3.46111156864651e-23
13.3176829952686 3.34949861250688e-23
13.3192642922284 3.24145837213707e-23
13.3208455891881 3.13687735281837e-23
13.3224268861479 3.03564563707789e-23
13.3240081831077 2.93765677284502e-23
13.3255894800675 2.84280766507637e-23
13.3271707770273 2.75099847073707e-23
13.328752073987 2.66213249704729e-23
13.3303333709468 2.57611610287778e-23
13.3319146679066 2.4928586032173e-23
13.3334959648664 2.41227217659099e-23
13.3350772618262 2.33427177537047e-23
13.3366585587859 2.25877503885944e-23
13.3382398557457 2.18570220907936e-23
13.3398211527055 2.11497604918397e-23
13.3414024496653 2.04652176439713e-23
13.3429837466251 1.9802669254165e-23
13.3445650435848 1.91614139419916e-23
13.3461463405446 1.85407725205604e-23
13.3477276375044 1.79400872998428e-23
13.3493089344642 1.73587214116815e-23
13.350890231424 1.67960581558311e-23
13.3524715283837 1.62515003663678e-23
13.3540528253435 1.57244697978237e-23
13.3556341223033 1.52144065304807e-23
13.3572154192631 1.47207683941785e-23
13.3587967162229 1.42430304101166e-23
13.3603780131826 1.37806842500617e-23
13.3619593101424 1.33332377123902e-23
13.3635406071022 1.29002142145428e-23
13.365121904062 1.24811523012871e-23
13.3667032010218 1.2075605168344e-23
13.3682844979815 1.16831402008971e-23
13.3698657949413 1.13033385264999e-23
13.3714470919011 1.09357945820061e-23
13.3730283888609 1.0580115693971e-23
13.3746096858207 1.02359216722205e-23
13.3761909827804 9.90284441612602e-24
13.3777722797402 9.58052753317231e-24
13.3793535767 9.26862596949316e-24
13.3809348736598 8.96680565195494e-24
13.3825161706196 8.6747431414395e-24
13.3840974675793 8.39212529701222e-24
13.3856787645391 8.11864895058478e-24
13.3872600614989 7.85402059178809e-24
13.3888413584587 7.59795606271536e-24
13.3904226554185 7.35018026224065e-24
13.3920039523782 7.11042685960377e-24
13.393585249338 6.87843801698666e-24
13.3951665462978 6.65396412079659e-24
13.3967478432576 6.43676352137335e-24
13.3983291402174 6.22660228088393e-24
13.3999104371771 6.02325392910801e-24
13.4014917341369 5.8264992269281e-24
13.4030730310967 5.63612593722677e-24
13.4046543280565 5.45192860299036e-24
13.4062356250163 5.27370833239474e-24
13.407816921976 5.10127259064264e-24
13.4093982189358 4.93443499834861e-24
13.4109795158956 4.77301513626615e-24
13.4125608128554 4.61683835617438e-24
13.4141421098152 4.46573559769086e-24
13.4157234067749 4.31954321088189e-24
13.4173047037347 4.17810278443909e-24
13.4188860006945 4.04126097927266e-24
13.4204672976543 3.90886936736194e-24
13.4220485946141 3.78078427566821e-24
13.4236298915738 3.65686663497881e-24
13.4252111885336 3.53698183351688e-24
13.4267924854934 3.42099957516294e-24
13.4283737824532 3.30879374216387e-24
13.429955079413 3.2002422621596e-24
13.4315363763727 3.09522697942294e-24
13.4331176733325 2.99363353014466e-24
13.4346989702923 2.89535122168714e-24
13.4362802672521 2.80027291562709e-24
13.4378615642119 2.70829491450696e-24
13.4394428611716 2.61931685216528e-24
13.4410241581314 2.53324158753647e-24
13.4426054550912 2.44997510180266e-24
13.444186752051 2.36942639880733e-24
13.4457680490108 2.29150740861601e-24
13.4473493459705 2.21613289413386e-24
13.4489306429303 2.14322036067326e-24
13.4505119398901 2.07268996839367e-24
13.4520932368499 2.0044644475069e-24
13.4536745338097 1.93846901617895e-24
13.4552558307694 1.87463130102583e-24
13.4568371277292 1.81288126013452e-24
13.458418424689 1.75315110852227e-24
13.4599997216488 1.6953752459644e-24
13.4615810186086 1.63949018710927e-24
13.4631623155683 1.5854344938104e-24
13.4647436125281 1.5331487096104e-24
13.4663249094879 1.48257529630187e-24
13.4679062064477 1.43365857250659e-24
13.4694875034075 1.38634465420217e-24
13.4710688003672 1.34058139714149e-24
13.472650097327 1.29631834110489e-24
13.4742313942868 1.25350665591761e-24
13.4758126912466 1.21209908919114e-24
13.4773939882064 1.17204991572602e-24
13.4789752851661 1.13331488851966e-24
13.4805565821259 1.09585119134016e-24
13.4821378790857 1.0596173928068e-24
13.4837191760455 1.02457340193163e-24
13.4853004730053 9.90680425081935e-25
13.486881769965 9.5790092430692e-25
13.4884630669248 9.261985770008e-25
13.4900443638846 8.95538236846444e-25
13.4916256608444 8.65885896003822e-25
13.4932069578042 8.37208648509303e-25
13.494788254764 8.09474654838681e-25
13.4963695517237 7.82653107601066e-25
13.4979508486835 7.56714198331857e-25
13.4995321456433 7.31629085340758e-25
13.5011134426031 7.07369862590165e-25
13.5026947395629 6.83909529566769e-25
13.5042760365226 6.61221962116314e-25
13.5058573334824 6.39281884208883e-25
13.5074386304422 6.18064840609436e-25
13.509019927402 5.97547170420989e-25
13.5106012243618 5.77705981472825e-25
13.5121825213215 5.58519125531392e-25
13.5137638182813 5.39965174301027e-25
13.5153451152411 5.22023396195693e-25
13.5169264122009 5.04673733852898e-25
13.5185077091607 4.87896782368696e-25
13.5200890061204 4.71673768229467e-25
13.5216703030802 4.5598652891888e-25
13.52325160004 4.40817493178976e-25
13.5248328969998 4.26149661903406e-25
13.5264141939596 4.11966589644813e-25
13.5279954909193 3.98252366713116e-25
13.5295767878791 3.84991601850531e-25
13.5311580848389 3.72169405461404e-25
13.5327393817987 3.59771373380949e-25
13.5343206787585 3.47783571164371e-25
13.5359019757182 3.36192518881913e-25
13.537483272678 3.24985176401047e-25
13.5390645696378 3.14148929143173e-25
13.5406458665976 3.03671574296263e-25
13.5422271635574 2.93541307472974e-25
13.5438084605171 2.83746709795659e-25
13.5453897574769 2.74276735398613e-25
13.5469710544367 2.65120699331771e-25
13.5485523513965 2.56268265853489e-25
13.5501336483563 2.47709437100668e-25
13.551714945316 2.39434542123484e-25
13.5532962422758 2.31434226273319e-25
13.5548775392356 2.2369944093306e-25
13.5564588361954 2.16221433577452e-25
13.5580401331552 2.0899173815477e-25
13.5596214301149 2.02002165778094e-25
13.5612027270747 1.95244795717027e-25
13.5627840240345 1.88711966680017e-25
13.5643653209943 1.82396268377608e-25
13.5659466179541 1.76290533358692e-25
13.5675279149138 1.70387829109765e-25
13.5691092118736 1.64681450409569e-25
13.5706905088334 1.59164911930625e-25
13.5722718057932 1.53831941079655e-25
13.573853102753 1.48676471069861e-25
13.5754343997127 1.43692634216566e-25
13.5770156966725 1.38874755450049e-25
13.5785969936323 1.34217346037859e-25
13.5801782905921 1.29715097510673e-25
13.5817595875519 1.2536287578416e-25
13.5833408845116 1.21155715471595e-25
13.5849221814714 1.17088814380214e-25
13.5865034784312 1.13157528186088e-25
13.588084775391 1.09357365281359e-25
13.5896660723508 1.05683981788176e-25
13.5912473693105 1.02133176734978e-25
13.5928286662703 9.8700887388174e-26
13.5944099632301 9.53831847358689e-26
13.5959912601899 9.21762691178132e-26
13.5975725571497 8.90764659970991e-26
13.5991538541094 8.60802218693308e-26
13.6007351510692 8.31841003040024e-26
13.602316448029 8.03847781151334e-26
13.6038977449888 7.76790416556155e-26
13.6054790419486 7.50637832322993e-26
13.6070603389083 7.25359976374118e-26
13.6086416358681 7.00927787927024e-26
13.6102229328279 6.77313165027703e-26
13.6118042297877 6.54488933137648e-26
13.6133855267475 6.32428814745288e-26
13.6149668237072 6.11107399963207e-26
13.616548120667 5.90500118082688e-26
13.6181294176268 5.70583210056908e-26
13.6197107145866 5.51333701875245e-26
13.6212920115464 5.32729378808282e-26
13.6228733085061 5.14748760490967e-26
13.6244546054659 4.97371076815434e-26
13.6260359024257 4.80576244612485e-26
13.6276171993855 4.64344845091183e-26
13.6291984963453 4.48658102014714e-26
13.630779793305 4.33497860587509e-26
13.6323610902648 4.18846567031421e-26
13.6339423872246 4.04687248829277e-26
13.6355236841844 3.91003495610356e-26
13.6371049811442 3.77779440663427e-26
13.6386862781039 3.6499974305089e-26
13.6402675750637 3.52649570308215e-26
13.6418488720235 3.40714581708291e-26
13.6434301689833 3.29180912072203e-26
13.6450114659431 3.18035156110565e-26
13.6465927629028 3.07264353275155e-26
13.6481740598626 2.96855973106441e-26
13.6497553568224 2.86797901061546e-26
13.6513366537822 2.77078424803978e-26
13.652917950742 2.67686220943429e-26
13.6544992477017 2.58610342209396e-26
13.6560805446615 2.49840205044022e-26
13.6576618416213 2.41365577602241e-26
13.6592431385811 2.33176568144948e-26
13.6608244355409 2.25263613811328e-26
13.6624057325006 2.17617469760777e-26
13.6639870294604 2.10229198669612e-26
13.6655683264202 2.03090160572775e-26
13.66714962338 1.96192003038695e-26
13.6687309203398 1.89526651665925e-26
13.6703122172995 1.83086300892629e-26
13.6718935142593 1.76863405106497e-26
13.6734748112191 1.70850670047877e-26
13.6750561081789 1.65041044494292e-26
13.6766374051387 1.5942771221821e-26
13.6782187020984 1.54004084209509e-26
13.6797999990582 1.48763791153085e-26
13.681381296018 1.43700676154013e-26
13.6829625929778 1.38808787701652e-26
13.6845438899376 1.34082372865404e-26
13.6861251868974 1.29515870714306e-26
13.6877064838571 1.25103905952811e-26
13.6892877808169 1.20841282766553e-26
13.6908690777767 1.16722978870206e-26
13.6924503747365 1.12744139751623e-26
13.6940316716963 1.08900073105629e-26
13.695612968656 1.0518624345098e-26
13.6971942656158 1.0159826692473e-26
13.6987755625756 9.81319062483648e-27
13.7003568595354 9.47830658598204e-27
13.7019381564952 9.15477872057925e-27
13.7035194534549 8.84222441898826e-27
13.7051007504147 8.5402738770092e-27
13.7066820473745 8.24856967027411e-27
13.7082633443343 7.96676634255841e-27
13.7098446412941 7.69453000780559e-27
13.7114259382538 7.43153796520535e-27
13.7130072352136 7.17747832703728e-27
13.7145885321734 6.93204965878906e-27
13.7161698291332 6.69496063119692e-27
13.717751126093 6.4659296837382e-27
13.7193324230527 6.24468469930417e-27
13.7209137200125 6.03096268960475e-27
13.7224950169723 5.82450949098164e-27
13.7240763139321 5.62507947029191e-27
13.7256576108919 5.43243524053656e-27
13.7272389078516 5.24634738587856e-27
13.7288202048114 5.06659419578789e-27
13.7304015017712 4.89296140799149e-27
13.731982798731 4.7252419599297e-27
13.7335640956908 4.56323574844127e-27
13.7351453926505 4.40674939745052e-27
13.7367266896103 4.25559603331159e-27
13.7383079865701 4.10959506763232e-27
13.7398892835299 3.96857198729616e-27
13.7414705804897 3.83235815143629e-27
13.7430518774494 3.70079059517564e-27
13.7446331744092 3.57371183985385e-27
13.746214471369 3.45096970956867e-27
13.7477957683288 3.33241715381632e-27
13.7493770652886 3.2179120760041e-27
13.7509583622483 3.10731716767927e-27
13.7525396592081 3.00049974826415e-27
13.7541209561679 2.89733161010626e-27
13.7557022531277 2.79768886870023e-27
13.7572835500875 2.70145181787118e-27
13.7588648470472 2.60850478979611e-27
13.760446144007 2.51873601966137e-27
13.7620274409668 2.43203751484407e-27
13.7636087379266 2.34830492843845e-27
13.7651900348864 2.26743743699665e-27
13.7667713318461 2.18933762233724e-27
13.7683526288059 2.11391135729839e-27
13.7699339257657 2.04106769529211e-27
13.7715152227255 1.97071876354624e-27
13.7730965196853 1.90277965989695e-27
13.774677816645 1.83716835303087e-27
13.7762591136048 1.77380558604992e-27
13.7778404105646 1.71261478325595e-27
13.7794217075244 1.65352196004516e-27
13.7810030044842 1.59645563580974e-27
13.7825843014439 1.54134674974925e-27
13.7841655984037 1.48812857949167e-27
13.7857468953635 1.43673666243225e-27
13.7873281923233 1.38710871970344e-27
13.7889094892831 1.33918458268287e-27
13.7904907862428 1.29290612196053e-27
13.7920720832026 1.24821717867743e-27
13.7936533801624 1.20506349816357e-27
13.7952346771222 1.16339266579526e-27
13.796815974082 1.12315404499758e-27
13.7983972710417 1.08429871732102e-27
13.7999785680015 1.04677942452831e-27
13.8015598649613 1.01055051261441e-27
13.8031411619211 9.75567877705938e-28
13.8047224588809 9.41788913770847e-28
13.8063037558406 9.09172462080985e-28
13.8078850528004 8.77678762367297e-28
13.8094663497602 8.47269405613591e-28
13.81104764672 8.17907288432464e-28
13.8126289436798 7.89556568973013e-28
13.8142102406395 7.62182624304507e-28
13.8157915375993 7.3575200923353e-28
13.8173728345591 7.1023241650113e-28
13.8189541315189 6.85592638316552e-28
13.8205354284787 6.61802529183186e-28
13.8221167254384 6.38832969973022e-28
13.8236980223982 6.16655833208216e-28
13.825279319358 5.95243949506356e-28
13.8268606163178 5.74571075159205e-28
13.8284419132776 5.54611860796661e-28
13.8300232102373 5.35341821105537e-28
13.8316045071971 5.16737305567525e-28
13.8331858041569 4.98775470182558e-28
13.8347671011167 4.81434250140588e-28
13.8363483980765 4.64692333416289e-28
13.8379296950362 4.48529135251263e-28
13.839510991996 4.32924773495044e-28
13.8410922889558 4.17860044778809e-28
13.8426735859156 4.03316401488961e-28
13.8442548828754 3.89275929518768e-28
13.8458361798351 3.75721326769173e-28
13.8474174767949 3.62635882374292e-28
13.8489987737547 3.50003456627626e-28
13.8505800707145 3.37808461585343e-28
13.8521613676743 3.26035842324236e-28
13.853742664634 3.14671058831579e-28
13.8553239615938 3.0370006850618e-28
13.8569052585536 2.93109309251959e-28
13.8584865555134 2.828856831391e-28
13.8600678524732 2.73016540620638e-28
13.8616491494329 2.63489665280203e-28
13.8632304463927 2.54293259095259e-28
13.8648117433525 2.45415928199744e-28
13.8663930403123 2.36846669126161e-28
13.8679743372721 2.28574855515151e-28
13.8695556342319 2.20590225272248e-28
13.8711369311916 2.12882868161168e-28
13.8727182281514 2.05443213815553e-28
13.8742995251112 1.98262020157476e-28
13.875880822071 1.91330362207271e-28
13.8774621190308 1.84639621272755e-28
13.8790434159905 1.78181474504828e-28
13.8806247129503 1.71947884805956e-28
13.8822060099101 1.65931091082059e-28
13.8837873068699 1.60123598823759e-28
13.8853686038297 1.54518171007139e-28
13.8869499007894 1.49107819303212e-28
13.8885311977492 1.43885795585748e-28
13.890112494709 1.38845583727061e-28
13.8916937916688 1.33980891671921e-28
13.8932750886286 1.29285643780761e-28
13.8948563855883 1.24753973433098e-28
13.8964376825481 1.20380215881477e-28
13.8980189795079 1.16158901348898e-28
13.8996002764677 1.1208474836012e-28
13.9011815734275 1.08152657299949e-28
13.9027628703872 1.04357704190467e-28
13.904344167347 1.00695134679423e-28
13.9059254643068 9.71603582337674e-29
13.9075067612666 9.37489425300234e-29
13.9090880582264 9.04566080359395e-29
13.9106693551861 8.72792227761252e-29
13.9122506521459 8.42127972763573e-29
13.9138319491057 8.12534796795503e-29
13.9154132460655 7.83975510283758e-29
13.9169945430253 7.56414207082801e-29
13.918575839985 7.2981622045962e-29
13.9201571369448 7.04148080578022e-29
13.9217384339046 6.79377473430824e-29
13.9233197308644 6.55473201174846e-29
13.9249010278242 6.32405143813867e-29
13.9264823247839 6.10144222194748e-29
13.9280636217437 5.88662362259356e-29
13.9296449187035 5.6793246052276e-29
13.9312262156633 5.47928350724013e-29
13.9328075126231 5.28624771619303e-29
13.9343888095828 5.09997335873147e-29
13.9359701065426 4.92022500013253e-29
13.9375514035024 4.74677535410694e-29
13.9391327004622 4.57940500251789e-29
13.940713997422 4.41790212469172e-29
13.9422952943817 4.26206223596655e-29
13.9438765913415 4.11168793519837e-29
13.9454578883013 3.96658866088441e-29
13.9470391852611 3.8265804556409e-29
13.9486204822209 3.69148573874632e-29
13.9502017791806 3.56113308644779e-29
13.9517830761404 3.43535701981169e-29
13.9533643731002 3.31399779982829e-29
13.95494567006 3.19690122952562e-29
13.9565269670198 3.08391846287994e-29
13.9581082639795 2.97490582026737e-29
13.9596895609393 2.86972461022367e-29
13.9612708578991 2.76824095734462e-29
13.9628521548589 2.67032563606491e-29
13.9644334518187 2.57585391014228e-29
13.9660147487784 2.48470537765608e-29
13.9675960457382 2.39676382131374e-29
13.969177342698 2.31191706389747e-29
13.9707586396578 2.23005682868541e-29
13.9723399366176 2.15107860464153e-29
13.9739212335773 2.07488151625875e-29
13.9755025305371 2.00136819785899e-29
13.9770838274969 1.9304446722137e-29
13.9786651244567 1.86202023334605e-29
13.9802464214165 1.79600733334375e-29
13.9818277183762 1.73232147308289e-29
13.983409015336 1.67088109669489e-29
13.9849903122958 1.61160748967241e-29
13.9865716092556 1.55442468047491e-29
13.9881529062154 1.49925934552754e-29
13.9897342031751 1.44604071748091e-29
13.9913155001349 1.39470049663707e-29
13.9928967970947 1.34517276542355e-29
13.9944780940545 1.29739390581012e-29
13.9960593910143 1.25130251957634e-29
13.997640687974 1.20683935132238e-29
13.9992219849338 1.16394721413158e-29
14.0008032818936 1.12257091780506e-29
14.0023845788534 1.08265719956166e-29
14.0039658758132 1.04415465712973e-29
14.0055471727729 1.00701368415427e-29
14.0071284697327 9.71186407822e-30
14.0087097666925 9.36626628648254e-30
14.0102910636523 9.03289762339647e-30
14.0118723606121 8.71132783661335e-30
14.0134536575718 8.40114172248031e-30
14.0150349545316 8.10193860283289e-30
14.0166162514914 7.81333181987551e-30
14.0181975484512 7.53494824853752e-30
14.019778845411 7.26642782565407e-30
14.0213601423707 7.00742309546506e-30
14.0229414393305 6.75759877078869e-30
14.0245227362903 6.5166313094151e-30
14.0261040332501 6.28420850513973e-30
14.0276853302099 6.060029092936e-30
14.0292666271696 5.84380236783297e-30
14.0308479241294 5.63524781694822e-30
14.0324292210892 5.43409476428196e-30
14.034010518049 5.24008202782471e-30
14.0355918150088 5.05295758852209e-30
14.0371731119685 4.87247827073642e-30
14.0387544089283 4.69840943376229e-30
14.0403357058881 4.53052467405794e-30
14.0419170028479 4.36860553777621e-30
14.0434982998077 4.21244124329266e-30
14.0450795967674 4.06182841334489e-30
14.0466608937272 3.91657081647869e-30
14.048242190687 3.77647911744203e-30
14.0498234876468 3.64137063629043e-30
14.0514047846066 3.51106911580473e-30
14.0529860815663 3.38540449702443e-30
14.0545673785261 3.26421270256773e-30
14.0561486754859 3.1473354274699e-30
14.0577299724457 3.03461993731137e-30
14.0593112694055 2.92591887334633e-30
14.0608925663653 2.82109006441087e-30
14.062473863325 2.71999634538723e-30
14.0640551602848 2.62250538195475e-30
14.0656364572446 2.52848950146387e-30
14.0672177542044 2.43782552968751e-30
14.0687990511642 2.35039463325028e-30
14.0703803481239 2.26608216754767e-30
14.0719616450837 2.18477752996245e-30
14.0735429420435 2.10637401819264e-30
14.0751242390033 2.03076869351733e-30
14.0767055359631 1.95786224881853e-30
14.0782868329228 1.88755888122073e-30
14.0798681298826 1.81976616914953e-30
14.0814494268424 1.75439495369518e-30
14.0830307238022 1.69135922410054e-30
14.084612020762 1.63057600725752e-30
14.0861933177217 1.57196526104524e-30
14.0877746146815 1.51544977140159e-30
14.0893559116413 1.46095505297868e-30
14.0909372086011 1.40840925328106e-30
14.0925185055609 1.35774306013391e-30
14.0940998025206 1.3088896123998e-30
14.0956810994804 1.26178441380339e-30
14.0972623964402 1.21636524977631e-30
14.0988436934 1.17257210720121e-30
14.1004249903598 1.13034709696862e-30
14.1020062873195 1.08963437923768e-30
14.1035875842793 1.05038009131203e-30
14.1051688812391 1.01253227804052e-30
14.1067501781989 9.76040824651917e-31
14.1083314751587 9.40857391940144e-31
14.1099127721184 9.06935353721891e-31
14.1114940690782 8.74229736479617e-31
14.113075366038 8.42697161123064e-31
14.1146566629978 8.1229578678583e-31
14.1162379599576 7.82985256597244e-31
14.1178192569173 7.54726645350216e-31
14.1194005538771 7.27482409005327e-31
14.1209818508369 7.01216335967556e-31
14.1225631477967 6.75893500065366e-31
14.1241444447565 6.51480215187696e-31
14.1257257417162 6.27943991506249e-31
14.127307038676 6.05253493236869e-31
14.1288883356358 5.83378497881985e-31
14.1304696325956 5.62289856905861e-31
14.1320509295554 5.41959457790128e-31
14.1336322265151 5.2236018742046e-31
14.1352135234749 5.03465896762841e-31
14.1367948204347 4.85251366777356e-31
14.1383761173945 4.67692275533175e-31
14.1399574143543 4.50765166477352e-31
14.141538711314 4.34447417821508e-31
14.1431200082738 4.18717213003328e-31
14.1447013052336 4.03553512187281e-31
14.1462826021934 3.88936024770174e-31
14.1478638991532 3.74845182851816e-31
14.1494451961129 3.61262115640814e-31
14.1510264930727 3.48168624761122e-31
14.1526077900325 3.35547160428907e-31
14.1541890869923 3.23380798467666e-31
14.1557703839521 3.11653218133663e-31
14.1573516809118 3.00348680722295e-31
14.1589329778716 2.8945200892903e-31
14.1605142748314 2.78948566938065e-31
14.1620955717912 2.68824241212379e-31
14.163676868751 2.59065421962046e-31
14.1652581657107 2.49658985265753e-31
14.1668394626705 2.40592275823937e-31
14.1684207596303 2.3185309031934e-31
14.1700020565901 2.23429661366567e-31
14.1715833535499 2.15310642026651e-31
14.1731646505096 2.07485090869932e-31
14.1747459474694 1.99942457565835e-31
14.1763272444292 1.92672568981603e-31
14.177908541389 1.85665615773107e-31
14.1794898383488 1.78912139448782e-31
14.1810711353085 1.72403019891138e-31
14.1826524322683 1.66129463319807e-31
14.1842337292281 1.60082990679954e-31
14.1858150261879 1.54255426442224e-31
14.1873963231477 1.48638887797342e-31
14.1889776201074 1.43225774235199e-31
14.1905589170672 1.38008757491428e-31
14.192140214027 1.32980771850299e-31
14.1937215109868 1.28135004791246e-31
14.1953028079466 1.23464887966563e-31
14.1968841049063 1.18964088498695e-31
14.1984654018661 1.14626500586005e-31
14.2000466988259 1.10446237406196e-31
14.2016279957857 1.06417623306475e-31
14.2032092927455 1.02535186271065e-31
14.2047905897052 9.87936506552208e-32
14.206371886665 9.51879301780828e-32
14.2079531836248 9.1713121162998e-32
14.2095344805846 8.83644960183927e-32
14.2111157775444 8.51374969502756e-32
14.2126970745041 8.20277298971414e-32
14.2142783714639 7.90309586811544e-32
14.2158596684237 7.61430993666238e-32
14.2174409653835 7.33602148188892e-32
14.2190222623433 7.06785094569637e-32
14.220603559303 6.80943241920581e-32
14.2221848562628 6.56041315466716e-32
14.2237661532226 6.32045309468913e-32
14.2253474501824 6.08922441820785e-32
14.2269287471422 5.86641110264752e-32
14.2285100441019 5.65170850161293e-32
14.2300913410617 5.44482293763874e-32
14.2316726380215 5.24547130942028e-32
14.2332539349813 5.05338071305776e-32
14.2348352319411 4.86828807674568e-32
14.2364165289008 4.68993980850903e-32
14.2379978258606 4.51809145648282e-32
14.2395791228204 4.35250738128027e-32
14.2411604197802 4.19296044006344e-32
14.24274171674 4.03923168185495e-32
14.2443230136998 3.89111005372443e-32
14.2459043106595 3.74839211746997e-32
14.2474856076193 3.61088177635823e-32
14.2490669045791 3.47839001167698e-32
14.2506482015389 3.35073462864204e-32
14.2522294984987 3.22774001139475e-32
14.2538107954584 3.10923688673744e-32
14.2553920924182 2.99506209632196e-32
14.256973389378 2.88505837695896e-32
14.2585546863378 2.77907414877381e-32
14.2601359832976 2.67696331095575e-32
14.2617172802573 2.57858504477896e-32
14.2632985772171 2.48380362368245e-32
14.2648798741769 2.3924882301373e-32
14.2664611711367 2.30451277905811e-32
14.2680424680965 2.21975574753801e-32
14.2696237650562 2.13810001067504e-32
14.271205062016 2.05943268326648e-32
14.2727863589758 1.98364496717359e-32
14.2743676559356 1.91063200415961e-32
14.2759489528954 1.84029273398485e-32
14.2775302498551 1.77252975758401e-32
14.2791115468149 1.70724920515935e-32
14.2806928437747 1.64436060898666e-32
14.2822741407345 1.58377678078134e-32
14.2838554376943 1.525413693467e-32
14.285436734654 1.46919036717829e-32
14.2870180316138 1.41502875935285e-32
14.2885993285736 1.36285365876482e-32
14.2901806255334 1.3125925833616e-32
14.2917619224932 1.26417568176738e-32
14.2933432194529 1.21753563831665e-32
14.2949245164127 1.17260758150299e-32
14.2965058133725 1.12932899571346e-32
14.2980871103323 1.08763963613165e-32
14.2996684072921 1.04748144669768e-32
14.3012497042518 1.00879848101711e-32
14.3028310012116 9.71536826110945e-33
14.3044122981714 9.35644528908551e-33
14.3059935951312 9.01071525379501e-33
14.307574892091 8.67769572218084e-33
14.3091561890507 8.35692180979782e-33
14.3107374860105 8.04794554594139e-33
14.3123187829703 7.7503352615511e-33
14.3139000799301 7.46367499917389e-33
14.3154813768899 7.18756394419149e-33
14.3170626738496 6.92161587647412e-33
14.3186439708094 6.6654586418086e-33
14.3202252677692 6.41873364238e-33
14.321806564729 6.18109534559291e-33
14.3233878616888 5.9522108105612e-33
14.3249691586485 5.73175923174254e-33
14.3265504556083 5.51943149895595e-33
14.3281317525681 5.31492977327385e-33
14.3297130495279 5.1179670782411e-33
14.3312943464877 4.92826690581909e-33
14.3328756434474 4.7455628365281e-33
14.3344569404072 4.56959817334354e-33
14.336038237367 4.40012558877135e-33
14.3376195343268 4.23690678465636e-33
14.3392008312866 4.07971216432318e-33
14.3407821282463 3.92832051650256e-33
14.3423634252061 3.78251871071987e-33
14.3439447221659 3.64210140365029e-33
14.3455260191257 3.50687075612465e-33
14.3471073160855 3.37663616033977e-33
14.3486886130452 3.25121397693824e-33
14.350269910005 3.13042728159038e-33
14.3518512069648 3.01410562076272e-33
14.3534325039246 2.90208477629201e-33
14.3550138008844 2.79420653849533e-33
14.3565950978441 2.69031848750268e-33
14.3581763948039 2.59027378247053e-33
14.3597576917637 2.49393095846797e-33
14.3613389887235 2.4011537306881e-33
14.3629202856833 2.31181080576549e-33
14.364501582643 2.22577569992627e-33
14.3660828796028 2.14292656373034e-33
14.3676641765626 2.06314601315676e-33
14.3692454735224 1.98632096682539e-33
14.3708267704822 1.91234248911055e-33
14.3724080674419 1.8411056389506e-33
14.3739893644017 1.77250932413707e-33
14.3755706613615 1.70645616089391e-33
14.3771519583213 1.64285233855325e-33
14.3787332552811 1.58160748913597e-33
14.3803145522408 1.52263456167878e-33
14.3818958492006 1.46584970110941e-33
14.3834771461604 1.4111721315386e-33
14.3850584431202 1.35852404377433e-33
14.38663974008 1.30783048693728e-33
14.3882210370397 1.25901926400554e-33
14.3898023339995 1.21202083116053e-33
14.3913836309593 1.16676820079128e-33
14.3929649279191 1.12319684802531e-33
14.3945462248789 1.08124462066169e-33
14.3961275218386 1.04085165237777e-33
14.3977088187984 1.00196027909224e-33
14.3992901157582 9.6451495837713e-34
14.400871412718 9.28462191801193e-34
14.4024527096778 8.93750450096656e-34
14.4040340066375 8.60330101060123e-34
14.4056153035973 8.28153340067898e-34
14.4071966005571 7.97174123133521e-34
14.4087778975169 7.67348102395689e-34
14.4103591944767 7.3863256396442e-34
14.4119404914364 7.10986368029765e-34
14.4135217883962 6.84369891152476e-34
14.415103085356 6.58744970662373e-34
14.4166843823158 6.34074851082211e-34
14.4182656792756 6.10324132509366e-34
14.4198469762353 5.87458720877092e-34
14.4214282731951 5.65445780034952e-34
14.4230095701549 5.44253685574518e-34
14.4245908671147 5.23851980345274e-34
14.4261721640745 5.04211331590297e-34
14.4277534610342 4.8530348965419e-34
14.429334757994 4.67101248191604e-34
14.4309160549538 4.49578405837585e-34
14.4324973519136 4.32709729271952e-34
14.4340786488734 4.16470917639476e-34
14.4356599458331 4.00838568267822e-34
14.4372412427929 3.85790143639388e-34
14.4388225397527 3.71303939574234e-34
14.4404038367125 3.57359054572172e-34
14.4419851336723 3.4393536028135e-34
14.4435664306321 3.31013473044662e-34
14.4451477275918 3.18574726490038e-34
14.4467290245516 3.0660114512222e-34
14.4483103215114 2.9507541888321e-34
14.4498916184712 2.83980878644505e-34
14.451472915431 2.73301472596328e-34
14.4530542123907 2.63021743502865e-34
14.4546355093505 2.53126806790796e-34
14.4562168063103 2.43602329442253e-34
14.4577981032701 2.3443450965899e-34
14.4593794002299 2.25610057276016e-34
14.4609606971896 2.17116174890042e-34
14.4625419941494 2.08940539683856e-34
14.4641232911092 2.01071285914687e-34
14.465704588069 1.93496988047039e-34
14.4672858850288 1.86206644504696e-34
14.4688671819885 1.79189662018114e-34
14.4704484789483 1.72435840548632e-34
14.4720297759081 1.65935358764351e-34
14.4736110728679 1.59678760051303e-34
14.4751923698277 1.53656939038385e-34
14.4767736667874 1.47861128616489e-34
14.4783549637472 1.42282887436206e-34
14.479936260707 1.36914087864812e-34
14.4815175576668 1.31746904385908e-34
14.4830988546266 1.26773802425659e-34
14.4846801515863 1.21987527591412e-34
14.4862614485461 1.17381095304337e-34
14.4878427455059 1.12947780815635e-34
14.4894240424657 1.08681109588869e-34
14.4910053394255 1.04574848037161e-34
14.4925866363852 1.0062299460138e-34
14.494167933345 9.68197711571251e-35
14.4957492303048 9.31596147380368e-35
14.4973305272646 8.96371695641041e-35
14.4989118242244 8.62472793644571e-35
14.5004931211841 8.29849799822373e-35
14.5020744181439 7.98454922529304e-35
14.5036557151037 7.68242151448527e-35
14.5052370120635 7.39167191531579e-35
14.5068183090233 7.11187399370681e-35
14.508399605983 6.84261721923688e-35
14.5099809029428 6.58350637497819e-35
14.5115621999026 6.33416098912807e-35
14.5131434968624 6.09421478764086e-35
14.5147247938222 5.86331516706292e-35
14.5163060907819 5.64112268685348e-35
14.5178873877417 5.42731058043668e-35
14.5194686847015 5.22156428436824e-35
14.5210499816613 5.02358098485038e-35
14.5226312786211 4.83306918106928e-35
14.5242125755808 4.64974826463673e-35
14.5257938725406 4.47334811459177e-35
14.5273751695004 4.30360870741457e-35
14.5289564664602 4.14027974143255e-35
14.53053776342 3.98312027513941e-35
14.5321190603797 3.8318983789202e-35
14.5337003573395 3.68639079963975e-35
14.5352816542993 3.54638263766549e-35
14.5368629512591 3.4116670358568e-35
14.5384442482189 3.2820448800677e-35
14.5400255451786 3.15732451075538e-35
14.5416068421384 3.03732144525204e-35
14.5431881390982 2.92185811037391e-35
14.544769436058 2.81076358488687e-35
14.5463507330178 2.70387335158634e-35
14.5479320299775 2.60102905851061e-35
14.5495133269373 2.50207828904944e-35
14.5510946238971 2.40687434057719e-35
14.5526759208569 2.31527601128875e-35
14.5542572178167 2.2271473949579e-35
14.5558385147764 2.14235768330719e-35
14.5574198117362 2.06078097572841e-35
14.559001108696 1.98229609605748e-35
14.5605824056558 1.90678641615763e-35
14.5621637026156 1.83413968606658e-35
14.5637449995753 1.76424787044326e-35
14.5653262965351 1.69700699110048e-35
14.5669075934949 1.63231697539242e-35
14.5684888904547 1.5700815102336e-35
14.5700701874145 1.51020790155077e-35
14.5716514843742 1.45260693896583e-35
14.573232781334 1.3971927655078e-35
14.5748140782938 1.34388275217717e-35
14.5763953752536 1.29259737717231e-35
14.5779766722134 1.24326010962225e-35
14.5795579691731 1.19579729763846e-35
14.5811392661329 1.15013806054366e-35
14.5827205630927 1.10621418511062e-35
14.5843018600525 1.06396002566528e-35
14.5858831570123 1.02331240791783e-35
14.587464453972 9.84210536373402e-36
14.5890457509318 9.46595905195203e-36
14.5906270478916 9.10412212395148e-36
14.5922083448514 8.75605277215254e-36
14.5937896418112 8.42122960603103e-36
14.5953709387709 8.09915088642667e-36
14.5969522357307 7.78933378850884e-36
14.5985335326905 7.4913136921796e-36
14.6001148296503 7.20464349904323e-36
14.6016961266101 6.9288929747908e-36
14.6032774235698 6.66364811620241e-36
14.6048587205296 6.40851054178515e-36
14.6064400174894 6.16309690514754e-36
14.6080213144492 5.92703833034368e-36
14.609602611409 5.69997986824906e-36
14.6111839083687 5.48157997331937e-36
14.6127652053285 5.27150999989287e-36
14.6143465022883 5.06945371730585e-36
14.6159277992481 4.87510684319281e-36
14.6175090962079 4.68817659418607e-36
14.6190903931677 4.5083812534743e-36
14.6206716901274 4.33544975451309e-36
14.6222529870872 4.16912128034748e-36
14.623834284047 4.00914487790308e-36
14.6254155810068 3.85527908675118e-36
14.6269968779665 3.7072915817507e-36
14.6285781749263 3.56495882908684e-36
14.6301594718861 3.42806575521486e-36
14.6317407688459 3.29640542818095e-36
14.6333220658057 3.16977875090393e-36
14.6349033627655 3.04799416595084e-36
14.6364846597252 2.93086737139559e-36
14.638065956685 2.81822104730513e-36
14.6396472536448 2.70988459252045e-36
14.6412285506046 2.60569387128517e-36
14.6428098475644 2.50549096939128e-36
14.6443911445241 2.40912395949011e-36
14.6459724414839 2.31644667519117e-36
14.6475537384437 2.22731849365801e-36
14.6491350354035 2.14160412637119e-36
14.6507163323633 2.05917341773108e-36
14.652297629323 1.97990115124995e-36
14.6538789262828 1.90366686301499e-36
14.6554602232426 1.83035466215971e-36
14.6570415202024 1.75985305809647e-36
14.6586228171622 1.69205479422699e-36
14.6602041141219 1.6268566879212e-36
14.6617854110817 1.56415947651166e-36
14.6633667080415 1.50386766907116e-36
14.6649480050013 1.44588940378629e-36
14.6665293019611 1.39013631067598e-36
14.6681105989208 1.33652337950483e-36
14.6696918958806 1.28496883263967e-36
14.6712731928404 1.23539400271867e-36
14.6728544898002 1.18772321491185e-36
14.67443578676 1.14188367362742e-36
14.6760170837197 1.09780535347755e-36
14.6775983806795 1.05542089436047e-36
14.6791796776393 1.01466550049353e-36
14.6807609745991 9.7547684325433e-37
14.6823422715589 9.37794967683851e-37
14.6839235685186 9.01562202517248e-37
14.6855048654784 8.66723073604977e-37
14.6870861624382 8.33224220608535e-37
14.688667459398 8.01014316830214e-37
14.6902487563578 7.70043992072414e-37
14.6918300533175 7.40265758412514e-37
14.6934113502773 7.11633938774314e-37
14.6949926472371 6.84104598201676e-37
14.6965739441969 6.57635477726793e-37
14.6981552411567 6.32185930734319e-37
14.6997365381164 6.0771686173467e-37
14.7013178350762 5.84190667446355e-37
14.702899132036 5.61571180108473e-37
14.7044804289958 5.39823612938038e-37
14.7060617259556 5.18914507645833e-37
14.7076430229153 4.98811683937686e-37
14.7092243198751 4.79484190930835e-37
14.7108056168349 4.60902260403677e-37
14.7123869137947 4.43037261816078e-37
14.7139682107545 4.25861659033597e-37
14.7155495077142 4.09348968687979e-37
14.717130804674 3.93473720116078e-37
14.7187121016338 3.78211416814423e-37
14.7202933985936 3.63538499356611e-37
14.7218746955534 3.49432309712074e-37
14.7234559925131 3.35871056919642e-37
14.7250372894729 3.22833784060744e-37
14.7266185864327 3.10300336486167e-37
14.7281998833925 2.98251331245248e-37
14.7297811803523 2.86668127676229e-37
14.731362477312 2.75532799111826e-37
14.7329437742718 2.64828105658402e-37
14.7345250712316 2.54537468005746e-37
14.7361063681914 2.4464494223563e-37
14.7376876651512 2.35135195580512e-37
14.7392689621109 2.25993483108912e-37
14.7408502590707 2.17205625290747e-37
14.7424315560305 2.08757986417825e-37
14.7440128529903 2.00637453843816e-37
14.7455941499501 1.92831418011679e-37
14.7471754469098 1.85327753241151e-37
14.7487567438696 1.7811479924732e-37
14.7503380408294 1.71181343358734e-37
14.7519193377892 1.64516603415986e-37
14.753500634749 1.5811021131673e-37
14.7550819317087 1.51952197188989e-37
14.7566632286685 1.46032974165778e-37
14.7582445256283 1.40343323739471e-37
14.7598258225881 1.3487438167298e-37
14.7614071195479 1.2961762444765e-37
14.7629884165076 1.2456485622734e-37
14.7645697134674 1.1970819631889e-37
14.7661510104272 1.15040067109342e-37
14.767732307387 1.10553182464163e-37
14.7693136043468 1.06240536566029e-37
14.7708949013065 1.020953931805e-37
14.7724761982663 9.81112753293664e-38
14.7740574952261 9.42819553588205e-38
14.7756387921859 9.06014453856053e-38
14.7772200891457 8.70639881081683e-38
14.7788013861054 8.36640479678669e-38
14.7803826830652 8.03963026476989e-38
14.781963980025 7.7255634894912e-38
14.7835452769848 7.42371246565946e-38
14.7851265739446 7.13360415148789e-38
14.7867078709043 6.85478374109496e-38
14.7882891678641 6.5868139647226e-38
14.7898704648239 6.3292744156967e-38
14.7914517617837 6.08176090301511e-38
14.7930330587435 5.84388482878119e-38
14.7946143557032 5.6152725893707e-38
14.796195652663 5.39556499949131e-38
14.7977769496228 5.18441673828045e-38
14.7993582465826 4.98149581656592e-38
14.8009395435424 4.78648306451944e-38
14.8025208405021 4.59907163890034e-38
14.8041021374619 4.41896654914502e-38
14.8056834344217 4.24588420160431e-38
14.8072647313815 4.07955196122448e-38
14.8088460283413 3.91970773000091e-38
14.810427325301 3.76609954157646e-38
14.8120086222608 3.61848517136833e-38
14.8135899192206 3.47663176161935e-38
14.8151712161804 3.34031546082621e-38
14.8167525131402 3.20932107697494e-38
14.8183338101 3.08344174406682e-38
14.8199151070597 2.96247860143762e-38
14.8214964040195 2.84624048535577e-38
14.8230777009793 2.73454363246196e-38
14.8246589979391 2.62721139456614e-38
14.8262402948989 2.52407396439758e-38
14.8278215918586 2.42496811188732e-38
14.8294028888184 2.32973693053861e-38
14.8309841857782 2.23822959356451e-38
14.832565482738 2.15030111936845e-38
14.8341467796978 2.06581214603946e-38
14.8357280766575 1.98462871450184e-38
14.8373093736173 1.90662205999304e-38
14.8388906705771 1.83166841156885e-38
14.8404719675369 1.75964879927998e-38
14.8420532644967 1.69044886879343e-38
14.8436345614564 1.62395870311895e-38
14.8452158584162 1.56007265120001e-38
14.846797155376 1.49868916308495e-38
14.8483784523358 1.43971063145513e-38
14.8499597492956 1.38304323922435e-38
14.8515410462553 1.32859681302991e-38
14.8531223432151 1.27628468233924e-38
14.8547036401749 1.22602354399262e-38
14.8562849371347 1.17773333194951e-38
14.8578662340945 1.13133709206607e-38
14.8594475310542 1.0867608616763e-38
14.861028828014 1.04393355382867e-38
14.8626101249738 1.00278684596784e-38
14.8641914219336 9.63255072917174e-39
14.8657727188934 9.25275123976616e-39
14.8673540158531 8.88786343998754e-39
14.8689353128129 8.53730438261662e-39
14.8705166097727 8.20051381027541e-39
14.8720979067325 7.87695327615487e-39
14.8736792036923 7.56610529872214e-39
14.875260500652 7.26747254903812e-39
14.8768417976118 6.98057706940838e-39
14.8784230945716 6.70495952218175e-39
14.8800043915314 6.4401784676324e-39
14.8815856884912 6.18580966960179e-39
14.8831669854509 5.9414454280453e-39
14.8847482824107 5.70669393732306e-39
14.8863295793705 5.48117866929674e-39
14.8879108763303 5.26453778023276e-39
14.8894921732901 5.05642354065683e-39
14.8910734702498 4.85650178723606e-39
14.8926547672096 4.6644513958594e-39
14.8942360641694 4.47996377506701e-39
14.8958173611292 4.30274237909719e-39
14.897398658089 4.13250223976776e-39
14.8989799550487 3.96896951644526e-39
14.9005612520085 3.81188106345875e-39
14.9021425489683 3.66098401422335e-39
14.9037238459281 3.51603538150359e-39
14.9053051428879 3.37680167310305e-39
14.9068864398476 3.24305852248204e-39
14.9084677368074 3.1145903336613e-39
14.9100490337672 2.99118993986521e-39
14.911630330727 2.87265827543072e-39
14.9132116276868 2.75880406038621e-39
14.9147929246465 2.64944349729606e-39
14.9163742216063 2.54439997982623e-39
14.9179555185661 2.44350381263223e-39
14.9195368155259 2.34659194209531e-39
14.9211181124857 2.25350769749953e-39
14.9226994094454 2.16410054227916e-39
14.9242807064052 2.07822583487608e-39
14.925862003365 1.99574459890753e-39
14.9274433003248 1.91652330224998e-39
14.9290245972846 1.84043364468883e-39
14.9306058942443 1.76735235382967e-39
14.9321871912041 1.69716098891383e-39
14.9337684881639 1.62974575228416e-39
14.9353497851237 1.56499730814511e-39
14.9369310820835 1.50281060839177e-39
14.9385123790432 1.44308472518318e-39
14.940093676003 1.38572269005083e-39
14.9416749729628 1.3306313392364e-39
14.9432562699226 1.27772116506522e-39
14.9448375668824 1.22690617308249e-39
14.9464188638421 1.17810374476754e-39
14.9480001608019 1.13123450556288e-39
14.9495814577617 1.08622219806619e-39
14.9511627547215 1.04299356014191e-39
14.9527440516813 1.00147820777755e-39
14.954325348641 9.61608522507284e-40
14.9559066456008 9.23319543223587e-40
14.9574879425606 8.865488621841e-40
14.9590692395204 8.51236525094636e-40
14.9606505364802 8.17324935065349e-40
14.9622318334399 7.84758760320183e-40
14.9638131303997 7.53484845502523e-40
14.9653944273595 7.23452126432848e-40
14.9669757243193 6.94611548200943e-40
14.9685570212791 6.66915986439232e-40
14.9701383182388 6.4032017167803e-40
14.9717196151986 6.14780616649455e-40
14.9733009121584 5.9025554642148e-40
14.9748822091182 5.66704831264489e-40
14.976463506078 5.44089922143445e-40
14.9780448030377 5.22373788713931e-40
14.9796260999975 5.01520859755422e-40
14.9812073969573 4.81496965918088e-40
14.9827886939171 4.62269284715107e-40
14.9843699908769 4.43806287659647e-40
14.9859512878366 4.26077689468604e-40
14.9875325847964 4.09054399250479e-40
14.9891138817562 3.92708473606166e-40
14.990695178716 3.77013071555082e-40
14.9922764756758 3.6194241123113e-40
14.9938577726355 3.47471728271935e-40
14.9954390695953 3.33577235828673e-40
14.9970203665551 3.20236086151218e-40
14.9986016635149 3.07426333667185e-40
15.0001829604747 2.95126899512865e-40
15.0017642574345 2.8331753744773e-40
15.0033455543942 2.71978801106336e-40
15.004926851354 2.61092012533084e-40
15.0065081483138 2.50639231946775e-40
15.0080894452736 2.40603228692323e-40
15.0096707422334 2.30967453329325e-40
15.0112520391931 2.21716010814524e-40
15.0128333361529 2.12833634735682e-40
15.0144146331127 2.04305662556394e-40
15.0159959300725 1.96118011829272e-40
15.0175772270323 1.88257157344886e-40
15.019158523992 1.8071010917426e-40
15.0207398209518 1.7346439157529e-40
15.0223211179116 1.66508022725653e-40
15.0239024148714 1.59829495249844e-40
15.0254837118312 1.53417757513749e-40
15.0270650087909 1.4726219565045e-40
15.0286463057507 1.41352616293909e-40
15.0302276027105 1.35679229989125e-40
15.0318088996703 1.3023263525582e-40
15.0333901966301 1.25003803276664e-40
15.0349714935898 1.19984063187886e-40
15.0365527905496 1.1516508794739e-40
15.0381340875094 1.10538880760026e-40
15.0397153844692 1.06097762033998e-40
15.041296681429 1.01834356852597e-40
15.0428779783887 9.77415829371049e-41
15.0444592753485 9.38126390842521e-41
15.0460405723083 9.0040994057219e-41
15.0476218692681 8.64203759156217e-41
15.0492031662279 8.2944761763921e-41
15.0507844631876 7.96083679043009e-41
15.0523657601474 7.64056403762512e-41
15.0539470571072 7.33312458703843e-41
15.055528354067 7.0380062998062e-41
15.0571096510268 6.75471739065743e-41
15.0586909479865 6.48278562238413e-41
15.0602722449463 6.22175753208454e-41
15.0618535419061 5.97119768789594e-41
15.0634348388659 5.73068797502196e-41
15.0650161358257 5.49982690992314e-41
15.0665974327854 5.2782289815348e-41
15.0681787297452 5.06552401850219e-41
15.069760026705 4.86135658133344e-41
15.0713413236648 4.66538537856861e-41
15.0729226206246 4.47728270598198e-41
15.0745039175843 4.2967339078959e-41
15.0760852145441 4.12343685980244e-41
15.0776665115039 3.95710147136378e-41
15.0792478084637 3.79744920909962e-41
15.0808291054235 3.64421263786833e-41
15.0824104023832 3.49713498048818e-41
15.083991699343 3.35596969476943e-41
15.0855729963028 3.22048006723916e-41
15.0871542932626 3.09043882295265e-41
15.0887355902224 2.96562775068934e-41
15.0903168871821 2.8458373430059e-41
15.0918981841419 2.73086645051865e-41
15.0934794811017 2.62052194982302e-41
15.0950607780615 2.51461842461678e-41
15.0966420750213 2.4129778593801e-41
15.098223371981 2.31542934519233e-41
15.0998046689408 2.22180879723931e-41
15.1013859659006 2.13195868342286e-41
15.1029672628604 2.04572776379162e-41
15.1045485598202 1.96297084024357e-41
15.1061298567799 1.88354851617393e-41
15.1077111537397 1.80732696560747e-41
15.1092924506995 1.73417771152358e-41
15.1108737476593 1.66397741293036e-41
15.1124550446191 1.59660766040495e-41
15.1140363415788 1.53195477970614e-41
15.1156176385386 1.46990964322192e-41
15.1171989354984 1.4103674888384e-41
15.1187802324582 1.35322774605098e-41
15.120361529418 1.29839386892709e-41
15.1219428263777 1.24577317571633e-41
15.1235241233375 1.19527669484001e-41
15.1251054202973 1.14681901695881e-41
15.1266867172571 1.10031815294937e-41
15.1282680142169 1.05569539749549e-41
15.1298493111766 1.01287519811049e-41
15.1314306081364 9.7178502935381e-42
15.1330119050962 9.3235527205255e-42
15.134593202056 8.94519097310554e-42
15.1361744990158 8.5821235514263e-42
15.1377557959755 8.23373467523154e-42
15.1393370929353 7.89943325689945e-42
15.1409183898951 7.5786519153263e-42
15.1424996868549 7.27084602908322e-42
15.1440809838147 6.97549282707918e-42
15.1456622807744 6.69209051558077e-42
15.1472435777342 6.42015743984755e-42
15.148824874694 6.15923127918721e-42
15.1504061716538 5.9088682740222e-42
15.1519874686136 5.66864248376814e-42
15.1535687655733 5.43814507419742e-42
15.1551500625331 5.21698363326021e-42
15.1567313594929 5.00478151409545e-42
15.1583126564527 4.8011772042471e-42
15.1598939534125 4.60582372001349e-42
15.1614752503722 4.41838802492781e-42
15.163056547332 4.23855047140407e-42
15.1646378442918 4.06600426467739e-42
15.1662191412516 3.90045494808935e-42
15.1678004382114 3.74161990891502e-42
15.1693817351711 3.58922790388858e-42
15.1709630321309 3.44301860367121e-42
15.1725443290907 3.3027421554947e-42
15.1741256260505 3.16815876325494e-42
15.1757069230103 3.03903828435622e-42
15.1772882199701 2.91515984267868e-42
15.1788695169298 2.79631145697125e-42
15.1804508138896 2.68228968408125e-42
15.1820321108494 2.57289927648686e-42
15.1836134078092 2.46795285344841e-42
15.1851947047689 2.3672705853149e-42
15.1867760017287 2.27067989048765e-42
15.1883572986885 2.17801514444385e-42
15.1899385956483 2.08911740041825e-42
15.1915198926081 2.00383412125963e-42
15.1931011895679 1.92201892198931e-42
15.1946824865276 1.84353132267398e-42
15.1962637834874 1.76823651118e-42
15.1978450804472 1.69600511542639e-42
15.199426377407 1.62671298473613e-42
15.2010076743667 1.56024097995352e-42
15.2025889713265 1.49647477195972e-42
15.2041702682863 1.43530464825413e-42
15.2057515652461 1.37662532729458e-42
15.2073328622059 1.32033578023833e-42
15.2089141591657 1.26633905987423e-42
15.2104954561254 1.21454213637066e-42
15.2120767530852 1.16485573961642e-42
15.213658050045 1.11719420789287e-42
15.2152393470048 1.07147534259228e-42
15.2168206439646 1.02762026878231e-42
15.2184019409243 9.85553301344322e-43
15.2199832378841 9.45201816492064e-43
15.2215645348439 9.06496128437543e-43
15.2231458318037 8.69369371013213e-43
15.2247271287635 8.33757384037983e-43
15.2263084257232 7.99598604247398e-43
15.227889722683 7.66833960595829e-43
15.2294710196428 7.35406773778969e-43
15.2310523166026 7.05262659770118e-43
15.2326336135624 6.76349437243943e-43
15.2342149105221 6.48617038720148e-43
15.2357962074819 6.2201742526697e-43
15.2373775044417 5.96504504643416e-43
15.2389588014015 5.7203405272524e-43
15.2405400983613 5.48563638091138e-43
15.242121395321 5.26052549639771e-43
15.2437026922808 5.04461727121975e-43
15.2452839892406 4.83753694460578e-43
15.2468652862004 4.63892495758124e-43
15.2484465831602 4.44843633873481e-43
15.2500278801199 4.2657401147792e-43
15.2516091770797 4.09051874475875e-43
15.2531904740395 3.9224675770761e-43
15.2547717709993 3.76129432836425e-43
15.2563530679591 3.60671858337019e-43
15.2579343649188 3.45847131491414e-43
15.2595156618786 3.31629442327796e-43
15.2610969588384 3.17994029406545e-43
15.2626782557982 3.04917137394475e-43
15.264259552758 2.92375976344544e-43
15.2658408497177 2.80348682617945e-43
15.2674221466775 2.6881428138505e-43
15.2690034436373 2.57752650632603e-43
15.2705847405971 2.4714448662669e-43
15.2721660375569 2.3697127076977e-43
15.2737473345166 2.27215237788906e-43
15.2753286314764 2.17859345214187e-43
15.2769099284362 2.08887244086146e-43
15.278491225396 2.00283250844332e-43
15.2800725223558 1.92032320353619e-43
15.2816538193155 1.84120020016223e-43
15.2832351162753 1.76532504933245e-43
15.2848164132351 1.69256494065986e-43
15.2863977101949 1.62279247362356e-43
15.2879790071547 1.5558854380606e-43
15.2895603041144 1.49172660355038e-43
15.2911416010742 1.43020351728302e-43
15.292722898034 1.37120831012747e-43
15.2943041949938 1.31463751051403e-43
15.2958854919536 1.26039186587591e-43
15.2974667889133 1.20837617127481e-43
15.2990480858731 1.15849910499474e-43
15.3006293828329 1.11067307076133e-43
15.3022106797927 1.06481404636268e-43
15.3037919767525 1.02084143838858e-43
15.3053732737122 9.78677942854117e-44
15.306954570672 9.382494114651e-44
15.3085358676318 8.99484723297836e-44
15.3101171645916 8.62315661680742e-44
15.3116984615514 8.26676796052277e-44
15.3132797585111 7.92505368624876e-44
15.3148610554709 7.59741185615407e-44
15.3164423524307 7.28326512914262e-44
15.3180236493905 6.98205975952426e-44
15.3196049463503 6.69326463655653e-44
15.32118624331 6.41637036273187e-44
15.3227675402698 6.1508883696016e-44
15.3243488372296 5.89635006928677e-44
15.3259301341894 5.65230604061889e-44
15.3275114311492 5.41832524815478e-44
15.3290927281089 5.19399429292237e-44
15.3306740250687 4.97891669363898e-44
15.3322553220285 4.77271219701046e-44
15.3338366189883 4.57501611610974e-44
15.3354179159481 4.38547869562664e-44
15.3369992129078 4.20376450283658e-44
15.3385805098676 4.02955184339669e-44
15.3401618068274 3.86253220077665e-44
15.3417431037872 3.70240969859579e-44
15.343324400747 3.54890058470088e-44
15.3449056977067 3.4017327362655e-44
15.3464869946665 3.26064518504537e-44
15.3480682916263 3.12538766186022e-44
15.3496495885861 2.99572015967361e-44
15.3512308855459 2.87141251441187e-44
15.3528121825056 2.75224400285408e-44
15.3543934794654 2.63800295686013e-44
15.3559747764252 2.52848639334925e-44
15.357556073385 2.42349965927531e-44
15.3591373703448 2.32285609111159e-44
15.3607186673045 2.2263766881747e-44
15.3622999642643 2.13388979926288e-44
15.3638812612241 2.04523082205312e-44
15.3654625581839 1.9602419147485e-44
15.3670438551437 1.87877171948024e-44
15.3686251521034 1.80067509696991e-44
15.3702064490632 1.72581287202232e-44
15.371787746023 1.65405158937566e-44
15.3733690429828 1.58526327953642e-44
15.3749503399426 1.51932523412659e-44
15.3765316369024 1.45611979043083e-44
15.3781129338621 1.3955341247024e-44
15.3796942308219 1.33746005393208e-44
15.3812755277817 1.2817938456717e-44
15.3828568247415 1.22843603566306e-44
15.3844381217012 1.1772912528699e-44
15.386019418661 1.12826805168304e-44
15.3876007156208 1.08127875096146e-44
15.3891820125806 1.03623927966409e-44
15.3907633095404 9.93069028762952e-45
15.3923446065002 9.5169070923393e-45
15.3939259034599 9.12030215832258e-45
15.3955072004197 8.74016496439148e-45
15.3970884973795 8.37581426756485e-45
15.3986697943393 8.02659690117197e-45
15.4002510912991 7.69188662213985e-45
15.4018323882588 7.37108300539278e-45
15.4034136852186 7.06361038351924e-45
15.4049949821784 6.76891682977887e-45
15.4065762791382 6.48647318277142e-45
15.408157576098 6.21577211097449e-45
15.4097388730577 5.95632721557573e-45
15.4113201700175 5.70767217010016e-45
15.4129014669773 5.46935989515998e-45
15.4144827639371 5.24096176709048e-45
15.4160640608969 5.02206685897367e-45
15.4176453578566 4.81228121270713e-45
15.4192266548164 4.61122714100811e-45
15.4208079517762 4.41854255788732e-45
15.422389248736 4.23388033665323e-45
15.4239705456958 4.05690769424697e-45
15.4255518426555 3.88730560073828e-45
15.4271331396153 3.72476821309712e-45
15.4287144365751 3.56900233220101e-45
15.4302957335349 3.41972688205505e-45
15.4318770304947 3.27667241043515e-45
15.4334583274544 3.13958060999247e-45
15.4350396244142 3.00820385903916e-45
15.436620921374 2.8823047811448e-45
15.4382022183338 2.76165582284089e-45
15.4397835152936 2.64603884867583e-45
15.4413648122533 2.53524475286211e-45
15.4429461092131 2.42907308692379e-45
15.4445274061729 2.32733170258426e-45
15.4461087031327 2.22983640938651e-45
15.4476900000925 2.13641064634855e-45
15.4492712970522 2.04688516711627e-45
15.450852594012 1.96109773806599e-45
15.4524338909718 1.87889284882277e-45
15.4540151879316 1.80012143468489e-45
15.4555964848914 1.72464061045196e-45
15.4571777818511 1.65231341520629e-45
15.4587590788109 1.58300856762034e-45
15.4603403757707 1.51660023128853e-45
15.4619216727305 1.45296778975052e-45
15.4635029696903 1.39199563076584e-45
15.46508426665 1.3335729394738e-45
15.4666655636098 1.27759350005894e-45
15.4682468605696 1.22395550559843e-45
15.4698281575294 1.1725613757309e-45
15.4714094544892 1.12331758184931e-45
15.4729907514489 1.07613447948435e-45
15.4745720484087 1.0309261476027e-45
15.4761533453685 9.87610234529959e-46
15.4777346423283 9.46107810212831e-46
15.4793159392881 9.06343224595476e-46
15.4808972362478 8.68243971816268e-46
15.4824785332076 8.31740560013173e-46
15.4840598301674 7.96766386501029e-46
15.4856411271272 7.63257618098632e-46
15.487222424087 7.31153076390803e-46
15.4888037210467 7.00394127728452e-46
15.4903850180065 6.70924577770302e-46
15.4919663149663 6.42690570379288e-46
15.4935476119261 6.15640490688939e-46
15.4951289088859 5.89724872175384e-46
15.4967102058456 5.64896307569661e-46
15.4982915028054 5.41109363453489e-46
15.4998727997652 5.18320498374018e-46
15.501454096725 4.96487984351016e-46
15.5030353936848 4.75571831625874e-46
15.5046166906445 4.55533716520138e-46
15.5061979876043 4.36336912282296e-46
15.5077792845641 4.17946222784881e-46
15.5093605815239 4.00327918972016e-46
15.5109418784837 3.83449677934298e-46
15.5125231754434 3.67280524500375e-46
15.5141044724032 3.51790775251797e-46
15.515685769363 3.36951984846808e-46
15.5172670663228 3.22736894577985e-46
15.5188483632826 3.0911938304399e-46
15.5204296602423 2.96074418878764e-46
15.5220109572021 2.83578015430858e-46
15.5235922541619 2.71607187317773e-46
15.5251735511217 2.60139908788232e-46
15.5267548480815 2.49155073801337e-46
15.5283361450412 2.38632457765841e-46
15.529917442001 2.28552680862467e-46
15.5314987389608 2.18897172887843e-46
15.5330800359206 2.09648139556002e-46
15.5346613328804 2.00788530195739e-46
15.5362426298401 1.92302006790304e-46
15.5378239267999 1.84172914299474e-46
15.5394052237597 1.76386252213855e-46
15.5409865207195 1.68927647289496e-46
15.5425678176793 1.61783327412799e-46
15.544149114639 1.54940096551904e-46
15.5457304115988 1.48385310748548e-46
15.5473117085586 1.4210685510355e-46
15.5488930055184 1.3609312172139e-46
15.5504743024782 1.30332988570263e-46
15.5520555994379 1.24815799218125e-46
15.5536368963977 1.19531343414129e-46
15.5552181933575 1.14469838473355e-46
15.5567994903173 1.09621911439132e-46
15.5583807872771 1.04978581983273e-46
15.5599620842368 1.00531246019715e-46
15.5615433811966 9.62716599983767e-47
15.5631246781564 9.21919258522782e-47
15.5647059751162 8.82844765722467e-47
15.566287272076 8.45420623791819e-47
15.5678685690358 8.09577374738548e-47
15.5694498659955 7.75248473374042e-47
15.5710311629553 7.42370165603196e-47
15.5726124599151 7.10881371784671e-47
15.5741937568749 6.80723574941952e-47
15.5757750538347 6.51840713633467e-47
15.5773563507944 6.24179079289598e-47
15.5789376477542 5.97687217813206e-47
15.580518944714 5.72315835295809e-47
15.5821002416738 5.48017707648241e-47
15.5836815386336 5.24747594011332e-47
15.5852628355933 5.02462153761194e-47
15.5868441325531 4.81119866986772e-47
15.5884254295129 4.60680958280285e-47
15.5900067264727 4.41107323700126e-47
15.5915880234325 4.22362460787781e-47
15.5931693203922 4.04411401501794e-47
15.594750617352 3.87220647947498e-47
15.5963319143118 3.7075811079156e-47
15.5979132112716 3.54993050247448e-47
15.5994945082314 3.39896019519883e-47
15.6010758051911 3.25438810620081e-47
15.6026571021509 3.11594402430537e-47
15.6042383991107 2.98336910950264e-47
15.6058196960705 2.85641541613906e-47
15.6074009930303 2.73484543601586e-47
15.60898228999 2.61843166059478e-47
15.6105635869498 2.50695616151204e-47
15.6121448839096 2.40021018860835e-47
15.6137261808694 2.29799378474587e-47
15.6153074778292 2.20011541679891e-47
15.6168887747889 2.10639162198569e-47
15.6184700717487 2.01664666906626e-47
15.6200513687085 1.93071223366725e-47
15.6216326656683 1.84842708722385e-47
15.6232139626281 1.76963679890367e-47
15.6247952595878 1.6941934500369e-47
15.6263765565476 1.6219553604899e-47
15.6279578535074 1.55278682648135e-47
15.6295391504672 1.48655786939575e-47
15.631120447427 1.42314399509867e-47
15.6327017443867 1.36242596336639e-47
15.6342830413465 1.30428956691897e-47
15.6358643383063 1.24862541976713e-47
15.6374456352661 1.19532875440069e-47
15.6390269322259 1.14429922747844e-47
15.6406082291856 1.09544073366774e-47
15.6421895261454 1.04866122729089e-47
15.6437708231052 1.00387255145329e-47
15.645352120065 9.60990274319454e-48
15.6469334170248 9.19933532286775e-48
15.6485147139845 8.80624879710521e-48
15.6500960109443 8.4299014494504e-48
15.6516773079041 8.06958292439997e-48
15.6532586048639 7.72461290596686e-48
15.6548399018237 7.39433985194435e-48
15.6564211987834 7.07813978130062e-48
15.6580024957432 6.77541511227904e-48
15.659583792703 6.48559354963275e-48
15.6611650896628 6.20812701829827e-48
15.6627463866226 5.94249064206294e-48
15.6643276835823 5.68818176503116e-48
15.6659089805421 5.44471901433507e-48
15.6674902775019 5.21164140209789e-48
15.6690715744617 4.98850746527517e-48
15.6706528714215 4.77489444161351e-48
15.6722341683812 4.57039748024811e-48
15.673815465341 4.37462888552827e-48
15.6753967623008 4.18721739263007e-48
15.6769780592606 4.00780747369713e-48
15.6785593562204 3.83605867311355e-48
15.6801406531801 3.67164497077144e-48
15.6817219501399 3.5142541721913e-48
15.6833032470997 3.36358732424209e-48
15.6848845440595 3.21935815553711e-48
15.6864658410193 3.0812925403267e-48
15.688047137979 2.94912798502929e-48
15.6896284349388 2.82261313636016e-48
15.6912097318986 2.70150731020523e-48
15.6927910288584 2.58558004032871e-48
15.6943723258182 2.47461064610766e-48
15.6959536227779 2.36838781851362e-48
15.6975349197377 2.26670922349822e-48
15.6991162166975 2.16938112216131e-48
15.7006975136573 2.07621800688947e-48
15.7022788106171 1.98704225286692e-48
15.7038601075768 1.90168378429416e-48
15.7054414045366 1.81997975466272e-48
15.7070227014964 1.74177424055336e-48
15.7086039984562 1.66691794833814e-48
15.710185295416 1.59526793327614e-48
15.7117665923757 1.52668733045214e-48
15.7133478893355 1.46104509710479e-48
15.7149291862953 1.39821576580475e-48
15.7165104832551 1.3380792080783e-48
15.7180917802149 1.2805204080303e-48
15.7196730771746 1.22542924549242e-48
15.7212543741344 1.1727002883736e-48
15.7228356710942 1.12223259376859e-48
15.724416968054 1.07392951748308e-48
15.7259982650138 1.02769853160051e-48
15.7275795619735 9.83451049780725e-49
15.7291608589333 9.41102259930644e-49
15.7307421558931 9.00570963965749e-49
15.7323234528529 8.6177942433757e-49
15.7339047498127 8.24653217075944e-49
15.7354860467724 7.8912109102426e-49
15.7370673437322 7.55114833061235e-49
15.738648640692 7.22569138997155e-49
15.7402299376518 6.91421489969492e-49
15.7418112346116 6.6161203404359e-49
15.7433925315713 6.33083472851054e-49
15.7449738285311 6.05780953011981e-49
15.7465551254909 5.79651962173581e-49
15.7481364224507 5.54646229439539e-49
15.7497177194105 5.30715630028223e-49
15.7512990163703 5.07814093971772e-49
15.75288031333 4.85897518681902e-49
15.7544616102898 4.64923685223399e-49
15.7560429072496 4.44852178145842e-49
15.7576242042094 4.25644308702041e-49
15.7592055011692 4.07263041336226e-49
15.7607867981289 3.896729232852e-49
15.7623680950887 3.72840017164971e-49
15.7639493920485 3.56731836427466e-49
15.7655306890083 3.41317283543862e-49
15.7671119859681 3.26566590821419e-49
15.7686932829278 3.12451263735131e-49
15.7702745798876 2.98944026655247e-49
15.7718558768474 2.86018770890712e-49
15.7734371738072 2.73650504934432e-49
15.775018470767 2.61815306824159e-49
15.7765997677267 2.50490278526728e-49
15.7781810646865 2.39653502261098e-49
15.7797623616463 2.29283998679357e-49
15.7813436586061 2.19361686824614e-49
15.7829249555659 2.09867345790738e-49
15.7845062525256 2.00782578014273e-49
15.7860875494854 1.92089774125375e-49
15.7876688464452 1.83772079299116e-49
15.789250143405 1.75813361029843e-49
15.7908314403648 1.68198178285718e-49
15.7924127373245 1.60911751970476e-49
15.7939940342843 1.53939936644901e-49
15.7955753312441 1.4726919345045e-49
15.7971566282039 1.40886564188933e-49
15.7987379251637 1.34779646502641e-49
15.8003192221234 1.2893657011337e-49
15.8019005190832 1.2334597407293e-49
15.803481816043 1.17996984984376e-49
15.8050631130028 1.12879196149613e-49
15.8066444099626 1.07982647607126e-49
15.8082257069223 1.03297807019313e-49
15.8098070038821 9.88155513751863e-50
15.8113883008419 9.45271494743688e-50


==> Figures/AWGN/distribution_plot.tex <==
% \begin{figure}[t]
% \begin{tikzpicture}
% \begin{groupplot}[height=12cm, group style={group name=distributions, group size= 1 by 1, horizontal sep=5pt, vertical sep=5pt},
%       footnotesize,
%       height=.6\columnwidth,  width=0.80\columnwidth,  
%       xlabel=$|L_i|$,
%       xmin=0, xmax=15, xtick={-5,...,1,...,20},
%       tick align=inside,
%       grid=both, grid style={gray!30},
%       /pgfplots/table/ignore chars={|},
%       ] 
%       \nextgroupplot[ylabel= $f_{\phi(|\mathbf{L_i}|)_i}$, ytick pos=left, y label style={at={(axis description cs:-0.225,.5)},anchor=south},ymin=0, ymax = 8]
% \addplot [thick, Paired-1] file {Figures/AWGN/dist5_sampled_20.txt};\label{dist_5};
% \addplot[thick,Paired-2] file {Figures/AWGN/dist15_sampled_20.txt};
% \label{dist_15};
% \addplot[thick,Paired-3] file {Figures/AWGN/dist25_sampled_20.txt};
% \label{dist_25};
% \addplot[thick,Paired-4] file {Figures/AWGN/dist35_sampled_20.txt};
% \label{dist_35};
% \addplot[thick,Paired-5] file {Figures/AWGN/dist45_sampled_20.txt};
% \label{dist_45};
% \addplot[thick,Paired-6] file {Figures/AWGN/dist55_sampled_20.txt};
% \label{dist_55};
% \addplot[thick,Paired-7] file {Figures/AWGN/dist65_sampled_20.txt};
% \label{dist_65};
% \addplot[thick,Paired-8] file {Figures/AWGN/dist75_sampled_20.txt};
% \label{dist_75};
% \addplot[thick,Paired-10] file {Figures/AWGN/dist95_sampled_20.txt};
% \label{dist_95};
% \addplot[thick,Paired-11] file {Figures/AWGN/dist105_sampled_20.txt};
% \label{dist_105};
% \addplot[thick,Paired-12] file {Figures/AWGN/dist115_sampled_20.txt};
% \label{dist_115};
% \addplot[thick,Paired-13] file {Figures/AWGN/dist125_sampled_20.txt};
% \label{dist_125};
%    \coordinate (top) at (rel axis cs:0,1);
%       \coordinate (spypoint1) at (axis cs:7.45,2e-7);
%       \coordinate (magnifyglass1) at (axis cs:2.6,1.1e-5);
%       \coordinate (bot) at (rel axis cs:1,0);
% \end{groupplot}
  
%  \path (top|-current bounding box.north) -- coordinate(legendpos) (bot|-current bounding box.north);
%  \matrix[
%   matrix of nodes,
%   % column sep=10pt,
%   % row sep=4pt,
%   anchor=south,
%   draw,
%   inner sep=0.2em
% ] at(legendpos) 
%  % \matrix[
%  %    matrix of nodes,
%  %    anchor=south,
%  %    draw,
%  %    inner sep=0.8em,
%  %    draw
%  %    ]at(legendpos) %% heer
%     {
%     \ref{dist_5}& \tiny $i=5$ &[1pt] 
%     \ref{dist_15}& \tiny  $i=15$ &[1pt]
%     \ref{dist_25}& \tiny  $i=25$ &[1pt]
%     \ref{dist_35}& \tiny $i=35$ \\ 
%     \ref{dist_45}& \tiny  $i=45$ &[1pt] 
%     \ref{dist_55}& \tiny  $i=55$ &[1pt] 
%     \ref{dist_65} & \tiny $i=65$ &[1pt]
%      \ref{dist_75}& \tiny  $i=75$ \\ 
%     \ref{dist_95}& \tiny  $i=95$ &[1pt] 
%     \ref{dist_105} & \tiny $i=105$ &[1pt]
%       \ref{dist_115}& \tiny  $i=115$ &[1pt] 
%     \ref{dist_125}& \tiny  $i=125$ \\
%       };
% \end{tikzpicture}
%   \vspace*{-1em}
%   \caption{The distribution of the ordered statistics of the absolute value of the LLRs at $\frac{Eb}{N_0} =5$dB for code of length $128$.} \label{fig:distributions_awgn}
%    \vspace*{-1.3em}
%    \end{figure}

==> Figures/AWGN/expected_value_plot.tex <==
% \begin{figure}[h]
% \begin{tikzpicture}
% \begin{axis}[height=5cm,width=0.90\columnwidth,
%     xlabel={$i$},
%     ylabel={$\mathbb{E} (w_H)$ },
%     grid=major,
%     xmin=0, xmax=128,xtick={20,40,...,120},ymin=0,legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left,     align=left, draw=black,font=\footnotesize}
% ]
% % Read and plot the data
% \addplot[mark=none,black,thick] table[
%     x index=0,  % Use first column for x
%     y index=1,  % Use second column for y
%     header=false
% ] {Figures/AWGN/expected_values_128_latex.txt}; \label{plot:expected_values_grand_awgn}
% % \addlegendentry{GRAND/POSD}
% \addplot[mark=none,red,thick] table[
%     x index=0,  % Use first column for x
%     y index=1,  % Use second column for y
%     header=false
% ] {Figures/AWGN/expected_values_osd_128.txt};\label{plot:expected_values_osd_awgn}
% % \addlegendentry{OSD}
% \end{axis}
%   \matrix[
%         matrix of nodes,
%         anchor=north,
%         draw,
%         inner sep=0.2em
%     ] at ([yshift=20pt,xshift=10pt]current bounding box.north)
%     {
%         \ref{plot:expected_values_grand_awgn}& \tiny GRAND/POSD &[1pt] \ref{plot:expected_values_osd_awgn}& \tiny OSD  \\
%     };
% \end{tikzpicture}
% \caption{The expected value of the ordered statistics of the absolute values of the LLRs $\frac{Eb}{N_0} =5$dB for 128 bits used in each algorithm in an AWGN channel.} \label{fig:expected_values_awgn}
% \end{figure}

==> Figures/AWGN/pdf_abs_awgn.tex <==

% \pgfmathdeclarefunction{sortedgauss}{2}{%
%   \pgfmathparse{#2/(sqrt(8*pi))*exp(-(((x-#1*(2/#2^2))^2)/(8/(#2^2)) + #2/(sqrt(8*pi))*exp(-(((x+#1*(2/#2^2))^2)/(8/(#2^2))}}

% \begin{figure} [h] 
% \begin{tikzpicture}
% \begin{axis}[height=5cm,width=0.90\columnwidth,ytick={0.05,0.1,0.15},scaled ticks=false,y tick label style={/pgf/number format/fixed},   xtick={-10,-8,...,10},ylabel=$f_{|L_|}$,xlabel=$l$,
%             tick align=outside, xmax=10,xmin=0,ymin=0,ymax=0.18,tickpos=left,
%             every axis plot post/.append style={
%   mark=none,samples=100,smooth}, % All
%   grid=both, grid style={gray!30},
%             tick align=outside, tickpos=left, 
%             /pgfplots/table/ignore chars={|}] % extend the axes a bit to the right and top
% \addplot [red,thick, domain=0:10]{sortedgauss(1,0.7)}; \label{plot:abs_pdf_awgn}
% \end{axis}
%   \matrix[
%         matrix of nodes,
%         anchor=north,
%         draw,
%         inner sep=0.2em
%     ] at ([yshift=20pt,xshift=10pt]current bounding box.north)
%     {
%         \ref{plot:abs_pdf_awgn}& \tiny $f_{|L|}$   \\
%     };
% \end{tikzpicture}
% \caption{The probability density functions for BPSK symbols in an AWGN channel with $\sigma=0.7$ }
% \label{fig:pdf_AWGN_abs}
% \end{figure}

==> Figures/AWGN/pdf_awgn.tex <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{#2/(sqrt(8*pi))*exp(-(((x-#1*(2/#2^2))^2)/(8/(#2^2))}}
\begin{subfigure} [t][][t]{0.46\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[footnotesize, width= 0.95\linewidth, height=6cm,    
            xtick={-10,-8,...,10},ylabel=$f_{L_i}$,xlabel=$l$,
            tick align=outside, xmax=15,xmin=-15,ymin=0,ymax=0.18,tickpos=left,
            every axis plot post/.append style={
  mark=none,samples=100,smooth}, % All
  grid=both, grid style={gray!30},
            tick align=outside, tickpos=left, 
            /pgfplots/table/ignore chars={|}] % extend the axes a bit to the right and top
\addplot [blue, domain=-15:6]{gauss(-1,0.7)}; \label{plot:awgn_neg_pdf}
  \addplot [fill=blue!20, draw=none, domain=0:15] {gauss(-1,0.7)}\closedcycle;
\addplot [red, domain=-6:15]{gauss(1,0.7)};\label{plot:awgn_pos_pdf}
  \addplot [fill=red!20, draw=none, domain=-15:0] {gauss(1,0.7)}\closedcycle;
\end{axis}
  \matrix[
        matrix of nodes,
        anchor=north,
        draw,
        inner sep=0.2em
    ] at ([yshift=20pt,xshift=10pt]current bounding box.north)
    {
        \ref{plot:awgn_neg_pdf}&   $x=-1$&[1pt] \ref{plot:awgn_pos_pdf}&  $x=+1$  \\
    };
\end{tikzpicture}
\caption{The \ac{PDF} of the LLRs across an AWGN channel ($\sigma=0.7$).}
\label{fig:pdf_AWGN}
\end{subfigure}

==> Figures/AWGN/percentage_teps_grand.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Maximum Number of Queries},
    ylabel={\% intersection},
    ymin=0, 
    ybar,
    xmode=log,
    bar width=8pt, % Makes bars thinner
    xtick=data, % Place a tick for each category
    enlarge x limits=0.15, % Add padding on the sides
    legend entries={},
    legend style={draw=none, fill=none}
]
\addplot[fill=red, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=2,  % Use column 2 for y
    header=false] {Figures/AWGN/grand_awgn.txt};\label{plot:lw_grand_awgn_perc}
    \addplot[fill=teal, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=4,  % Use column 4 for y
    header=false] {Figures/AWGN/grand_awgn.txt};\label{plot:ilwo_grand_awgn_perc}
% \addplot[fill=blue, opacity=0.8] table[
%     x index=0,  % Use column 0 for x
%     y index=1,  % Use column 1 for y
%     header=false] {Figures/AWGN/grand_awgn.txt};\label{plot:binary_grand_awgn_perc}
\addplot[fill=orange, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=3,  % Use column 3 for y
    header=false] {Figures/AWGN/grand_awgn.txt};\label{plot:hw_grand_awgn_perc}
\end{axis}
    \matrix[
        matrix of nodes,
        anchor=north,
        draw,
        inner sep=0.2em
    ] at ([yshift=20pt,xshift=10pt]current bounding box.north)
    {
        \ref{plot:lw_grand_awgn_perc}& \tiny LW &[1pt] \ref{plot:ilwo_grand_awgn_perc}& \tiny ILWO &[1pt]  \ref{plot:hw_grand_awgn_perc}& \tiny HW  &[1pt] \\
    };
\end{tikzpicture}
\caption{Percentage of the intersection of the set of Queries generated by traditional methods with the EW error patterns on an AWGN channel with GRAND and POSD}\label{fig:percent_intersection_teps_grand_awgn}
\end{figure}

==> Figures/AWGN/percentage_teps_osd.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Maximum Number of Queries},
    ylabel={\% intersection},
    ymin=0, 
    ybar,
    xmode=log,
    bar width=8pt, % Makes bars thinner
    xtick=data, % Place a tick for each category
    enlarge x limits=0.15, % Add padding on the sides
    legend entries={},
    legend style={draw=none, fill=none}
]
\addplot[fill=orange, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=3,  % Use column 3 for y
    header=false] {Figures/AWGN/osd_awgn.txt};\label{plot:hw_osd_awgn_perc}
    \addplot[fill=teal, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=4,  % Use column 4 for y
    header=false] {Figures/AWGN/osd_awgn.txt};\label{plot:ilwo_osd_awgn_perc}
\addplot[fill=red, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=2,  % Use column 2 for y
    header=false] {Figures/AWGN/osd_awgn.txt};\label{plot:lw_osd_awgn_perc}

% \addplot[fill=blue, opacity=0.8] table[
%     x index=0,  % Use column 0 for x
%     y index=1,  % Use column 1 for y
%     header=false] {Figures/AWGN/osd_awgn.txt};\label{plot:binary_osd_awgn_perc}

\end{axis}
    \matrix[
        matrix of nodes,
        anchor=north,
        draw,
        inner sep=0.2em
    ] at ([yshift=20pt,xshift=10pt]current bounding box.north)
    {
    \ref{plot:hw_osd_awgn_perc}& \tiny HW  &[1pt]
    \ref{plot:ilwo_osd_awgn_perc}& \tiny ILWO &[1pt]  \ref{plot:lw_osd_awgn_perc}& \tiny LW 
     &[1pt]    \\
    };
\end{tikzpicture}
\caption{Percentage of the intersection of the set of Queries generated by traditional methods with the EW error patterns on an AWGN channel with OSD} \label{fig:percent_intersection_teps_osd_awgn}
\end{figure}

==> Figures/AWGN/percentage_teps_posd.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Maximum Number of Queries},
    ylabel={\% intersection},
    ymin=0, 
    ybar,
    xmode=log,
    bar width=5pt, % Makes bars thinner
    xtick=data, % Place a tick for each category
    enlarge x limits=0.15, % Add padding on the sides
    legend entries={},
    legend style={draw=none, fill=none}
]
\addplot[fill=red, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=2,  % Use column 2 for y
    header=false] {Figures/AWGN/posd_awgn.txt};\label{plot:lw_posd_awgn_perc}
    \addplot[fill=teal, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=4,  % Use column 4 for y
    header=false] {Figures/AWGN/posd_awgn.txt};\label{plot:ilwo_posd_awgn_perc}
\addplot[fill=blue, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=1,  % Use column 1 for y
    header=false] {Figures/AWGN/posd_awgn.txt};\label{plot:binary_posd_awgn_perc}
\addplot[fill=orange, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=3,  % Use column 3 for y
    header=false] {Figures/AWGN/posd_awgn.txt};\label{plot:hw_posd_awgn_perc}
\end{axis}
    \matrix[
        matrix of nodes,
        anchor=north,
        draw,
        inner sep=0.2em
    ] at ([yshift=20pt,xshift=10pt]current bounding box.north)
    {
        \ref{plot:binary_posd_awgn_perc}& \tiny Binary &[1pt] \ref{plot:lw_posd_awgn_perc}& \tiny LW &[1pt] \ref{plot:hw_posd_awgn_perc}& \tiny HW  &[1pt] \ref{plot:ilwo_posd_awgn_perc}& \tiny ILWO \\
    };
\end{tikzpicture}
\caption{Percentage of the intersection of the set of Queries generated by traditional methods with the EW error patterns on an AWGN channel with POSD}
\end{figure}

==> Figures/AWGN/performance_grand_awgn_7.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
 \begin{groupplot}[group style={group name=pdfmixture, group size= 1 by 3, horizontal sep=25pt, vertical sep=50pt},footnotesize,
      height=7cm,  width=0.81\columnwidth,
      xlabel=Maximum Number of Queries, /pgfplots/table/ignore chars={|}]
      % y label style={at={(axis description cs:-0.225,.5)},anchor=south}
\nextgroupplot[title= GRAND AWGN $\frac{E_b}{N_0}{=}7$ dB,ylabel= Percent Intersection, ytick pos=left, ,ymin=0, ymax = 100, 
    ybar,
    xmode=log,
    bar width=12pt, % Makes bars thinner
    xtick=data, % Place a tick for each category
    enlarge x limits=0.15, % Add padding on the sides
    legend entries={},
    legend style={draw=none, fill=none}]
    \addplot[fill=blue, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=5,  % Use column 2 for y
    header=false] {Figures/AWGN/grand_awgn_7.txt};\label{plot:istep_grand_awgn7_perc}
\addplot[fill=red, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=2,  % Use column 2 for y
    header=false] {Figures/AWGN/grand_awgn_7.txt};\label{plot:lw_grand_awgn7_perc}
    \addplot[fill=teal, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=4,  % Use column 4 for y
    header=false] {Figures/AWGN/grand_awgn_7.txt};\label{plot:ilwo_grand_awgn7_perc}
\addplot[fill=orange, opacity=0.8] table[
    x index=0,  % Use column 0 for x
    y index=3,  % Use column 3 for y
    header=false] {Figures/AWGN/grand_awgn_7.txt};\label{plot:hw_grand_awgn7_perc}
\end{groupplot}
    \matrix[
        matrix of nodes,
        anchor=north,
        draw,
        inner sep=0.2em
    ] at ([yshift=20pt,xshift=10pt]current bounding box.north)
    {
        \ref{plot:lw_grand_awgn7_perc}&  LW &[1pt] \ref{plot:ilwo_grand_awgn7_perc}&  ILWO &[1pt]  \ref{plot:hw_grand_awgn7_perc}&  HW  &[1pt]& \ref{plot:istep_grand_awgn7_perc} ISTEP \\
    };
\end{tikzpicture}
\caption{Percentage of the intersection of the TEPs generated by SOTA methods with the EW error patterns.}\label{fig:percent_intersection_teps_combined_awgn7}
\end{figure}
